The Compound Information Bottleneck Outlook

We formulate and analyze the compound information bottleneck programming. In this problem, a Markov chain $ \mathsf{X} \rightarrow \mathsf{Y} \rightarrow \mathsf{Z} $ is assumed with fixed marginal distributions $\mathsf{P}_{\mathsf{X}}$ and $\mathsf{P}_{\mathsf{Y}}$, and the mutual information between $ \mathsf{X} $ and $ \mathsf{Z} $ is sought to be maximized over the choice of conditional probability of $\mathsf{Z}$ given $\mathsf{Y}$ from a given class, under the \textit{worst choice} of the joint probability of the pair $(\mathsf{X},\mathsf{Y})$ from a different class. We consider several classes based on extremes of: mutual information; minimal correlation; total variation; and the relative entropy class. We provide values, bounds, and various characterizations for specific instances of this problem: the binary symmetric case, the scalar Gaussian case, the vector Gaussian case and the symmetric modulo-additive case. Finally, for the general case, we propose a Blahut-Arimoto type of alternating iterations algorithm to find a consistent solution to this problem.

==> figures/comib_N10_eta1_0p32.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90588,0.54118,0.76471}%
\definecolor{mycolor2}{rgb}{0.55294,0.62745,0.79608}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.40000,0.76078,0.64706}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.98824,0.55294,0.38431}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\eta{}_\text{2}$},
ymin=0,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={R},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.65,0.2)}, anchor = west}
]
\addplot [color=mycolor1, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.322918115015787\\
0.001	0.322918115015787\\
0.002	0.323472187497027\\
0.003	0.324753690886818\\
0.004	0.32566372648497\\
0.005	0.326440839815094\\
0.006	0.327332788627001\\
0.007	0.328292020549705\\
0.008	0.32919302658367\\
0.009	0.33012666316674\\
0.01	0.33089778820766\\
0.011	0.331868715839542\\
0.012	0.33282464078943\\
0.013	0.333506393050839\\
0.014	0.334452065161416\\
0.015	0.335337790538996\\
0.016	0.33613439071941\\
0.017	0.337293728188968\\
0.018	0.338113582177463\\
0.019	0.338872486803583\\
0.02	0.339766682868482\\
0.021	0.340700267480248\\
0.022	0.341494051001766\\
0.023	0.342580434515803\\
0.024	0.343281981442911\\
0.025	0.344341294117634\\
0.026	0.345510286033985\\
0.027	0.346298619696226\\
0.028	0.346924483739923\\
0.029	0.34800545351835\\
0.03	0.349002498492599\\
0.031	0.349847122836354\\
0.032	0.350439643425187\\
0.033	0.351397474542096\\
0.034	0.352361750893303\\
0.035	0.353303440419963\\
0.036	0.354251638571241\\
0.037	0.355090692428043\\
0.038	0.356065629802758\\
0.039	0.356960739740675\\
0.04	0.357730598054219\\
0.041	0.358780699659909\\
0.042	0.359593993579907\\
0.043	0.360334225424614\\
0.044	0.361506239606496\\
0.045	0.362276115070975\\
0.046	0.363172646226255\\
0.047	0.363968085425507\\
0.048	0.364846541019627\\
0.049	0.365884963783007\\
0.05	0.366800519898459\\
0.051	0.367704996243407\\
0.052	0.368707521867077\\
0.053	0.369362814440945\\
0.054	0.370250507147062\\
0.055	0.37135970096976\\
0.056	0.372247010356448\\
0.057	0.37309483196756\\
0.058	0.374035701485493\\
0.059	0.374928246295611\\
0.06	0.375642909308158\\
0.061	0.376675145321509\\
0.062	0.377573088760707\\
0.063	0.378288868655962\\
0.064	0.379287577313885\\
0.065	0.380426290132481\\
0.066	0.381165215941014\\
0.067	0.382019021402608\\
0.068	0.383102045038979\\
0.069	0.383996241035466\\
0.07	0.384623159382001\\
0.071	0.385531584892175\\
0.072	0.386333125660764\\
0.073	0.387492993248143\\
0.074	0.388289748310161\\
0.075	0.389263328090132\\
0.076	0.390090583567923\\
0.077	0.391147976278125\\
0.078	0.391828824293753\\
0.079	0.392756805952517\\
0.08	0.393846596760689\\
0.081	0.394463605056585\\
0.082	0.395510211547178\\
0.083	0.39640695421183\\
0.084	0.397477239748065\\
0.085	0.398243325739585\\
0.086	0.399094105176234\\
0.087	0.40007114203432\\
0.088	0.400817898715734\\
0.089	0.401821337162958\\
0.09	0.402774910120983\\
0.091	0.403569586089578\\
0.092	0.404716090997549\\
0.093	0.405427251070894\\
0.094	0.406318835035058\\
0.095	0.407135341536639\\
0.096	0.408185345505297\\
0.097	0.409091663953748\\
0.098	0.409961177882476\\
0.099	0.410978252350565\\
0.1	0.411778367379879\\
0.101	0.412790751264508\\
0.102	0.413404618136005\\
0.103	0.414640457702127\\
0.104	0.415315739794898\\
0.105	0.416363258546828\\
0.106	0.417250387789199\\
0.107	0.417919787819478\\
0.108	0.419091701247818\\
0.109	0.419767284388087\\
0.11	0.420648584579697\\
0.111	0.421645579636768\\
0.112	0.42266214113197\\
0.113	0.423371224229093\\
0.114	0.424346050883743\\
0.115	0.425159058980099\\
0.116	0.426023576709508\\
0.117	0.426950019652247\\
0.118	0.427825149252423\\
0.119	0.428896806172245\\
0.12	0.429800993030667\\
0.121	0.430543659675453\\
0.122	0.431661073537923\\
0.123	0.432553864999278\\
0.124	0.433234058431933\\
0.125	0.434122324983947\\
0.126	0.435053962073133\\
0.127	0.436055524534992\\
0.128	0.436797116729446\\
0.129	0.43790201521565\\
0.13	0.438614904130079\\
0.131	0.439510716542306\\
0.132	0.440529969890882\\
0.133	0.441555184068668\\
0.134	0.442522392603625\\
0.135	0.44331763271926\\
0.136	0.444011296107888\\
0.137	0.445083601460155\\
0.138	0.445817869801375\\
0.139	0.446981333198008\\
0.14	0.447743243106855\\
0.141	0.448527105892334\\
0.142	0.449763902437182\\
0.143	0.450599252263903\\
0.144	0.451362513380165\\
0.145	0.452224237771938\\
0.146	0.453077212960606\\
0.147	0.454024221726678\\
0.148	0.455036859068672\\
0.149	0.455840304299363\\
0.15	0.456599516881917\\
0.151	0.457706203573524\\
0.152	0.45858384096218\\
0.153	0.459316043971086\\
0.154	0.460315673296663\\
0.155	0.461006757019401\\
0.156	0.462146837373898\\
0.157	0.463094887397943\\
0.158	0.463917854406929\\
0.159	0.464830392286343\\
0.16	0.465679672977512\\
0.161	0.466744594871654\\
0.162	0.467497469157908\\
0.163	0.468446693629522\\
0.164	0.46926977021398\\
0.165	0.470336823320985\\
0.166	0.471110598306529\\
0.167	0.471938201928236\\
0.168	0.472983971420429\\
0.169	0.473846213318547\\
0.17	0.47477818906073\\
0.171	0.475534276233707\\
0.172	0.476525572659465\\
0.173	0.477496581372636\\
0.174	0.478449408586032\\
0.175	0.479113518143541\\
0.176	0.479977468432107\\
0.177	0.480840120371391\\
0.178	0.481965262943301\\
0.179	0.482850039489379\\
0.18	0.48365118859854\\
0.181	0.484752092904691\\
0.182	0.485488505824306\\
0.183	0.486476797989105\\
0.184	0.487241842203668\\
0.185	0.488203988148285\\
0.186	0.489141019628269\\
0.187	0.490067953439131\\
0.188	0.490787398679401\\
0.189	0.491833291462056\\
0.19	0.492827893202938\\
0.191	0.493663870327585\\
0.192	0.494620147422423\\
0.193	0.495571695508853\\
0.194	0.496436732685441\\
0.195	0.497228214957784\\
0.196	0.498214954143728\\
0.197	0.499160145352772\\
0.198	0.500010522388056\\
0.199	0.500767264691744\\
0.2	0.501784212529998\\
0.201	0.502567647821426\\
0.202	0.503366179309418\\
0.203	0.504518243604907\\
0.204	0.50535974362782\\
0.205	0.506259424842129\\
0.206	0.507226969223881\\
0.207	0.507958343213005\\
0.208	0.508938116854478\\
0.209	0.509790714005084\\
0.21	0.510842155789335\\
0.211	0.511649093373192\\
0.212	0.51246365590407\\
0.213	0.513403043255167\\
0.214	0.514405663426478\\
0.215	0.515176342927868\\
0.216	0.516180451266501\\
0.217	0.517057178900574\\
0.218	0.517989598456578\\
0.219	0.518848108841036\\
0.22	0.519733543712185\\
0.221	0.520699842135483\\
0.222	0.521664556871334\\
0.223	0.522549456141568\\
0.224	0.523265983764716\\
0.225	0.524352529433405\\
0.226	0.525323900070308\\
0.227	0.525994241018437\\
0.228	0.526962147051588\\
0.229	0.527832781475669\\
0.23	0.528863063075183\\
0.231	0.529624476376486\\
0.232	0.530604956980059\\
0.233	0.531379935247689\\
0.234	0.53246950509744\\
0.235	0.53331725024619\\
0.236	0.53411415498702\\
0.237	0.535196774857196\\
0.238	0.536064287645218\\
0.239	0.536902497425757\\
0.24	0.537633927978408\\
0.241	0.53863950367751\\
0.242	0.539734525351891\\
0.243	0.540636246957717\\
0.244	0.541490368257011\\
0.245	0.542403113632343\\
0.246	0.543186505750563\\
0.247	0.544155287517692\\
0.248	0.545024466594717\\
0.249	0.545889665208886\\
0.25	0.546746086087306\\
0.251	0.547775123551462\\
0.252	0.548502460626865\\
0.253	0.549589715423854\\
0.254	0.550458590763218\\
0.255	0.551341389690699\\
0.256	0.55213081836669\\
0.257	0.553221002179642\\
0.258	0.553898984463606\\
0.259	0.554900400430234\\
0.26	0.555887065118629\\
0.261	0.556860070490912\\
0.262	0.557820377168338\\
0.263	0.558612742521226\\
0.264	0.559479303074606\\
0.265	0.560343719382325\\
0.266	0.561206489133183\\
0.267	0.562068136569019\\
0.268	0.562933737620113\\
0.269	0.563968771681175\\
0.27	0.564906412626581\\
0.271	0.565841702051311\\
0.272	0.566688175625814\\
0.273	0.56749090764026\\
0.274	0.568403361067848\\
0.275	0.569234807151406\\
0.276	0.570126568242147\\
0.277	0.571126722712078\\
0.278	0.572109467679824\\
0.279	0.57285178452601\\
0.28	0.573804150926841\\
0.281	0.574752791521793\\
0.282	0.575672182813744\\
0.283	0.576547651048162\\
0.284	0.577506235868913\\
0.285	0.578382166426288\\
0.286	0.579226225131851\\
0.287	0.580300187377133\\
0.288	0.581051280101058\\
0.289	0.582029084031416\\
0.29	0.582961574318243\\
0.291	0.583810268640787\\
0.292	0.584762880638054\\
0.293	0.585568997317899\\
0.294	0.586544186473413\\
0.295	0.587377839248396\\
0.296	0.588360070096004\\
0.297	0.589064625734645\\
0.298	0.58996205845616\\
0.299	0.591041217447219\\
0.3	0.591812664992827\\
0.301	0.592818180477751\\
0.302	0.593831352125143\\
0.303	0.594624471789772\\
0.304	0.595552487287056\\
0.305	0.596486655756066\\
0.306	0.597318434565731\\
0.307	0.598143633615538\\
0.308	0.599110832167041\\
0.309	0.599899384132933\\
0.31	0.600991023057425\\
0.311	0.601728100037031\\
0.312	0.602724557977758\\
0.313	0.603659839563385\\
0.314	0.604419522446404\\
0.315	0.605493850695996\\
0.316	0.606406275848673\\
0.317	0.607142543360235\\
0.318	0.608077180212879\\
0.319	0.608909279810283\\
0.32	0.609830671190291\\
0.321	0.610772930090118\\
0.322	0.611609103356585\\
0.323	0.612577904149985\\
0.324	0.613538234890513\\
0.325	0.614335544990462\\
0.326	0.615228852948231\\
0.327	0.616150342043562\\
0.328	0.617076218107513\\
0.329	0.618087778055501\\
0.33	0.618900068972547\\
0.331	0.619750152557415\\
0.332	0.620649483105427\\
0.333	0.621621937526283\\
0.334	0.622591689959591\\
0.335	0.623398052101474\\
0.336	0.624250257701724\\
0.337	0.625098675868796\\
0.338	0.626305625682232\\
0.339	0.627080237392565\\
0.34	0.627750597079821\\
0.341	0.628806568309378\\
0.342	0.629834766099027\\
0.343	0.630610002879166\\
0.344	0.631662157620299\\
0.345	0.632391427908593\\
0.346	0.633268518889701\\
0.347	0.634263316703443\\
0.348	0.63523818014982\\
0.349	0.636136850507631\\
0.35	0.637038931610284\\
0.351	0.637957390182136\\
0.352	0.638710896440306\\
0.353	0.639665710227246\\
0.354	0.640579864970187\\
0.355	0.641387728754096\\
0.356	0.642451688480108\\
0.357	0.643293367010253\\
0.358	0.644267117133148\\
0.359	0.645082613316613\\
0.36	0.646089972258714\\
0.361	0.646990614340593\\
0.362	0.647867637388565\\
0.363	0.648632095359858\\
0.364	0.649631736204111\\
0.365	0.650642230494478\\
0.366	0.651516612025631\\
0.367	0.65237242485463\\
0.368	0.653111048680738\\
0.369	0.654163901489734\\
0.37	0.654896151924622\\
0.371	0.656002570308799\\
0.372	0.656763959306351\\
0.373	0.657617433987445\\
0.374	0.658656858106307\\
0.375	0.659503643295483\\
0.376	0.660518822440227\\
0.377	0.661478691435379\\
0.378	0.66217767124956\\
0.379	0.66296079295243\\
0.38	0.66395781870276\\
0.381	0.665085906773212\\
0.382	0.665968689807429\\
0.383	0.666843012906012\\
0.384	0.667714703408175\\
0.385	0.668399675203554\\
0.386	0.669599657426708\\
0.387	0.670252012669744\\
0.388	0.671264555316823\\
0.389	0.672058847231652\\
0.39	0.673029128113688\\
0.391	0.673997640342496\\
0.392	0.674755521355229\\
0.393	0.675711010683424\\
0.394	0.676699281814378\\
0.395	0.677605539597095\\
0.396	0.678501639813931\\
0.397	0.67933165997789\\
0.398	0.680195354000932\\
0.399	0.681263846694163\\
0.4	0.682141688298405\\
0.401	0.683063891255279\\
0.402	0.683804422642543\\
0.403	0.684687387022529\\
0.404	0.6857731460996\\
0.405	0.686673979535293\\
0.406	0.687612241851314\\
0.407	0.688549419638066\\
0.408	0.689485115729944\\
0.409	0.690165279782747\\
0.41	0.69115237116025\\
0.411	0.691929701753988\\
0.412	0.692940316700125\\
0.413	0.693825896235918\\
0.414	0.694741857623994\\
0.415	0.69567047608107\\
0.416	0.696594859935552\\
0.417	0.69733077312656\\
0.418	0.698307369417993\\
0.419	0.699272219412837\\
0.42	0.700023474690326\\
0.421	0.700971118381817\\
0.422	0.702013757031806\\
0.423	0.702850041357398\\
0.424	0.703753897747734\\
0.425	0.704614237244897\\
0.426	0.70544648831374\\
0.427	0.706422309301946\\
0.428	0.707274697597732\\
0.429	0.708197486765735\\
0.43	0.709106107089232\\
0.431	0.710050670105995\\
0.432	0.710942874081193\\
0.433	0.711865842328863\\
0.434	0.712735323744428\\
0.435	0.713711849918241\\
0.436	0.714620751892399\\
0.437	0.715556149179202\\
0.438	0.716295560426455\\
0.439	0.717360287948044\\
0.44	0.718069815691937\\
0.441	0.71911706070265\\
0.442	0.719942598225081\\
0.443	0.720811742476575\\
0.444	0.721756825968103\\
0.445	0.722718437782693\\
0.446	0.723624750237807\\
0.447	0.724546978512382\\
0.448	0.725309990247523\\
0.449	0.726286354565307\\
0.45	0.727273374534117\\
0.451	0.72806839584583\\
0.452	0.728940748841113\\
0.453	0.729819774500437\\
0.454	0.730779842311944\\
0.455	0.731642288577546\\
0.456	0.732704267892747\\
0.457	0.733531422748486\\
0.458	0.734354225818318\\
0.459	0.735311107623895\\
0.46	0.736149938726941\\
0.461	0.737146488545536\\
0.462	0.73810338110608\\
0.463	0.73902961041884\\
0.464	0.739841998652935\\
0.465	0.740766342792326\\
0.466	0.741601708460082\\
0.467	0.74255506789765\\
0.468	0.743461073939437\\
0.469	0.744336554334455\\
0.47	0.745235148201159\\
0.471	0.746200567604167\\
0.472	0.747050524297058\\
0.473	0.747984264271481\\
0.474	0.748796517652297\\
0.475	0.749699965985988\\
0.476	0.750686123646277\\
0.477	0.751516667293025\\
0.478	0.752544179561998\\
0.479	0.753285065736593\\
0.48	0.754224672550495\\
0.481	0.755261197979162\\
0.482	0.756065678299648\\
0.483	0.757019819481423\\
0.484	0.75796624347831\\
0.485	0.758796713255056\\
0.486	0.759775838343748\\
0.487	0.760445016749883\\
0.488	0.761493502006931\\
0.489	0.762326576778052\\
0.49	0.763233550759794\\
0.491	0.764260102824029\\
0.492	0.765151995526896\\
0.493	0.765919210838241\\
0.494	0.766968882165311\\
0.495	0.767750952759\\
0.496	0.768782398314684\\
0.497	0.769762348403724\\
0.498	0.770635283734122\\
0.499	0.771521812257593\\
0.5	0.772414737206789\\
0.501	0.77329343520313\\
0.502	0.774197415842434\\
0.503	0.774937992614943\\
0.504	0.77594459536632\\
0.505	0.77688854987638\\
0.506	0.777716391471154\\
0.507	0.778669657004441\\
0.508	0.779603041169283\\
0.509	0.780481405257371\\
0.51	0.781371621341865\\
0.511	0.782300864447095\\
0.512	0.783130117377781\\
0.513	0.783933658199385\\
0.514	0.785134132187025\\
0.515	0.785968903148493\\
0.516	0.786859354259265\\
0.517	0.787673099101401\\
0.518	0.788670140869339\\
0.519	0.789433877625821\\
0.52	0.790337991663046\\
0.521	0.791238347646962\\
0.522	0.792134755381874\\
0.523	0.793109562482465\\
0.524	0.794058601338479\\
0.525	0.794948311651964\\
0.526	0.795853487356458\\
0.527	0.796626033569827\\
0.528	0.797686283445374\\
0.529	0.798458111441159\\
0.53	0.799440071723355\\
0.531	0.800354736339244\\
0.532	0.801180841454934\\
0.533	0.802123091433608\\
0.534	0.80312050863327\\
0.535	0.803792004611084\\
0.536	0.80486138928613\\
0.537	0.805883389138393\\
0.538	0.806649469598808\\
0.539	0.807579352707129\\
0.54	0.808357581988325\\
0.541	0.809281370508883\\
0.542	0.810126124334902\\
0.543	0.811086116586837\\
0.544	0.812153534343383\\
0.545	0.813056993675251\\
0.546	0.813945426940896\\
0.547	0.814820316256296\\
0.548	0.815627112833186\\
0.549	0.816545424782479\\
0.55	0.817429223792549\\
0.551	0.818346440094709\\
0.552	0.819208706429842\\
0.553	0.820195326159144\\
0.554	0.821181048698982\\
0.555	0.821999634410161\\
0.556	0.82286858087451\\
0.557	0.823856749404014\\
0.558	0.824672660578472\\
0.559	0.825661435491376\\
0.56	0.826519683645122\\
0.561	0.827328479654842\\
0.562	0.828344271627292\\
0.563	0.8293073480498\\
0.564	0.830164073072268\\
0.565	0.830991912669038\\
0.566	0.831897519108785\\
0.567	0.832812939829132\\
0.568	0.833639829968742\\
0.569	0.834642680060959\\
0.57	0.835454789863685\\
0.571	0.836453528037789\\
0.572	0.837402831332458\\
0.573	0.838268800900069\\
0.574	0.839088223748078\\
0.575	0.840114224925873\\
0.576	0.840959230880262\\
0.577	0.841799996611016\\
0.578	0.842762571757836\\
0.579	0.843719962074063\\
0.58	0.844482438685148\\
0.581	0.84542625494452\\
0.582	0.846426858477332\\
0.583	0.847309275448823\\
0.584	0.848128990754458\\
0.585	0.849160808144169\\
0.586	0.850058085012563\\
0.587	0.850965645172001\\
0.588	0.851679334545528\\
0.589	0.852549048671486\\
0.59	0.853754248845413\\
0.591	0.854647069532452\\
0.592	0.855352457636937\\
0.593	0.856198129440886\\
0.594	0.857060098910137\\
0.595	0.85827450091781\\
0.596	0.859166276100824\\
0.597	0.860061717893725\\
0.598	0.86095621650031\\
0.599	0.861700784389484\\
0.6	0.862644153880749\\
0.601	0.86352690009692\\
0.602	0.864408028945389\\
0.603	0.865287591027494\\
0.604	0.866165592787029\\
0.605	0.867119727631944\\
0.606	0.868059173642822\\
0.607	0.868998524998789\\
0.608	0.869792451940568\\
0.609	0.870684861721944\\
0.61	0.871612230425387\\
0.611	0.872484744804891\\
0.612	0.873583174713362\\
0.613	0.874411544146489\\
0.614	0.875363947697907\\
0.615	0.876261524214752\\
0.616	0.877164651298614\\
0.617	0.877954925419318\\
0.618	0.878889800417106\\
0.619	0.879821939247109\\
0.62	0.880750713432754\\
0.621	0.881675548081355\\
0.622	0.882595922199997\\
0.623	0.883327229184454\\
0.624	0.884237402636488\\
0.625	0.885175518744228\\
0.626	0.886132600387366\\
0.627	0.887083304121672\\
0.628	0.887845276293449\\
0.629	0.888787884849323\\
0.63	0.889815291818439\\
0.631	0.890666075406743\\
0.632	0.89157598775726\\
0.633	0.892451432680993\\
0.634	0.893271658452015\\
0.635	0.894324222109988\\
0.636	0.895125208307166\\
0.637	0.89611498328647\\
0.638	0.896930430952272\\
0.639	0.897797852530604\\
0.64	0.898696116385858\\
0.641	0.899622010789484\\
0.642	0.900619515701804\\
0.643	0.901447312271424\\
0.644	0.902334108265848\\
0.645	0.903281019321456\\
0.646	0.904138665741713\\
0.647	0.905099509315785\\
0.648	0.905971780665244\\
0.649	0.90683511435481\\
0.65	0.907718997396686\\
0.651	0.908625372980541\\
0.652	0.90967947697915\\
0.653	0.910511024654904\\
0.654	0.911441497612106\\
0.655	0.912391909289144\\
0.656	0.913175841614855\\
0.657	0.914007834254226\\
0.658	0.914895044711496\\
0.659	0.916026396682181\\
0.66	0.916783632509819\\
0.661	0.917658357464403\\
0.662	0.91861565642958\\
0.663	0.91951222585063\\
0.664	0.920381290830474\\
0.665	0.921319749891921\\
0.666	0.922267482643371\\
0.667	0.92322167176809\\
0.668	0.924007298764064\\
0.669	0.924899595130285\\
0.67	0.925959245237872\\
0.671	0.926800299674109\\
0.672	0.92771541424906\\
0.673	0.928510685895903\\
0.674	0.929457928649548\\
0.675	0.930416315293166\\
0.676	0.931255182540766\\
0.677	0.932280122134993\\
0.678	0.93316685076074\\
0.679	0.934123116713957\\
0.68	0.934923353227138\\
0.681	0.935836059888894\\
0.682	0.936746117138632\\
0.683	0.93756564362647\\
0.684	0.938610374412921\\
0.685	0.939486840833528\\
0.686	0.940407995657621\\
0.687	0.941178871460848\\
0.688	0.942147475078184\\
0.689	0.943055362750435\\
0.69	0.943948559761087\\
0.691	0.944827307534069\\
0.692	0.94575286919323\\
0.693	0.946661315040364\\
0.694	0.947589939743195\\
0.695	0.948487923086387\\
0.696	0.949434331127455\\
0.697	0.950259077373843\\
0.698	0.95112502883321\\
0.699	0.952169390101994\\
0.7	0.953072422908925\\
0.701	0.953849299762815\\
0.702	0.954780464646408\\
0.703	0.95563802882713\\
0.704	0.956490306079722\\
0.705	0.957476093083329\\
0.706	0.958339515857127\\
0.707	0.959428401486234\\
0.708	0.960298823778554\\
0.709	0.961141138920123\\
0.71	0.961982271020954\\
0.711	0.962982768447165\\
0.712	0.963829166668761\\
0.713	0.964729617588239\\
0.714	0.96568709040485\\
0.715	0.966464080703612\\
0.716	0.96739483625183\\
0.717	0.968313545370914\\
0.718	0.969264234541297\\
0.719	0.970273421707139\\
0.72	0.971100804075495\\
0.721	0.971976180657683\\
0.722	0.97292822162796\\
0.723	0.973914460688283\\
0.724	0.974619186800969\\
0.725	0.975498838435501\\
0.726	0.976571274209416\\
0.727	0.977328877684971\\
0.728	0.978373332858558\\
0.729	0.979276234328381\\
0.73	0.980147299153993\\
0.731	0.981024848499799\\
0.732	0.98187048939543\\
0.733	0.982823529187656\\
0.734	0.983713871248791\\
0.735	0.984721539271528\\
0.736	0.985500750057414\\
0.737	0.986293898340314\\
0.738	0.987296310692738\\
0.739	0.988235362786575\\
0.74	0.989063162776333\\
0.741	0.990049642320364\\
0.742	0.990867038385283\\
0.743	0.9917906168681\\
0.744	0.992818428805497\\
0.745	0.993678433013015\\
0.746	0.994479064578885\\
0.747	0.9954716844772\\
0.748	0.996454507694745\\
0.749	0.997232403562808\\
0.75	0.998185997008938\\
0.751	0.999071415900427\\
0.752	1.00000426555189\\
0.753	1.00096193786341\\
0.754	1.00183906858815\\
0.755	1.00270504618822\\
0.756	1.00362389919493\\
0.757	1.00441361341715\\
0.758	1.00542576742067\\
0.759	1.00626767804684\\
0.76	1.00735914061598\\
0.761	1.00815061420255\\
0.762	1.00910901701839\\
0.763	1.0099272229256\\
0.764	1.01078623439788\\
0.765	1.01181695627655\\
0.766	1.01268086360489\\
0.767	1.01352193074492\\
0.768	1.01438994964112\\
0.769	1.01538250727579\\
0.77	1.01627899207693\\
0.771	1.01718652638679\\
0.772	1.01809946235319\\
0.773	1.01901256391276\\
0.774	1.01992532927871\\
0.775	1.02083725147537\\
0.776	1.02174238525038\\
0.777	1.02249380677497\\
0.778	1.02341461376446\\
0.779	1.02431309804089\\
0.78	1.02535746310748\\
0.781	1.02621347163014\\
0.782	1.02710999728664\\
0.783	1.02802609378671\\
0.784	1.02884026816748\\
0.785	1.02973180355449\\
0.786	1.03076721848353\\
0.787	1.03170089211794\\
0.788	1.0325938751587\\
0.789	1.03341388567627\\
0.79	1.03437326161298\\
0.791	1.03526782226474\\
0.792	1.03615952879882\\
0.793	1.03707474050489\\
0.794	1.03790690761263\\
0.795	1.03893196459161\\
0.796	1.03976922271873\\
0.797	1.04066556584235\\
0.798	1.04159559983803\\
0.799	1.04246823659699\\
0.8	1.04344289047485\\
0.801	1.04423876283564\\
0.802	1.04517946139712\\
0.803	1.04606758455641\\
0.804	1.04708664450451\\
0.805	1.04780510791972\\
0.806	1.04871123238856\\
0.807	1.04962221673193\\
0.808	1.05052497144862\\
0.809	1.05159296796218\\
0.81	1.0524924748874\\
0.811	1.05324021492096\\
0.812	1.05421455538902\\
0.813	1.05518105179681\\
0.814	1.05592464612262\\
0.815	1.05703536290376\\
0.816	1.05789577558802\\
0.817	1.05877064902307\\
0.818	1.05960888661672\\
0.819	1.06049557532533\\
0.82	1.06153552121794\\
0.821	1.06238125938418\\
0.822	1.06317246058856\\
0.823	1.06404224774774\\
0.824	1.06508467012287\\
0.825	1.06593968398586\\
0.826	1.06683062664809\\
0.827	1.06772864456059\\
0.828	1.06864453433226\\
0.829	1.06963029472624\\
0.83	1.07050187696701\\
0.831	1.07140639987882\\
0.832	1.0722298051262\\
0.833	1.07323287103071\\
0.834	1.07407135272864\\
0.835	1.07503210099302\\
0.836	1.07584612409762\\
0.837	1.07676026618821\\
0.838	1.07785647449253\\
0.839	1.07870574369963\\
0.84	1.07961379970536\\
0.841	1.0804719218418\\
0.842	1.08137917310701\\
0.843	1.08232786275717\\
0.844	1.08317865133748\\
0.845	1.08403555533879\\
0.846	1.08502702321781\\
0.847	1.08586961270828\\
0.848	1.08677537008726\\
0.849	1.08771373804027\\
0.85	1.08854194529376\\
0.851	1.0895289721514\\
0.852	1.090348997004\\
0.853	1.09130072511228\\
0.854	1.09225610415948\\
0.855	1.09305704555104\\
0.856	1.0940590787242\\
0.857	1.09491643842193\\
0.858	1.09578972798281\\
0.859	1.09670918258203\\
0.86	1.09763721070199\\
0.861	1.09856486633922\\
0.862	1.09945365805302\\
0.863	1.10034876224943\\
0.864	1.10122979623629\\
0.865	1.10211443787371\\
0.866	1.10301001509835\\
0.867	1.10392308817498\\
0.868	1.10499824006256\\
0.869	1.10587028731042\\
0.87	1.10674074013484\\
0.871	1.10760965489621\\
0.872	1.10847708746179\\
0.873	1.10934309340113\\
0.874	1.11020772815566\\
0.875	1.11127381392677\\
0.876	1.11214536142254\\
0.877	1.11301593052007\\
0.878	1.11381968995996\\
0.879	1.11488417251087\\
0.88	1.11575143350453\\
0.881	1.11662852541106\\
0.882	1.11753077546024\\
0.883	1.11843246741734\\
0.884	1.11933369885966\\
0.885	1.12023325903091\\
0.886	1.12106964642363\\
0.887	1.12192963294124\\
0.888	1.12303499265798\\
0.889	1.12385049643102\\
0.89	1.12474412087487\\
0.891	1.12563699816331\\
0.892	1.12655043711395\\
0.893	1.12742772379934\\
0.894	1.12846937543917\\
0.895	1.12934526247519\\
0.896	1.13023420977047\\
0.897	1.1310000079977\\
0.898	1.13192156014272\\
0.899	1.13295762956501\\
0.9	1.13384708449194\\
0.901	1.13468140574551\\
0.902	1.13554738725847\\
0.903	1.13641652635447\\
0.904	1.1374186549881\\
0.905	1.1383454773156\\
0.906	1.13921819743467\\
0.907	1.14018657943811\\
0.908	1.14108936592037\\
0.909	1.14193267977089\\
0.91	1.14284671222097\\
0.911	1.14375917620096\\
0.912	1.14466834043277\\
0.913	1.14556254083542\\
0.914	1.14646605978427\\
0.915	1.14740256633594\\
0.916	1.14833640236709\\
0.917	1.14910365694966\\
0.918	1.15003133069164\\
0.919	1.15095547435464\\
0.92	1.15187582468297\\
0.921	1.15279212803459\\
0.922	1.15370413788254\\
0.923	1.15461161118313\\
0.924	1.15551430328218\\
0.925	1.15641196085381\\
0.926	1.15730431208983\\
0.927	1.15819105290318\\
0.928	1.1591280075814\\
0.929	1.16006915573304\\
0.93	1.16084547762902\\
0.931	1.16178449352941\\
0.932	1.16266041672858\\
0.933	1.16366396983754\\
0.934	1.16457593393681\\
0.935	1.1654523646899\\
0.936	1.16627287843578\\
0.937	1.16718110638178\\
0.938	1.16807100143469\\
0.939	1.16913568538314\\
0.94	1.16992522876425\\
0.941	1.17088666387151\\
0.942	1.17169884161021\\
0.943	1.1727281424931\\
0.944	1.17350372322687\\
0.945	1.1745368290941\\
0.946	1.1754689556679\\
0.947	1.17632652788998\\
0.948	1.17715444224076\\
0.949	1.17811310745389\\
0.95	1.1790301900274\\
0.951	1.1798826324079\\
0.952	1.18073959625737\\
0.953	1.18169027370326\\
0.954	1.18256472726575\\
0.955	1.18360687652249\\
0.956	1.18448527439177\\
0.957	1.18536354654959\\
0.958	1.18628514454265\\
0.959	1.18722713382656\\
0.96	1.18799051315098\\
0.961	1.18903790288602\\
0.962	1.18991650585334\\
0.963	1.1908058384177\\
0.964	1.19159959938625\\
0.965	1.19260513422551\\
0.966	1.19351306625545\\
0.967	1.19436792552022\\
0.968	1.1952068962193\\
0.969	1.19625277173034\\
0.97	1.19702322419614\\
0.971	1.1978816493187\\
0.972	1.19891439683447\\
0.973	1.1997456428635\\
0.974	1.20067641290224\\
0.975	1.20170287026954\\
0.976	1.20249833343693\\
0.977	1.20345922696685\\
0.978	1.20439194099237\\
0.979	1.2053106520804\\
0.98	1.20614929991333\\
0.981	1.20698542881763\\
0.982	1.20787700756239\\
0.983	1.20889112818824\\
0.984	1.20983840228795\\
0.985	1.21072585611028\\
0.986	1.21156968746985\\
0.987	1.21244266569295\\
0.988	1.21329936848715\\
0.989	1.21419952484156\\
0.99	1.21522630043864\\
0.991	1.21615975346436\\
0.992	1.21706464807259\\
0.993	1.21798390940041\\
0.994	1.21883759263359\\
0.995	1.21980615281325\\
0.996	1.22069217566472\\
0.997	1.22151999209114\\
0.998	1.22241258415767\\
0.999	1.22332021801086\\
1	1.22423852481381\\
1.001	1.22519306327792\\
1.002	1.22601454398554\\
1.003	1.22699765136628\\
1.004	1.22786005416098\\
1.005	1.22881154382857\\
1.006	1.22965985945441\\
1.007	1.2305741169301\\
1.008	1.23144286368554\\
1.009	1.23245557920961\\
1.01	1.23334256025601\\
1.011	1.23424104346967\\
1.012	1.23508728731242\\
1.013	1.23605708673478\\
1.014	1.23698433122065\\
1.015	1.23775930328611\\
1.016	1.23869671023298\\
1.017	1.23967481811106\\
1.018	1.24047032570652\\
1.019	1.24136097196489\\
1.02	1.24232693093799\\
1.021	1.24320526369727\\
1.022	1.24405742861693\\
1.023	1.24507013011762\\
1.024	1.2459627948278\\
1.025	1.24689862157008\\
1.026	1.24785271507436\\
1.027	1.24868960651939\\
1.028	1.24950462294444\\
1.029	1.25044049917478\\
1.03	1.2513111673838\\
1.031	1.25231151750581\\
1.032	1.2532952576139\\
1.033	1.25399551230004\\
1.034	1.25501271188109\\
1.035	1.25597213257898\\
1.036	1.25680383681866\\
1.037	1.257779359469\\
1.038	1.25859583171259\\
1.039	1.25958075421282\\
1.04	1.26041370441617\\
1.041	1.26141918708863\\
1.042	1.26225899702564\\
1.043	1.26313602715937\\
1.044	1.26401351171442\\
1.045	1.26494344549563\\
1.046	1.26580131296809\\
1.047	1.2668053997034\\
1.048	1.267672236201\\
1.049	1.26856643880997\\
1.05	1.26948302279969\\
1.051	1.27039171275167\\
1.052	1.27127097567704\\
1.053	1.27218846874895\\
1.054	1.27304893011522\\
1.055	1.27391274881595\\
1.056	1.27496750674635\\
1.057	1.2757225544471\\
1.058	1.27668431801438\\
1.059	1.27755548398919\\
1.06	1.2785588613053\\
1.061	1.27942973545029\\
1.062	1.28034094169761\\
1.063	1.28128219139057\\
1.064	1.28224177199538\\
1.065	1.28306367394877\\
1.066	1.283972319693\\
1.067	1.28491084712148\\
1.068	1.28579158341721\\
1.069	1.28669005061574\\
1.07	1.28757622253796\\
1.071	1.28857014026821\\
1.072	1.28936623342563\\
1.073	1.29030682788404\\
1.074	1.29116889974147\\
1.075	1.2921755729313\\
1.076	1.29306525377196\\
1.077	1.2939093592819\\
1.078	1.29479043888065\\
1.079	1.29569175913314\\
1.08	1.29657430962113\\
1.081	1.29756416412754\\
1.082	1.29831218125065\\
1.083	1.29937389378694\\
1.084	1.30018418262537\\
1.085	1.30116441756165\\
1.086	1.3020871562911\\
1.087	1.30300527513514\\
1.088	1.30378973573947\\
1.089	1.30480542336447\\
1.09	1.3056254235117\\
1.091	1.30661178240392\\
1.092	1.30743502870572\\
1.093	1.30835334247857\\
1.094	1.309344970637\\
1.095	1.31024345531114\\
1.096	1.31099255940825\\
1.097	1.31196154996423\\
1.098	1.31289695531504\\
1.099	1.31385256993699\\
1.1	1.31471224149364\\
1.101	1.31564560288696\\
1.102	1.31659032981152\\
1.103	1.31740125601213\\
1.104	1.31839827529077\\
1.105	1.31926744121837\\
1.106	1.32011897802651\\
1.107	1.32108079644787\\
1.108	1.32192008204665\\
1.109	1.32287499327077\\
1.11	1.32368413727101\\
1.111	1.32471802731783\\
1.112	1.32561366017779\\
1.113	1.32638441105624\\
1.114	1.32749612227724\\
1.115	1.32826454246733\\
1.116	1.32912673669261\\
1.117	1.33005690380119\\
1.118	1.33097241430397\\
1.119	1.33190861589524\\
1.12	1.33286345146034\\
1.121	1.33374033393914\\
1.122	1.33460334818875\\
1.123	1.33547207408336\\
1.124	1.33649671022\\
1.125	1.33737168591093\\
1.126	1.33818602716152\\
1.127	1.33908912389849\\
1.128	1.34000964037874\\
1.129	1.34085752188114\\
1.13	1.34191970714089\\
1.131	1.34278061235698\\
1.132	1.34365921176921\\
1.133	1.34456035453748\\
1.134	1.34546022253614\\
1.135	1.34635881222475\\
1.136	1.34725615531283\\
1.137	1.34815230947321\\
1.138	1.34904735230815\\
1.139	1.34994137724434\\
1.14	1.35083449064969\\
1.141	1.35187789060014\\
1.142	1.35276949071008\\
1.143	1.35358315465129\\
1.144	1.35449826528243\\
1.145	1.35541086803114\\
1.146	1.35629591053703\\
1.147	1.35730305811844\\
1.148	1.35817166867788\\
1.149	1.35902848791148\\
1.15	1.35999264872936\\
1.151	1.3608438220758\\
1.152	1.36178893264065\\
1.153	1.36267333697717\\
1.154	1.36364788410656\\
1.155	1.36444063185874\\
1.156	1.3653272031308\\
1.157	1.3663356939278\\
1.158	1.36712581306808\\
1.159	1.36812582117817\\
1.16	1.36893731577123\\
1.161	1.36992307797623\\
1.162	1.37086919952067\\
1.163	1.37178340753343\\
1.164	1.37259040172267\\
1.165	1.37359944380251\\
1.166	1.37446486857294\\
1.167	1.37541195527243\\
1.168	1.37619272642697\\
1.169	1.37713690159297\\
1.17	1.37816754655812\\
1.171	1.37891290107483\\
1.172	1.37986452168146\\
1.173	1.38069831580362\\
1.174	1.38170942224486\\
1.175	1.38261912045115\\
1.176	1.38351103663522\\
1.177	1.38441659477353\\
1.178	1.38531239816206\\
1.179	1.38620748901236\\
1.18	1.38712726221551\\
1.181	1.387933427441\\
1.182	1.38890542734454\\
1.183	1.38981267670159\\
1.184	1.39077065723218\\
1.185	1.39166353400889\\
1.186	1.39249853439343\\
1.187	1.39352045940287\\
1.188	1.39431370297602\\
1.189	1.39517478909222\\
1.19	1.39613977053209\\
1.191	1.39696750248047\\
1.192	1.397970995568\\
1.193	1.39893014063964\\
1.194	1.39973826666281\\
1.195	1.40073633746179\\
1.196	1.40165363533819\\
1.197	1.40255344870019\\
1.198	1.40337826679529\\
1.199	1.40424511894232\\
1.2	1.40520239639812\\
1.201	1.40606764053627\\
1.202	1.4070222079471\\
1.203	1.40795200589224\\
1.204	1.40882468176242\\
1.205	1.40977264147883\\
1.206	1.41069268807587\\
1.207	1.41159968236352\\
1.208	1.41244654957747\\
1.209	1.41329578755095\\
1.21	1.41419833166476\\
1.211	1.41510982318884\\
1.212	1.41604355367942\\
1.213	1.41697962738988\\
1.214	1.41783705873651\\
1.215	1.41885075090992\\
1.216	1.4197255326401\\
1.217	1.42060597912169\\
1.218	1.42148376450027\\
1.219	1.42243467149808\\
1.22	1.42339058161774\\
1.221	1.42418306034809\\
1.222	1.42508157829724\\
1.223	1.42607236506178\\
1.224	1.42695863270184\\
1.225	1.42785133858254\\
1.226	1.42869416992384\\
1.227	1.4296235676072\\
1.228	1.43060113207548\\
1.229	1.43149434155855\\
1.23	1.4322514862237\\
1.231	1.43323796689833\\
1.232	1.43415877688518\\
1.233	1.43508110863277\\
1.234	1.43600510627545\\
1.235	1.43692358099242\\
1.236	1.43784357814617\\
1.237	1.43866115152738\\
1.238	1.43957175921358\\
1.239	1.44047923278186\\
1.24	1.44137873505775\\
1.241	1.44225700612177\\
1.242	1.44314205037401\\
1.243	1.44417790684298\\
1.244	1.44507141500619\\
1.245	1.44593899864495\\
1.246	1.4468389300656\\
1.247	1.44774018747176\\
1.248	1.44864241263204\\
1.249	1.44951727384922\\
1.25	1.4504698427823\\
1.251	1.45127671355915\\
1.252	1.45232105066427\\
1.253	1.45316381670262\\
1.254	1.45400894932403\\
1.255	1.45507672702851\\
1.256	1.45587514551526\\
1.257	1.45681625240993\\
1.258	1.45770065692483\\
1.259	1.45860438795866\\
1.26	1.45950785415495\\
1.261	1.46041105164287\\
1.262	1.46131397341399\\
1.263	1.46221661161042\\
1.264	1.46311895865081\\
1.265	1.46406171346695\\
1.266	1.46500366513298\\
1.267	1.46591303960707\\
1.268	1.46679449252776\\
1.269	1.46767384382923\\
1.27	1.4685507643806\\
1.271	1.46942473560754\\
1.272	1.47043940698429\\
1.273	1.47133441408802\\
1.274	1.47225435236826\\
1.275	1.47318656828571\\
1.276	1.47408507231467\\
1.277	1.47494485914621\\
1.278	1.47581813108599\\
1.279	1.47676611183494\\
1.28	1.47766186577651\\
1.281	1.47857615069294\\
1.282	1.47935878824362\\
1.283	1.48028672285787\\
1.284	1.48121568451396\\
1.285	1.48206396121043\\
1.286	1.48307563033313\\
1.287	1.48400602391748\\
1.288	1.48489302485587\\
1.289	1.48574152931838\\
1.29	1.48658917487837\\
1.291	1.48762911913976\\
1.292	1.4884986110572\\
1.293	1.48936342476336\\
1.294	1.49029381102345\\
1.295	1.49124646756331\\
1.296	1.49215252194561\\
1.297	1.49302216655829\\
1.298	1.49391704573914\\
1.299	1.49484677309822\\
1.3	1.49569812247742\\
1.301	1.49661714518616\\
1.302	1.49752263492561\\
1.303	1.4984267051046\\
1.304	1.49932136827181\\
1.305	1.50021575396616\\
1.306	1.50110984632838\\
1.307	1.50200362708691\\
1.308	1.50289707570952\\
1.309	1.503790169547\\
1.31	1.50468288396935\\
1.311	1.50566103998949\\
1.312	1.50659955986847\\
1.313	1.50748061357824\\
1.314	1.50836272016885\\
1.315	1.5092542051277\\
1.316	1.51015641655934\\
1.317	1.51107133104921\\
1.318	1.51200176046271\\
1.319	1.51295163804838\\
1.32	1.51384138831155\\
1.321	1.51474854533974\\
1.322	1.51565396754274\\
1.323	1.51658622122904\\
1.324	1.51746576824532\\
1.325	1.51834835239872\\
1.326	1.51923428725408\\
1.327	1.52017334664658\\
1.328	1.52106877678721\\
1.329	1.52197930161797\\
1.33	1.52288485331453\\
1.331	1.5237215535291\\
1.332	1.52466420269996\\
1.333	1.52559070594544\\
1.334	1.52652105557871\\
1.335	1.52745443008645\\
1.336	1.52824868258\\
1.337	1.5291859597748\\
1.338	1.53012601347815\\
1.339	1.53095184469859\\
1.34	1.53191652213982\\
1.341	1.53287848397617\\
1.342	1.53383749650552\\
1.343	1.53452077461373\\
1.344	1.53559059944672\\
1.345	1.53638375573951\\
1.346	1.53727487271823\\
1.347	1.53830134398626\\
1.348	1.53916121834985\\
1.349	1.54005642409968\\
1.35	1.54092506300487\\
1.351	1.54184952062125\\
1.352	1.54283621157389\\
1.353	1.54370532669213\\
1.354	1.54464511882352\\
1.355	1.54544379910582\\
1.356	1.54637930500408\\
1.357	1.54731175673317\\
1.358	1.54831492127111\\
1.359	1.54917165416169\\
1.36	1.5499623745356\\
1.361	1.55089843574253\\
1.362	1.55184516269122\\
1.363	1.55277278454911\\
1.364	1.55365019613744\\
1.365	1.55444432021908\\
1.366	1.55542452089835\\
1.367	1.55636022791401\\
1.368	1.55732106274412\\
1.369	1.55824051123705\\
1.37	1.55904640583628\\
1.371	1.55996720355548\\
1.372	1.56093111045554\\
1.373	1.5616852821328\\
1.374	1.56271055609341\\
1.375	1.56364114919821\\
1.376	1.56451448044319\\
1.377	1.56543843405505\\
1.378	1.5662835481432\\
1.379	1.56724379898374\\
1.38	1.56814743038002\\
1.381	1.56908850753484\\
1.382	1.57000010926304\\
1.383	1.57088068508274\\
1.384	1.57170377517377\\
1.385	1.57263217403096\\
1.386	1.57350180949938\\
1.387	1.57451682649136\\
1.388	1.57545199815521\\
1.389	1.57637634442961\\
1.39	1.57715116091455\\
1.391	1.5780593571839\\
1.392	1.57901133744845\\
1.393	1.57990706684723\\
1.394	1.58079853932019\\
1.395	1.58163585867515\\
1.396	1.58259579413136\\
1.397	1.58353867827139\\
1.398	1.58446917192444\\
1.399	1.58536845054618\\
1.4	1.58628443307465\\
1.401	1.58711762713789\\
1.402	1.58799272104507\\
1.403	1.58901259739751\\
1.404	1.58987118437856\\
1.405	1.59077872403036\\
1.406	1.5917408969036\\
1.407	1.59251010005141\\
1.408	1.59343837038328\\
1.409	1.59443238302687\\
1.41	1.59531036273974\\
1.411	1.59625093668792\\
1.412	1.59705309095858\\
1.413	1.59797003316252\\
1.414	1.59886092985039\\
1.415	1.59984644114883\\
1.416	1.60072942326061\\
1.417	1.60156753760438\\
1.418	1.60257322687914\\
1.419	1.60347829143719\\
1.42	1.60437710981736\\
1.421	1.60529498954302\\
1.422	1.60612181364572\\
1.423	1.60708777654676\\
1.424	1.60795931025651\\
1.425	1.60885474619014\\
1.426	1.60981088274422\\
1.427	1.61063604723337\\
1.428	1.61153842534091\\
1.429	1.61242542459584\\
1.43	1.61344203398084\\
1.431	1.61436185498421\\
1.432	1.6151595265184\\
1.433	1.61617625244653\\
1.434	1.61708508302266\\
1.435	1.61793889331334\\
1.436	1.61878063765574\\
1.437	1.61972869936974\\
1.438	1.62070392476148\\
1.439	1.62149997298893\\
1.44	1.62246949888386\\
1.441	1.62330548553097\\
1.442	1.62431828301384\\
1.443	1.62511784206956\\
1.444	1.62600521375137\\
1.445	1.6270279071139\\
1.446	1.62781297292027\\
1.447	1.62879163055022\\
1.448	1.62967469367067\\
1.449	1.63058231708414\\
1.45	1.63153518724924\\
1.451	1.63236626874042\\
1.452	1.63327688106748\\
1.453	1.63417009433255\\
1.454	1.63520244179637\\
1.455	1.63605050109421\\
1.456	1.63687293194452\\
1.457	1.63777873454817\\
1.458	1.63869191177041\\
1.459	1.63969816048172\\
1.46	1.64050029216394\\
1.461	1.6414270545781\\
1.462	1.64241341624777\\
1.463	1.64331777388874\\
1.464	1.64414621755842\\
1.465	1.64507487671688\\
1.466	1.64594315256934\\
1.467	1.64683047262749\\
1.468	1.6478862895017\\
1.469	1.64880248424153\\
1.47	1.64960593667972\\
1.471	1.65044927641156\\
1.472	1.65141794830256\\
1.473	1.65225963020476\\
1.474	1.65323676951355\\
1.475	1.65410507524997\\
1.476	1.65500532552237\\
1.477	1.65593840641048\\
1.478	1.65687796934094\\
1.479	1.65772529337483\\
1.48	1.65862016437213\\
1.481	1.65961648707914\\
1.482	1.66052774505675\\
1.483	1.66127192829805\\
1.484	1.66227614013833\\
1.485	1.66325235881854\\
1.486	1.66412689106628\\
1.487	1.66501546444203\\
1.488	1.66589095951496\\
1.489	1.66684999234814\\
1.49	1.66774381029077\\
1.491	1.6686440686464\\
1.492	1.66957743442373\\
1.493	1.67041205835326\\
1.494	1.67128465204776\\
1.495	1.6722578917403\\
1.496	1.67308393991092\\
1.497	1.67408553568812\\
1.498	1.67491884552033\\
1.499	1.67579944308355\\
1.5	1.67682842510398\\
1.501	1.67771827925541\\
1.502	1.67861112172179\\
1.503	1.67951090545594\\
1.504	1.68042301145042\\
1.505	1.68134338287094\\
1.506	1.68213824195872\\
1.507	1.68307310197356\\
1.508	1.68400991200857\\
1.509	1.68493843196986\\
1.51	1.68583634577445\\
1.511	1.686718821905\\
1.512	1.68772454384189\\
1.513	1.68855954795545\\
1.514	1.68951015921941\\
1.515	1.69034886008603\\
1.516	1.69124816918724\\
1.517	1.69215496602889\\
1.518	1.69307674510923\\
1.519	1.69393689961121\\
1.52	1.69489968938563\\
1.521	1.69572660243358\\
1.522	1.69673436543085\\
1.523	1.69759333424593\\
1.524	1.69846579628997\\
1.525	1.69935554438547\\
1.526	1.70026765476617\\
1.527	1.70120908908981\\
1.528	1.70205711260871\\
1.529	1.70302833944557\\
1.53	1.70394535074907\\
1.531	1.70479484050312\\
1.532	1.70570710092288\\
1.533	1.70668570303055\\
1.534	1.7075461273302\\
1.535	1.70849240637636\\
1.536	1.70932526070753\\
1.537	1.71022354705036\\
1.538	1.71112336334454\\
1.539	1.71208533291901\\
1.54	1.7130087809816\\
1.541	1.71393041104608\\
1.542	1.71475216305742\\
1.543	1.71561130659719\\
1.544	1.71666992466395\\
1.545	1.71752810872024\\
1.546	1.71844464258935\\
1.547	1.71938623171243\\
1.548	1.72033886016895\\
1.549	1.7211714220947\\
1.55	1.72201483668753\\
1.551	1.72295601592415\\
1.552	1.72387147323441\\
1.553	1.72476579516187\\
1.554	1.72564392450916\\
1.555	1.72653206698664\\
1.556	1.72740975137671\\
1.557	1.72841249067343\\
1.558	1.729236873504\\
1.559	1.73019905843817\\
1.56	1.73110245735311\\
1.561	1.73204958203036\\
1.562	1.73296620043174\\
1.563	1.73381336505308\\
1.564	1.73470828733653\\
1.565	1.73558654772866\\
1.566	1.73658241309635\\
1.567	1.73737534985116\\
1.568	1.73835881587514\\
1.569	1.73933080455852\\
1.57	1.74008881925561\\
1.571	1.74105017915409\\
1.572	1.74198054917347\\
1.573	1.74292824112265\\
1.574	1.74374401728844\\
1.575	1.74473872854615\\
1.576	1.74556956360571\\
1.577	1.74653816424193\\
1.578	1.74740428253833\\
1.579	1.74829160445854\\
1.58	1.749198317596\\
1.581	1.750118277369\\
1.582	1.75102905564983\\
1.583	1.75196599688483\\
1.584	1.75281798632986\\
1.585	1.75369347987633\\
1.586	1.75458798000684\\
1.587	1.75562141121225\\
1.588	1.75652708810304\\
1.589	1.75732080606411\\
1.59	1.75826696145346\\
1.591	1.75915678627967\\
1.592	1.76007084966622\\
1.593	1.76100316542771\\
1.594	1.76195693492751\\
1.595	1.76270847949704\\
1.596	1.76374379220898\\
1.597	1.76462510805482\\
1.598	1.76548897076657\\
1.599	1.76641770522065\\
1.6	1.76726448228009\\
1.601	1.76828098615385\\
1.602	1.76918072104435\\
1.603	1.77004953712469\\
1.604	1.77094903900859\\
1.605	1.77180865867548\\
1.606	1.77282271507081\\
1.607	1.77359703630004\\
1.608	1.77452911145648\\
1.609	1.77545733517312\\
1.61	1.7763926290246\\
1.611	1.77725930081286\\
1.612	1.77812805579472\\
1.613	1.7791472086926\\
1.614	1.78003159081303\\
1.615	1.78083665687996\\
1.616	1.7817866353089\\
1.617	1.78271286692461\\
1.618	1.78360046019686\\
1.619	1.78449323708634\\
1.62	1.78538692800566\\
1.621	1.78639357294796\\
1.622	1.787267347088\\
1.623	1.7881454643117\\
1.624	1.78902703339918\\
1.625	1.79003953198385\\
1.626	1.79092565951037\\
1.627	1.79181309091006\\
1.628	1.7927012472929\\
1.629	1.79357643937168\\
1.63	1.79443798763304\\
1.631	1.7953377645139\\
1.632	1.7962941905086\\
1.633	1.7972412105868\\
1.634	1.79813114681581\\
1.635	1.79897357549855\\
1.636	1.79991342276122\\
1.637	1.80084783444437\\
1.638	1.80174106998072\\
1.639	1.80263569519985\\
1.64	1.80353148151541\\
1.641	1.80442824605105\\
1.642	1.80532584122668\\
1.643	1.80622414716181\\
1.644	1.80712306611473\\
1.645	1.80804127880191\\
1.646	1.80902840433377\\
1.647	1.80982183452427\\
1.648	1.81074247833433\\
1.649	1.81166309993657\\
1.65	1.81258381899009\\
1.651	1.81350475388312\\
1.652	1.81442481469771\\
1.653	1.81533109991867\\
1.654	1.81623771459182\\
1.655	1.81714468129814\\
1.656	1.81797350189794\\
1.657	1.81891922680681\\
1.658	1.81987817273874\\
1.659	1.8207401368217\\
1.66	1.82166634871221\\
1.661	1.82249257899907\\
1.662	1.82351721439779\\
1.663	1.82436183599697\\
1.664	1.82529297507054\\
1.665	1.82624221747222\\
1.666	1.82712568300253\\
1.667	1.82793908496005\\
1.668	1.82892140736064\\
1.669	1.82975428759403\\
1.67	1.83078076465661\\
1.671	1.83168531449651\\
1.672	1.83246336575949\\
1.673	1.83346482850033\\
1.674	1.83437620416866\\
1.675	1.83516624987695\\
1.676	1.83618527954387\\
1.677	1.83705374202199\\
1.678	1.83792348142472\\
1.679	1.83888296282669\\
1.68	1.83970363306832\\
1.681	1.84072113962242\\
1.682	1.84151615175483\\
1.683	1.84251319151841\\
1.684	1.8434390491766\\
1.685	1.84429467401568\\
1.686	1.84512567676848\\
1.687	1.84604504494398\\
1.688	1.84694907780698\\
1.689	1.8478798571091\\
1.69	1.84876461544084\\
1.691	1.84968427216976\\
1.692	1.85064883395929\\
1.693	1.85151327449181\\
1.694	1.85249150140351\\
1.695	1.85334610066144\\
1.696	1.85417423689158\\
1.697	1.85518006613532\\
1.698	1.85601913754773\\
1.699	1.85703201430132\\
1.7	1.85785976844543\\
1.701	1.85871645079983\\
1.702	1.85967014585989\\
1.703	1.86054266642259\\
1.704	1.86154476575336\\
1.705	1.86243162549152\\
1.706	1.86329169257644\\
1.707	1.86414213536959\\
1.708	1.86502532851739\\
1.709	1.86602256426258\\
1.71	1.86695956389213\\
1.711	1.86785544783897\\
1.712	1.86870419736148\\
1.713	1.86970258864261\\
1.714	1.87047736493814\\
1.715	1.87139025144675\\
1.716	1.87233691094035\\
1.717	1.87327372333268\\
1.718	1.87422181049393\\
1.719	1.8750875856182\\
1.72	1.8759310969039\\
1.721	1.8768601580982\\
1.722	1.87774765072225\\
1.723	1.87871309263087\\
1.724	1.8795916507365\\
1.725	1.88050993461266\\
1.726	1.88139935833738\\
1.727	1.88226607958308\\
1.728	1.88311860224554\\
1.729	1.88414019542102\\
1.73	1.88506866716896\\
1.731	1.88598528721432\\
1.732	1.88689625290397\\
1.733	1.88769177349083\\
1.734	1.88867610851934\\
1.735	1.88958706200088\\
1.736	1.89043494731128\\
1.737	1.89141436662077\\
1.738	1.89227820242583\\
1.739	1.89322555000887\\
1.74	1.89405505142141\\
1.741	1.89493671541103\\
1.742	1.89594959531275\\
1.743	1.8968024706522\\
1.744	1.89775284160658\\
1.745	1.89862197749996\\
1.746	1.89953135967919\\
1.747	1.90042338263914\\
1.748	1.90135311565818\\
1.749	1.90222212644307\\
1.75	1.90306193594448\\
1.751	1.90407522239309\\
1.752	1.9049866227966\\
1.753	1.90589007572401\\
1.754	1.9066943429299\\
1.755	1.90772543085659\\
1.756	1.90854377890463\\
1.757	1.90955513694138\\
1.758	1.91039882859892\\
1.759	1.91131229883282\\
1.76	1.91217334028549\\
1.761	1.91304203489532\\
1.762	1.91404129614494\\
1.763	1.91483071285705\\
1.764	1.91580607652787\\
1.765	1.91672247673669\\
1.766	1.91756999824906\\
1.767	1.9184965190194\\
1.768	1.91949818287534\\
1.769	1.92029464591251\\
1.77	1.92121720004039\\
1.771	1.92219987250477\\
1.772	1.92306385667559\\
1.773	1.92398135832021\\
1.774	1.92489727194682\\
1.775	1.92583811669412\\
1.776	1.92673424525452\\
1.777	1.92761746917717\\
1.778	1.92852287332699\\
1.779	1.92941628128967\\
1.78	1.93030392798687\\
1.781	1.93122055611154\\
1.782	1.93215493919047\\
1.783	1.93296829598654\\
1.784	1.93387692014401\\
1.785	1.93480479976554\\
1.786	1.93577833481451\\
1.787	1.93670487541419\\
1.788	1.93750217105516\\
1.789	1.93841460752552\\
1.79	1.93931452750495\\
1.791	1.94020776704304\\
1.792	1.94121298209466\\
1.793	1.94208753609181\\
1.794	1.94292549215819\\
1.795	1.94392949954232\\
1.796	1.94469819407207\\
1.797	1.94570507990626\\
1.798	1.94662691630645\\
1.799	1.94749513622634\\
1.8	1.94836224786258\\
1.801	1.94928736458575\\
1.802	1.95019053034258\\
1.803	1.95109490625435\\
1.804	1.95199996914004\\
1.805	1.95290536883406\\
1.806	1.95381086152624\\
1.807	1.95471627212816\\
1.808	1.95562147177508\\
1.809	1.95652636370624\\
1.81	1.95743087402876\\
1.811	1.95833377587108\\
1.812	1.9592357322405\\
1.813	1.96014696848027\\
1.814	1.96104987215304\\
1.815	1.96195220046799\\
1.816	1.96285393249006\\
1.817	1.96375504664752\\
1.818	1.96477548299789\\
1.819	1.96567525219811\\
1.82	1.96657433576832\\
1.821	1.96747271038263\\
1.822	1.96837035251781\\
1.823	1.96926723855564\\
1.824	1.97016334488409\\
1.825	1.97105864799562\\
1.826	1.97195312458136\\
1.827	1.97284675162036\\
1.828	1.97373950646329\\
1.829	1.97469906896129\\
1.83	1.97558566193787\\
1.831	1.97647072277905\\
1.832	1.97735425905112\\
1.833	1.97835560264702\\
1.834	1.97923607280968\\
1.835	1.9801150436172\\
1.836	1.98099252414539\\
1.837	1.98186852376922\\
1.838	1.98274305213865\\
1.839	1.98384211172447\\
1.84	1.98461269471949\\
1.841	1.98550216121608\\
1.842	1.98639155094567\\
1.843	1.98739987966768\\
1.844	1.98823265634616\\
1.845	1.9891785392589\\
1.846	1.99004005093625\\
1.847	1.99100093275441\\
1.848	1.99182802744652\\
1.849	1.99278527374458\\
1.85	1.99368725879445\\
1.851	1.99456072703814\\
1.852	1.99556806858831\\
1.853	1.99648991856343\\
1.854	1.99741049931215\\
1.855	1.99821166109332\\
1.856	1.99913025060401\\
1.857	2.00001750565726\\
1.858	2.00093097203246\\
1.859	2.00184863161067\\
1.86	2.00277691352654\\
1.861	2.00359645949553\\
1.862	2.00453495662539\\
1.863	2.0054710646773\\
1.864	2.00635082887029\\
1.865	2.0072272058087\\
1.866	2.00822861214956\\
1.867	2.0090611652267\\
1.868	2.01000680826022\\
1.869	2.01089680085219\\
1.87	2.01177668045592\\
1.871	2.01273185576008\\
1.872	2.01365246892004\\
1.873	2.01455787821687\\
1.874	2.01548208765497\\
1.875	2.01626595358595\\
1.876	2.01725288020446\\
1.877	2.01815999053682\\
1.878	2.01912495326627\\
1.879	2.02003013596948\\
1.88	2.02088771216806\\
1.881	2.02182480659414\\
1.882	2.02268334054211\\
1.883	2.0236111642713\\
1.884	2.02450981334812\\
1.885	2.02538881212388\\
1.886	2.02625748123232\\
1.887	2.02724446871241\\
1.888	2.02804309154255\\
1.889	2.02900736406292\\
1.89	2.02986578065349\\
1.891	2.03081377286029\\
1.892	2.03173358424224\\
1.893	2.0326576417706\\
1.894	2.03358138729864\\
1.895	2.03444954135101\\
1.896	2.03539556479107\\
1.897	2.03621883691572\\
1.898	2.03711611270454\\
1.899	2.03810274807764\\
1.9	2.03900542426561\\
1.901	2.03990458259594\\
1.902	2.04079999443687\\
1.903	2.04169470191527\\
1.904	2.04258850427301\\
1.905	2.04348120383713\\
1.906	2.04440208943973\\
1.907	2.04528314874833\\
1.908	2.04616256623717\\
1.909	2.04715606867476\\
1.91	2.04803106360902\\
1.911	2.04895279884208\\
1.912	2.04988661773113\\
1.913	2.05072075270769\\
1.914	2.05165343865961\\
1.915	2.05255451414452\\
1.916	2.05346543731355\\
1.917	2.05439649895784\\
1.918	2.05527644416781\\
1.919	2.05622911211552\\
1.92	2.05713646407973\\
1.921	2.05791444066606\\
1.922	2.05884012249661\\
1.923	2.05984278911603\\
1.924	2.06071552207551\\
1.925	2.06157462725941\\
1.926	2.06253656010463\\
1.927	2.06342887870454\\
1.928	2.06430284468934\\
1.929	2.06520473824696\\
1.93	2.06612286395856\\
1.931	2.06705108750715\\
1.932	2.06788735577178\\
1.933	2.0688535267485\\
1.934	2.06970102662043\\
1.935	2.07065979242781\\
1.936	2.07154146241577\\
1.937	2.07249707867696\\
1.938	2.07333129166656\\
1.939	2.07427377909043\\
1.94	2.07520951990017\\
1.941	2.0761383967591\\
1.942	2.0769455904723\\
1.943	2.07786042515822\\
1.944	2.07876807439688\\
1.945	2.07966853002465\\
1.946	2.08067648790634\\
1.947	2.08156339637697\\
1.948	2.08244519377187\\
1.949	2.08332506464232\\
1.95	2.08421042997826\\
1.951	2.08511944837586\\
1.952	2.08607416223225\\
1.953	2.0868783844992\\
1.954	2.08785583031566\\
1.955	2.08875113448322\\
1.956	2.08965347203988\\
1.957	2.09063683042628\\
1.958	2.09155098986755\\
1.959	2.09236212654138\\
1.96	2.09320824753202\\
1.961	2.0941705297831\\
1.962	2.09508553579064\\
1.963	2.09603612064224\\
1.964	2.09693582900826\\
1.965	2.09783343755502\\
1.966	2.09876600585255\\
1.967	2.09957918285093\\
1.968	2.10055526252856\\
1.969	2.10148608311829\\
1.97	2.10239647193707\\
1.971	2.10329509559831\\
1.972	2.10411448844993\\
1.973	2.10501301908437\\
1.974	2.1059776481061\\
1.975	2.10687501659226\\
1.976	2.10776977455033\\
1.977	2.10869742184609\\
1.978	2.10953906332645\\
1.979	2.11045388042854\\
1.98	2.11134354369716\\
1.981	2.11227905119951\\
1.982	2.11316333703162\\
1.983	2.11414851293349\\
1.984	2.1150247079103\\
1.985	2.11589957352997\\
1.986	2.11688010001054\\
1.987	2.11779586451796\\
1.988	2.11861712899516\\
1.989	2.11955489423515\\
1.99	2.12037626670546\\
1.991	2.12130689804327\\
1.992	2.12230549078559\\
1.993	2.12318234124063\\
1.994	2.12412873803446\\
1.995	2.12497563434559\\
1.996	2.12591325493726\\
1.997	2.12677334739405\\
1.998	2.12772999120523\\
1.999	2.12858197089997\\
2	2.12954189481691\\
2.001	2.13039874586423\\
2.002	2.13130111471761\\
2.003	2.13217846725375\\
2.004	2.13316947680272\\
2.005	2.13399658379435\\
2.006	2.13493784411521\\
2.007	2.13584538495575\\
2.008	2.13672253438687\\
2.009	2.13771596267794\\
2.01	2.13861305462392\\
2.011	2.13954083154844\\
2.012	2.14038171874261\\
2.013	2.14136646910076\\
2.014	2.14213206896046\\
2.015	2.14312055746356\\
2.016	2.14396166656764\\
2.017	2.14494799894441\\
2.018	2.14579419795049\\
2.019	2.14668011797271\\
2.02	2.14759777545552\\
2.021	2.14850067178049\\
2.022	2.14940738084619\\
2.023	2.15028904378841\\
2.024	2.15124418632088\\
2.025	2.15212996431556\\
2.026	2.15309317740681\\
2.027	2.15395455549843\\
2.028	2.15485440319885\\
2.029	2.15587147270315\\
2.03	2.15672165831442\\
2.031	2.15755302271473\\
2.032	2.15849651478701\\
2.033	2.15941593818901\\
2.034	2.16032155742104\\
2.035	2.1612125981585\\
2.036	2.16209981253871\\
2.037	2.1629763495689\\
2.038	2.16386730427479\\
2.039	2.16486338687\\
2.04	2.16575542117696\\
2.041	2.16661041299658\\
2.042	2.16749804742598\\
2.043	2.16850087896325\\
2.044	2.16930115287198\\
2.045	2.17024463647917\\
2.046	2.17116181533044\\
2.047	2.17197796834583\\
2.048	2.17303166972237\\
2.049	2.17391113918444\\
2.05	2.17475499779252\\
2.051	2.17566967931953\\
2.052	2.17656105253584\\
2.053	2.17744744943491\\
2.054	2.17843777554807\\
2.055	2.17931139200766\\
2.056	2.1801778542423\\
2.057	2.18111666526826\\
2.058	2.18208046813896\\
2.059	2.18291539468941\\
2.06	2.18393109576424\\
2.061	2.1847670324897\\
2.062	2.18559677575254\\
2.063	2.18658926728274\\
2.064	2.18751143231024\\
2.065	2.18835877992654\\
2.066	2.18927783111052\\
2.067	2.19021423556561\\
2.068	2.19116920359743\\
2.069	2.19202373574126\\
2.07	2.19297468718012\\
2.071	2.19380966122413\\
2.072	2.19475191307415\\
2.073	2.19558749960353\\
2.074	2.19654924653202\\
2.075	2.19740429948774\\
2.076	2.19827398992725\\
2.077	2.19926022664876\\
2.078	2.20010672493257\\
2.079	2.20105306916477\\
2.08	2.20189557212614\\
2.081	2.20284259797834\\
2.082	2.20378460679723\\
2.083	2.204612105131\\
2.084	2.20552074801556\\
2.085	2.20650378481165\\
2.086	2.2074104268551\\
2.087	2.20832753853724\\
2.088	2.20915438139801\\
2.089	2.21010852406728\\
2.09	2.2109665980119\\
2.091	2.2118542618096\\
2.092	2.2128588277587\\
2.093	2.21366628799491\\
2.094	2.21462126722944\\
2.095	2.21554088662946\\
2.096	2.2164502987496\\
2.097	2.21734094945715\\
2.098	2.21820295826723\\
2.099	2.21917752128246\\
2.1	2.22005305206705\\
2.101	2.22092183395741\\
2.102	2.22184248210292\\
2.103	2.22276476084896\\
2.104	2.22370564871636\\
2.105	2.224577431238\\
2.106	2.22549021695916\\
2.107	2.22635417764533\\
2.108	2.22733727488233\\
2.109	2.22819888408703\\
2.11	2.22914124843208\\
2.111	2.2299967899843\\
2.112	2.23091452322336\\
2.113	2.23186964230885\\
2.114	2.23272975129772\\
2.115	2.23370530807956\\
2.116	2.23453381600526\\
2.117	2.23548186523222\\
2.118	2.23636271554341\\
2.119	2.2372357331069\\
2.12	2.23819853780301\\
2.121	2.23907039200067\\
2.122	2.23998319291117\\
2.123	2.24089928390948\\
2.124	2.24181873382616\\
2.125	2.24274126109633\\
2.126	2.24366642219511\\
2.127	2.2445902877683\\
2.128	2.24532312572215\\
2.129	2.24625122352352\\
2.13	2.24718087089671\\
2.131	2.24811152524425\\
2.132	2.24904275310667\\
2.133	2.24997420605284\\
2.134	2.25090560273456\\
2.135	2.25181983507698\\
2.136	2.25270001242304\\
2.137	2.25358349197256\\
2.138	2.25447045390403\\
2.139	2.25536107193551\\
2.14	2.25625550325272\\
2.141	2.25715387488113\\
2.142	2.25805626520462\\
2.143	2.2589626788334\\
2.144	2.25987301231166\\
2.145	2.26078700712773\\
2.146	2.26170418499382\\
2.147	2.26262375815621\\
2.148	2.26354450420321\\
2.149	2.26446458985028\\
2.15	2.26527548335892\\
2.151	2.26618498654137\\
2.152	2.26708155803879\\
2.153	2.2680627295506\\
2.154	2.26891521703663\\
2.155	2.26980082359358\\
2.156	2.27073810888574\\
2.157	2.27163262221032\\
2.158	2.27257269882795\\
2.159	2.27347870137457\\
2.16	2.2743994966064\\
2.161	2.2752629126814\\
2.162	2.27616440517767\\
2.163	2.2771188563207\\
2.164	2.27797834897418\\
2.165	2.27888540627991\\
2.166	2.2798110661542\\
2.167	2.28070700499373\\
2.168	2.28157042892811\\
2.169	2.2825503551677\\
2.17	2.2833327255931\\
2.171	2.28436147417371\\
2.172	2.28523384440485\\
2.173	2.28609955616981\\
2.174	2.28698533546561\\
2.175	2.28797098259762\\
2.176	2.2888245956351\\
2.177	2.28971009759306\\
2.178	2.2907162603834\\
2.179	2.29153082406178\\
2.18	2.29246908617884\\
2.181	2.29342731256639\\
2.182	2.29427479685862\\
2.183	2.29519275578352\\
2.184	2.2960985049442\\
2.185	2.29704251920721\\
2.186	2.29786405520957\\
2.187	2.29882606142469\\
2.188	2.29968108757605\\
2.189	2.30055015336353\\
2.19	2.3014884934998\\
2.191	2.30246963518027\\
2.192	2.30336309872078\\
2.193	2.3042417546467\\
2.194	2.30514638985229\\
2.195	2.30610808872426\\
2.196	2.30690979721659\\
2.197	2.30783258848763\\
2.198	2.30876502840829\\
2.199	2.30964492578959\\
2.2	2.31056465129209\\
2.201	2.31148093956671\\
2.202	2.31237453846486\\
2.203	2.31325638778168\\
2.204	2.31418194025912\\
2.205	2.31508428917612\\
2.206	2.31600285657479\\
2.207	2.3169214168015\\
2.208	2.31778108235291\\
2.209	2.31872392733097\\
2.21	2.31967015953376\\
2.211	2.32055704235375\\
2.212	2.32146623408394\\
2.213	2.32233814551076\\
2.214	2.32321546977098\\
2.215	2.32416563747597\\
2.216	2.32504102887014\\
2.217	2.32601522663325\\
2.218	2.32692188257605\\
2.219	2.32779767639244\\
2.22	2.32871506465004\\
2.221	2.32953887123191\\
2.222	2.33046689548778\\
2.223	2.33139540330659\\
2.224	2.33223923678653\\
2.225	2.33323458497075\\
2.226	2.33408244620921\\
2.227	2.33503186267563\\
2.228	2.33588570203687\\
2.229	2.33683431259418\\
2.23	2.33777686939873\\
2.231	2.33861417961461\\
2.232	2.33951601328711\\
2.233	2.34041216361319\\
2.234	2.34130407635349\\
2.235	2.34229629781216\\
2.236	2.34313386449197\\
2.237	2.34404698028185\\
2.238	2.34497267181922\\
2.239	2.34592522921031\\
2.24	2.34679128875062\\
2.241	2.34764524379624\\
2.242	2.34859189087552\\
2.243	2.34952940518845\\
2.244	2.3503560988542\\
2.245	2.35127556589749\\
2.246	2.35220389345219\\
2.247	2.35311338630468\\
2.248	2.35393966746488\\
2.249	2.3548942248957\\
2.25	2.35583524470061\\
2.251	2.35669691824257\\
2.252	2.357721297524\\
2.253	2.35855058116311\\
2.254	2.35944478862578\\
2.255	2.36032831979982\\
2.256	2.36131104572253\\
2.257	2.36220736386816\\
2.258	2.36311595926761\\
2.259	2.36402187709425\\
2.26	2.36492523813499\\
2.261	2.36582625870225\\
2.262	2.3667330063261\\
2.263	2.36761302397403\\
2.264	2.3685147661748\\
2.265	2.36941488410831\\
2.266	2.37033363815492\\
2.267	2.37116948730146\\
2.268	2.37213546635684\\
2.269	2.37302922797525\\
2.27	2.37394537546843\\
2.271	2.37483664194479\\
2.272	2.37570068202993\\
2.273	2.37665399210085\\
2.274	2.37757803724094\\
2.275	2.37850052076808\\
2.276	2.37935065011154\\
2.277	2.38022946844291\\
2.278	2.38121740106162\\
2.279	2.38201504742774\\
2.28	2.3829248193972\\
2.281	2.38393844878096\\
2.282	2.38480605954851\\
2.283	2.38574468995342\\
2.284	2.38654973083243\\
2.285	2.38753120935533\\
2.286	2.38842098674798\\
2.287	2.38932731883244\\
2.288	2.39022809542346\\
2.289	2.39113368477095\\
2.29	2.39207344403134\\
2.291	2.39291699850698\\
2.292	2.39380954165841\\
2.293	2.39476026364659\\
2.294	2.39562121097836\\
2.295	2.39659151658794\\
2.296	2.3975221666412\\
2.297	2.3984148201522\\
2.298	2.39927072311194\\
2.299	2.40013513085632\\
2.3	2.40102714307408\\
2.301	2.40203979857436\\
2.302	2.40286528877278\\
2.303	2.40380120304194\\
2.304	2.40474350798304\\
2.305	2.40556167866139\\
2.306	2.40653865190645\\
2.307	2.4074762262962\\
2.308	2.40834735517946\\
2.309	2.40924710195231\\
2.31	2.41015882778687\\
2.311	2.411059781997\\
2.312	2.41195679030424\\
2.313	2.41287645443689\\
2.314	2.41375153712267\\
2.315	2.41466313392199\\
2.316	2.41556045735997\\
2.317	2.41649740117603\\
2.318	2.41730520102423\\
2.319	2.41830988980814\\
2.32	2.41918011146766\\
2.321	2.42004941645432\\
2.322	2.42101953184666\\
2.323	2.42189868678728\\
2.324	2.42277899737208\\
2.325	2.42373018160824\\
2.326	2.4246234068645\\
2.327	2.425550286784\\
2.328	2.42645966106005\\
2.329	2.42731180640316\\
2.33	2.42819287554639\\
2.331	2.42916384075947\\
2.332	2.43002062680145\\
2.333	2.43094894669456\\
2.334	2.43180895088434\\
2.335	2.432761302737\\
2.336	2.43371473428829\\
2.337	2.43456638454953\\
2.338	2.43546093445765\\
2.339	2.43641642380817\\
2.34	2.43727052330702\\
2.341	2.43822400115574\\
2.342	2.43908337097559\\
2.343	2.43998670111225\\
2.344	2.44091506552522\\
2.345	2.44182286846034\\
2.346	2.44269323033909\\
2.347	2.44359970961902\\
2.348	2.44451531319304\\
2.349	2.44544386741395\\
2.35	2.44632154233672\\
2.351	2.44722265713075\\
2.352	2.44813072673137\\
2.353	2.44903855512035\\
2.354	2.44994585371966\\
2.355	2.45085269984202\\
2.356	2.45175839243786\\
2.357	2.45266219599206\\
2.358	2.45356616874618\\
2.359	2.45447034313451\\
2.36	2.45537474553588\\
2.361	2.45627939657499\\
2.362	2.45718431136282\\
2.363	2.45808949967549\\
2.364	2.45899496607123\\
2.365	2.45990070994626\\
2.366	2.46080672553066\\
2.367	2.46171300182572\\
2.368	2.46261883854104\\
2.369	2.46352250789776\\
2.37	2.46442588399574\\
2.371	2.46532891956622\\
2.372	2.46623155883166\\
2.373	2.4671337369379\\
2.374	2.46803537935087\\
2.375	2.46893640123957\\
2.376	2.46983800993786\\
2.377	2.47074647669705\\
2.378	2.47170347855773\\
2.379	2.47255163836943\\
2.38	2.47345009204173\\
2.381	2.47435782114601\\
2.382	2.4753294474447\\
2.383	2.47621944663226\\
2.384	2.47707844692465\\
2.385	2.47798993171085\\
2.386	2.47887826211624\\
2.387	2.4797915233736\\
2.388	2.48071376129956\\
2.389	2.48160942783802\\
2.39	2.48247030912884\\
2.391	2.4834797741944\\
2.392	2.48430168821064\\
2.393	2.48520037470083\\
2.394	2.48617294450241\\
2.395	2.48705454779645\\
2.396	2.48796189710706\\
2.397	2.4888870163609\\
2.398	2.48975610128067\\
2.399	2.4906265669797\\
2.4	2.49159179678064\\
2.401	2.49246217483125\\
2.402	2.49342726045813\\
2.403	2.49429761763747\\
2.404	2.49516800439536\\
2.405	2.49607075711382\\
2.406	2.49699421533965\\
2.407	2.49792343356442\\
2.408	2.49885845829382\\
2.409	2.49968827100485\\
2.41	2.50057886620359\\
2.411	2.50150609244149\\
2.412	2.5024015244411\\
2.413	2.50337663949022\\
2.414	2.50427779058906\\
2.415	2.5051746461383\\
2.416	2.50607857045719\\
2.417	2.50697876757131\\
2.418	2.50787954578811\\
2.419	2.50878051494442\\
2.42	2.50968120187631\\
2.421	2.51058081429323\\
2.422	2.51146924307325\\
2.423	2.51236266837934\\
2.424	2.5132655212756\\
2.425	2.51416971693965\\
2.426	2.51507395716553\\
2.427	2.5160717985573\\
2.428	2.51686085849017\\
2.429	2.51782525363057\\
2.43	2.51869849187299\\
2.431	2.51966171793977\\
2.432	2.52053951852588\\
2.433	2.52145669770426\\
2.434	2.52235522082387\\
2.435	2.52322421406277\\
2.436	2.5241156731999\\
2.437	2.52503247314483\\
2.438	2.52593402723489\\
2.439	2.52685900404129\\
2.44	2.52776146562366\\
2.441	2.52864168695752\\
2.442	2.52955135876121\\
2.443	2.53051454415124\\
2.444	2.53137309946503\\
2.445	2.53226699785615\\
2.446	2.53319590191674\\
2.447	2.53409920052842\\
2.448	2.53498897001379\\
2.449	2.53586699542544\\
2.45	2.53678411074486\\
2.451	2.53766965204141\\
2.452	2.53860866467011\\
2.453	2.53953280727148\\
2.454	2.54044079102942\\
2.455	2.54133851699529\\
2.456	2.54225211584305\\
2.457	2.54313537748962\\
2.458	2.54405425504116\\
2.459	2.5449708764472\\
2.46	2.54589185857549\\
2.461	2.54677546678418\\
2.462	2.54766251686933\\
2.463	2.54855570593067\\
2.464	2.54950692655141\\
2.465	2.55040022915116\\
2.466	2.55125997397064\\
2.467	2.55219310032282\\
2.468	2.5530185227551\\
2.469	2.55402272160546\\
2.47	2.55495790612631\\
2.471	2.55580429755318\\
2.472	2.55668115708646\\
2.473	2.55765311364628\\
2.474	2.55847314534201\\
2.475	2.55940070165547\\
2.476	2.56029074120254\\
2.477	2.56126186513594\\
2.478	2.56211774299522\\
2.479	2.56301459950722\\
2.48	2.56396807680447\\
2.481	2.56488385123377\\
2.482	2.56579494951617\\
2.483	2.56664673472428\\
2.484	2.56760364887086\\
2.485	2.56838984680959\\
2.486	2.56934708778187\\
2.487	2.5702953010179\\
2.488	2.57125180157357\\
2.489	2.5720997542942\\
2.49	2.57299654493956\\
2.491	2.57392233568727\\
2.492	2.57474365476538\\
2.493	2.5756882931578\\
2.494	2.57661357300592\\
2.495	2.57752207244313\\
2.496	2.57834825565514\\
2.497	2.57940411292398\\
2.498	2.58020667699917\\
2.499	2.58108520822484\\
2.5	2.58204697682901\\
2.501	2.58295186127399\\
2.502	2.58383165438505\\
2.503	2.58470957712242\\
2.504	2.58571947173919\\
2.505	2.58657126152765\\
2.506	2.58749636925385\\
2.507	2.58838452369528\\
2.508	2.58929794332939\\
2.509	2.59018566440077\\
2.51	2.59104525093252\\
2.511	2.59195981433617\\
2.512	2.59289359484001\\
2.513	2.59382870763559\\
2.514	2.59466346765088\\
2.515	2.59558050882077\\
2.516	2.59649836786794\\
2.517	2.59741702592475\\
2.518	2.59829050454538\\
2.519	2.59917256045259\\
2.52	2.60014374102584\\
2.521	2.60102567941323\\
2.522	2.60190761821389\\
2.523	2.60285535596083\\
2.524	2.60375714626639\\
2.525	2.60465750035748\\
2.526	2.60555653602567\\
2.527	2.60645436560994\\
2.528	2.60735109603574\\
2.529	2.60824682891958\\
2.53	2.60914166072114\\
2.531	2.61003740665803\\
2.532	2.61095530490217\\
2.533	2.61187157609504\\
2.534	2.61274839262345\\
2.535	2.6137139328398\\
2.536	2.61459128889709\\
2.537	2.61546898793188\\
2.538	2.61643536417432\\
2.539	2.61731650214204\\
2.54	2.61823028873813\\
2.541	2.61913765026188\\
2.542	2.62004089618022\\
2.543	2.62094117471877\\
2.544	2.62184929690397\\
2.545	2.62275798293407\\
2.546	2.62366720580385\\
2.547	2.62453610094128\\
2.548	2.62547813002318\\
2.549	2.62632108796178\\
2.55	2.62724132230766\\
2.551	2.62815166559685\\
2.552	2.62905034808302\\
2.553	2.62994460730251\\
2.554	2.63082791420155\\
2.555	2.63179025470497\\
2.556	2.63265680730972\\
2.557	2.63353855351949\\
2.558	2.63451983082127\\
2.559	2.63540384070558\\
2.56	2.63628731286654\\
2.561	2.63717638860066\\
2.562	2.63806913029561\\
2.563	2.63897970946065\\
2.564	2.63989620557962\\
2.565	2.64077854798049\\
2.566	2.64167689949849\\
2.567	2.64264652142676\\
2.568	2.64351066630698\\
2.569	2.6444118740386\\
2.57	2.64531266394168\\
2.571	2.64625015539614\\
2.572	2.64709800192151\\
2.573	2.64802176715124\\
2.574	2.64895889162737\\
2.575	2.64981829717732\\
2.576	2.65073926273866\\
2.577	2.65168567741425\\
2.578	2.65253345980257\\
2.579	2.65344211521592\\
2.58	2.6543541422233\\
2.581	2.65526672944927\\
2.582	2.65617251052567\\
2.583	2.65706956308216\\
2.584	2.65795012965808\\
2.585	2.65888412413071\\
2.586	2.65976574014583\\
2.587	2.6607053344786\\
2.588	2.66156761711896\\
2.589	2.66251285904236\\
2.59	2.66345515499026\\
2.591	2.66424024610174\\
2.592	2.66522613186866\\
2.593	2.66612614091088\\
2.594	2.66702586108778\\
2.595	2.66792519209032\\
2.596	2.66882403667189\\
2.597	2.66971569488162\\
2.598	2.67067480902462\\
2.599	2.67151385013698\\
2.6	2.6724452753526\\
2.601	2.67338851863174\\
2.602	2.67424154497431\\
2.603	2.67515675488043\\
2.604	2.67602776882854\\
2.605	2.67697776252953\\
2.606	2.67791281011025\\
2.607	2.67875900844524\\
2.608	2.6796706970434\\
2.609	2.6806178284722\\
2.61	2.68147427941431\\
2.611	2.68236717497298\\
2.612	2.68331260325118\\
2.613	2.68423020513085\\
2.614	2.68512351792943\\
2.615	2.68599543095155\\
2.616	2.68693275908527\\
2.617	2.68780289218293\\
2.618	2.68872205040409\\
2.619	2.68962854298295\\
2.62	2.69054657308814\\
2.621	2.69143952806995\\
2.622	2.69232415743097\\
2.623	2.69324808282226\\
2.624	2.6941789976545\\
2.625	2.69503727441509\\
2.626	2.69594847063882\\
2.627	2.69686093811645\\
2.628	2.69775640499473\\
2.629	2.69867157023293\\
2.63	2.69958246906392\\
2.631	2.70047125686023\\
2.632	2.70136604780157\\
2.633	2.70230490468052\\
2.634	2.70317944840252\\
2.635	2.70409239894699\\
2.636	2.70502715302501\\
2.637	2.70588392337669\\
2.638	2.70676804188606\\
2.639	2.70768522766701\\
2.64	2.70864281509552\\
2.641	2.7094711240209\\
2.642	2.71041863849715\\
2.643	2.71133023851852\\
2.644	2.71222049541686\\
2.645	2.71311420867158\\
2.646	2.71399295913668\\
2.647	2.71490997238459\\
2.648	2.71587072393281\\
2.649	2.71669986500759\\
2.65	2.71764726909155\\
2.651	2.71860281551837\\
2.652	2.71942951289382\\
2.653	2.72039553100507\\
2.654	2.72125719429535\\
2.655	2.72217653934085\\
2.656	2.72306327888303\\
2.657	2.72393737695529\\
2.658	2.72485879657893\\
2.659	2.7257713273058\\
2.66	2.72665518053781\\
2.661	2.72763285482282\\
2.662	2.72847376244383\\
2.663	2.72937413360898\\
2.664	2.73033223700252\\
2.665	2.73119698875835\\
2.666	2.73206790402773\\
2.667	2.73297914490908\\
2.668	2.7339185595672\\
2.669	2.73480073801972\\
2.67	2.73568403247644\\
2.671	2.73663963866845\\
2.672	2.73749578120894\\
2.673	2.73842638048722\\
2.674	2.7393686005532\\
2.675	2.74027432990829\\
2.676	2.74114132437943\\
2.677	2.7420509278712\\
2.678	2.74297212415085\\
2.679	2.74382944199837\\
2.68	2.74475909771052\\
2.681	2.74561149987501\\
2.682	2.74653712784841\\
2.683	2.74750529132671\\
2.684	2.74838249706457\\
2.685	2.74924623198928\\
2.686	2.75021286689967\\
2.687	2.75108450022976\\
2.688	2.75200135343406\\
2.689	2.7528787349565\\
2.69	2.75381628744069\\
2.691	2.75470706600639\\
2.692	2.75559370234703\\
2.693	2.7564832547829\\
2.694	2.7574338007482\\
2.695	2.75831878664112\\
2.696	2.75922339894164\\
2.697	2.7600911323512\\
2.698	2.76100857439778\\
2.699	2.76197927807777\\
2.7	2.76284532980333\\
2.701	2.7636952802538\\
2.702	2.76469998772349\\
2.703	2.76556193281781\\
2.704	2.76643604158518\\
2.705	2.76735030208164\\
2.706	2.76823332081261\\
2.707	2.76913080863298\\
2.708	2.77006545701478\\
2.709	2.77093689535798\\
2.71	2.77188747683831\\
2.711	2.7727115540654\\
2.712	2.77366412447963\\
2.713	2.77453090725679\\
2.714	2.77549701226535\\
2.715	2.77641168521292\\
2.716	2.77728214002594\\
2.717	2.77817225792389\\
2.718	2.77910299600303\\
2.719	2.77995264982697\\
2.72	2.78089385701308\\
2.721	2.78177626747546\\
2.722	2.78271563131492\\
2.723	2.78363454552186\\
2.724	2.78450118835206\\
2.725	2.78537523462622\\
2.726	2.78628558434653\\
2.727	2.78721541041473\\
2.728	2.78806978284635\\
2.729	2.7890377960181\\
2.73	2.78995666509817\\
2.731	2.79086474921294\\
2.732	2.79174016594747\\
2.733	2.79266376490711\\
2.734	2.79352969142328\\
2.735	2.79444680791466\\
2.736	2.79535982386817\\
2.737	2.7962435109774\\
2.738	2.79715161211889\\
2.739	2.79805464389644\\
2.74	2.79892895423377\\
2.741	2.79988948296051\\
2.742	2.80070511186887\\
2.743	2.80167302136218\\
2.744	2.80254083910249\\
2.745	2.80346778409059\\
2.746	2.80434927593845\\
2.747	2.80528347652169\\
2.748	2.80616286797812\\
2.749	2.80708251820373\\
2.75	2.80802603663901\\
2.751	2.80886982559537\\
2.752	2.80978868712762\\
2.753	2.81072089888266\\
2.754	2.81158714724769\\
2.755	2.81252643159395\\
2.756	2.81337974424922\\
2.757	2.81434073980689\\
2.758	2.81524462758504\\
2.759	2.81611945250023\\
2.76	2.81700331055654\\
2.761	2.81793510564043\\
2.762	2.81885952149419\\
2.763	2.81974577753732\\
2.764	2.82065405621775\\
2.765	2.82155521375171\\
2.766	2.82241172450803\\
2.767	2.82332649180341\\
2.768	2.82425680251684\\
2.769	2.82512409653299\\
2.77	2.82601758877433\\
2.771	2.82694533933431\\
2.772	2.82786888542741\\
2.773	2.82874445145697\\
2.774	2.82961468545905\\
2.775	2.83057434512425\\
2.776	2.83146878461044\\
2.777	2.83238079933609\\
2.778	2.83324771056214\\
2.779	2.83415313394069\\
2.78	2.8351181693726\\
2.781	2.83599943318669\\
2.782	2.83688670527078\\
2.783	2.83778053809064\\
2.784	2.83867748489946\\
2.785	2.8396110120633\\
2.786	2.84052441589376\\
2.787	2.84143193276259\\
2.788	2.84233443013625\\
2.789	2.84323388135155\\
2.79	2.84413027979524\\
2.791	2.84502462950574\\
2.792	2.84591742868413\\
2.793	2.8468089687699\\
2.794	2.84769933072598\\
2.795	2.84858837646727\\
2.796	2.84955039534942\\
2.797	2.85043782213418\\
2.798	2.8513646398433\\
2.799	2.85222164981229\\
2.8	2.85314313161728\\
2.801	2.85405263099714\\
2.802	2.85497712592727\\
2.803	2.85584182121139\\
2.804	2.85672063092699\\
2.805	2.8576760947157\\
2.806	2.85856776949965\\
2.807	2.85942565481212\\
2.808	2.86033881325982\\
2.809	2.86125115134856\\
2.81	2.86218934390263\\
2.811	2.8630957007765\\
2.812	2.86397049120522\\
2.813	2.8649208031606\\
2.814	2.86579923868552\\
2.815	2.86662515761187\\
2.816	2.86758659695394\\
2.817	2.86849907684425\\
2.818	2.86933784966187\\
2.819	2.8702497484873\\
2.82	2.871161363365\\
2.821	2.87207268319351\\
2.822	2.87298368719387\\
2.823	2.87389435209886\\
2.824	2.87480501087239\\
2.825	2.87567380482154\\
2.826	2.87660885611405\\
2.827	2.87754207802985\\
2.828	2.87838621828158\\
2.829	2.87931465656389\\
2.83	2.88022117980772\\
2.831	2.88113679621727\\
2.832	2.88205027301044\\
2.833	2.88289108928511\\
2.834	2.88383621262335\\
2.835	2.88472143818523\\
2.836	2.88561273762551\\
2.837	2.88650887959385\\
2.838	2.88741521705599\\
2.839	2.88832209139917\\
2.84	2.88925482673016\\
2.841	2.89011632745467\\
2.842	2.89104892877233\\
2.843	2.89198033581631\\
2.844	2.89283845174907\\
2.845	2.89376648174348\\
2.846	2.89463499833267\\
2.847	2.89556324024494\\
2.848	2.89648849951076\\
2.849	2.89735343684575\\
2.85	2.89826822678781\\
2.851	2.89917749684579\\
2.852	2.90009449643271\\
2.853	2.90093592554313\\
2.854	2.90190973037361\\
2.855	2.90276813644856\\
2.856	2.9037138142294\\
2.857	2.90455851652658\\
2.858	2.90545326032566\\
2.859	2.90640873723219\\
2.86	2.90729684506604\\
2.861	2.90821875654031\\
2.862	2.90906994510366\\
2.863	2.90997428625175\\
2.864	2.91086964769689\\
2.865	2.91176596173888\\
2.866	2.91266300835073\\
2.867	2.91356059273282\\
2.868	2.91450725836324\\
2.869	2.91541312731339\\
2.87	2.91631847002497\\
2.871	2.91722789309197\\
2.872	2.91813377796779\\
2.873	2.91903094534804\\
2.874	2.91991959772918\\
2.875	2.92081785634265\\
2.876	2.921728627467\\
2.877	2.9225772041031\\
2.878	2.92349317375076\\
2.879	2.92441076490518\\
2.88	2.92536782369763\\
2.881	2.92626050181268\\
2.882	2.9271158954237\\
2.883	2.92807087443834\\
2.884	2.92891194247181\\
2.885	2.92986398439006\\
2.886	2.93077954872088\\
2.887	2.93162899118141\\
2.888	2.93255712554018\\
2.889	2.933452737382\\
2.89	2.93432291602854\\
2.891	2.93521964541872\\
2.892	2.9361539154403\\
2.893	2.93706440465243\\
2.894	2.93794093767263\\
2.895	2.93886689591825\\
2.896	2.93978997513961\\
2.897	2.94069999762121\\
2.898	2.94163110193865\\
2.899	2.94249066591533\\
2.9	2.94340165396458\\
2.901	2.94429776446146\\
2.902	2.94520452811995\\
2.903	2.94611744667591\\
2.904	2.94696699692185\\
2.905	2.94784481126019\\
2.906	2.94879270588169\\
2.907	2.94970657812904\\
2.908	2.95062729491008\\
2.909	2.95149570676901\\
2.91	2.95239780949033\\
2.911	2.95324949713189\\
2.912	2.95418537963495\\
2.913	2.95515817266728\\
2.914	2.95597465446631\\
2.915	2.95685952872546\\
2.916	2.95782708881696\\
2.917	2.9586999737696\\
2.918	2.95963779472514\\
2.919	2.96053867948711\\
2.92	2.96142715074002\\
2.921	2.96228537088774\\
2.922	2.96323462390304\\
2.923	2.96412456291891\\
2.924	2.96499344409129\\
2.925	2.96589744735451\\
2.926	2.96679947894369\\
2.927	2.96769994046252\\
2.928	2.9686052948804\\
2.929	2.96955336348525\\
2.93	2.97045442080129\\
2.931	2.97129408206801\\
2.932	2.97223181522707\\
2.933	2.97310635871609\\
2.934	2.97402933318358\\
2.935	2.97490457158119\\
2.936	2.97581674115403\\
2.937	2.9767671408275\\
2.938	2.97762983153107\\
2.939	2.97855031668021\\
2.94	2.97947123692233\\
2.941	2.98031887549933\\
2.942	2.98123676407603\\
2.943	2.9821447984721\\
2.944	2.98305200233614\\
2.945	2.98397723116574\\
2.946	2.98484353676327\\
2.947	2.98577859919882\\
2.948	2.98665055396646\\
2.949	2.98755235977342\\
2.95	2.98843242972682\\
2.951	2.98936475972144\\
2.952	2.99025592011823\\
2.953	2.99115279707316\\
2.954	2.99201864640039\\
2.955	2.99295887264073\\
2.956	2.99387898796591\\
2.957	2.99473395472749\\
2.958	2.99565859174307\\
2.959	2.99658915019257\\
2.96	2.99747087478676\\
2.961	2.99840005300281\\
2.962	2.99931796121299\\
2.963	3.00016737346424\\
2.964	3.00102733133268\\
2.965	3.00196174511568\\
2.966	3.00286944780349\\
2.967	3.00375472011423\\
2.968	3.0046502609404\\
2.969	3.00557642013347\\
2.97	3.0065124374953\\
2.971	3.00735805292391\\
2.972	3.00830926696509\\
2.973	3.00915987029488\\
2.974	3.0100642605312\\
2.975	3.01098776533158\\
2.976	3.01184957144199\\
2.977	3.01278577649297\\
2.978	3.01368805171795\\
2.979	3.01460984706061\\
2.98	3.01548865857596\\
2.981	3.01641552443785\\
2.982	3.01728034844621\\
2.983	3.0181614450769\\
2.984	3.0190726081989\\
2.985	3.02000061620403\\
2.986	3.02091055893392\\
2.987	3.02177417009656\\
2.988	3.02270411420284\\
2.989	3.0236082277398\\
2.99	3.02447352903519\\
2.991	3.02540077815511\\
2.992	3.02632564396715\\
2.993	3.02722828505452\\
2.994	3.02812926966506\\
2.995	3.02899005927332\\
2.996	3.02992906380299\\
2.997	3.03080442680048\\
2.998	3.03168868461976\\
2.999	3.03259169756344\\
3	3.03349399305025\\
3.001	3.03442516291732\\
3.002	3.0352837990337\\
3.003	3.03620639011681\\
3.004	3.03708663949095\\
3.005	3.03803583366894\\
3.006	3.03892759288209\\
3.007	3.03979967408473\\
3.008	3.04070886439524\\
3.009	3.04161734237355\\
3.01	3.04251093477598\\
3.011	3.04342543249619\\
3.012	3.04430255587481\\
3.013	3.04519545271839\\
3.014	3.04611837040883\\
3.015	3.04703186328864\\
3.016	3.04789319855544\\
3.017	3.04881317272686\\
3.018	3.04969857518274\\
3.019	3.05062171976384\\
3.02	3.05151868073081\\
3.021	3.05239307143215\\
3.022	3.05333584725042\\
3.023	3.05421715690594\\
3.024	3.05509446331115\\
3.025	3.05599097881771\\
3.026	3.0568917117635\\
3.027	3.05779470773721\\
3.028	3.05874169000494\\
3.029	3.05966539140492\\
3.03	3.06053444197518\\
3.031	3.06143150103245\\
3.032	3.06232642435709\\
3.033	3.06324953658128\\
3.034	3.0641250717642\\
3.035	3.06502948725383\\
3.036	3.06590818628552\\
3.037	3.06682160762114\\
3.038	3.06771673023164\\
3.039	3.06859116864455\\
3.04	3.06956180145866\\
3.041	3.07041052222666\\
3.042	3.07129759906291\\
3.043	3.07220657232015\\
3.044	3.07313188458496\\
3.045	3.07399017672553\\
3.046	3.07491756511223\\
3.047	3.07582128423666\\
3.048	3.07674273458415\\
3.049	3.07760743233286\\
3.05	3.07849517108655\\
3.051	3.0794387782957\\
3.052	3.08034221077786\\
3.053	3.08118604428575\\
3.054	3.08212327781286\\
3.055	3.08299719233888\\
3.056	3.08390516525214\\
3.057	3.08480396190516\\
3.058	3.08570406800935\\
3.059	3.08661788248912\\
3.06	3.08748333889501\\
3.061	3.08839917431525\\
3.062	3.08932345233058\\
3.063	3.09019890782852\\
3.064	3.09112312993012\\
3.065	3.09198971804777\\
3.066	3.09292585987068\\
3.067	3.09383219805154\\
3.068	3.09473409840325\\
3.069	3.09560627669294\\
3.07	3.09650661768342\\
3.071	3.09741907421239\\
3.072	3.09830499120379\\
3.073	3.09921410489236\\
3.074	3.10009290098621\\
3.075	3.10101186493303\\
3.076	3.10193114031224\\
3.077	3.10278086109861\\
3.078	3.10370944606126\\
3.079	3.10461278424793\\
3.08	3.10552032111022\\
3.081	3.10638095865179\\
3.082	3.10729639875834\\
3.083	3.10821228313337\\
3.084	3.10910751547883\\
3.085	3.10999533818817\\
3.086	3.11087390542241\\
3.087	3.11181039317292\\
3.088	3.11268929676254\\
3.089	3.11360642088643\\
3.09	3.11451884841447\\
3.091	3.1154208490027\\
3.092	3.11631784555857\\
3.093	3.11721188760268\\
3.094	3.11810196346388\\
3.095	3.11895472499542\\
3.096	3.11986792322814\\
3.097	3.12076782100517\\
3.098	3.12170530737826\\
3.099	3.12257001302685\\
3.1	3.12349153973119\\
3.101	3.12436443766676\\
3.102	3.12530349137017\\
3.103	3.12617538682127\\
3.104	3.1270816007343\\
3.105	3.12798132498693\\
3.106	3.12889436872641\\
3.107	3.12980029567571\\
3.108	3.13068834493655\\
3.109	3.13157856526777\\
3.11	3.13248864902624\\
3.111	3.13334951994044\\
3.112	3.13425329849128\\
3.113	3.13517857156882\\
3.114	3.13605923141079\\
3.115	3.13698838819142\\
3.116	3.13781599793233\\
3.117	3.13873721703157\\
3.118	3.13969283247206\\
3.119	3.14057896550305\\
3.12	3.14147962821567\\
3.121	3.14236524964137\\
3.122	3.14326098294266\\
3.123	3.14413930112581\\
3.124	3.14503904484902\\
3.125	3.14593190120742\\
3.126	3.14687804732583\\
3.127	3.14773880209666\\
3.128	3.1486312947325\\
3.129	3.14952278222875\\
3.13	3.15042125166087\\
3.131	3.15133071172893\\
3.132	3.15223721062637\\
3.133	3.15314955941286\\
3.134	3.15403836683504\\
3.135	3.15492377422854\\
3.136	3.15582104700699\\
3.137	3.15674746307208\\
3.138	3.15762559639588\\
3.139	3.15852807908887\\
3.14	3.15943793645499\\
3.141	3.16033070644003\\
3.142	3.16123521212318\\
3.143	3.16214091847529\\
3.144	3.16302990397987\\
3.145	3.16393323883843\\
3.146	3.16479658197174\\
3.147	3.16569863942069\\
3.148	3.16660276516527\\
3.149	3.16747978973311\\
3.15	3.16840603635269\\
3.151	3.16929500628222\\
3.152	3.17018965622798\\
3.153	3.17109028533416\\
3.154	3.17197739799611\\
3.155	3.17290008982887\\
3.156	3.17378626161283\\
3.157	3.1746535653012\\
3.158	3.17559200951847\\
3.159	3.1764819533924\\
3.16	3.17738051417941\\
3.161	3.17828198808653\\
3.162	3.17913882061657\\
3.163	3.18004060892681\\
3.164	3.18096078165357\\
3.165	3.18185880665321\\
3.166	3.18275869468461\\
3.167	3.18365204461508\\
3.168	3.18455906072267\\
3.169	3.18543175109098\\
3.17	3.18631496666539\\
3.171	3.18725783004565\\
3.172	3.18812907660187\\
3.173	3.18901772075507\\
3.174	3.18995385540146\\
3.175	3.19082915956963\\
3.176	3.19174753536355\\
3.177	3.19261453475115\\
3.178	3.19351877444132\\
3.179	3.19441980991888\\
3.18	3.19529603710942\\
3.181	3.19620236277357\\
3.182	3.19712246094072\\
3.183	3.19799502589269\\
3.184	3.19888422063933\\
3.185	3.1997936400971\\
3.186	3.20067286201609\\
3.187	3.20161074068024\\
3.188	3.2024682787434\\
3.189	3.20337864945702\\
3.19	3.2042659387627\\
3.191	3.20515477298652\\
3.192	3.20605577455457\\
3.193	3.2069562845202\\
3.194	3.20787083963366\\
3.195	3.20874836497514\\
3.196	3.20968509829883\\
3.197	3.21056108085786\\
3.198	3.2114709515505\\
3.199	3.21235003196138\\
3.2	3.21323669857127\\
3.201	3.21415677295519\\
3.202	3.21504274350873\\
3.203	3.21591991053118\\
3.204	3.21682587684322\\
3.205	3.2177042134829\\
3.206	3.21861663168573\\
3.207	3.2194931757498\\
3.208	3.22038682395883\\
3.209	3.22129674839246\\
3.21	3.22219748967905\\
3.211	3.22308323946641\\
3.212	3.22399773621731\\
3.213	3.22487195343262\\
3.214	3.22576566944407\\
3.215	3.2266426996541\\
3.216	3.22758111927667\\
3.217	3.228443161461\\
3.218	3.2293441693734\\
3.219	3.23024891308246\\
3.22	3.23113868743493\\
3.221	3.23206994753083\\
3.222	3.23292763404343\\
3.223	3.23383005484013\\
3.224	3.23471727760799\\
3.225	3.235628325478\\
3.226	3.2365228249926\\
3.227	3.23740723436153\\
3.228	3.23831575947702\\
3.229	3.2392122445005\\
3.23	3.24010408549265\\
3.231	3.24096858460359\\
3.232	3.24184896674513\\
3.233	3.24278517668147\\
3.234	3.24366270139965\\
3.235	3.2445719711926\\
3.236	3.24544582359605\\
3.237	3.24634059003086\\
3.238	3.24725739758686\\
3.239	3.24814351841584\\
3.24	3.24904655148614\\
3.241	3.24993154476328\\
3.242	3.25084148951608\\
3.243	3.25173641911922\\
3.244	3.25259579506382\\
3.245	3.25351969387839\\
3.246	3.25442046075181\\
3.247	3.25528778467123\\
3.248	3.25619904962445\\
3.249	3.25706904017242\\
3.25	3.25796768423452\\
3.251	3.25887282181633\\
3.252	3.25975773184686\\
3.253	3.26065858819034\\
3.254	3.26152759231921\\
3.255	3.26242833078766\\
3.256	3.26331355231933\\
3.257	3.26421553686614\\
3.258	3.26512069481659\\
3.259	3.26601956918361\\
3.26	3.26690449224651\\
3.261	3.26779666047177\\
3.262	3.26867829375573\\
3.263	3.26955170932777\\
3.264	3.27045253910901\\
3.265	3.27136207652647\\
3.266	3.27224926824683\\
3.267	3.27315138854697\\
3.268	3.27402789775234\\
3.269	3.27493373453026\\
3.27	3.27583075775531\\
3.271	3.27670223389951\\
3.272	3.27759755165794\\
3.273	3.27850824152197\\
3.274	3.27939277996423\\
3.275	3.28027515464317\\
3.276	3.28116725924114\\
3.277	3.28207040872487\\
3.278	3.28295574861521\\
3.279	3.28383370552159\\
3.28	3.28473048273445\\
3.281	3.28561780888505\\
3.282	3.2865194881579\\
3.283	3.28739714512342\\
3.284	3.28828410599092\\
3.285	3.28918918374526\\
3.286	3.29007478523416\\
3.287	3.29096959845012\\
3.288	3.2918570450292\\
3.289	3.2927340884384\\
3.29	3.29364221229656\\
3.291	3.29453496253951\\
3.292	3.29541380480033\\
3.293	3.29630860190452\\
3.294	3.29719142949276\\
3.295	3.29808564420219\\
3.296	3.29897184350681\\
3.297	3.29987451697653\\
3.298	3.30074108774374\\
3.299	3.30162935238715\\
3.3	3.30253593473839\\
3.301	3.30340849466142\\
3.302	3.30428910055319\\
3.303	3.30517679375562\\
3.304	3.30607450123384\\
3.305	3.30696813444781\\
3.306	3.30784753815105\\
3.307	3.30872819090342\\
3.308	3.30960790725166\\
3.309	3.3105112248507\\
3.31	3.31139892812944\\
3.311	3.31228064181522\\
3.312	3.31316381184303\\
3.313	3.31405326079715\\
3.314	3.31493578141296\\
3.315	3.31581886055597\\
3.316	3.31669832785822\\
3.317	3.31758585464966\\
3.318	3.31847287435154\\
3.319	3.31935275119997\\
3.32	3.32023344881072\\
3.321	3.32111060902085\\
};
\addlegendentry{Upper Bound}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	0.322279951779687\\
0.001	0.322279951779687\\
0.002	0.322562835741138\\
0.003	0.323251221195122\\
0.004	0.323760543790268\\
0.005	0.32420580117735\\
0.006	0.32472675499692\\
0.007	0.32529726489737\\
0.008	0.325841688946186\\
0.009	0.326413655882099\\
0.01	0.326891552901719\\
0.011	0.327499775988021\\
0.012	0.328105165393402\\
0.013	0.328540641129883\\
0.014	0.329149522212078\\
0.015	0.329724617170835\\
0.016	0.330245608809582\\
0.017	0.331009869492105\\
0.018	0.331554440305696\\
0.019	0.332061419106168\\
0.02	0.3326622065612\\
0.021	0.333293261386513\\
0.022	0.333832758182119\\
0.023	0.334575331641586\\
0.024	0.335057355782079\\
0.025	0.335788775993561\\
0.026	0.336600747766446\\
0.027	0.337151073213786\\
0.028	0.337589515300642\\
0.029	0.338349888662652\\
0.03	0.339054622972347\\
0.031	0.339654095822365\\
0.032	0.340075958839588\\
0.033	0.340760166218673\\
0.034	0.341451720165152\\
0.035	0.342129661762099\\
0.036	0.342814805846563\\
0.037	0.343423141425256\\
0.038	0.344132364766744\\
0.039	0.344785709241575\\
0.04	0.345349274926476\\
0.041	0.346120386735857\\
0.042	0.346719468208477\\
0.043	0.347266116927106\\
0.044	0.348134275843073\\
0.045	0.348706285171096\\
0.046	0.349374093438765\\
0.047	0.349968101248964\\
0.048	0.350625714099966\\
0.049	0.351405219979124\\
0.05	0.352094383179136\\
0.051	0.352776912356954\\
0.052	0.353535376683719\\
0.053	0.354032228699335\\
0.054	0.354706640220427\\
0.055	0.355551482913206\\
0.056	0.356229011617103\\
0.057	0.356877767919046\\
0.058	0.357599278763745\\
0.059	0.358285219585889\\
0.06	0.358835483832861\\
0.061	0.359631860502257\\
0.062	0.360326138643124\\
0.063	0.36088056173216\\
0.064	0.361655582909079\\
0.065	0.36254128017469\\
0.066	0.363117160681468\\
0.067	0.36378367414004\\
0.068	0.364630800747576\\
0.069	0.365331622257647\\
0.07	0.36582370823561\\
0.071	0.366537829576455\\
0.072	0.367168969936921\\
0.073	0.3680839662126\\
0.074	0.368713664398155\\
0.075	0.369484370874061\\
0.076	0.370140318942092\\
0.077	0.37098016708257\\
0.078	0.371521772934546\\
0.079	0.372261009248507\\
0.08	0.373130655785895\\
0.081	0.373623740544691\\
0.082	0.374461310029179\\
0.083	0.375180105572881\\
0.084	0.376039387635114\\
0.085	0.376655354481284\\
0.086	0.377340300775526\\
0.087	0.378128027661833\\
0.088	0.378730901559975\\
0.089	0.37954209121965\\
0.09	0.380314115583949\\
0.091	0.380958339239999\\
0.092	0.381889118847208\\
0.093	0.382467253278545\\
0.094	0.383192903271875\\
0.095	0.383858261585282\\
0.096	0.384715023888816\\
0.097	0.385455556609474\\
0.098	0.386166889423034\\
0.099	0.387000011471372\\
0.1	0.387656219189274\\
0.101	0.388487522847076\\
0.102	0.388992132517352\\
0.103	0.390009243877949\\
0.104	0.390565697024332\\
0.105	0.391429836070116\\
0.106	0.392162560201697\\
0.107	0.392715990386107\\
0.108	0.393685982988221\\
0.109	0.394245797687138\\
0.11	0.394976768782068\\
0.111	0.395804635137105\\
0.112	0.396649761058625\\
0.113	0.397239862239363\\
0.114	0.398051913388318\\
0.115	0.398729866517893\\
0.116	0.39945146526052\\
0.117	0.400225537727134\\
0.118	0.400957476511143\\
0.119	0.401854756901908\\
0.12	0.402612641014076\\
0.121	0.40323569883787\\
0.122	0.404174091409019\\
0.123	0.404924654631305\\
0.124	0.405496964889129\\
0.125	0.406244962447521\\
0.126	0.407030225630288\\
0.127	0.407875270082871\\
0.128	0.408501528569541\\
0.129	0.409435464053247\\
0.13	0.410038596442033\\
0.131	0.410797096210638\\
0.132	0.411660931100315\\
0.133	0.412530686105037\\
0.134	0.413352022429729\\
0.135	0.41402789703708\\
0.136	0.414617859224852\\
0.137	0.415530617347091\\
0.138	0.416156163323536\\
0.139	0.417148226444542\\
0.14	0.41779846792335\\
0.141	0.418467916419157\\
0.142	0.419525152723406\\
0.143	0.420239888274447\\
0.144	0.420893407699866\\
0.145	0.421631762089882\\
0.146	0.422363168393373\\
0.147	0.423175840948791\\
0.148	0.424045565668865\\
0.149	0.424736156490661\\
0.15	0.425389159807677\\
0.151	0.426341774417644\\
0.152	0.427097852965591\\
0.153	0.427729060904573\\
0.154	0.428591420977655\\
0.155	0.429188015930348\\
0.156	0.430172947080013\\
0.157	0.430992666744154\\
0.158	0.43170473632178\\
0.159	0.432494847866285\\
0.16	0.433230696634189\\
0.161	0.434154071909728\\
0.162	0.434807334141996\\
0.163	0.43563150460399\\
0.164	0.436346628041187\\
0.165	0.437274389813539\\
0.166	0.437947621446343\\
0.167	0.438668116110013\\
0.168	0.439579171248417\\
0.169	0.440330865816239\\
0.17	0.441143883917374\\
0.171	0.441803866097737\\
0.172	0.442669702754522\\
0.173	0.443518411945717\\
0.174	0.44435179573542\\
0.175	0.444932984187199\\
0.176	0.445689463933278\\
0.177	0.446445258702616\\
0.178	0.447431703188814\\
0.179	0.448207944188854\\
0.18	0.448911217916115\\
0.181	0.449878244660404\\
0.182	0.450525501901802\\
0.183	0.451394641125518\\
0.184	0.45206783714773\\
0.185	0.452914950527998\\
0.186	0.453740461785773\\
0.187	0.454557568811958\\
0.188	0.455192106421635\\
0.189	0.456115083972648\\
0.19	0.456993365390374\\
0.191	0.457731998456107\\
0.192	0.458577396199386\\
0.193	0.459419111050181\\
0.194	0.460184728827257\\
0.195	0.460885600664912\\
0.196	0.461759848673117\\
0.197	0.462597774240032\\
0.198	0.463352052041645\\
0.199	0.464023598429273\\
0.2	0.464926530416699\\
0.201	0.465622499394122\\
0.202	0.466332207883879\\
0.203	0.46735670602863\\
0.204	0.468105459548358\\
0.205	0.468906382116185\\
0.206	0.469768177506359\\
0.207	0.470419929025572\\
0.208	0.471293458928731\\
0.209	0.472053993403129\\
0.21	0.472992398730402\\
0.211	0.473712955945727\\
0.212	0.474440646289456\\
0.213	0.475280251557667\\
0.214	0.47617684601274\\
0.215	0.476866357331226\\
0.216	0.477765140714733\\
0.217	0.478550298768554\\
0.218	0.479385732658956\\
0.219	0.480155308233065\\
0.22	0.48094938190563\\
0.221	0.481816393515456\\
0.222	0.482682416949087\\
0.223	0.483477168218692\\
0.224	0.484120964205038\\
0.225	0.485097667133858\\
0.226	0.485971292914546\\
0.227	0.486574429156638\\
0.228	0.487445654912887\\
0.229	0.488229683406417\\
0.23	0.489157914135144\\
0.231	0.489844210398174\\
0.232	0.490728338020071\\
0.233	0.491427456371088\\
0.234	0.492410814744257\\
0.235	0.493176277554341\\
0.236	0.493896117151924\\
0.237	0.494874478100093\\
0.238	0.495658808278142\\
0.239	0.496416948652895\\
0.24	0.497078752345536\\
0.241	0.497988971750606\\
0.242	0.498980636139403\\
0.243	0.49979762007136\\
0.244	0.50057178697649\\
0.245	0.501399421974441\\
0.246	0.502110037555611\\
0.247	0.502989166098965\\
0.248	0.5037782333249\\
0.249	0.504563989702537\\
0.25	0.505342070348798\\
0.251	0.506277365231623\\
0.252	0.506938697793893\\
0.253	0.507927676375144\\
0.254	0.508718349146031\\
0.255	0.509521995063751\\
0.256	0.510240899689281\\
0.257	0.511234088638013\\
0.258	0.511851981448138\\
0.259	0.512764965016967\\
0.26	0.513664874835266\\
0.261	0.514552688839431\\
0.262	0.515429267070426\\
0.263	0.516152808005601\\
0.264	0.516944368856804\\
0.265	0.517734250059116\\
0.266	0.518522903279023\\
0.267	0.519310805132679\\
0.268	0.520102597213644\\
0.269	0.52104973498345\\
0.27	0.521908087243108\\
0.271	0.522764604245829\\
0.272	0.523540057687607\\
0.273	0.524275677216491\\
0.274	0.525112124616934\\
0.275	0.525874570485942\\
0.276	0.52669259813977\\
0.277	0.527610390508216\\
0.278	0.528512548920437\\
0.279	0.529194218292175\\
0.28	0.530069056668814\\
0.281	0.530940784609188\\
0.282	0.531785930461118\\
0.283	0.532590969619868\\
0.284	0.5334727388284\\
0.285	0.534278750146001\\
0.286	0.535055679177522\\
0.287	0.536044573715166\\
0.288	0.536736402631157\\
0.289	0.537637336359568\\
0.29	0.538496814514226\\
0.291	0.53927930757772\\
0.292	0.54015789464709\\
0.293	0.540901602385998\\
0.294	0.541801576398381\\
0.295	0.542571175393336\\
0.296	0.543478224722666\\
0.297	0.544129043831794\\
0.298	0.544958259695168\\
0.299	0.545955728595245\\
0.3	0.546669005970029\\
0.301	0.547598984185951\\
0.302	0.548536365375082\\
0.303	0.549270380099845\\
0.304	0.550129487132631\\
0.305	0.550994560506426\\
0.306	0.551765044607492\\
0.307	0.552529644446513\\
0.308	0.553426081862859\\
0.309	0.55415715415147\\
0.31	0.555169532716278\\
0.311	0.555853297068973\\
0.312	0.556777941859246\\
0.313	0.557646090441865\\
0.314	0.558351437023774\\
0.315	0.559349217269131\\
0.316	0.560196899018215\\
0.317	0.560881101986714\\
0.318	0.561749876335477\\
0.319	0.562523554339164\\
0.32	0.563380490547206\\
0.321	0.564257089493499\\
0.322	0.565035210264645\\
0.323	0.565937002501378\\
0.324	0.566831176152855\\
0.325	0.56757375972838\\
0.326	0.568405966727438\\
0.327	0.569264664171971\\
0.328	0.570127690894661\\
0.329	0.571070860418675\\
0.33	0.571828440445865\\
0.331	0.57262146448465\\
0.332	0.57346064819994\\
0.333	0.574368316800658\\
0.334	0.57527372255415\\
0.335	0.576026775802276\\
0.336	0.57682283468304\\
0.337	0.577615551839048\\
0.338	0.578743597875974\\
0.339	0.579467776631927\\
0.34	0.580094621010774\\
0.341	0.581082289461523\\
0.342	0.582044266442318\\
0.343	0.582769759791721\\
0.344	0.583754656553399\\
0.345	0.584437479935064\\
0.346	0.585258894096779\\
0.347	0.586190786400823\\
0.348	0.58710425462728\\
0.349	0.587946546354973\\
0.35	0.588792244408246\\
0.351	0.589653511139754\\
0.352	0.59036025831454\\
0.353	0.591256028831202\\
0.354	0.592113871623212\\
0.355	0.592872147046439\\
0.356	0.593871049752649\\
0.357	0.594661464295363\\
0.358	0.595576127422931\\
0.359	0.59634232120982\\
0.36	0.597289006171968\\
0.361	0.598135614313122\\
0.362	0.598960212385788\\
0.363	0.599679128012706\\
0.364	0.60061943108909\\
0.365	0.601570190638234\\
0.366	0.602393083471601\\
0.367	0.603198679874969\\
0.368	0.603894105307139\\
0.369	0.604885608227466\\
0.37	0.605575346515115\\
0.371	0.606617771852275\\
0.372	0.607335292256859\\
0.373	0.608139755504689\\
0.374	0.609119721479523\\
0.375	0.609918255323292\\
0.376	0.610875808482402\\
0.377	0.611781411677158\\
0.378	0.612441009345463\\
0.379	0.613180142229075\\
0.38	0.614121368260461\\
0.381	0.615186596449036\\
0.382	0.616020391328985\\
0.383	0.616846370489803\\
0.384	0.617670035124909\\
0.385	0.618317388793527\\
0.386	0.619451723486372\\
0.387	0.620068525810976\\
0.388	0.621026073922456\\
0.389	0.621777385039056\\
0.39	0.622695351943985\\
0.391	0.623611853118544\\
0.392	0.624329178504101\\
0.393	0.625233717480689\\
0.394	0.626169500266874\\
0.395	0.627027812574305\\
0.396	0.627876679990738\\
0.397	0.628663105339974\\
0.398	0.62948159358046\\
0.399	0.63049438302971\\
0.4	0.631326643320961\\
0.401	0.632201138470532\\
0.402	0.632903491169277\\
0.403	0.633741085389556\\
0.404	0.634771279442635\\
0.405	0.635626199746049\\
0.406	0.636516821955379\\
0.407	0.637406598073196\\
0.408	0.638295149602177\\
0.409	0.638941157807652\\
0.41	0.63987885027667\\
0.411	0.640617420594621\\
0.412	0.641577828254505\\
0.413	0.642419583885539\\
0.414	0.643290385936177\\
0.415	0.644173394857611\\
0.416	0.645052550371128\\
0.417	0.645752579876924\\
0.418	0.646681724585014\\
0.419	0.647599881252298\\
0.42	0.648314908605751\\
0.421	0.649217013967779\\
0.422	0.650209754979836\\
0.423	0.651006172311294\\
0.424	0.651867095174313\\
0.425	0.652686717043946\\
0.426	0.653479717514052\\
0.427	0.654409688726177\\
0.428	0.655222178124599\\
0.429	0.656101931531603\\
0.43	0.656968337336448\\
0.431	0.657869184137504\\
0.432	0.658720252107003\\
0.433	0.65960082581338\\
0.434	0.660430517726244\\
0.435	0.661362526652376\\
0.436	0.662230156070639\\
0.437	0.663123240069678\\
0.438	0.663829319786669\\
0.439	0.664846230662196\\
0.44	0.665524011060851\\
0.441	0.666524568724119\\
0.442	0.667313446053556\\
0.443	0.668144129596874\\
0.444	0.669047549730434\\
0.445	0.669966937672262\\
0.446	0.670833609124009\\
0.447	0.671715653835623\\
0.448	0.6724455361697\\
0.449	0.673379661159232\\
0.45	0.674324155607414\\
0.451	0.675085050975893\\
0.452	0.675920088938076\\
0.453	0.676761651670387\\
0.454	0.677680959863585\\
0.455	0.67850693053413\\
0.456	0.679524176129399\\
0.457	0.680316626524167\\
0.458	0.68110502701344\\
0.459	0.682022049391534\\
0.46	0.682826070073577\\
0.461	0.683781423541782\\
0.462	0.684698921298\\
0.463	0.685587168991183\\
0.464	0.686366365576078\\
0.465	0.68725308180912\\
0.466	0.688054567580626\\
0.467	0.688969407242509\\
0.468	0.68983895015469\\
0.469	0.690679328264743\\
0.47	0.691542027927618\\
0.471	0.69246903548483\\
0.472	0.69328530398665\\
0.473	0.694182174506825\\
0.474	0.694962473855416\\
0.475	0.695830509590949\\
0.476	0.696778167330069\\
0.477	0.697576411102695\\
0.478	0.698564120804082\\
0.479	0.699276415106256\\
0.48	0.700179890533609\\
0.481	0.701176725033887\\
0.482	0.701950520574595\\
0.483	0.70286840476728\\
0.484	0.703779010585779\\
0.485	0.704578169607861\\
0.486	0.705520521755978\\
0.487	0.706164656320629\\
0.488	0.707174046243494\\
0.489	0.70797618273466\\
0.49	0.708849599410527\\
0.491	0.709838327100677\\
0.492	0.710697492194974\\
0.493	0.711436655080632\\
0.494	0.71244809594278\\
0.495	0.713201794552248\\
0.496	0.714195967187868\\
0.497	0.715140658483698\\
0.498	0.715982310787838\\
0.499	0.716837189669474\\
0.5	0.71769835902341\\
0.501	0.718545926952976\\
0.502	0.719418005231302\\
0.503	0.720132539329709\\
0.504	0.721103878404748\\
0.505	0.722014903725602\\
0.506	0.722813977650438\\
0.507	0.723734245109611\\
0.508	0.724635451877374\\
0.509	0.725483654669973\\
0.51	0.726343420206726\\
0.511	0.727241003857292\\
0.512	0.728042112409643\\
0.513	0.728818478760279\\
0.514	0.729978532403561\\
0.515	0.730785321514497\\
0.516	0.731646037160532\\
0.517	0.732432709595481\\
0.518	0.733396712685699\\
0.519	0.734135239634219\\
0.52	0.735009619691942\\
0.521	0.735880482908465\\
0.522	0.736747643470876\\
0.523	0.737690776732129\\
0.524	0.738609110022435\\
0.525	0.739470151332327\\
0.526	0.74034627556924\\
0.527	0.74109411922321\\
0.528	0.742120604873627\\
0.529	0.742867953592712\\
0.53	0.743818891469336\\
0.531	0.744704781669071\\
0.532	0.745504999169175\\
0.533	0.74641783837695\\
0.534	0.747384257688484\\
0.535	0.748034962697596\\
0.536	0.749071365922937\\
0.537	0.750061993434291\\
0.538	0.750804651879178\\
0.539	0.751706213226766\\
0.54	0.752460830791992\\
0.541	0.753356698708046\\
0.542	0.754176022475135\\
0.543	0.755107233302981\\
0.544	0.75614279551833\\
0.545	0.757019412659496\\
0.546	0.757881557354046\\
0.547	0.758730662443472\\
0.548	0.759513772437798\\
0.549	0.760405229641605\\
0.55	0.761263289264055\\
0.551	0.762153902656252\\
0.552	0.762991261470087\\
0.553	0.763949502058568\\
0.554	0.764906999281765\\
0.555	0.765702242469288\\
0.556	0.766546506351237\\
0.557	0.76750672560043\\
0.558	0.768299655456777\\
0.559	0.769260695956276\\
0.56	0.770094973522187\\
0.561	0.770881267194018\\
0.562	0.771868917140201\\
0.563	0.772805434377746\\
0.564	0.773638632942262\\
0.565	0.774443828353873\\
0.566	0.775324763405616\\
0.567	0.776215351252901\\
0.568	0.777019901377794\\
0.569	0.777995773477985\\
0.57	0.778786129316744\\
0.571	0.779758227937806\\
0.572	0.780682326121268\\
0.573	0.781525401388087\\
0.574	0.782323246573451\\
0.575	0.783322347959933\\
0.576	0.784145297444294\\
0.577	0.784964204975029\\
0.578	0.785901862115345\\
0.579	0.786834581627713\\
0.58	0.787577490516087\\
0.581	0.788497183724684\\
0.582	0.789472331408084\\
0.583	0.790332400284891\\
0.584	0.791131440086387\\
0.585	0.792137347700597\\
0.586	0.793012197608981\\
0.587	0.793897172294441\\
0.588	0.79459317026241\\
0.589	0.795441407749962\\
0.59	0.796616996065852\\
0.591	0.7974879915459\\
0.592	0.7981762031756\\
0.593	0.799001360193608\\
0.594	0.799842506450946\\
0.595	0.801027719778482\\
0.596	0.801898171047518\\
0.597	0.802772294948696\\
0.598	0.80364559161441\\
0.599	0.804372582399534\\
0.6	0.805293774176358\\
0.601	0.806155861304189\\
0.602	0.807016458760484\\
0.603	0.807875615251738\\
0.604	0.808733336369367\\
0.605	0.809665532276392\\
0.606	0.810583478866572\\
0.607	0.811501433656656\\
0.608	0.81227735482044\\
0.609	0.813149610714268\\
0.61	0.814056131580679\\
0.611	0.814909119970147\\
0.612	0.815983090049614\\
0.613	0.816793103004782\\
0.614	0.817724496506614\\
0.615	0.81860236522914\\
0.616	0.819485753265137\\
0.617	0.820258829276113\\
0.618	0.821173448752527\\
0.619	0.822085487594147\\
0.62	0.822994329679809\\
0.621	0.8238994110827\\
0.622	0.824800220410705\\
0.623	0.825516047801296\\
0.624	0.826407037168169\\
0.625	0.827325474680429\\
0.626	0.828262578435639\\
0.627	0.829193535685123\\
0.628	0.829939751930855\\
0.629	0.830862956016411\\
0.63	0.831869321700274\\
0.631	0.832702766949183\\
0.632	0.833594221659202\\
0.633	0.834451991519106\\
0.634	0.835255731126445\\
0.635	0.836287243398509\\
0.636	0.837072288419135\\
0.637	0.838042458586968\\
0.638	0.838841831974106\\
0.639	0.839692231486091\\
0.64	0.840572951206728\\
0.641	0.841480850169334\\
0.642	0.842459067938105\\
0.643	0.843270937374225\\
0.644	0.84414074999415\\
0.645	0.84506961630499\\
0.646	0.84591099899341\\
0.647	0.846853711916083\\
0.648	0.847709606114213\\
0.649	0.848556807285878\\
0.65	0.849424252809962\\
0.651	0.850313855379823\\
0.652	0.851348557736304\\
0.653	0.852164879698313\\
0.654	0.853078398625646\\
0.655	0.85401158326278\\
0.656	0.854781374638551\\
0.657	0.855598426977557\\
0.658	0.856469782076979\\
0.659	0.857581029877842\\
0.66	0.858324880958885\\
0.661	0.859184215510612\\
0.662	0.860124758314622\\
0.663	0.861005716899185\\
0.664	0.861859725772252\\
0.665	0.862782010133559\\
0.666	0.863713496257128\\
0.667	0.864651417092681\\
0.668	0.865423716555962\\
0.669	0.866300948920137\\
0.67	0.867342810440366\\
0.671	0.868169823561008\\
0.672	0.8690697382679\\
0.673	0.869851866375186\\
0.674	0.870783533557882\\
0.675	0.871726249267835\\
0.676	0.872551472254641\\
0.677	0.8735598325669\\
0.678	0.874432298557667\\
0.679	0.87537326736392\\
0.68	0.876160769505195\\
0.681	0.87705902616515\\
0.682	0.877954753838108\\
0.683	0.878761443132141\\
0.684	0.879789900794927\\
0.685	0.880652794136973\\
0.686	0.881559761419472\\
0.687	0.882318825243374\\
0.688	0.883272665721783\\
0.689	0.884166794944956\\
0.69	0.885046530813581\\
0.691	0.885912107319438\\
0.692	0.886823873195067\\
0.693	0.887718855175268\\
0.694	0.888633795393656\\
0.695	0.88951862104174\\
0.696	0.890451241732256\\
0.697	0.891264039706057\\
0.698	0.892117512641971\\
0.699	0.893146915141996\\
0.7	0.894037093210805\\
0.701	0.894802970198172\\
0.702	0.895721022417314\\
0.703	0.896566579455066\\
0.704	0.897406989063484\\
0.705	0.898379130571\\
0.706	0.89923067304894\\
0.707	0.900304670951661\\
0.708	0.901163268340519\\
0.709	0.901994204469838\\
0.71	0.902824036268407\\
0.711	0.903811173814728\\
0.712	0.90464633881293\\
0.713	0.905534908333708\\
0.714	0.906479825433471\\
0.715	0.907246685774885\\
0.716	0.908165376117489\\
0.717	0.909072250267495\\
0.718	0.910010769799013\\
0.719	0.911007124323458\\
0.72	0.911824051626943\\
0.721	0.912688431051615\\
0.722	0.913628586720659\\
0.723	0.914602595733851\\
0.724	0.915298633873428\\
0.725	0.916167500682156\\
0.726	0.917226877442679\\
0.727	0.917975314686482\\
0.728	0.919007213025528\\
0.729	0.919899334048411\\
0.73	0.920760063935728\\
0.731	0.921627266194326\\
0.732	0.922462997623636\\
0.733	0.923404941477344\\
0.734	0.924284986407531\\
0.735	0.925281080410102\\
0.736	0.926051399355099\\
0.737	0.926835548708386\\
0.738	0.927826662682551\\
0.739	0.928755206165789\\
0.74	0.929573803058176\\
0.741	0.930549389278964\\
0.742	0.931357819896564\\
0.743	0.932271334391395\\
0.744	0.933288028800062\\
0.745	0.934138797040462\\
0.746	0.934930884555427\\
0.747	0.935912984094663\\
0.748	0.936885469706185\\
0.749	0.937655239001869\\
0.75	0.938598937206308\\
0.751	0.939475234043938\\
0.752	0.94039854132583\\
0.753	0.941346490133075\\
0.754	0.942214779665645\\
0.755	0.943072088906714\\
0.756	0.943981809771135\\
0.757	0.944763729086434\\
0.758	0.945765965104217\\
0.759	0.946599687879758\\
0.76	0.947680619159907\\
0.761	0.948464514852057\\
0.762	0.949413807615817\\
0.763	0.950224293273188\\
0.764	0.951075256011962\\
0.765	0.952096396544155\\
0.766	0.95295233714731\\
0.767	0.953785704095026\\
0.768	0.95464583376673\\
0.769	0.955629441967242\\
0.77	0.956517909179463\\
0.771	0.957417390359589\\
0.772	0.958322289360957\\
0.773	0.959227416662549\\
0.774	0.960132274702148\\
0.775	0.961036360633122\\
0.776	0.961933779356759\\
0.777	0.962678843514849\\
0.778	0.963591918691057\\
0.779	0.964482920707445\\
0.78	0.965518665598694\\
0.781	0.966367670177682\\
0.782	0.967256919682411\\
0.783	0.968165643742544\\
0.784	0.968973318872342\\
0.785	0.969857794508556\\
0.786	0.970885085038337\\
0.787	0.97181150125034\\
0.788	0.97269760393875\\
0.789	0.973511348585034\\
0.79	0.97446345707821\\
0.791	0.975351302688173\\
0.792	0.976236374462579\\
0.793	0.977144837497088\\
0.794	0.977970921803627\\
0.795	0.978988555939052\\
0.796	0.979819808281901\\
0.797	0.980709778611189\\
0.798	0.981633262256211\\
0.799	0.982499810198958\\
0.8	0.983467728853978\\
0.801	0.984258152532212\\
0.802	0.985192470013871\\
0.803	0.986074627380618\\
0.804	0.98708691202082\\
0.805	0.987800643557876\\
0.806	0.988700853017507\\
0.807	0.989605949913533\\
0.808	0.990502928887976\\
0.809	0.991564167514985\\
0.81	0.992458045666836\\
0.811	0.993201150363107\\
0.812	0.994169510228706\\
0.813	0.995130140519204\\
0.814	0.995869266502482\\
0.815	0.996973381392834\\
0.816	0.997828739549559\\
0.817	0.998698526744771\\
0.818	0.999531941346124\\
0.819	1.00041358171205\\
0.82	1.00144767653412\\
0.821	1.0022887117774\\
0.822	1.00307555828259\\
0.823	1.00394060826755\\
0.824	1.00497742215695\\
0.825	1.00582789181482\\
0.826	1.00671415287847\\
0.827	1.00760750721925\\
0.828	1.00851869757985\\
0.829	1.00949946420769\\
0.83	1.01036668638014\\
0.831	1.01126673918751\\
0.832	1.0120861236022\\
0.833	1.01308435354542\\
0.834	1.0139188450792\\
0.835	1.01487507977224\\
0.836	1.01568532735876\\
0.837	1.01659528276249\\
0.838	1.0176865445798\\
0.839	1.01853203697501\\
0.84	1.01943610812577\\
0.841	1.02029051514319\\
0.842	1.02119389196808\\
0.843	1.02213858877386\\
0.844	1.02298584737249\\
0.845	1.02383924449474\\
0.846	1.02482671537991\\
0.847	1.02566595905307\\
0.848	1.02656817192812\\
0.849	1.02750292463137\\
0.85	1.02832798903885\\
0.851	1.02931132901468\\
0.852	1.03012833920476\\
0.853	1.03107662344484\\
0.854	1.03202860469671\\
0.855	1.03282674322904\\
0.856	1.03382532837987\\
0.857	1.03467978944305\\
0.858	1.03555017529885\\
0.859	1.03646662579892\\
0.86	1.0373916769356\\
0.861	1.03831641202283\\
0.862	1.03920245724415\\
0.863	1.04009484647662\\
0.864	1.04097325809379\\
0.865	1.04185531635397\\
0.866	1.04274832892865\\
0.867	1.043658839627\\
0.868	1.04473104194358\\
0.869	1.04560075044691\\
0.87	1.04646891660922\\
0.871	1.04733559629527\\
0.872	1.0482008448919\\
0.873	1.04906471750272\\
0.874	1.04992726911714\\
0.875	1.05099085065812\\
0.876	1.0518604035093\\
0.877	1.05272902736001\\
0.878	1.05353103260521\\
0.879	1.05459325354024\\
0.88	1.05545872373243\\
0.881	1.05633405174304\\
0.882	1.05723453674123\\
0.883	1.05813451473564\\
0.884	1.05903408293713\\
0.885	1.05993203255154\\
0.886	1.06076696686331\\
0.887	1.0616255038026\\
0.888	1.06272906648139\\
0.889	1.06354329204532\\
0.89	1.0644355621484\\
0.891	1.06532713450906\\
0.892	1.06623928832627\\
0.893	1.06711538811046\\
0.894	1.06815569062631\\
0.895	1.06903049367466\\
0.896	1.06991838784286\\
0.897	1.07068331675135\\
0.898	1.07160386920985\\
0.899	1.07263887517806\\
0.9	1.07352746809112\\
0.901	1.07436102346554\\
0.902	1.07522625367584\\
0.903	1.07609468334489\\
0.904	1.07709604937215\\
0.905	1.07802221908684\\
0.906	1.07889437088083\\
0.907	1.07986217460108\\
0.908	1.08076447146621\\
0.909	1.0816073710164\\
0.91	1.08252100131102\\
0.911	1.08343311238401\\
0.912	1.08434197314721\\
0.913	1.08523592188226\\
0.914	1.08613923359839\\
0.915	1.08707557518023\\
0.916	1.08800929712065\\
0.917	1.08877649556448\\
0.918	1.08970414664476\\
0.919	1.0906283168553\\
0.92	1.09154874225702\\
0.921	1.09246516847543\\
0.922	1.09337734820483\\
0.923	1.0942850375782\\
0.924	1.09518799107354\\
0.925	1.09608595445054\\
0.926	1.09697865493447\\
0.927	1.09786578740956\\
0.928	1.09880320415605\\
0.929	1.09974486623859\\
0.93	1.10052164955192\\
0.931	1.10146126878081\\
0.932	1.10233779931474\\
0.933	1.10334210100043\\
0.934	1.10425479411798\\
0.935	1.10513196915169\\
0.936	1.10595321841471\\
0.937	1.10686230409344\\
0.938	1.10775308390847\\
0.939	1.10881888395677\\
0.94	1.10960929542631\\
0.941	1.1105718340002\\
0.942	1.11138498352158\\
0.943	1.11241556801667\\
0.944	1.11319215431943\\
0.945	1.11422665075879\\
0.946	1.11516008200101\\
0.947	1.11601889636567\\
0.948	1.11684804786236\\
0.949	1.11780819211124\\
0.95	1.11872673619491\\
0.951	1.11958057788428\\
0.952	1.12043898803027\\
0.953	1.12139131626501\\
0.954	1.12226733121102\\
0.955	1.12331139493307\\
0.956	1.12419145168099\\
0.957	1.12507142376805\\
0.958	1.12599484986021\\
0.959	1.12693875450111\\
0.96	1.12770372066563\\
0.961	1.12875333800578\\
0.962	1.12963385448011\\
0.963	1.13052516554194\\
0.964	1.13132072769668\\
0.965	1.13232859200456\\
0.966	1.13323867314115\\
0.967	1.13409559549798\\
0.968	1.1349366282335\\
0.969	1.13598512594958\\
0.97	1.13675754667355\\
0.971	1.13761820129245\\
0.972	1.13865368194249\\
0.973	1.13948716813736\\
0.974	1.14042048913113\\
0.975	1.14144981176383\\
0.976	1.1422475328848\\
0.977	1.14321119752426\\
0.978	1.14414664691538\\
0.979	1.14506809606243\\
0.98	1.14590928118982\\
0.981	1.14674797566989\\
0.982	1.14764232955963\\
0.983	1.14865965613456\\
0.984	1.1496099722438\\
0.985	1.15050031742015\\
0.986	1.15134693513351\\
0.987	1.15222283397414\\
0.988	1.15308244046333\\
0.989	1.15398568777664\\
0.99	1.1550160390502\\
0.991	1.15595278885573\\
0.992	1.15686092120774\\
0.993	1.15778351377188\\
0.994	1.15864032852085\\
0.995	1.1596124857566\\
0.996	1.16050184016277\\
0.997	1.16133280464244\\
0.998	1.16222882930454\\
0.999	1.16313999418764\\
1	1.16406191512237\\
1.001	1.16502025456526\\
1.002	1.165845042467\\
1.003	1.16683215149589\\
1.004	1.16769810381457\\
1.005	1.16865355209935\\
1.006	1.16950543455966\\
1.007	1.17042357560497\\
1.008	1.17129605049191\\
1.009	1.17231315848872\\
1.01	1.17320402771935\\
1.011	1.17410648856248\\
1.012	1.17495651462505\\
1.013	1.17593069118697\\
1.014	1.17686216331392\\
1.015	1.17764070062762\\
1.016	1.17858245881983\\
1.017	1.17956515198272\\
1.018	1.1803644227645\\
1.019	1.18125931830589\\
1.02	1.18222992884518\\
1.021	1.18311252994932\\
1.022	1.18396887125725\\
1.023	1.18498658093496\\
1.024	1.1858837006652\\
1.025	1.18682423847723\\
1.026	1.18778317776\\
1.027	1.18862435519804\\
1.028	1.18944357740099\\
1.029	1.19038432174735\\
1.03	1.19125955592886\\
1.031	1.19226519610999\\
1.032	1.1932541842495\\
1.033	1.19395820226646\\
1.034	1.1949809093781\\
1.035	1.19594556905395\\
1.036	1.19678184959468\\
1.037	1.19776278090812\\
1.038	1.1985838139732\\
1.039	1.19957427941047\\
1.04	1.20041195234504\\
1.041	1.20142317871668\\
1.042	1.20226782172948\\
1.043	1.20314993382885\\
1.044	1.20403253839443\\
1.045	1.20496793681663\\
1.046	1.20583088060189\\
1.047	1.20684095166908\\
1.048	1.20771299154429\\
1.049	1.20861259771937\\
1.05	1.20953475831746\\
1.051	1.21044901455483\\
1.052	1.2113336991859\\
1.053	1.21225688704956\\
1.054	1.21312272382403\\
1.055	1.2139919725452\\
1.056	1.21505340637713\\
1.057	1.21581326377564\\
1.058	1.21678119093617\\
1.059	1.21765797572198\\
1.06	1.21866786670599\\
1.061	1.2195444308381\\
1.062	1.22046162683495\\
1.063	1.22140910262173\\
1.064	1.22237507115159\\
1.065	1.22320247702325\\
1.066	1.22411724243784\\
1.067	1.22506212916625\\
1.068	1.22594886859157\\
1.069	1.22685349504593\\
1.07	1.22774577677546\\
1.071	1.22874658827405\\
1.072	1.22954823438631\\
1.073	1.23049542554114\\
1.074	1.23136357740234\\
1.075	1.23237739154077\\
1.076	1.23327342023375\\
1.077	1.23412358028801\\
1.078	1.23501101268634\\
1.079	1.23591886655393\\
1.08	1.23680784871893\\
1.081	1.23780495699567\\
1.082	1.23855848376084\\
1.083	1.23962805795503\\
1.084	1.24044437940004\\
1.085	1.24143194992416\\
1.086	1.24236163165629\\
1.087	1.2432866949554\\
1.088	1.24407711762546\\
1.089	1.24510056374227\\
1.09	1.24592685969181\\
1.091	1.24692082958889\\
1.092	1.24775045994281\\
1.093	1.24867592893083\\
1.094	1.249675323676\\
1.095	1.25058088134467\\
1.096	1.25133590855804\\
1.097	1.25231259596377\\
1.098	1.25325546889659\\
1.099	1.25421875041841\\
1.1	1.2550853518704\\
1.101	1.25602627224131\\
1.102	1.25697868730094\\
1.103	1.25779624250578\\
1.104	1.25880144960956\\
1.105	1.25967778715743\\
1.106	1.26053638057861\\
1.107	1.2615062056998\\
1.108	1.26235250928809\\
1.109	1.26331544078758\\
1.11	1.26413141024898\\
1.111	1.26517406087378\\
1.112	1.26607731837925\\
1.113	1.26685465716579\\
1.114	1.26797591356253\\
1.115	1.26875096102691\\
1.116	1.26962062004585\\
1.117	1.27055887450622\\
1.118	1.27148237939042\\
1.119	1.27242679133965\\
1.12	1.27339003738611\\
1.121	1.27427467631139\\
1.122	1.27514535476447\\
1.123	1.2760218260261\\
1.124	1.27705563678209\\
1.125	1.27793848055243\\
1.126	1.27876017233998\\
1.127	1.27967145194003\\
1.128	1.2806003428245\\
1.129	1.2814559679911\\
1.13	1.28252789474621\\
1.131	1.28339672856324\\
1.132	1.28428345002252\\
1.133	1.28519295518235\\
1.134	1.28610120597616\\
1.135	1.28700819864372\\
1.136	1.28791396500657\\
1.137	1.28881856309983\\
1.138	1.2897220710858\\
1.139	1.29062458311328\\
1.14	1.29152620640961\\
1.141	1.29257958798554\\
1.142	1.2934797514246\\
1.143	1.29430125737236\\
1.144	1.29522521872237\\
1.145	1.29614668054849\\
1.146	1.29704034565211\\
1.147	1.29805734259586\\
1.148	1.29893447940858\\
1.149	1.29979973787912\\
1.15	1.30077342925837\\
1.151	1.30163304623838\\
1.152	1.30258756513041\\
1.153	1.30348080472855\\
1.154	1.30446512258517\\
1.155	1.30526584533405\\
1.156	1.30616136408465\\
1.157	1.30718006948576\\
1.158	1.30797821866831\\
1.159	1.30898842419592\\
1.16	1.30980822196132\\
1.161	1.31080410423739\\
1.162	1.31175997371081\\
1.163	1.31268363319235\\
1.164	1.31349899680658\\
1.165	1.31451853851865\\
1.166	1.31539299921875\\
1.167	1.31635000693269\\
1.168	1.317138982362\\
1.169	1.31809310953462\\
1.17	1.31913465623796\\
1.171	1.31988791968199\\
1.172	1.32084966819578\\
1.173	1.32169236411276\\
1.174	1.32271430027477\\
1.175	1.32363377467953\\
1.176	1.32453530593191\\
1.177	1.3254506565118\\
1.178	1.32635617686021\\
1.179	1.32726100670217\\
1.18	1.32819081839647\\
1.181	1.32900580794095\\
1.182	1.3299884793432\\
1.183	1.33090572077516\\
1.184	1.33187428503988\\
1.185	1.33277705669316\\
1.186	1.33362133707389\\
1.187	1.33465465432634\\
1.188	1.33545676721651\\
1.189	1.33632750725793\\
1.19	1.3373033396126\\
1.191	1.33814040621119\\
1.192	1.33915524953779\\
1.193	1.3401252774674\\
1.194	1.34094259875197\\
1.195	1.34195205877725\\
1.196	1.34287985596247\\
1.197	1.34378999805701\\
1.198	1.34462430970425\\
1.199	1.34550116563686\\
1.2	1.3464695218421\\
1.201	1.3473448079468\\
1.202	1.34831048517162\\
1.203	1.34925113603794\\
1.204	1.35013402621875\\
1.205	1.35109311223945\\
1.206	1.35202398817408\\
1.207	1.3529416876788\\
1.208	1.35379857684489\\
1.209	1.35465789040464\\
1.21	1.35557117057973\\
1.211	1.35649353387632\\
1.212	1.35743843185729\\
1.213	1.35838573198387\\
1.214	1.35925347369147\\
1.215	1.36027938860352\\
1.216	1.36116474717588\\
1.217	1.36205586611306\\
1.218	1.36294431873818\\
1.219	1.36390681202073\\
1.22	1.36487440123598\\
1.221	1.36567658647009\\
1.222	1.3665861361953\\
1.223	1.36758912015839\\
1.224	1.36848632720365\\
1.225	1.36939007950809\\
1.226	1.37024336546119\\
1.227	1.37118432003188\\
1.228	1.37217407253355\\
1.229	1.3730784471539\\
1.23	1.37384507766539\\
1.231	1.37484394699469\\
1.232	1.37577635107945\\
1.233	1.37671032523998\\
1.234	1.37764601553846\\
1.235	1.37857614195871\\
1.236	1.379507839009\\
1.237	1.380335833953\\
1.238	1.38125807590011\\
1.239	1.38217717173947\\
1.24	1.3830882217928\\
1.241	1.38397779454137\\
1.242	1.38487425405904\\
1.243	1.38592350460285\\
1.244	1.38682859531682\\
1.245	1.38770745120135\\
1.246	1.38861910192755\\
1.247	1.38953212319396\\
1.248	1.39044615215884\\
1.249	1.39133248523832\\
1.25	1.39229757413473\\
1.251	1.39311507363991\\
1.252	1.3941731998319\\
1.253	1.39502711998564\\
1.254	1.39588346178628\\
1.255	1.39696543560701\\
1.256	1.39777449380453\\
1.257	1.3987281690027\\
1.258	1.39962441129029\\
1.259	1.40054026548831\\
1.26	1.40145587824091\\
1.261	1.40237124556349\\
1.262	1.40328636029119\\
1.263	1.40420121439747\\
1.264	1.40511580013536\\
1.265	1.40607137021205\\
1.266	1.4070261552713\\
1.267	1.40794794680762\\
1.268	1.40884146129222\\
1.269	1.40973287062943\\
1.27	1.41062184094637\\
1.271	1.411507846279\\
1.272	1.41253652022271\\
1.273	1.41344390621005\\
1.274	1.41437659521383\\
1.275	1.41532175992608\\
1.276	1.41623277102095\\
1.277	1.41710455033839\\
1.278	1.41799002720998\\
1.279	1.41895128477164\\
1.28	1.4198596105724\\
1.281	1.42078675394761\\
1.282	1.42158041972812\\
1.283	1.42252145533634\\
1.284	1.42346356001765\\
1.285	1.42432386223023\\
1.286	1.42534990313423\\
1.287	1.42629354261567\\
1.288	1.42719319725877\\
1.289	1.4280538295848\\
1.29	1.42891361348833\\
1.291	1.42996848085127\\
1.292	1.43085047610061\\
1.293	1.43172774950633\\
1.294	1.43267156648528\\
1.295	1.43363800342768\\
1.296	1.4345571905361\\
1.297	1.43543946434273\\
1.298	1.43634736389856\\
1.299	1.4372906451885\\
1.3	1.43815442954611\\
1.301	1.43908690104962\\
1.302	1.44000566726748\\
1.303	1.44092301854776\\
1.304	1.44183084961159\\
1.305	1.44273842393045\\
1.306	1.44364572535418\\
1.307	1.44455273528294\\
1.308	1.44545943282084\\
1.309	1.44636579492138\\
1.31	1.44727179652544\\
1.311	1.44826453959034\\
1.312	1.44921708305854\\
1.313	1.45011132627434\\
1.314	1.45100666195688\\
1.315	1.45191154084445\\
1.316	1.45282733208601\\
1.317	1.45375604295331\\
1.318	1.45470052886028\\
1.319	1.45566478392847\\
1.32	1.45656802644856\\
1.321	1.45748896442564\\
1.322	1.45840816609209\\
1.323	1.45935463351075\\
1.324	1.46024761474276\\
1.325	1.46114370297336\\
1.326	1.46204321678957\\
1.327	1.46299669519383\\
1.328	1.4639058991237\\
1.329	1.46483045462059\\
1.33	1.46574998500559\\
1.331	1.46659962289843\\
1.332	1.46755687308944\\
1.333	1.46849775312609\\
1.334	1.46944256499793\\
1.335	1.47039047467174\\
1.336	1.4711971162335\\
1.337	1.47214903755929\\
1.338	1.47310380495346\\
1.339	1.47394258366259\\
1.34	1.47492241099631\\
1.341	1.4758995074611\\
1.342	1.47687363539824\\
1.343	1.47756769948128\\
1.344	1.47865443977288\\
1.345	1.47946015871787\\
1.346	1.48036541196015\\
1.347	1.48140819554324\\
1.348	1.48228175846875\\
1.349	1.4831912381998\\
1.35	1.48407374985114\\
1.351	1.48501299584793\\
1.352	1.48601549817722\\
1.353	1.48689856401719\\
1.354	1.487853466042\\
1.355	1.48866500757432\\
1.356	1.48961560154496\\
1.357	1.490563117288\\
1.358	1.49158251627897\\
1.359	1.49245313687505\\
1.36	1.49325669365836\\
1.361	1.49420797397457\\
1.362	1.49517011906464\\
1.363	1.49611287288169\\
1.364	1.49700462007148\\
1.365	1.49781173796616\\
1.366	1.49880800199691\\
1.367	1.49975906881231\\
1.368	1.50073570190825\\
1.369	1.50167029280615\\
1.37	1.50248947946839\\
1.371	1.50342548699815\\
1.372	1.50440534156507\\
1.373	1.50517200923847\\
1.374	1.50621429695316\\
1.375	1.50716035836992\\
1.376	1.50804822835737\\
1.377	1.5089875868541\\
1.378	1.50984681240113\\
1.379	1.51082312159487\\
1.38	1.51174188814441\\
1.381	1.51269875198713\\
1.382	1.51362566960385\\
1.383	1.51452106211833\\
1.384	1.51535802123162\\
1.385	1.51630208624707\\
1.386	1.51718641806873\\
1.387	1.51821861490426\\
1.388	1.51916964032475\\
1.389	1.52010968069367\\
1.39	1.52089767072003\\
1.391	1.52182132943736\\
1.392	1.52278954208165\\
1.393	1.52370056757555\\
1.394	1.52460728542622\\
1.395	1.52545894401048\\
1.396	1.5264353422552\\
1.397	1.52739442141052\\
1.398	1.52834092118228\\
1.399	1.52925569152263\\
1.4	1.53018747628571\\
1.401	1.53103506426894\\
1.402	1.5319252963538\\
1.403	1.53296284182037\\
1.404	1.53383632558294\\
1.405	1.53475963316494\\
1.406	1.53573854762644\\
1.407	1.53652115280423\\
1.408	1.53746561799022\\
1.409	1.53847699830909\\
1.41	1.5393703405541\\
1.411	1.54032739537505\\
1.412	1.54114362395872\\
1.413	1.54207667573286\\
1.414	1.54298324606728\\
1.415	1.54398612042038\\
1.416	1.54488468133069\\
1.417	1.54573760218307\\
1.418	1.54676108323833\\
1.419	1.54768218252762\\
1.42	1.5485969466219\\
1.421	1.54953113245694\\
1.422	1.55037266427845\\
1.423	1.551355832961\\
1.424	1.55224291174815\\
1.425	1.55315434008215\\
1.426	1.55412757660283\\
1.427	1.55496751814998\\
1.428	1.55588607666463\\
1.429	1.55678900152608\\
1.43	1.55782388911754\\
1.431	1.5587602715697\\
1.432	1.55957232326124\\
1.433	1.56060740261998\\
1.434	1.56153266191403\\
1.435	1.56240192605441\\
1.436	1.56325892453441\\
1.437	1.56422418925759\\
1.438	1.56521713504468\\
1.439	1.56602766630439\\
1.44	1.56701485371995\\
1.441	1.56786608888442\\
1.442	1.56889738426734\\
1.443	1.56971156540596\\
1.444	1.5706151844621\\
1.445	1.57165662816529\\
1.446	1.57245610593342\\
1.447	1.57345275170542\\
1.448	1.5743520671051\\
1.449	1.57527641575313\\
1.45	1.57624686774705\\
1.451	1.57709330294314\\
1.452	1.57802075861397\\
1.453	1.57893051405318\\
1.454	1.57998200588784\\
1.455	1.5808458124173\\
1.456	1.58168353216416\\
1.457	1.58260619350789\\
1.458	1.58353638789313\\
1.459	1.58456141274678\\
1.46	1.58537853027974\\
1.461	1.58632262730521\\
1.462	1.5873274622889\\
1.463	1.58824877906752\\
1.464	1.58909277644307\\
1.465	1.59003889143119\\
1.466	1.5909235077905\\
1.467	1.59182754639407\\
1.468	1.59290328239536\\
1.469	1.59383678485748\\
1.47	1.59465543256847\\
1.471	1.59551473936207\\
1.472	1.59650177323799\\
1.473	1.59735942899378\\
1.474	1.59835513514886\\
1.475	1.59923995976644\\
1.476	1.60015735649561\\
1.477	1.60110823044965\\
1.478	1.60206573194127\\
1.479	1.60292925228245\\
1.48	1.60384124777986\\
1.481	1.60485665975205\\
1.482	1.60578539869988\\
1.483	1.60654387309507\\
1.484	1.60756739131652\\
1.485	1.60856240205045\\
1.486	1.60945378884819\\
1.487	1.61035950666509\\
1.488	1.61125191282811\\
1.489	1.61222949197233\\
1.49	1.61314061537511\\
1.491	1.61405832367027\\
1.492	1.61500980205655\\
1.493	1.61586064047452\\
1.494	1.61675020449234\\
1.495	1.61774239378934\\
1.496	1.61858454375193\\
1.497	1.61960568546015\\
1.498	1.62045527573666\\
1.499	1.62135309592486\\
1.5	1.62240222647425\\
1.501	1.62330952556001\\
1.502	1.62421989079144\\
1.503	1.62513735300091\\
1.504	1.62606739951003\\
1.505	1.62700589434407\\
1.506	1.62781642174065\\
1.507	1.62876972921254\\
1.508	1.62972504624118\\
1.509	1.63067193019813\\
1.51	1.63158762232702\\
1.511	1.63248758992412\\
1.512	1.63351326886793\\
1.513	1.6343648607056\\
1.514	1.63533437652175\\
1.515	1.6361897742837\\
1.516	1.63710700546795\\
1.517	1.63803189307757\\
1.518	1.63897208183274\\
1.519	1.63984943342367\\
1.52	1.64083149306263\\
1.521	1.64167497396254\\
1.522	1.64270295012915\\
1.523	1.64357916660459\\
1.524	1.64446916505449\\
1.525	1.6453768154674\\
1.526	1.64630729744098\\
1.527	1.64726771449775\\
1.528	1.64813285505755\\
1.529	1.64912370646016\\
1.53	1.65005926712629\\
1.531	1.65092595796248\\
1.532	1.65185670926483\\
1.533	1.65285516854595\\
1.534	1.65373307047194\\
1.535	1.65469859099716\\
1.536	1.65554839767884\\
1.537	1.65646498627206\\
1.538	1.65738315476143\\
1.539	1.65836476493394\\
1.54	1.65930708725269\\
1.541	1.66024757407684\\
1.542	1.6610861558663\\
1.543	1.66196291163698\\
1.544	1.66304325450858\\
1.545	1.66391906902667\\
1.546	1.66485445079206\\
1.547	1.6658154231479\\
1.548	1.66678768278765\\
1.549	1.66763741866843\\
1.55	1.66849824726162\\
1.551	1.66945887825019\\
1.552	1.67039327511669\\
1.553	1.6713061178009\\
1.554	1.67220245030311\\
1.555	1.67310902135718\\
1.556	1.67400493494391\\
1.557	1.67502852219744\\
1.558	1.67587006186155\\
1.559	1.6768522910075\\
1.56	1.67777452858105\\
1.561	1.67874142354875\\
1.562	1.67967719474375\\
1.563	1.68054207777274\\
1.564	1.68145573487979\\
1.565	1.68235239881437\\
1.566	1.68336915306617\\
1.567	1.68417873808316\\
1.568	1.68518287226283\\
1.569	1.68617530919624\\
1.57	1.68694928533538\\
1.571	1.6879309069772\\
1.572	1.68888090525029\\
1.573	1.68984861075374\\
1.574	1.6906816306802\\
1.575	1.69169738804934\\
1.576	1.69254581879082\\
1.577	1.69353495210911\\
1.578	1.69441944826706\\
1.579	1.69532561520392\\
1.58	1.69625160319849\\
1.581	1.6971911380081\\
1.582	1.69812131437885\\
1.583	1.69907823003386\\
1.584	1.69994839963156\\
1.585	1.70084259152394\\
1.586	1.70175621334674\\
1.587	1.70281175805676\\
1.588	1.70373683401944\\
1.589	1.70454756774266\\
1.59	1.70551402488044\\
1.591	1.70642296063475\\
1.592	1.70735667354147\\
1.593	1.70830904998059\\
1.594	1.70928336139088\\
1.595	1.71005110638806\\
1.596	1.71110875660926\\
1.597	1.71200910574362\\
1.598	1.71289164118354\\
1.599	1.71384046864678\\
1.6	1.7147055818673\\
1.601	1.71574411767069\\
1.602	1.71666337224896\\
1.603	1.71755105382487\\
1.604	1.7184701046715\\
1.605	1.71934842282894\\
1.606	1.72038455747839\\
1.607	1.72117575228355\\
1.608	1.72212815578205\\
1.609	1.72307664236669\\
1.61	1.72403237210298\\
1.611	1.72491799712264\\
1.612	1.72580576701533\\
1.613	1.72684724721733\\
1.614	1.72775102208588\\
1.615	1.72857375615432\\
1.616	1.72954460058806\\
1.617	1.73049119510103\\
1.618	1.73139831892511\\
1.619	1.73231075729695\\
1.62	1.73322414675606\\
1.621	1.73425300020665\\
1.622	1.73514606885473\\
1.623	1.73604359274761\\
1.624	1.73694466116928\\
1.625	1.73797957532872\\
1.626	1.73888533844143\\
1.627	1.73979245088243\\
1.628	1.74070032096302\\
1.629	1.74159495518808\\
1.63	1.74247565819957\\
1.631	1.74339545637416\\
1.632	1.74437318277076\\
1.633	1.74534131262458\\
1.634	1.74625110326587\\
1.635	1.74711234170085\\
1.636	1.74807319134087\\
1.637	1.74902850217317\\
1.638	1.7499417328917\\
1.639	1.75085640102294\\
1.64	1.75177227291331\\
1.641	1.7526891616284\\
1.642	1.75360691630951\\
1.643	1.75452541440943\\
1.644	1.75544455600906\\
1.645	1.75638344261893\\
1.646	1.75739281307718\\
1.647	1.75820413781907\\
1.648	1.75914556152728\\
1.649	1.76008697996068\\
1.65	1.76102851546525\\
1.651	1.76197028909638\\
1.652	1.76291118623673\\
1.653	1.76383801276423\\
1.654	1.76476519302718\\
1.655	1.76569275012037\\
1.656	1.76654040168651\\
1.657	1.76750763076857\\
1.658	1.76848840010809\\
1.659	1.76936999649072\\
1.66	1.77031732084525\\
1.661	1.77116239928162\\
1.662	1.77221042813597\\
1.663	1.77307434929969\\
1.664	1.77402678160214\\
1.665	1.77499774927516\\
1.666	1.77590145100668\\
1.667	1.77673349825999\\
1.668	1.77773835584427\\
1.669	1.77859035818294\\
1.67	1.77964042135171\\
1.671	1.78056577324975\\
1.672	1.78136173061483\\
1.673	1.78238625894007\\
1.674	1.78331864279173\\
1.675	1.7841269133587\\
1.676	1.78516946855248\\
1.677	1.78605799691444\\
1.678	1.78694784679723\\
1.679	1.78792953123586\\
1.68	1.78876920688772\\
1.681	1.78981029588235\\
1.682	1.79062374809796\\
1.683	1.79164393166696\\
1.684	1.792591298481\\
1.685	1.79346681596521\\
1.686	1.79431715279831\\
1.687	1.79525792688239\\
1.688	1.79618302489071\\
1.689	1.79713550942811\\
1.69	1.79804091565769\\
1.691	1.79898205107247\\
1.692	1.79996915820192\\
1.693	1.8008538194227\\
1.694	1.80185494638202\\
1.695	1.8027295669677\\
1.696	1.80357711822009\\
1.697	1.80460654643199\\
1.698	1.80546531945491\\
1.699	1.80650199714932\\
1.7	1.80734921703592\\
1.701	1.8082260594967\\
1.702	1.80920221446888\\
1.703	1.81009529876628\\
1.704	1.81112103404259\\
1.705	1.81202882791485\\
1.706	1.8129092112847\\
1.707	1.81377975712871\\
1.708	1.81468384232713\\
1.709	1.81570468596766\\
1.71	1.81666388502858\\
1.711	1.81758101015484\\
1.712	1.81844989760205\\
1.713	1.81947199507523\\
1.714	1.82026518119399\\
1.715	1.82119977405262\\
1.716	1.82216895986386\\
1.717	1.82312808120203\\
1.718	1.82409876294802\\
1.719	1.82498518606813\\
1.72	1.8258488281822\\
1.721	1.82680007765153\\
1.722	1.82770878119868\\
1.723	1.82869731408517\\
1.724	1.82959690057639\\
1.725	1.83053717940195\\
1.726	1.83144792211733\\
1.727	1.83233543266431\\
1.728	1.83320841798583\\
1.729	1.83425455010679\\
1.73	1.8352053411685\\
1.731	1.83614401164956\\
1.732	1.83707690750923\\
1.733	1.83789159193\\
1.734	1.83889965582136\\
1.735	1.83983258548825\\
1.736	1.84070093956409\\
1.737	1.84170401985361\\
1.738	1.84258873933622\\
1.739	1.84355900566768\\
1.74	1.84440858867317\\
1.741	1.84531161122829\\
1.742	1.84634904642804\\
1.743	1.8472226129697\\
1.744	1.84819605645504\\
1.745	1.84908630748565\\
1.746	1.85001779766507\\
1.747	1.85093152159686\\
1.748	1.85188388877818\\
1.749	1.85277407001067\\
1.75	1.8536343519224\\
1.751	1.85467235715869\\
1.752	1.85560600716197\\
1.753	1.85653153088105\\
1.754	1.85735545856253\\
1.755	1.85841176916567\\
1.756	1.85925014980591\\
1.757	1.86028628228659\\
1.758	1.86115065564667\\
1.759	1.86208653289484\\
1.76	1.8629687093882\\
1.761	1.86385874072729\\
1.762	1.86488256283154\\
1.763	1.86569139560335\\
1.764	1.86669076458696\\
1.765	1.86762973482245\\
1.766	1.86849814364778\\
1.767	1.8694475137305\\
1.768	1.8704738977\\
1.769	1.87129002977676\\
1.77	1.87223538130365\\
1.771	1.87324235383927\\
1.772	1.87412771763051\\
1.773	1.87506793808696\\
1.774	1.87600654647767\\
1.775	1.87697071961395\\
1.776	1.87788908276362\\
1.777	1.87879423534234\\
1.778	1.87972213351344\\
1.779	1.88063775201193\\
1.78	1.88154748031753\\
1.781	1.88248692595527\\
1.782	1.8834445841349\\
1.783	1.88427821413951\\
1.784	1.88520950017973\\
1.785	1.88616053727616\\
1.786	1.88715838589354\\
1.787	1.88810808221997\\
1.788	1.88892531589105\\
1.789	1.88986058372174\\
1.79	1.89078303648754\\
1.791	1.89169865588625\\
1.792	1.89272907338629\\
1.793	1.89362556863159\\
1.794	1.89448456057381\\
1.795	1.89551378885168\\
1.796	1.89630180530993\\
1.797	1.89733401617849\\
1.798	1.8982790542833\\
1.799	1.89916914025032\\
1.8	1.90005810338628\\
1.801	1.90100654806963\\
1.802	1.90193250290575\\
1.803	1.90285971291193\\
1.804	1.90378764173015\\
1.805	1.90471593035961\\
1.806	1.90564432882378\\
1.807	1.90657265759234\\
1.808	1.90750078451865\\
1.809	1.90842861036576\\
1.81	1.90935605933862\\
1.811	1.91028187339147\\
1.812	1.91120673228258\\
1.813	1.91214112118355\\
1.814	1.91306698017053\\
1.815	1.91399226344605\\
1.816	1.91491694950202\\
1.817	1.9158410161762\\
1.818	1.91688746146675\\
1.819	1.91781017912134\\
1.82	1.91873220776735\\
1.821	1.91965352343838\\
1.822	1.92057410196427\\
1.823	1.92149391907612\\
1.824	1.92241295051\\
1.825	1.92333117210777\\
1.826	1.92424855991375\\
1.827	1.92516509026622\\
1.828	1.92608073988331\\
1.829	1.92706492582637\\
1.83	1.9279742839219\\
1.831	1.92888208408791\\
1.832	1.92978833400342\\
1.833	1.93081543606993\\
1.834	1.93171856964265\\
1.835	1.93262017858022\\
1.836	1.93352027211306\\
1.837	1.93441885977929\\
1.838	1.9353159513999\\
1.839	1.93644338585891\\
1.84	1.93723387566118\\
1.841	1.93814633277979\\
1.842	1.93905872468524\\
1.843	1.94009314804703\\
1.844	1.94094748933323\\
1.845	1.94191788007833\\
1.846	1.94280172680644\\
1.847	1.94378753480674\\
1.848	1.9446360977051\\
1.849	1.94561820497313\\
1.85	1.94654363003516\\
1.851	1.94743981038784\\
1.852	1.94847336112157\\
1.853	1.94941921101895\\
1.854	1.95036377300864\\
1.855	1.95118581682286\\
1.856	1.95212836243869\\
1.857	1.95303876995249\\
1.858	1.95397608664136\\
1.859	1.95491772018576\\
1.86	1.95587026801448\\
1.861	1.95671124952381\\
1.862	1.95767430728477\\
1.863	1.95863492819255\\
1.864	1.95953774323921\\
1.865	1.9604370951931\\
1.866	1.96146477007083\\
1.867	1.96231917517365\\
1.868	1.96328965257672\\
1.869	1.96420303171214\\
1.87	1.96510604512742\\
1.871	1.96608634854961\\
1.872	1.96703119499143\\
1.873	1.96796045113541\\
1.874	1.96890901666049\\
1.875	1.96971355128397\\
1.876	1.97072651535167\\
1.877	1.97165757166039\\
1.878	1.97264802254834\\
1.879	1.97357712843767\\
1.88	1.97445738214653\\
1.881	1.97541927076078\\
1.882	1.97630053304734\\
1.883	1.97725293314882\\
1.884	1.97817539936576\\
1.885	1.97907770737464\\
1.886	1.97996942430856\\
1.887	1.9809826139618\\
1.888	1.98180245006627\\
1.889	1.98279234987822\\
1.89	1.9836735933017\\
1.891	1.98464680837478\\
1.892	1.98559110691804\\
1.893	1.98653977861165\\
1.894	1.9874881439708\\
1.895	1.98837944894796\\
1.896	1.98935071387334\\
1.897	1.99019596417127\\
1.898	1.99111720634437\\
1.899	1.99213021006909\\
1.9	1.99305702465142\\
1.901	1.99398024049554\\
1.902	1.99489962268239\\
1.903	1.99581829466928\\
1.904	1.99673605027526\\
1.905	1.99765268647578\\
1.906	1.99859827803086\\
1.907	1.99950298767647\\
1.908	2.00040602396445\\
1.909	2.00142622426904\\
1.91	2.00232474569475\\
1.911	2.00327127752673\\
1.912	2.00423023207203\\
1.913	2.00508683139742\\
1.914	2.00604464908097\\
1.915	2.00697001783752\\
1.916	2.00790551305105\\
1.917	2.00886170375601\\
1.918	2.00976541120728\\
1.919	2.0107438192263\\
1.92	2.01167570040316\\
1.921	2.01247471919198\\
1.922	2.01342545088426\\
1.923	2.01445526611492\\
1.924	2.0153516426296\\
1.925	2.0162340340546\\
1.926	2.0172220542857\\
1.927	2.01813858554216\\
1.928	2.01903627849175\\
1.929	2.01996266995898\\
1.93	2.02090574778184\\
1.931	2.02185921149433\\
1.932	2.02271823120257\\
1.933	2.02371070156447\\
1.934	2.02458128275633\\
1.935	2.02556617388789\\
1.936	2.02647188126929\\
1.937	2.02745356484558\\
1.938	2.02831054531201\\
1.939	2.02927876848189\\
1.94	2.03024007468377\\
1.941	2.03119434306269\\
1.942	2.03202361304125\\
1.943	2.03296348031266\\
1.944	2.03389597853628\\
1.945	2.03482109900696\\
1.946	2.03585668149141\\
1.947	2.03676791021433\\
1.948	2.03767389994071\\
1.949	2.03857792243543\\
1.95	2.03948760245241\\
1.951	2.04042159787585\\
1.952	2.04140255824102\\
1.953	2.04222890083048\\
1.954	2.04323324511965\\
1.955	2.0441532003719\\
1.956	2.04508039531293\\
1.957	2.0460908574696\\
1.958	2.04703022688857\\
1.959	2.04786374334163\\
1.96	2.0487332202482\\
1.961	2.04972207838809\\
1.962	2.05066236795869\\
1.963	2.05163923324242\\
1.964	2.0525638283764\\
1.965	2.05348627809739\\
1.966	2.05444466827751\\
1.967	2.05528037230628\\
1.968	2.05628350531437\\
1.969	2.05724013851916\\
1.97	2.05817578628616\\
1.971	2.05909935499615\\
1.972	2.05994150435538\\
1.973	2.06086500122199\\
1.974	2.06185644688059\\
1.975	2.06277877500268\\
1.976	2.06369843229823\\
1.977	2.06465190714634\\
1.978	2.06551699302156\\
1.979	2.06645730517603\\
1.98	2.06737177477395\\
1.981	2.0683333799337\\
1.982	2.06924234680349\\
1.983	2.07025503372281\\
1.984	2.07115570887448\\
1.985	2.07205502921127\\
1.986	2.07306297776287\\
1.987	2.074004366388\\
1.988	2.07484862162155\\
1.989	2.07581265152301\\
1.99	2.07665703973871\\
1.991	2.07761376075405\\
1.992	2.07864036304757\\
1.993	2.07954182076969\\
1.994	2.08051478959898\\
1.995	2.08138547576271\\
1.996	2.08234944736722\\
1.997	2.08323372366471\\
1.998	2.08421727924957\\
1.999	2.08509323799698\\
2	2.0860801921871\\
2.001	2.08696118283686\\
2.002	2.08788898559858\\
2.003	2.08879107869339\\
2.004	2.08981004775392\\
2.005	2.09066050135051\\
2.006	2.09162834296383\\
2.007	2.09256152544796\\
2.008	2.09346346958494\\
2.009	2.09448499340593\\
2.01	2.09540746905739\\
2.011	2.09636151060546\\
2.012	2.09722621376615\\
2.013	2.09823886807929\\
2.014	2.0990261720373\\
2.015	2.10004269627911\\
2.016	2.1009076725893\\
2.017	2.10192200644099\\
2.018	2.10279224015409\\
2.019	2.10370333450362\\
2.02	2.1046470804736\\
2.021	2.10557565784906\\
2.022	2.10650816859483\\
2.023	2.10741493219472\\
2.024	2.10839728033428\\
2.025	2.10930830028854\\
2.026	2.11029897518991\\
2.027	2.11118492334136\\
2.028	2.11211045013243\\
2.029	2.11315655830976\\
2.03	2.1140310295611\\
2.031	2.1148861522869\\
2.032	2.11585661936223\\
2.033	2.11680234225067\\
2.034	2.11773387828042\\
2.035	2.11865043039164\\
2.036	2.11956305819452\\
2.037	2.12046471416525\\
2.038	2.12138121254341\\
2.039	2.12240586662093\\
2.04	2.12332350025578\\
2.041	2.12420303931515\\
2.042	2.12511616949742\\
2.043	2.12614781949764\\
2.044	2.12697110150466\\
2.045	2.12794172255231\\
2.046	2.12888529470314\\
2.047	2.12972494416155\\
2.048	2.13080899519278\\
2.049	2.13171380831645\\
2.05	2.13258199498011\\
2.051	2.13352305806223\\
2.052	2.134440152277\\
2.053	2.1353521380347\\
2.054	2.13637106677665\\
2.055	2.13726992687331\\
2.056	2.13816143695652\\
2.057	2.13912739958902\\
2.058	2.1401190901461\\
2.059	2.14097818621191\\
2.06	2.14202330347454\\
2.061	2.14288346133971\\
2.062	2.1437372562729\\
2.063	2.14475853009619\\
2.064	2.14570745068491\\
2.065	2.14657939393218\\
2.066	2.14752513375655\\
2.067	2.14848874329087\\
2.068	2.1494714687214\\
2.069	2.1503508500827\\
2.07	2.15132946688554\\
2.071	2.15218874295398\\
2.072	2.15315843118117\\
2.073	2.15401835887475\\
2.074	2.15500813448989\\
2.075	2.15588811782266\\
2.076	2.15678317615541\\
2.077	2.15779819338891\\
2.078	2.15866940540769\\
2.079	2.15964339052494\\
2.08	2.16051051212965\\
2.081	2.16148522296452\\
2.082	2.16245478278941\\
2.083	2.16330649346678\\
2.084	2.16424173419405\\
2.085	2.16525355973042\\
2.086	2.16618676543991\\
2.087	2.16713075942594\\
2.088	2.16798184888101\\
2.089	2.16896398318646\\
2.09	2.16984724143581\\
2.091	2.17076096898151\\
2.092	2.17179504464952\\
2.093	2.17262623486811\\
2.094	2.1736092913458\\
2.095	2.17455596056967\\
2.096	2.17549213403062\\
2.097	2.17640900530888\\
2.098	2.17729640214228\\
2.099	2.17829968077135\\
2.1	2.17920102059261\\
2.101	2.18009542325122\\
2.102	2.18104323332363\\
2.103	2.18199273406421\\
2.104	2.18296140552067\\
2.105	2.18385894211692\\
2.106	2.18479870466374\\
2.107	2.18568820995589\\
2.108	2.18670038703014\\
2.109	2.18758749362048\\
2.11	2.18855775702776\\
2.111	2.1894386379895\\
2.112	2.19038356401737\\
2.113	2.19136699615775\\
2.114	2.19225261268285\\
2.115	2.19325711324746\\
2.116	2.19411021259818\\
2.117	2.19508641317404\\
2.118	2.19599343066251\\
2.119	2.19689239338625\\
2.12	2.19788382392912\\
2.121	2.19878161098941\\
2.122	2.19972157403135\\
2.123	2.20066493670915\\
2.124	2.20161177002228\\
2.125	2.2025617841363\\
2.126	2.20351452241388\\
2.127	2.20446593839323\\
2.128	2.20522063857096\\
2.129	2.20617643431792\\
2.13	2.20713383783604\\
2.131	2.20809229036972\\
2.132	2.20905134553549\\
2.133	2.21001064449837\\
2.134	2.21096989749515\\
2.135	2.21191148444352\\
2.136	2.21281800833377\\
2.137	2.2137279440129\\
2.138	2.21464147717265\\
2.139	2.21555878685986\\
2.14	2.21648003510212\\
2.141	2.2174053528702\\
2.142	2.21833482104005\\
2.143	2.21926844450335\\
2.144	2.22020611684035\\
2.145	2.22114757191129\\
2.146	2.22209231718059\\
2.147	2.22303954131563\\
2.148	2.22398798520822\\
2.149	2.22493576042792\\
2.15	2.22577106702207\\
2.151	2.22670796277055\\
2.152	2.22763154842047\\
2.153	2.22864229570828\\
2.154	2.22952049067468\\
2.155	2.23043281394572\\
2.156	2.23139838662917\\
2.157	2.23231990764648\\
2.158	2.23328837937637\\
2.159	2.23422175920781\\
2.16	2.23517039016682\\
2.161	2.23605991786457\\
2.162	2.23698868430975\\
2.163	2.23797202365319\\
2.164	2.23885754099693\\
2.165	2.23979207407827\\
2.166	2.24074578472173\\
2.167	2.24166888473596\\
2.168	2.24255849441407\\
2.169	2.24356815188088\\
2.17	2.24437426896329\\
2.171	2.24543425491419\\
2.172	2.24633312538151\\
2.173	2.2472251452779\\
2.174	2.24813785300924\\
2.175	2.24915347708619\\
2.176	2.25003306203955\\
2.177	2.25094551653859\\
2.178	2.25198231731277\\
2.179	2.25282169470269\\
2.18	2.25378854976889\\
2.181	2.25477598972308\\
2.182	2.25564932165783\\
2.183	2.25659528853404\\
2.184	2.25752868420106\\
2.185	2.25850152466557\\
2.186	2.25934815662796\\
2.187	2.2603395613315\\
2.188	2.26122072711451\\
2.189	2.26211637178129\\
2.19	2.2630834207822\\
2.191	2.26409459345182\\
2.192	2.26501541550624\\
2.193	2.26592098692848\\
2.194	2.26685334421469\\
2.195	2.26784452583239\\
2.196	2.26867082168487\\
2.197	2.26962192437726\\
2.198	2.27058298326883\\
2.199	2.2714898975763\\
2.2	2.27243787393034\\
2.201	2.27338231866902\\
2.202	2.27430338756774\\
2.203	2.27521235609861\\
2.204	2.27616638289096\\
2.205	2.27709650322399\\
2.206	2.2780433522912\\
2.207	2.27899020515802\\
2.208	2.27987635946418\\
2.209	2.28084826745343\\
2.21	2.28182367891539\\
2.211	2.28273792157975\\
2.212	2.28367517217483\\
2.213	2.2845740022154\\
2.214	2.28547842234278\\
2.215	2.28645794713068\\
2.216	2.28736039581478\\
2.217	2.2883647167437\\
2.218	2.28929941863935\\
2.219	2.29020231402898\\
2.22	2.29114810184542\\
2.221	2.29199742042804\\
2.222	2.29295419484472\\
2.223	2.29391147914684\\
2.224	2.29478147470279\\
2.225	2.29580769453292\\
2.226	2.29668186324025\\
2.227	2.2976607494396\\
2.228	2.29854110194151\\
2.229	2.29951917966036\\
2.23	2.30049102726362\\
2.231	2.30135436741303\\
2.232	2.30228424717013\\
2.233	2.30320827738449\\
2.234	2.30412794861573\\
2.235	2.30515106264496\\
2.236	2.30601471677699\\
2.237	2.30695628357241\\
2.238	2.30791082907077\\
2.239	2.30889308951678\\
2.24	2.30978616517672\\
2.241	2.31066676833114\\
2.242	2.31164296713482\\
2.243	2.31260975958303\\
2.244	2.31346228000638\\
2.245	2.31441048259533\\
2.246	2.31536783377038\\
2.247	2.31630577225909\\
2.248	2.31715790582018\\
2.249	2.31814234016243\\
2.25	2.31911282474781\\
2.251	2.3200014887012\\
2.252	2.32105796740323\\
2.253	2.32191324701731\\
2.254	2.32283549564673\\
2.255	2.32374674337192\\
2.256	2.32476030948483\\
2.257	2.32568476705113\\
2.258	2.32662189792174\\
2.259	2.32755627776032\\
2.26	2.32848803105188\\
2.261	2.32941738081693\\
2.262	2.33035264829324\\
2.263	2.33126035521099\\
2.264	2.33219048060252\\
2.265	2.3331189410648\\
2.266	2.33406663522222\\
2.267	2.33492882248632\\
2.268	2.33592525134626\\
2.269	2.33684719701976\\
2.27	2.33779224516243\\
2.271	2.33871163776066\\
2.272	2.33960295452605\\
2.273	2.34058637055866\\
2.274	2.34153960860847\\
2.275	2.34249124665134\\
2.276	2.34336825347711\\
2.277	2.34427486606627\\
2.278	2.34529405571509\\
2.279	2.34611694781024\\
2.28	2.34705552427177\\
2.281	2.34810125889137\\
2.282	2.34899636042039\\
2.283	2.34996474273896\\
2.284	2.35079531010587\\
2.285	2.35180792087183\\
2.286	2.35272593241676\\
2.287	2.35366103436545\\
2.288	2.35459041487031\\
2.289	2.355524771405\\
2.29	2.35649439437201\\
2.291	2.35736476495282\\
2.292	2.35828569141336\\
2.293	2.35926665799813\\
2.294	2.36015500393308\\
2.295	2.36115619965872\\
2.296	2.36211648864004\\
2.297	2.36303758134109\\
2.298	2.36392076217074\\
2.299	2.36481272829205\\
2.3	2.36573318891132\\
2.301	2.36677815267236\\
2.302	2.3676299893559\\
2.303	2.36859578489093\\
2.304	2.3695681863685\\
2.305	2.37041249796353\\
2.306	2.37142069706062\\
2.307	2.37238824942267\\
2.308	2.37328724173659\\
2.309	2.37421577738874\\
2.31	2.37515668585047\\
2.311	2.37608648824575\\
2.312	2.37701222859659\\
2.313	2.37796136102809\\
2.314	2.37886449344347\\
2.315	2.37980532068249\\
2.316	2.38073142713839\\
2.317	2.38169843571008\\
2.318	2.3825321652258\\
2.319	2.38356911513127\\
2.32	2.38446729039003\\
2.321	2.385364529066\\
2.322	2.38636582877316\\
2.323	2.38727325435373\\
2.324	2.38818188249643\\
2.325	2.38916367510154\\
2.326	2.3900856540217\\
2.327	2.39104238159153\\
2.328	2.39198105029911\\
2.329	2.39286065594845\\
2.33	2.39377012706294\\
2.331	2.39477240341788\\
2.332	2.39565682845157\\
2.333	2.39661510534565\\
2.334	2.39750287163287\\
2.335	2.39848597751957\\
2.336	2.3994702093676\\
2.337	2.40034938155247\\
2.338	2.40127284951915\\
2.339	2.402259237989\\
2.34	2.4031409674888\\
2.341	2.40412530100514\\
2.342	2.4050124907966\\
2.343	2.40594507397398\\
2.344	2.40690351276243\\
2.345	2.40784073440588\\
2.346	2.40873931133311\\
2.347	2.40967518656518\\
2.348	2.41062049240108\\
2.349	2.41157917969646\\
2.35	2.41248534647427\\
2.351	2.4134157240511\\
2.352	2.41435329253292\\
2.353	2.41529062224734\\
2.354	2.41622741522205\\
2.355	2.41716375126308\\
2.356	2.41809890649271\\
2.357	2.41903212141438\\
2.358	2.41996552121614\\
2.359	2.42089913939114\\
2.36	2.42183300318123\\
2.361	2.42276713388778\\
2.362	2.42370154711966\\
2.363	2.42463625297751\\
2.364	2.42557125617435\\
2.365	2.4265065560929\\
2.366	2.42744214678106\\
2.367	2.42837801688694\\
2.368	2.4293134432465\\
2.369	2.43024664159502\\
2.37	2.43117954722738\\
2.371	2.43211211131599\\
2.372	2.43304427624403\\
2.373	2.43397597501851\\
2.374	2.43490713064679\\
2.375	2.43583765549876\\
2.376	2.43676879643758\\
2.377	2.43770703025168\\
2.378	2.43869540052773\\
2.379	2.43957137062312\\
2.38	2.44049929336745\\
2.381	2.44143680591213\\
2.382	2.44244032346403\\
2.383	2.44335954493228\\
2.384	2.44424675896647\\
2.385	2.44518819130587\\
2.386	2.44610571837974\\
2.387	2.44704900586038\\
2.388	2.44800157558959\\
2.389	2.44892671005959\\
2.39	2.44981592415326\\
2.391	2.45085862376089\\
2.392	2.45170760686774\\
2.393	2.45263590041741\\
2.394	2.45364052256157\\
2.395	2.45455119034189\\
2.396	2.45548846292115\\
2.397	2.45644410190926\\
2.398	2.45734186758305\\
2.399	2.45824106891887\\
2.4	2.45923817358768\\
2.401	2.46013730403242\\
2.402	2.46113428154803\\
2.403	2.46203341006997\\
2.404	2.46293257845733\\
2.405	2.46386519290346\\
2.406	2.46481920812111\\
2.407	2.465779184504\\
2.408	2.46674517029246\\
2.409	2.46760246921044\\
2.41	2.46852257333791\\
2.411	2.46948053257351\\
2.412	2.47040565375584\\
2.413	2.47141311116228\\
2.414	2.47234416176476\\
2.415	2.47327078417563\\
2.416	2.47420471994231\\
2.417	2.47513481470317\\
2.418	2.47606551980017\\
2.419	2.47699643211811\\
2.42	2.47792706276395\\
2.421	2.47885659308246\\
2.422	2.47977457755448\\
2.423	2.48069773451086\\
2.424	2.48163064270851\\
2.425	2.48256494836299\\
2.426	2.48349931005849\\
2.427	2.48453040250024\\
2.428	2.48534576487688\\
2.429	2.48634231739638\\
2.43	2.48724468322669\\
2.431	2.48824004930068\\
2.432	2.48914714936327\\
2.433	2.49009495245562\\
2.434	2.49102348653254\\
2.435	2.49192151379172\\
2.436	2.49284276713176\\
2.437	2.49379021832565\\
2.438	2.49472192394712\\
2.439	2.49567784593189\\
2.44	2.49661050949498\\
2.441	2.49752019807385\\
2.442	2.49846033295784\\
2.443	2.49945578447822\\
2.444	2.50034311040271\\
2.445	2.50126697330641\\
2.446	2.50222702561777\\
2.447	2.50316062394484\\
2.448	2.50408024904113\\
2.449	2.50498774544294\\
2.45	2.50593565382319\\
2.451	2.50685093776014\\
2.452	2.50782149938706\\
2.453	2.50877670185103\\
2.454	2.50971521249507\\
2.455	2.51064313032685\\
2.456	2.51158746492505\\
2.457	2.51250045134532\\
2.458	2.51345026232674\\
2.459	2.5143977514295\\
2.46	2.5153497583813\\
2.461	2.51626314209195\\
2.462	2.51718009319701\\
2.463	2.51810339986451\\
2.464	2.5190867055154\\
2.465	2.52001014954654\\
2.466	2.52089891264897\\
2.467	2.52186354422069\\
2.468	2.52271684426009\\
2.469	2.52375496980836\\
2.47	2.52472176038568\\
2.471	2.52559676610575\\
2.472	2.52650327913874\\
2.473	2.52750811606541\\
2.474	2.52835589755884\\
2.475	2.5293148521146\\
2.476	2.53023502974307\\
2.477	2.5312390483454\\
2.478	2.53212392663885\\
2.479	2.53305118161849\\
2.48	2.53403698719654\\
2.481	2.5349838219292\\
2.482	2.53592583198953\\
2.483	2.53680652568767\\
2.484	2.53779592673883\\
2.485	2.53860882411839\\
2.486	2.53959858328476\\
2.487	2.54057901896616\\
2.488	2.54156803460934\\
2.489	2.54244482171842\\
2.49	2.54337211693411\\
2.491	2.5443294089012\\
2.492	2.54517868309179\\
2.493	2.54615548408248\\
2.494	2.54711227787721\\
2.495	2.54805172980952\\
2.496	2.54890606967168\\
2.497	2.54999792298167\\
2.498	2.55082785689747\\
2.499	2.55173635759443\\
2.5	2.55273094585211\\
2.501	2.55366671902345\\
2.502	2.55457655383834\\
2.503	2.55548446373309\\
2.504	2.55652886477674\\
2.505	2.55740976838757\\
2.506	2.55836650583834\\
2.507	2.55928503628307\\
2.508	2.5602297059565\\
2.509	2.56114780751634\\
2.51	2.56203682075389\\
2.511	2.56298270271063\\
2.512	2.56394847025958\\
2.513	2.56491562628503\\
2.514	2.56577899968686\\
2.515	2.56672748431915\\
2.516	2.56767682503369\\
2.517	2.56862700234192\\
2.518	2.56953045954665\\
2.519	2.57044279775942\\
2.52	2.57144733127879\\
2.521	2.57235956765418\\
2.522	2.57327181383975\\
2.523	2.57425213057769\\
2.524	2.57518493046515\\
2.525	2.57611625453642\\
2.526	2.57704622458947\\
2.527	2.5779749567872\\
2.528	2.57890256169749\\
2.529	2.57982914440112\\
2.53	2.58075480464878\\
2.531	2.5816814201952\\
2.532	2.5826309615083\\
2.533	2.58357882981179\\
2.534	2.58448589235622\\
2.535	2.58548474985892\\
2.536	2.5863923900341\\
2.537	2.58730039431096\\
2.538	2.58830014838902\\
2.539	2.58921172994539\\
2.54	2.59015709803651\\
2.541	2.59109582895747\\
2.542	2.59203031184511\\
2.543	2.59296173451825\\
2.544	2.59390128207839\\
2.545	2.59484142294535\\
2.546	2.59578212919711\\
2.547	2.59668112061222\\
2.548	2.59765578942399\\
2.549	2.5985279635119\\
2.55	2.5994801021156\\
2.551	2.60042201678628\\
2.552	2.601351876047\\
2.553	2.60227716825416\\
2.554	2.60319113753189\\
2.555	2.60418689462571\\
2.556	2.6050835472063\\
2.557	2.60599593043802\\
2.558	2.60701131407319\\
2.559	2.60792605949852\\
2.56	2.6088402579171\\
2.561	2.60976026429478\\
2.562	2.61068407375951\\
2.563	2.611626351344\\
2.564	2.61257476195353\\
2.565	2.61348783910273\\
2.566	2.61441749266071\\
2.567	2.61542091088526\\
2.568	2.61631518519974\\
2.569	2.61724782419817\\
2.57	2.61818004058287\\
2.571	2.61915024934309\\
2.572	2.62002769380353\\
2.573	2.62098371712469\\
2.574	2.62195357671702\\
2.575	2.62284301186001\\
2.576	2.62379616795116\\
2.577	2.62477567333989\\
2.578	2.62565310700912\\
2.579	2.62659355237171\\
2.58	2.62753749730339\\
2.581	2.62848203210537\\
2.582	2.62941953242769\\
2.583	2.63034800832734\\
2.584	2.63125943019572\\
2.585	2.63222616231663\\
2.586	2.63313868971156\\
2.587	2.63411123859877\\
2.588	2.63500377360588\\
2.589	2.63598218875767\\
2.59	2.63695756528304\\
2.591	2.6377702262711\\
2.592	2.63879074372031\\
2.593	2.63972237806177\\
2.594	2.64065372316685\\
2.595	2.64158467519054\\
2.596	2.64251513345365\\
2.597	2.64343816223451\\
2.598	2.64443103092713\\
2.599	2.6452996099195\\
2.6	2.64626383530091\\
2.601	2.64724030560619\\
2.602	2.64812339022232\\
2.603	2.64907085936046\\
2.604	2.64997258413176\\
2.605	2.65095608383974\\
2.606	2.65192412094085\\
2.607	2.65280018321184\\
2.608	2.65374405671486\\
2.609	2.6547246349201\\
2.61	2.65561133971495\\
2.611	2.65653578597223\\
2.612	2.65751463172457\\
2.613	2.65846467786283\\
2.614	2.6593895859077\\
2.615	2.66029234661379\\
2.616	2.66126284704197\\
2.617	2.66216378390828\\
2.618	2.66311549140858\\
2.619	2.6640540947756\\
2.62	2.66500465451234\\
2.621	2.665929260409\\
2.622	2.66684525511253\\
2.623	2.66780194925183\\
2.624	2.66876589119407\\
2.625	2.66965462731375\\
2.626	2.67059817073211\\
2.627	2.67154304062696\\
2.628	2.67247031603983\\
2.629	2.67341799958692\\
2.63	2.67436127522439\\
2.631	2.67528166362602\\
2.632	2.67620827830175\\
2.633	2.67718053659785\\
2.634	2.6780862033195\\
2.635	2.67903165358685\\
2.636	2.67999969405548\\
2.637	2.68088698314145\\
2.638	2.68180260389963\\
2.639	2.68275248020106\\
2.64	2.68374420906945\\
2.641	2.68460205918683\\
2.642	2.68558337649191\\
2.643	2.68652750839553\\
2.644	2.68744954527476\\
2.645	2.68837517159806\\
2.646	2.68928531031674\\
2.647	2.69023508856118\\
2.648	2.69123017886863\\
2.649	2.6920889637799\\
2.65	2.69307025015007\\
2.651	2.69405998114247\\
2.652	2.69491626250516\\
2.653	2.69591686086073\\
2.654	2.69680937844384\\
2.655	2.69776165322933\\
2.656	2.69868016439731\\
2.657	2.69958559054907\\
2.658	2.70054004437857\\
2.659	2.70148530085093\\
2.66	2.70240086107602\\
2.661	2.70341361917168\\
2.662	2.70428471208135\\
2.663	2.70521741262679\\
2.664	2.70620992926298\\
2.665	2.70710575088959\\
2.666	2.70800796672739\\
2.667	2.70895196741105\\
2.668	2.70992516538131\\
2.669	2.71083907865114\\
2.67	2.71175415762164\\
2.671	2.71274416116147\\
2.672	2.71363113032872\\
2.673	2.71459524734576\\
2.674	2.71557141451976\\
2.675	2.71650978652942\\
2.676	2.71740803707149\\
2.677	2.7183504426513\\
2.678	2.71930486943023\\
2.679	2.72019312283979\\
2.68	2.72115633456601\\
2.681	2.72203951360299\\
2.682	2.72299857245816\\
2.683	2.72400171434392\\
2.684	2.7249106222669\\
2.685	2.72580558179242\\
2.686	2.7268071720953\\
2.687	2.72771033523975\\
2.688	2.72866036410573\\
2.689	2.72956950273276\\
2.69	2.73054100071356\\
2.691	2.73146404129451\\
2.692	2.73238279934523\\
2.693	2.73330458888312\\
2.694	2.73428959312899\\
2.695	2.73520667070797\\
2.696	2.73614409639037\\
2.697	2.7370433149574\\
2.698	2.7379940559274\\
2.699	2.73900000301166\\
2.7	2.73989750837177\\
2.701	2.74077833670546\\
2.702	2.74181955576241\\
2.703	2.74271283434519\\
2.704	2.74361872817266\\
2.705	2.74456624388782\\
2.706	2.74548139128745\\
2.707	2.74641154414122\\
2.708	2.7473802206748\\
2.709	2.74828339561887\\
2.71	2.74926860673526\\
2.711	2.75012271413504\\
2.712	2.75111000765029\\
2.713	2.75200839619624\\
2.714	2.75300973959861\\
2.715	2.75395778566925\\
2.716	2.75486000991224\\
2.717	2.75578262464753\\
2.718	2.75674735309689\\
2.719	2.7576280455331\\
2.72	2.7586036463616\\
2.721	2.75951831194565\\
2.722	2.76049202342119\\
2.723	2.76144454818289\\
2.724	2.76234289933007\\
2.725	2.7632489342966\\
2.726	2.7641926115064\\
2.727	2.76515648877944\\
2.728	2.76604215875715\\
2.729	2.76704564342249\\
2.73	2.76799819403139\\
2.731	2.76893957473649\\
2.732	2.76984710003258\\
2.733	2.77080458519724\\
2.734	2.77170229167345\\
2.735	2.77265307708284\\
2.736	2.77359962190423\\
2.737	2.77451577080237\\
2.738	2.77545724079195\\
2.739	2.77639346541998\\
2.74	2.77729992266221\\
2.741	2.7782957794858\\
2.742	2.77914141621712\\
2.743	2.78014494696382\\
2.744	2.78104471239277\\
2.745	2.7820057922571\\
2.746	2.78291975521737\\
2.747	2.78388837922434\\
2.748	2.78480018456691\\
2.749	2.78575374304586\\
2.75	2.78673206088512\\
2.751	2.78760698050028\\
2.752	2.78855975265772\\
2.753	2.78952637865148\\
2.754	2.79042461596732\\
2.755	2.79139859709471\\
2.756	2.79228344046996\\
2.757	2.79327995679426\\
2.758	2.79421726519346\\
2.759	2.7951244460324\\
2.76	2.79604100398535\\
2.761	2.79700728323691\\
2.762	2.79796592108041\\
2.763	2.7988849966458\\
2.764	2.79982692076292\\
2.765	2.80076147033422\\
2.766	2.80164972835707\\
2.767	2.8025984125809\\
2.768	2.8035632274837\\
2.769	2.80446269842678\\
2.77	2.80538934961211\\
2.771	2.80635154130121\\
2.772	2.8073093833784\\
2.773	2.80821747373118\\
2.774	2.80912004372094\\
2.775	2.8101153734904\\
2.776	2.81104306951239\\
2.777	2.81198900481852\\
2.778	2.81288816899198\\
2.779	2.81382728845113\\
2.78	2.81482825008014\\
2.781	2.81574233192086\\
2.782	2.8166626558788\\
2.783	2.81758979522151\\
2.784	2.81852017494084\\
2.785	2.81948850953654\\
2.786	2.82043598136855\\
2.787	2.82137735733941\\
2.788	2.82231353709548\\
2.789	2.82324656748673\\
2.79	2.82417644155344\\
2.791	2.82510420074743\\
2.792	2.82603036182494\\
2.793	2.82695522707399\\
2.794	2.82787888044839\\
2.795	2.82880117866358\\
2.796	2.82979919096111\\
2.797	2.83071983100786\\
2.798	2.83168134718141\\
2.799	2.83257045208491\\
2.8	2.83352645396415\\
2.801	2.83447003539472\\
2.802	2.83542918537105\\
2.803	2.83632630418863\\
2.804	2.83723807669707\\
2.805	2.83822938991181\\
2.806	2.83915453150535\\
2.807	2.84004462524958\\
2.808	2.84099207789834\\
2.809	2.84193869029858\\
2.81	2.84291213984472\\
2.811	2.84385256831309\\
2.812	2.84476025393533\\
2.813	2.84574631236477\\
2.814	2.84665780126691\\
2.815	2.84751480677035\\
2.816	2.84851244483811\\
2.817	2.84945929138207\\
2.818	2.85032966452633\\
2.819	2.8512759292086\\
2.82	2.85222191023223\\
2.821	2.85316759607545\\
2.822	2.85411296517339\\
2.823	2.85505799337805\\
2.824	2.85600302622006\\
2.825	2.85690462425364\\
2.826	2.85787499259208\\
2.827	2.85884347404921\\
2.828	2.85971951808897\\
2.829	2.86068305711318\\
2.83	2.86162386366005\\
2.831	2.86257411839024\\
2.832	2.86352216371496\\
2.833	2.86439480869768\\
2.834	2.86537572052594\\
2.835	2.86629447730343\\
2.836	2.86721954863575\\
2.837	2.86814965672035\\
2.838	2.86909035769523\\
2.839	2.8700316269488\\
2.84	2.87099974954894\\
2.841	2.87189394535365\\
2.842	2.87286195137714\\
2.843	2.87382872948762\\
2.844	2.87471944354456\\
2.845	2.87568273874973\\
2.846	2.87658426957819\\
2.847	2.8775478073005\\
2.848	2.87850826057139\\
2.849	2.87940610794187\\
2.85	2.88035571580345\\
2.851	2.88129960494517\\
2.852	2.88225152928314\\
2.853	2.88312501503621\\
2.854	2.88413593177124\\
2.855	2.88502706259467\\
2.856	2.88600880378997\\
2.857	2.88688572912455\\
2.858	2.88781461553743\\
2.859	2.88880656466708\\
2.86	2.88972858433593\\
2.861	2.89068570984888\\
2.862	2.89156942141483\\
2.863	2.8925083273672\\
2.864	2.89343792147587\\
2.865	2.89436851564776\\
2.866	2.89529988148282\\
2.867	2.89623181676328\\
2.868	2.89721472369427\\
2.869	2.89815528370991\\
2.87	2.89909530866931\\
2.871	2.90003958171623\\
2.872	2.90098019237577\\
2.873	2.90191176258365\\
2.874	2.90283450229089\\
2.875	2.90376722786299\\
2.876	2.90471295752134\\
2.877	2.90559411584708\\
2.878	2.90654526605062\\
2.879	2.90749811177801\\
2.88	2.9084919540523\\
2.881	2.90941895279547\\
2.882	2.91030724403063\\
2.883	2.91129896274355\\
2.884	2.91217239871844\\
2.885	2.91316109132168\\
2.886	2.91411191408308\\
2.887	2.91499407916881\\
2.888	2.915957979183\\
2.889	2.91688811494535\\
2.89	2.91779184796654\\
2.891	2.91872316673657\\
2.892	2.91969348629144\\
2.893	2.9206391193355\\
2.894	2.92154949662779\\
2.895	2.92251121938008\\
2.896	2.92346996404152\\
2.897	2.92441515935684\\
2.898	2.92538226354733\\
2.899	2.9262750723685\\
2.9	2.92722130568081\\
2.901	2.92815209742186\\
2.902	2.92909396632647\\
2.903	2.93004224032171\\
2.904	2.93092470262866\\
2.905	2.93183653488889\\
2.906	2.93282117570016\\
2.907	2.93377048747533\\
2.908	2.93472692139195\\
2.909	2.93562903255177\\
2.91	2.93656615351543\\
2.911	2.93745091317316\\
2.912	2.93842314919837\\
2.913	2.93943374298042\\
2.914	2.94028196220645\\
2.915	2.94120124332266\\
2.916	2.94220643842412\\
2.917	2.94311328753898\\
2.918	2.94408761173044\\
2.919	2.9450235741536\\
2.92	2.94594665136149\\
2.921	2.94683831017067\\
2.922	2.94782456133458\\
2.923	2.94874919870027\\
2.924	2.94965196843056\\
2.925	2.95059124190981\\
2.926	2.95152847880727\\
2.927	2.95246409634599\\
2.928	2.95340480990672\\
2.929	2.9543899188973\\
2.93	2.95532619225888\\
2.931	2.9561986808836\\
2.932	2.95717308801072\\
2.933	2.95808184597537\\
2.934	2.95904094204035\\
2.935	2.95995044558643\\
2.936	2.96089833833758\\
2.937	2.96188597164639\\
2.938	2.962782471557\\
2.939	2.96373904322846\\
2.94	2.96469607980377\\
2.941	2.96557697206909\\
2.942	2.96653088253248\\
2.943	2.96747456461744\\
2.944	2.96841739602129\\
2.945	2.96937897310645\\
2.946	2.97027932389307\\
2.947	2.97125114640876\\
2.948	2.97215739229456\\
2.949	2.97309467535109\\
2.95	2.97400937942666\\
2.951	2.97497841308933\\
2.952	2.97590466883977\\
2.953	2.9768368785679\\
2.954	2.97773685004068\\
2.955	2.97871414259229\\
2.956	2.97967054458139\\
2.957	2.98055924044151\\
2.958	2.98152036781035\\
2.959	2.98248766365452\\
2.96	2.98340421011887\\
2.961	2.98437009734466\\
2.962	2.98532428249908\\
2.963	2.98620727633047\\
2.964	2.98710124416225\\
2.965	2.98807262561483\\
2.966	2.9890162522952\\
2.967	2.98993657331061\\
2.968	2.99086758189525\\
2.969	2.99183043474346\\
2.97	2.99280355005553\\
2.971	2.99368269234041\\
2.972	2.9946716334994\\
2.973	2.99555598564387\\
2.974	2.99649627134032\\
2.975	2.99745644366259\\
2.976	2.9983524797983\\
2.977	2.99932588332924\\
2.978	3.0002640221265\\
2.979	3.00122247036441\\
2.98	3.00213623829915\\
2.981	3.00309998545718\\
2.982	3.00399923447749\\
2.983	3.00491541624484\\
2.984	3.00586287491149\\
2.985	3.00682786324883\\
2.986	3.00777407995547\\
2.987	3.00867213054581\\
2.988	3.00963917287306\\
2.989	3.0105793676603\\
2.99	3.01147921376747\\
2.991	3.01244349436635\\
2.992	3.01340531048373\\
2.993	3.01434402746785\\
2.994	3.01528103510946\\
2.995	3.01617625314894\\
2.996	3.0171528283433\\
2.997	3.01806322874238\\
2.998	3.018982892855\\
2.999	3.0199220764306\\
3	3.02086052733127\\
3.001	3.02182902382009\\
3.002	3.02272209179423\\
3.003	3.02368169308854\\
3.004	3.02459726738737\\
3.005	3.02558456783767\\
3.006	3.02651214132828\\
3.007	3.02741925945348\\
3.008	3.02836499124167\\
3.009	3.02930999601515\\
3.01	3.03023953034244\\
3.011	3.03119082485904\\
3.012	3.03210325454879\\
3.013	3.03303210607858\\
3.014	3.03399220161487\\
3.015	3.03494250702173\\
3.016	3.03583856602915\\
3.017	3.03679564196732\\
3.018	3.03771676569082\\
3.019	3.03867716862275\\
3.02	3.03961034526351\\
3.021	3.04052005374743\\
3.022	3.04150092437136\\
3.023	3.04241785913768\\
3.024	3.04333064226893\\
3.025	3.04426342516416\\
3.026	3.04520061026965\\
3.027	3.04614016426397\\
3.028	3.04712550073929\\
3.029	3.04808662865104\\
3.03	3.04899090514041\\
3.031	3.04992433941836\\
3.032	3.05085556557455\\
3.033	3.05181613902912\\
3.034	3.05272721871698\\
3.035	3.05366836554258\\
3.036	3.0545827654903\\
3.037	3.05553331315621\\
3.038	3.05646483288145\\
3.039	3.05737484128854\\
3.04	3.05838497320954\\
3.041	3.05926824594102\\
3.042	3.06019145020137\\
3.043	3.06113745748028\\
3.044	3.06210048492243\\
3.045	3.06299377451723\\
3.046	3.06395899296142\\
3.047	3.06489959180707\\
3.048	3.06585866093275\\
3.049	3.06675867473753\\
3.05	3.06768268496555\\
3.051	3.06866486234501\\
3.052	3.06960523834134\\
3.053	3.07048359194383\\
3.054	3.07145918201206\\
3.055	3.07236887653791\\
3.056	3.0733140390499\\
3.057	3.0742496647192\\
3.058	3.07518666875721\\
3.059	3.07613795877972\\
3.06	3.07703892215101\\
3.061	3.07799234692395\\
3.062	3.07895457700318\\
3.063	3.07986599489078\\
3.064	3.08082819856185\\
3.065	3.08173041463253\\
3.066	3.08270506020216\\
3.067	3.0836486924099\\
3.068	3.0845877199577\\
3.069	3.08549581692813\\
3.07	3.08643325193726\\
3.071	3.08738331777528\\
3.072	3.08830576575763\\
3.073	3.08925238295939\\
3.074	3.09016744732788\\
3.075	3.09112435358129\\
3.076	3.09208160083273\\
3.077	3.09296643535061\\
3.078	3.09393340943343\\
3.079	3.09487410949889\\
3.08	3.09581919832865\\
3.081	3.09671546250111\\
3.082	3.0976688141745\\
3.083	3.09862264542977\\
3.084	3.09955498540032\\
3.085	3.1004796246611\\
3.086	3.10139464042484\\
3.087	3.1023699969574\\
3.088	3.10328539563496\\
3.089	3.10424061880128\\
3.09	3.10519096745234\\
3.091	3.10613047271326\\
3.092	3.1070647825916\\
3.093	3.10799603169256\\
3.094	3.10892316610008\\
3.095	3.10981144812073\\
3.096	3.11076270114977\\
3.097	3.11170011662571\\
3.098	3.11267670597969\\
3.099	3.11357749538551\\
3.1	3.11453749444004\\
3.101	3.11544685123121\\
3.102	3.11642514513988\\
3.103	3.11733349138289\\
3.104	3.11827760814838\\
3.105	3.11921498135185\\
3.106	3.12016624931353\\
3.107	3.12111012044148\\
3.108	3.12203538244674\\
3.109	3.12296292380762\\
3.11	3.12391117931173\\
3.111	3.12480817461262\\
3.112	3.12574989568011\\
3.113	3.12671403241404\\
3.114	3.12763169973649\\
3.115	3.12859992072267\\
3.116	3.12946234164283\\
3.117	3.13042232744903\\
3.118	3.13141817728508\\
3.119	3.13234163775399\\
3.12	3.13328025822994\\
3.121	3.13420322154609\\
3.122	3.13513674135302\\
3.123	3.13605212927244\\
3.124	3.13698986543613\\
3.125	3.13792044191725\\
3.126	3.13890657966299\\
3.127	3.13980373486525\\
3.128	3.1407339883912\\
3.129	3.14166321291613\\
3.13	3.14259973387091\\
3.131	3.14354773037544\\
3.132	3.14449265977788\\
3.133	3.14544370684823\\
3.134	3.14637023317404\\
3.135	3.14729323404923\\
3.136	3.14822862338752\\
3.137	3.1491944144843\\
3.138	3.15010988995964\\
3.139	3.15105076985701\\
3.14	3.15199935839407\\
3.141	3.15293015196451\\
3.142	3.1538732011428\\
3.143	3.15481752248834\\
3.144	3.15574442995916\\
3.145	3.15668631914059\\
3.146	3.15758652890383\\
3.147	3.15852712624964\\
3.148	3.15946990093686\\
3.149	3.1603844358103\\
3.15	3.16135031929328\\
3.151	3.162277351604\\
3.152	3.16321032768637\\
3.153	3.16414955999395\\
3.154	3.16507471712068\\
3.155	3.16603700105669\\
3.156	3.16696121891266\\
3.157	3.16786577863986\\
3.158	3.16884455724264\\
3.159	3.16977277258339\\
3.16	3.17070999686343\\
3.161	3.17165028138008\\
3.162	3.17254402290689\\
3.163	3.17348467820696\\
3.164	3.17444453309771\\
3.165	3.17538130746702\\
3.166	3.17632004748054\\
3.167	3.17725198922654\\
3.168	3.17819821016318\\
3.169	3.17910864331227\\
3.17	3.18003007858945\\
3.171	3.18101376706681\\
3.172	3.18192276013679\\
3.173	3.18284992678454\\
3.174	3.18382666703644\\
3.175	3.1847399610121\\
3.176	3.18569821978509\\
3.177	3.18660289345522\\
3.178	3.18754644902019\\
3.179	3.18848668490946\\
3.18	3.18940105616211\\
3.181	3.19034686008523\\
3.182	3.19130706146458\\
3.183	3.19221768129276\\
3.184	3.19314567978548\\
3.185	3.19409481035679\\
3.186	3.19501244872399\\
3.187	3.19599133287201\\
3.188	3.19688638752327\\
3.189	3.1978366111456\\
3.19	3.19876276778755\\
3.191	3.19969056176201\\
3.192	3.20063108182394\\
3.193	3.20157111444317\\
3.194	3.20252583511773\\
3.195	3.20344192497551\\
3.196	3.20441985225971\\
3.197	3.20533438298428\\
3.198	3.2062843196682\\
3.199	3.20720213608653\\
3.2	3.20812789888951\\
3.201	3.20908857020953\\
3.202	3.21001365972983\\
3.203	3.21092958309071\\
3.204	3.21187560561333\\
3.205	3.21279280362173\\
3.206	3.21374561920187\\
3.207	3.21466099945393\\
3.208	3.2155942692307\\
3.209	3.21654456565604\\
3.21	3.21748530029683\\
3.211	3.21841040594906\\
3.212	3.21936556533956\\
3.213	3.22027868238374\\
3.214	3.22121219455135\\
3.215	3.2221283063195\\
3.216	3.2231085744726\\
3.217	3.2240090879585\\
3.218	3.22495033583222\\
3.219	3.2258955171114\\
3.22	3.22682509027112\\
3.221	3.22779803721612\\
3.222	3.22869414669427\\
3.223	3.22963702531557\\
3.224	3.23056405560412\\
3.225	3.23151601227381\\
3.226	3.23245070961802\\
3.227	3.23337489489962\\
3.228	3.23432431342674\\
3.229	3.23526118288437\\
3.23	3.2361932318626\\
3.231	3.23709673771247\\
3.232	3.23801687532074\\
3.233	3.23899539755909\\
3.234	3.23991261609331\\
3.235	3.24086305047555\\
3.236	3.24177649773806\\
3.237	3.24271184118483\\
3.238	3.24367026186488\\
3.239	3.24459663846939\\
3.24	3.24554073185976\\
3.241	3.24646600102137\\
3.242	3.24741739452497\\
3.243	3.2483531262003\\
3.244	3.24925171836553\\
3.245	3.25021781656592\\
3.246	3.25115976533011\\
3.247	3.25206677899103\\
3.248	3.25301978379242\\
3.249	3.25392966162054\\
3.25	3.25486954602869\\
3.251	3.25581626282065\\
3.252	3.25674186294965\\
3.253	3.25768418379144\\
3.254	3.25859322610855\\
3.255	3.25953550657621\\
3.256	3.26046159628856\\
3.257	3.26140526605845\\
3.258	3.2623523001866\\
3.259	3.26329280447246\\
3.26	3.26421875511473\\
3.261	3.26515233135451\\
3.262	3.26607492816577\\
3.263	3.26698896958176\\
3.264	3.2679317469578\\
3.265	3.26888368610117\\
3.266	3.26981228555161\\
3.267	3.2707565593455\\
3.268	3.27167407329409\\
3.269	3.27262233720817\\
3.27	3.27356142596795\\
3.271	3.27447381913648\\
3.272	3.27541122488392\\
3.273	3.27636477979478\\
3.274	3.27729100573734\\
3.275	3.2782150191649\\
3.276	3.27914927656575\\
3.277	3.2800951578925\\
3.278	3.28102244373495\\
3.279	3.28194205323593\\
3.28	3.28288143495613\\
3.281	3.28381097636583\\
3.282	3.2847556157664\\
3.283	3.28567514947432\\
3.284	3.28660449346609\\
3.285	3.28755288603942\\
3.286	3.28848093607497\\
3.287	3.28941870685919\\
3.288	3.29034882576834\\
3.289	3.29126810966201\\
3.29	3.2922200441499\\
3.291	3.29315593765619\\
3.292	3.29407732472297\\
3.293	3.29501551592216\\
3.294	3.29594123508937\\
3.295	3.2968789756016\\
3.296	3.29780839312799\\
3.297	3.29875517509556\\
3.298	3.29966417506481\\
3.299	3.30059601991017\\
3.3	3.30154717676378\\
3.301	3.30246273253932\\
3.302	3.30338682753781\\
3.303	3.3043184617017\\
3.304	3.30526071368411\\
3.305	3.30619880114284\\
3.306	3.3071220647051\\
3.307	3.30804675726615\\
3.308	3.30897058948225\\
3.309	3.30991934054633\\
3.31	3.31085183119465\\
3.311	3.31177817439498\\
3.312	3.312706200591\\
3.313	3.3136409895455\\
3.314	3.31456867247207\\
3.315	3.31549713164843\\
3.316	3.31642199856054\\
3.317	3.31735557042768\\
3.318	3.31828886785996\\
3.319	3.31921494473618\\
3.32	3.32014223853719\\
3.321	3.32106626268859\\
};
\addlegendentry{Lower Bound}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor4] table[row sep=crcr]{%
x	y\\
3.32192809488736	3.32192809488736\\
3.31632997753179	3.31659709368733\\
3.1966969592404	3.19893810370773\\
3.32192809488729	3.32192809488731\\
3.06337498733875	3.06813423324036\\
3.02597596507211	3.04558930383707\\
2.98042808735297	2.98911343730732\\
2.90015859456563	2.90842925367623\\
2.78518401053476	2.79555724494426\\
2.74162008549069	2.75289786190855\\
2.65686890208942	2.67021379157756\\
2.53677092471867	2.55372587478636\\
2.44676343452623	2.46507329141338\\
3.32192809488736	3.32192809488736\\
2.31876114391816	2.38559711482039\\
2.28758169138171	2.31082207854559\\
2.25531721864595	2.28023357278112\\
2.05045925202541	2.08457768057628\\
1.96848824044473	2.01455619817281\\
1.93261213464437	1.97255460439105\\
1.7775816854521	1.82464126322142\\
1.52673775543331	1.59161616712093\\
1.47742243594943	1.54340322227355\\
1.39532079719813	1.47074791938872\\
1.34498999585546	1.4251482849634\\
1.25065180089834	1.34042520083368\\
1.2040027070914	1.29439959772245\\
1.10351812252717	1.20937851282632\\
1.04818746746281	1.15935024205792\\
0.887415535029013	1.01761287772898\\
0.784603429612257	0.975063925437339\\
0.4669699489937	0.660209430005605\\
0.41274805529162	0.61538104585677\\
0.333271402681012	0.552691750781883\\
0.260703322484096	0.494573522895637\\
0.190514272211496	0.434700429718492\\
0.105393002276198	0.376757971585953\\
};
\addlegendentry{Algorithm}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor6] table[row sep=crcr]{%
x	y\\
3.3218569983911	3.32186224612169\\
3.3218569983911	3.32186224612169\\
3.3218569983911	3.32186224612169\\
3.3218569983911	3.32186224612169\\
3.31432384679123	3.31486670611866\\
3.30640854212004	3.30750193965979\\
3.29016242527918	3.29236361231504\\
3.29016242527918	3.29236361231504\\
3.2861850332907	3.28694177919146\\
3.26072871659907	3.26202821261929\\
3.25747352143277	3.26185383167166\\
3.24278318376538	3.24446719391287\\
3.24278318376538	3.24446719391287\\
3.22052515998419	3.22268831663719\\
3.22052515998419	3.22268831663719\\
3.19336754456836	3.19611875527257\\
3.19336754456836	3.19611875527257\\
3.17236670113052	3.18227448886676\\
3.14668345899093	3.1582370509561\\
3.14668345899093	3.1582370509561\\
3.11748699044625	3.13090404670284\\
3.10150655822256	3.11594090527054\\
3.08457757556565	3.100087931943\\
3.06668532407127	3.08333135335008\\
3.04782016466296	3.06566219039227\\
3.02797798465276	3.0470766803559\\
3.00716057970409	3.02757663733917\\
2.9853759560956	3.0071697371542\\
2.96263854017317	2.98586971428647\\
2.93896928406137	2.96369646056972\\
2.92679354873713	2.95229027245704\\
2.90178004895515	2.92885789382414\\
2.88895153523476	2.91684046062365\\
2.86267693639305	2.89222766634777\\
2.835617689686	2.86688097853419\\
2.80782496037501	2.84084876688276\\
2.77935469213332	2.81418389591017\\
2.75026696349957	2.7869431148233\\
2.73551128297103	2.77312538971146\\
2.70561729565389	2.74513397811868\\
2.67526935886299	2.71672100120021\\
2.65994658855056	2.70237664093905\\
2.62904676448282	2.67345302861323\\
2.59786576065443	2.64427077441536\\
2.56647254948101	2.61489487099039\\
2.53493493571824	2.58538918066975\\
2.50331890485267	2.55581582104718\\
2.47168804122455	2.52623461692496\\
2.45588613488819	2.51145902317464\\
2.42434576947463	2.48197206030092\\
2.39293592121044	2.45261386443525\\
2.34617798752344	2.40892324585985\\
2.31531203662207	2.3800911553399\\
2.28473990554709	2.35154097063245\\
2.2544988677994	2.32330756383704\\
2.22462201597215	2.29542185573617\\
2.19513835053474	2.26791090255236\\
2.15170381749863	2.22739717243409\\
2.12330445317293	2.20091737980534\\
2.08158084960118	2.16202868728098\\
2.0543661810569	2.1366729229161\\
2.00141540835923	2.0873621996907\\
1.97568827995136	2.06341519051692\\
1.92573656641935	2.01694236024991\\
1.90150880889972	1.99441310411494\\
1.85453020768615	1.95074971127529\\
1.80948108795521	1.90890780369976\\
1.78766171375648	1.88865217996251\\
1.74539058797365	1.84943057598921\\
1.7048805840444	1.81186886578665\\
1.6472448025075	1.75847379181113\\
1.61078904411487	1.72472978402079\\
1.57563916455505	1.69221724683592\\
1.52536447883181	1.64575549208571\\
1.47818923072569	1.6022041909393\\
1.43382772196345	1.56129368733118\\
1.39193886275087	1.52270418747433\\
1.35230759484903	1.48623292871945\\
1.30277734338095	1.44070775544919\\
1.25653731646122	1.39826627569049\\
1.19272222070932	1.33979530682871\\
1.15344009593909	1.30386596593003\\
1.09882438267857	1.25399834915743\\
1.04873740468462	1.20836120842641\\
1.00271348629356	1.16651349606188\\
0.946819627473207	1.11581396413013\\
0.884334672587226	1.05931111630469\\
0.839406758221144	1.01881082781557\\
0.779204248567817	0.964725917150254\\
0.726122119571572	0.917233262752351\\
0.664462613658494	0.862327215314595\\
0.611186119164658	0.81514274305659\\
0.543700467273749	0.755770936528365\\
0.471090179089561	0.692480072406656\\
0.412879974102341	0.642276441114342\\
0.344623342924275	0.584161623548267\\
0.263500526603623	0.516462996356909\\
0.189582067393745	0.456572038010861\\
0.0928907943038841	0.382380712756532\\
};
\addlegendentry{Modulo Algorithm}

\end{axis}
\end{tikzpicture}%

==> figures/comib_N10_eta1_0p82.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90588,0.54118,0.76471}%
\definecolor{mycolor2}{rgb}{0.55294,0.62745,0.79608}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.40000,0.76078,0.64706}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.98824,0.55294,0.38431}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\eta{}_\text{2}$},
ymin=0.5,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={R},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.65,0.2)}, anchor = west}
]
\addplot [color=mycolor1, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.822869559667194\\
0.001	0.822869559667194\\
0.002	0.823395890051628\\
0.003	0.824609863114409\\
0.004	0.825469915072897\\
0.005	0.826203318523793\\
0.006	0.827044110613291\\
0.007	0.827947299842287\\
0.008	0.828794806523802\\
0.009	0.829672217059211\\
0.01	0.830396347612365\\
0.011	0.831307444237102\\
0.012	0.832203793847502\\
0.013	0.83284267745682\\
0.014	0.833728390784843\\
0.015	0.834557463091985\\
0.016	0.835302722089342\\
0.017	0.836386714684591\\
0.018	0.837152859727625\\
0.019	0.837861746329016\\
0.02	0.838696648550762\\
0.021	0.839567927912118\\
0.022	0.840308426231508\\
0.023	0.841321437404513\\
0.024	0.841975338066142\\
0.025	0.842962325082206\\
0.026	0.844050987255593\\
0.027	0.844784853083112\\
0.028	0.845367309414536\\
0.029	0.846372970694254\\
0.03	0.847300185877485\\
0.031	0.848085386337086\\
0.032	0.848636075682913\\
0.033	0.849526038633562\\
0.034	0.85042168884591\\
0.035	0.851296074539363\\
0.036	0.852176225169501\\
0.037	0.852954835902321\\
0.038	0.853859277522474\\
0.039	0.854689418759832\\
0.04	0.855403215042262\\
0.041	0.85637657706676\\
0.042	0.857130226512628\\
0.043	0.85781601500649\\
0.044	0.858901527735605\\
0.045	0.859614384406297\\
0.046	0.860444322241467\\
0.047	0.861180504710786\\
0.048	0.861993333555333\\
0.049	0.862953931294277\\
0.05	0.863800651496773\\
0.051	0.864636926280044\\
0.052	0.865563629566156\\
0.053	0.866169233923585\\
0.054	0.866989457599944\\
0.055	0.868014093621313\\
0.056	0.868833560175673\\
0.057	0.869616394189517\\
0.058	0.870484958455717\\
0.059	0.871308733699465\\
0.06	0.871968209158167\\
0.061	0.872920542250037\\
0.062	0.873748795721357\\
0.063	0.874408903308731\\
0.064	0.87532975762915\\
0.065	0.876379454414373\\
0.066	0.877060476953759\\
0.067	0.877847241642565\\
0.068	0.878845019611903\\
0.069	0.879668660346724\\
0.07	0.880246020514069\\
0.071	0.881082501087851\\
0.072	0.881820431831557\\
0.073	0.882888038957516\\
0.074	0.883621271905488\\
0.075	0.884517073266192\\
0.076	0.885278104007264\\
0.077	0.886250668430456\\
0.078	0.886876789939383\\
0.079	0.887730047757162\\
0.08	0.888731891519404\\
0.081	0.889299014650365\\
0.082	0.890260852004989\\
0.083	0.8910848137678\\
0.084	0.892068053997917\\
0.085	0.892771716023281\\
0.086	0.89355305494548\\
0.087	0.894450197529717\\
0.088	0.89513578405736\\
0.089	0.896056882426799\\
0.09	0.896932055325448\\
0.091	0.897661283111607\\
0.092	0.898713185500535\\
0.093	0.899365559947634\\
0.094	0.900183331328881\\
0.095	0.900932131351186\\
0.096	0.9018949140674\\
0.097	0.902725809740592\\
0.098	0.903522845160333\\
0.099	0.904454994879455\\
0.1	0.90518819094616\\
0.101	0.90611576439592\\
0.102	0.906678131156052\\
0.103	0.90781012072111\\
0.104	0.9084285622918\\
0.105	0.909387775967929\\
0.106	0.910199995819907\\
0.107	0.910812796110657\\
0.108	0.911885465524409\\
0.109	0.912503747290938\\
0.11	0.913310200089421\\
0.111	0.914222389545121\\
0.112	0.915152337256914\\
0.113	0.915800919082677\\
0.114	0.916692456357681\\
0.115	0.917435900470501\\
0.116	0.918226347234193\\
0.117	0.919073300160707\\
0.118	0.919873235371001\\
0.119	0.920852670619717\\
0.12	0.921678927501725\\
0.121	0.922357503571102\\
0.122	0.923378348899094\\
0.123	0.924193865458323\\
0.124	0.924815114941851\\
0.125	0.925626315302282\\
0.126	0.926477013005819\\
0.127	0.927391435709643\\
0.128	0.92806842328517\\
0.129	0.929076936611721\\
0.13	0.929727554454707\\
0.131	0.930545025936317\\
0.132	0.931475019897397\\
0.133	0.932410321030357\\
0.134	0.933292583329691\\
0.135	0.934017893416762\\
0.136	0.934650495079294\\
0.137	0.935628290972625\\
0.138	0.936297761943197\\
0.139	0.937358417800798\\
0.14	0.938052913656409\\
0.141	0.938767346707824\\
0.142	0.939894444993179\\
0.143	0.940655599361782\\
0.144	0.941350995151324\\
0.145	0.942136016192627\\
0.146	0.942912980293372\\
0.147	0.94377549796813\\
0.148	0.944697672555154\\
0.149	0.945429257781415\\
0.15	0.946120497544113\\
0.151	0.947127982267665\\
0.152	0.947926848974188\\
0.153	0.9485932668194\\
0.154	0.949502984935566\\
0.155	0.950131842880814\\
0.156	0.951169150988257\\
0.157	0.952031627460742\\
0.158	0.95278022927257\\
0.159	0.953610219401796\\
0.16	0.954382591051694\\
0.161	0.955350962600008\\
0.162	0.956035502330692\\
0.163	0.956898481444437\\
0.164	0.95764669415697\\
0.165	0.958616581850996\\
0.166	0.959319819546729\\
0.167	0.960071906873174\\
0.168	0.961022147075491\\
0.169	0.961805535920768\\
0.17	0.962652191560034\\
0.171	0.963338992489382\\
0.172	0.96423935621667\\
0.173	0.965121192005128\\
0.174	0.965986418979219\\
0.175	0.966589415542891\\
0.176	0.967373793596618\\
0.177	0.968156914821463\\
0.178	0.969178210023814\\
0.179	0.969981231769946\\
0.18	0.970708283379616\\
0.181	0.971707257965418\\
0.182	0.972375418774591\\
0.183	0.973272026761335\\
0.184	0.973966028988461\\
0.185	0.974838745392107\\
0.186	0.97568859127436\\
0.187	0.976529191559911\\
0.188	0.977181568746812\\
0.189	0.978129868551052\\
0.19	0.979031561580275\\
0.191	0.979789371141686\\
0.192	0.980656146756934\\
0.193	0.981518545872015\\
0.194	0.982302461407038\\
0.195	0.98301965522507\\
0.196	0.983913692891671\\
0.197	0.984769996405854\\
0.198	0.985540327665672\\
0.199	0.986225778764055\\
0.2	0.987146834340428\\
0.201	0.987856327937192\\
0.202	0.988579431932659\\
0.203	0.989622566640287\\
0.204	0.990384420933795\\
0.205	0.991198874786669\\
0.206	0.992074676919212\\
0.207	0.992736643164478\\
0.208	0.993623356310258\\
0.209	0.994394898513523\\
0.21	0.995346287148803\\
0.211	0.996076367632184\\
0.212	0.996813284907488\\
0.213	0.997663051498653\\
0.214	0.998569927521399\\
0.215	0.999266948277766\\
0.216	1.00017500499572\\
0.217	1.00096778985377\\
0.218	1.00181085663467\\
0.219	1.00258702621264\\
0.22	1.00338746713597\\
0.221	1.00426092762881\\
0.222	1.00513287167305\\
0.223	1.0059326012182\\
0.224	1.00658011251449\\
0.225	1.00756191293066\\
0.226	1.0084395512819\\
0.227	1.009045158271\\
0.228	1.00991952373581\\
0.229	1.01070594650058\\
0.23	1.01163648724899\\
0.231	1.01232412792719\\
0.232	1.01320953485782\\
0.233	1.01390930601991\\
0.234	1.01489304975625\\
0.235	1.0156583840206\\
0.236	1.01637776257097\\
0.237	1.01735497150591\\
0.238	1.01813794361877\\
0.239	1.01889440600202\\
0.24	1.01955445297049\\
0.241	1.0204618142065\\
0.242	1.02144978564175\\
0.243	1.02226327643552\\
0.244	1.02303375987818\\
0.245	1.02385705747339\\
0.246	1.02456362128598\\
0.247	1.02543732073665\\
0.248	1.02622112496103\\
0.249	1.02700127582188\\
0.25	1.02777344916028\\
0.251	1.02870117629324\\
0.252	1.02935685189997\\
0.253	1.03033690084108\\
0.254	1.03112003153317\\
0.255	1.03191564686049\\
0.256	1.03262705771933\\
0.257	1.03360941499991\\
0.258	1.03422029027777\\
0.259	1.03512251565813\\
0.26	1.03601136945941\\
0.261	1.03688783908058\\
0.262	1.03775279320778\\
0.263	1.03846642431624\\
0.264	1.03924681901855\\
0.265	1.04002522127821\\
0.266	1.04080207979341\\
0.267	1.04157786702474\\
0.268	1.04235715293095\\
0.269	1.04328889644118\\
0.27	1.04413289101892\\
0.271	1.04497469797335\\
0.272	1.04573650528558\\
0.273	1.0464588927668\\
0.274	1.04727995676445\\
0.275	1.04802806868733\\
0.276	1.04883038875048\\
0.277	1.04973015494304\\
0.278	1.05061418127492\\
0.279	1.05128187993862\\
0.28	1.05213844966677\\
0.281	1.05299159680406\\
0.282	1.05381837097278\\
0.283	1.05460558469182\\
0.284	1.05546746682626\\
0.285	1.05625496968068\\
0.286	1.057013761222\\
0.287	1.05797915061939\\
0.288	1.05865425756174\\
0.289	1.05953307403326\\
0.29	1.06037109476467\\
0.291	1.06113375003225\\
0.292	1.06198972140797\\
0.293	1.06271400421872\\
0.294	1.06359012876873\\
0.295	1.06433903673291\\
0.296	1.06522135041455\\
0.297	1.06585418964223\\
0.298	1.06666021791931\\
0.299	1.06762938177405\\
0.3	1.06832214363577\\
0.301	1.06922503094785\\
0.302	1.07013471512914\\
0.303	1.0708467694621\\
0.304	1.07167987125215\\
0.305	1.07251843085865\\
0.306	1.07326502452457\\
0.307	1.07400566070971\\
0.308	1.07487367962139\\
0.309	1.07558131890218\\
0.31	1.07656086863322\\
0.311	1.07722221226779\\
0.312	1.07811622136545\\
0.313	1.0789552764213\\
0.314	1.07963675130441\\
0.315	1.08060040612247\\
0.316	1.0814187692463\\
0.317	1.08207908987645\\
0.318	1.0829172600573\\
0.319	1.08366342188224\\
0.32	1.08448959404429\\
0.321	1.08533441260684\\
0.322	1.08608406138344\\
0.323	1.08695254970776\\
0.324	1.08781337718777\\
0.325	1.08852802396967\\
0.326	1.08932866068059\\
0.327	1.09015449413624\\
0.328	1.09098419699015\\
0.329	1.09189061239718\\
0.33	1.09261841771918\\
0.331	1.09338003382257\\
0.332	1.09418571499012\\
0.333	1.09505683985683\\
0.334	1.09592547650665\\
0.335	1.09664770806923\\
0.336	1.09741094938642\\
0.337	1.09817074698056\\
0.338	1.09925153751387\\
0.339	1.09994512632603\\
0.34	1.10054533316213\\
0.341	1.10149073260196\\
0.342	1.10241119066931\\
0.343	1.10310514467507\\
0.344	1.10404691401713\\
0.345	1.1046996279744\\
0.346	1.1054845951849\\
0.347	1.106374840472\\
0.348	1.10724717893016\\
0.349	1.10805127828548\\
0.35	1.10885837249916\\
0.351	1.10968006113698\\
0.352	1.1103541330009\\
0.353	1.11120823368261\\
0.354	1.11202590446189\\
0.355	1.11274845429177\\
0.356	1.113699986015\\
0.357	1.11445266922362\\
0.358	1.11532339813834\\
0.359	1.11605256566502\\
0.36	1.11695322189749\\
0.361	1.11775840581606\\
0.362	1.11854242038873\\
0.363	1.11922576429731\\
0.364	1.12011927608216\\
0.365	1.12102241941443\\
0.366	1.12180385367594\\
0.367	1.12256864250426\\
0.368	1.12322866633089\\
0.369	1.12416941647192\\
0.37	1.12482365594734\\
0.371	1.12581213193557\\
0.372	1.12649230985743\\
0.373	1.12725470475044\\
0.374	1.12818313865433\\
0.375	1.12893944975088\\
0.376	1.12984609912693\\
0.377	1.13070328754629\\
0.378	1.13132745602448\\
0.379	1.13202672175556\\
0.38	1.13291692734016\\
0.381	1.13392407308242\\
0.382	1.13471215357497\\
0.383	1.1354926303884\\
0.384	1.13627070642143\\
0.385	1.13688208073189\\
0.386	1.13795305442377\\
0.387	1.13853523566209\\
0.388	1.13943880294608\\
0.389	1.14014756128857\\
0.39	1.14101330053158\\
0.391	1.14187739964917\\
0.392	1.14255353205918\\
0.393	1.14340590388594\\
0.394	1.14428745646009\\
0.395	1.14509579549292\\
0.396	1.14589502146441\\
0.397	1.14663526411684\\
0.398	1.14740549048597\\
0.399	1.14835828504954\\
0.4	1.14914101676972\\
0.401	1.14996324940063\\
0.402	1.15062346427217\\
0.403	1.15141061753947\\
0.404	1.15237849069517\\
0.405	1.15318145841927\\
0.406	1.15401773291068\\
0.407	1.15485298392251\\
0.408	1.1556868577935\\
0.409	1.15629297110942\\
0.41	1.15717254297759\\
0.411	1.15786515824444\\
0.412	1.15876557591422\\
0.413	1.15955453811505\\
0.414	1.16037051459245\\
0.415	1.16119771167583\\
0.416	1.16202108188313\\
0.417	1.16267653786617\\
0.418	1.16354630978152\\
0.419	1.16440556058704\\
0.42	1.16507455279016\\
0.421	1.16591837755067\\
0.422	1.16684672425024\\
0.423	1.1675912869622\\
0.424	1.16839596080594\\
0.425	1.16916184498379\\
0.426	1.16990268002478\\
0.427	1.17077125933318\\
0.428	1.17152992196599\\
0.429	1.17235119288096\\
0.43	1.17315980139178\\
0.431	1.17400034142815\\
0.432	1.17479423723937\\
0.433	1.17561545506721\\
0.434	1.17638903383586\\
0.435	1.17725779414299\\
0.436	1.17806633953069\\
0.437	1.17889840097366\\
0.438	1.17955608892334\\
0.439	1.18050307788676\\
0.44	1.18113410628719\\
0.441	1.18206543116914\\
0.442	1.18279954157071\\
0.443	1.18357238372066\\
0.444	1.18441269794395\\
0.445	1.18526765157859\\
0.446	1.18607338721506\\
0.447	1.18689322047348\\
0.448	1.18757147542884\\
0.449	1.18843933114704\\
0.45	1.18931659878339\\
0.451	1.19002317372003\\
0.452	1.19079843259678\\
0.453	1.19157957433778\\
0.454	1.19243267979592\\
0.455	1.19319899184148\\
0.456	1.19414253326123\\
0.457	1.19487739154987\\
0.458	1.19560834231757\\
0.459	1.1964583523782\\
0.46	1.1972034507747\\
0.461	1.19808858858357\\
0.462	1.19893844607968\\
0.463	1.19976101742855\\
0.464	1.20048244539378\\
0.465	1.20130324546416\\
0.466	1.20204498998288\\
0.467	1.20289145306644\\
0.468	1.20369582157733\\
0.469	1.20447304195826\\
0.47	1.20527073376023\\
0.471	1.20612769332588\\
0.472	1.20688211555382\\
0.473	1.20771085400718\\
0.474	1.20843172492339\\
0.475	1.20923348458698\\
0.476	1.21010858849556\\
0.477	1.2108455574818\\
0.478	1.21175724639265\\
0.479	1.21241457931286\\
0.48	1.21324817525255\\
0.481	1.21416769415128\\
0.482	1.21488131804117\\
0.483	1.21572765065285\\
0.484	1.21656708478527\\
0.485	1.21730362926035\\
0.486	1.21817196392485\\
0.487	1.21876539057759\\
0.488	1.21969513300291\\
0.489	1.22043381438119\\
0.49	1.22123797520406\\
0.491	1.22214810056227\\
0.492	1.2229387887321\\
0.493	1.22361890950763\\
0.494	1.2245493658914\\
0.495	1.2252425719633\\
0.496	1.22615676248352\\
0.497	1.22702525394903\\
0.498	1.22779885519285\\
0.499	1.22858445732134\\
0.5	1.22937568137729\\
0.501	1.23015425355948\\
0.502	1.23095518061101\\
0.503	1.23161129640949\\
0.504	1.23250304751696\\
0.505	1.23333924503917\\
0.506	1.23407254200064\\
0.507	1.23491688956383\\
0.508	1.23574357643424\\
0.509	1.23652148672405\\
0.51	1.23730984811817\\
0.511	1.23813272247579\\
0.512	1.23886701033906\\
0.513	1.23957849284881\\
0.514	1.24064136437228\\
0.515	1.24138040220344\\
0.516	1.24216869059049\\
0.517	1.24288903356442\\
0.518	1.24377158286983\\
0.519	1.24444757959295\\
0.52	1.24524778357496\\
0.521	1.24604461499939\\
0.522	1.24683790617631\\
0.523	1.24770052617784\\
0.524	1.24854029149167\\
0.525	1.24932751286076\\
0.526	1.25012837190364\\
0.527	1.25081184946782\\
0.528	1.25174980550622\\
0.529	1.25243256739325\\
0.53	1.25330116427424\\
0.531	1.25411018539064\\
0.532	1.2548408349259\\
0.533	1.25567416181654\\
0.534	1.25655622402952\\
0.535	1.25715002739868\\
0.536	1.25809563095777\\
0.537	1.25899927428796\\
0.538	1.25967659739003\\
0.539	1.26049870078797\\
0.54	1.26118669072004\\
0.541	1.26200331748624\\
0.542	1.2627500358842\\
0.543	1.26359857050938\\
0.544	1.26454199767889\\
0.545	1.26534046193732\\
0.546	1.26612560189606\\
0.547	1.2668987295186\\
0.548	1.26761164668108\\
0.549	1.2684230590558\\
0.55	1.26920393174604\\
0.551	1.27001428402064\\
0.552	1.27077604583967\\
0.553	1.27164761593037\\
0.554	1.27251833949511\\
0.555	1.27324138423492\\
0.556	1.27400887126032\\
0.557	1.27488160900736\\
0.558	1.27560217055569\\
0.559	1.276475345193\\
0.56	1.27723320952241\\
0.561	1.27794736860715\\
0.562	1.27884425203408\\
0.563	1.27969453829101\\
0.564	1.28045088552274\\
0.565	1.28118169332414\\
0.566	1.2819811097108\\
0.567	1.2827891437971\\
0.568	1.28351899316469\\
0.569	1.28440410217117\\
0.57	1.28512082465631\\
0.571	1.28600220535671\\
0.572	1.28683990948686\\
0.573	1.28760403356743\\
0.574	1.28832704751627\\
0.575	1.28923228324034\\
0.576	1.28997778468201\\
0.577	1.29071950660501\\
0.578	1.29156864131609\\
0.579	1.29241315224324\\
0.58	1.29308569478006\\
0.581	1.29391814423386\\
0.582	1.29480062748442\\
0.583	1.29557883093539\\
0.584	1.29630169999494\\
0.585	1.29721156037037\\
0.586	1.29800273560075\\
0.587	1.29880293387012\\
0.588	1.29943216448994\\
0.589	1.30019891856343\\
0.59	1.30126137514123\\
0.591	1.30204839990738\\
0.592	1.30267017180124\\
0.593	1.3034155629732\\
0.594	1.30417527964171\\
0.595	1.305245553115\\
0.596	1.30603143957676\\
0.597	1.30682051435649\\
0.598	1.30760871507859\\
0.599	1.30826476943992\\
0.6	1.30909594944128\\
0.601	1.30987367263308\\
0.602	1.31064992934602\\
0.603	1.31142476441358\\
0.604	1.3121981837622\\
0.605	1.31303862105553\\
0.606	1.31386607247909\\
0.607	1.31469339354162\\
0.608	1.31539259739576\\
0.609	1.31617849413154\\
0.61	1.31699513244947\\
0.611	1.31776342450639\\
0.612	1.31873058892293\\
0.613	1.31945992354495\\
0.614	1.32029841859353\\
0.615	1.32108860002557\\
0.616	1.3218836248813\\
0.617	1.32257926963808\\
0.618	1.32340215780472\\
0.619	1.32422259162409\\
0.62	1.32504001841803\\
0.621	1.32585393278514\\
0.622	1.32666387686431\\
0.623	1.32730740701933\\
0.624	1.32810829547562\\
0.625	1.32893372591815\\
0.626	1.32977579612525\\
0.627	1.33061220723987\\
0.628	1.33128254167257\\
0.629	1.33211174633542\\
0.63	1.33301549441473\\
0.631	1.33376383570631\\
0.632	1.33456414419625\\
0.633	1.33533409618897\\
0.634	1.33605544671725\\
0.635	1.33698107618143\\
0.636	1.33768542850248\\
0.637	1.33855574723506\\
0.638	1.33927273991914\\
0.639	1.3400353933176\\
0.64	1.34082512255912\\
0.641	1.34163909991315\\
0.642	1.34251598203648\\
0.643	1.34324363847992\\
0.644	1.34402311761989\\
0.645	1.34485539188528\\
0.646	1.34560916813604\\
0.647	1.34645359800877\\
0.648	1.34722014549046\\
0.649	1.34797879984864\\
0.65	1.34875547202965\\
0.651	1.34955186659798\\
0.652	1.35047801064155\\
0.653	1.35120857450478\\
0.654	1.35202600781941\\
0.655	1.35286091152099\\
0.656	1.35354953388076\\
0.657	1.3542803388206\\
0.658	1.35505960671402\\
0.659	1.35605325392875\\
0.66	1.35671828456438\\
0.661	1.35748646156933\\
0.662	1.35832710947857\\
0.663	1.35911438539915\\
0.664	1.3598774704147\\
0.665	1.36070144367865\\
0.666	1.36153351356983\\
0.667	1.36237120548887\\
0.668	1.3630608801499\\
0.669	1.36384415791491\\
0.67	1.36477428976329\\
0.671	1.36551250354729\\
0.672	1.36631568074281\\
0.673	1.36701363962312\\
0.674	1.36784493177082\\
0.675	1.36868595723676\\
0.676	1.36942206096328\\
0.677	1.37032139412805\\
0.678	1.37109941104384\\
0.679	1.37193839538134\\
0.68	1.37264045092121\\
0.681	1.37344113802492\\
0.682	1.37423945886565\\
0.683	1.37495832838327\\
0.684	1.3758746925784\\
0.685	1.37664342455428\\
0.686	1.3774513100302\\
0.687	1.37812736252723\\
0.688	1.37897677835578\\
0.689	1.37977290642741\\
0.69	1.38055611167608\\
0.691	1.38132660778755\\
0.692	1.38213810879519\\
0.693	1.38293456130806\\
0.694	1.38374866211451\\
0.695	1.38453585921499\\
0.696	1.38536546289453\\
0.697	1.38608838343055\\
0.698	1.38684738511672\\
0.699	1.38776271198206\\
0.7	1.38855412792123\\
0.701	1.38923494837105\\
0.702	1.39005094019285\\
0.703	1.3908023963829\\
0.704	1.39154918336087\\
0.705	1.392412909684\\
0.706	1.39316938309629\\
0.707	1.39412333894225\\
0.708	1.3948858598878\\
0.709	1.39562372199242\\
0.71	1.39636051247001\\
0.711	1.39723685326137\\
0.712	1.3979781788571\\
0.713	1.39876680786297\\
0.714	1.39960533330066\\
0.715	1.4002857641682\\
0.716	1.4011008118295\\
0.717	1.40190526844117\\
0.718	1.40273768390156\\
0.719	1.40362127066598\\
0.72	1.40434564184924\\
0.721	1.40511199492242\\
0.722	1.40594542116662\\
0.723	1.40680873746108\\
0.724	1.40742559851897\\
0.725	1.40819554098295\\
0.726	1.40913417204236\\
0.727	1.40979721728541\\
0.728	1.41071126515732\\
0.729	1.41150138989589\\
0.73	1.41226361644755\\
0.731	1.41303147948018\\
0.732	1.41377138646624\\
0.733	1.41460522163702\\
0.734	1.41538416082882\\
0.735	1.41626569870322\\
0.736	1.41694734119495\\
0.737	1.41764114537924\\
0.738	1.41851795852137\\
0.739	1.41933930551858\\
0.74	1.42006330939264\\
0.741	1.42092605245455\\
0.742	1.42164088445923\\
0.743	1.42244853610458\\
0.744	1.42334728882028\\
0.745	1.42409926520197\\
0.746	1.42479929442188\\
0.747	1.42566714442881\\
0.748	1.42652638175792\\
0.749	1.42720642705772\\
0.75	1.42804002886953\\
0.751	1.42881399489403\\
0.752	1.42962937995059\\
0.753	1.43046641788957\\
0.754	1.43123302057801\\
0.755	1.43198983882304\\
0.756	1.43279282746362\\
0.757	1.4334829284955\\
0.758	1.43436736682108\\
0.759	1.43510300551696\\
0.76	1.43605664471458\\
0.761	1.43674813958697\\
0.762	1.43758543656676\\
0.763	1.43830021698535\\
0.764	1.43905061002719\\
0.765	1.43995095424103\\
0.766	1.44070554492846\\
0.767	1.44144015087593\\
0.768	1.44219826118848\\
0.769	1.44306509650622\\
0.77	1.44384798714608\\
0.771	1.44464048767355\\
0.772	1.44543766506549\\
0.773	1.44623494683375\\
0.774	1.44703189486993\\
0.775	1.4478280666237\\
0.776	1.44861827199564\\
0.777	1.44927425259786\\
0.778	1.45007806731294\\
0.779	1.45086235618638\\
0.78	1.45177393593388\\
0.781	1.45252106855172\\
0.782	1.45330352718116\\
0.783	1.45410302674347\\
0.784	1.45481354260165\\
0.785	1.45559153359096\\
0.786	1.45649503203761\\
0.787	1.45730970742701\\
0.788	1.45808883923553\\
0.789	1.45880426855192\\
0.79	1.45964124826927\\
0.791	1.4604216421003\\
0.792	1.46119950798284\\
0.793	1.46199783870422\\
0.794	1.46272369565398\\
0.795	1.46361775515099\\
0.796	1.46434797839753\\
0.797	1.46512969616046\\
0.798	1.46594075586722\\
0.799	1.46670172336736\\
0.8	1.46755161020513\\
0.801	1.46824556808635\\
0.802	1.46906576774053\\
0.803	1.4698400880028\\
0.804	1.47072852077294\\
0.805	1.47135485900169\\
0.806	1.47214476041234\\
0.807	1.47293885903552\\
0.808	1.47372574508014\\
0.809	1.4746566141741\\
0.81	1.47544058524122\\
0.811	1.47609225369305\\
0.812	1.47694136860454\\
0.813	1.47778360316747\\
0.814	1.47843156392237\\
0.815	1.47939938281583\\
0.816	1.48014906005341\\
0.817	1.48091130103892\\
0.818	1.48164158879127\\
0.819	1.48241405189443\\
0.82	1.48331998186377\\
0.821	1.48405669365328\\
0.822	1.48474586842582\\
0.823	1.4855034613143\\
0.824	1.48641137411986\\
0.825	1.48715602254379\\
0.826	1.48793192542237\\
0.827	1.48871395215479\\
0.828	1.48951150324889\\
0.829	1.49036985313968\\
0.83	1.49112874444453\\
0.831	1.49191627960077\\
0.832	1.49263315512705\\
0.833	1.4935064043153\\
0.834	1.49423633351784\\
0.835	1.49507265969989\\
0.836	1.49578122852808\\
0.837	1.49657690917696\\
0.838	1.49753101086442\\
0.839	1.49827014661242\\
0.84	1.49906040829657\\
0.841	1.49980717812065\\
0.842	1.50059666445808\\
0.843	1.50142216911894\\
0.844	1.50216244911924\\
0.845	1.50290801600532\\
0.846	1.50377062013005\\
0.847	1.50450365989721\\
0.848	1.50529161777338\\
0.849	1.50610790462475\\
0.85	1.50682832848374\\
0.851	1.50768686128483\\
0.852	1.50840009834927\\
0.853	1.509227848312\\
0.854	1.51005873117911\\
0.855	1.51075526852674\\
0.856	1.51162664295819\\
0.857	1.51237217132369\\
0.858	1.51313151656085\\
0.859	1.51393096503292\\
0.86	1.51473782817561\\
0.861	1.51554432747804\\
0.862	1.5163170011847\\
0.863	1.51709512560154\\
0.864	1.51786098231224\\
0.865	1.51862993881559\\
0.866	1.51940836388535\\
0.867	1.52020195786437\\
0.868	1.52113637249621\\
0.869	1.52189422953523\\
0.87	1.5226506658181\\
0.871	1.5234057305247\\
0.872	1.52415947239686\\
0.873	1.52491193990828\\
0.874	1.52566318141204\\
0.875	1.52658940690349\\
0.876	1.52734657667406\\
0.877	1.52810286142488\\
0.878	1.52880107592033\\
0.879	1.5297257310167\\
0.88	1.5304790323839\\
0.881	1.5312408375863\\
0.882	1.53202445708985\\
0.883	1.53280755440066\\
0.884	1.5335902143391\\
0.885	1.53437138558934\\
0.886	1.53509766465648\\
0.887	1.53584440251413\\
0.888	1.53680415125153\\
0.889	1.53751219126041\\
0.89	1.53828802241152\\
0.891	1.53906316824255\\
0.892	1.53985612665419\\
0.893	1.54061766513171\\
0.894	1.54152183655931\\
0.895	1.54228208294134\\
0.896	1.5430536292938\\
0.897	1.54371826149802\\
0.898	1.54451803605615\\
0.899	1.54541714864694\\
0.9	1.54618898831604\\
0.901	1.5469129518704\\
0.902	1.54766435420134\\
0.903	1.54841846182342\\
0.904	1.54928791478262\\
0.905	1.5500919906475\\
0.906	1.55084909359118\\
0.907	1.55168914447883\\
0.908	1.55247225405283\\
0.909	1.55320374129477\\
0.91	1.55399653291476\\
0.911	1.55478792608014\\
0.912	1.55557641954501\\
0.913	1.55635189851222\\
0.914	1.55713542178896\\
0.915	1.55794751233819\\
0.916	1.55875724735722\\
0.917	1.55942250884284\\
0.918	1.56022682876341\\
0.919	1.5610280490521\\
0.92	1.56182594194461\\
0.921	1.56262028805243\\
0.922	1.56341087419446\\
0.923	1.56419749024696\\
0.924	1.5649799247273\\
0.925	1.56575795867367\\
0.926	1.56653135714358\\
0.927	1.56729985726044\\
0.928	1.56811183679486\\
0.929	1.56892741035702\\
0.93	1.56960011969893\\
0.931	1.5704137724115\\
0.932	1.57117271957094\\
0.933	1.57204220943728\\
0.934	1.57283230596998\\
0.935	1.57359158205433\\
0.936	1.57430238417586\\
0.937	1.57508913662042\\
0.938	1.57585997199417\\
0.939	1.5767821640687\\
0.94	1.57746600588612\\
0.941	1.57829868905947\\
0.942	1.57900207032456\\
0.943	1.57989344686425\\
0.944	1.58056506965582\\
0.945	1.58145965702647\\
0.946	1.58226676303176\\
0.947	1.58300927958745\\
0.948	1.58372608582805\\
0.949	1.58455605722894\\
0.95	1.58534998937925\\
0.951	1.58608792755159\\
0.952	1.58682974684482\\
0.953	1.58765264935513\\
0.954	1.58840953684874\\
0.955	1.5893115291998\\
0.956	1.59007175485202\\
0.957	1.59083183699866\\
0.958	1.59162937727392\\
0.959	1.59244452447028\\
0.96	1.59310508289077\\
0.961	1.59401135524543\\
0.962	1.59477154387516\\
0.963	1.5955409807055\\
0.964	1.59622770047116\\
0.965	1.59709759511798\\
0.966	1.59788301396727\\
0.967	1.59862248770322\\
0.968	1.59934818558205\\
0.969	1.60025280902531\\
0.97	1.60091917567479\\
0.971	1.60166159880934\\
0.972	1.60255474379323\\
0.973	1.60327359072918\\
0.974	1.60407846756124\\
0.975	1.60496604437288\\
0.976	1.60565384826957\\
0.977	1.60648465516572\\
0.978	1.60729105802809\\
0.979	1.60808531625048\\
0.98	1.60881032401829\\
0.981	1.60953312289307\\
0.982	1.61030382145302\\
0.983	1.61118040451471\\
0.984	1.6119991654614\\
0.985	1.61276618538348\\
0.986	1.61349547012792\\
0.987	1.61424991173584\\
0.988	1.61499025481203\\
0.989	1.61576811420588\\
0.99	1.61665534600771\\
0.991	1.61746189745358\\
0.992	1.61824373589704\\
0.993	1.61903794998908\\
0.994	1.61977547288176\\
0.995	1.62061220217094\\
0.996	1.62137759173215\\
0.997	1.62209266819098\\
0.998	1.62286366436485\\
0.999	1.62364761687905\\
1	1.62444075068376\\
1.001	1.62526513773235\\
1.002	1.62597457704302\\
1.003	1.62682355942259\\
1.004	1.62756826955251\\
1.005	1.62838987049029\\
1.006	1.6291223478767\\
1.007	1.62991172693282\\
1.008	1.6306617772092\\
1.009	1.63153608360067\\
1.01	1.63230180244004\\
1.011	1.63307741537956\\
1.012	1.63380790011231\\
1.013	1.63464500002221\\
1.014	1.63544532889877\\
1.015	1.63611419826301\\
1.016	1.63692322773628\\
1.017	1.63776734268744\\
1.018	1.63845384090038\\
1.019	1.6392224075773\\
1.02	1.64005592428996\\
1.021	1.64081379335684\\
1.022	1.64154905090561\\
1.023	1.64242277948545\\
1.024	1.64319290631938\\
1.025	1.64400023243682\\
1.026	1.64482327722989\\
1.027	1.64554518505083\\
1.028	1.64624819361419\\
1.029	1.64705541602322\\
1.03	1.64780635976699\\
1.031	1.64866911173141\\
1.032	1.64951749533174\\
1.033	1.65012137332948\\
1.034	1.65099853628711\\
1.035	1.65182583290334\\
1.036	1.65254296836282\\
1.037	1.65338407213677\\
1.038	1.65408800908976\\
1.039	1.65493713953319\\
1.04	1.65565521687978\\
1.041	1.656521991904\\
1.042	1.65724591485419\\
1.043	1.65800188878101\\
1.044	1.65875822053447\\
1.045	1.65955972296867\\
1.046	1.66029907830457\\
1.047	1.66116441199232\\
1.048	1.66191142617193\\
1.049	1.66268198905432\\
1.05	1.66347180221873\\
1.051	1.66425477671911\\
1.052	1.66501236083755\\
1.053	1.66580284833955\\
1.054	1.66654416526408\\
1.055	1.6672883419562\\
1.056	1.6681969677\\
1.057	1.66884737680168\\
1.058	1.66967581774895\\
1.059	1.67042618500337\\
1.06	1.6712903895047\\
1.061	1.67204043382434\\
1.062	1.67282517876328\\
1.063	1.67363575937869\\
1.064	1.6744620861584\\
1.065	1.67516982120284\\
1.066	1.67595221639418\\
1.067	1.67676030344566\\
1.068	1.67751859634064\\
1.069	1.67829212013637\\
1.07	1.67905502386942\\
1.071	1.67991064488807\\
1.072	1.6805959360757\\
1.073	1.68140558084128\\
1.074	1.6821476009591\\
1.075	1.68301404417381\\
1.076	1.68377975525039\\
1.077	1.68450620957085\\
1.078	1.68526445133742\\
1.079	1.6860400767711\\
1.08	1.68679951562457\\
1.081	1.68765124962777\\
1.082	1.6882948629336\\
1.083	1.6892083459652\\
1.084	1.68990547436813\\
1.085	1.6907487768529\\
1.086	1.69154257667832\\
1.087	1.69233236532197\\
1.088	1.69300714870673\\
1.089	1.69388079088069\\
1.09	1.69458607996001\\
1.091	1.69543441678208\\
1.092	1.69614243304604\\
1.093	1.69693217532136\\
1.094	1.69778492611684\\
1.095	1.69855754118021\\
1.096	1.69920167567079\\
1.097	1.70003484838357\\
1.098	1.70083910456912\\
1.099	1.70166069725143\\
1.1	1.70239976863219\\
1.101	1.70320215577176\\
1.102	1.70401427498613\\
1.103	1.70471134361803\\
1.104	1.70556833786439\\
1.105	1.70631539969713\\
1.106	1.70704727718217\\
1.107	1.70787390143561\\
1.108	1.7085951833654\\
1.109	1.70941579672954\\
1.11	1.71011111244469\\
1.111	1.71099951614134\\
1.112	1.71176908033179\\
1.113	1.71243131296626\\
1.114	1.71338645485163\\
1.115	1.71404662221044\\
1.116	1.71478732248824\\
1.117	1.7155863812584\\
1.118	1.71637281264706\\
1.119	1.71717698026976\\
1.12	1.71799711474361\\
1.121	1.71875025835705\\
1.122	1.71949145817699\\
1.123	1.72023753084536\\
1.124	1.72111745915063\\
1.125	1.7218688273281\\
1.126	1.72256809707769\\
1.127	1.72334354702343\\
1.128	1.72413391820157\\
1.129	1.72486189128863\\
1.13	1.72577381712757\\
1.131	1.72651290068063\\
1.132	1.72726714155949\\
1.133	1.72804070027166\\
1.134	1.72881312964118\\
1.135	1.72958442678352\\
1.136	1.7303546190689\\
1.137	1.73112375614522\\
1.138	1.73189190475473\\
1.139	1.73265914520746\\
1.14	1.73342556890403\\
1.141	1.73432091707705\\
1.142	1.73508596756469\\
1.143	1.73578411381497\\
1.144	1.73656926997485\\
1.145	1.73735223837781\\
1.146	1.73811152709369\\
1.147	1.73897553009798\\
1.148	1.73972065100042\\
1.149	1.74045562503567\\
1.15	1.74128263810825\\
1.151	1.74201270235692\\
1.152	1.74282330135676\\
1.153	1.74358179916086\\
1.154	1.74441756768344\\
1.155	1.74509739542878\\
1.156	1.74585765025359\\
1.157	1.74672241261895\\
1.158	1.74739989466372\\
1.159	1.74825730593753\\
1.16	1.74895305323282\\
1.161	1.74979817336074\\
1.162	1.75060926912484\\
1.163	1.75139296926854\\
1.164	1.75208473099838\\
1.165	1.7529496503038\\
1.166	1.75369143041971\\
1.167	1.75450316833947\\
1.168	1.75517232994145\\
1.169	1.75598150225466\\
1.17	1.75686473669047\\
1.171	1.75750345656548\\
1.172	1.75831889819565\\
1.173	1.7590333425473\\
1.174	1.75989967851308\\
1.175	1.76067908832655\\
1.176	1.76144322833772\\
1.177	1.7622190209605\\
1.178	1.76298642199292\\
1.179	1.76375317816819\\
1.18	1.7645410419639\\
1.181	1.76523156098976\\
1.182	1.76606408820624\\
1.183	1.76684111933507\\
1.184	1.7676615617718\\
1.185	1.76842621196565\\
1.186	1.76914126645\\
1.187	1.77001635351931\\
1.188	1.77069558692475\\
1.189	1.77143288151961\\
1.19	1.7722590974105\\
1.191	1.77296776861461\\
1.192	1.77382688009013\\
1.193	1.77464798391012\\
1.194	1.77533977287647\\
1.195	1.77619412367967\\
1.196	1.7769792949999\\
1.197	1.77774946519108\\
1.198	1.77845541476908\\
1.199	1.77919730922776\\
1.2	1.78001655665229\\
1.201	1.78075700725925\\
1.202	1.78157386087577\\
1.203	1.78236948092602\\
1.204	1.78311618840482\\
1.205	1.78392727573202\\
1.206	1.7847144433917\\
1.207	1.78549040834126\\
1.208	1.78621490068843\\
1.209	1.78694139036448\\
1.21	1.78771344748859\\
1.211	1.78849312302962\\
1.212	1.78929178454519\\
1.213	1.7900924128522\\
1.214	1.79082574505295\\
1.215	1.79169268128839\\
1.216	1.79244078230106\\
1.217	1.79319369466009\\
1.218	1.79394429835881\\
1.219	1.79475739193587\\
1.22	1.79557472454782\\
1.221	1.79625228864797\\
1.222	1.79702048308579\\
1.223	1.79786752338435\\
1.224	1.79862517294899\\
1.225	1.79938829245949\\
1.226	1.8001087460116\\
1.227	1.80090316139755\\
1.228	1.80173870815423\\
1.229	1.80250211905689\\
1.23	1.80314921097682\\
1.231	1.80399226762511\\
1.232	1.80477916389365\\
1.233	1.80556732429178\\
1.234	1.80635687180164\\
1.235	1.807141663873\\
1.236	1.8079277206656\\
1.237	1.80862623499698\\
1.238	1.80940420191378\\
1.239	1.81017945600316\\
1.24	1.81094786551758\\
1.241	1.81169810470515\\
1.242	1.81245409638836\\
1.243	1.81333886715754\\
1.244	1.81410201515482\\
1.245	1.81484298832903\\
1.246	1.81561155467926\\
1.247	1.81638121881752\\
1.248	1.81715167468861\\
1.249	1.81789872992909\\
1.25	1.81871210365049\\
1.251	1.81940103923961\\
1.252	1.82029269097143\\
1.253	1.82101220804064\\
1.254	1.82173371517314\\
1.255	1.82264525544281\\
1.256	1.82332681741425\\
1.257	1.82413014901558\\
1.258	1.82488504487846\\
1.259	1.82565640271189\\
1.26	1.82642749969483\\
1.261	1.827198332557\\
1.262	1.82796889535114\\
1.263	1.8287391814061\\
1.264	1.82950918428791\\
1.265	1.83031363140874\\
1.266	1.8311173553795\\
1.267	1.83189324686374\\
1.268	1.83264528164463\\
1.269	1.83339549038941\\
1.27	1.8341435925607\\
1.271	1.83488914606559\\
1.272	1.83575468500652\\
1.273	1.83651811106197\\
1.274	1.83730276743767\\
1.275	1.83809785919149\\
1.276	1.83886416287811\\
1.277	1.83959741379024\\
1.278	1.84034213296972\\
1.279	1.84115052645716\\
1.28	1.84191434821862\\
1.281	1.84269393637315\\
1.282	1.8433612438051\\
1.283	1.84415240342237\\
1.284	1.84494440198777\\
1.285	1.84566757943999\\
1.286	1.84653001305031\\
1.287	1.84732312196801\\
1.288	1.84807920676397\\
1.289	1.84880244560887\\
1.29	1.8495249217656\\
1.291	1.85041125866453\\
1.292	1.85115228495975\\
1.293	1.85188929233737\\
1.294	1.85268214611722\\
1.295	1.85349393996504\\
1.296	1.85426598657679\\
1.297	1.85500697567846\\
1.298	1.85576943256058\\
1.299	1.85656154479151\\
1.3	1.85728684804812\\
1.301	1.85806977069987\\
1.302	1.85884112938563\\
1.303	1.85961124401266\\
1.304	1.86037331124978\\
1.305	1.86113510812445\\
1.306	1.86189662116267\\
1.307	1.86265783483836\\
1.308	1.86341873170294\\
1.309	1.86417929250815\\
1.31	1.86493949632238\\
1.311	1.86577242026961\\
1.312	1.86657155484104\\
1.313	1.86732172382922\\
1.314	1.86807275624083\\
1.315	1.86883173987363\\
1.316	1.86959982132198\\
1.317	1.87037868196941\\
1.318	1.87117071389274\\
1.319	1.87197926321159\\
1.32	1.87273659652769\\
1.321	1.8735087114239\\
1.322	1.87427931488665\\
1.323	1.87507271819596\\
1.324	1.87582123114949\\
1.325	1.87657229573962\\
1.326	1.87732617844683\\
1.327	1.8781252308701\\
1.328	1.87888712396385\\
1.329	1.87966182573157\\
1.33	1.88043226128633\\
1.331	1.88114408764173\\
1.332	1.88194601491893\\
1.333	1.88273416981961\\
1.334	1.88352556007492\\
1.335	1.88431948646897\\
1.336	1.88499504683824\\
1.337	1.88579222401726\\
1.338	1.88659172521942\\
1.339	1.88729405100012\\
1.34	1.88811442148258\\
1.341	1.88893244324796\\
1.342	1.88974791791155\\
1.343	1.89032890421339\\
1.344	1.89123852851599\\
1.345	1.89191288254519\\
1.346	1.89267049244376\\
1.347	1.89354313608551\\
1.348	1.89427411471405\\
1.349	1.8950350951859\\
1.35	1.89577345967418\\
1.351	1.89655923626467\\
1.352	1.89739787033941\\
1.353	1.89813653707067\\
1.354	1.89893523659127\\
1.355	1.8996139801636\\
1.356	1.90040896801303\\
1.357	1.90120132348633\\
1.358	1.90205372631706\\
1.359	1.9027816703341\\
1.36	1.9034534975641\\
1.361	1.90424877780452\\
1.362	1.90505308186902\\
1.363	1.90584111806748\\
1.364	1.9065864658794\\
1.365	1.90726103405678\\
1.366	1.90809362797783\\
1.367	1.90888839042589\\
1.368	1.9097044570512\\
1.369	1.91048533630722\\
1.37	1.91116974577372\\
1.371	1.91195170348015\\
1.372	1.91277023172467\\
1.373	1.91341063000667\\
1.374	1.91428119371679\\
1.375	1.91507132496826\\
1.376	1.91581280392878\\
1.377	1.91659722725256\\
1.378	1.91731468523899\\
1.379	1.91812985157479\\
1.38	1.91889691738113\\
1.381	1.919695732951\\
1.382	1.9204694930344\\
1.383	1.92121688510309\\
1.384	1.92191545619486\\
1.385	1.92270337020152\\
1.386	1.92344137969659\\
1.387	1.92430272553126\\
1.388	1.92509627574314\\
1.389	1.92588060349002\\
1.39	1.92653802405836\\
1.391	1.92730858301838\\
1.392	1.92811625293623\\
1.393	1.92887616392837\\
1.394	1.92963242966994\\
1.395	1.93034272481385\\
1.396	1.93115699817898\\
1.397	1.93195676956158\\
1.398	1.93274599413069\\
1.399	1.93350870787998\\
1.4	1.93428555360017\\
1.401	1.93499215542139\\
1.402	1.93573425927565\\
1.403	1.93659910165199\\
1.404	1.9373271384464\\
1.405	1.93809665053901\\
1.406	1.93891244853068\\
1.407	1.9395646049322\\
1.408	1.94035159043486\\
1.409	1.94119427158454\\
1.41	1.94193855013923\\
1.411	1.94273585461854\\
1.412	1.94341579403046\\
1.413	1.94419299903843\\
1.414	1.94494809355975\\
1.415	1.94578334105654\\
1.416	1.94653165728811\\
1.417	1.94724191804533\\
1.418	1.94809415098542\\
1.419	1.94886107666165\\
1.42	1.94962267510379\\
1.421	1.95040038946993\\
1.422	1.95110092230536\\
1.423	1.95191930476952\\
1.424	1.95265765101303\\
1.425	1.95341621317637\\
1.426	1.95422615986916\\
1.427	1.95492512846538\\
1.428	1.95568946899281\\
1.429	1.95644074950132\\
1.43	1.95730176757115\\
1.431	1.95808077284794\\
1.432	1.95875629948545\\
1.433	1.95961729826372\\
1.434	1.96038689037289\\
1.435	1.96110985970189\\
1.436	1.96182258181832\\
1.437	1.962625289006\\
1.438	1.96345095538857\\
1.439	1.96412489299986\\
1.44	1.96494566116067\\
1.441	1.96565334742361\\
1.442	1.96651066929303\\
1.443	1.96718745642831\\
1.444	1.96793854082148\\
1.445	1.96880412199516\\
1.446	1.96946855122791\\
1.447	1.97029678748695\\
1.448	1.97104408737065\\
1.449	1.97181213710655\\
1.45	1.97261843793657\\
1.451	1.97332165199568\\
1.452	1.9740921268608\\
1.453	1.97484784605287\\
1.454	1.97572124002654\\
1.455	1.97643868734161\\
1.456	1.97713442413868\\
1.457	1.97790065616503\\
1.458	1.97867309121059\\
1.459	1.97952421220487\\
1.46	1.98020265293408\\
1.461	1.98098647195015\\
1.462	1.98182065757296\\
1.463	1.98258545443664\\
1.464	1.98328602190021\\
1.465	1.98407130120621\\
1.466	1.9848054869049\\
1.467	1.98555574266197\\
1.468	1.98644842394266\\
1.469	1.98722301788705\\
1.47	1.98790226484754\\
1.471	1.98861520342177\\
1.472	1.98943405740292\\
1.473	1.99014552968994\\
1.474	1.9909714661184\\
1.475	1.99170537585913\\
1.476	1.99246625193004\\
1.477	1.99325483950881\\
1.478	1.9940488679414\\
1.479	1.99476491272025\\
1.48	1.99552110467707\\
1.481	1.99636298620917\\
1.482	1.99713295203549\\
1.483	1.99776172216042\\
1.484	1.99861015650254\\
1.485	1.99943489898417\\
1.486	2.00017369891374\\
1.487	2.00092432738851\\
1.488	2.00166387502687\\
1.489	2.00247395120475\\
1.49	2.00322890641744\\
1.491	2.0039892671069\\
1.492	2.00477755400549\\
1.493	2.00548241572414\\
1.494	2.00621931220478\\
1.495	2.00704116497961\\
1.496	2.00773869016781\\
1.497	2.00858441094818\\
1.498	2.00928800302031\\
1.499	2.01003148962332\\
1.5	2.01090021507721\\
1.501	2.01165144448378\\
1.502	2.01240516279209\\
1.503	2.01316470643034\\
1.504	2.01393461659935\\
1.505	2.01471146771873\\
1.506	2.0153823495389\\
1.507	2.01617136136272\\
1.508	2.01696198164313\\
1.509	2.01774556863447\\
1.51	2.01850329186474\\
1.511	2.01924795422763\\
1.512	2.02009657500142\\
1.513	2.02080111258885\\
1.514	2.02160315794396\\
1.515	2.02231075080099\\
1.516	2.0230694441447\\
1.517	2.02383441954896\\
1.518	2.02461199807697\\
1.519	2.02533755973896\\
1.52	2.02614965939259\\
1.521	2.0268471173915\\
1.522	2.02769707347202\\
1.523	2.02842150106229\\
1.524	2.02915727621709\\
1.525	2.02990759582257\\
1.526	2.03067673837502\\
1.527	2.03147057130795\\
1.528	2.03218560634941\\
1.529	2.03300448607338\\
1.53	2.03377761760684\\
1.531	2.03449378976382\\
1.532	2.03526284717126\\
1.533	2.03608779273568\\
1.534	2.03681308258107\\
1.535	2.03761070672463\\
1.536	2.03831269289284\\
1.537	2.03906979641588\\
1.538	2.03982815489771\\
1.539	2.0406388574746\\
1.54	2.04141705877294\\
1.541	2.0421936917195\\
1.542	2.04288612952208\\
1.543	2.04361004393707\\
1.544	2.04450199225327\\
1.545	2.04522502793554\\
1.546	2.04599718965751\\
1.547	2.04679042256773\\
1.548	2.04759291691524\\
1.549	2.04829423544898\\
1.55	2.04900466565734\\
1.551	2.04979740969896\\
1.552	2.05056845214974\\
1.553	2.05132165876991\\
1.554	2.0520611945771\\
1.555	2.05280912963099\\
1.556	2.05354822444364\\
1.557	2.05439258722566\\
1.558	2.05508673164662\\
1.559	2.05589687103613\\
1.56	2.05665747779935\\
1.561	2.0574548615035\\
1.562	2.05822652545382\\
1.563	2.05893968711495\\
1.564	2.05969301886685\\
1.565	2.06043229157856\\
1.566	2.06127051794674\\
1.567	2.06193790762777\\
1.568	2.06276562235571\\
1.569	2.06358363672739\\
1.57	2.06422154501124\\
1.571	2.06503054333755\\
1.572	2.06581342555027\\
1.573	2.06661084560896\\
1.574	2.06729723646073\\
1.575	2.06813414402628\\
1.576	2.06883314067347\\
1.577	2.06964800467244\\
1.578	2.07037661832342\\
1.579	2.07112303598467\\
1.58	2.07188573073761\\
1.581	2.07265953207752\\
1.582	2.07342557489894\\
1.583	2.07421358590807\\
1.584	2.07493011585279\\
1.585	2.07566638051227\\
1.586	2.07641859521184\\
1.587	2.07728759891848\\
1.588	2.07804913742252\\
1.589	2.07871650632023\\
1.59	2.07951201137851\\
1.591	2.08026011998641\\
1.592	2.08102857147208\\
1.593	2.08181233076144\\
1.594	2.08261408671813\\
1.595	2.08324582122152\\
1.596	2.0841160462839\\
1.597	2.08485679406707\\
1.598	2.08558284008856\\
1.599	2.08636337276587\\
1.6	2.08707499402437\\
1.601	2.08792921097971\\
1.602	2.08868526432636\\
1.603	2.08941530337926\\
1.604	2.0901710925832\\
1.605	2.09089333902802\\
1.606	2.09174530130477\\
1.607	2.09239581965961\\
1.608	2.09317883516191\\
1.609	2.09395857803591\\
1.61	2.09474422261744\\
1.611	2.09547219125137\\
1.612	2.09620187726066\\
1.613	2.09705784433566\\
1.614	2.09780058379503\\
1.615	2.09847668120228\\
1.616	2.0992744406663\\
1.617	2.10005222097326\\
1.618	2.10079752103117\\
1.619	2.10154713949172\\
1.62	2.10229749104853\\
1.621	2.10314263871405\\
1.622	2.10387619682467\\
1.623	2.10461336794923\\
1.624	2.10535340347083\\
1.625	2.10620330680019\\
1.626	2.10694709651946\\
1.627	2.10769194676117\\
1.628	2.10843737152326\\
1.629	2.10917188215719\\
1.63	2.10989490987807\\
1.631	2.1106499856221\\
1.632	2.11145256195626\\
1.633	2.11224720653105\\
1.634	2.11299391679176\\
1.635	2.1137007338744\\
1.636	2.11448925125796\\
1.637	2.11527317049066\\
1.638	2.11602251001013\\
1.639	2.11677298082454\\
1.64	2.11752439102815\\
1.641	2.1182765870904\\
1.642	2.11902944511299\\
1.643	2.11978286445174\\
1.644	2.12053676304773\\
1.645	2.12130680673155\\
1.646	2.12213460239053\\
1.647	2.12279993614815\\
1.648	2.12357191124978\\
1.649	2.12434383109844\\
1.65	2.12511579601569\\
1.651	2.12588790523856\\
1.652	2.12665924501685\\
1.653	2.12741900013491\\
1.654	2.12817899589445\\
1.655	2.12893925117936\\
1.656	2.12963397019288\\
1.657	2.13042664231327\\
1.658	2.13123035629097\\
1.659	2.13195275364982\\
1.66	2.13272896014872\\
1.661	2.13342134630048\\
1.662	2.134279956117\\
1.663	2.13498768626819\\
1.664	2.13576787582453\\
1.665	2.13656319526491\\
1.666	2.13730336870503\\
1.667	2.13798481250006\\
1.668	2.13880773455527\\
1.669	2.13950543148684\\
1.67	2.14036526151868\\
1.671	2.14112292116136\\
1.672	2.1417745959917\\
1.673	2.14261335562241\\
1.674	2.14337662640441\\
1.675	2.14403825502727\\
1.676	2.14489160767036\\
1.677	2.14561883723516\\
1.678	2.14634710325308\\
1.679	2.14715047557427\\
1.68	2.14783758980293\\
1.681	2.14868946655459\\
1.682	2.14935503524949\\
1.683	2.1501896987361\\
1.684	2.15096473404075\\
1.685	2.15168094434186\\
1.686	2.15237651399123\\
1.687	2.15314601268452\\
1.688	2.15390264009363\\
1.689	2.15468161571638\\
1.69	2.15542204113944\\
1.691	2.1561916358008\\
1.692	2.15699876874545\\
1.693	2.1577220871051\\
1.694	2.1585405766947\\
1.695	2.15925559203378\\
1.696	2.15994843628496\\
1.697	2.16078990381654\\
1.698	2.16149182956494\\
1.699	2.16233911143287\\
1.7	2.16303150313661\\
1.701	2.16374806098789\\
1.702	2.16454572589695\\
1.703	2.16527546220897\\
1.704	2.16611353132967\\
1.705	2.16685518750842\\
1.706	2.16757440497215\\
1.707	2.16828554254822\\
1.708	2.16902403246832\\
1.709	2.1698578392232\\
1.71	2.17064124192963\\
1.711	2.17139023297121\\
1.712	2.17209978562392\\
1.713	2.17293439817996\\
1.714	2.17358204814006\\
1.715	2.17434511335561\\
1.716	2.17513637034094\\
1.717	2.17591935816319\\
1.718	2.17671173038636\\
1.719	2.17743527527407\\
1.72	2.17814018232645\\
1.721	2.17891654587632\\
1.722	2.17965813768335\\
1.723	2.18046482504641\\
1.724	2.1811988800934\\
1.725	2.18196609081204\\
1.726	2.18270915417414\\
1.727	2.18343321757952\\
1.728	2.18414538732794\\
1.729	2.1849987511705\\
1.73	2.18577428856518\\
1.731	2.18653988937839\\
1.732	2.1873007309529\\
1.733	2.18796512264565\\
1.734	2.18878716732943\\
1.735	2.18954789126026\\
1.736	2.19025591518641\\
1.737	2.19107373691183\\
1.738	2.19179501070741\\
1.739	2.19258597638228\\
1.74	2.19327851681674\\
1.741	2.19401457402949\\
1.742	2.19486013472896\\
1.743	2.19557208733203\\
1.744	2.1963653884715\\
1.745	2.19709084570684\\
1.746	2.19784986050108\\
1.747	2.19859435113583\\
1.748	2.19937027771292\\
1.749	2.20009549302247\\
1.75	2.20079630744326\\
1.751	2.20164184572149\\
1.752	2.20240232646764\\
1.753	2.20315613969832\\
1.754	2.20382716520512\\
1.755	2.20468739274943\\
1.756	2.20537009997914\\
1.757	2.2062137851386\\
1.758	2.20691756683516\\
1.759	2.20767952032641\\
1.76	2.20839770770644\\
1.761	2.20912224541164\\
1.762	2.20995564153214\\
1.763	2.21061399361355\\
1.764	2.21142738245408\\
1.765	2.21219156143457\\
1.766	2.21289827003405\\
1.767	2.21367081616296\\
1.768	2.21450597504219\\
1.769	2.21517001169775\\
1.77	2.21593913951167\\
1.771	2.21675834628239\\
1.772	2.21747857309594\\
1.773	2.21824337656575\\
1.774	2.21900681920757\\
1.775	2.2197910041134\\
1.776	2.22053788212851\\
1.777	2.22127397003376\\
1.778	2.22202850735847\\
1.779	2.22277301186749\\
1.78	2.22351268036169\\
1.781	2.22427646224004\\
1.782	2.22505500018497\\
1.783	2.22573266627276\\
1.784	2.2264896718134\\
1.785	2.2272626819952\\
1.786	2.22807368639879\\
1.787	2.22884550302124\\
1.788	2.22950962697702\\
1.789	2.23026962529832\\
1.79	2.23101916206399\\
1.791	2.23176309922069\\
1.792	2.23260025318313\\
1.793	2.2333285547353\\
1.794	2.2340263468183\\
1.795	2.23486237395262\\
1.796	2.23550242812234\\
1.797	2.23634077279095\\
1.798	2.23710826483895\\
1.799	2.23783108296272\\
1.8	2.23855294497331\\
1.801	2.2393230588056\\
1.802	2.24007486283898\\
1.803	2.24082763786953\\
1.804	2.24158094829453\\
1.805	2.24233450259069\\
1.806	2.24308809780313\\
1.807	2.24384158820562\\
1.808	2.24459486656513\\
1.809	2.24534785238335\\
1.81	2.24610048420513\\
1.811	2.24685174127764\\
1.812	2.24760217540004\\
1.813	2.24836029361772\\
1.814	2.24911144290322\\
1.815	2.24986207721349\\
1.816	2.25061217919517\\
1.817	2.25136173096862\\
1.818	2.25221049185467\\
1.819	2.25295884774638\\
1.82	2.25370659728091\\
1.821	2.25445372113402\\
1.822	2.25520019982105\\
1.823	2.25594601378209\\
1.824	2.25669114346611\\
1.825	2.25743556941266\\
1.826	2.2581792723302\\
1.827	2.25892223317022\\
1.828	2.25966443319674\\
1.829	2.26046213462293\\
1.83	2.26119913855651\\
1.831	2.26193483376462\\
1.832	2.26266922670994\\
1.833	2.26350149851536\\
1.834	2.26423326864037\\
1.835	2.26496375798214\\
1.836	2.26569297425169\\
1.837	2.26642092540693\\
1.838	2.2671476196326\\
1.839	2.26806084067772\\
1.84	2.26870109448741\\
1.841	2.26944009182541\\
1.842	2.27017898987431\\
1.843	2.271016658552\\
1.844	2.27170845301116\\
1.845	2.27249416796352\\
1.846	2.27320976342217\\
1.847	2.27400785911985\\
1.848	2.27469479976315\\
1.849	2.27548979896987\\
1.85	2.27623886563938\\
1.851	2.27696421522427\\
1.852	2.27780069387499\\
1.853	2.27856614180239\\
1.854	2.27933049765644\\
1.855	2.2799956691827\\
1.856	2.28075830051767\\
1.857	2.28149488126177\\
1.858	2.2822531850318\\
1.859	2.28301493186305\\
1.86	2.28378545763167\\
1.861	2.28446569419232\\
1.862	2.28524462494043\\
1.863	2.28602153321043\\
1.864	2.28675164371466\\
1.865	2.28747890841065\\
1.866	2.28830988675911\\
1.867	2.28900071426113\\
1.868	2.28978534241157\\
1.869	2.29052375881084\\
1.87	2.29125374937592\\
1.871	2.29204616924866\\
1.872	2.29280987707142\\
1.873	2.29356093490385\\
1.874	2.2943275496153\\
1.875	2.29497772166112\\
1.876	2.29579628138183\\
1.877	2.29654860233376\\
1.878	2.29734886281553\\
1.879	2.2980995083101\\
1.88	2.2988106406452\\
1.881	2.29958767415474\\
1.882	2.30029953078428\\
1.883	2.30106880169086\\
1.884	2.30181384625841\\
1.885	2.30254256384562\\
1.886	2.30326268334223\\
1.887	2.30408084618991\\
1.888	2.30474283184368\\
1.889	2.30554208738547\\
1.89	2.30625356666827\\
1.891	2.30703924974742\\
1.892	2.30780153786539\\
1.893	2.30856730618707\\
1.894	2.30933277710828\\
1.895	2.31005214618719\\
1.896	2.31083600025223\\
1.897	2.31151811211951\\
1.898	2.31226150362824\\
1.899	2.31307888704483\\
1.9	2.31382667514209\\
1.901	2.31457151205851\\
1.902	2.31531320883849\\
1.903	2.31605428563061\\
1.904	2.31679457623719\\
1.905	2.31753391704837\\
1.906	2.31829656362069\\
1.907	2.31902619112718\\
1.908	2.31975442362684\\
1.909	2.32057708564173\\
1.91	2.3213015810563\\
1.911	2.32206473954362\\
1.912	2.32283786315801\\
1.913	2.3235284231196\\
1.914	2.32430053330635\\
1.915	2.32504643740629\\
1.916	2.32580045554862\\
1.917	2.32657110405698\\
1.918	2.32729940649121\\
1.919	2.32808785918257\\
1.92	2.3288387684922\\
1.921	2.32948257882955\\
1.922	2.33024858566419\\
1.923	2.33107825346346\\
1.924	2.3318003686161\\
1.925	2.332511173732\\
1.926	2.33330701600015\\
1.927	2.33404522583488\\
1.928	2.33476821717968\\
1.929	2.33551427487985\\
1.93	2.33627372159093\\
1.931	2.33704148150912\\
1.932	2.3377331486569\\
1.933	2.33853221664433\\
1.934	2.33923310275721\\
1.935	2.34002596639704\\
1.936	2.34075503727592\\
1.937	2.34154521536812\\
1.938	2.34223497333836\\
1.939	2.34301421797314\\
1.94	2.34378784399011\\
1.941	2.34455575524947\\
1.942	2.34522303755591\\
1.943	2.3459792669788\\
1.944	2.34672951849005\\
1.945	2.34747378623425\\
1.946	2.34830686504628\\
1.947	2.34903985746976\\
1.948	2.34976858973382\\
1.949	2.35049569402547\\
1.95	2.35122730264408\\
1.951	2.35197841886278\\
1.952	2.35276725174994\\
1.953	2.3534317081054\\
1.954	2.35423924311046\\
1.955	2.35497887640429\\
1.956	2.35572428254783\\
1.957	2.35653657565113\\
1.958	2.35729166742977\\
1.959	2.3579616303644\\
1.96	2.3586604562393\\
1.961	2.35945518128345\\
1.962	2.36021082214626\\
1.963	2.36099580393071\\
1.964	2.36173873381319\\
1.965	2.36247989226447\\
1.966	2.36324987739942\\
1.967	2.36392125277979\\
1.968	2.36472708325582\\
1.969	2.36549550746885\\
1.97	2.36624702551356\\
1.971	2.36698879364601\\
1.972	2.36766512796371\\
1.973	2.36840674733849\\
1.974	2.36920288035957\\
1.975	2.36994346255627\\
1.976	2.37068185290723\\
1.977	2.37144734539819\\
1.978	2.37214183130473\\
1.979	2.37289666101024\\
1.98	2.37363069838328\\
1.981	2.37440252069223\\
1.982	2.37513204592479\\
1.983	2.37594476117376\\
1.984	2.37666753506397\\
1.985	2.37738917650516\\
1.986	2.37819793073653\\
1.987	2.37895322755722\\
1.988	2.37963054998089\\
1.989	2.38040391554917\\
1.99	2.38108125928902\\
1.991	2.38184866496668\\
1.992	2.38267206693024\\
1.993	2.38339504618805\\
1.994	2.38417532715814\\
1.995	2.3848735367438\\
1.996	2.38564650313825\\
1.997	2.38635551965733\\
1.998	2.3871440873408\\
1.999	2.38784634347084\\
2	2.3886375332037\\
2.001	2.38934373144047\\
2.002	2.39008740709649\\
2.003	2.39081042909819\\
2.004	2.39162707166875\\
2.005	2.39230861470069\\
2.006	2.39308418177609\\
2.007	2.39383192554854\\
2.008	2.39455459220138\\
2.009	2.39537301492039\\
2.01	2.3961120321721\\
2.011	2.39687628747283\\
2.012	2.39756893230231\\
2.013	2.39838003575689\\
2.014	2.39901060113902\\
2.015	2.39982470163938\\
2.016	2.40051738682893\\
2.017	2.40132962621281\\
2.018	2.4020264298016\\
2.019	2.40275590535726\\
2.02	2.40351147463956\\
2.021	2.40425485109776\\
2.022	2.40500132776699\\
2.023	2.40572714702413\\
2.024	2.40651341590468\\
2.025	2.40724254550823\\
2.026	2.40803537364043\\
2.027	2.40874434325798\\
2.028	2.40948493817288\\
2.029	2.41032196291652\\
2.03	2.4110216083063\\
2.031	2.41170573184628\\
2.032	2.4124820845496\\
2.033	2.41323859155752\\
2.034	2.41398370104332\\
2.035	2.4147167777439\\
2.036	2.41544666881684\\
2.037	2.41616773901078\\
2.038	2.41690063212614\\
2.039	2.41771995785263\\
2.04	2.41845365866094\\
2.041	2.41915685624301\\
2.042	2.41988686414948\\
2.043	2.42071156709906\\
2.044	2.42136965734704\\
2.045	2.42214547405572\\
2.046	2.42289961980549\\
2.047	2.42357066370259\\
2.048	2.42443697352389\\
2.049	2.42515999632291\\
2.05	2.42585370814578\\
2.051	2.42660560288711\\
2.052	2.42733829891343\\
2.053	2.42806686667296\\
2.054	2.42888081372005\\
2.055	2.42959879824004\\
2.056	2.43031086682322\\
2.057	2.43108235174801\\
2.058	2.43187433009376\\
2.059	2.43256037177453\\
2.06	2.43339490688117\\
2.061	2.43408170413483\\
2.062	2.43476337962732\\
2.063	2.43557871738398\\
2.064	2.43633623895482\\
2.065	2.43703226488331\\
2.066	2.43778715021203\\
2.067	2.43855624716562\\
2.068	2.43934054735149\\
2.069	2.44004232379612\\
2.07	2.44082324220857\\
2.071	2.44150888431022\\
2.072	2.44228257751294\\
2.073	2.44296865074508\\
2.074	2.44375826841075\\
2.075	2.44446025013241\\
2.076	2.44517421262869\\
2.077	2.44598380814374\\
2.078	2.44667865566768\\
2.079	2.44745542054527\\
2.08	2.4481469153573\\
2.081	2.44892415752592\\
2.082	2.44969723893665\\
2.083	2.45037630911097\\
2.084	2.45112193064628\\
2.085	2.45192855375826\\
2.086	2.45267245011299\\
2.087	2.45342489609432\\
2.088	2.45410324577522\\
2.089	2.45488599206414\\
2.09	2.45558988897048\\
2.091	2.45631802134033\\
2.092	2.45714199982522\\
2.093	2.45780426996677\\
2.094	2.45858749254843\\
2.095	2.45934167283898\\
2.096	2.46008744153769\\
2.097	2.46081778568491\\
2.098	2.461524606232\\
2.099	2.46232367400511\\
2.1	2.46304150325844\\
2.101	2.46375376217191\\
2.102	2.46450850261433\\
2.103	2.4652645382061\\
2.104	2.46603578564765\\
2.105	2.46675034860141\\
2.106	2.46749848020561\\
2.107	2.46820655650855\\
2.108	2.46901222901849\\
2.109	2.4697183000757\\
2.11	2.47049050657652\\
2.111	2.47119152964686\\
2.112	2.47194347203995\\
2.113	2.47272600245906\\
2.114	2.47343065257536\\
2.115	2.47422984001868\\
2.116	2.47490852654202\\
2.117	2.47568509590529\\
2.118	2.47640658137394\\
2.119	2.47712161347227\\
2.12	2.47791014081076\\
2.121	2.47862414115253\\
2.122	2.47937163438597\\
2.123	2.48012178051131\\
2.124	2.48087463542137\\
2.125	2.48162996811098\\
2.126	2.48238741502838\\
2.127	2.48314375902635\\
2.128	2.48374368379003\\
2.129	2.48450341640084\\
2.13	2.48526437471092\\
2.131	2.48602611438391\\
2.132	2.4867882805049\\
2.133	2.48755058782463\\
2.134	2.48831280605459\\
2.135	2.48906093578997\\
2.136	2.48978115860596\\
2.137	2.49050404481052\\
2.138	2.49122974136678\\
2.139	2.49195838991851\\
2.14	2.4926901185517\\
2.141	2.49342503064987\\
2.142	2.49416318978309\\
2.143	2.49490459916229\\
2.144	2.49564917360835\\
2.145	2.49639670114632\\
2.146	2.49714679011287\\
2.147	2.49789879586306\\
2.148	2.49865171847184\\
2.149	2.49940405875078\\
2.15	2.50006707917936\\
2.151	2.50081068788641\\
2.152	2.50154368316874\\
2.153	2.50234579740418\\
2.154	2.50304267246499\\
2.155	2.50376658251922\\
2.156	2.50453269285552\\
2.157	2.50526380153087\\
2.158	2.50603210700444\\
2.159	2.50677252247139\\
2.16	2.50752498479166\\
2.161	2.50823051889866\\
2.162	2.50896712690079\\
2.163	2.50974696279928\\
2.164	2.51044917349956\\
2.165	2.5111902044953\\
2.166	2.5119463903746\\
2.167	2.51267825558229\\
2.168	2.51338352208091\\
2.169	2.51418390507759\\
2.17	2.51482289390106\\
2.171	2.51566306122719\\
2.172	2.51637547426284\\
2.173	2.51708241172609\\
2.174	2.51780569707437\\
2.175	2.51861048313491\\
2.176	2.5193074229599\\
2.177	2.52003035980966\\
2.178	2.52085175776253\\
2.179	2.52151670299141\\
2.18	2.52228258415192\\
2.181	2.52306471560732\\
2.182	2.52375641742386\\
2.183	2.52450559827862\\
2.184	2.52524477235194\\
2.185	2.52601512989442\\
2.186	2.52668550288271\\
2.187	2.52747045587827\\
2.188	2.52816807852777\\
2.189	2.52887711810001\\
2.19	2.52964263294876\\
2.191	2.53044301810082\\
2.192	2.53117183544409\\
2.193	2.53188853419797\\
2.194	2.53262638248034\\
2.195	2.53341072783503\\
2.196	2.5340645516399\\
2.197	2.53481708240792\\
2.198	2.53557743737785\\
2.199	2.53629490593398\\
2.2	2.53704480800449\\
2.201	2.53779186445452\\
2.202	2.53852038067309\\
2.203	2.53923927780148\\
2.204	2.53999375953542\\
2.205	2.54072928414166\\
2.206	2.54147798587109\\
2.207	2.54222663843049\\
2.208	2.54292725089811\\
2.209	2.5436956094759\\
2.21	2.54446668246536\\
2.211	2.54518935054917\\
2.212	2.54593015480735\\
2.213	2.5466405432954\\
2.214	2.5473553023426\\
2.215	2.5481293624315\\
2.216	2.54884246431491\\
2.217	2.54963600828134\\
2.218	2.55037449125824\\
2.219	2.55108779631241\\
2.22	2.55183493614821\\
2.221	2.55250582405781\\
2.222	2.55326154223344\\
2.223	2.55401760957368\\
2.224	2.55470468938383\\
2.225	2.55551509052992\\
2.226	2.55620536897564\\
2.227	2.55697828342259\\
2.228	2.55767334914884\\
2.229	2.55844551873158\\
2.23	2.55921271425301\\
2.231	2.5598942054241\\
2.232	2.56062817179139\\
2.233	2.56135747079183\\
2.234	2.56208327967743\\
2.235	2.5628906677703\\
2.236	2.56357217060921\\
2.237	2.56431510381281\\
2.238	2.56506822455064\\
2.239	2.56584315601811\\
2.24	2.56654767799289\\
2.241	2.56724231483144\\
2.242	2.56801230605002\\
2.243	2.56877482258977\\
2.244	2.56944716626053\\
2.245	2.57019491977943\\
2.246	2.57094983414687\\
2.247	2.57168938835959\\
2.248	2.57236124136649\\
2.249	2.57313735179895\\
2.25	2.57390240853342\\
2.251	2.5746029153148\\
2.252	2.57543564470606\\
2.253	2.57610973824596\\
2.254	2.57683656538044\\
2.255	2.57755467330207\\
2.256	2.57835335547161\\
2.257	2.57908176783095\\
2.258	2.57982011432964\\
2.259	2.58055624160588\\
2.26	2.58129024816005\\
2.261	2.58202231007913\\
2.262	2.58275898181043\\
2.263	2.58347389565736\\
2.264	2.5842064157241\\
2.265	2.58493757341189\\
2.266	2.58568382479593\\
2.267	2.58636269841365\\
2.268	2.58714721692775\\
2.269	2.58787304006712\\
2.27	2.58861699875425\\
2.271	2.5893407100076\\
2.272	2.59004227304984\\
2.273	2.59081627339193\\
2.274	2.59156646715474\\
2.275	2.59231534777776\\
2.276	2.59300545048238\\
2.277	2.59371880133736\\
2.278	2.59452067283884\\
2.279	2.59516805743647\\
2.28	2.59590640380201\\
2.281	2.59672898598371\\
2.282	2.5974330272918\\
2.283	2.59819465368138\\
2.284	2.59884784489898\\
2.285	2.59964414654191\\
2.286	2.6003660038471\\
2.287	2.60110124800368\\
2.288	2.60183194173738\\
2.289	2.60256649561469\\
2.29	2.60332871931102\\
2.291	2.60401287244954\\
2.292	2.60473671553865\\
2.293	2.60550769393871\\
2.294	2.60620582853086\\
2.295	2.6069925929601\\
2.296	2.60774715535888\\
2.297	2.60847086665645\\
2.298	2.609164742403\\
2.299	2.60986547281406\\
2.3	2.61058853844581\\
2.301	2.61140934550045\\
2.302	2.61207840487286\\
2.303	2.61283691831983\\
2.304	2.61360056321317\\
2.305	2.61426357057881\\
2.306	2.6150552166325\\
2.307	2.61581488895462\\
2.308	2.61652068088472\\
2.309	2.6172496159006\\
2.31	2.61798821097892\\
2.311	2.61871803552452\\
2.312	2.61944461982064\\
2.313	2.62018951008249\\
2.314	2.6208982484549\\
2.315	2.62163651562547\\
2.316	2.62236317912091\\
2.317	2.6231218808259\\
2.318	2.62377596817544\\
2.319	2.62458942966776\\
2.32	2.62529397325209\\
2.321	2.6259977333578\\
2.322	2.62678305738252\\
2.323	2.62749470297145\\
2.324	2.62820724160743\\
2.325	2.62897709887867\\
2.326	2.62970000089458\\
2.327	2.6304500939139\\
2.328	2.63118597436897\\
2.329	2.63187550301742\\
2.33	2.63258839391371\\
2.331	2.63337397209747\\
2.332	2.63406712833065\\
2.333	2.63481811119212\\
2.334	2.63551378634062\\
2.335	2.63628411584711\\
2.336	2.63705526857615\\
2.337	2.63774405632662\\
2.338	2.63846749681711\\
2.339	2.63924017141593\\
2.34	2.63993081245443\\
2.341	2.64070176502824\\
2.342	2.64139658164596\\
2.343	2.64212689689793\\
2.344	2.64287740447748\\
2.345	2.64361124353458\\
2.346	2.64431477348131\\
2.347	2.64504745307929\\
2.348	2.64578746121073\\
2.349	2.64653788868893\\
2.35	2.64724715306007\\
2.351	2.6479753149764\\
2.352	2.64870905108474\\
2.353	2.64944254633944\\
2.354	2.65017556760839\\
2.355	2.65090817739924\\
2.356	2.6516398094509\\
2.357	2.65236986980501\\
2.358	2.6531000211372\\
2.359	2.65383028958786\\
2.36	2.65456069640039\\
2.361	2.65529125816603\\
2.362	2.65602198701951\\
2.363	2.65675289078476\\
2.364	2.65748397307078\\
2.365	2.65821523331805\\
2.366	2.65894666679649\\
2.367	2.65967826455622\\
2.368	2.66040946126678\\
2.369	2.66113886242435\\
2.37	2.66186798087598\\
2.371	2.66259677848944\\
2.372	2.66332521027572\\
2.373	2.66405322393299\\
2.374	2.66478075936216\\
2.375	2.66550774817153\\
2.376	2.66623516447005\\
2.377	2.66696806729068\\
2.378	2.66774007508751\\
2.379	2.66842423724201\\
2.38	2.66914892407547\\
2.381	2.66988104587778\\
2.382	2.67066465159968\\
2.383	2.6713823788822\\
2.384	2.6720750648156\\
2.385	2.67281002759242\\
2.386	2.67352627463433\\
2.387	2.67426257615098\\
2.388	2.67500606668642\\
2.389	2.67572808941829\\
2.39	2.67642202757749\\
2.391	2.67723568202134\\
2.392	2.6778981225258\\
2.393	2.67862239533069\\
2.394	2.67940616034771\\
2.395	2.68011657133521\\
2.396	2.68084768236599\\
2.397	2.68159306317408\\
2.398	2.68229325161339\\
2.399	2.68299450899395\\
2.4	2.68377205851103\\
2.401	2.68447315339098\\
2.402	2.68525048481446\\
2.403	2.68595147087717\\
2.404	2.68665243708735\\
2.405	2.6873794230595\\
2.406	2.68812303447952\\
2.407	2.6888712343907\\
2.408	2.68962405927202\\
2.409	2.69029213149228\\
2.41	2.69100909461187\\
2.411	2.69175549829468\\
2.412	2.69247626077114\\
2.413	2.69326110983156\\
2.414	2.69398637782679\\
2.415	2.69470814182089\\
2.416	2.69543554724619\\
2.417	2.69615990607753\\
2.418	2.6968846852819\\
2.419	2.69760957083459\\
2.42	2.69833418201996\\
2.421	2.69905788150645\\
2.422	2.69977253786936\\
2.423	2.70049116696103\\
2.424	2.7012173317557\\
2.425	2.70194452874495\\
2.426	2.70267171370609\\
2.427	2.70347411660646\\
2.428	2.7041085889197\\
2.429	2.70488399627175\\
2.43	2.70558606318981\\
2.431	2.70636042663891\\
2.432	2.70706606672785\\
2.433	2.70780331376515\\
2.434	2.70852551665678\\
2.435	2.70922393916397\\
2.436	2.70994037157128\\
2.437	2.71067712052779\\
2.438	2.71140156937209\\
2.439	2.71214478975251\\
2.44	2.71286987034988\\
2.441	2.71357703564205\\
2.442	2.71430781307701\\
2.443	2.71508152676051\\
2.444	2.71577114614912\\
2.445	2.71648910775141\\
2.446	2.71723513493372\\
2.447	2.71796054852191\\
2.448	2.71867504980023\\
2.449	2.71938007417308\\
2.45	2.72011643736774\\
2.451	2.72082740180839\\
2.452	2.72158124506153\\
2.453	2.72232309919524\\
2.454	2.72305193214337\\
2.455	2.72377248276143\\
2.456	2.72450572407568\\
2.457	2.72521456966797\\
2.458	2.72595194853945\\
2.459	2.72668746645338\\
2.46	2.72742643272264\\
2.461	2.7281353634804\\
2.462	2.72884700849679\\
2.463	2.72956353074525\\
2.464	2.73032655349172\\
2.465	2.73104306759585\\
2.466	2.73173261971729\\
2.467	2.7324809764968\\
2.468	2.73314291212864\\
2.469	2.73394815942296\\
2.47	2.73469801064456\\
2.471	2.73537662000817\\
2.472	2.73607961195772\\
2.473	2.73685879021534\\
2.474	2.73751613188629\\
2.475	2.7382596166485\\
2.476	2.73897298062634\\
2.477	2.73975127854725\\
2.478	2.74043716603994\\
2.479	2.74115584534047\\
2.48	2.74191984289776\\
2.481	2.74265357788723\\
2.482	2.74338351546608\\
2.483	2.7440658877847\\
2.484	2.74483242687999\\
2.485	2.74546217129826\\
2.486	2.74622887006828\\
2.487	2.74698828275101\\
2.488	2.74775427678704\\
2.489	2.74843329554136\\
2.49	2.74915137439886\\
2.491	2.74989262237983\\
2.492	2.75055017944541\\
2.493	2.75130641595584\\
2.494	2.75204710155371\\
2.495	2.75277430308372\\
2.496	2.75343557098963\\
2.497	2.75428060610422\\
2.498	2.75492287677322\\
2.499	2.75562589624941\\
2.5	2.75639546926768\\
2.501	2.75711947327706\\
2.502	2.75782335286188\\
2.503	2.75852568816854\\
2.504	2.75933354133831\\
2.505	2.76001487114713\\
2.506	2.76075479539086\\
2.507	2.76146511333953\\
2.508	2.76219558632206\\
2.509	2.7629054579888\\
2.51	2.7635927848246\\
2.511	2.7643240205835\\
2.512	2.76507056735448\\
2.513	2.76581812460509\\
2.514	2.76648541057251\\
2.515	2.76721841966778\\
2.516	2.76795202969221\\
2.517	2.76868622538171\\
2.518	2.76938426428794\\
2.519	2.77008910903651\\
2.52	2.77086511605645\\
2.521	2.77156976400308\\
2.522	2.77227436325105\\
2.523	2.77303147594778\\
2.524	2.77375183027511\\
2.525	2.77447098608005\\
2.526	2.77518903764079\\
2.527	2.77590607485423\\
2.528	2.77662218326868\\
2.529	2.77733744416898\\
2.53	2.77805193469945\\
2.531	2.77876710420142\\
2.532	2.77949990734377\\
2.533	2.7802313580731\\
2.534	2.78093126245957\\
2.535	2.78170193239086\\
2.536	2.7824021643794\\
2.537	2.78310262093679\\
2.538	2.78387379030401\\
2.539	2.78457688737942\\
2.54	2.78530598368257\\
2.541	2.78602990059426\\
2.542	2.7867504815425\\
2.543	2.78746864311595\\
2.544	2.78819300891336\\
2.545	2.78891777140426\\
2.546	2.78964290890675\\
2.547	2.79033583387083\\
2.548	2.79108702659384\\
2.549	2.79175916949108\\
2.55	2.79249287731044\\
2.551	2.79321864510014\\
2.552	2.79393506379051\\
2.553	2.79464790441763\\
2.554	2.79535196376619\\
2.555	2.79611896101951\\
2.556	2.79680956271086\\
2.557	2.79751222292628\\
2.558	2.79829413966678\\
2.559	2.79899849661315\\
2.56	2.79970237426531\\
2.561	2.80041066501822\\
2.562	2.80112182440372\\
2.563	2.8018471395315\\
2.564	2.80257711304378\\
2.565	2.80327983178813\\
2.566	2.80399524820908\\
2.567	2.80476736259775\\
2.568	2.80545543315769\\
2.569	2.80617296258122\\
2.57	2.8068901060027\\
2.571	2.80763641185579\\
2.572	2.80831130453008\\
2.573	2.80904657518865\\
2.574	2.80979242163029\\
2.575	2.81047636152634\\
2.576	2.81120923850021\\
2.577	2.81196230868358\\
2.578	2.81263684597725\\
2.579	2.81335976396876\\
2.58	2.81408530931328\\
2.581	2.81481124506824\\
2.582	2.81553171202409\\
2.583	2.81624518246057\\
2.584	2.81694548868607\\
2.585	2.81768822915658\\
2.586	2.81838926333637\\
2.587	2.81913634300061\\
2.588	2.81982189956372\\
2.589	2.8205733556602\\
2.59	2.82132241021771\\
2.591	2.82194645330161\\
2.592	2.82273004290816\\
2.593	2.82344532007079\\
2.594	2.82416031326557\\
2.595	2.82487494278898\\
2.596	2.82558913139496\\
2.597	2.82629755619491\\
2.598	2.82705951505723\\
2.599	2.82772603215263\\
2.6	2.82846588157966\\
2.601	2.82921505853331\\
2.602	2.82989252824957\\
2.603	2.83061932904629\\
2.604	2.83131097949739\\
2.605	2.83206528707822\\
2.606	2.83280766735253\\
2.607	2.83347945457597\\
2.608	2.83420317921457\\
2.609	2.83495497939947\\
2.61	2.83563474786147\\
2.611	2.83634338922906\\
2.612	2.837093663488\\
2.613	2.83782179675536\\
2.614	2.83853060081407\\
2.615	2.83922237234547\\
2.616	2.83996598572366\\
2.617	2.84065623704837\\
2.618	2.84138532204372\\
2.619	2.84210430358564\\
2.62	2.84283237838503\\
2.621	2.84354051075476\\
2.622	2.84424198645901\\
2.623	2.84497456461812\\
2.624	2.84571262497707\\
2.625	2.84639304229185\\
2.626	2.84711535677959\\
2.627	2.8478386212883\\
2.628	2.84854835411744\\
2.629	2.84927364196652\\
2.63	2.84999549073182\\
2.631	2.85069976173667\\
2.632	2.8514087339723\\
2.633	2.85215256102641\\
2.634	2.85284537937655\\
2.635	2.85356856676479\\
2.636	2.85430896521953\\
2.637	2.85498754067739\\
2.638	2.85568772232299\\
2.639	2.85641403374454\\
2.64	2.85717227578926\\
2.641	2.85782809979421\\
2.642	2.85857824704043\\
2.643	2.85929990107049\\
2.644	2.86000460254362\\
2.645	2.8607119836503\\
2.646	2.86140746651727\\
2.647	2.86213317399466\\
2.648	2.8628934312387\\
2.649	2.86354949048385\\
2.65	2.86429906576918\\
2.651	2.86505501855187\\
2.652	2.86570898372817\\
2.653	2.86647309793575\\
2.654	2.86715461198913\\
2.655	2.86788168974377\\
2.656	2.86858292372636\\
2.657	2.8692741057782\\
2.658	2.87000264751494\\
2.659	2.8707241010559\\
2.66	2.87142282498813\\
2.661	2.87219565311873\\
2.662	2.87286031548499\\
2.663	2.87357192203702\\
2.664	2.87432909297718\\
2.665	2.87501243302591\\
2.666	2.87570058899035\\
2.667	2.87642054963633\\
2.668	2.87716270713552\\
2.669	2.87785958860186\\
2.67	2.87855729510609\\
2.671	2.87931205621319\\
2.672	2.87998820212385\\
2.673	2.88072309038257\\
2.674	2.88146709122692\\
2.675	2.8821822170472\\
2.676	2.88286670332494\\
2.677	2.88358477008008\\
2.678	2.88431192680917\\
2.679	2.88498860453017\\
2.68	2.8857223173429\\
2.681	2.8863950035308\\
2.682	2.88712541651027\\
2.683	2.88788932680754\\
2.684	2.8885814090787\\
2.685	2.88926280794672\\
2.686	2.89002531911775\\
2.687	2.89071283093255\\
2.688	2.89143594983626\\
2.689	2.89212787926499\\
2.69	2.89286719823593\\
2.691	2.89356957258802\\
2.692	2.89426862225879\\
2.693	2.89496991228802\\
2.694	2.89571922220665\\
2.695	2.89641679093272\\
2.696	2.89712976927236\\
2.697	2.89781362371245\\
2.698	2.89853659190051\\
2.699	2.89930146299458\\
2.7	2.89998381338069\\
2.701	2.90065342303887\\
2.702	2.90144488364915\\
2.703	2.9021238223328\\
2.704	2.90281228495951\\
2.705	2.90353231009603\\
2.706	2.90422767088594\\
2.707	2.90493436541241\\
2.708	2.9056702558856\\
2.709	2.90635631863913\\
2.71	2.90710462321258\\
2.711	2.90775328719264\\
2.712	2.90850302893085\\
2.713	2.90918518957658\\
2.714	2.90994544963536\\
2.715	2.91066517046436\\
2.716	2.9113500383933\\
2.717	2.91205031717099\\
2.718	2.91278248800637\\
2.719	2.91345081542577\\
2.72	2.91419109292134\\
2.721	2.91488506383494\\
2.722	2.91562375984497\\
2.723	2.91634630892087\\
2.724	2.91702769694936\\
2.725	2.91771484710956\\
2.726	2.91843047520866\\
2.727	2.91916134749237\\
2.728	2.91983285179947\\
2.729	2.9205936049776\\
2.73	2.92131566889417\\
2.731	2.9220291932689\\
2.732	2.92271698855292\\
2.733	2.92344257475278\\
2.734	2.92412279256844\\
2.735	2.92484315812717\\
2.736	2.92556023746513\\
2.737	2.92625421983751\\
2.738	2.92696731135963\\
2.739	2.92767635790565\\
2.74	2.9283627917211\\
2.741	2.92911684746862\\
2.742	2.92975709361679\\
2.743	2.93051680768394\\
2.744	2.93119789658748\\
2.745	2.93192532447359\\
2.746	2.93261701947625\\
2.747	2.93335000704846\\
2.748	2.93403992723347\\
2.749	2.93476136635522\\
2.75	2.93550145940928\\
2.751	2.93616326483663\\
2.752	2.93688388697286\\
2.753	2.93761491013003\\
2.754	2.93829414367939\\
2.755	2.93903057748262\\
2.756	2.93969954492213\\
2.757	2.94045286197368\\
2.758	2.94116134487564\\
2.759	2.94184698513386\\
2.76	2.94253964239615\\
2.761	2.94326979838885\\
2.762	2.94399410263388\\
2.763	2.94468844269737\\
2.764	2.94539997039636\\
2.765	2.94610585334872\\
2.766	2.9467767029902\\
2.767	2.94749311529003\\
2.768	2.94822163068966\\
2.769	2.94890073484804\\
2.77	2.94960028833957\\
2.771	2.95032659502803\\
2.772	2.95104954014267\\
2.773	2.95173486220982\\
2.774	2.952415948408\\
2.775	2.9531669511391\\
2.776	2.95386684610282\\
2.777	2.9545804256843\\
2.778	2.95525865166509\\
2.779	2.95596694119879\\
2.78	2.95672178899252\\
2.781	2.95741104343291\\
2.782	2.95810493192859\\
2.783	2.95880388505717\\
2.784	2.95950520638962\\
2.785	2.96023505862856\\
2.786	2.96094910759432\\
2.787	2.96165848539535\\
2.788	2.96236387125108\\
2.789	2.96306680833013\\
2.79	2.96376729206182\\
2.791	2.9644661075287\\
2.792	2.96516364432329\\
2.793	2.96586013037044\\
2.794	2.96655562910329\\
2.795	2.96725003284791\\
2.796	2.96800135811771\\
2.797	2.96869435831215\\
2.798	2.96941804791879\\
2.799	2.97008716440394\\
2.8	2.97080654799532\\
2.801	2.97151650618131\\
2.802	2.9722380976007\\
2.803	2.97291294779815\\
2.804	2.97359874802662\\
2.805	2.97434429200732\\
2.806	2.97503999105216\\
2.807	2.97570926251492\\
2.808	2.97642158522705\\
2.809	2.97713319624291\\
2.81	2.97786489846411\\
2.811	2.97857169959293\\
2.812	2.97925381693971\\
2.813	2.97999474698573\\
2.814	2.98067956738826\\
2.815	2.98132338514322\\
2.816	2.98207276855605\\
2.817	2.98278391652586\\
2.818	2.98343755622177\\
2.819	2.98414811183705\\
2.82	2.98485837342661\\
2.821	2.98556833230286\\
2.822	2.98627797224349\\
2.823	2.98698727509471\\
2.824	2.98769650013001\\
2.825	2.98837305247669\\
2.826	2.98910112663622\\
2.827	2.98982769923698\\
2.828	2.99048484963388\\
2.829	2.9912075517573\\
2.83	2.99191312117103\\
2.831	2.99262569377993\\
2.832	2.99333652678413\\
2.833	2.9939907522943\\
2.834	2.99472606199071\\
2.835	2.99541469844798\\
2.836	2.99610798891887\\
2.837	2.99680497419131\\
2.838	2.99750981566943\\
2.839	2.99821500061267\\
2.84	2.99894021764688\\
2.841	2.9996099787751\\
2.842	3.00033494031458\\
2.843	3.00105889480556\\
2.844	3.00172581263971\\
2.845	3.00244699153031\\
2.846	3.00312185108425\\
2.847	3.00384304269144\\
2.848	3.00456183863179\\
2.849	3.00523370211734\\
2.85	3.00594421538144\\
2.851	3.00665036527807\\
2.852	3.00736244105825\\
2.853	3.0080157661536\\
2.854	3.0087717924883\\
2.855	3.00943815484638\\
2.856	3.01017218547107\\
2.857	3.01082776935333\\
2.858	3.01152211886109\\
2.859	3.01226351703909\\
2.86	3.01295256427529\\
2.861	3.01366776061147\\
2.862	3.01432802137877\\
2.863	3.01502943797503\\
2.864	3.015723814343\\
2.865	3.01641885413498\\
2.866	3.01711438639853\\
2.867	3.01781025981118\\
2.868	3.01854410230895\\
2.869	3.01924624052177\\
2.87	3.01994789328531\\
2.871	3.02065263018553\\
2.872	3.02135454720271\\
2.873	3.02204963264858\\
2.874	3.02273804548921\\
2.875	3.02343382344405\\
2.876	3.02413921469791\\
2.877	3.0247963649513\\
2.878	3.02550562788081\\
2.879	3.02621606562052\\
2.88	3.0269569745863\\
2.881	3.02764796357729\\
2.882	3.02831001986264\\
2.883	3.02904906954444\\
2.884	3.02969989140285\\
2.885	3.03043650250821\\
2.886	3.031144807208\\
2.887	3.0318018853221\\
2.888	3.03251975437577\\
2.889	3.03321238900458\\
2.89	3.03388527933553\\
2.891	3.03457862314748\\
2.892	3.03530090910418\\
2.893	3.03600472748508\\
2.894	3.03668222019618\\
2.895	3.03739783245912\\
2.896	3.03811113534962\\
2.897	3.0388142661366\\
2.898	3.03953360081176\\
2.899	3.04019758974009\\
2.9	3.04090122202215\\
2.901	3.04159328237446\\
2.902	3.04229348842935\\
2.903	3.04299836418321\\
2.904	3.04365423741499\\
2.905	3.04433185505821\\
2.906	3.04506348322439\\
2.907	3.04576876562418\\
2.908	3.0464792450142\\
2.909	3.04714928424766\\
2.91	3.04784523735139\\
2.911	3.04850222046529\\
2.912	3.04922406555197\\
2.913	3.04997428508431\\
2.914	3.05060388257352\\
2.915	3.051286141204\\
2.916	3.05203206071262\\
2.917	3.05270491001897\\
2.918	3.0534277268761\\
2.919	3.05412199016523\\
2.92	3.05480660497665\\
2.921	3.0554678321739\\
2.922	3.05619910797852\\
2.923	3.05688460512211\\
2.924	3.05755380248543\\
2.925	3.05824996678771\\
2.926	3.05894452769608\\
2.927	3.05963779478379\\
2.928	3.06033474327082\\
2.929	3.06106448121575\\
2.93	3.06175794646847\\
2.931	3.06240408351717\\
2.932	3.06312560096214\\
2.933	3.06379841472161\\
2.934	3.06450840002858\\
2.935	3.06518158145723\\
2.936	3.0658830814142\\
2.937	3.06661388769947\\
2.938	3.06727716695845\\
2.939	3.06798479360413\\
2.94	3.06869266380011\\
2.941	3.06934412511845\\
2.942	3.07004949055877\\
2.943	3.07074719397863\\
2.944	3.07144417024662\\
2.945	3.07215490271892\\
2.946	3.07282028795484\\
2.947	3.07353839182625\\
2.948	3.07420794479749\\
2.949	3.07490033234322\\
2.95	3.0755759457864\\
2.951	3.07629158568948\\
2.952	3.07697553530142\\
2.953	3.07766378402197\\
2.954	3.07832813849178\\
2.955	3.07904946753645\\
2.956	3.07975527298375\\
2.957	3.08041101983277\\
2.958	3.08112011125563\\
2.959	3.08183364756993\\
2.96	3.08250964971191\\
2.961	3.08322193954492\\
2.962	3.08392549496197\\
2.963	3.08457646547611\\
2.964	3.08523543516497\\
2.965	3.08595136445387\\
2.966	3.08664673371239\\
2.967	3.08732482968085\\
2.968	3.08801070053703\\
2.969	3.08871992520288\\
2.97	3.08943659958136\\
2.971	3.0900839704167\\
2.972	3.09081208564689\\
2.973	3.09146309957358\\
2.974	3.09215518833502\\
2.975	3.09286180732591\\
2.976	3.09352112875569\\
2.977	3.09423727138064\\
2.978	3.094927363436\\
2.979	3.09563228742103\\
2.98	3.096304248217\\
2.981	3.09701285481735\\
2.982	3.09767393856419\\
2.983	3.09834737111572\\
2.984	3.09904368785821\\
2.985	3.09975277702753\\
2.986	3.10044796381076\\
2.987	3.10110766312341\\
2.988	3.10181793423407\\
2.989	3.10250837795146\\
2.99	3.10316909073769\\
2.991	3.10387700539503\\
2.992	3.10458299798278\\
2.993	3.1052719264623\\
2.994	3.10595949295072\\
2.995	3.10661629412205\\
2.996	3.10733267289745\\
2.997	3.10800040256765\\
2.998	3.10867482281921\\
2.999	3.10936344937707\\
3	3.11005142950925\\
3.001	3.11076132138551\\
3.002	3.11141582189709\\
3.003	3.11211897157135\\
3.004	3.11278975299749\\
3.005	3.1135129657045\\
3.006	3.11419231588721\\
3.007	3.11485657984091\\
3.008	3.11554900916797\\
3.009	3.11624079314794\\
3.01	3.11692114158979\\
3.011	3.11761730309336\\
3.012	3.11828491479074\\
3.013	3.11896443288035\\
3.014	3.11966669198421\\
3.015	3.12036167362416\\
3.016	3.12101687712056\\
3.017	3.12171658219021\\
3.018	3.12238989127565\\
3.019	3.12309179501045\\
3.02	3.12377368584286\\
3.021	3.12443831888301\\
3.022	3.1251548219657\\
3.023	3.12582450755819\\
3.024	3.12649105146794\\
3.025	3.12717208668784\\
3.026	3.12785622052449\\
3.027	3.12854196713679\\
3.028	3.12926100312086\\
3.029	3.12996224901669\\
3.03	3.13062190341674\\
3.031	3.13130271345933\\
3.032	3.13198179682281\\
3.033	3.13268215940794\\
3.034	3.13334632099599\\
3.035	3.13403228350769\\
3.036	3.13469863667909\\
3.037	3.13539121177143\\
3.038	3.13606980389985\\
3.039	3.13673261137328\\
3.04	3.13746821168876\\
3.041	3.13811131586283\\
3.042	3.1387833794139\\
3.043	3.13947192116392\\
3.044	3.14017272402379\\
3.045	3.1408226633786\\
3.046	3.1415248122797\\
3.047	3.14220892696959\\
3.048	3.14290634838255\\
3.049	3.14356070861704\\
3.05	3.14423239743123\\
3.051	3.14494623796224\\
3.052	3.14562957006451\\
3.053	3.14626772016355\\
3.054	3.14697638727003\\
3.055	3.14763706608054\\
3.056	3.1483233790986\\
3.057	3.14900264136393\\
3.058	3.14968277859055\\
3.059	3.15037315641799\\
3.06	3.15102689053624\\
3.061	3.15171856260795\\
3.062	3.15241648901175\\
3.063	3.1530774361326\\
3.064	3.1537750809877\\
3.065	3.15442910895636\\
3.066	3.15513550791874\\
3.067	3.15581929610686\\
3.068	3.15649961726887\\
3.069	3.15715740535276\\
3.07	3.15783631642296\\
3.071	3.15852424166368\\
3.072	3.15919204049534\\
3.073	3.159877204091\\
3.074	3.16053940187119\\
3.075	3.16123174426553\\
3.076	3.16192419508892\\
3.077	3.16256414080928\\
3.078	3.16326335700596\\
3.079	3.16394343787304\\
3.08	3.16462655546188\\
3.081	3.16527425575854\\
3.082	3.16596307577505\\
3.083	3.16665210206658\\
3.084	3.16732546754848\\
3.085	3.16799313814434\\
3.086	3.16865372875708\\
3.087	3.16935773814658\\
3.088	3.17001833462306\\
3.089	3.17070753004735\\
3.09	3.17139306580194\\
3.091	3.17207063930062\\
3.092	3.17274432703623\\
3.093	3.17341566956897\\
3.094	3.17408390827983\\
3.095	3.17472401474121\\
3.096	3.17540935829654\\
3.097	3.17608458972419\\
3.098	3.17678788742926\\
3.099	3.17743646008432\\
3.1	3.17812751857474\\
3.101	3.17878198325314\\
3.102	3.1794859107131\\
3.103	3.18013936672789\\
3.104	3.18081841146393\\
3.105	3.18149246000283\\
3.106	3.18217635080947\\
3.107	3.1828547747742\\
3.108	3.18351967848237\\
3.109	3.18418607595495\\
3.11	3.18486720585129\\
3.111	3.1855113758048\\
3.112	3.18618751839727\\
3.113	3.18687959878542\\
3.114	3.18753817487051\\
3.115	3.18823287498911\\
3.116	3.18885152762666\\
3.117	3.18954001689034\\
3.118	3.19025405867372\\
3.119	3.19091604193277\\
3.12	3.19158874015097\\
3.121	3.19225006660552\\
3.122	3.19291880473029\\
3.123	3.19357440456414\\
3.124	3.19424585633236\\
3.125	3.19491202701852\\
3.126	3.19561780367524\\
3.127	3.19625974443069\\
3.128	3.19692521521253\\
3.129	3.19758979400216\\
3.13	3.19825943294299\\
3.131	3.19893711481694\\
3.132	3.19961244091215\\
3.133	3.20029197399881\\
3.134	3.20095382674359\\
3.135	3.20161300348741\\
3.136	3.202280866514\\
3.137	3.20297026533807\\
3.138	3.20362358704024\\
3.139	3.20429487453119\\
3.14	3.20497149304835\\
3.141	3.20563525313808\\
3.142	3.20630758502\\
3.143	3.20698065390778\\
3.144	3.20764114489735\\
3.145	3.20831214222436\\
3.146	3.20895328722573\\
3.147	3.20962302909482\\
3.148	3.2102941484481\\
3.149	3.21094499906688\\
3.15	3.21163221481666\\
3.151	3.21229161533533\\
3.152	3.21295507181138\\
3.153	3.21362280230102\\
3.154	3.21428035398288\\
3.155	3.2149641111533\\
3.156	3.21562064450265\\
3.157	3.2162630459232\\
3.158	3.21695796877018\\
3.159	3.21761681142343\\
3.16	3.21828186919036\\
3.161	3.21894891655226\\
3.162	3.2195827761351\\
3.163	3.22024972844806\\
3.164	3.22093010323106\\
3.165	3.22159393131166\\
3.166	3.2222589666084\\
3.167	3.22291900103224\\
3.168	3.22358895926152\\
3.169	3.2242333976193\\
3.17	3.2248854422512\\
3.171	3.22558133732738\\
3.172	3.22622420356566\\
3.173	3.22687973699331\\
3.174	3.22757011654161\\
3.175	3.22821546083954\\
3.176	3.22889237922772\\
3.177	3.22953125732641\\
3.178	3.23019739868826\\
3.179	3.23086099730811\\
3.18	3.23150614963267\\
3.181	3.23217328009908\\
3.182	3.23285035701625\\
3.183	3.2334922764826\\
3.184	3.2341462497985\\
3.185	3.2348149085781\\
3.186	3.23546118151951\\
3.187	3.23615037093576\\
3.188	3.23678034201271\\
3.189	3.23744893518426\\
3.19	3.23810038738166\\
3.191	3.23875278519995\\
3.192	3.23941391995109\\
3.193	3.24007449789859\\
3.194	3.24074517700744\\
3.195	3.24138850845495\\
3.196	3.24207503744411\\
3.197	3.24271684594081\\
3.198	3.24338328112624\\
3.199	3.24402696708457\\
3.2	3.24467601069361\\
3.201	3.24534929832262\\
3.202	3.24599742565328\\
3.203	3.24663891446019\\
3.204	3.24730125627837\\
3.205	3.24794319487547\\
3.206	3.24860982875083\\
3.207	3.24925004598407\\
3.208	3.24990254656941\\
3.209	3.25056671276535\\
3.21	3.25122395745672\\
3.211	3.25187004980077\\
3.212	3.25253688745061\\
3.213	3.25317414007343\\
3.214	3.25382538870737\\
3.215	3.2544642632759\\
3.216	3.25514761943175\\
3.217	3.25577513961255\\
3.218	3.25643080005187\\
3.219	3.25708894632152\\
3.22	3.25773597425049\\
3.221	3.25841292483981\\
3.222	3.25903617011019\\
3.223	3.25969168909694\\
3.224	3.26033593378363\\
3.225	3.26099723503682\\
3.226	3.26164628230094\\
3.227	3.26228777059263\\
3.228	3.26294650288359\\
3.229	3.26359625729181\\
3.23	3.26424239931761\\
3.231	3.26486849557354\\
3.232	3.2655058536765\\
3.233	3.26618335956376\\
3.234	3.26681814290941\\
3.235	3.26747562867158\\
3.236	3.26810725171577\\
3.237	3.26875373270618\\
3.238	3.26941586481276\\
3.239	3.27005556877132\\
3.24	3.27070721084292\\
3.241	3.27134556730572\\
3.242	3.27200164266484\\
3.243	3.27264661370926\\
3.244	3.2732656993155\\
3.245	3.27393097747087\\
3.246	3.27457930779952\\
3.247	3.27520329331555\\
3.248	3.27585859919015\\
3.249	3.27648394163632\\
3.25	3.27712958763398\\
3.251	3.27777959571029\\
3.252	3.27841478051639\\
3.253	3.27906110658853\\
3.254	3.27968428555082\\
3.255	3.28032991338727\\
3.256	3.2809641099764\\
3.257	3.28160999750258\\
3.258	3.28225783066214\\
3.259	3.28290083903963\\
3.26	3.28353354495049\\
3.261	3.28417110352077\\
3.262	3.28480080689493\\
3.263	3.28542431681156\\
3.264	3.28606705526439\\
3.265	3.28671565019371\\
3.266	3.28734796103373\\
3.267	3.28799055348917\\
3.268	3.28861455255132\\
3.269	3.28925906288337\\
3.27	3.28989692941354\\
3.271	3.29051626949829\\
3.272	3.29115217871955\\
3.273	3.29179861125234\\
3.274	3.29242609411523\\
3.275	3.29305165691332\\
3.276	3.29368372104691\\
3.277	3.29432319815556\\
3.278	3.29494965620806\\
3.279	3.29557048411043\\
3.28	3.29620419635463\\
3.281	3.29683080135812\\
3.282	3.29746709811302\\
3.283	3.29808600566208\\
3.284	3.29871102841281\\
3.285	3.29934834761602\\
3.286	3.2999714843316\\
3.287	3.30060062360239\\
3.288	3.30122409863871\\
3.289	3.30183978128653\\
3.29	3.30247676539865\\
3.291	3.30310244261612\\
3.292	3.30371785472752\\
3.293	3.30434389977833\\
3.294	3.30496102475168\\
3.295	3.30558554417963\\
3.296	3.30620389047142\\
3.297	3.30683312801505\\
3.298	3.30743661096185\\
3.299	3.30805458754917\\
3.3	3.30868464890033\\
3.301	3.30929041784253\\
3.302	3.30990110916081\\
3.303	3.31051601938849\\
3.304	3.31113713189069\\
3.305	3.31175466557505\\
3.306	3.31236159831391\\
3.307	3.31296859982076\\
3.308	3.31357413044895\\
3.309	3.31419500959644\\
3.31	3.31480422885844\\
3.311	3.31540838025841\\
3.312	3.31601252002393\\
3.313	3.31661987179622\\
3.314	3.3172213463867\\
3.315	3.31782197347115\\
3.316	3.31841882012985\\
3.317	3.31901966656677\\
3.318	3.31961852383965\\
3.319	3.32021070109873\\
3.32	3.32080123096414\\
3.321	3.32138659285753\\
};
\addlegendentry{Upper Bound}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	0.822347541763935\\
0.001	0.822347541763935\\
0.002	0.822550338923802\\
0.003	0.82304393390409\\
0.004	0.823409223447829\\
0.005	0.823728626562196\\
0.006	0.82410240291595\\
0.007	0.824511824893276\\
0.008	0.824902614039592\\
0.009	0.825313265404097\\
0.01	0.825656450055243\\
0.011	0.826093318405275\\
0.012	0.82652825653406\\
0.013	0.826841186020914\\
0.014	0.827278813908912\\
0.015	0.827692255233101\\
0.016	0.828066882287815\\
0.017	0.828616574966265\\
0.018	0.829008357091389\\
0.019	0.829373169583294\\
0.02	0.82980557886619\\
0.021	0.830259882107454\\
0.022	0.830648360429213\\
0.023	0.83118320269533\\
0.024	0.831530465594676\\
0.025	0.832057523921251\\
0.026	0.832642801965946\\
0.027	0.833039586729125\\
0.028	0.833355763718068\\
0.029	0.833904223639178\\
0.03	0.834412693635223\\
0.031	0.834845324693903\\
0.032	0.835149836571405\\
0.033	0.835643819545192\\
0.034	0.836143237084607\\
0.035	0.836632951310069\\
0.036	0.837127995838041\\
0.037	0.837567650338979\\
0.038	0.83808034524506\\
0.039	0.838552766362657\\
0.04	0.838960363026392\\
0.041	0.839518205738785\\
0.042	0.839951707893751\\
0.043	0.840347353444022\\
0.044	0.840975862063337\\
0.045	0.841390081956365\\
0.046	0.841873785323053\\
0.047	0.842304134030131\\
0.048	0.842780673229041\\
0.049	0.843345691221218\\
0.05	0.843845359447537\\
0.051	0.844340341748926\\
0.052	0.844890537991598\\
0.053	0.845251040771517\\
0.054	0.845740480035156\\
0.055	0.846353774547465\\
0.056	0.846845746418277\\
0.057	0.84731693838895\\
0.058	0.847841101031181\\
0.059	0.848339548513992\\
0.06	0.848739493324683\\
0.061	0.849318457445335\\
0.062	0.849823330111819\\
0.063	0.850226590897843\\
0.064	0.850790436979496\\
0.065	0.851434991697034\\
0.066	0.851854189295565\\
0.067	0.852339466892605\\
0.068	0.85295640984223\\
0.069	0.853466940458974\\
0.07	0.853825487255407\\
0.071	0.854345924264064\\
0.072	0.854805994073118\\
0.073	0.855473159620894\\
0.074	0.85593242408205\\
0.075	0.856494667533174\\
0.076	0.856973310386379\\
0.077	0.857586301959782\\
0.078	0.857981704942465\\
0.079	0.858521507611456\\
0.08	0.859156712356704\\
0.081	0.859516953483536\\
0.082	0.860129008843634\\
0.083	0.860654408483656\\
0.084	0.861282663506233\\
0.085	0.861733133203841\\
0.086	0.862234158667132\\
0.087	0.862810508648746\\
0.088	0.863251711410379\\
0.089	0.863845506682857\\
0.09	0.864410781872399\\
0.091	0.864882592634726\\
0.092	0.865564446753621\\
0.093	0.865988072028761\\
0.094	0.866519903069988\\
0.095	0.867007657893362\\
0.096	0.867635882511318\\
0.097	0.868179023473422\\
0.098	0.868700871738697\\
0.099	0.869312221059165\\
0.1	0.869793866430905\\
0.101	0.870404176610455\\
0.102	0.870774721193376\\
0.103	0.87152178928672\\
0.104	0.871930607712534\\
0.105	0.872565623758299\\
0.106	0.873104206994955\\
0.107	0.873511085355631\\
0.108	0.874224391281582\\
0.109	0.874636164004952\\
0.11	0.875173941466455\\
0.111	0.87578315565398\\
0.112	0.876405235533296\\
0.113	0.876839695336046\\
0.114	0.87743769700449\\
0.115	0.877937064603606\\
0.116	0.878468697377184\\
0.117	0.879039123230225\\
0.118	0.879578626906633\\
0.119	0.880240169739768\\
0.12	0.880799082745442\\
0.121	0.881258664390187\\
0.122	0.881951011183404\\
0.123	0.882504921550439\\
0.124	0.882927368437934\\
0.125	0.883479609604484\\
0.126	0.884059499873353\\
0.127	0.88468369204646\\
0.128	0.885146381701501\\
0.129	0.885836551698224\\
0.13	0.886282365112199\\
0.131	0.886843135982578\\
0.132	0.887481939271555\\
0.133	0.888125288460234\\
0.134	0.888732977219469\\
0.135	0.889233154277946\\
0.136	0.889669835025246\\
0.137	0.89034559579744\\
0.138	0.890808825075618\\
0.139	0.891543644165758\\
0.14	0.892025393921836\\
0.141	0.892521470532026\\
0.142	0.893305106331712\\
0.143	0.89383501475875\\
0.144	0.894319634579108\\
0.145	0.894867275738622\\
0.146	0.895409880030319\\
0.147	0.896012908644254\\
0.148	0.896658429750521\\
0.149	0.897171111424634\\
0.15	0.897655983184793\\
0.151	0.898363488171604\\
0.152	0.898925164556093\\
0.153	0.899394170512177\\
0.154	0.900035066622526\\
0.155	0.900478541797757\\
0.156	0.901210849740488\\
0.157	0.90182047778432\\
0.158	0.9023501614763\\
0.159	0.902938023121945\\
0.16	0.903485630250002\\
0.161	0.904172952689437\\
0.162	0.904659322156571\\
0.163	0.905273064361319\\
0.164	0.90580571655672\\
0.165	0.906496909062414\\
0.166	0.906998585994816\\
0.167	0.907535586509567\\
0.168	0.908214769933241\\
0.169	0.908775280702824\\
0.17	0.909381649394688\\
0.171	0.909873980266561\\
0.172	0.910520009386258\\
0.173	0.911153408353848\\
0.174	0.911775513268234\\
0.175	0.91220944318022\\
0.176	0.912774353115084\\
0.177	0.913338867816081\\
0.178	0.914075832793786\\
0.179	0.914655894985794\\
0.18	0.915181536042742\\
0.181	0.915904474379325\\
0.182	0.916388461806476\\
0.183	0.917038494158134\\
0.184	0.917542083985516\\
0.185	0.918175902984334\\
0.186	0.918793696928589\\
0.187	0.919405335075862\\
0.188	0.91988040412585\\
0.189	0.920571566624445\\
0.19	0.921229415555689\\
0.191	0.921782783333532\\
0.192	0.922416268944645\\
0.193	0.923047134597051\\
0.194	0.923621086319899\\
0.195	0.924146601459519\\
0.196	0.924802249118747\\
0.197	0.925430796603499\\
0.198	0.925996714953955\\
0.199	0.92650065481685\\
0.2	0.927178368347648\\
0.201	0.927700849469025\\
0.202	0.928233741626579\\
0.203	0.929003168350674\\
0.204	0.929565630988328\\
0.205	0.930167402183232\\
0.206	0.930815047405495\\
0.207	0.931304937594128\\
0.208	0.931961655141712\\
0.209	0.932533541472744\\
0.21	0.933239330000693\\
0.211	0.933781385209993\\
0.212	0.934328906312898\\
0.213	0.934960757690668\\
0.214	0.935635643608624\\
0.215	0.936154756589927\\
0.216	0.936831558570782\\
0.217	0.937422922404198\\
0.218	0.938052279621907\\
0.219	0.938632139196027\\
0.22	0.939230573352778\\
0.221	0.939884109401877\\
0.222	0.940537039943073\\
0.223	0.941136357784589\\
0.224	0.941621926678938\\
0.225	0.942358729371384\\
0.226	0.943017921890369\\
0.227	0.943473098972444\\
0.228	0.94413071669822\\
0.229	0.944722635135582\\
0.23	0.945423567277663\\
0.231	0.945941909230665\\
0.232	0.946609794526286\\
0.233	0.947138021195872\\
0.234	0.947881158607858\\
0.235	0.948459750498847\\
0.236	0.949003953647003\\
0.237	0.949743750280527\\
0.238	0.950336953131077\\
0.239	0.950910453152017\\
0.24	0.951411162902733\\
0.241	0.952099947872217\\
0.242	0.952850532580886\\
0.243	0.953469034334531\\
0.244	0.954055230736889\\
0.245	0.954682030597347\\
0.246	0.955220303942312\\
0.247	0.955886345117645\\
0.248	0.956484270583977\\
0.249	0.957079796158648\\
0.25	0.957669611216134\\
0.251	0.958378741256122\\
0.252	0.958880248582936\\
0.253	0.959630361801649\\
0.254	0.960230188170632\\
0.255	0.960839967815202\\
0.256	0.961385543667932\\
0.257	0.96213942095733\\
0.258	0.962608516894346\\
0.259	0.963301762467377\\
0.26	0.963985221502101\\
0.261	0.964659630568491\\
0.262	0.965325637354609\\
0.263	0.9658754686014\\
0.264	0.966477091891259\\
0.265	0.96707754517426\\
0.266	0.967677171014444\\
0.267	0.968276331196641\\
0.268	0.968878555857938\\
0.269	0.969599073525233\\
0.27	0.970252180249883\\
0.271	0.970904014462554\\
0.272	0.971494263511023\\
0.273	0.972054285743887\\
0.274	0.972691177870626\\
0.275	0.973271825447768\\
0.276	0.973894909897028\\
0.277	0.974594117147307\\
0.278	0.975281550574427\\
0.279	0.975801063818182\\
0.28	0.976467907778217\\
0.281	0.977132506846667\\
0.282	0.977776959797052\\
0.283	0.978390939544097\\
0.284	0.979063561452081\\
0.285	0.979678506261008\\
0.286	0.980271363620672\\
0.287	0.981026110049546\\
0.288	0.981554224314819\\
0.289	0.982242077715623\\
0.29	0.982898403319251\\
0.291	0.983496044919994\\
0.292	0.984167198132757\\
0.293	0.984735414543948\\
0.294	0.98542314280794\\
0.295	0.986011346658545\\
0.296	0.986704726012811\\
0.297	0.987202315685561\\
0.298	0.98783639858934\\
0.299	0.988599286614205\\
0.3	0.989144915613229\\
0.301	0.989856433975299\\
0.302	0.990573755513807\\
0.303	0.99113555029733\\
0.304	0.991793195752316\\
0.305	0.99245552639547\\
0.306	0.993045535636711\\
0.307	0.993631131406726\\
0.308	0.994317816756171\\
0.309	0.994877923200757\\
0.31	0.99565368899146\\
0.311	0.996177734887367\\
0.312	0.996886510785902\\
0.313	0.997552101442636\\
0.314	0.998092961666232\\
0.315	0.998858192137413\\
0.316	0.999508428351454\\
0.317	1.00003334499913\\
0.318	1.00069996792663\\
0.319	1.00129372000991\\
0.32	1.00195147533242\\
0.321	1.00262443979519\\
0.322	1.00322190130996\\
0.323	1.00391443690964\\
0.324	1.00460124440186\\
0.325	1.00517170942555\\
0.326	1.00581112435244\\
0.327	1.00647100311738\\
0.328	1.00713432141015\\
0.329	1.00785936596123\\
0.33	1.00844183922775\\
0.331	1.00905165667469\\
0.332	1.00969707292409\\
0.333	1.01039527998467\\
0.334	1.01109186944258\\
0.335	1.01167133732786\\
0.336	1.01228398977317\\
0.337	1.01289416430811\\
0.338	1.013762611234\\
0.339	1.01432023315103\\
0.34	1.01480296980933\\
0.341	1.01556369729565\\
0.342	1.01630477511029\\
0.343	1.01686376339449\\
0.344	1.01762274442553\\
0.345	1.01814902536217\\
0.346	1.01878221470229\\
0.347	1.01950068603018\\
0.348	1.02020507590975\\
0.349	1.02085468830669\\
0.35	1.02150703172241\\
0.351	1.0221714911185\\
0.352	1.0227168204721\\
0.353	1.02340810503885\\
0.354	1.02407022873011\\
0.355	1.02465559002812\\
0.356	1.02542683332231\\
0.357	1.02603720655352\\
0.358	1.02674363881517\\
0.359	1.02733549428837\\
0.36	1.02806688823353\\
0.361	1.0287210727374\\
0.362	1.02935834794883\\
0.363	1.02991402736248\\
0.364	1.03064093697461\\
0.365	1.03137605744585\\
0.366	1.03201241550342\\
0.367	1.03263549052301\\
0.368	1.03317342921869\\
0.369	1.03394051306911\\
0.37	1.03447421583852\\
0.371	1.03528094587574\\
0.372	1.03583632127042\\
0.373	1.03645907772429\\
0.374	1.03721781746052\\
0.375	1.03783618202548\\
0.376	1.03857780398218\\
0.377	1.03927930785904\\
0.378	1.03979032090054\\
0.379	1.04036302406718\\
0.38	1.0410924244286\\
0.381	1.04191806709812\\
0.382	1.04256443805569\\
0.383	1.04320484419818\\
0.384	1.04384354887808\\
0.385	1.04434559963174\\
0.386	1.04522546316859\\
0.387	1.04570396864635\\
0.388	1.04644692184624\\
0.389	1.04702994475197\\
0.39	1.04774239763442\\
0.391	1.04845382669738\\
0.392	1.04901072579805\\
0.393	1.04971306801377\\
0.394	1.05043978585021\\
0.395	1.05110644448949\\
0.396	1.0517658643882\\
0.397	1.05237686394186\\
0.398	1.05301286200308\\
0.399	1.05379996361041\\
0.4	1.05444686705868\\
0.401	1.05512669824701\\
0.402	1.05567277965923\\
0.403	1.0563240972386\\
0.404	1.05712530870987\\
0.405	1.05779031115724\\
0.406	1.05848318688803\\
0.407	1.05917550859049\\
0.408	1.0598669812105\\
0.409	1.06036977110431\\
0.41	1.06109967681658\\
0.411	1.06167466548953\\
0.412	1.06242246447012\\
0.413	1.06307797659744\\
0.414	1.06375620537863\\
0.415	1.06444404202627\\
0.416	1.06512897732938\\
0.417	1.06567443004906\\
0.418	1.06639850368977\\
0.419	1.06711412375814\\
0.42	1.0676714980273\\
0.421	1.06837479602943\\
0.422	1.06914887585985\\
0.423	1.06976996546384\\
0.424	1.07044145114723\\
0.425	1.07108081154445\\
0.426	1.07169948688023\\
0.427	1.07242512456159\\
0.428	1.07305918340812\\
0.429	1.073745828747\\
0.43	1.07442215199415\\
0.431	1.07512546066349\\
0.432	1.07578999999449\\
0.433	1.07647767421957\\
0.434	1.07712570199709\\
0.435	1.07785374704055\\
0.436	1.07853159932544\\
0.437	1.07922943673865\\
0.438	1.07978122329523\\
0.439	1.08057602701617\\
0.44	1.08110584237667\\
0.441	1.08188807428697\\
0.442	1.08250490284055\\
0.443	1.08315450317326\\
0.444	1.08386108077097\\
0.445	1.08458025032633\\
0.446	1.08525827890501\\
0.447	1.08594842929688\\
0.448	1.0865195933413\\
0.449	1.08725068114615\\
0.45	1.08798999300925\\
0.451	1.08858567015771\\
0.452	1.0892394720168\\
0.453	1.08989846833459\\
0.454	1.09061844251183\\
0.455	1.09126540497077\\
0.456	1.09206230182118\\
0.457	1.09268318369296\\
0.458	1.09330096764266\\
0.459	1.09401963277874\\
0.46	1.09464982231998\\
0.461	1.0953987270117\\
0.462	1.09611805942566\\
0.463	1.09681455525336\\
0.464	1.09742561911822\\
0.465	1.09812109040532\\
0.466	1.09874979406175\\
0.467	1.09946750836738\\
0.468	1.10014977827993\\
0.469	1.10080924968301\\
0.47	1.10148632436974\\
0.471	1.1022139678871\\
0.472	1.10285477194104\\
0.473	1.10355894223555\\
0.474	1.10417166451284\\
0.475	1.10485336479875\\
0.476	1.10559769587581\\
0.477	1.10622475224575\\
0.478	1.10700074552023\\
0.479	1.10756042944779\\
0.48	1.10827041847001\\
0.481	1.10905388294248\\
0.482	1.10966212880635\\
0.483	1.11038372610777\\
0.484	1.11109969766135\\
0.485	1.1117281220119\\
0.486	1.11246924176046\\
0.487	1.11297588484398\\
0.488	1.11376991476344\\
0.489	1.11440099339493\\
0.49	1.11508823521988\\
0.491	1.1158663138491\\
0.492	1.11654252378091\\
0.493	1.11712435264868\\
0.494	1.11792060455618\\
0.495	1.11851402560158\\
0.496	1.11929688114906\\
0.497	1.12004087645662\\
0.498	1.12070380786239\\
0.499	1.12137723896687\\
0.5	1.12205570853119\\
0.501	1.1227235436028\\
0.502	1.12341077552621\\
0.503	1.1239739199291\\
0.504	1.12473955109715\\
0.505	1.12545773733099\\
0.506	1.12608774535368\\
0.507	1.12681339313213\\
0.508	1.12752410237686\\
0.509	1.12819309393047\\
0.51	1.12887128650427\\
0.511	1.12957939760691\\
0.512	1.13021147380897\\
0.513	1.13082409584579\\
0.514	1.1317396048137\\
0.515	1.13237640618551\\
0.516	1.13305585063132\\
0.517	1.13367691668693\\
0.518	1.13443807485456\\
0.519	1.13502127003551\\
0.52	1.13571182165093\\
0.521	1.13639967847494\\
0.522	1.13708469258514\\
0.523	1.13782981395527\\
0.524	1.13855543466749\\
0.525	1.13923586893704\\
0.526	1.13992830453958\\
0.527	1.14051942035279\\
0.528	1.14133088027937\\
0.529	1.14192174739173\\
0.53	1.14267366227365\\
0.531	1.14337423049172\\
0.532	1.14400712024194\\
0.533	1.1447291656198\\
0.534	1.14549368899655\\
0.535	1.14600851033313\\
0.536	1.1468285791929\\
0.537	1.14761253382851\\
0.538	1.14820032088181\\
0.539	1.14891395212011\\
0.54	1.14951133590045\\
0.541	1.15022061670241\\
0.542	1.15086936954029\\
0.543	1.15160680185424\\
0.544	1.15242697755854\\
0.545	1.15312135491361\\
0.546	1.1538043468408\\
0.547	1.15447708459995\\
0.548	1.1550976016813\\
0.549	1.15580404808664\\
0.55	1.15648410614154\\
0.551	1.15719004556898\\
0.552	1.1578538479981\\
0.553	1.15861356642339\\
0.554	1.159372790169\\
0.555	1.16000343041841\\
0.556	1.16067301606309\\
0.557	1.16143465491894\\
0.558	1.16206367236252\\
0.559	1.16282613537537\\
0.56	1.16348810476142\\
0.561	1.16411206570143\\
0.562	1.16489590160924\\
0.563	1.16563924840075\\
0.564	1.1663006624367\\
0.565	1.16693991379322\\
0.566	1.16763937072885\\
0.567	1.16834657172629\\
0.568	1.16898552047893\\
0.569	1.16976061544229\\
0.57	1.17038843277473\\
0.571	1.17116070318904\\
0.572	1.17189492825836\\
0.573	1.17256485272611\\
0.574	1.17319890196923\\
0.575	1.1739929796238\\
0.576	1.17464712797012\\
0.577	1.17529813039669\\
0.578	1.17604361645081\\
0.579	1.1767852634477\\
0.58	1.17737604523852\\
0.581	1.1781074865186\\
0.582	1.17888312261962\\
0.583	1.17956730249103\\
0.584	1.18020299939417\\
0.585	1.18100336467768\\
0.586	1.18169953276767\\
0.587	1.18240383408794\\
0.588	1.1829577934009\\
0.589	1.18363298737311\\
0.59	1.18456886756923\\
0.591	1.18526234975229\\
0.592	1.18581035257587\\
0.593	1.18646746169393\\
0.594	1.1871373717672\\
0.595	1.18808142187732\\
0.596	1.18877484319639\\
0.597	1.18947126384999\\
0.598	1.19016709901058\\
0.599	1.1907464149315\\
0.6	1.1914805564579\\
0.601	1.19216766847721\\
0.602	1.19285366423806\\
0.603	1.19353858209759\\
0.604	1.19422242605433\\
0.605	1.19496572689429\\
0.606	1.19569774673373\\
0.607	1.19642985327593\\
0.608	1.19704874460869\\
0.609	1.1977445427666\\
0.61	1.19846775044241\\
0.611	1.19914832174381\\
0.612	1.20000530474783\\
0.613	1.20065173298861\\
0.614	1.20139510491514\\
0.615	1.20209583181216\\
0.616	1.20280103730123\\
0.617	1.20341824109464\\
0.618	1.20414852172641\\
0.619	1.20487681966792\\
0.62	1.20560264206479\\
0.621	1.20632553754925\\
0.622	1.20704509653664\\
0.623	1.20761694722625\\
0.624	1.20832879537266\\
0.625	1.20906264991842\\
0.626	1.20981149964332\\
0.627	1.21055551789862\\
0.628	1.21115194937607\\
0.629	1.21188991361564\\
0.63	1.21269444240493\\
0.631	1.21336080206681\\
0.632	1.21407361213834\\
0.633	1.21475955632979\\
0.634	1.21540235443263\\
0.635	1.21622740214965\\
0.636	1.21685537974443\\
0.637	1.21763152111151\\
0.638	1.21827108836138\\
0.639	1.21895154449671\\
0.64	1.21965633069579\\
0.641	1.22038294019691\\
0.642	1.22116591051388\\
0.643	1.22181580031028\\
0.644	1.22251213862235\\
0.645	1.22325582811571\\
0.646	1.22392954137376\\
0.647	1.22468446729421\\
0.648	1.22536993752457\\
0.649	1.2260485101268\\
0.65	1.22674336395951\\
0.651	1.22745603598179\\
0.652	1.2282850378631\\
0.653	1.22893914082622\\
0.654	1.22967119590627\\
0.655	1.23041908655166\\
0.656	1.23103608541229\\
0.657	1.23169102186014\\
0.658	1.23238955142566\\
0.659	1.23328049010294\\
0.66	1.23387693052384\\
0.661	1.23456602926401\\
0.662	1.23532032294843\\
0.663	1.23602690169225\\
0.664	1.23671192999324\\
0.665	1.23745179577703\\
0.666	1.23819911855041\\
0.667	1.23895168011973\\
0.668	1.23957140909322\\
0.669	1.24027540387966\\
0.67	1.24111160314747\\
0.671	1.24177543169467\\
0.672	1.24249784415414\\
0.673	1.24312575938677\\
0.674	1.24387379771476\\
0.675	1.24463078293225\\
0.676	1.24529348607772\\
0.677	1.24610333866945\\
0.678	1.24680411961303\\
0.679	1.24755999624411\\
0.68	1.24819265180146\\
0.681	1.24891434876309\\
0.682	1.2496340822378\\
0.683	1.25028233013614\\
0.684	1.2511088691155\\
0.685	1.25180241844811\\
0.686	1.25253146008442\\
0.687	1.25314166688948\\
0.688	1.25390852242072\\
0.689	1.25462744175632\\
0.69	1.25533485387185\\
0.691	1.25603094366268\\
0.692	1.25676424658211\\
0.693	1.25748411853088\\
0.694	1.25822011302534\\
0.695	1.2589319493493\\
0.696	1.25968230718051\\
0.697	1.2603363184546\\
0.698	1.26102311767051\\
0.699	1.2618515698946\\
0.7	1.26256804665416\\
0.701	1.26318452985978\\
0.702	1.26392356858332\\
0.703	1.26460430975952\\
0.704	1.26528096529256\\
0.705	1.26606375730815\\
0.706	1.26674950392872\\
0.707	1.26761447869978\\
0.708	1.268306042588\\
0.709	1.2689753839917\\
0.71	1.26964389218813\\
0.711	1.27043919832731\\
0.712	1.27111212695802\\
0.713	1.27182814829947\\
0.714	1.27258964573378\\
0.715	1.27320770265455\\
0.716	1.27394819091395\\
0.717	1.27467922206008\\
0.718	1.27543583257993\\
0.719	1.27623914603614\\
0.72	1.27689785554781\\
0.721	1.27759488543758\\
0.722	1.27835308900399\\
0.723	1.27913866899159\\
0.724	1.27970010016715\\
0.725	1.28040099107871\\
0.726	1.28125564279374\\
0.727	1.28185949821913\\
0.728	1.28269212945501\\
0.729	1.28341204373009\\
0.73	1.28410668630007\\
0.731	1.28480661181371\\
0.732	1.28548119340633\\
0.733	1.28624157331625\\
0.734	1.28695204899382\\
0.735	1.28775628689562\\
0.736	1.28837828956233\\
0.737	1.28901150773782\\
0.738	1.28981192366345\\
0.739	1.29056187813423\\
0.74	1.29122308838223\\
0.741	1.29201117310612\\
0.742	1.29266428486628\\
0.743	1.29340235279468\\
0.744	1.29422386075708\\
0.745	1.2949113591491\\
0.746	1.29555148875114\\
0.747	1.29634524519975\\
0.748	1.29713130513635\\
0.749	1.29775356143635\\
0.75	1.29851647868919\\
0.751	1.29922496799655\\
0.752	1.29997152948969\\
0.753	1.30073808375444\\
0.754	1.30144028255939\\
0.755	1.30213365823612\\
0.756	1.30286948508776\\
0.757	1.30350199042755\\
0.758	1.30431278136829\\
0.759	1.30498730657405\\
0.76	1.305861915266\\
0.761	1.30649624065301\\
0.762	1.30726446727346\\
0.763	1.3079204167276\\
0.764	1.30860917906758\\
0.765	1.30943575432784\\
0.766	1.31012866715207\\
0.767	1.31080335900483\\
0.768	1.31149977283049\\
0.769	1.31229623076245\\
0.77	1.31301571265586\\
0.771	1.31374417407609\\
0.772	1.31447708445827\\
0.773	1.31521024111091\\
0.774	1.31594324091774\\
0.775	1.31667567634683\\
0.776	1.31740277071269\\
0.777	1.31800647202584\\
0.778	1.31874636354151\\
0.779	1.31946842825465\\
0.78	1.32030786609461\\
0.781	1.32099601621727\\
0.782	1.32171684355321\\
0.783	1.32245351736825\\
0.784	1.32310832516874\\
0.785	1.32382545272446\\
0.786	1.32465844601456\\
0.787	1.32540971042484\\
0.788	1.32612834207528\\
0.789	1.32678834185031\\
0.79	1.32756062522436\\
0.791	1.32828084277704\\
0.792	1.32899886747435\\
0.793	1.32973592798982\\
0.794	1.33040620458384\\
0.795	1.33123197100681\\
0.796	1.33190655239665\\
0.797	1.33262884038527\\
0.798	1.33337838796205\\
0.799	1.3340817796302\\
0.8	1.3348675197346\\
0.801	1.33550922251308\\
0.802	1.33626780301461\\
0.803	1.33698409189134\\
0.804	1.33780610960369\\
0.805	1.33838573381925\\
0.806	1.33911684953559\\
0.807	1.33985199309318\\
0.808	1.34058060080729\\
0.809	1.34144270925119\\
0.81	1.3421689228962\\
0.811	1.34277268690169\\
0.812	1.34355952702081\\
0.813	1.34434015222952\\
0.814	1.34494082362886\\
0.815	1.34583818548602\\
0.816	1.34653343123164\\
0.817	1.34724045803091\\
0.818	1.34791796854789\\
0.819	1.34863473662051\\
0.82	1.34947551884422\\
0.821	1.35015938720403\\
0.822	1.3507992381495\\
0.823	1.35150273294383\\
0.824	1.35234598227513\\
0.825	1.35303773234831\\
0.826	1.35375864790351\\
0.827	1.35448538874687\\
0.828	1.35522669632496\\
0.829	1.35602467278773\\
0.83	1.3567303222078\\
0.831	1.35746274066472\\
0.832	1.35812956391534\\
0.833	1.35894199613722\\
0.834	1.35962121888925\\
0.835	1.36039959179289\\
0.836	1.36105918077434\\
0.837	1.36179999155561\\
0.838	1.36268848204697\\
0.839	1.36337692655007\\
0.84	1.36411312310255\\
0.841	1.3648089288825\\
0.842	1.36554466854843\\
0.843	1.36631412008261\\
0.844	1.3670042603056\\
0.845	1.36769945005702\\
0.846	1.36850391998592\\
0.847	1.36918768459327\\
0.848	1.3699228058866\\
0.849	1.37068449865342\\
0.85	1.37135685984679\\
0.851	1.3721582629063\\
0.852	1.37282415997061\\
0.853	1.37359710714119\\
0.854	1.37437312854319\\
0.855	1.37502378968987\\
0.856	1.37583791973208\\
0.857	1.37653460077974\\
0.858	1.37724431622572\\
0.859	1.37799164760655\\
0.86	1.3787460492892\\
0.861	1.37950025018758\\
0.862	1.38022294953401\\
0.863	1.38095087605907\\
0.864	1.38166745256699\\
0.865	1.38238705531704\\
0.866	1.38311564728668\\
0.867	1.38385856990331\\
0.868	1.38473349341888\\
0.869	1.38544323642219\\
0.87	1.38615177041734\\
0.871	1.38685914067568\\
0.872	1.38756539209241\\
0.873	1.3882705693452\\
0.874	1.38897471703207\\
0.875	1.38984304334667\\
0.876	1.39055301618728\\
0.877	1.39126227975726\\
0.878	1.39191719041042\\
0.879	1.39278465539858\\
0.88	1.39349149767662\\
0.881	1.39420644041967\\
0.882	1.39494198248446\\
0.883	1.39567716285464\\
0.884	1.39641206079308\\
0.885	1.39714568853739\\
0.886	1.39782787922129\\
0.887	1.39852940146299\\
0.888	1.39943120720845\\
0.889	1.40009662354341\\
0.89	1.40082586970167\\
0.891	1.40155459654557\\
0.892	1.40230019828242\\
0.893	1.40301637922553\\
0.894	1.40386685377488\\
0.895	1.40458208156266\\
0.896	1.40530806229036\\
0.897	1.40593354148299\\
0.898	1.40668632266512\\
0.899	1.40753276230651\\
0.9	1.40825951781151\\
0.901	1.40894130503503\\
0.902	1.40964904637801\\
0.903	1.41035945231074\\
0.904	1.41117866383788\\
0.905	1.41193641388504\\
0.906	1.41265001820421\\
0.907	1.41344194187864\\
0.908	1.41418031621751\\
0.909	1.4148701301462\\
0.91	1.41561787902367\\
0.911	1.41636443651049\\
0.912	1.41710838524789\\
0.913	1.41784017792505\\
0.914	1.41857968570238\\
0.915	1.41934628731611\\
0.916	1.4201107983502\\
0.917	1.42073900403564\\
0.918	1.42149864193398\\
0.919	1.42225548230744\\
0.92	1.42300930831864\\
0.921	1.42375991090862\\
0.922	1.42450708675597\\
0.923	1.42525063530577\\
0.924	1.42599035459848\\
0.925	1.42672603548321\\
0.926	1.42745745357331\\
0.927	1.42818435792898\\
0.928	1.42895251680538\\
0.929	1.42972420849463\\
0.93	1.4303608227911\\
0.931	1.431130938685\\
0.932	1.43184939522623\\
0.933	1.43267263796576\\
0.934	1.43342084070994\\
0.935	1.43413997418461\\
0.936	1.434813300294\\
0.937	1.43555868928572\\
0.938	1.43628911709235\\
0.939	1.43716312205782\\
0.94	1.43781133991377\\
0.941	1.438600770242\\
0.942	1.43926772182739\\
0.943	1.4401130722604\\
0.944	1.44075011938669\\
0.945	1.44159879068938\\
0.946	1.44236460587563\\
0.947	1.44306924904887\\
0.948	1.44374959603369\\
0.949	1.44453747816166\\
0.95	1.44529127502692\\
0.951	1.44599201925264\\
0.952	1.44669655638029\\
0.953	1.44747822752838\\
0.954	1.44819730810123\\
0.955	1.44905439145046\\
0.956	1.44977688964282\\
0.957	1.45049936397252\\
0.958	1.45125756390712\\
0.959	1.4520326300318\\
0.96	1.45266080322153\\
0.961	1.45352278147272\\
0.962	1.45424593863373\\
0.963	1.45497800744804\\
0.964	1.45563147312943\\
0.965	1.45645937441698\\
0.966	1.45720700344815\\
0.967	1.4579110067694\\
0.968	1.45860199751291\\
0.969	1.45946349857949\\
0.97	1.46009820100885\\
0.971	1.4608054464363\\
0.972	1.46165641246635\\
0.973	1.46234142289921\\
0.974	1.46310853132475\\
0.975	1.46395460294905\\
0.976	1.46461034719226\\
0.977	1.46540254944498\\
0.978	1.46617160773023\\
0.979	1.46692920510636\\
0.98	1.46762085345383\\
0.981	1.46831049422374\\
0.982	1.46904594684508\\
0.983	1.46988257890871\\
0.984	1.47066415600684\\
0.985	1.47139645732143\\
0.986	1.47209283498412\\
0.987	1.47281334041995\\
0.988	1.4735204862544\\
0.989	1.47426357784956\\
0.99	1.47511129284881\\
0.991	1.47588204990992\\
0.992	1.47662930784033\\
0.993	1.47738851199035\\
0.994	1.47809363031023\\
0.995	1.47889372008514\\
0.996	1.47962570925993\\
0.997	1.48030968031385\\
0.998	1.48104724609297\\
0.999	1.48179732068394\\
1	1.48255629694135\\
1.001	1.48334530523589\\
1.002	1.48402440052263\\
1.003	1.48483719393644\\
1.004	1.48555027059151\\
1.005	1.48633709189925\\
1.006	1.48703866843026\\
1.007	1.48779485794116\\
1.008	1.48851347962887\\
1.009	1.48935128280168\\
1.01	1.4900851486378\\
1.011	1.49082860786212\\
1.012	1.49152891165607\\
1.013	1.49233154717081\\
1.014	1.49309904678145\\
1.015	1.49374057013644\\
1.016	1.49451663371811\\
1.017	1.49532648188606\\
1.018	1.49598520862177\\
1.019	1.49672278684468\\
1.02	1.49752281922587\\
1.021	1.49825035380456\\
1.022	1.49895628277539\\
1.023	1.4997952883716\\
1.024	1.50053492558199\\
1.025	1.50131040603569\\
1.026	1.50210110797782\\
1.027	1.50279474930602\\
1.028	1.50347032293769\\
1.029	1.50424615479805\\
1.03	1.50496800327733\\
1.031	1.50579745490165\\
1.032	1.5066132249804\\
1.033	1.50719396854463\\
1.034	1.5080376457159\\
1.035	1.50883348831749\\
1.036	1.50952345865987\\
1.037	1.51033282026931\\
1.038	1.51101029012311\\
1.039	1.51182761379699\\
1.04	1.51251889518682\\
1.041	1.51335344959344\\
1.042	1.51405056617467\\
1.043	1.51477864787174\\
1.044	1.51550717733555\\
1.045	1.51627932953388\\
1.046	1.51699171296223\\
1.047	1.51782560391748\\
1.048	1.51854558286725\\
1.049	1.51928836327726\\
1.05	1.52004981048296\\
1.051	1.52080477503496\\
1.052	1.52153536206077\\
1.053	1.52229778946144\\
1.054	1.52301289325736\\
1.055	1.52373085448374\\
1.056	1.52460760572319\\
1.057	1.52523528899839\\
1.058	1.52603489274744\\
1.059	1.52675924598893\\
1.06	1.52759361409815\\
1.061	1.52831787103007\\
1.062	1.52907574254026\\
1.063	1.52985867978441\\
1.064	1.5306569461727\\
1.065	1.53134074418324\\
1.066	1.53209678042574\\
1.067	1.53287775669118\\
1.068	1.53361071437428\\
1.069	1.53435849875481\\
1.07	1.53509611992655\\
1.071	1.53592350788115\\
1.072	1.5365862794659\\
1.073	1.53736942478101\\
1.074	1.53808726009181\\
1.075	1.53892558567635\\
1.076	1.53966655784484\\
1.077	1.54036963672622\\
1.078	1.54110357895099\\
1.079	1.54185445200864\\
1.08	1.5425897571331\\
1.081	1.54341454449173\\
1.082	1.54403787969618\\
1.083	1.5449227061942\\
1.084	1.54559806325701\\
1.085	1.54641514268536\\
1.086	1.54718437202993\\
1.087	1.54794982326289\\
1.088	1.54860389912855\\
1.089	1.5494508488917\\
1.09	1.55013468600649\\
1.091	1.55095733436037\\
1.092	1.55164400678448\\
1.093	1.55241004403307\\
1.094	1.55323731983354\\
1.095	1.553986962541\\
1.096	1.55461202373266\\
1.097	1.555420631939\\
1.098	1.55620128987061\\
1.099	1.55699889085565\\
1.1	1.55771647971093\\
1.101	1.55849565046753\\
1.102	1.55928438456008\\
1.103	1.55996147144811\\
1.104	1.56079401407124\\
1.105	1.56151986375553\\
1.106	1.56223105311252\\
1.107	1.56303442146909\\
1.108	1.56373550681225\\
1.109	1.56453325053424\\
1.11	1.56520927869167\\
1.111	1.5660731589751\\
1.112	1.56682158916576\\
1.113	1.56746571629663\\
1.114	1.56839487625585\\
1.115	1.56903717650829\\
1.116	1.56975791845219\\
1.117	1.57053555109941\\
1.118	1.57130100097764\\
1.119	1.57208382257352\\
1.12	1.57288230028593\\
1.121	1.57361565663836\\
1.122	1.57433747688402\\
1.123	1.57506413656244\\
1.124	1.57592129002396\\
1.125	1.57665331449588\\
1.126	1.57733466752484\\
1.127	1.57809034543592\\
1.128	1.57886066856719\\
1.129	1.57957026956853\\
1.13	1.58045930686337\\
1.131	1.58117994280784\\
1.132	1.58191545251457\\
1.133	1.58266989967073\\
1.134	1.58342334571288\\
1.135	1.58417578731358\\
1.136	1.58492725066632\\
1.137	1.5856777837204\\
1.138	1.58642745113623\\
1.139	1.58717633085375\\
1.14	1.58792451168257\\
1.141	1.58879867261191\\
1.142	1.58954572527393\\
1.143	1.59022753287591\\
1.144	1.59099441123129\\
1.145	1.59175925508268\\
1.146	1.59250106491768\\
1.147	1.59334529522409\\
1.148	1.59407346374624\\
1.149	1.594791806647\\
1.15	1.59560021317089\\
1.151	1.59631394639735\\
1.152	1.59710651641829\\
1.153	1.59784824266613\\
1.154	1.59866564137567\\
1.155	1.59933061206202\\
1.156	1.60007434268041\\
1.157	1.60092042545956\\
1.158	1.6015833595917\\
1.159	1.60242246781469\\
1.16	1.60310345216859\\
1.161	1.60393074711921\\
1.162	1.60472484593326\\
1.163	1.60549222603159\\
1.164	1.60616966617745\\
1.165	1.6070167896092\\
1.166	1.60774340529763\\
1.167	1.60853865206392\\
1.168	1.60919430030492\\
1.169	1.60998722980592\\
1.17	1.61085285711345\\
1.171	1.61147892373425\\
1.172	1.61227830812173\\
1.173	1.61297877330267\\
1.174	1.61382826990243\\
1.175	1.61459263460614\\
1.176	1.61534212040721\\
1.177	1.61610313266635\\
1.178	1.61685600960905\\
1.179	1.61760834958598\\
1.18	1.61838149989057\\
1.181	1.61905920628224\\
1.182	1.61987638882209\\
1.183	1.62063919960391\\
1.184	1.62144473347273\\
1.185	1.62219558710326\\
1.186	1.62289782553007\\
1.187	1.62375734081314\\
1.188	1.62442457290829\\
1.189	1.62514892468768\\
1.19	1.62596074108669\\
1.191	1.62665714915263\\
1.192	1.62750150279884\\
1.193	1.62830861283569\\
1.194	1.62898869614743\\
1.195	1.6298286968867\\
1.196	1.63060078361053\\
1.197	1.63135821543362\\
1.198	1.63205257249844\\
1.199	1.63278237037386\\
1.2	1.63358836252843\\
1.201	1.63431692532468\\
1.202	1.63512076635639\\
1.203	1.63590381473578\\
1.204	1.63663881551104\\
1.205	1.63743728777245\\
1.206	1.63821231286487\\
1.207	1.63897640485302\\
1.208	1.63968989851109\\
1.209	1.64040544319011\\
1.21	1.64116596096824\\
1.211	1.64193407959766\\
1.212	1.64272100304777\\
1.213	1.64350996616512\\
1.214	1.64423270304266\\
1.215	1.64508722374883\\
1.216	1.64582470693743\\
1.217	1.64656702277788\\
1.218	1.64730715186043\\
1.219	1.64810899944451\\
1.22	1.64891513286945\\
1.221	1.64958349299552\\
1.222	1.6503413401046\\
1.223	1.65117707908787\\
1.224	1.65192471594392\\
1.225	1.65267784198039\\
1.226	1.65338894503215\\
1.227	1.65417314478065\\
1.228	1.65499805417634\\
1.229	1.65575184209658\\
1.23	1.65639084901235\\
1.231	1.65722347089476\\
1.232	1.65800072820917\\
1.233	1.6587793315657\\
1.234	1.65955940288307\\
1.235	1.66033487264699\\
1.236	1.66111168879684\\
1.237	1.66180207275776\\
1.238	1.66257107434606\\
1.239	1.66333748848258\\
1.24	1.66409722873933\\
1.241	1.66483909260443\\
1.242	1.66558673357684\\
1.243	1.66646184430985\\
1.244	1.66721675814063\\
1.245	1.66794982318152\\
1.246	1.66871027717895\\
1.247	1.66947190943939\\
1.248	1.67023441738284\\
1.249	1.67097385413811\\
1.25	1.67177903156627\\
1.251	1.67246110509562\\
1.252	1.67334398488546\\
1.253	1.67405651325582\\
1.254	1.67477109285456\\
1.255	1.67567399616586\\
1.256	1.67634918420957\\
1.257	1.67714509527738\\
1.258	1.67789310885959\\
1.259	1.67865752519285\\
1.26	1.67942177476214\\
1.261	1.68018585417603\\
1.262	1.68094975738773\\
1.263	1.68171347763019\\
1.264	1.68247700836865\\
1.265	1.6832747912216\\
1.266	1.68407195624052\\
1.267	1.68484161002927\\
1.268	1.68558768709812\\
1.269	1.68633203904218\\
1.27	1.68707438678443\\
1.271	1.68781429078148\\
1.272	1.68867337778117\\
1.273	1.68943120822789\\
1.274	1.69021020627422\\
1.275	1.69099966043789\\
1.276	1.69176062204054\\
1.277	1.69248884521693\\
1.278	1.69322854199154\\
1.279	1.6940315793755\\
1.28	1.69479043185069\\
1.281	1.69556503976963\\
1.282	1.69622815772926\\
1.283	1.69701443807415\\
1.284	1.69780164750786\\
1.285	1.69852053522795\\
1.286	1.69937795689566\\
1.287	1.70016655637515\\
1.288	1.70091843106763\\
1.289	1.70163772379103\\
1.29	1.70235633710335\\
1.291	1.70323804299289\\
1.292	1.70397528874394\\
1.293	1.70470861844409\\
1.294	1.70549760753026\\
1.295	1.70630554273969\\
1.296	1.70707401193201\\
1.297	1.70781165209407\\
1.298	1.70857074942984\\
1.299	1.70935946422501\\
1.3	1.71008173947036\\
1.301	1.71086148242594\\
1.302	1.71162979855556\\
1.303	1.71239696476928\\
1.304	1.71315620212323\\
1.305	1.71391525728195\\
1.306	1.71467411667516\\
1.307	1.71543276468139\\
1.308	1.716191183756\\
1.309	1.71694935455251\\
1.31	1.7177072560376\\
1.311	1.71853775671034\\
1.312	1.71933466384743\\
1.313	1.72008282874822\\
1.314	1.72083193898273\\
1.315	1.72158906564888\\
1.316	1.72235535538624\\
1.317	1.7231324890252\\
1.318	1.72392285746276\\
1.319	1.72472980499948\\
1.32	1.72548572627584\\
1.321	1.72625648943154\\
1.322	1.72702583219846\\
1.323	1.72781802972931\\
1.324	1.72856549084969\\
1.325	1.72931558362791\\
1.326	1.73006857505195\\
1.327	1.73086677480206\\
1.328	1.73162794301211\\
1.329	1.73240199588025\\
1.33	1.73317187423244\\
1.331	1.73388326383749\\
1.332	1.73468478884644\\
1.333	1.73547264100793\\
1.334	1.73626381961311\\
1.335	1.73705762659225\\
1.336	1.73773315859514\\
1.337	1.73853038887653\\
1.338	1.73933003741994\\
1.339	1.74003257032974\\
1.34	1.74085327472086\\
1.341	1.74167172805461\\
1.342	1.74248773090087\\
1.343	1.74306915313936\\
1.344	1.74397955957218\\
1.345	1.74465457186406\\
1.346	1.74541300090444\\
1.347	1.74628669240368\\
1.348	1.7470186347059\\
1.349	1.74778070158133\\
1.35	1.74852020124858\\
1.351	1.74930727355861\\
1.352	1.75014739015641\\
1.353	1.75088744786365\\
1.354	1.751687741122\\
1.355	1.75236791230126\\
1.356	1.75316465776787\\
1.357	1.75395885679052\\
1.358	1.75481334509907\\
1.359	1.75554315392361\\
1.36	1.75621677069527\\
1.361	1.75701425425261\\
1.362	1.75782088024025\\
1.363	1.75861128264602\\
1.364	1.75935895155118\\
1.365	1.76003568998524\\
1.366	1.76087105368046\\
1.367	1.76166855390489\\
1.368	1.76248752703439\\
1.369	1.7632712778649\\
1.37	1.76395827680904\\
1.371	1.76474327610109\\
1.372	1.76556508299605\\
1.373	1.76620811400795\\
1.374	1.76708235178239\\
1.375	1.7678759124704\\
1.376	1.76862069172412\\
1.377	1.7694086928913\\
1.378	1.77012950103178\\
1.379	1.77094856386557\\
1.38	1.7717193837293\\
1.381	1.77252219885341\\
1.382	1.77329992065513\\
1.383	1.77405122125393\\
1.384	1.77475351822187\\
1.385	1.77554571882699\\
1.386	1.77628782434348\\
1.387	1.77715404967075\\
1.388	1.77795218958689\\
1.389	1.77874114248949\\
1.39	1.77940250781695\\
1.391	1.78017776927648\\
1.392	1.78099045949295\\
1.393	1.78175517922327\\
1.394	1.78251631270002\\
1.395	1.78323125420516\\
1.396	1.7840509428612\\
1.397	1.78485612534052\\
1.398	1.78565077922356\\
1.399	1.7864188244152\\
1.4	1.78720118570243\\
1.401	1.78791287912139\\
1.402	1.78866040703204\\
1.403	1.78953166958612\\
1.404	1.79026519356632\\
1.405	1.79104058746931\\
1.406	1.79186271307198\\
1.407	1.79251999590135\\
1.408	1.79331324818872\\
1.409	1.79416273719171\\
1.41	1.79491311249458\\
1.411	1.79571703531551\\
1.412	1.79640269008719\\
1.413	1.79718650833931\\
1.414	1.79794810996772\\
1.415	1.79879064939322\\
1.416	1.79954558252213\\
1.417	1.8002621969897\\
1.418	1.80112214785739\\
1.419	1.80189610670166\\
1.42	1.8026647717208\\
1.421	1.80344978675346\\
1.422	1.80415696883566\\
1.423	1.80498320685614\\
1.424	1.80572872146803\\
1.425	1.8064947283209\\
1.426	1.80731271352167\\
1.427	1.80801869348161\\
1.428	1.80879077985934\\
1.429	1.80954975399246\\
1.43	1.81041968711306\\
1.431	1.81120684808736\\
1.432	1.81188951610793\\
1.433	1.81275970991774\\
1.434	1.81353760897559\\
1.435	1.81426845772454\\
1.436	1.81498901934634\\
1.437	1.81580064109813\\
1.438	1.81663557123151\\
1.439	1.81731714102254\\
1.44	1.81814729006779\\
1.441	1.81886314044761\\
1.442	1.81973044652538\\
1.443	1.82041518798181\\
1.444	1.82117517485852\\
1.445	1.82205111336915\\
1.446	1.82272356397651\\
1.447	1.82356188545507\\
1.448	1.82431836714316\\
1.449	1.82509593477413\\
1.45	1.82591231598015\\
1.451	1.82662439556589\\
1.452	1.82740466298091\\
1.453	1.82817006745155\\
1.454	1.82905475379897\\
1.455	1.82978155656542\\
1.456	1.83048643404338\\
1.457	1.83126281074771\\
1.458	1.83204555512888\\
1.459	1.83290813155551\\
1.46	1.83359577556812\\
1.461	1.83439030684196\\
1.462	1.83523598662716\\
1.463	1.83601140627972\\
1.464	1.83672177550079\\
1.465	1.83751812255262\\
1.466	1.83826273307378\\
1.467	1.83902371886393\\
1.468	1.83992926851589\\
1.469	1.84071511779537\\
1.47	1.84140430284803\\
1.471	1.84212774098538\\
1.472	1.84295874092779\\
1.473	1.84368084150554\\
1.474	1.84451920369869\\
1.475	1.84526423361616\\
1.476	1.84603671681342\\
1.477	1.84683741840128\\
1.478	1.847643730924\\
1.479	1.8483709277373\\
1.48	1.84913897356853\\
1.481	1.84999414471408\\
1.482	1.85077635020221\\
1.483	1.85141517589968\\
1.484	1.85227726483412\\
1.485	1.85311537531996\\
1.486	1.85386622947933\\
1.487	1.85462918184045\\
1.488	1.85538094697682\\
1.489	1.85620449180677\\
1.49	1.85697208012517\\
1.491	1.85774524324737\\
1.492	1.85854688631565\\
1.493	1.85926376269512\\
1.494	1.8600132925223\\
1.495	1.8608493226861\\
1.496	1.86155895294903\\
1.497	1.86241943976255\\
1.498	1.86313539075114\\
1.499	1.86389201044503\\
1.5	1.86477617675586\\
1.501	1.86554084159186\\
1.502	1.86630811714012\\
1.503	1.86708140109309\\
1.504	1.86786531928864\\
1.505	1.8686563865046\\
1.506	1.8693396113013\\
1.507	1.87014321781121\\
1.508	1.87094854743169\\
1.509	1.87174679673267\\
1.51	1.87251877764499\\
1.511	1.87327752789323\\
1.512	1.87414229505562\\
1.513	1.87486031185321\\
1.514	1.87567778388154\\
1.515	1.87639905911019\\
1.516	1.87717249831383\\
1.517	1.87795242062713\\
1.518	1.87874527353249\\
1.519	1.87948516159449\\
1.52	1.88031338084771\\
1.521	1.88102475409598\\
1.522	1.88189175688692\\
1.523	1.88263079066277\\
1.524	1.8833814733718\\
1.525	1.88414707051023\\
1.526	1.88493195274151\\
1.527	1.88574211433145\\
1.528	1.88647192997321\\
1.529	1.88730782157282\\
1.53	1.8880970975335\\
1.531	1.88882829655403\\
1.532	1.88961356739373\\
1.533	1.8904559931549\\
1.534	1.89119672719963\\
1.535	1.89201141752304\\
1.536	1.89272849435811\\
1.537	1.8935019476611\\
1.538	1.89427676024184\\
1.539	1.89510513806153\\
1.54	1.89590038901189\\
1.541	1.8966941182884\\
1.542	1.89740186724265\\
1.543	1.89814185757879\\
1.544	1.89905370995232\\
1.545	1.89979295861137\\
1.546	1.9005825122238\\
1.547	1.90139369477058\\
1.548	1.90221443404079\\
1.549	1.90293176780482\\
1.55	1.90365848839987\\
1.551	1.90446948998535\\
1.552	1.90525837076405\\
1.553	1.90602907978049\\
1.554	1.90678587404347\\
1.555	1.90755133784345\\
1.556	1.90830782757304\\
1.557	1.90917215200022\\
1.558	1.90988277796654\\
1.559	1.91071223429577\\
1.56	1.91149105656503\\
1.561	1.91230761929522\\
1.562	1.91309792427998\\
1.563	1.91382838423288\\
1.564	1.91460006215218\\
1.565	1.91535741205231\\
1.566	1.91621622322324\\
1.567	1.91690006917167\\
1.568	1.9177482756446\\
1.569	1.91858663103877\\
1.57	1.91924046344044\\
1.571	1.92006973451306\\
1.572	1.92087231772828\\
1.573	1.92168988822426\\
1.574	1.92239369139443\\
1.575	1.92325191408634\\
1.576	1.92396878456237\\
1.577	1.92480456691589\\
1.578	1.92555195926269\\
1.579	1.9263176873691\\
1.58	1.92710018983672\\
1.581	1.92789416598914\\
1.582	1.92868025934645\\
1.583	1.92948897684597\\
1.584	1.93022440622236\\
1.585	1.93098016150609\\
1.586	1.93175236300735\\
1.587	1.93264454967938\\
1.588	1.9334264861779\\
1.589	1.93411179362581\\
1.59	1.93492875821993\\
1.591	1.93569712393185\\
1.592	1.93648646016902\\
1.593	1.93729160039348\\
1.594	1.93811531195746\\
1.595	1.93876440575678\\
1.596	1.93965862957353\\
1.597	1.94041988395078\\
1.598	1.941166099616\\
1.599	1.94196839290494\\
1.6	1.94269992337955\\
1.601	1.94357812688103\\
1.602	1.94435549029734\\
1.603	1.94510617742529\\
1.604	1.94588341672801\\
1.605	1.9466262313482\\
1.606	1.94750254384089\\
1.607	1.94817171897673\\
1.608	1.94897726485298\\
1.609	1.94977952380066\\
1.61	1.95058793545444\\
1.611	1.95133707194939\\
1.612	1.95208804540259\\
1.613	1.95296907281678\\
1.614	1.95373363532583\\
1.615	1.95442966046842\\
1.616	1.95525101050577\\
1.617	1.95605187069442\\
1.618	1.9568193610014\\
1.619	1.95759137150016\\
1.62	1.95836421050522\\
1.621	1.95923477462782\\
1.622	1.95999046890963\\
1.623	1.96074995597836\\
1.624	1.96151246546778\\
1.625	1.96238826743596\\
1.626	1.96315479952862\\
1.627	1.96392249683346\\
1.628	1.96469085865752\\
1.629	1.96544804132154\\
1.63	1.96619345525024\\
1.631	1.96697198211554\\
1.632	1.96779956619495\\
1.633	1.9686190539351\\
1.634	1.96938918363003\\
1.635	1.97011823575293\\
1.636	1.97093163494003\\
1.637	1.9717403709751\\
1.638	1.97251350722605\\
1.639	1.97328788378989\\
1.64	1.97406330292917\\
1.641	1.97483960643884\\
1.642	1.97561666664034\\
1.643	1.97639437981195\\
1.644	1.97717266137996\\
1.645	1.97796768628003\\
1.646	1.97882242242077\\
1.647	1.97950947372333\\
1.648	1.98030671917592\\
1.649	1.98110398473306\\
1.65	1.98190137398627\\
1.651	1.98269898944682\\
1.652	1.9834958870632\\
1.653	1.98428089140224\\
1.654	1.985066219058\\
1.655	1.98585188959636\\
1.656	1.98656989831041\\
1.657	1.98738922006944\\
1.658	1.98822003777638\\
1.659	1.98896686779633\\
1.66	1.98976940195235\\
1.661	1.99048533832795\\
1.662	1.9913732380663\\
1.663	1.99210518264661\\
1.664	1.99291214062042\\
1.665	1.9937348283544\\
1.666	1.99450054565826\\
1.667	1.99520556892851\\
1.668	1.99605704565445\\
1.669	1.99677902036679\\
1.67	1.99766885613462\\
1.671	1.99845303490812\\
1.672	1.99912757834205\\
1.673	1.99999585216996\\
1.674	2.00078605948065\\
1.675	2.00147109819077\\
1.676	2.00235472768489\\
1.677	2.00310783312075\\
1.678	2.00386207997422\\
1.679	2.00469419155891\\
1.68	2.00540595186668\\
1.681	2.00628846870417\\
1.682	2.00697804120957\\
1.683	2.00784288725587\\
1.684	2.00864602889402\\
1.685	2.00938828074217\\
1.686	2.01010920438531\\
1.687	2.01090682408267\\
1.688	2.01169117609939\\
1.689	2.01249877183825\\
1.69	2.01326647305478\\
1.691	2.01406449244177\\
1.692	2.01490151802649\\
1.693	2.01565169573606\\
1.694	2.016500659443\\
1.695	2.01724236645477\\
1.696	2.01796113709334\\
1.697	2.01883417505608\\
1.698	2.01956250509739\\
1.699	2.02044174297143\\
1.7	2.02116031695091\\
1.701	2.02190403537353\\
1.702	2.0227320122665\\
1.703	2.02348955035686\\
1.704	2.02435963240518\\
1.705	2.0251296934321\\
1.706	2.02587652337175\\
1.707	2.02661502807848\\
1.708	2.02738200599334\\
1.709	2.02824806124296\\
1.71	2.02906184373432\\
1.711	2.0298399532179\\
1.712	2.03057715698353\\
1.713	2.03144437627163\\
1.714	2.03211738980164\\
1.715	2.03291040704485\\
1.716	2.03373280090544\\
1.717	2.03454667861495\\
1.718	2.03537039034218\\
1.719	2.03612262225239\\
1.72	2.03685554138762\\
1.721	2.03766282969838\\
1.722	2.03843403273913\\
1.723	2.03927300989976\\
1.724	2.04003651927629\\
1.725	2.04083458784939\\
1.726	2.04160760908326\\
1.727	2.04236093176882\\
1.728	2.04310194508304\\
1.729	2.04398995574658\\
1.73	2.04479706031277\\
1.731	2.0455938986639\\
1.732	2.04638585722356\\
1.733	2.04707748130401\\
1.734	2.04793329776305\\
1.735	2.04872535053665\\
1.736	2.04946259883727\\
1.737	2.05031425597634\\
1.738	2.05106544103539\\
1.739	2.05188928381868\\
1.74	2.05261067526281\\
1.741	2.05337746291769\\
1.742	2.05425841044355\\
1.743	2.05500022849305\\
1.744	2.05582688305141\\
1.745	2.056582910947\\
1.746	2.05737398173304\\
1.747	2.05814998569022\\
1.748	2.05895883077251\\
1.749	2.05971488194473\\
1.75	2.06044555783168\\
1.751	2.06132720677364\\
1.752	2.0621202427119\\
1.753	2.06290639775716\\
1.754	2.06360627346744\\
1.755	2.0645035689142\\
1.756	2.0652157610006\\
1.757	2.06609596457363\\
1.758	2.06683027771815\\
1.759	2.06762535667364\\
1.76	2.06837483381647\\
1.761	2.0691310038282\\
1.762	2.07000086666881\\
1.763	2.07068808797623\\
1.764	2.07153721991578\\
1.765	2.07233505545898\\
1.766	2.07307295491076\\
1.767	2.07387966959117\\
1.768	2.07475185079076\\
1.769	2.0754453866149\\
1.77	2.07624875151305\\
1.771	2.07710450643325\\
1.772	2.07785693522249\\
1.773	2.07865600514004\\
1.774	2.07945372660301\\
1.775	2.08027319794243\\
1.776	2.08105375552909\\
1.777	2.08182310502159\\
1.778	2.08261180825922\\
1.779	2.08339009448292\\
1.78	2.08416339419427\\
1.781	2.08496197577063\\
1.782	2.08577606110833\\
1.783	2.08648473079786\\
1.784	2.08727643791451\\
1.785	2.08808495753731\\
1.786	2.08893329728934\\
1.787	2.08974072183144\\
1.788	2.09043554508224\\
1.789	2.09123074237183\\
1.79	2.09201506450858\\
1.791	2.09279359679734\\
1.792	2.09366976367264\\
1.793	2.09443207684667\\
1.794	2.09516251809764\\
1.795	2.09603774262711\\
1.796	2.09670786510054\\
1.797	2.0975856709139\\
1.798	2.09838936620433\\
1.799	2.09914634768703\\
1.8	2.09990239312836\\
1.801	2.10070904722521\\
1.802	2.10149659434164\\
1.803	2.10228522946337\\
1.804	2.10307449643818\\
1.805	2.10386408992676\\
1.806	2.10465379729675\\
1.807	2.10544346581852\\
1.808	2.10623298305443\\
1.809	2.10702226455116\\
1.81	2.10781124578906\\
1.811	2.10859885646192\\
1.812	2.10938567475033\\
1.813	2.11018062111417\\
1.814	2.11096833079594\\
1.815	2.1117555708168\\
1.816	2.11254232281936\\
1.817	2.11332856788785\\
1.818	2.11421896337365\\
1.819	2.11500410323436\\
1.82	2.1157886767245\\
1.821	2.11657266338563\\
1.822	2.11735604258403\\
1.823	2.1181387936\\
1.824	2.11892089571615\\
1.825	2.11970232830321\\
1.826	2.12048307090228\\
1.827	2.1212631033028\\
1.828	2.12204240561564\\
1.829	2.12288006035612\\
1.83	2.12365404799957\\
1.831	2.12442672873076\\
1.832	2.12519810896931\\
1.833	2.1260723788772\\
1.834	2.12684114684926\\
1.835	2.12760863578007\\
1.836	2.12837485341418\\
1.837	2.12913980775919\\
1.838	2.12990350706467\\
1.839	2.13086332478295\\
1.84	2.1315363091198\\
1.841	2.13231314827347\\
1.842	2.13308995097438\\
1.843	2.13397067325787\\
1.844	2.13469808962714\\
1.845	2.13552433482493\\
1.846	2.13627691027842\\
1.847	2.13711632444642\\
1.848	2.1378388923175\\
1.849	2.13867519627311\\
1.85	2.1394632531001\\
1.851	2.1402264247726\\
1.852	2.14110660129795\\
1.853	2.14191211259721\\
1.854	2.14271654728419\\
1.855	2.14341665598217\\
1.856	2.14421941103387\\
1.857	2.14499481347407\\
1.858	2.14579315422688\\
1.859	2.14659519169772\\
1.86	2.14740654571939\\
1.861	2.14812288757156\\
1.862	2.14894323258084\\
1.863	2.1497615225733\\
1.864	2.15053059039113\\
1.865	2.15129672629721\\
1.866	2.15217219950459\\
1.867	2.15290008266396\\
1.868	2.15372686967926\\
1.869	2.15450503166855\\
1.87	2.15527438075316\\
1.871	2.15610959989591\\
1.872	2.1569146298875\\
1.873	2.15770639593994\\
1.874	2.15851463417177\\
1.875	2.15920016453453\\
1.876	2.16006331448925\\
1.877	2.16085669059754\\
1.878	2.16170069932385\\
1.879	2.16249245284277\\
1.88	2.16324259370049\\
1.881	2.16406232229108\\
1.882	2.16481335840459\\
1.883	2.16562503933299\\
1.884	2.16641122816865\\
1.885	2.16718025486615\\
1.886	2.16794027244899\\
1.887	2.16880384335215\\
1.888	2.16950262986302\\
1.889	2.1703463895895\\
1.89	2.17109755200325\\
1.891	2.17192712974735\\
1.892	2.17273207849806\\
1.893	2.17354077460298\\
1.894	2.17434922913663\\
1.895	2.17510905912817\\
1.896	2.1759370739354\\
1.897	2.17665767643307\\
1.898	2.17744308202417\\
1.899	2.17830674018547\\
1.9	2.17909693536957\\
1.901	2.17988408073993\\
1.902	2.18066797576123\\
1.903	2.18145128344093\\
1.904	2.18223382791215\\
1.905	2.18301543598335\\
1.906	2.18382175296595\\
1.907	2.18459322743538\\
1.908	2.18536329248624\\
1.909	2.18623329028322\\
1.91	2.1869995422445\\
1.911	2.18780675577141\\
1.912	2.18862458305101\\
1.913	2.18935513510074\\
1.914	2.19017202990706\\
1.915	2.19096126852553\\
1.916	2.19175916242618\\
1.917	2.19257472695605\\
1.918	2.19334554474519\\
1.919	2.19418009795665\\
1.92	2.19497498400346\\
1.921	2.19565655429784\\
1.922	2.19646755466987\\
1.923	2.19734603702885\\
1.924	2.1981107079093\\
1.925	2.19886346509233\\
1.926	2.19970635236293\\
1.927	2.20048827023324\\
1.928	2.20125413374683\\
1.929	2.20204449904119\\
1.93	2.20284911905368\\
1.931	2.20366261910254\\
1.932	2.20439555535006\\
1.933	2.20524237411808\\
1.934	2.20598520870439\\
1.935	2.20682559878871\\
1.936	2.20759844064166\\
1.937	2.20843613242715\\
1.938	2.2091674287536\\
1.939	2.20999367137895\\
1.94	2.21081403060503\\
1.941	2.21162840285899\\
1.942	2.21233611685622\\
1.943	2.21313823379868\\
1.944	2.21393407978687\\
1.945	2.21472364694668\\
1.946	2.2156075116285\\
1.947	2.21638525926392\\
1.948	2.21715855229485\\
1.949	2.21793018306527\\
1.95	2.21870665979046\\
1.951	2.21950390913338\\
1.952	2.22034126656356\\
1.953	2.22104665604484\\
1.954	2.22190401165399\\
1.955	2.22268934691312\\
1.956	2.22348087995515\\
1.957	2.22434351701305\\
1.958	2.2251454804903\\
1.959	2.22585708966182\\
1.96	2.22659941490286\\
1.961	2.22744368183694\\
1.962	2.22824650034044\\
1.963	2.22908056616138\\
1.964	2.22987002057205\\
1.965	2.23065766039953\\
1.966	2.23147600646037\\
1.967	2.23218960895208\\
1.968	2.23304619663282\\
1.969	2.23386309646299\\
1.97	2.23466209398977\\
1.971	2.23545079387203\\
1.972	2.23616997902923\\
1.973	2.23695865033106\\
1.974	2.2378053693176\\
1.975	2.23859307792028\\
1.976	2.23937852248257\\
1.977	2.24019286720461\\
1.978	2.2409317363083\\
1.979	2.24173487306016\\
1.98	2.24251595415678\\
1.981	2.24333731339132\\
1.982	2.24411372832393\\
1.983	2.24497875746763\\
1.984	2.24574812416298\\
1.985	2.24651634962178\\
1.986	2.24737738750008\\
1.987	2.2481815848746\\
1.988	2.24890281929543\\
1.989	2.24972639262122\\
1.99	2.25044777080889\\
1.991	2.25126513420695\\
1.992	2.25214221991565\\
1.993	2.2529124044845\\
1.994	2.25374370441365\\
1.995	2.25448763028598\\
1.996	2.25531127783426\\
1.997	2.25606684723317\\
1.998	2.2569072637519\\
1.999	2.25765575817593\\
2	2.25849911460871\\
2.001	2.25925194082161\\
2.002	2.26004478539526\\
2.003	2.26081567611042\\
2.004	2.26168646314558\\
2.005	2.2624132562771\\
2.006	2.26324038567467\\
2.007	2.26403791216238\\
2.008	2.26480875743744\\
2.009	2.26568182034158\\
2.01	2.2664702473668\\
2.011	2.26728567061715\\
2.012	2.26802475115664\\
2.013	2.26889030708223\\
2.014	2.26956326074342\\
2.015	2.27043215971559\\
2.016	2.27117153502742\\
2.017	2.27203859835716\\
2.018	2.27278249909162\\
2.019	2.27356134422109\\
2.02	2.27436811820582\\
2.021	2.27516194173812\\
2.022	2.27595914441398\\
2.023	2.27673435179126\\
2.024	2.27757419534732\\
2.025	2.2783530743857\\
2.026	2.27920007256406\\
2.027	2.27995754822203\\
2.028	2.2807488790856\\
2.029	2.2816433273048\\
2.03	2.28239103764117\\
2.031	2.28312221815682\\
2.032	2.28395204166383\\
2.033	2.28476072411488\\
2.034	2.28555729195887\\
2.035	2.28634106283476\\
2.036	2.28712149363492\\
2.037	2.28789255729288\\
2.038	2.28867632929856\\
2.039	2.28955261267244\\
2.04	2.2903373889571\\
2.041	2.29108960090112\\
2.042	2.29187055644054\\
2.043	2.29275289493012\\
2.044	2.29345703694779\\
2.045	2.29428721230387\\
2.046	2.29509426947936\\
2.047	2.29581245331942\\
2.048	2.29673970242981\\
2.049	2.29751365610859\\
2.05	2.29825629474556\\
2.051	2.29906128696109\\
2.052	2.29984579181207\\
2.053	2.30062594219349\\
2.054	2.3014975942115\\
2.055	2.30226654830753\\
2.056	2.30302922935371\\
2.057	2.30385562059579\\
2.058	2.30470404021237\\
2.059	2.30543903606626\\
2.06	2.3063331998078\\
2.061	2.3070691341494\\
2.062	2.30779963789814\\
2.063	2.30867345348604\\
2.064	2.30948537976948\\
2.065	2.31023145632119\\
2.066	2.311040692456\\
2.067	2.31186523583936\\
2.068	2.31270615376646\\
2.069	2.31345865508993\\
2.07	2.31429609035798\\
2.071	2.31503141608426\\
2.072	2.3158612431242\\
2.073	2.31659715498776\\
2.074	2.31744420511373\\
2.075	2.31819730985811\\
2.076	2.31896333038892\\
2.077	2.31983203320119\\
2.078	2.32057767508162\\
2.079	2.32141129327104\\
2.08	2.32215346305277\\
2.081	2.32298773462941\\
2.082	2.32381761428094\\
2.083	2.32454663668935\\
2.084	2.32534717166988\\
2.085	2.32621327832031\\
2.086	2.32701210385768\\
2.087	2.32782017998942\\
2.088	2.32854874176091\\
2.089	2.32938949845278\\
2.09	2.33014562689094\\
2.091	2.33092785368569\\
2.092	2.33181312636417\\
2.093	2.33252472245901\\
2.094	2.33336634964078\\
2.095	2.33417684065437\\
2.096	2.33497836129812\\
2.097	2.33576337105428\\
2.098	2.33652315940824\\
2.099	2.3373821823613\\
2.1	2.33815393881126\\
2.101	2.33891976955722\\
2.102	2.33973134564422\\
2.103	2.34054438519455\\
2.104	2.3413738565495\\
2.105	2.3421424299339\\
2.106	2.34294717709994\\
2.107	2.34370890166812\\
2.108	2.34457569255873\\
2.109	2.34533539241322\\
2.11	2.34616632174743\\
2.111	2.34692071852897\\
2.112	2.34772997924499\\
2.113	2.34857223411624\\
2.114	2.34933072970917\\
2.115	2.35019106123022\\
2.116	2.35092173481874\\
2.117	2.35175785917078\\
2.118	2.35253474234607\\
2.119	2.35330474041258\\
2.12	2.35415395706278\\
2.121	2.35492297733715\\
2.122	2.35572813927049\\
2.123	2.35653622854727\\
2.124	2.35734730613605\\
2.125	2.35816112390344\\
2.126	2.35897729080372\\
2.127	2.35979234043691\\
2.128	2.36043888051663\\
2.129	2.36125771003461\\
2.13	2.36207793253657\\
2.131	2.3628990693754\\
2.132	2.36372073814302\\
2.133	2.36454263141135\\
2.134	2.36536450090885\\
2.135	2.36617124964158\\
2.136	2.36694797063654\\
2.137	2.36772762886938\\
2.138	2.36851038359269\\
2.139	2.369296388377\\
2.14	2.37008578222081\\
2.141	2.37087867752048\\
2.142	2.37167514375412\\
2.143	2.37247518529214\\
2.144	2.37327871111802\\
2.145	2.37408549333528\\
2.146	2.37489511001516\\
2.147	2.37570686599149\\
2.148	2.37651968229968\\
2.149	2.37733194055131\\
2.15	2.37804782383867\\
2.151	2.37885078596156\\
2.152	2.37964235501851\\
2.153	2.38050864314164\\
2.154	2.38126133750217\\
2.155	2.38204329651937\\
2.156	2.38287091101586\\
2.157	2.38366078220244\\
2.158	2.38449091177718\\
2.159	2.38529097683471\\
2.16	2.38610412941607\\
2.161	2.38686663301011\\
2.162	2.38766278596871\\
2.163	2.3885057351076\\
2.164	2.38926484176041\\
2.165	2.39006598092655\\
2.166	2.39088357502329\\
2.167	2.39167494150554\\
2.168	2.39243761015791\\
2.169	2.39330321227617\\
2.17	2.39399432656491\\
2.171	2.39490310822534\\
2.172	2.39567377143648\\
2.173	2.3964385741631\\
2.174	2.39722112765662\\
2.175	2.39809193726276\\
2.176	2.39884611861141\\
2.177	2.39962849647619\\
2.178	2.4005175105312\\
2.179	2.40123725485643\\
2.18	2.40206632205731\\
2.181	2.40291305610276\\
2.182	2.403661955096\\
2.183	2.40447315377911\\
2.184	2.40527358630027\\
2.185	2.40610785953192\\
2.186	2.4068339131934\\
2.187	2.40768413546784\\
2.188	2.40843983073663\\
2.189	2.40920795591748\\
2.19	2.41003733343207\\
2.191	2.41090456898562\\
2.192	2.41169432918426\\
2.193	2.41247102253033\\
2.194	2.41327070325555\\
2.195	2.41412085258474\\
2.196	2.41482958914189\\
2.197	2.41564538930591\\
2.198	2.41646974382795\\
2.199	2.41724766884449\\
2.2	2.41806082955925\\
2.201	2.41887097497113\\
2.202	2.41966108207779\\
2.203	2.42044082236446\\
2.204	2.42125922891083\\
2.205	2.4220571411646\\
2.206	2.42286941822359\\
2.207	2.42368171255713\\
2.208	2.42444194696562\\
2.209	2.42527576379584\\
2.21	2.42611260111142\\
2.211	2.42689697316052\\
2.212	2.42770109828704\\
2.213	2.42847227285854\\
2.214	2.42924825623473\\
2.215	2.43008869294546\\
2.216	2.43086301114695\\
2.217	2.43172475247483\\
2.218	2.43252677230337\\
2.219	2.43330151338628\\
2.22	2.43411307233252\\
2.221	2.43484186495472\\
2.222	2.43566287773321\\
2.223	2.43648434210501\\
2.224	2.43723091448029\\
2.225	2.43811156304144\\
2.226	2.43886174192687\\
2.227	2.43970179929844\\
2.228	2.44045730982683\\
2.229	2.4412967010974\\
2.23	2.44213076007092\\
2.231	2.44287170782778\\
2.232	2.44366977478814\\
2.233	2.44446283438291\\
2.234	2.44525216567235\\
2.235	2.4461302944176\\
2.236	2.44687157260786\\
2.237	2.44767973641165\\
2.238	2.44849905371375\\
2.239	2.44934217397546\\
2.24	2.45010875534167\\
2.241	2.45086464252603\\
2.242	2.4517026001645\\
2.243	2.45253249757278\\
2.244	2.45326431515521\\
2.245	2.45407828064919\\
2.246	2.45490011318431\\
2.247	2.45570529426867\\
2.248	2.45643682676233\\
2.249	2.45728194917515\\
2.25	2.45811511002457\\
2.251	2.45887804013737\\
2.252	2.45978505673105\\
2.253	2.46051935037067\\
2.254	2.46131115185782\\
2.255	2.46209352080003\\
2.256	2.46296375151782\\
2.257	2.4637574883452\\
2.258	2.4645621192757\\
2.259	2.46536440099211\\
2.26	2.46616444025404\\
2.261	2.46696242843688\\
2.262	2.46776551064595\\
2.263	2.4685449397813\\
2.264	2.46934363168374\\
2.265	2.47014090651464\\
2.266	2.47095471039792\\
2.267	2.47169509916412\\
2.268	2.4725507790997\\
2.269	2.47334250969153\\
2.27	2.47415409256848\\
2.271	2.47494365554403\\
2.272	2.47570911901789\\
2.273	2.47655369072949\\
2.274	2.47737235848162\\
2.275	2.47818966516787\\
2.276	2.47894288697761\\
2.277	2.47972154747549\\
2.278	2.48059691089661\\
2.279	2.48130368879711\\
2.28	2.48210983926384\\
2.281	2.48300804353425\\
2.282	2.48377687817143\\
2.283	2.48460866917079\\
2.284	2.4853220948085\\
2.285	2.48619190205781\\
2.286	2.4869804635502\\
2.287	2.48778371781004\\
2.288	2.48858206962848\\
2.289	2.48938470826586\\
2.29	2.49021765482398\\
2.291	2.49096535075893\\
2.292	2.49175648860075\\
2.293	2.49259921810127\\
2.294	2.49336239067422\\
2.295	2.49422252511298\\
2.296	2.49504752949832\\
2.297	2.49583887168875\\
2.298	2.49659765365516\\
2.299	2.49736399455135\\
2.3	2.4981548284118\\
2.301	2.49905264619685\\
2.302	2.49978454324213\\
2.303	2.50061436581031\\
2.304	2.50144987737853\\
2.305	2.5021753415763\\
2.306	2.50304163701158\\
2.307	2.50387301996006\\
2.308	2.50464550332685\\
2.309	2.50544338432082\\
2.31	2.50625190927177\\
2.311	2.50705090273295\\
2.312	2.50784641743316\\
2.313	2.50866204583076\\
2.314	2.50943815600686\\
2.315	2.51024667125655\\
2.316	2.51104254779323\\
2.317	2.51187358726529\\
2.318	2.51259009802509\\
2.319	2.51348127049225\\
2.32	2.51425318948993\\
2.321	2.51502431451294\\
2.322	2.51588488691401\\
2.323	2.51666479043939\\
2.324	2.51744573870428\\
2.325	2.51828958295889\\
2.326	2.51908202960285\\
2.327	2.51990435505317\\
2.328	2.52071117055539\\
2.329	2.52146723024775\\
2.33	2.52224897155239\\
2.331	2.52311049701133\\
2.332	2.52387073233707\\
2.333	2.52469446116778\\
2.334	2.52545759047547\\
2.335	2.52630268656071\\
2.336	2.52714876345067\\
2.337	2.5279045386303\\
2.338	2.52869840348432\\
2.339	2.52954637083906\\
2.34	2.5303043770681\\
2.341	2.5311506021983\\
2.342	2.53191332447887\\
2.343	2.53271508292748\\
2.344	2.53353908186061\\
2.345	2.53434485147093\\
2.346	2.53511740741236\\
2.347	2.53592204203188\\
2.348	2.53673479643795\\
2.349	2.53755906790306\\
2.35	2.5383381937129\\
2.351	2.53913814722672\\
2.352	2.5399442950212\\
2.353	2.54075024896632\\
2.354	2.54155575282359\\
2.355	2.5423608751806\\
2.356	2.54316499355494\\
2.357	2.54396745480075\\
2.358	2.54477008629649\\
2.359	2.54557291683477\\
2.36	2.54637596983411\\
2.361	2.54717926360582\\
2.362	2.54798281156694\\
2.363	2.54878662239833\\
2.364	2.54959070014804\\
2.365	2.55039504428035\\
2.366	2.5511996496715\\
2.367	2.55200450655349\\
2.368	2.55280899298007\\
2.369	2.5536115743825\\
2.37	2.55441391511781\\
2.371	2.5552159731653\\
2.372	2.55601769894257\\
2.373	2.55681903480028\\
2.374	2.55761991448525\\
2.375	2.55842026259136\\
2.376	2.55922115153486\\
2.377	2.56002815222378\\
2.378	2.56087828864319\\
2.379	2.56163175547687\\
2.38	2.5624299199527\\
2.381	2.56323634417437\\
2.382	2.56409955639552\\
2.383	2.56489026930784\\
2.384	2.5656534594723\\
2.385	2.5664632994764\\
2.386	2.56725258627635\\
2.387	2.56806404392462\\
2.388	2.56888349777629\\
2.389	2.56967936104067\\
2.39	2.57044433314585\\
2.391	2.57134135803829\\
2.392	2.57207174030944\\
2.393	2.57287036371112\\
2.394	2.57373466556821\\
2.395	2.57451814681785\\
2.396	2.57532452778141\\
2.397	2.57614672132997\\
2.398	2.57691913316637\\
2.399	2.57769279006886\\
2.4	2.5785506927903\\
2.401	2.57932430946946\\
2.402	2.58018212578383\\
2.403	2.58095576151475\\
2.404	2.58172944134474\\
2.405	2.58253190981502\\
2.406	2.5833528034618\\
2.407	2.58417883754755\\
2.408	2.58501005377257\\
2.409	2.58574775598314\\
2.41	2.58653951164086\\
2.411	2.58736385265705\\
2.412	2.58815994637354\\
2.413	2.58902690444843\\
2.414	2.58982812213436\\
2.415	2.59062553938942\\
2.416	2.59142926059102\\
2.417	2.59222968662329\\
2.418	2.5930306481772\\
2.419	2.5938317983312\\
2.42	2.59463271632343\\
2.421	2.59543269756565\\
2.422	2.59622275211294\\
2.423	2.59701726831736\\
2.424	2.59782018712012\\
2.425	2.5986243189021\\
2.426	2.59942850915084\\
2.427	2.60031596587341\\
2.428	2.60101775347588\\
2.429	2.60187550312469\\
2.43	2.6026521946744\\
2.431	2.60350894512448\\
2.432	2.60428973159208\\
2.433	2.60510556338863\\
2.434	2.6059048192556\\
2.435	2.60667782519658\\
2.436	2.60747083340738\\
2.437	2.60828640274187\\
2.438	2.60908842830328\\
2.439	2.60991131002058\\
2.44	2.61071418040268\\
2.441	2.61149728268571\\
2.442	2.61230660450609\\
2.443	2.61316355704283\\
2.444	2.61392743721316\\
2.445	2.61472278081632\\
2.446	2.61554928976184\\
2.447	2.61635303449899\\
2.448	2.61714475918081\\
2.449	2.61792605138474\\
2.45	2.61874214545683\\
2.451	2.6195301613854\\
2.452	2.62036577907031\\
2.453	2.62118818341307\\
2.454	2.62199622649872\\
2.455	2.62279515903057\\
2.456	2.62360823619381\\
2.457	2.62439433186687\\
2.458	2.62521214392026\\
2.459	2.6260279667707\\
2.46	2.62684768969239\\
2.461	2.62763416562214\\
2.462	2.62842372256892\\
2.463	2.6292187614699\\
2.464	2.63006547450301\\
2.465	2.63086065108592\\
2.466	2.63162597281277\\
2.467	2.63245663535501\\
2.468	2.63319143670024\\
2.469	2.63408540737414\\
2.47	2.63491795928437\\
2.471	2.63567147942733\\
2.472	2.63645214120151\\
2.473	2.63731748698811\\
2.474	2.63804758824215\\
2.475	2.63887344004416\\
2.476	2.6396659064944\\
2.477	2.6405305880758\\
2.478	2.64129267256001\\
2.479	2.64209126218613\\
2.48	2.64294028808439\\
2.481	2.64375576011093\\
2.482	2.6445670863487\\
2.483	2.64532561113175\\
2.484	2.64617777335624\\
2.485	2.64687792235015\\
2.486	2.64773041198062\\
2.487	2.64857488143882\\
2.488	2.64942675130158\\
2.489	2.65018196388617\\
2.49	2.65098068998862\\
2.491	2.65180526330047\\
2.492	2.65253680244762\\
2.493	2.65337819868569\\
2.494	2.65420237082383\\
2.495	2.65501161417347\\
2.496	2.65574755003012\\
2.497	2.6566880931207\\
2.498	2.65740302218207\\
2.499	2.65818563913383\\
2.5	2.65904242497815\\
2.501	2.65984855403552\\
2.502	2.66063234695945\\
2.503	2.66141449012848\\
2.504	2.66231422771741\\
2.505	2.66307312314904\\
2.506	2.66389735817827\\
2.507	2.6646886864502\\
2.508	2.66550254305667\\
2.509	2.66629351927877\\
2.51	2.66705944307453\\
2.511	2.66787437056825\\
2.512	2.66870643990721\\
2.513	2.6695397149577\\
2.514	2.67028358172771\\
2.515	2.67110078743732\\
2.516	2.67191873979798\\
2.517	2.67273742202511\\
2.518	2.67351585813369\\
2.519	2.67430195457131\\
2.52	2.67516749870331\\
2.521	2.67595352482742\\
2.522	2.67673956767679\\
2.523	2.67758427316322\\
2.524	2.67838804383615\\
2.525	2.67919055141325\\
2.526	2.67999190079033\\
2.527	2.6807921920121\\
2.528	2.68159152030634\\
2.529	2.68238997617662\\
2.53	2.68318764553738\\
2.531	2.68398614649057\\
2.532	2.68480441215959\\
2.533	2.68562124486441\\
2.534	2.68640292106539\\
2.535	2.68726371231903\\
2.536	2.68804590305189\\
2.537	2.68882841551793\\
2.538	2.68969000658037\\
2.539	2.69047561867336\\
2.54	2.69129035683377\\
2.541	2.692099383407\\
2.542	2.69290475725916\\
2.543	2.69370750198408\\
2.544	2.69451725748919\\
2.545	2.6953275327298\\
2.546	2.69613830363905\\
2.547	2.6969131294062\\
2.548	2.69775318888108\\
2.549	2.6985049165347\\
2.55	2.69932557384067\\
2.551	2.70013742740761\\
2.552	2.70093889833965\\
2.553	2.70173644082002\\
2.554	2.70252423149565\\
2.555	2.70338252756165\\
2.556	2.70415540804366\\
2.557	2.70494185539214\\
2.558	2.70581709508459\\
2.559	2.70660559486153\\
2.56	2.70739363081688\\
2.561	2.70818668095993\\
2.562	2.70898301718592\\
2.563	2.70979528121789\\
2.564	2.71061284023113\\
2.565	2.71139994845403\\
2.566	2.71220135396931\\
2.567	2.71306635691902\\
2.568	2.71383727935157\\
2.569	2.71464128231478\\
2.57	2.71544492877905\\
2.571	2.71628133605527\\
2.572	2.71703777942051\\
2.573	2.71786197332396\\
2.574	2.71869810389899\\
2.575	2.71946490670452\\
2.576	2.72028665262679\\
2.577	2.72113112349704\\
2.578	2.72188760144796\\
2.579	2.72269841236395\\
2.58	2.72351224828328\\
2.581	2.72432660059931\\
2.582	2.72513489570614\\
2.583	2.72593541769711\\
2.584	2.72672124319619\\
2.585	2.72755476494518\\
2.586	2.72834155852366\\
2.587	2.72918011138952\\
2.588	2.72994968173273\\
2.589	2.73079330838986\\
2.59	2.73163432321987\\
2.591	2.73233504340646\\
2.592	2.73321499666167\\
2.593	2.73401831716723\\
2.594	2.73482139566025\\
2.595	2.73562414257159\\
2.596	2.73642647105874\\
2.597	2.73722240038022\\
2.598	2.73807856079973\\
2.599	2.73882755179142\\
2.6	2.73965902776717\\
2.601	2.74050107078261\\
2.602	2.7412625910498\\
2.603	2.74207963996754\\
2.604	2.74285724821091\\
2.605	2.74370538328834\\
2.606	2.74454019177376\\
2.607	2.74529569036432\\
2.608	2.74610967507042\\
2.609	2.74695532119378\\
2.61	2.74772001809548\\
2.611	2.748517270182\\
2.612	2.74936144454399\\
2.613	2.75018078903584\\
2.614	2.75097846080464\\
2.615	2.75175703862859\\
2.616	2.75259404528827\\
2.617	2.75337106373142\\
2.618	2.75419187668028\\
2.619	2.75500139488435\\
2.62	2.75582123226892\\
2.621	2.75661869191571\\
2.622	2.75740873121364\\
2.623	2.75823388058682\\
2.624	2.75906528849608\\
2.625	2.75983183723599\\
2.626	2.76064566490505\\
2.627	2.76146064366968\\
2.628	2.76226045343503\\
2.629	2.76307787289235\\
2.63	2.76389149724976\\
2.631	2.76468538680993\\
2.632	2.76548465350292\\
2.633	2.76632329795168\\
2.634	2.76710450878306\\
2.635	2.76792004283634\\
2.636	2.76875506999144\\
2.637	2.76952044764493\\
2.638	2.77031027052646\\
2.639	2.77112964925614\\
2.64	2.77198513795112\\
2.641	2.77272514564609\\
2.642	2.77357166667191\\
2.643	2.77438611697449\\
2.644	2.77518151353622\\
2.645	2.7759800128929\\
2.646	2.77676515792755\\
2.647	2.77758450512917\\
2.648	2.77844294891174\\
2.649	2.77918381070049\\
2.65	2.78003035940282\\
2.651	2.78088420033982\\
2.652	2.78162292003135\\
2.653	2.78248614970277\\
2.654	2.78325614274707\\
2.655	2.78407769587651\\
2.656	2.78487012639862\\
2.657	2.78565127395352\\
2.658	2.78647472599839\\
2.659	2.78729024944613\\
2.66	2.78808015839588\\
2.661	2.78895393271181\\
2.662	2.78970548876007\\
2.663	2.7905102041699\\
2.664	2.79136653440403\\
2.665	2.79213944337013\\
2.666	2.79291787486669\\
2.667	2.79373236436095\\
2.668	2.79457205190388\\
2.669	2.79536059380117\\
2.67	2.79615014723779\\
2.671	2.79700435395904\\
2.672	2.79776966500975\\
2.673	2.79860154825733\\
2.674	2.79944383533908\\
2.675	2.80025351688397\\
2.676	2.80102858486384\\
2.677	2.80184175845197\\
2.678	2.80266531082599\\
2.679	2.80343176921253\\
2.68	2.80426291374521\\
2.681	2.80502500436892\\
2.682	2.80585257712086\\
2.683	2.80671819562647\\
2.684	2.80750250464179\\
2.685	2.8082747826607\\
2.686	2.80913908062924\\
2.687	2.80991844884823\\
2.688	2.81073826466975\\
2.689	2.81152280019173\\
2.69	2.81236115418141\\
2.691	2.81315769744738\\
2.692	2.81395055045809\\
2.693	2.81474602489957\\
2.694	2.8155960575076\\
2.695	2.8163874766818\\
2.696	2.81719646129591\\
2.697	2.81797247888158\\
2.698	2.8187929653059\\
2.699	2.81966110052304\\
2.7	2.82043565548813\\
2.701	2.82119582284413\\
2.702	2.82209441579266\\
2.703	2.82286533840684\\
2.704	2.82364715325036\\
2.705	2.82446489439891\\
2.706	2.82525470562419\\
2.707	2.82605747234249\\
2.708	2.8268934923445\\
2.709	2.82767298597569\\
2.71	2.82852328720643\\
2.711	2.82926044204142\\
2.712	2.83011255121265\\
2.713	2.83088793360845\\
2.714	2.83175217995993\\
2.715	2.83257043144229\\
2.716	2.83334913926667\\
2.717	2.83414545092124\\
2.718	2.83497811626507\\
2.719	2.83573825404166\\
2.72	2.83658031369761\\
2.721	2.83736978386759\\
2.722	2.83821022315691\\
2.723	2.83903238070041\\
2.724	2.83980778372969\\
2.725	2.84058982350792\\
2.726	2.8414043588303\\
2.727	2.84223633489887\\
2.728	2.84300081038461\\
2.729	2.843866984037\\
2.73	2.84468919820342\\
2.731	2.84550177564035\\
2.732	2.84628513439747\\
2.733	2.84711162234344\\
2.734	2.84788651458061\\
2.735	2.84870722873041\\
2.736	2.8495242871502\\
2.737	2.85031511225009\\
2.738	2.85112779922383\\
2.739	2.85193596290536\\
2.74	2.85271843522689\\
2.741	2.85357808394916\\
2.742	2.85430806287834\\
2.743	2.85517434536243\\
2.744	2.85595105836215\\
2.745	2.8567807048986\\
2.746	2.85756968233283\\
2.747	2.85840585038848\\
2.748	2.85919297377807\\
2.749	2.86001614528193\\
2.75	2.86086069524648\\
2.751	2.86161598883612\\
2.752	2.86243849456114\\
2.753	2.8632729644443\\
2.754	2.8640483996905\\
2.755	2.86488922781241\\
2.756	2.86565310810281\\
2.757	2.8665133994328\\
2.758	2.86732258087503\\
2.759	2.86810575698762\\
2.76	2.86889703230032\\
2.761	2.86973123678107\\
2.762	2.87055884852823\\
2.763	2.87135230926793\\
2.764	2.87216549968672\\
2.765	2.87297232738114\\
2.766	2.87373919365478\\
2.767	2.87455823198358\\
2.768	2.87539120066105\\
2.769	2.87616775858998\\
2.77	2.87696778625159\\
2.771	2.87779850186296\\
2.772	2.87862546615085\\
2.773	2.87940948031186\\
2.774	2.88018873184196\\
2.775	2.88104807332471\\
2.776	2.88184902534111\\
2.777	2.88266572842589\\
2.778	2.88344205359744\\
2.779	2.88425287911092\\
2.78	2.88511710242716\\
2.781	2.88590631786989\\
2.782	2.88670092611926\\
2.783	2.88750142218266\\
2.784	2.88830471941355\\
2.785	2.88914079078938\\
2.786	2.88995885254273\\
2.787	2.89077165446808\\
2.788	2.89157997324974\\
2.789	2.89238557611367\\
2.79	2.89318845699168\\
2.791	2.89398951505112\\
2.792	2.89478919643193\\
2.793	2.89558776210054\\
2.794	2.89638528450809\\
2.795	2.89718163989838\\
2.796	2.8980433738113\\
2.797	2.89883830378738\\
2.798	2.89966853160036\\
2.799	2.90043623828229\\
2.8	2.90126171090266\\
2.801	2.90207646200641\\
2.802	2.90290465914419\\
2.803	2.90367929705934\\
2.804	2.90446659080563\\
2.805	2.9053225691816\\
2.806	2.90612141265354\\
2.807	2.90688999555805\\
2.808	2.90770810984686\\
2.809	2.908525501458\\
2.81	2.90936606967139\\
2.811	2.91017812719062\\
2.812	2.91096191395077\\
2.813	2.91181337851716\\
2.814	2.91260045469036\\
2.815	2.91334048639994\\
2.816	2.91420195830749\\
2.817	2.91501957386419\\
2.818	2.91577115584929\\
2.819	2.91658827394362\\
2.82	2.91740514964516\\
2.821	2.91822177297324\\
2.822	2.91903812527452\\
2.823	2.9198541856648\\
2.824	2.92067025248965\\
2.825	2.92144881417244\\
2.826	2.92228676384989\\
2.827	2.92312308659672\\
2.828	2.92387958800306\\
2.829	2.92471164732789\\
2.83	2.92552407839661\\
2.831	2.92634467065771\\
2.832	2.92716335719837\\
2.833	2.92791693354057\\
2.834	2.92876400635838\\
2.835	2.92955740683381\\
2.836	2.93035626228066\\
2.837	2.93115946924646\\
2.838	2.93197182582705\\
2.839	2.93278467512257\\
2.84	2.9336207161116\\
2.841	2.93439291798123\\
2.842	2.93522886215141\\
2.843	2.93606374787925\\
2.844	2.93683294826343\\
2.845	2.93766482987549\\
2.846	2.93844337472857\\
2.847	2.93927546930379\\
2.848	2.94010490196654\\
2.849	2.94088027070299\\
2.85	2.94170034070873\\
2.851	2.94251547371085\\
2.852	2.94333754742414\\
2.853	2.9440918836306\\
2.854	2.94496490589411\\
2.855	2.94573448309845\\
2.856	2.94658231257338\\
2.857	2.94733962460613\\
2.858	2.94814181149123\\
2.859	2.94899846082674\\
2.86	2.94979472024371\\
2.861	2.95062129849183\\
2.862	2.95138447724589\\
2.863	2.95219532338836\\
2.864	2.95299812891607\\
2.865	2.95380179923379\\
2.866	2.95460613706427\\
2.867	2.95541096774027\\
2.868	2.95625981927544\\
2.869	2.95707210049188\\
2.87	2.95788392061053\\
2.871	2.95869941040055\\
2.872	2.95951173821241\\
2.873	2.960316259404\\
2.874	2.96111315523549\\
2.875	2.96191867585223\\
2.876	2.96273542784687\\
2.877	2.963496415365\\
2.878	2.96431785009846\\
2.879	2.96514074982408\\
2.88	2.96599905582801\\
2.881	2.96679963477197\\
2.882	2.96756678548434\\
2.883	2.96842325934589\\
2.884	2.96917758165125\\
2.885	2.97003144310675\\
2.886	2.97085259960621\\
2.887	2.97161446182902\\
2.888	2.97244691296999\\
2.889	2.97325020468365\\
2.89	2.97403069451532\\
2.891	2.97483500844433\\
2.892	2.97567300481717\\
2.893	2.9764896813886\\
2.894	2.97727591019781\\
2.895	2.97810648258448\\
2.896	2.97893448308418\\
2.897	2.97975078200525\\
2.898	2.98058600208849\\
2.899	2.9813570584382\\
2.9	2.9821742537032\\
2.901	2.98297811306085\\
2.902	2.98379153884052\\
2.903	2.98461049605993\\
2.904	2.98537261617501\\
2.905	2.9861601007981\\
2.906	2.98701046467342\\
2.907	2.98783031704004\\
2.908	2.98865631990444\\
2.909	2.98943540773939\\
2.91	2.99024473055915\\
2.911	2.9910088323058\\
2.912	2.99184848041119\\
2.913	2.99272125462408\\
2.914	2.99345379754643\\
2.915	2.99424771066821\\
2.916	2.99511582041228\\
2.917	2.99589899557864\\
2.918	2.99674044293807\\
2.919	2.99754875943558\\
2.92	2.99834594717571\\
2.921	2.99911600055662\\
2.922	2.99996774471323\\
2.923	3.00076627712733\\
2.924	3.00154592334507\\
2.925	3.00235709375468\\
2.926	3.00316650426182\\
2.927	3.00397451515129\\
2.928	3.00478692586134\\
2.929	3.00563767565916\\
2.93	3.00644624925215\\
2.931	3.00719973665023\\
2.932	3.0080412402321\\
2.933	3.00882604748574\\
2.934	3.00965432549626\\
2.935	3.01043977386261\\
2.936	3.01125837369165\\
2.937	3.01211129177423\\
2.938	3.01288550571876\\
2.939	3.01371159576631\\
2.94	3.01453808555919\\
2.941	3.01529881610148\\
2.942	3.01612260274257\\
2.943	3.0169375544306\\
2.944	3.01775176961119\\
2.945	3.01858217131102\\
2.946	3.01935969716735\\
2.947	3.02019894260022\\
2.948	3.02098155547502\\
2.949	3.02179096929109\\
2.95	3.02258088243257\\
2.951	3.02341771085628\\
2.952	3.02421759535086\\
2.953	3.02502261928479\\
2.954	3.02579980122289\\
2.955	3.02664375232271\\
2.956	3.02746966064155\\
2.957	3.02823709853234\\
2.958	3.02906708250841\\
2.959	3.02990239059533\\
2.96	3.03069387152904\\
2.961	3.03152795780471\\
2.962	3.03235193602989\\
2.963	3.03311443509284\\
2.964	3.03388640811665\\
2.965	3.03472522764404\\
2.966	3.03554007706726\\
2.967	3.03633479850962\\
2.968	3.0371387460348\\
2.969	3.03797018868541\\
2.97	3.03881048988449\\
2.971	3.0395696409235\\
2.972	3.04042360141201\\
2.973	3.04118724521147\\
2.974	3.04199918479812\\
2.975	3.04282829309442\\
2.976	3.04360201663165\\
2.977	3.04444254304791\\
2.978	3.04525261508789\\
2.979	3.04608022044048\\
2.98	3.04686924154533\\
2.981	3.04770141500446\\
2.982	3.04847789228857\\
2.983	3.04926898699898\\
2.984	3.05008708453217\\
2.985	3.05092031428018\\
2.986	3.05173733143788\\
2.987	3.05251275550638\\
2.988	3.05334774654417\\
2.989	3.05415955196589\\
2.99	3.05493651467987\\
2.991	3.05576910840502\\
2.992	3.05659956974313\\
2.993	3.05741008222568\\
2.994	3.0582191144653\\
2.995	3.05899206056334\\
2.996	3.05983524713347\\
2.997	3.0606212931826\\
2.998	3.06141533320075\\
2.999	3.06222622176007\\
3	3.06303647302258\\
3.001	3.06387266041771\\
3.002	3.06464371925166\\
3.003	3.06547221682905\\
3.004	3.0662626976987\\
3.005	3.06711509955537\\
3.006	3.06791593006564\\
3.007	3.06869909537411\\
3.008	3.0695155928368\\
3.009	3.07033145730865\\
3.01	3.07113396020706\\
3.011	3.07195524406102\\
3.012	3.07274296938525\\
3.013	3.073544866793\\
3.014	3.07437373209629\\
3.015	3.07519413963338\\
3.016	3.07596771040478\\
3.017	3.07679395150732\\
3.018	3.07758914944678\\
3.019	3.07841825074476\\
3.02	3.07922384203214\\
3.021	3.08000916804259\\
3.022	3.08085591994733\\
3.023	3.08164747215147\\
3.024	3.08243543452827\\
3.025	3.08324065561563\\
3.026	3.08404967057901\\
3.027	3.08486072403871\\
3.028	3.08571129143739\\
3.029	3.08654095442828\\
3.03	3.08732153589796\\
3.031	3.08812728017256\\
3.032	3.08893111171836\\
3.033	3.08976026870876\\
3.034	3.09054669650877\\
3.035	3.09135907082088\\
3.036	3.0921483511083\\
3.037	3.09296882576171\\
3.038	3.09377286909753\\
3.039	3.09455833797582\\
3.04	3.09543021984208\\
3.041	3.09619259785164\\
3.042	3.09698943481383\\
3.043	3.09780594594341\\
3.044	3.09863713941873\\
3.045	3.09940813456568\\
3.046	3.10024120331253\\
3.047	3.10105301515878\\
3.048	3.10188076010405\\
3.049	3.1026575284734\\
3.05	3.10345499950176\\
3.051	3.10430266323821\\
3.052	3.10511424199227\\
3.053	3.10587228558733\\
3.054	3.10671423830059\\
3.055	3.10749931362551\\
3.056	3.10831498961813\\
3.057	3.10912242664065\\
3.058	3.109931044458\\
3.059	3.11075198180712\\
3.06	3.11152948017061\\
3.061	3.1123522417547\\
3.062	3.11318259239088\\
3.063	3.11396908604866\\
3.064	3.11479939500525\\
3.065	3.11557793026478\\
3.066	3.11641895617202\\
3.067	3.11723321071378\\
3.068	3.11804348225961\\
3.069	3.11882705506197\\
3.07	3.11963593324828\\
3.071	3.12045570003616\\
3.072	3.1212516268896\\
3.073	3.12206839783344\\
3.074	3.12285793416527\\
3.075	3.1236835620921\\
3.076	3.1245094734544\\
3.077	3.12527289755065\\
3.078	3.12610717990091\\
3.079	3.12691878279979\\
3.08	3.12773416129322\\
3.081	3.12850740599023\\
3.082	3.12932989151172\\
3.083	3.13015277937647\\
3.084	3.1309571151843\\
3.085	3.13175479657524\\
3.086	3.13254416498138\\
3.087	3.13338557634738\\
3.088	3.13417525248349\\
3.089	3.13499927171111\\
3.09	3.13581907386207\\
3.091	3.13662951017815\\
3.092	3.13743545294393\\
3.093	3.13823874353746\\
3.094	3.13903847288821\\
3.095	3.1398046776101\\
3.096	3.14062518685489\\
3.097	3.14143374784602\\
3.098	3.14227608457562\\
3.099	3.14305302940455\\
3.1	3.14388103042741\\
3.101	3.14466533987705\\
3.102	3.14550909304467\\
3.103	3.14629250530853\\
3.104	3.14710675498068\\
3.105	3.14791517523066\\
3.106	3.14873556491971\\
3.107	3.14954956155096\\
3.108	3.15034749607064\\
3.109	3.15114738268313\\
3.11	3.15196511841701\\
3.111	3.15273863617788\\
3.112	3.15355070883386\\
3.113	3.15438209609511\\
3.114	3.15517339792065\\
3.115	3.15600827678978\\
3.116	3.1567519129543\\
3.117	3.15757966114433\\
3.118	3.15843831642979\\
3.119	3.15923453984645\\
3.12	3.16004381923964\\
3.121	3.16083958390132\\
3.122	3.16164443482521\\
3.123	3.16243363786359\\
3.124	3.16324209277907\\
3.125	3.16404435924282\\
3.126	3.16489450867956\\
3.127	3.16566793058578\\
3.128	3.16646987007289\\
3.129	3.16727090618238\\
3.13	3.16807821552314\\
3.131	3.1688953999676\\
3.132	3.16970992319094\\
3.133	3.17052970216508\\
3.134	3.17132832769405\\
3.135	3.17212389743609\\
3.136	3.17293012780235\\
3.137	3.17376254342396\\
3.138	3.17455157437974\\
3.139	3.17536248289755\\
3.14	3.1761800165324\\
3.141	3.17698219533171\\
3.142	3.1777949175515\\
3.143	3.17860871705905\\
3.144	3.17940749087059\\
3.145	3.18021915617844\\
3.146	3.18099488636189\\
3.147	3.1818054001955\\
3.148	3.18261777037869\\
3.149	3.18340578769813\\
3.15	3.18423802932081\\
3.151	3.18503677513229\\
3.152	3.18584062205597\\
3.153	3.18664983871788\\
3.154	3.18744690821094\\
3.155	3.18827594266216\\
3.156	3.18907216114028\\
3.157	3.18985142394762\\
3.158	3.19069460245861\\
3.159	3.19149420085033\\
3.16	3.19230153803889\\
3.161	3.19311148910729\\
3.162	3.19388132769363\\
3.163	3.19469155406344\\
3.164	3.19551829422536\\
3.165	3.19632513148874\\
3.166	3.19713363850714\\
3.167	3.19793626716406\\
3.168	3.19875116977623\\
3.169	3.19953522834857\\
3.17	3.20032873874492\\
3.171	3.20117583366788\\
3.172	3.20195858125227\\
3.173	3.20275695437417\\
3.174	3.20359798831689\\
3.175	3.20438436627293\\
3.176	3.20520943446159\\
3.177	3.20598834077349\\
3.178	3.20680069784027\\
3.179	3.20761017037083\\
3.18	3.20839734982003\\
3.181	3.20921156277322\\
3.182	3.21003814190644\\
3.183	3.21082201283816\\
3.184	3.21162081675143\\
3.185	3.21243778255824\\
3.186	3.2132276140056\\
3.187	3.21407013105593\\
3.188	3.21484046943223\\
3.189	3.21565826068733\\
3.19	3.21645531025524\\
3.191	3.21725374000254\\
3.192	3.21806309158404\\
3.193	3.2188719933899\\
3.194	3.21969350298648\\
3.195	3.22048174188408\\
3.196	3.22132315532248\\
3.197	3.22210999112633\\
3.198	3.22292725721679\\
3.199	3.22371685777031\\
3.2	3.22451326316898\\
3.201	3.22533966554466\\
3.202	3.22613542640454\\
3.203	3.22692327047384\\
3.204	3.22773697089488\\
3.205	3.22852584535097\\
3.206	3.22934531920545\\
3.207	3.23013256268278\\
3.208	3.23093515686749\\
3.209	3.23175235735251\\
3.21	3.2325612987839\\
3.211	3.23335676501274\\
3.212	3.23417803577268\\
3.213	3.23496312129104\\
3.214	3.23576570532622\\
3.215	3.23655329272243\\
3.216	3.23739599506668\\
3.217	3.23817009758228\\
3.218	3.23897917748589\\
3.219	3.23979159806344\\
3.22	3.24059056289118\\
3.221	3.24142676439344\\
3.222	3.24219688845122\\
3.223	3.24300716513444\\
3.224	3.24380378067866\\
3.225	3.24462177247583\\
3.226	3.24542489039765\\
3.227	3.24621893328966\\
3.228	3.24703461129179\\
3.229	3.24783946287863\\
3.23	3.24864012827463\\
3.231	3.24941623068981\\
3.232	3.2502065752172\\
3.233	3.25104701895883\\
3.234	3.25183476233503\\
3.235	3.25265098400345\\
3.236	3.25343539418854\\
3.237	3.25423855866643\\
3.238	3.25506148735804\\
3.239	3.25585685152068\\
3.24	3.25666737509589\\
3.241	3.25746168628744\\
3.242	3.25827837053982\\
3.243	3.25908155663972\\
3.244	3.25985281300614\\
3.245	3.26068195289441\\
3.246	3.26149030971068\\
3.247	3.26226863200332\\
3.248	3.26308636200964\\
3.249	3.26386703049214\\
3.25	3.264673385888\\
3.251	3.26548554200782\\
3.252	3.26627952281224\\
3.253	3.26708778476075\\
3.254	3.26786744247261\\
3.255	3.26867554432113\\
3.256	3.26946969729629\\
3.257	3.27027885984806\\
3.258	3.27109083927202\\
3.259	3.27189715162068\\
3.26	3.27269091914877\\
3.261	3.27349115457971\\
3.262	3.27428190946525\\
3.263	3.27506526251001\\
3.264	3.27587316969458\\
3.265	3.27668885129759\\
3.266	3.27748445842465\\
3.267	3.27829341717997\\
3.268	3.27907937425494\\
3.269	3.27989159153855\\
3.27	3.28069586769855\\
3.271	3.28147720069084\\
3.272	3.28227986978578\\
3.273	3.28309627832095\\
3.274	3.2838892013513\\
3.275	3.28468014302048\\
3.276	3.28547976299526\\
3.277	3.28628923728666\\
3.278	3.28708270360336\\
3.279	3.28786950736164\\
3.28	3.28867312920623\\
3.281	3.2894682325286\\
3.282	3.29027614570933\\
3.283	3.291062483475\\
3.284	3.29185710435844\\
3.285	3.2926678998458\\
3.286	3.29346119143576\\
3.287	3.29426267618142\\
3.288	3.2950575029419\\
3.289	3.29584295213026\\
3.29	3.29665617093013\\
3.291	3.29745555632916\\
3.292	3.29824242185586\\
3.293	3.29904350254155\\
3.294	3.29983379590432\\
3.295	3.30063420801738\\
3.296	3.30142736862737\\
3.297	3.30223519225879\\
3.298	3.30301062639703\\
3.299	3.30380538807345\\
3.3	3.30461644721118\\
3.301	3.3053969773274\\
3.302	3.30618461003926\\
3.303	3.30697848124535\\
3.304	3.30778120092948\\
3.305	3.30858016506631\\
3.306	3.30936629218292\\
3.307	3.31015341564156\\
3.308	3.31093957547651\\
3.309	3.31174668719666\\
3.31	3.3125397014328\\
3.311	3.31332721209372\\
3.312	3.31411586000188\\
3.313	3.31490993683319\\
3.314	3.31569763698258\\
3.315	3.31648562745413\\
3.316	3.31727016680935\\
3.317	3.31806163782151\\
3.318	3.31885236219349\\
3.319	3.31963637971082\\
3.32	3.32042071686971\\
3.321	3.3212013651409\\
};
\addlegendentry{Lower Bound}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor4] table[row sep=crcr]{%
x	y\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32191004152986	3.32191006860313\\
3.32191004152986	3.32191006860313\\
3.28998532297861	3.31007284290722\\
3.30397456834903	3.30510517494323\\
3.25611541625033	3.26032054113416\\
3.21939049116523	3.22584553118767\\
3.00180907460283	3.00181068877831\\
2.86111624635471	2.98439697871517\\
2.94685324003408	2.97147994519467\\
2.78305374583249	2.93206734611837\\
2.78416019451972	2.82135484990983\\
2.50966814413048	2.75753693155111\\
2.71685448280315	2.71687496804725\\
2.35098207269173	2.65635821774599\\
2.62049873670559	2.67043807333858\\
3.32192809488709	3.32192809488736\\
2.54580195297159	2.60159452499883\\
2.48033192588521	2.54324296563689\\
2.41256150313941	2.48119849499086\\
2.35596135577841	2.43033010027167\\
3.32192809488736	3.32192809488736\\
2.22049875303847	2.30872681790904\\
3.32192809488736	3.32192809488736\\
2.05439269292448	2.16643562484405\\
1.98266568952159	2.10343527652517\\
1.78068058720623	1.93531007894984\\
1.65740954943649	1.84044158774372\\
1.39906928128859	1.64084455747046\\
1.25212995660083	1.53401654098391\\
1.20309056360812	1.4996791131662\\
1.14851712772983	1.46418646812293\\
1.10915065681994	1.43810311475647\\
1.05762225242534	1.3974915947834\\
1.00487571782062	1.37124919054419\\
0.938159083641053	1.3260272735234\\
3.32192809488736	3.32192809488736\\
0.839100071953089	1.25322161522043\\
0.784883249617248	1.22407992856862\\
0.656300742792991	1.14080958796728\\
0.598042439458474	1.11475239609296\\
0.546761439424274	1.0843026312953\\
0.465346717950377	1.03086980875527\\
0.412780728640634	1.00316070752249\\
0.329518578014866	0.953867936345715\\
3.32192809488736	3.32192809488736\\
0.195401701302177	0.890497835210261\\
0.101413215154309	0.860465893502623\\
};
\addlegendentry{Algorithm}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor6] table[row sep=crcr]{%
x	y\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.23290055019733	3.2509585914753\\
3.21333118805049	3.23523587269822\\
3.19075250629772	3.21706984978354\\
3.19075250629772	3.21706984978354\\
3.16513279576621	3.19643110966013\\
3.1512031910254	3.18520026160661\\
3.13655242876808	3.1733819458105\\
3.12120817532451	3.16099842320653\\
3.10520451686677	3.14807724590248\\
3.08858133928213	3.13465075431518\\
3.07138356905682	3.1207554582817\\
3.05366030803998	3.10643132916863\\
3.03546389844852	3.09172103298975\\
3.01684895548452	3.07666913546235\\
2.99787140360004	3.06132130889378\\
2.97858754909568	3.0457235680634\\
2.93932297308698	3.01395991364506\\
2.91944944977004	2.99788169930976\\
2.89948277989643	2.9817279442874\\
2.8794701471759	2.96553726905418\\
2.85945544847524	2.94934560594115\\
2.83947906328763	2.93318600788189\\
2.79978445743549	2.90108023228193\\
2.78012864100583	2.88518512130141\\
2.76063606822425	2.86942430712008\\
2.74132910372788	2.85381607850474\\
2.7033454070632	2.82311737553401\\
2.68469799257304	2.80805084634163\\
2.64814559152905	2.77852712589877\\
2.63025512810464	2.76408175950957\\
2.5952675018217	2.73584172099436\\
2.57817418969172	2.72205013863218\\
2.54478837257254	2.69512354119748\\
2.5124580054515	2.66906212714061\\
2.48115764621297	2.64384488435825\\
2.45085315683063	2.61944371442049\\
2.42150484803513	2.59582600589929\\
2.39306989352182	2.57295660795232\\
2.36550413577371	2.55079930488449\\
2.32568883925326	2.51881951264199\\
2.28758545201444	2.48824217565924\\
2.26289283279517	2.46844172812726\\
2.21533382174982	2.43033994659607\\
2.1925590998523	2.41211083188614\\
2.14881461165432	2.37712918416748\\
2.12777617731675	2.36032057115067\\
2.08712903186762	2.32787512416924\\
2.04822989921229	2.2968627376274\\
2.01100735307353	2.26722305044809\\
1.97523355247221	2.23877151568744\\
1.94079264163636	2.21141325122162\\
1.89145877947551	2.17228383754557\\
1.86002927589424	2.14739312846174\\
1.81480107956693	2.11162833959265\\
1.7717758963012	2.07766703103194\\
1.74412007563326	2.05587019337384\\
1.69128897946035	2.0143061637534\\
1.65362272203206	1.98473510987902\\
1.61748120940695	1.95641200502153\\
1.57154158211419	1.9204853890236\\
1.52790612873601	1.88644196205916\\
1.48638415781042	1.85412439070591\\
1.42778847652866	1.80865236109845\\
1.39086138223068	1.78008075801899\\
1.33861401583471	1.73977387134169\\
1.28954290908112	1.70205051110397\\
1.25850558955979	1.67826064137752\\
1.20003051268377	1.63359556799717\\
1.14588695206642	1.59243104849508\\
1.09566738790784	1.55442625851616\\
1.04881532340436	1.51913297636635\\
1.00512983526059	1.4863757458959\\
0.944779923121956	1.44137867512031\\
0.889791161384292	1.4006569782892\\
0.839596356943563	1.36373589611391\\
0.77904493716666	1.31954239044635\\
0.711983906509328	1.27108150898045\\
0.664236486646884	1.23691827352607\\
0.600796580388088	1.19201321855367\\
0.545519879091347	1.15338726313909\\
0.482121692215459	1.10973317516514\\
0.404234481735846	1.05719137700181\\
0.341875581173013	1.01614024431712\\
0.262386693542943	0.965405561900214\\
0.1851520391545	0.91827022697643\\
0.0964712192272854	0.867839603871842\\
};
\addlegendentry{Modulo Algorithm}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/comib_N10_eta1_1p05.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90588,0.54118,0.76471}%
\definecolor{mycolor2}{rgb}{0.55294,0.62745,0.79608}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.40000,0.76078,0.64706}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.98824,0.55294,0.38431}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\eta{}_\text{2}$},
ymin=1,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={R},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.65,0.2)}, anchor = west}
]
\addplot [color=mycolor1, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	1.05201412131211\\
0.001	1.05201412131211\\
0.002	1.0524903259141\\
0.003	1.05359067262109\\
0.004	1.05437142154274\\
0.005	1.05503780476116\\
0.006	1.05580234375336\\
0.007	1.05662422320901\\
0.008	1.05739593506874\\
0.009	1.05819533671934\\
0.01	1.05885540927801\\
0.011	1.05968629140459\\
0.012	1.06050411174962\\
0.013	1.06108724211303\\
0.014	1.06189594679319\\
0.015	1.06265321909332\\
0.016	1.06333415887036\\
0.017	1.06432495430524\\
0.018	1.06502547197355\\
0.019	1.06567380689156\\
0.02	1.06643759615553\\
0.021	1.06723488906937\\
0.022	1.06791268042579\\
0.023	1.06884015681415\\
0.024	1.06943899241231\\
0.025	1.07034307702844\\
0.026	1.07134058202973\\
0.027	1.07201316210804\\
0.028	1.07254706791634\\
0.029	1.07346908685166\\
0.03	1.07431938529376\\
0.031	1.07503959629542\\
0.032	1.0755447844687\\
0.033	1.07636134682555\\
0.034	1.07718328989056\\
0.035	1.07798587164962\\
0.036	1.07879389407356\\
0.037	1.07950881963986\\
0.038	1.08033942433171\\
0.039	1.08110192427751\\
0.04	1.08175765659976\\
0.041	1.08265198226065\\
0.042	1.08334454621475\\
0.043	1.08397483163549\\
0.044	1.08497264707821\\
0.045	1.0856280154385\\
0.046	1.086391123351\\
0.047	1.08706811434195\\
0.048	1.08781568448873\\
0.049	1.08869928655045\\
0.05	1.08947825061315\\
0.051	1.09024770608733\\
0.052	1.09110047986964\\
0.053	1.09165783537127\\
0.054	1.09241279122696\\
0.055	1.09335602076795\\
0.056	1.09411048126668\\
0.057	1.0948312967303\\
0.058	1.09563114245961\\
0.059	1.09638983067173\\
0.06	1.0969972613498\\
0.061	1.09787453185073\\
0.062	1.09863759173145\\
0.063	1.09924579935897\\
0.064	1.10009433841409\\
0.065	1.10106172155591\\
0.066	1.10168940783244\\
0.067	1.10241461968663\\
0.068	1.10333443489728\\
0.069	1.104093801388\\
0.07	1.10462614992812\\
0.071	1.10539748068164\\
0.072	1.10607799852996\\
0.073	1.1070626434331\\
0.074	1.10773896573966\\
0.075	1.10856531249815\\
0.076	1.10926740101183\\
0.077	1.11016472314308\\
0.078	1.11074245375981\\
0.079	1.11152982698969\\
0.08	1.1124544016891\\
0.081	1.1129778263403\\
0.082	1.1138656198373\\
0.083	1.11462621941542\\
0.084	1.1155339298343\\
0.085	1.11618359182544\\
0.086	1.11690502123496\\
0.087	1.11773344119819\\
0.088	1.11836655783983\\
0.089	1.11921722556904\\
0.09	1.12002554631555\\
0.091	1.12069911951384\\
0.092	1.12167081869964\\
0.093	1.12227349802119\\
0.094	1.12302902394494\\
0.095	1.12372087559703\\
0.096	1.1246105016352\\
0.097	1.12537832078479\\
0.098	1.12611490075204\\
0.099	1.1269764087429\\
0.1	1.12765408715527\\
0.101	1.12851148289205\\
0.102	1.12903133386823\\
0.103	1.13007781434699\\
0.104	1.1306495793356\\
0.105	1.13153645174766\\
0.106	1.13228746793317\\
0.107	1.13285412263061\\
0.108	1.13384608075386\\
0.109	1.13441787742914\\
0.11	1.13516373737933\\
0.111	1.1360074432089\\
0.112	1.13686763220416\\
0.113	1.13746759598617\\
0.114	1.13829234885478\\
0.115	1.13898014222356\\
0.116	1.13971145948742\\
0.117	1.14049510089636\\
0.118	1.14123528155785\\
0.119	1.14214160914451\\
0.12	1.14290623897589\\
0.121	1.14353423474068\\
0.122	1.14447904100287\\
0.123	1.14523385854068\\
0.124	1.14580889541197\\
0.125	1.14655978833416\\
0.126	1.1473472844204\\
0.127	1.14819381884921\\
0.128	1.14882057730316\\
0.129	1.14975431328964\\
0.13	1.15035672142679\\
0.131	1.15111365386937\\
0.132	1.15197482175446\\
0.133	1.1528409529352\\
0.134	1.15365801226023\\
0.135	1.15432975088767\\
0.136	1.1549156519853\\
0.137	1.15582130665694\\
0.138	1.15644141405737\\
0.139	1.15742391107085\\
0.14	1.15806726226363\\
0.141	1.15872910874898\\
0.142	1.15977329964615\\
0.143	1.16047850176034\\
0.144	1.1611228049922\\
0.145	1.16185017785128\\
0.146	1.16257011587743\\
0.147	1.16336936336886\\
0.148	1.16422393222156\\
0.149	1.1649019136408\\
0.15	1.16554252960506\\
0.151	1.16647627113211\\
0.152	1.1672166989543\\
0.153	1.16783438996151\\
0.154	1.1686776253965\\
0.155	1.16926054862896\\
0.156	1.17022212687583\\
0.157	1.17102167483361\\
0.158	1.1717156841292\\
0.159	1.17248517595766\\
0.16	1.17320127682689\\
0.161	1.17409913550709\\
0.162	1.17473385474801\\
0.163	1.17553405578728\\
0.164	1.17622786531447\\
0.165	1.17712726744972\\
0.166	1.17777942317561\\
0.167	1.17847690333098\\
0.168	1.1793581829312\\
0.169	1.18008474814813\\
0.17	1.18087001955809\\
0.171	1.18150704763111\\
0.172	1.18234219054646\\
0.173	1.18316017936634\\
0.174	1.18396279213261\\
0.175	1.1845221689972\\
0.176	1.18524982799367\\
0.177	1.18597634508051\\
0.178	1.1869238566787\\
0.179	1.18766889223232\\
0.18	1.18834346470748\\
0.181	1.18927036523596\\
0.182	1.18989034050839\\
0.183	1.19072231428848\\
0.184	1.19136630810075\\
0.185	1.19217616344236\\
0.186	1.19296482232055\\
0.187	1.19374492698643\\
0.188	1.19435037193832\\
0.189	1.19523047780326\\
0.19	1.19606735798573\\
0.191	1.19677071898017\\
0.192	1.19757524134488\\
0.193	1.19837572730371\\
0.194	1.19910338628335\\
0.195	1.19976913005506\\
0.196	1.20059905558649\\
0.197	1.20139397803733\\
0.198	1.20210911169104\\
0.199	1.20274546369818\\
0.2	1.20360056801381\\
0.201	1.20425927786358\\
0.202	1.20493064065385\\
0.203	1.20589916412584\\
0.204	1.20660654792245\\
0.205	1.20736279081719\\
0.206	1.2081760204727\\
0.207	1.2087907077704\\
0.208	1.20961411129448\\
0.209	1.21033058646935\\
0.21	1.21121409687717\\
0.211	1.21189210721381\\
0.212	1.21257648292635\\
0.213	1.21336568194749\\
0.214	1.21420794340484\\
0.215	1.21485531807689\\
0.216	1.21569871862174\\
0.217	1.21643507443947\\
0.218	1.21721815294388\\
0.219	1.21793911216399\\
0.22	1.21868263406465\\
0.221	1.21949400361174\\
0.222	1.22030398564853\\
0.223	1.22104690331183\\
0.224	1.22164842896238\\
0.225	1.22256052456092\\
0.226	1.22337587527819\\
0.227	1.22393851322392\\
0.228	1.22475085787282\\
0.229	1.22548151503172\\
0.23	1.22634609160567\\
0.231	1.22698500126233\\
0.232	1.2278076800245\\
0.233	1.22845788889907\\
0.234	1.22937197861676\\
0.235	1.23008314022558\\
0.236	1.23075161236286\\
0.237	1.23165969024481\\
0.238	1.23238728924963\\
0.239	1.23309026757257\\
0.24	1.23370365867872\\
0.241	1.23454689962177\\
0.242	1.23546507669666\\
0.243	1.23622111654037\\
0.244	1.2369372006902\\
0.245	1.23770238542179\\
0.246	1.23835908861712\\
0.247	1.23917114895732\\
0.248	1.23989967098475\\
0.249	1.24062481115959\\
0.25	1.24134254982554\\
0.251	1.24220489407767\\
0.252	1.24281437153395\\
0.253	1.24372538499056\\
0.254	1.24445336636664\\
0.255	1.24519296679785\\
0.256	1.24585430266599\\
0.257	1.24676753126092\\
0.258	1.24733542943214\\
0.259	1.24817419461124\\
0.26	1.24900054534699\\
0.261	1.24981539875428\\
0.262	1.25061956167149\\
0.263	1.25128304841577\\
0.264	1.25200861929617\\
0.265	1.25273234988458\\
0.266	1.25345465719262\\
0.267	1.2541759803558\\
0.268	1.25490056846726\\
0.269	1.25576692876786\\
0.27	1.25655171221988\\
0.271	1.25733447512116\\
0.272	1.25804286114296\\
0.273	1.25871460174484\\
0.274	1.25947811248481\\
0.275	1.26017379571216\\
0.276	1.26091989958119\\
0.277	1.26175663584202\\
0.278	1.26257874916351\\
0.279	1.26319969471597\\
0.28	1.26399629801369\\
0.281	1.26478973126975\\
0.282	1.26555864968897\\
0.283	1.26629078709928\\
0.284	1.26709238116222\\
0.285	1.26782480988503\\
0.286	1.26853054522664\\
0.287	1.26942844676828\\
0.288	1.27005636803508\\
0.289	1.27087377219392\\
0.29	1.27165324332391\\
0.291	1.27236262450858\\
0.292	1.27315881460378\\
0.293	1.27383252252388\\
0.294	1.27464748065533\\
0.295	1.27534411344774\\
0.296	1.27616485131009\\
0.297	1.27675353278449\\
0.298	1.27750332764361\\
0.299	1.27840488997292\\
0.3	1.27904933879064\\
0.301	1.27988926984463\\
0.302	1.28073553618931\\
0.303	1.28139795885422\\
0.304	1.28217300119812\\
0.305	1.28295313124092\\
0.306	1.28364771196597\\
0.307	1.2843367581682\\
0.308	1.28514432404331\\
0.309	1.28580268778856\\
0.31	1.28671403944429\\
0.311	1.28732934665205\\
0.312	1.28816113296239\\
0.313	1.28894179995936\\
0.314	1.28957585947833\\
0.315	1.29047247619429\\
0.316	1.29123391836933\\
0.317	1.29184831708906\\
0.318	1.2926282050658\\
0.319	1.2933224901767\\
0.32	1.29409123129821\\
0.321	1.29487733164304\\
0.322	1.29557488444858\\
0.323	1.29638302700931\\
0.324	1.29718405029323\\
0.325	1.29784905542345\\
0.326	1.29859408476626\\
0.327	1.2993625689852\\
0.328	1.30013466215009\\
0.329	1.30097815076752\\
0.33	1.30165543610508\\
0.331	1.30236419191071\\
0.332	1.30311396174684\\
0.333	1.30392464212096\\
0.334	1.30473301552812\\
0.335	1.30540514744542\\
0.336	1.30611545069601\\
0.337	1.30682255549177\\
0.338	1.30782840292973\\
0.339	1.30847390428922\\
0.34	1.30903250215382\\
0.341	1.3099123701583\\
0.342	1.31076903471331\\
0.343	1.31141489922449\\
0.344	1.31229141399845\\
0.345	1.31289890719005\\
0.346	1.31362949672427\\
0.347	1.31445807884366\\
0.348	1.31527000213546\\
0.349	1.31601841899363\\
0.35	1.31676962968562\\
0.351	1.31753443076438\\
0.352	1.31816183978885\\
0.353	1.31895682128655\\
0.354	1.31971790092811\\
0.355	1.32039044814923\\
0.356	1.32127613838693\\
0.357	1.32197674534827\\
0.358	1.32278723712449\\
0.359	1.32346596597179\\
0.36	1.32430432764739\\
0.361	1.32505382644656\\
0.362	1.32578362534198\\
0.363	1.32641971939641\\
0.364	1.3272514552512\\
0.365	1.32809216357374\\
0.366	1.32881958214829\\
0.367	1.32953151075416\\
0.368	1.33014591927877\\
0.369	1.33102165875049\\
0.37	1.33163069108501\\
0.371	1.33255087101431\\
0.372	1.33318405832903\\
0.373	1.33389378684433\\
0.374	1.33475809036822\\
0.375	1.33546216506459\\
0.376	1.33630620020755\\
0.377	1.33710419580654\\
0.378	1.33768526594405\\
0.379	1.33833625127314\\
0.38	1.33916499818342\\
0.381	1.34010261860004\\
0.382	1.34083630122158\\
0.383	1.34156290922985\\
0.384	1.3422872862891\\
0.385	1.34285646941863\\
0.386	1.34385354079159\\
0.387	1.34439555190019\\
0.388	1.34523677798544\\
0.389	1.34589663955119\\
0.39	1.34670265633108\\
0.391	1.34750715081083\\
0.392	1.34813664754825\\
0.393	1.34893023171523\\
0.394	1.34975098865912\\
0.395	1.35050358524567\\
0.396	1.35124770097386\\
0.397	1.35193690385388\\
0.398	1.352654026403\\
0.399	1.35354113448654\\
0.4	1.35426990779048\\
0.401	1.35503546259335\\
0.402	1.35565017043727\\
0.403	1.35638307016704\\
0.404	1.35728423838033\\
0.405	1.35803186999295\\
0.406	1.35881051656473\\
0.407	1.35958821370856\\
0.408	1.36036463206504\\
0.409	1.36092898514706\\
0.41	1.36174795908532\\
0.411	1.36239285935748\\
0.412	1.36323124967506\\
0.413	1.3639658654748\\
0.414	1.36472563769747\\
0.415	1.36549586070004\\
0.416	1.36626252340402\\
0.417	1.36687283864909\\
0.418	1.36768271289348\\
0.419	1.36848279370026\\
0.42	1.36910571966842\\
0.421	1.36989144197174\\
0.422	1.37075586965842\\
0.423	1.37144916979765\\
0.424	1.3721984448708\\
0.425	1.37291160308487\\
0.426	1.37360143870994\\
0.427	1.37441022719322\\
0.428	1.37511666761305\\
0.429	1.3758814089943\\
0.43	1.37663436183317\\
0.431	1.37741705074203\\
0.432	1.3781563079317\\
0.433	1.37892100891133\\
0.434	1.37964135136548\\
0.435	1.38045032737289\\
0.436	1.38120323427298\\
0.437	1.38197804106821\\
0.438	1.38259047455778\\
0.439	1.38347230490802\\
0.44	1.38405991611302\\
0.441	1.38492716424498\\
0.442	1.38561076823949\\
0.443	1.3863304407918\\
0.444	1.38711294525173\\
0.445	1.38790908381659\\
0.446	1.38865939188643\\
0.447	1.38942282937159\\
0.448	1.39005442880882\\
0.449	1.39086258834861\\
0.45	1.39167951408466\\
0.451	1.39233748922971\\
0.452	1.39305942527587\\
0.453	1.39378684078896\\
0.454	1.39458127178808\\
0.455	1.39529487998983\\
0.456	1.39617352993093\\
0.457	1.39685784989255\\
0.458	1.39753853198704\\
0.459	1.39833008659207\\
0.46	1.39902394529658\\
0.461	1.39984821415654\\
0.462	1.40063962994955\\
0.463	1.40140563694919\\
0.464	1.40207745648132\\
0.465	1.40284181570448\\
0.466	1.40353255621927\\
0.467	1.40432081542554\\
0.468	1.40506987529633\\
0.469	1.4057936544207\\
0.47	1.40653649801126\\
0.471	1.40733453488651\\
0.472	1.40803708522976\\
0.473	1.40880884259726\\
0.474	1.40948014946594\\
0.475	1.41022678397468\\
0.476	1.41104172044471\\
0.477	1.41172801979132\\
0.478	1.41257702679479\\
0.479	1.41318916597858\\
0.48	1.41396544983727\\
0.481	1.41482174955459\\
0.482	1.41548631026857\\
0.483	1.41627445590526\\
0.484	1.41705617753442\\
0.485	1.41774208346587\\
0.486	1.4185507189229\\
0.487	1.41910334672148\\
0.488	1.41996916818689\\
0.489	1.42065706429761\\
0.49	1.42140593803132\\
0.491	1.42225349102588\\
0.492	1.42298981819983\\
0.493	1.42362317955171\\
0.494	1.42448966533547\\
0.495	1.42513521203475\\
0.496	1.42598654977469\\
0.497	1.42679533006137\\
0.498	1.42751574379541\\
0.499	1.42824733300011\\
0.5	1.42898415725273\\
0.501	1.42970919912325\\
0.502	1.43045505844673\\
0.503	1.43106606267374\\
0.504	1.43189650046262\\
0.505	1.43267520373051\\
0.506	1.43335808105611\\
0.507	1.43414437282227\\
0.508	1.43491421755249\\
0.509	1.43563863890217\\
0.51	1.43637279208987\\
0.511	1.43713908437827\\
0.512	1.43782288085493\\
0.513	1.43848543951425\\
0.514	1.43947522336269\\
0.515	1.4401634408719\\
0.516	1.44089752138662\\
0.517	1.4415683281044\\
0.518	1.44239018559721\\
0.519	1.44301969408995\\
0.52	1.44376486721766\\
0.521	1.44450689872157\\
0.522	1.44524563242792\\
0.523	1.44604892577768\\
0.524	1.44683093504443\\
0.525	1.44756401302205\\
0.526	1.44830978955345\\
0.527	1.44894625708075\\
0.528	1.4498196984419\\
0.529	1.45045549739179\\
0.53	1.45126434756404\\
0.531	1.45201771852953\\
0.532	1.45269810769224\\
0.533	1.45347410979347\\
0.534	1.45429549306008\\
0.535	1.45484844645633\\
0.536	1.4557289967387\\
0.537	1.45657047154459\\
0.538	1.45720119516183\\
0.539	1.45796673679004\\
0.54	1.45860739086782\\
0.541	1.45936782964406\\
0.542	1.46006316862801\\
0.543	1.46085331644349\\
0.544	1.46173182514157\\
0.545	1.46247534417453\\
0.546	1.4632064541249\\
0.547	1.46392637672755\\
0.548	1.46459023095549\\
0.549	1.46534580021468\\
0.55	1.46607292981667\\
0.551	1.46682750821687\\
0.552	1.46753683871924\\
0.553	1.4683484173717\\
0.554	1.46915920546673\\
0.555	1.46983247830415\\
0.556	1.47054713239206\\
0.557	1.4713597896024\\
0.558	1.47203074481011\\
0.559	1.47284380435734\\
0.56	1.4735494902906\\
0.561	1.47421447830808\\
0.562	1.47504960735887\\
0.563	1.47584134513354\\
0.564	1.47654561018553\\
0.565	1.4772260925632\\
0.566	1.47797045679725\\
0.567	1.47872284295672\\
0.568	1.47940242682505\\
0.569	1.48022657483457\\
0.57	1.48089393166387\\
0.571	1.48171460293332\\
0.572	1.48249460336333\\
0.573	1.48320608984294\\
0.574	1.48387929604717\\
0.575	1.48472216808293\\
0.576	1.4854163078733\\
0.577	1.48610692635441\\
0.578	1.48689755435822\\
0.579	1.48768387427935\\
0.58	1.4883100732109\\
0.581	1.48908515760881\\
0.582	1.48990682477792\\
0.583	1.49063139585411\\
0.584	1.49130444379252\\
0.585	1.49215159218324\\
0.586	1.49288823288902\\
0.587	1.49363327192478\\
0.588	1.49421912647758\\
0.589	1.49493302193212\\
0.59	1.49592223037906\\
0.591	1.49665499263089\\
0.592	1.49723389361544\\
0.593	1.49792788805647\\
0.594	1.49863521758529\\
0.595	1.4996316845771\\
0.596	1.50036337258823\\
0.597	1.50109802610564\\
0.598	1.50183186289416\\
0.599	1.50244266547918\\
0.6	1.50321651132\\
0.601	1.50394058472386\\
0.602	1.50466328986145\\
0.603	1.5053846684687\\
0.604	1.50610472605851\\
0.605	1.50688717432831\\
0.606	1.50765752926271\\
0.607	1.5084277593609\\
0.608	1.50907871051357\\
0.609	1.50981036879329\\
0.61	1.51057064364795\\
0.611	1.51128590587555\\
0.612	1.51218630929193\\
0.613	1.51286529645678\\
0.614	1.51364590498524\\
0.615	1.51438153184165\\
0.616	1.51512166433378\\
0.617	1.51576927559915\\
0.618	1.51653534085152\\
0.619	1.51729911753703\\
0.62	1.51806009115736\\
0.621	1.518817791236\\
0.622	1.51957179156261\\
0.623	1.52017086973179\\
0.624	1.5209164333708\\
0.625	1.52168483983365\\
0.626	1.52246873250156\\
0.627	1.52324735301314\\
0.628	1.52387136874282\\
0.629	1.52464327348115\\
0.63	1.52548456592845\\
0.631	1.52618118769548\\
0.632	1.52692618141921\\
0.633	1.52764291318696\\
0.634	1.52831439967291\\
0.635	1.5291760395263\\
0.636	1.5298316958506\\
0.637	1.53064184018335\\
0.638	1.53130925604556\\
0.639	1.53201917191623\\
0.64	1.5327542875421\\
0.641	1.53351197034736\\
0.642	1.53432820280337\\
0.643	1.53500552712484\\
0.644	1.53573108584801\\
0.645	1.53650578334011\\
0.646	1.5372074095008\\
0.647	1.5379934130766\\
0.648	1.53870691898372\\
0.649	1.53941307418954\\
0.65	1.54013599650005\\
0.651	1.54087727220924\\
0.652	1.54173931212927\\
0.653	1.54241930518111\\
0.654	1.54318015024371\\
0.655	1.54395725167822\\
0.656	1.54459819564632\\
0.657	1.54527839809655\\
0.658	1.54600370384913\\
0.659	1.5469285377729\\
0.66	1.5475475091214\\
0.661	1.54826247926603\\
0.662	1.54904489605409\\
0.663	1.54977763346904\\
0.664	1.55048785169866\\
0.665	1.55125473526204\\
0.666	1.5520291496485\\
0.667	1.55280879158592\\
0.668	1.553450669777\\
0.669	1.55417966001342\\
0.67	1.55504532047548\\
0.671	1.55573236112528\\
0.672	1.5564798574637\\
0.673	1.55712942604797\\
0.674	1.55790307914884\\
0.675	1.55868578558056\\
0.676	1.55937084160038\\
0.677	1.56020780194829\\
0.678	1.56093185507551\\
0.679	1.56171264186965\\
0.68	1.56236599414709\\
0.681	1.5631111312022\\
0.682	1.56385406139\\
0.683	1.56452304880963\\
0.684	1.56537582117826\\
0.685	1.56609120148589\\
0.686	1.56684301312063\\
0.687	1.56747213823863\\
0.688	1.56826258792448\\
0.689	1.56900344404298\\
0.69	1.56973226975306\\
0.691	1.57044926411901\\
0.692	1.57120441109979\\
0.693	1.57194554962888\\
0.694	1.57270310564466\\
0.695	1.57343562165322\\
0.696	1.57420759327044\\
0.697	1.57488028852259\\
0.698	1.57558655370863\\
0.699	1.57643827628378\\
0.7	1.57717469286914\\
0.701	1.57780819576868\\
0.702	1.5785674706143\\
0.703	1.57926669074213\\
0.704	1.57996156170138\\
0.705	1.58076523682989\\
0.706	1.58146911088985\\
0.707	1.5823567292994\\
0.708	1.58306621968987\\
0.709	1.58375276161379\\
0.71	1.58443830195762\\
0.711	1.58525367982948\\
0.712	1.58594342989466\\
0.713	1.58667718734333\\
0.714	1.58745736380037\\
0.715	1.58809044239549\\
0.716	1.58884876445457\\
0.717	1.58959722707671\\
0.718	1.59037169670618\\
0.719	1.59119376907404\\
0.72	1.59186770531743\\
0.721	1.59258069553984\\
0.722	1.59335608275972\\
0.723	1.59415927220923\\
0.724	1.59473316719238\\
0.725	1.59544947641605\\
0.726	1.59632271663167\\
0.727	1.59693956541732\\
0.728	1.59778992238658\\
0.729	1.59852498529167\\
0.73	1.59923408896377\\
0.731	1.59994843110624\\
0.732	1.6006367608369\\
0.733	1.60141246541117\\
0.734	1.60213709547905\\
0.735	1.60295716432554\\
0.736	1.60359127159077\\
0.737	1.60423668815728\\
0.738	1.60505234399194\\
0.739	1.6058163961293\\
0.74	1.6064898904662\\
0.741	1.60729243875617\\
0.742	1.60795739081852\\
0.743	1.60870868009361\\
0.744	1.60954470589181\\
0.745	1.6102441936675\\
0.746	1.61089535556404\\
0.747	1.61170261681576\\
0.748	1.61250185982017\\
0.749	1.61313441762455\\
0.75	1.61390980323911\\
0.751	1.61462971204799\\
0.752	1.61538814094367\\
0.753	1.61616670374608\\
0.754	1.61687974610004\\
0.755	1.61758368219007\\
0.756	1.61833055663534\\
0.757	1.61897242736917\\
0.758	1.61979504679582\\
0.759	1.62047926145344\\
0.76	1.62136622983275\\
0.761	1.62200937547691\\
0.762	1.62278812262448\\
0.763	1.62345291511637\\
0.764	1.6241508243753\\
0.765	1.6249881897811\\
0.766	1.62568999102642\\
0.767	1.62637320030578\\
0.768	1.62707826395992\\
0.769	1.62788443801639\\
0.77	1.62861253553769\\
0.771	1.62934956424499\\
0.772	1.63009093622547\\
0.773	1.63083239901101\\
0.774	1.63157354515342\\
0.775	1.63231396308752\\
0.776	1.63304882622765\\
0.777	1.63365886034415\\
0.778	1.63440636806021\\
0.779	1.63513571149051\\
0.78	1.63598342035008\\
0.781	1.63667819803519\\
0.782	1.6374058202557\\
0.783	1.63814928276275\\
0.784	1.63880999302349\\
0.785	1.63953344268912\\
0.786	1.640373593353\\
0.787	1.64113114156267\\
0.788	1.6418556322637\\
0.789	1.6425208825083\\
0.79	1.64329915114251\\
0.791	1.64402479670068\\
0.792	1.64474808541712\\
0.793	1.64549039661135\\
0.794	1.64616531385762\\
0.795	1.64699662190765\\
0.796	1.64767558673883\\
0.797	1.64840242524878\\
0.798	1.64915653905927\\
0.799	1.64986407146949\\
0.8	1.65065427213444\\
0.801	1.65129948885556\\
0.802	1.65206207403762\\
0.803	1.65278199609104\\
0.804	1.65360800611742\\
0.805	1.65419033177149\\
0.806	1.65492472114307\\
0.807	1.65566300607241\\
0.808	1.65639457873657\\
0.809	1.65726000476665\\
0.81	1.65798885297635\\
0.811	1.65859469606422\\
0.812	1.65938409431926\\
0.813	1.66016708843969\\
0.814	1.66076946822459\\
0.815	1.66166919719056\\
0.816	1.66236612466447\\
0.817	1.66307472560464\\
0.818	1.66375361598163\\
0.819	1.66447170709978\\
0.82	1.66531386234296\\
0.821	1.6659987052337\\
0.822	1.66663935261051\\
0.823	1.66734359450712\\
0.824	1.66818756221481\\
0.825	1.66887975761111\\
0.826	1.66960099938169\\
0.827	1.67032792684794\\
0.828	1.67106927789038\\
0.829	1.67186713559872\\
0.83	1.6725725372298\\
0.831	1.67330455698709\\
0.832	1.67397089206901\\
0.833	1.67478256853889\\
0.834	1.67546102393829\\
0.835	1.67623836595813\\
0.836	1.67689695489358\\
0.837	1.67763650434474\\
0.838	1.67852328960626\\
0.839	1.67921026871431\\
0.84	1.67994475923262\\
0.841	1.68063882071992\\
0.842	1.6813725768077\\
0.843	1.6821398010621\\
0.844	1.68282781087011\\
0.845	1.68352072792204\\
0.846	1.68432240941661\\
0.847	1.68500367049854\\
0.848	1.6857359636191\\
0.849	1.68649457688269\\
0.85	1.68716409382276\\
0.851	1.68796195274373\\
0.852	1.6886247777109\\
0.853	1.68939401431706\\
0.854	1.6901661543467\\
0.855	1.6908134407912\\
0.856	1.69162319392785\\
0.857	1.69231599345016\\
0.858	1.69302162592669\\
0.859	1.69376451759812\\
0.86	1.69451429177239\\
0.861	1.69526372018758\\
0.862	1.69598170943423\\
0.863	1.69670475649746\\
0.864	1.69741639719095\\
0.865	1.69813091124162\\
0.866	1.69885421632706\\
0.867	1.6995916087961\\
0.868	1.70045983952202\\
0.869	1.70116401044441\\
0.87	1.70186685440621\\
0.871	1.70256841712995\\
0.872	1.70326874392941\\
0.873	1.70396787986756\\
0.874	1.70466586989359\\
0.875	1.70552643086528\\
0.876	1.70622991358131\\
0.877	1.70693256710631\\
0.878	1.70758126222144\\
0.879	1.70844032901307\\
0.88	1.70914018897971\\
0.881	1.70984794246759\\
0.882	1.71057595510065\\
0.883	1.7113034751035\\
0.884	1.71203058127853\\
0.885	1.71275629694883\\
0.886	1.71343101053024\\
0.887	1.71412472357733\\
0.888	1.71501631181787\\
0.889	1.71567406017789\\
0.89	1.71639477740711\\
0.891	1.71711485056464\\
0.892	1.71785146304938\\
0.893	1.71855888088874\\
0.894	1.71939878575147\\
0.895	1.72010498757627\\
0.896	1.7208216787091\\
0.897	1.72143905109134\\
0.898	1.72218194897437\\
0.899	1.72301711081335\\
0.9	1.72373404412228\\
0.901	1.72440650027758\\
0.902	1.72510443606572\\
0.903	1.72580487749624\\
0.904	1.72661244678822\\
0.905	1.72735928372412\\
0.906	1.72806248407197\\
0.907	1.72884271830943\\
0.908	1.72957005772667\\
0.909	1.73024944411936\\
0.91	1.73098576073602\\
0.911	1.7317207705244\\
0.912	1.73245307924917\\
0.913	1.73317329307918\\
0.914	1.73390097011186\\
0.915	1.73465516995152\\
0.916	1.73540717374233\\
0.917	1.73602499813749\\
0.918	1.73677195766274\\
0.919	1.7375160303102\\
0.92	1.73825700464855\\
0.921	1.73899467703391\\
0.922	1.73972884959575\\
0.923	1.74045932731123\\
0.924	1.74118591390398\\
0.925	1.74190840616071\\
0.926	1.74262658603706\\
0.927	1.74334020955845\\
0.928	1.74409419936032\\
0.929	1.74485151782735\\
0.93	1.74547617007349\\
0.931	1.74623168902493\\
0.932	1.74693640317777\\
0.933	1.74774375153761\\
0.934	1.74847737208067\\
0.935	1.74918236745467\\
0.936	1.74984234736969\\
0.937	1.75057283938059\\
0.938	1.75128854459212\\
0.939	1.75214477111237\\
0.94	1.75277968957197\\
0.941	1.75355279259011\\
0.942	1.75420583831458\\
0.943	1.755033416468\\
0.944	1.75565696227058\\
0.945	1.75648750273609\\
0.946	1.75723681576033\\
0.947	1.75792615655771\\
0.948	1.75859162127436\\
0.949	1.75936213702029\\
0.95	1.76009918653463\\
0.951	1.76078424623426\\
0.952	1.76147290153445\\
0.953	1.76223682035361\\
0.954	1.76293944786185\\
0.955	1.76377676776364\\
0.956	1.76448247699903\\
0.957	1.76518804516622\\
0.958	1.76592837646757\\
0.959	1.76668504275687\\
0.96	1.76729820424466\\
0.961	1.76813943929704\\
0.962	1.7688450654426\\
0.963	1.76955926793832\\
0.964	1.77019668438975\\
0.965	1.77100411531216\\
0.966	1.7717331273742\\
0.967	1.77241948622142\\
0.968	1.77309305137439\\
0.969	1.77393267824824\\
0.97	1.77455115968043\\
0.971	1.77524022492968\\
0.972	1.7760691695428\\
0.973	1.77673633683079\\
0.974	1.77748334059971\\
0.975	1.77830708752492\\
0.976	1.77894542061475\\
0.977	1.77971646231083\\
0.978	1.78046484629397\\
0.979	1.78120195053092\\
0.98	1.78187477979498\\
0.981	1.78254555180729\\
0.982	1.78326076762489\\
0.983	1.78407423515666\\
0.984	1.78483403410664\\
0.985	1.78554580952964\\
0.986	1.78622255995279\\
0.987	1.78692264715395\\
0.988	1.78760964374467\\
0.989	1.78833144500619\\
0.99	1.78915472605046\\
0.991	1.78990313240703\\
0.992	1.79062859852698\\
0.993	1.79136553908338\\
0.994	1.79204986859795\\
0.995	1.79282623992164\\
0.996	1.7935364089011\\
0.997	1.79419988715595\\
0.998	1.7949152418985\\
0.999	1.79564260921657\\
1	1.79637848615821\\
1.001	1.79714335057988\\
1.002	1.79780155893317\\
1.003	1.79858922397006\\
1.004	1.79928013922143\\
1.005	1.80004238171589\\
1.006	1.80072193137555\\
1.007	1.80145426239122\\
1.008	1.80215009854319\\
1.009	1.80296119920737\\
1.01	1.80367155326727\\
1.011	1.80439107735896\\
1.012	1.80506872871425\\
1.013	1.80584527459617\\
1.014	1.80658769983295\\
1.015	1.80720816945816\\
1.016	1.80795864840013\\
1.017	1.80874166343383\\
1.018	1.8093784628739\\
1.019	1.81009138126735\\
1.02	1.81086453717372\\
1.021	1.81156751475339\\
1.022	1.81224951046527\\
1.023	1.81305993605853\\
1.024	1.81377425668177\\
1.025	1.81452307159474\\
1.026	1.81528645605433\\
1.027	1.81595602644376\\
1.028	1.81660806033189\\
1.029	1.81735674255458\\
1.03	1.81805321878803\\
1.031	1.81885338321764\\
1.032	1.8196402108264\\
1.033	1.82020026684511\\
1.034	1.82101376650636\\
1.035	1.82178100853611\\
1.036	1.82244607788376\\
1.037	1.82322610528562\\
1.038	1.82387891803127\\
1.039	1.82466636954424\\
1.04	1.82533227891994\\
1.041	1.82613607284089\\
1.042	1.8268073858634\\
1.043	1.82750841218825\\
1.044	1.82820976171233\\
1.045	1.82895298877439\\
1.046	1.82963857870578\\
1.047	1.83044097543363\\
1.048	1.83113364908555\\
1.049	1.83184814956234\\
1.05	1.83258049041731\\
1.051	1.83330648088733\\
1.052	1.83400891998904\\
1.053	1.8347418581057\\
1.054	1.83542919673175\\
1.055	1.83611917846541\\
1.056	1.83696162172149\\
1.057	1.83756464857305\\
1.058	1.83833272829358\\
1.059	1.83902841379574\\
1.06	1.8398296301514\\
1.061	1.84052499767896\\
1.062	1.84125252696534\\
1.063	1.84200399830844\\
1.064	1.84277005715927\\
1.065	1.8434261653656\\
1.066	1.84415147852412\\
1.067	1.84490059918988\\
1.068	1.84560355001396\\
1.069	1.8463206109815\\
1.07	1.84702781801093\\
1.071	1.84782096265076\\
1.072	1.84845620653462\\
1.073	1.84920671296124\\
1.074	1.8498945252467\\
1.075	1.85069766012367\\
1.076	1.85140741330875\\
1.077	1.85208077014977\\
1.078	1.85278358225949\\
1.079	1.85350249793942\\
1.08	1.85420640139596\\
1.081	1.85499583999546\\
1.082	1.85559237219573\\
1.083	1.85643902165409\\
1.084	1.85708513691345\\
1.085	1.85786671958641\\
1.086	1.85860241237992\\
1.087	1.85933437775689\\
1.088	1.85995975002665\\
1.089	1.8607694089375\\
1.09	1.86142303569007\\
1.091	1.86220922152854\\
1.092	1.8628653582671\\
1.093	1.86359722320724\\
1.094	1.86438746788597\\
1.095	1.86510344075604\\
1.096	1.86570034500319\\
1.097	1.86647241671642\\
1.098	1.86721768201251\\
1.099	1.86797900154678\\
1.1	1.86866384444419\\
1.101	1.86940734749677\\
1.102	1.87015985793526\\
1.103	1.8708057539699\\
1.104	1.87159982462284\\
1.105	1.87229202487956\\
1.106	1.87297014717997\\
1.107	1.87373604689919\\
1.108	1.87440433384896\\
1.109	1.87516464383069\\
1.11	1.87580885525604\\
1.111	1.87663195173426\\
1.112	1.87734493437973\\
1.113	1.87795846926239\\
1.114	1.87884336160007\\
1.115	1.87945496579664\\
1.116	1.88014117034328\\
1.117	1.88088142977113\\
1.118	1.88160998088222\\
1.119	1.882354952462\\
1.12	1.8831147047031\\
1.121	1.88381238861664\\
1.122	1.88449899921492\\
1.123	1.88519011471842\\
1.124	1.88600521410001\\
1.125	1.88670121502524\\
1.126	1.88734894827623\\
1.127	1.88806723783668\\
1.128	1.88879933859628\\
1.129	1.88947363251317\\
1.13	1.89031830261138\\
1.131	1.89100286773376\\
1.132	1.89170146282881\\
1.133	1.89241794080098\\
1.134	1.89313336291334\\
1.135	1.89384772652831\\
1.136	1.89456105702939\\
1.137	1.89527340043124\\
1.138	1.89598481857779\\
1.139	1.89669538587508\\
1.14	1.89740518699624\\
1.141	1.89823437543499\\
1.142	1.89894288368407\\
1.143	1.89958942385852\\
1.144	1.90031653258413\\
1.145	1.90104160506336\\
1.146	1.90174473906106\\
1.147	1.90254483128127\\
1.148	1.90323482515422\\
1.149	1.90391541376569\\
1.15	1.90468122004201\\
1.151	1.90535724309836\\
1.152	1.906107829045\\
1.153	1.90681016113824\\
1.154	1.90758403096266\\
1.155	1.90821350063081\\
1.156	1.90891743054448\\
1.157	1.9097181135192\\
1.158	1.91034538494088\\
1.159	1.91113923928137\\
1.16	1.91178340410466\\
1.161	1.91256585629546\\
1.162	1.91331679574929\\
1.163	1.91404236083598\\
1.164	1.91468279886565\\
1.165	1.91548353600677\\
1.166	1.91617026149424\\
1.167	1.91692174182119\\
1.168	1.91754122123797\\
1.169	1.91829030602153\\
1.17	1.91910794047638\\
1.171	1.91969921276872\\
1.172	1.92045406883549\\
1.173	1.92111542216083\\
1.174	1.92191736817451\\
1.175	1.9226388377895\\
1.176	1.92334616262629\\
1.177	1.92406426343206\\
1.178	1.92477458651838\\
1.179	1.92548430260035\\
1.18	1.9262135455398\\
1.181	1.92685267783901\\
1.182	1.92762323950188\\
1.183	1.92834242490057\\
1.184	1.92910177855724\\
1.185	1.92980948369573\\
1.186	1.9304712774676\\
1.187	1.93128117177944\\
1.188	1.9319097941039\\
1.189	1.93259214230299\\
1.19	1.93335677378637\\
1.191	1.93401261267084\\
1.192	1.93480766460813\\
1.193	1.93556753092133\\
1.194	1.93620771750224\\
1.195	1.93699832848431\\
1.196	1.9377249099671\\
1.197	1.93843759925167\\
1.198	1.93909085185908\\
1.199	1.93977735677667\\
1.2	1.94053542832249\\
1.201	1.94122057694746\\
1.202	1.94197641112021\\
1.203	1.94271258662611\\
1.204	1.94340349393329\\
1.205	1.94415395898354\\
1.206	1.94488228109821\\
1.207	1.94560022728963\\
1.208	1.94627053989281\\
1.209	1.94694269115836\\
1.21	1.94765699140024\\
1.211	1.94837832944045\\
1.212	1.94911722172197\\
1.213	1.94985792227128\\
1.214	1.95053635392216\\
1.215	1.95133837510516\\
1.216	1.95203044856776\\
1.217	1.95272696300089\\
1.218	1.95342133167337\\
1.219	1.9541734971857\\
1.22	1.9549295722183\\
1.221	1.95555634510404\\
1.222	1.95626694463445\\
1.223	1.95705046638986\\
1.224	1.95775128985149\\
1.225	1.95845716261618\\
1.226	1.95912356051661\\
1.227	1.9598583601112\\
1.228	1.96063119221916\\
1.229	1.96133729190737\\
1.23	1.96193579677974\\
1.231	1.96271554103095\\
1.232	1.96344333093149\\
1.233	1.96417227883126\\
1.234	1.96490249840705\\
1.235	1.96562830873244\\
1.236	1.96635527758157\\
1.237	1.9670012751738\\
1.238	1.96772074144372\\
1.239	1.96843768798598\\
1.24	1.96914829399728\\
1.241	1.96984208621505\\
1.242	1.97054118778901\\
1.243	1.97135936434693\\
1.244	1.97206506090963\\
1.245	1.97275024188177\\
1.246	1.97346092781827\\
1.247	1.97417261808388\\
1.248	1.97488502962793\\
1.249	1.97557579314556\\
1.25	1.97632786635749\\
1.251	1.97696487034944\\
1.252	1.97778929695803\\
1.253	1.97845455619913\\
1.254	1.97912164590949\\
1.255	1.97996442245101\\
1.256	1.98059455956832\\
1.257	1.98133726766106\\
1.258	1.98203518441069\\
1.259	1.98274830975959\\
1.26	1.9834611829993\\
1.261	1.98417380110873\\
1.262	1.98488615859222\\
1.263	1.98559824928528\\
1.264	1.98631006724305\\
1.265	1.98705371496673\\
1.266	1.98779668223579\\
1.267	1.9885139096371\\
1.268	1.98920907345775\\
1.269	1.98990253887863\\
1.27	1.99059404665515\\
1.271	1.99128318822786\\
1.272	1.99208322363314\\
1.273	1.99278886243042\\
1.274	1.99351411321335\\
1.275	1.99424899761406\\
1.276	1.99495726272696\\
1.277	1.99563496816222\\
1.278	1.99632326283251\\
1.279	1.9970703957129\\
1.28	1.99777632330439\\
1.281	1.99849681099945\\
1.282	1.99911352090623\\
1.283	1.99984468127917\\
1.284	2.00057660520568\\
1.285	2.00124491793994\\
1.286	2.00204190913942\\
1.287	2.00277482372337\\
1.288	2.00347351316105\\
1.289	2.00414183994045\\
1.29	2.00480945208582\\
1.291	2.00562846811404\\
1.292	2.00631319907207\\
1.293	2.00699420612633\\
1.294	2.00772680470443\\
1.295	2.00847689160776\\
1.296	2.00919024099349\\
1.297	2.00987488347623\\
1.298	2.01057935039378\\
1.299	2.01131120547155\\
1.3	2.0119813233673\\
1.301	2.01270466539648\\
1.302	2.01341731206218\\
1.303	2.01412879804571\\
1.304	2.0148328381471\\
1.305	2.01553661739023\\
1.306	2.01624012333069\\
1.307	2.01694334162914\\
1.308	2.01764625617121\\
1.309	2.01834884918103\\
1.31	2.01905110132887\\
1.311	2.01982051729918\\
1.312	2.02055870771337\\
1.313	2.02125165562586\\
1.314	2.02194539026181\\
1.315	2.0226464584766\\
1.316	2.02335591898945\\
1.317	2.02407532440818\\
1.318	2.02480688365823\\
1.319	2.02555368668722\\
1.32	2.02625317345747\\
1.321	2.02696630134594\\
1.322	2.02767802176703\\
1.323	2.02841078784632\\
1.324	2.02910208320902\\
1.325	2.02979572423404\\
1.326	2.03049195690202\\
1.327	2.03122989306741\\
1.328	2.03193350050807\\
1.329	2.03264892516447\\
1.33	2.03336039845165\\
1.331	2.03401773768463\\
1.332	2.03475826918022\\
1.333	2.0354860704868\\
1.334	2.03621684718996\\
1.335	2.03694995348403\\
1.336	2.03757375167634\\
1.337	2.03830983677243\\
1.338	2.0390480552834\\
1.339	2.03969653664033\\
1.34	2.04045400044173\\
1.341	2.04120928246737\\
1.342	2.04196219965526\\
1.343	2.04249860879873\\
1.344	2.04333842729047\\
1.345	2.04396101995006\\
1.346	2.04466046731736\\
1.347	2.04546610312914\\
1.348	2.04614094040957\\
1.349	2.0468434640843\\
1.35	2.04752509813787\\
1.351	2.0482504896496\\
1.352	2.04902466318184\\
1.353	2.04970654168636\\
1.354	2.05044382551871\\
1.355	2.05107036741486\\
1.356	2.05180420168701\\
1.357	2.05253559357257\\
1.358	2.05332239884176\\
1.359	2.05399431170253\\
1.36	2.05461441781549\\
1.361	2.05534846118295\\
1.362	2.05609082069806\\
1.363	2.05681815270661\\
1.364	2.05750607328742\\
1.365	2.05812865805163\\
1.366	2.05889707825657\\
1.367	2.05963056996344\\
1.368	2.06038371026276\\
1.369	2.06110436395456\\
1.37	2.06173597805097\\
1.371	2.062457603991\\
1.372	2.06321296570413\\
1.373	2.06380393449568\\
1.374	2.06460729002403\\
1.375	2.06533640931592\\
1.376	2.06602062167013\\
1.377	2.06674444958533\\
1.378	2.06740647423997\\
1.379	2.06815864532236\\
1.38	2.06886642075792\\
1.381	2.06960347919319\\
1.382	2.07031740687397\\
1.383	2.07100699396569\\
1.384	2.07165152575357\\
1.385	2.07237847726972\\
1.386	2.07305937404168\\
1.387	2.07385404844854\\
1.388	2.07458616150299\\
1.389	2.07530975349421\\
1.39	2.07591625591775\\
1.391	2.07662712278023\\
1.392	2.07737221275031\\
1.393	2.07807323208467\\
1.394	2.07877087694406\\
1.395	2.07942610389329\\
1.396	2.08017723506454\\
1.397	2.08091497556944\\
1.398	2.0816429744179\\
1.399	2.08234650692871\\
1.4	2.08306306258356\\
1.401	2.08371481510944\\
1.402	2.08439930279755\\
1.403	2.08519698541052\\
1.404	2.08586847419938\\
1.405	2.0865782049395\\
1.406	2.08733061240564\\
1.407	2.08793208395416\\
1.408	2.08865789413627\\
1.409	2.08943505633374\\
1.41	2.09012145457195\\
1.411	2.09085674233734\\
1.412	2.09148378362887\\
1.413	2.09220051167344\\
1.414	2.09289683771395\\
1.415	2.09366706468152\\
1.416	2.09435711530104\\
1.417	2.09501206275494\\
1.418	2.09579791209531\\
1.419	2.09650508613449\\
1.42	2.09720733584922\\
1.421	2.09792443313779\\
1.422	2.09857035381081\\
1.423	2.09932492379701\\
1.424	2.10000568627899\\
1.425	2.10070507615358\\
1.426	2.10145182895778\\
1.427	2.1020962513752\\
1.428	2.10280093249109\\
1.429	2.10349356101554\\
1.43	2.10428734537798\\
1.431	2.10500550759115\\
1.432	2.10562826287488\\
1.433	2.10642198750308\\
1.434	2.10713143430129\\
1.435	2.1077978906135\\
1.436	2.10845488991921\\
1.437	2.1091948261408\\
1.438	2.10995591196111\\
1.439	2.11057712598385\\
1.44	2.11133367070258\\
1.441	2.11198597049638\\
1.442	2.11277618057088\\
1.443	2.11339997729203\\
1.444	2.1140922426336\\
1.445	2.11489002339913\\
1.446	2.1155023975172\\
1.447	2.11626573194773\\
1.448	2.11695445976317\\
1.449	2.11766229869329\\
1.45	2.11840537651092\\
1.451	2.11905343938821\\
1.452	2.11976347586376\\
1.453	2.12045990182158\\
1.454	2.1212647546586\\
1.455	2.1219258868122\\
1.456	2.12256700205872\\
1.457	2.12327306602388\\
1.458	2.12398483317166\\
1.459	2.12476909135539\\
1.46	2.12539422363463\\
1.461	2.12611644178622\\
1.462	2.12688505367971\\
1.463	2.12758971816597\\
1.464	2.12823519224756\\
1.465	2.1289587037611\\
1.466	2.12963512850636\\
1.467	2.13032634699774\\
1.468	2.13114876776952\\
1.469	2.13186238157186\\
1.47	2.13248814392373\\
1.471	2.13314493422828\\
1.472	2.13389928486119\\
1.473	2.13455470073952\\
1.474	2.13531554842768\\
1.475	2.13599160924916\\
1.476	2.13669249847368\\
1.477	2.13741890116298\\
1.478	2.13815030198313\\
1.479	2.13880985819603\\
1.48	2.13950638225141\\
1.481	2.14028181980376\\
1.482	2.14099100391809\\
1.483	2.14157012882278\\
1.484	2.1423515604177\\
1.485	2.1431111560526\\
1.486	2.14379158513459\\
1.487	2.14448289596509\\
1.488	2.14516398952591\\
1.489	2.14591002325263\\
1.49	2.14660528075432\\
1.491	2.14730550363455\\
1.492	2.14803143058107\\
1.493	2.14868052037914\\
1.494	2.14935909849885\\
1.495	2.15011589530846\\
1.496	2.15075819432591\\
1.497	2.15153694122455\\
1.498	2.15218480275637\\
1.499	2.15286938693582\\
1.5	2.15366927247495\\
1.501	2.15436095916575\\
1.502	2.15505492491936\\
1.503	2.15575424144401\\
1.504	2.1564630894319\\
1.505	2.15717831453539\\
1.506	2.15779596587572\\
1.507	2.15852236149831\\
1.508	2.15925022403251\\
1.509	2.1599715978282\\
1.51	2.16066914831064\\
1.511	2.1613546626454\\
1.512	2.16213586295385\\
1.513	2.16278441484611\\
1.514	2.16352271259783\\
1.515	2.16417405310967\\
1.516	2.16487241925973\\
1.517	2.16557655489837\\
1.518	2.16629227786737\\
1.519	2.16696010962284\\
1.52	2.16770757988499\\
1.521	2.16834952020003\\
1.522	2.16913180495619\\
1.523	2.16979854264639\\
1.524	2.17047571213907\\
1.525	2.17116625502999\\
1.526	2.17187410809735\\
1.527	2.17260467008011\\
1.528	2.17326270242497\\
1.529	2.17401628674463\\
1.53	2.17472775679964\\
1.531	2.17538679822968\\
1.532	2.17609449319381\\
1.533	2.17685360214223\\
1.534	2.17752099586502\\
1.535	2.17825493602651\\
1.536	2.1789008621913\\
1.537	2.17959749152996\\
1.538	2.18029526251358\\
1.539	2.18104118118746\\
1.54	2.18175718170012\\
1.541	2.18247172545071\\
1.542	2.18310879357062\\
1.543	2.1837748096198\\
1.544	2.18459540382337\\
1.545	2.18526058472038\\
1.546	2.18597094755223\\
1.547	2.18670068094991\\
1.548	2.18743891971756\\
1.549	2.18808407170586\\
1.55	2.18873759413123\\
1.551	2.18946682309733\\
1.552	2.19017607535818\\
1.553	2.19086890792079\\
1.554	2.19154915276262\\
1.555	2.1922371106424\\
1.556	2.19291692451507\\
1.557	2.19369354765533\\
1.558	2.19433199148846\\
1.559	2.19507710836816\\
1.56	2.19577665434307\\
1.561	2.19651001046864\\
1.562	2.19721969804339\\
1.563	2.19787556968558\\
1.564	2.19856837164799\\
1.565	2.19924823140349\\
1.566	2.2000190768766\\
1.567	2.20063280670784\\
1.568	2.20139395664887\\
1.569	2.20214617066994\\
1.57	2.20273275536151\\
1.571	2.20347665122202\\
1.572	2.20419651807503\\
1.573	2.20492973789346\\
1.574	2.20556085556424\\
1.575	2.20633035434787\\
1.576	2.20697303770086\\
1.577	2.20772223933989\\
1.578	2.20839212757607\\
1.579	2.20907837193361\\
1.58	2.20977956768454\\
1.581	2.21049096049818\\
1.582	2.21119520667441\\
1.583	2.21191963446782\\
1.584	2.21257833619383\\
1.585	2.2132551673321\\
1.586	2.21394664778268\\
1.587	2.21474547101653\\
1.588	2.21544549325204\\
1.589	2.21605894154057\\
1.59	2.21679015937297\\
1.591	2.2174777973526\\
1.592	2.2181841200758\\
1.593	2.21890449856953\\
1.594	2.2196414033154\\
1.595	2.2202220283027\\
1.596	2.22102183362039\\
1.597	2.22170262495459\\
1.598	2.22236989183509\\
1.599	2.22308722025944\\
1.6	2.22374120478162\\
1.601	2.22452621973382\\
1.602	2.22522100901398\\
1.603	2.22589187903148\\
1.604	2.22658639876492\\
1.605	2.2272500821916\\
1.606	2.22803294746607\\
1.607	2.22863069490251\\
1.608	2.22935017770001\\
1.609	2.23006663880389\\
1.61	2.23078850790123\\
1.611	2.23145736973068\\
1.612	2.23212779672127\\
1.613	2.2329142329696\\
1.614	2.23359662488234\\
1.615	2.23421777786083\\
1.616	2.23495069162018\\
1.617	2.2356652354535\\
1.618	2.23634992611201\\
1.619	2.23703857046424\\
1.62	2.23772787468658\\
1.621	2.23850424626522\\
1.622	2.23917809516843\\
1.623	2.2398552498719\\
1.624	2.24053502252419\\
1.625	2.24131569980064\\
1.626	2.24199889221541\\
1.627	2.24268304528632\\
1.628	2.2433677125611\\
1.629	2.24404234206888\\
1.63	2.24470641198594\\
1.631	2.24539990304467\\
1.632	2.24613700526564\\
1.633	2.24686680731988\\
1.634	2.24755257242359\\
1.635	2.24820168781047\\
1.636	2.248925819403\\
1.637	2.24964571322516\\
1.638	2.25033383751516\\
1.639	2.25102298689355\\
1.64	2.25171298506816\\
1.641	2.25240369099858\\
1.642	2.25309499086464\\
1.643	2.25378679220732\\
1.644	2.25447901963974\\
1.645	2.25518605700452\\
1.646	2.25594610469009\\
1.647	2.25655697434568\\
1.648	2.2572657420213\\
1.649	2.25797444426109\\
1.65	2.2586831731599\\
1.651	2.25939201980919\\
1.652	2.26010014533352\\
1.653	2.26079762120684\\
1.654	2.26149530368898\\
1.655	2.2621932100908\\
1.656	2.26283094234212\\
1.657	2.26355857811742\\
1.658	2.26429633385998\\
1.659	2.26495943267234\\
1.66	2.26567190918742\\
1.661	2.26630743471624\\
1.662	2.2670955165802\\
1.663	2.26774509851821\\
1.664	2.2684611719978\\
1.665	2.26919111633802\\
1.666	2.26987043346481\\
1.667	2.27049583752326\\
1.668	2.27125106963308\\
1.669	2.27189136379921\\
1.67	2.27268043483715\\
1.671	2.27337572814064\\
1.672	2.2739737491849\\
1.673	2.27474343623294\\
1.674	2.27544383563264\\
1.675	2.27605095337989\\
1.676	2.27683398293391\\
1.677	2.27750126847914\\
1.678	2.27816949168003\\
1.679	2.27890661342379\\
1.68	2.27953705143636\\
1.681	2.28031864506452\\
1.682	2.28092928899887\\
1.683	2.28169505765968\\
1.684	2.28240610417006\\
1.685	2.28306316887509\\
1.686	2.28370128500577\\
1.687	2.2844072093891\\
1.688	2.28510131121907\\
1.689	2.28581589926348\\
1.69	2.28649510923086\\
1.691	2.28720106204507\\
1.692	2.28794143269052\\
1.693	2.28860490739159\\
1.694	2.28935566324059\\
1.695	2.29001149380385\\
1.696	2.29064697600779\\
1.697	2.29141876014553\\
1.698	2.29206254433513\\
1.699	2.29283962776916\\
1.7	2.29347464023302\\
1.701	2.29413180322117\\
1.702	2.29486333487023\\
1.703	2.29553255546888\\
1.704	2.29630110814231\\
1.705	2.29698123009596\\
1.706	2.2976407615184\\
1.707	2.2982928704782\\
1.708	2.29897004757435\\
1.709	2.29973461094958\\
1.71	2.30045293971582\\
1.711	2.30113970041698\\
1.712	2.30179028610682\\
1.713	2.30255552199049\\
1.714	2.30314932400031\\
1.715	2.30384893127422\\
1.716	2.3045743698862\\
1.717	2.30529221118202\\
1.718	2.30601863985854\\
1.719	2.30668195495438\\
1.72	2.30732817057835\\
1.721	2.3080398781724\\
1.722	2.30871969516632\\
1.723	2.30945916895308\\
1.724	2.31013204742581\\
1.725	2.31083530331718\\
1.726	2.31151641011516\\
1.727	2.31218008727932\\
1.728	2.31283284932116\\
1.729	2.31361500984516\\
1.73	2.31432582107847\\
1.731	2.31502750955797\\
1.732	2.31572482085413\\
1.733	2.31633372339513\\
1.734	2.31708709588521\\
1.735	2.31778425441125\\
1.736	2.31843310280558\\
1.737	2.31918255582856\\
1.738	2.31984351754957\\
1.739	2.3205683278115\\
1.74	2.32120293143341\\
1.741	2.32187739739352\\
1.742	2.32265218620076\\
1.743	2.32330453498925\\
1.744	2.32403140609504\\
1.745	2.32469609985392\\
1.746	2.32539152548116\\
1.747	2.32607362890169\\
1.748	2.32678451830509\\
1.749	2.32744893251985\\
1.75	2.32809097828665\\
1.751	2.3288655942971\\
1.752	2.32956227097632\\
1.753	2.33025282431862\\
1.754	2.33086752470943\\
1.755	2.33165552814091\\
1.756	2.3322809016615\\
1.757	2.3330537169688\\
1.758	2.33369836617412\\
1.759	2.33439628455521\\
1.76	2.33505410070799\\
1.761	2.33571771934914\\
1.762	2.33648102616634\\
1.763	2.33708399709633\\
1.764	2.33782894685989\\
1.765	2.33852881108986\\
1.766	2.3391760277551\\
1.767	2.33988352423163\\
1.768	2.34064834325109\\
1.769	2.34125643909153\\
1.77	2.34196075794551\\
1.771	2.34271091836576\\
1.772	2.34337042629389\\
1.773	2.34407073745457\\
1.774	2.34476978672962\\
1.775	2.34548781228257\\
1.776	2.34617166289704\\
1.777	2.34684561912934\\
1.778	2.34753645221575\\
1.779	2.3482180843582\\
1.78	2.3488952739365\\
1.781	2.34959452442663\\
1.782	2.35030726788318\\
1.783	2.35092765073123\\
1.784	2.35162065162451\\
1.785	2.3523282878093\\
1.786	2.35307068745123\\
1.787	2.35377719757884\\
1.788	2.35438511428617\\
1.789	2.35508077632455\\
1.79	2.35576684689175\\
1.791	2.35644777673926\\
1.792	2.35721401026765\\
1.793	2.3578805972643\\
1.794	2.35851924640024\\
1.795	2.35928439650577\\
1.796	2.35987017489893\\
1.797	2.36063741191747\\
1.798	2.36133978896215\\
1.799	2.36200126739647\\
1.8	2.36266185644015\\
1.801	2.36336658570875\\
1.802	2.36405454388597\\
1.803	2.36474337490839\\
1.804	2.36543268011607\\
1.805	2.36612219271854\\
1.806	2.3668117269882\\
1.807	2.36750114957646\\
1.808	2.36819036236586\\
1.809	2.36887929170808\\
1.81	2.36956788138415\\
1.811	2.37025519754025\\
1.812	2.37094174506781\\
1.813	2.3716353065546\\
1.814	2.37232247670094\\
1.815	2.37300915997213\\
1.816	2.3736953405141\\
1.817	2.37438100199282\\
1.818	2.37515739718401\\
1.819	2.37584193118569\\
1.82	2.37652589483709\\
1.821	2.37720927048911\\
1.822	2.37789204034758\\
1.823	2.37857418655118\\
1.824	2.37925569124831\\
1.825	2.37993653667193\\
1.826	2.38061670521105\\
1.827	2.38129617947863\\
1.828	2.38197494237504\\
1.829	2.38270444550524\\
1.83	2.38337842438295\\
1.831	2.3840511911113\\
1.832	2.38472275167011\\
1.833	2.38548379838726\\
1.834	2.38615292802684\\
1.835	2.386820871349\\
1.836	2.38748763547255\\
1.837	2.38815322774142\\
1.838	2.38881765570617\\
1.839	2.38965260674095\\
1.84	2.39023797173358\\
1.841	2.39091360044961\\
1.842	2.39158912279686\\
1.843	2.39235492528693\\
1.844	2.39298735342597\\
1.845	2.39370562565693\\
1.846	2.39435978178971\\
1.847	2.39508933756778\\
1.848	2.39571726957641\\
1.849	2.39644396093321\\
1.85	2.39712864974393\\
1.851	2.39779164443334\\
1.852	2.39855619614186\\
1.853	2.39925580723878\\
1.854	2.3999544033354\\
1.855	2.40056233450185\\
1.856	2.40125932299446\\
1.857	2.40193248722249\\
1.858	2.40262548782274\\
1.859	2.40332161821959\\
1.86	2.40402575424105\\
1.861	2.40464736621445\\
1.862	2.40535915016151\\
1.863	2.40606906842788\\
1.864	2.40673620814516\\
1.865	2.40740073208889\\
1.866	2.40816000351844\\
1.867	2.40879120271038\\
1.868	2.40950808933731\\
1.869	2.41018273753816\\
1.87	2.41084967189516\\
1.871	2.41157362532326\\
1.872	2.41227133009531\\
1.873	2.41295746149764\\
1.874	2.41365778789966\\
1.875	2.41425172680114\\
1.876	2.41499947195408\\
1.877	2.41568669138402\\
1.878	2.41641768367894\\
1.879	2.41710333839582\\
1.88	2.41775288569987\\
1.881	2.4184626100169\\
1.882	2.41911278766813\\
1.883	2.41981538811705\\
1.884	2.42049584519791\\
1.885	2.42116137480871\\
1.886	2.42181903645378\\
1.887	2.42256621927003\\
1.888	2.42317075959468\\
1.889	2.42390064058778\\
1.89	2.42455034826748\\
1.891	2.42526779980754\\
1.892	2.42596387055872\\
1.893	2.4266631018023\\
1.894	2.42736204404475\\
1.895	2.42801887534525\\
1.896	2.42873456811903\\
1.897	2.42935735093629\\
1.898	2.43003606756624\\
1.899	2.43078231976697\\
1.9	2.43146501554681\\
1.901	2.43214500039897\\
1.902	2.43282210201048\\
1.903	2.43349862115978\\
1.904	2.43417440616102\\
1.905	2.43484930770535\\
1.906	2.43554546652372\\
1.907	2.43621146851685\\
1.908	2.43687618117561\\
1.909	2.43762706755116\\
1.91	2.43828833527369\\
1.911	2.43898487476403\\
1.912	2.43969049155597\\
1.913	2.44032073863215\\
1.914	2.44102539633269\\
1.915	2.44170612020629\\
1.916	2.44239423195352\\
1.917	2.44309750264695\\
1.918	2.4437621130226\\
1.919	2.44448159519176\\
1.92	2.44516680055111\\
1.921	2.44575426435508\\
1.922	2.44645321353487\\
1.923	2.44721023051549\\
1.924	2.44786909573847\\
1.925	2.44851762602884\\
1.926	2.44924372491532\\
1.927	2.44991722466214\\
1.928	2.4505768237857\\
1.929	2.4512574500197\\
1.93	2.45195027349372\\
1.931	2.45265066291343\\
1.932	2.4532816211714\\
1.933	2.45401053520815\\
1.934	2.4546498710633\\
1.935	2.45537308896659\\
1.936	2.45603810063148\\
1.937	2.45675883187861\\
1.938	2.4573879529456\\
1.939	2.45809867620257\\
1.94	2.45880425634942\\
1.941	2.45950460609326\\
1.942	2.46011316549316\\
1.943	2.4608028277208\\
1.944	2.46148702072991\\
1.945	2.46216573958363\\
1.946	2.46292542737187\\
1.947	2.46359382816338\\
1.948	2.46425832764141\\
1.949	2.46492132617079\\
1.95	2.46558841528031\\
1.951	2.46627327428566\\
1.952	2.46699250396125\\
1.953	2.46759831647931\\
1.954	2.46833456118628\\
1.955	2.46900888074478\\
1.956	2.46968844605465\\
1.957	2.47042897046054\\
1.958	2.47111732890872\\
1.959	2.47172806703149\\
1.96	2.47236510158747\\
1.961	2.47308953710022\\
1.962	2.47377832681091\\
1.963	2.47449384263083\\
1.964	2.47517100999528\\
1.965	2.47584654538839\\
1.966	2.47654833675434\\
1.967	2.47716023645999\\
1.968	2.47789466136298\\
1.969	2.47859497547821\\
1.97	2.47927986383532\\
1.971	2.47995584915561\\
1.972	2.48057218836897\\
1.973	2.48124800475348\\
1.974	2.48197347840653\\
1.975	2.48264831345562\\
1.976	2.48332113386855\\
1.977	2.48401863138538\\
1.978	2.48465141332628\\
1.979	2.48533916016445\\
1.98	2.48600794506845\\
1.981	2.48671113743405\\
1.982	2.48737577623652\\
1.983	2.48811618579348\\
1.984	2.4887746381205\\
1.985	2.48943204206607\\
1.986	2.49016878452535\\
1.987	2.49085681046879\\
1.988	2.49147379124538\\
1.989	2.49217824077717\\
1.99	2.49279520934281\\
1.991	2.49349419429147\\
1.992	2.49424416185705\\
1.993	2.49490264478353\\
1.994	2.49561329863789\\
1.995	2.49624918792431\\
1.996	2.49695314302628\\
1.997	2.49759884075012\\
1.998	2.4983169661699\\
1.999	2.49895647320877\\
2	2.49967694812927\\
2.001	2.50032001072328\\
2.002	2.50099718263703\\
2.003	2.5016555306021\\
2.004	2.50239910432701\\
2.005	2.50301964985337\\
2.006	2.50372578590997\\
2.007	2.5044065708812\\
2.008	2.50506450696162\\
2.009	2.50580960142514\\
2.01	2.50648238606731\\
2.011	2.5071781280287\\
2.012	2.50780866264186\\
2.013	2.50854701353984\\
2.014	2.50912100493025\\
2.015	2.50986204542236\\
2.016	2.51049254962584\\
2.017	2.5112318557408\\
2.018	2.51186607402883\\
2.019	2.51253001259236\\
2.02	2.513217682057\\
2.021	2.51389423599507\\
2.022	2.51457359306398\\
2.023	2.5152341324406\\
2.024	2.51594966492225\\
2.025	2.51661318031314\\
2.026	2.51733464198239\\
2.027	2.51797977597265\\
2.028	2.51865366986388\\
2.029	2.51941528673562\\
2.03	2.52005188289843\\
2.031	2.52067434019231\\
2.032	2.52138069427759\\
2.033	2.52206897265379\\
2.034	2.52274686273393\\
2.035	2.52341378742428\\
2.036	2.5240777960719\\
2.037	2.52473376250649\\
2.038	2.52540046652241\\
2.039	2.52614577588748\\
2.04	2.52681317638138\\
2.041	2.52745281305456\\
2.042	2.52811681909689\\
2.043	2.52886693696026\\
2.044	2.52946549390728\\
2.045	2.53017110856344\\
2.046	2.53085699372981\\
2.047	2.53146728273677\\
2.048	2.53225513616773\\
2.049	2.53291265974368\\
2.05	2.53354351098742\\
2.051	2.534227254472\\
2.052	2.53489352092893\\
2.053	2.53555601531173\\
2.054	2.53629612462677\\
2.055	2.53694895798956\\
2.056	2.5375963948843\\
2.057	2.53829783560912\\
2.058	2.53901788798956\\
2.059	2.53964160734525\\
2.06	2.54040030878364\\
2.061	2.5410246793275\\
2.062	2.54164437767264\\
2.063	2.54238556493404\\
2.064	2.54307417362573\\
2.065	2.54370686364726\\
2.066	2.54439303823997\\
2.067	2.54509211072572\\
2.068	2.54580498124078\\
2.069	2.54644282583618\\
2.07	2.54715258258557\\
2.071	2.54777572777026\\
2.072	2.54847887859968\\
2.073	2.54910238098469\\
2.074	2.54981996422815\\
2.075	2.55045788814229\\
2.076	2.55110668201621\\
2.077	2.55184235836348\\
2.078	2.55247374548537\\
2.079	2.55317954857029\\
2.08	2.55380785381065\\
2.081	2.55451405082819\\
2.082	2.55521644650801\\
2.083	2.55583340953897\\
2.084	2.5565108186457\\
2.085	2.5572436267685\\
2.086	2.55791942814322\\
2.087	2.55860297680277\\
2.088	2.55921919673327\\
2.089	2.55993023156192\\
2.09	2.56056962243012\\
2.091	2.56123100946124\\
2.092	2.56197943422673\\
2.093	2.56258096096628\\
2.094	2.56329232643352\\
2.095	2.56397729365046\\
2.096	2.56465460147429\\
2.097	2.56531788165017\\
2.098	2.56595978031286\\
2.099	2.56668543193156\\
2.1	2.56733728970386\\
2.101	2.56798407100394\\
2.102	2.56866940886773\\
2.103	2.56935590248586\\
2.104	2.57005618777823\\
2.105	2.57070498519532\\
2.106	2.57138424223654\\
2.107	2.57202711316008\\
2.108	2.57275857107107\\
2.109	2.57339958325289\\
2.11	2.57410061660166\\
2.111	2.57473700890481\\
2.112	2.57541960645117\\
2.113	2.57612994963099\\
2.114	2.57676957803545\\
2.115	2.57749499872372\\
2.116	2.57811102295294\\
2.117	2.57881587227655\\
2.118	2.5794707055036\\
2.119	2.58011966301207\\
2.12	2.58083530282227\\
2.121	2.58148328515705\\
2.122	2.58216164380333\\
2.123	2.58284238964491\\
2.124	2.58352557316614\\
2.125	2.58421098450825\\
2.126	2.58489829356536\\
2.127	2.58558458102955\\
2.128	2.5861289228309\\
2.129	2.58681824750015\\
2.13	2.58750866319828\\
2.131	2.58819976667642\\
2.132	2.58889123586049\\
2.133	2.58958281191645\\
2.134	2.59027428590086\\
2.135	2.59095295831412\\
2.136	2.59160629534812\\
2.137	2.59226202929781\\
2.138	2.59292029323904\\
2.139	2.59358121540587\\
2.14	2.59424491171873\\
2.141	2.59491147567801\\
2.142	2.5955809646622\\
2.143	2.59625338129966\\
2.144	2.59692864805556\\
2.145	2.5976065724148\\
2.146	2.59828679893429\\
2.147	2.59896874280452\\
2.148	2.59965149712192\\
2.149	2.60033370238028\\
2.15	2.60093489698878\\
2.151	2.60160914568933\\
2.152	2.60227375080636\\
2.153	2.60300100300038\\
2.154	2.60363281862625\\
2.155	2.6042891261119\\
2.156	2.60498367168764\\
2.157	2.6056464647675\\
2.158	2.6063429573939\\
2.159	2.60701414595955\\
2.16	2.60769623398319\\
2.161	2.60833576348018\\
2.162	2.60900343988612\\
2.163	2.60971027671372\\
2.164	2.61034673513\\
2.165	2.61101835872785\\
2.166	2.61170369642085\\
2.167	2.61236697154301\\
2.168	2.61300612164188\\
2.169	2.61373144861086\\
2.17	2.61431049877268\\
2.171	2.61507183289117\\
2.172	2.61571737899142\\
2.173	2.61635794442311\\
2.174	2.61701330325109\\
2.175	2.61774248537452\\
2.176	2.61837393274201\\
2.177	2.61902891461131\\
2.178	2.6197730782114\\
2.179	2.62037548115958\\
2.18	2.62106930545456\\
2.181	2.621777828016\\
2.182	2.6224044120567\\
2.183	2.62308304330563\\
2.184	2.62375258901287\\
2.185	2.62445035847065\\
2.186	2.62505754601784\\
2.187	2.6257684919688\\
2.188	2.62640032136295\\
2.189	2.62704247173171\\
2.19	2.62773574786366\\
2.191	2.62846057953415\\
2.192	2.62912057760985\\
2.193	2.62976958137248\\
2.194	2.63043771623536\\
2.195	2.63114793190026\\
2.196	2.63173994357316\\
2.197	2.63242130996518\\
2.198	2.63310973829901\\
2.199	2.63375931648606\\
2.2	2.63443823774798\\
2.201	2.63511456094449\\
2.202	2.63577407837823\\
2.203	2.63642486744248\\
2.204	2.63710784811311\\
2.205	2.63777364675358\\
2.206	2.63845135159658\\
2.207	2.63912898995839\\
2.208	2.63976312519732\\
2.209	2.64045855632599\\
2.21	2.64115642089595\\
2.211	2.64181045505081\\
2.212	2.64248088157696\\
2.213	2.64312376155783\\
2.214	2.64377057665663\\
2.215	2.64447103295861\\
2.216	2.64511630647336\\
2.217	2.64583434696431\\
2.218	2.64650254294443\\
2.219	2.64714793683312\\
2.22	2.64782392255204\\
2.221	2.64843089931551\\
2.222	2.64911460366705\\
2.223	2.64979860114933\\
2.224	2.65042016736664\\
2.225	2.65115327192026\\
2.226	2.65177769046563\\
2.227	2.65247683804835\\
2.228	2.65310554636309\\
2.229	2.65380397478943\\
2.23	2.65449788048767\\
2.231	2.65511424931345\\
2.232	2.65577805800393\\
2.233	2.65643762400374\\
2.234	2.65709401233827\\
2.235	2.65782415222607\\
2.236	2.65844043067193\\
2.237	2.65911223881373\\
2.238	2.6597932364057\\
2.239	2.660493932046\\
2.24	2.66113094207333\\
2.241	2.66175899451719\\
2.242	2.66245515536029\\
2.243	2.66314453449065\\
2.244	2.66375237013828\\
2.245	2.66442835881789\\
2.246	2.66511079797509\\
2.247	2.66577932907677\\
2.248	2.66638664129751\\
2.249	2.66708817260467\\
2.25	2.66777968827741\\
2.251	2.6684128378329\\
2.252	2.66916546995613\\
2.253	2.66977470399732\\
2.254	2.67043157682639\\
2.255	2.67108054829426\\
2.256	2.6718023117162\\
2.257	2.67246054988478\\
2.258	2.67312774281075\\
2.259	2.67379290796381\\
2.26	2.67445613452409\\
2.261	2.67511758176094\\
2.262	2.67578317173535\\
2.263	2.67642908173437\\
2.264	2.67709087658449\\
2.265	2.67775141835853\\
2.266	2.67842557313398\\
2.267	2.67903883948035\\
2.268	2.67974751712934\\
2.269	2.68040315072424\\
2.27	2.68107514326179\\
2.271	2.68172882477628\\
2.272	2.68236248032004\\
2.273	2.68306153770015\\
2.274	2.68373906960559\\
2.275	2.68441539199084\\
2.276	2.68503861051805\\
2.277	2.68568280294364\\
2.278	2.68640690846914\\
2.279	2.68699148954519\\
2.28	2.68765818649376\\
2.281	2.68840091785975\\
2.282	2.68903659278481\\
2.283	2.68972423732408\\
2.284	2.69031396013962\\
2.285	2.69103286333551\\
2.286	2.69168453471861\\
2.287	2.69234826858083\\
2.288	2.69300787180346\\
2.289	2.69367093668208\\
2.29	2.69435895414078\\
2.291	2.69497648047217\\
2.292	2.69562980973771\\
2.293	2.69632565793286\\
2.294	2.69695573883158\\
2.295	2.69766578494626\\
2.296	2.69834674412958\\
2.297	2.6989998385753\\
2.298	2.69962598755012\\
2.299	2.70025830109214\\
2.3	2.70091074693681\\
2.301	2.70165136073693\\
2.302	2.70225503115139\\
2.303	2.70293938964489\\
2.304	2.70362835275984\\
2.305	2.70422649984992\\
2.306	2.70494067626617\\
2.307	2.70562598227904\\
2.308	2.70626265991108\\
2.309	2.70692019159894\\
2.31	2.70758641348192\\
2.311	2.70824470086801\\
2.312	2.70890004251411\\
2.313	2.70957187124799\\
2.314	2.71021107146391\\
2.315	2.71087687985437\\
2.316	2.71153220010092\\
2.317	2.71221638833945\\
2.318	2.71280621628676\\
2.319	2.71353973475313\\
2.32	2.71417501568596\\
2.321	2.71480956831884\\
2.322	2.71551763810758\\
2.323	2.71615925385737\\
2.324	2.71680165233481\\
2.325	2.71749570191164\\
2.326	2.71814739599492\\
2.327	2.71882357817829\\
2.328	2.71948692395534\\
2.329	2.72010846490524\\
2.33	2.72075104232844\\
2.331	2.72145911155798\\
2.332	2.72208385477292\\
2.333	2.72276069303667\\
2.334	2.72338766162618\\
2.335	2.72408188625757\\
2.336	2.72477682615058\\
2.337	2.72539751862279\\
2.338	2.72604941504008\\
2.339	2.72674565061441\\
2.34	2.72736794529054\\
2.341	2.72806257842813\\
2.342	2.72868858962182\\
2.343	2.72934656063911\\
2.344	2.7300226986366\\
2.345	2.73068379518983\\
2.346	2.73131756414755\\
2.347	2.73197756845945\\
2.348	2.73264414964093\\
2.349	2.73332009089664\\
2.35	2.73395893127476\\
2.351	2.73461476899126\\
2.352	2.73527560278918\\
2.353	2.73593619509794\\
2.354	2.7365963359652\\
2.355	2.73725608170088\\
2.356	2.73791492240564\\
2.357	2.73857232331586\\
2.358	2.73922978167608\\
2.359	2.73988732098634\\
2.36	2.74054496033405\\
2.361	2.74120271461524\\
2.362	2.74186059471145\\
2.363	2.74251860762166\\
2.364	2.74317675654931\\
2.365	2.74383504094481\\
2.366	2.74449345650437\\
2.367	2.74515199512643\\
2.368	2.74581014791982\\
2.369	2.74646665977046\\
2.37	2.74712289242393\\
2.371	2.74777881156261\\
2.372	2.74843437670333\\
2.373	2.74908954078811\\
2.374	2.74974424974948\\
2.375	2.75039844206605\\
2.376	2.75105299428312\\
2.377	2.75171245834719\\
2.378	2.75240708169034\\
2.379	2.75302264143804\\
2.38	2.75367463834258\\
2.381	2.75433329932275\\
2.382	2.75503825033187\\
2.383	2.75568391002954\\
2.384	2.75630701970421\\
2.385	2.75696813492688\\
2.386	2.75761239030538\\
2.387	2.75827465906651\\
2.388	2.75894336788533\\
2.389	2.75959274301563\\
2.39	2.76021683596389\\
2.391	2.76094856646236\\
2.392	2.76154428488095\\
2.393	2.76219558375983\\
2.394	2.76290035246331\\
2.395	2.76353913513604\\
2.396	2.76419650547522\\
2.397	2.76486667991506\\
2.398	2.76549619742335\\
2.399	2.7661266523447\\
2.4	2.76682566887696\\
2.401	2.76745592774515\\
2.402	2.76815469276102\\
2.403	2.76878480374845\\
2.404	2.76941487311455\\
2.405	2.77006830541775\\
2.406	2.77073665455092\\
2.407	2.77140910066634\\
2.408	2.77208567601438\\
2.409	2.77268605973541\\
2.41	2.77333035657792\\
2.411	2.77400108345498\\
2.412	2.77464874302635\\
2.413	2.77535396034518\\
2.414	2.77600561495455\\
2.415	2.77665409561416\\
2.416	2.77730761904283\\
2.417	2.77795837948247\\
2.418	2.77860949174924\\
2.419	2.77926067367738\\
2.42	2.77991158323935\\
2.421	2.78056164796081\\
2.422	2.78120356427248\\
2.423	2.78184902347117\\
2.424	2.78250122510812\\
2.425	2.78315432759449\\
2.426	2.78380739301752\\
2.427	2.78452797915285\\
2.428	2.78509773499995\\
2.429	2.78579402320312\\
2.43	2.7864244284268\\
2.431	2.78711972213664\\
2.432	2.78775328366306\\
2.433	2.78841519696506\\
2.434	2.78906357694385\\
2.435	2.78969058244167\\
2.436	2.790333730768\\
2.437	2.79099509051961\\
2.438	2.79164538212412\\
2.439	2.79231249622901\\
2.44	2.79296330119175\\
2.441	2.79359800044497\\
2.442	2.79425386561038\\
2.443	2.79494823611024\\
2.444	2.79556711045124\\
2.445	2.79621139382536\\
2.446	2.7968808348675\\
2.447	2.79753175129327\\
2.448	2.79817284982569\\
2.449	2.79880541949047\\
2.45	2.79946608018383\\
2.451	2.80010392693041\\
2.452	2.80078021440922\\
2.453	2.8014457177468\\
2.454	2.80209951248899\\
2.455	2.80274585076047\\
2.456	2.80340354521158\\
2.457	2.80403933110856\\
2.458	2.80470068187003\\
2.459	2.80536033554736\\
2.46	2.80602305370362\\
2.461	2.80665880887802\\
2.462	2.80729697191757\\
2.463	2.80793948200136\\
2.464	2.80862366001711\\
2.465	2.80926610761863\\
2.466	2.8098843550341\\
2.467	2.81055529818627\\
2.468	2.81114873561028\\
2.469	2.81187062364654\\
2.47	2.81254281965904\\
2.471	2.81315112624481\\
2.472	2.81378126390702\\
2.473	2.81447966196341\\
2.474	2.81506882980039\\
2.475	2.81573517924408\\
2.476	2.8163745054476\\
2.477	2.81707199561703\\
2.478	2.81768664340459\\
2.479	2.81833065032666\\
2.48	2.81901523677925\\
2.481	2.81967267700411\\
2.482	2.8203266862544\\
2.483	2.82093805232589\\
2.484	2.82162479733112\\
2.485	2.82218896403489\\
2.486	2.82287579487861\\
2.487	2.82355606760828\\
2.488	2.8242422045112\\
2.489	2.82485040722382\\
2.49	2.82549356943028\\
2.491	2.82615745443228\\
2.492	2.82674635843537\\
2.493	2.82742361028871\\
2.494	2.82808690548433\\
2.495	2.82873809661948\\
2.496	2.82933022094525\\
2.497	2.83008686287032\\
2.498	2.83066192417636\\
2.499	2.83129135161596\\
2.5	2.83198033492595\\
2.501	2.83262849173867\\
2.502	2.83325860494399\\
2.503	2.83388730871981\\
2.504	2.83461043467562\\
2.505	2.83522027917168\\
2.506	2.8358825415039\\
2.507	2.83651827669529\\
2.508	2.83717202170749\\
2.509	2.83780730117692\\
2.51	2.83842237830463\\
2.511	2.83907672013712\\
2.512	2.83974473242848\\
2.513	2.84041361797344\\
2.514	2.84101065367855\\
2.515	2.84166646484355\\
2.516	2.84232278374206\\
2.517	2.84297959660546\\
2.518	2.84360403567718\\
2.519	2.84423453540131\\
2.52	2.84492865928962\\
2.521	2.84555892461544\\
2.522	2.8461891185612\\
2.523	2.84686624951403\\
2.524	2.84751047536839\\
2.525	2.84815360023936\\
2.526	2.84879570853908\\
2.527	2.84943688074679\\
2.528	2.85007719343902\\
2.529	2.85071671936655\\
2.53	2.85135552756522\\
2.531	2.85199491382214\\
2.532	2.85265003503417\\
2.533	2.85330391674519\\
2.534	2.85392956902277\\
2.535	2.85461844709268\\
2.536	2.85524433345475\\
2.537	2.85587039249486\\
2.538	2.8565596212457\\
2.539	2.85718798101464\\
2.54	2.85783954639064\\
2.541	2.85848645290939\\
2.542	2.85913034838594\\
2.543	2.85977205218185\\
2.544	2.86041926952308\\
2.545	2.86106681095492\\
2.546	2.8617146570155\\
2.547	2.8623336955543\\
2.548	2.86300475729492\\
2.549	2.86360517378785\\
2.55	2.8642605554103\\
2.551	2.8649088137699\\
2.552	2.86554869133511\\
2.553	2.86618534334506\\
2.554	2.86681412343635\\
2.555	2.86749907894558\\
2.556	2.86811578100059\\
2.557	2.86874322246491\\
2.558	2.86944140200882\\
2.559	2.87007029696779\\
2.56	2.87069873473939\\
2.561	2.8713310830779\\
2.562	2.87196596261444\\
2.563	2.87261344866638\\
2.564	2.87326506172724\\
2.565	2.87389231583\\
2.566	2.87453087383166\\
2.567	2.87522000442639\\
2.568	2.87583409391822\\
2.569	2.87647444473944\\
2.57	2.87711442029946\\
2.571	2.87778038756359\\
2.572	2.87838260038576\\
2.573	2.87903865787995\\
2.574	2.8797041185601\\
2.575	2.88031431539219\\
2.576	2.88096814153316\\
2.577	2.8816399489616\\
2.578	2.88224166874088\\
2.579	2.88288651582696\\
2.58	2.88353367464269\\
2.581	2.88418114967556\\
2.582	2.88482371528189\\
2.583	2.88546000970278\\
2.584	2.88608453367353\\
2.585	2.88674686720028\\
2.586	2.88737197846762\\
2.587	2.88803811528035\\
2.588	2.88864936461333\\
2.589	2.88931933746582\\
2.59	2.88998713459419\\
2.591	2.890543455082\\
2.592	2.89124197369013\\
2.593	2.89187956310788\\
2.594	2.89251686774372\\
2.595	2.89315381655185\\
2.596	2.89379034069077\\
2.597	2.89442169647625\\
2.598	2.89510072750931\\
2.599	2.89569467449766\\
2.6	2.89635393693268\\
2.601	2.89702147602237\\
2.602	2.89762509154833\\
2.603	2.89827262832906\\
2.604	2.8988888174046\\
2.605	2.89956079320011\\
2.606	2.90022210853877\\
2.607	2.90082050933191\\
2.608	2.90146514195726\\
2.609	2.90213474680279\\
2.61	2.90274016441563\\
2.611	2.90337126568746\\
2.612	2.90403940956015\\
2.613	2.90468780188976\\
2.614	2.90531894936717\\
2.615	2.90593489947127\\
2.616	2.90659697518625\\
2.617	2.90721150834081\\
2.618	2.90786058206519\\
2.619	2.90850062767542\\
2.62	2.909148734323\\
2.621	2.90977905616071\\
2.622	2.91040342087921\\
2.623	2.91105543511929\\
2.624	2.91171229354529\\
2.625	2.91231781958136\\
2.626	2.91296059842588\\
2.627	2.91360418870134\\
2.628	2.9142357048309\\
2.629	2.91488102779643\\
2.63	2.9155232567402\\
2.631	2.91614981390614\\
2.632	2.91678052072634\\
2.633	2.9174421992019\\
2.634	2.91805846970173\\
2.635	2.91870172014762\\
2.636	2.91936024354381\\
2.637	2.91996374870594\\
2.638	2.92058643787454\\
2.639	2.92123233061807\\
2.64	2.92190658124552\\
2.641	2.92248972801722\\
2.642	2.92315671022766\\
2.643	2.92379832274829\\
2.644	2.92442482945981\\
2.645	2.92505368509923\\
2.646	2.92567193066383\\
2.647	2.926317009665\\
2.648	2.92699276192541\\
2.649	2.92757586688863\\
2.65	2.92824205336586\\
2.651	2.92891386947974\\
2.652	2.92949501795022\\
2.653	2.93017401409468\\
2.654	2.93077957790482\\
2.655	2.93142559289136\\
2.656	2.93204861142138\\
2.657	2.93266266645312\\
2.658	2.93330987705008\\
2.659	2.93395075502846\\
2.66	2.93457140802101\\
2.661	2.93525784632943\\
2.662	2.93584817729779\\
2.663	2.93648016887619\\
2.664	2.93715258879774\\
2.665	2.93775940787407\\
2.666	2.93837047099171\\
2.667	2.93900974071606\\
2.668	2.93966868195873\\
2.669	2.94028738906873\\
2.67	2.94090679485914\\
2.671	2.9415768141\\
2.672	2.94217701105324\\
2.673	2.94282931584236\\
2.674	2.94348967070917\\
2.675	2.94412436034292\\
2.676	2.94473182310968\\
2.677	2.9453690522379\\
2.678	2.94601431103285\\
2.679	2.9466147426627\\
2.68	2.94726574629593\\
2.681	2.94786256918944\\
2.682	2.94851057233773\\
2.683	2.94918825292096\\
2.684	2.94980217756774\\
2.685	2.95040659198403\\
2.686	2.95108291537678\\
2.687	2.95169268109852\\
2.688	2.95233399085108\\
2.689	2.95294760462726\\
2.69	2.95360320620794\\
2.691	2.95422601022033\\
2.692	2.95484583091923\\
2.693	2.95546760263792\\
2.694	2.95613191006724\\
2.695	2.95675030935327\\
2.696	2.95738233290813\\
2.697	2.95798850473997\\
2.698	2.9586293101946\\
2.699	2.95930721498342\\
2.7	2.95991194568272\\
2.701	2.96050535186538\\
2.702	2.96120669967765\\
2.703	2.96180830028356\\
2.704	2.96241830537317\\
2.705	2.96305623877541\\
2.706	2.96367228359393\\
2.707	2.96429833279048\\
2.708	2.96495020694132\\
2.709	2.96555790604393\\
2.71	2.96622069773317\\
2.711	2.96679520162577\\
2.712	2.96745918827814\\
2.713	2.96806328729959\\
2.714	2.96873650762062\\
2.715	2.96937379005349\\
2.716	2.96998017564919\\
2.717	2.97060016966289\\
2.718	2.97124835995639\\
2.719	2.97183999445187\\
2.72	2.97249528313846\\
2.721	2.97310954391453\\
2.722	2.97376335253576\\
2.723	2.97440282968948\\
2.724	2.97500584174672\\
2.725	2.97561391734796\\
2.726	2.97624715547208\\
2.727	2.9768938423336\\
2.728	2.97748796347085\\
2.729	2.97816100679681\\
2.73	2.97879978035815\\
2.731	2.97943096000561\\
2.732	2.98003934269593\\
2.733	2.98068111338074\\
2.734	2.98128271938943\\
2.735	2.98191979423267\\
2.736	2.98255392281066\\
2.737	2.98316758817399\\
2.738	2.98379811203707\\
2.739	2.98442501994033\\
2.74	2.98503189721599\\
2.741	2.98569851662132\\
2.742	2.98626448817432\\
2.743	2.98693602644643\\
2.744	2.98753802651242\\
2.745	2.9881809442183\\
2.746	2.98879224159081\\
2.747	2.98943999065322\\
2.748	2.99004964167657\\
2.749	2.99068710410459\\
2.75	2.99134100607456\\
2.751	2.99192570079349\\
2.752	2.99256231936814\\
2.753	2.99320808405185\\
2.754	2.99380806090329\\
2.755	2.99445852170685\\
2.756	2.99504935450862\\
2.757	2.99571464180488\\
2.758	2.99634029228577\\
2.759	2.99694573211215\\
2.76	2.99755732946766\\
2.761	2.99820199500038\\
2.762	2.99884145109385\\
2.763	2.99945441300511\\
2.764	3.00008250729025\\
2.765	3.00070557781189\\
2.766	3.00129768720429\\
2.767	3.00192997059495\\
2.768	3.00257289252227\\
2.769	3.00317216916738\\
2.77	3.0037894515564\\
2.771	3.00443029800633\\
2.772	3.0050681350142\\
2.773	3.0056727380587\\
2.774	3.00627356544803\\
2.775	3.00693602564075\\
2.776	3.00755336124097\\
2.777	3.00818272504696\\
2.778	3.00878086809192\\
2.779	3.00940548365224\\
2.78	3.01007111085289\\
2.781	3.01067885568477\\
2.782	3.01129064604256\\
2.783	3.01190686063043\\
2.784	3.01252512147253\\
2.785	3.01316848983664\\
2.786	3.01379788367994\\
2.787	3.01442311711929\\
2.788	3.01504478951117\\
2.789	3.01566426138607\\
2.79	3.01628152907779\\
2.791	3.01689728469394\\
2.792	3.01751187170634\\
2.793	3.0181254910654\\
2.794	3.01873819876096\\
2.795	3.01934990004444\\
2.796	3.02001169648244\\
2.797	3.0206220744442\\
2.798	3.02125943827111\\
2.799	3.02184869811627\\
2.8	3.02248218221589\\
2.801	3.0231073219349\\
2.802	3.02374265974535\\
2.803	3.0243368019988\\
2.804	3.02494054362501\\
2.805	3.02559683334039\\
2.806	3.02620920106519\\
2.807	3.02679826624476\\
2.808	3.02742517967023\\
2.809	3.02805142166032\\
2.81	3.02869529752513\\
2.811	3.02931721577001\\
2.812	3.02991737221908\\
2.813	3.03056922735256\\
2.814	3.03117167449565\\
2.815	3.03173801246216\\
2.816	3.03239716476627\\
2.817	3.03302263849998\\
2.818	3.03359749175897\\
2.819	3.03422235658899\\
2.82	3.03484691696378\\
2.821	3.03547116520795\\
2.822	3.03609508702383\\
2.823	3.03671866641984\\
2.824	3.03734213128044\\
2.825	3.03793683119487\\
2.826	3.03857677249763\\
2.827	3.03921534525018\\
2.828	3.03979286193335\\
2.829	3.04042794057175\\
2.83	3.04104791697037\\
2.831	3.04167400000228\\
2.832	3.04229850741859\\
2.833	3.0428732402079\\
2.834	3.04351915710209\\
2.835	3.04412402891397\\
2.836	3.04473294360876\\
2.837	3.04534505780422\\
2.838	3.04596402493876\\
2.839	3.04658324667273\\
2.84	3.0472200093942\\
2.841	3.04780803576726\\
2.842	3.04844447801399\\
2.843	3.04907998615079\\
2.844	3.04966538153388\\
2.845	3.050298357287\\
2.846	3.05089063353325\\
2.847	3.05152352370511\\
2.848	3.05215426164346\\
2.849	3.05274377158207\\
2.85	3.05336714626652\\
2.851	3.05398664418843\\
2.852	3.05461129173232\\
2.853	3.0551843585078\\
2.854	3.05584745807442\\
2.855	3.0564318683137\\
2.856	3.05707557427959\\
2.857	3.05765044184282\\
2.858	3.05825925600024\\
2.859	3.05890927047566\\
2.86	3.05951333796296\\
2.861	3.06014027981446\\
2.862	3.06071901997431\\
2.863	3.06133378701468\\
2.864	3.06194233518628\\
2.865	3.06255141649319\\
2.866	3.06316088089893\\
2.867	3.06377059561256\\
2.868	3.06441352550701\\
2.869	3.06502862796093\\
2.87	3.06564325533939\\
2.871	3.06626053410647\\
2.872	3.0668752927932\\
2.873	3.06748401876976\\
2.874	3.06808685257729\\
2.875	3.06869608667389\\
2.876	3.06931368767822\\
2.877	3.06988900558444\\
2.878	3.07050989689581\\
2.879	3.07113176460909\\
2.88	3.07178024910921\\
2.881	3.07238498960703\\
2.882	3.07296436221547\\
2.883	3.07361105866537\\
2.884	3.0741805052293\\
2.885	3.07482496095767\\
2.886	3.07544459796558\\
2.887	3.07601937394457\\
2.888	3.07664727453029\\
2.889	3.07725305168132\\
2.89	3.07784151188865\\
2.891	3.07844780897049\\
2.892	3.07907936027439\\
2.893	3.07969471045478\\
2.894	3.08028699406321\\
2.895	3.0809125495201\\
2.896	3.08153603154581\\
2.897	3.08215056880362\\
2.898	3.08277921312085\\
2.899	3.08335943979253\\
2.9	3.08397425668465\\
2.901	3.08457890986594\\
2.902	3.08519062689713\\
2.903	3.08580636946583\\
2.904	3.08637925719822\\
2.905	3.08697108857207\\
2.906	3.08761003610775\\
2.907	3.08822591947953\\
2.908	3.08884628556306\\
2.909	3.0894312895119\\
2.91	3.09003886584625\\
2.911	3.09061237144102\\
2.912	3.09124244205287\\
2.913	3.0918972179172\\
2.914	3.09244666873816\\
2.915	3.0930420267794\\
2.916	3.09369287713746\\
2.917	3.0942799164014\\
2.918	3.09491049368027\\
2.919	3.09551610536663\\
2.92	3.0961132469484\\
2.921	3.09668993844696\\
2.922	3.09732766490816\\
2.923	3.09792541338929\\
2.924	3.09850889654361\\
2.925	3.09911583787873\\
2.926	3.09972132559653\\
2.927	3.1003256297786\\
2.928	3.10093308677542\\
2.929	3.10156906239588\\
2.93	3.10217336840618\\
2.931	3.10273638066262\\
2.932	3.10336501792215\\
2.933	3.10395116599231\\
2.934	3.10456963972374\\
2.935	3.10515599836416\\
2.936	3.10576696613199\\
2.937	3.10640339600796\\
2.938	3.10698096431717\\
2.939	3.10759709147001\\
2.94	3.10821337078518\\
2.941	3.10878048686039\\
2.942	3.109394470541\\
2.943	3.11000172586437\\
2.944	3.11060828959153\\
2.945	3.11122676446492\\
2.946	3.1118057228679\\
2.947	3.11243049180764\\
2.948	3.11301296350127\\
2.949	3.11361524222487\\
2.95	3.11420287315862\\
2.951	3.11482525681394\\
2.952	3.1154200207507\\
2.953	3.1160184647937\\
2.954	3.11659607665705\\
2.955	3.11722316196675\\
2.956	3.11783668908825\\
2.957	3.11840664655694\\
2.958	3.11902290903227\\
2.959	3.11964297071269\\
2.96	3.12023035607535\\
2.961	3.12084920970659\\
2.962	3.12146041155958\\
2.963	3.12202587514513\\
2.964	3.12259823219899\\
2.965	3.12321999941078\\
2.966	3.12382384787749\\
2.967	3.12441263665383\\
2.968	3.12500811609194\\
2.969	3.12562380762354\\
2.97	3.12624590020932\\
2.971	3.12680777811067\\
2.972	3.1274396719326\\
2.973	3.12800459485764\\
2.974	3.12860509994749\\
2.975	3.12921814758362\\
2.976	3.12979010155055\\
2.977	3.13041128221486\\
2.978	3.13100980239681\\
2.979	3.13162112106604\\
2.98	3.13220379202779\\
2.981	3.13281817396628\\
2.982	3.13339129159032\\
2.983	3.13397505446891\\
2.984	3.13457859018058\\
2.985	3.1351931291194\\
2.986	3.13579555326926\\
2.987	3.13636716449585\\
2.988	3.13698252846859\\
2.989	3.13758064829781\\
2.99	3.13815295151986\\
2.991	3.13876607394692\\
2.992	3.13937746284352\\
2.993	3.13997400777332\\
2.994	3.1405693076987\\
2.995	3.14113790936513\\
2.996	3.1417580195291\\
2.997	3.14233595348697\\
2.998	3.14291961474787\\
2.999	3.14351550444781\\
3	3.14411076790517\\
3.001	3.14472491985809\\
3.002	3.14529108739685\\
3.003	3.14589927027205\\
3.004	3.1464793906668\\
3.005	3.14710478360188\\
3.006	3.14769217822567\\
3.007	3.14826646429213\\
3.008	3.14886503263102\\
3.009	3.1494629736162\\
3.01	3.15005096238554\\
3.011	3.15065254757084\\
3.012	3.15122939487313\\
3.013	3.15181646259781\\
3.014	3.15242310584801\\
3.015	3.15302339070905\\
3.016	3.15358925191262\\
3.017	3.15419347601656\\
3.018	3.15477483711868\\
3.019	3.15538081568827\\
3.02	3.15596944554375\\
3.021	3.15654311050412\\
3.022	3.15716147128482\\
3.023	3.15773935697331\\
3.024	3.15831446389505\\
3.025	3.15890200417392\\
3.026	3.15949214619176\\
3.027	3.16008360727223\\
3.028	3.16070370283836\\
3.029	3.16130837926837\\
3.03	3.16187712219478\\
3.031	3.16246403415\\
3.032	3.16304938548243\\
3.033	3.16365300325665\\
3.034	3.16422534945699\\
3.035	3.16481640975004\\
3.036	3.16539050235918\\
3.037	3.16598711161751\\
3.038	3.16657160135706\\
3.039	3.16714242431777\\
3.04	3.16777585545958\\
3.041	3.16832956614108\\
3.042	3.16890813942265\\
3.043	3.16950082277481\\
3.044	3.1701039811416\\
3.045	3.17066329136079\\
3.046	3.17126745323347\\
3.047	3.17185601977504\\
3.048	3.17245595516062\\
3.049	3.17301877537032\\
3.05	3.17359642614507\\
3.051	3.17421024497437\\
3.052	3.17479775039992\\
3.053	3.17534633920915\\
3.054	3.17595546802364\\
3.055	3.17652327254472\\
3.056	3.1771130294637\\
3.057	3.17769664874\\
3.058	3.17828094090703\\
3.059	3.17887394956331\\
3.06	3.17943540715332\\
3.061	3.18002936740129\\
3.062	3.18062861451087\\
3.063	3.18119603280468\\
3.064	3.18179487321441\\
3.065	3.18235619667074\\
3.066	3.18296238346503\\
3.067	3.18354908334955\\
3.068	3.18413272638187\\
3.069	3.18469696028658\\
3.07	3.18527923208302\\
3.071	3.18586915083164\\
3.072	3.1864417292373\\
3.073	3.18702911285661\\
3.074	3.18759672742127\\
3.075	3.18819009583207\\
3.076	3.18878346978014\\
3.077	3.1893317731291\\
3.078	3.18993077323702\\
3.079	3.19051329414444\\
3.08	3.19109832997103\\
3.081	3.19165295363677\\
3.082	3.19224270213841\\
3.083	3.19283253837629\\
3.084	3.19340888207077\\
3.085	3.19398026695176\\
3.086	3.19454550976106\\
3.087	3.1951478130553\\
3.088	3.19571288911545\\
3.089	3.19630233963478\\
3.09	3.19688856944953\\
3.091	3.19746790117683\\
3.092	3.19804382223336\\
3.093	3.19861765048112\\
3.094	3.19918873821074\\
3.095	3.19973570144086\\
3.096	3.20032122968266\\
3.097	3.20089802763425\\
3.098	3.20149870408372\\
3.099	3.20205255316062\\
3.1	3.20264259027853\\
3.101	3.20320129439388\\
3.102	3.20380212733255\\
3.103	3.204359790684\\
3.104	3.2049391994113\\
3.105	3.20551425171162\\
3.106	3.2060976053368\\
3.107	3.20667620041087\\
3.108	3.20724317214213\\
3.109	3.20781132528731\\
3.11	3.20839194297441\\
3.111	3.20894096516476\\
3.112	3.20951714332927\\
3.113	3.21010680270082\\
3.114	3.21066782147555\\
3.115	3.21125951267184\\
3.116	3.21178634540698\\
3.117	3.21237255270125\\
3.118	3.21298040803902\\
3.119	3.21354384752659\\
3.12	3.21411630886144\\
3.121	3.21467899611457\\
3.122	3.21524789153457\\
3.123	3.21580551409696\\
3.124	3.2163765204858\\
3.125	3.21694293627118\\
3.126	3.21754291860886\\
3.127	3.21808853635568\\
3.128	3.21865405490207\\
3.129	3.21921871484745\\
3.13	3.21978757201317\\
3.131	3.22036315676174\\
3.132	3.22093663519308\\
3.133	3.22151357938412\\
3.134	3.22207540898285\\
3.135	3.22263486504488\\
3.136	3.22320158906563\\
3.137	3.2237864769671\\
3.138	3.2243406527372\\
3.139	3.22490996172872\\
3.14	3.22548368248817\\
3.141	3.22604639303821\\
3.142	3.22661626160499\\
3.143	3.22718664460956\\
3.144	3.22774626087356\\
3.145	3.22831466900757\\
3.146	3.22885768498749\\
3.147	3.22942481195776\\
3.148	3.22999299302536\\
3.149	3.23054390628213\\
3.15	3.23112548487409\\
3.151	3.23168341135764\\
3.152	3.2322446577901\\
3.153	3.23280940593164\\
3.154	3.23336543290257\\
3.155	3.23394350056053\\
3.156	3.23449843791373\\
3.157	3.23504132103016\\
3.158	3.23562846692336\\
3.159	3.23618501042334\\
3.16	3.23674668693737\\
3.161	3.23730992497612\\
3.162	3.23784502925267\\
3.163	3.23840795316559\\
3.164	3.23898208140242\\
3.165	3.2395421249145\\
3.166	3.24010306545712\\
3.167	3.24065966702426\\
3.168	3.24122451341759\\
3.169	3.24176772544388\\
3.17	3.24231723015372\\
3.171	3.24290355682288\\
3.172	3.24344508165192\\
3.173	3.24399715508682\\
3.174	3.24457844136121\\
3.175	3.24512168408664\\
3.176	3.24569137518646\\
3.177	3.24622892867542\\
3.178	3.24678929347712\\
3.179	3.24734738853404\\
3.18	3.24788984413807\\
3.181	3.24845064804407\\
3.182	3.24901967579203\\
3.183	3.24955902800861\\
3.184	3.25010837859771\\
3.185	3.2506699293027\\
3.186	3.25121254854395\\
3.187	3.25179105772154\\
3.188	3.25231972851078\\
3.189	3.25288067399541\\
3.19	3.25342710184088\\
3.191	3.25397418699228\\
3.192	3.25452845911553\\
3.193	3.25508212314906\\
3.194	3.25564410803274\\
3.195	3.25618303875006\\
3.196	3.25675800610966\\
3.197	3.2572953783876\\
3.198	3.25785322413267\\
3.199	3.25839188532373\\
3.2	3.25893488764895\\
3.201	3.2594980208844\\
3.202	3.26003996287412\\
3.203	3.26057621063219\\
3.204	3.26112973963972\\
3.205	3.2616660702569\\
3.206	3.2622228790482\\
3.207	3.26275747409155\\
3.208	3.26330217454682\\
3.209	3.26385645516247\\
3.21	3.26440480117497\\
3.211	3.26494368807732\\
3.212	3.26549971609071\\
3.213	3.26603092039319\\
3.214	3.26657363397575\\
3.215	3.2671058797537\\
3.216	3.26767501078541\\
3.217	3.26819748090014\\
3.218	3.26874321746637\\
3.219	3.26929085427152\\
3.22	3.26982907339937\\
3.221	3.2703920053186\\
3.222	3.27091011537573\\
3.223	3.27145488580763\\
3.224	3.27199011641405\\
3.225	3.27253934034583\\
3.226	3.27307821119505\\
3.227	3.27361063352904\\
3.228	3.27415718783575\\
3.229	3.27469611270708\\
3.23	3.27523186209935\\
3.231	3.27575081849401\\
3.232	3.27627893413153\\
3.233	3.27684012044446\\
3.234	3.27736573437027\\
3.235	3.27790995613615\\
3.236	3.27843258652679\\
3.237	3.27896732252853\\
3.238	3.27951480483624\\
3.239	3.28004354889878\\
3.24	3.2805819628306\\
3.241	3.28110920446553\\
3.242	3.28165087749902\\
3.243	3.28218317965047\\
3.244	3.28269392716066\\
3.245	3.28324257289633\\
3.246	3.28377702974796\\
3.247	3.28429121781225\\
3.248	3.28483100171925\\
3.249	3.28534589841636\\
3.25	3.28587729941657\\
3.251	3.28641206933728\\
3.252	3.28693442707595\\
3.253	3.28746572453744\\
3.254	3.28797777950969\\
3.255	3.28850805521256\\
3.256	3.28902871644073\\
3.257	3.28955874313726\\
3.258	3.29009012791375\\
3.259	3.29061731604204\\
3.26	3.29113582201295\\
3.261	3.29165806564347\\
3.262	3.29217363627857\\
3.263	3.29268389945869\\
3.264	3.29320964918571\\
3.265	3.29373992921286\\
3.266	3.29425664063954\\
3.267	3.29478149252023\\
3.268	3.29529090211542\\
3.269	3.2958167881147\\
3.27	3.29633698093257\\
3.271	3.29684180221933\\
3.272	3.29735985552821\\
3.273	3.29788619363376\\
3.274	3.29839682039091\\
3.275	3.29890560367968\\
3.276	3.29941938523132\\
3.277	3.29993889170353\\
3.278	3.30044752337794\\
3.279	3.30095128780503\\
3.28	3.30146519800321\\
3.281	3.30197303220995\\
3.282	3.30248839760881\\
3.283	3.30298936027512\\
3.284	3.3034949481776\\
3.285	3.30401014056251\\
3.286	3.30451352753929\\
3.287	3.30502141500238\\
3.288	3.3055243773358\\
3.289	3.30602070191018\\
3.29	3.30653382276775\\
3.291	3.30703745525799\\
3.292	3.30753244907688\\
3.293	3.30803560386238\\
3.294	3.30853119391997\\
3.295	3.3090323123718\\
3.296	3.30952806090227\\
3.297	3.31003210446152\\
3.298	3.31051509231607\\
3.299	3.31100923618218\\
3.3	3.31151256732998\\
3.301	3.3119960252492\\
3.302	3.31248293347575\\
3.303	3.31297270429769\\
3.304	3.31346688679306\\
3.305	3.31395767595475\\
3.306	3.31443948904497\\
3.307	3.31492078832814\\
3.308	3.31540033073543\\
3.309	3.31589138757319\\
3.31	3.31637256099439\\
3.311	3.31684905031392\\
3.312	3.31732481332026\\
3.313	3.31780233807525\\
3.314	3.31827443150833\\
3.315	3.31874499374462\\
3.316	3.31921166361749\\
3.317	3.31968043135389\\
3.318	3.320146498999\\
3.319	3.32060607821027\\
3.32	3.32106286089743\\
3.321	3.32151373210577\\
};
\addlegendentry{Upper Bound}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	1.05141016513116\\
0.001	1.05141016513116\\
0.002	1.05158747687067\\
0.003	1.05201905404238\\
0.004	1.05233845770652\\
0.005	1.0526177466136\\
0.006	1.05294458901227\\
0.007	1.05330261231535\\
0.008	1.05364435285312\\
0.009	1.0540034741389\\
0.01	1.05430360369842\\
0.011	1.05468567549274\\
0.012	1.05506607235977\\
0.013	1.05533976860626\\
0.014	1.05572254071371\\
0.015	1.05608417020296\\
0.016	1.05641185980286\\
0.017	1.0568926984527\\
0.018	1.0572354190542\\
0.019	1.05755455688145\\
0.02	1.05793284026731\\
0.021	1.05833029099146\\
0.022	1.05867016556792\\
0.023	1.05913810905693\\
0.024	1.05944194640423\\
0.025	1.05990311144844\\
0.026	1.06041523991309\\
0.027	1.06076244686262\\
0.028	1.06103912562525\\
0.029	1.06151908577077\\
0.03	1.06196406893555\\
0.031	1.06234269623915\\
0.032	1.062609204688\\
0.033	1.06304155150446\\
0.034	1.06347867173531\\
0.035	1.06390731556731\\
0.036	1.06434064159492\\
0.037	1.06472549720859\\
0.038	1.0651743060238\\
0.039	1.06558787532102\\
0.04	1.06594470784614\\
0.041	1.06643309229396\\
0.042	1.06681263267781\\
0.043	1.06715903990738\\
0.044	1.06770935204156\\
0.045	1.06807205098283\\
0.046	1.06849560566537\\
0.047	1.06887245363356\\
0.048	1.06928976428578\\
0.049	1.06978457662077\\
0.05	1.07022217705256\\
0.051	1.070655690188\\
0.052	1.07113757985955\\
0.053	1.07145333742827\\
0.054	1.07188204197283\\
0.055	1.07241925517182\\
0.056	1.07285021442057\\
0.057	1.0732629859915\\
0.058	1.07372217812876\\
0.059	1.07415885953592\\
0.06	1.07450925639737\\
0.061	1.07501651328705\\
0.062	1.07545887348151\\
0.063	1.07581221538041\\
0.064	1.07630628213855\\
0.065	1.07687109520139\\
0.066	1.0772384461814\\
0.067	1.07766371888036\\
0.068	1.07820439892147\\
0.069	1.07865183972996\\
0.07	1.07896608870223\\
0.071	1.0794222417293\\
0.072	1.07982549893777\\
0.073	1.08041030303759\\
0.074	1.08081288841621\\
0.075	1.08130576274136\\
0.076	1.08172536739851\\
0.077	1.08226277148341\\
0.078	1.0826094307144\\
0.079	1.08308270512354\\
0.08	1.08363964814168\\
0.081	1.08395551672558\\
0.082	1.08449220186058\\
0.083	1.08495292179534\\
0.084	1.08550385863724\\
0.085	1.0858989056789\\
0.086	1.0863383039563\\
0.087	1.08684378184739\\
0.088	1.08723074575033\\
0.089	1.08775156326725\\
0.09	1.08824738705454\\
0.091	1.08866124556538\\
0.092	1.08925937334923\\
0.093	1.08963099588613\\
0.094	1.09009755762335\\
0.095	1.09052546845178\\
0.096	1.09107663701676\\
0.097	1.09155317848125\\
0.098	1.0920110559978\\
0.099	1.09254748532145\\
0.1	1.09297012261183\\
0.101	1.09350568287442\\
0.102	1.09383085531832\\
0.103	1.09448647372159\\
0.104	1.09484526318235\\
0.105	1.09540259058105\\
0.106	1.09587530302505\\
0.107	1.09623243085264\\
0.108	1.09685854362154\\
0.109	1.09721999675427\\
0.11	1.09769207276239\\
0.111	1.09822688007699\\
0.112	1.09877300598878\\
0.113	1.09915443416444\\
0.114	1.09967946125599\\
0.115	1.10011790797522\\
0.116	1.10058470094148\\
0.117	1.10108557546511\\
0.118	1.10155931697473\\
0.119	1.10214024681828\\
0.12	1.10263107433588\\
0.121	1.10303468550425\\
0.122	1.10364273936489\\
0.123	1.10412923300369\\
0.124	1.10450027656277\\
0.125	1.10498533786663\\
0.126	1.10549470528234\\
0.127	1.10604301031843\\
0.128	1.10644946343436\\
0.129	1.10705577310036\\
0.13	1.10744743291973\\
0.131	1.10794010369138\\
0.132	1.10850135440488\\
0.133	1.10906662471477\\
0.134	1.10960058600779\\
0.135	1.11004009653893\\
0.136	1.11042382488123\\
0.137	1.11101766535082\\
0.138	1.11142475511569\\
0.139	1.11207054741358\\
0.14	1.1124939489647\\
0.141	1.11292995706135\\
0.142	1.11361873543215\\
0.143	1.11408452094753\\
0.144	1.11451051319311\\
0.145	1.11499191999743\\
0.146	1.11546891722035\\
0.147	1.11599905389345\\
0.148	1.11656657133125\\
0.149	1.11701731954122\\
0.15	1.11744363209794\\
0.151	1.11806571558036\\
0.152	1.11855959894052\\
0.153	1.11897201166212\\
0.154	1.11953559477081\\
0.155	1.11992558693853\\
0.156	1.12056960478669\\
0.157	1.12110575828833\\
0.158	1.12157162085515\\
0.159	1.12208867140009\\
0.16	1.12257033505554\\
0.161	1.12317491491966\\
0.162	1.12360275050147\\
0.163	1.12414264999058\\
0.164	1.12461123419912\\
0.165	1.1252193146978\\
0.166	1.12566068574115\\
0.167	1.12613315086925\\
0.168	1.12673073642578\\
0.169	1.12722392755858\\
0.17	1.12775749000884\\
0.171	1.12819072320569\\
0.172	1.12875922715692\\
0.173	1.12931664072139\\
0.174	1.12986413833365\\
0.175	1.13024604185196\\
0.176	1.13074323817107\\
0.177	1.1312401055276\\
0.178	1.1318887863665\\
0.179	1.13239938305684\\
0.18	1.13286209299806\\
0.181	1.13349850590995\\
0.182	1.13392458415264\\
0.183	1.13449686171969\\
0.184	1.13494023083717\\
0.185	1.13549827713437\\
0.186	1.13604223686193\\
0.187	1.13658079853849\\
0.188	1.13699912305788\\
0.189	1.13760775337355\\
0.19	1.1381870740592\\
0.191	1.13867440520743\\
0.192	1.13923231518669\\
0.193	1.13978794101185\\
0.194	1.14029346084066\\
0.195	1.14075633594825\\
0.196	1.14133385461265\\
0.197	1.14188752586293\\
0.198	1.14238604831775\\
0.199	1.14282998898816\\
0.2	1.14342703695856\\
0.201	1.14388734733925\\
0.202	1.14435684616747\\
0.203	1.14503477009279\\
0.204	1.14553036437157\\
0.205	1.14606061416848\\
0.206	1.14663130905391\\
0.207	1.14706300866073\\
0.208	1.14764174098545\\
0.209	1.14814573593531\\
0.21	1.14876776271743\\
0.211	1.14924550710351\\
0.212	1.1497280859344\\
0.213	1.15028501376641\\
0.214	1.15087989833366\\
0.215	1.15133749302205\\
0.216	1.15193411254955\\
0.217	1.15245543731167\\
0.218	1.1530102774579\\
0.219	1.15352150045301\\
0.22	1.15404911937233\\
0.221	1.15462534289273\\
0.222	1.15520105664271\\
0.223	1.15572951921707\\
0.224	1.15615769584291\\
0.225	1.1568074368256\\
0.226	1.1573887640646\\
0.227	1.1577901888803\\
0.228	1.15837016849385\\
0.229	1.1588922260026\\
0.23	1.15951045631246\\
0.231	1.1599676576414\\
0.232	1.16055678519744\\
0.233	1.16102274047002\\
0.234	1.1616782975277\\
0.235	1.16218872242717\\
0.236	1.1626688271184\\
0.237	1.16332151392096\\
0.238	1.16384489008659\\
0.239	1.16435090123897\\
0.24	1.16479270291602\\
0.241	1.16540047561781\\
0.242	1.16606280930118\\
0.243	1.16660861326583\\
0.244	1.16712592849743\\
0.245	1.16767909703308\\
0.246	1.16815415570141\\
0.247	1.16874199925499\\
0.248	1.16926974510962\\
0.249	1.16979539227076\\
0.25	1.17031601816184\\
0.251	1.1709419878504\\
0.252	1.17138469955967\\
0.253	1.17204689682632\\
0.254	1.17257644351927\\
0.255	1.17311479742204\\
0.256	1.17359648514297\\
0.257	1.17426210841979\\
0.258	1.17467630439592\\
0.259	1.17528843887716\\
0.26	1.1758919574053\\
0.261	1.17648750932001\\
0.262	1.17707566559121\\
0.263	1.17756124433819\\
0.264	1.17809258150497\\
0.265	1.17862290484096\\
0.266	1.17915251678348\\
0.267	1.17968173679192\\
0.268	1.18021368303551\\
0.269	1.18085014335166\\
0.27	1.18142708114414\\
0.271	1.18200291765036\\
0.272	1.18252436888637\\
0.273	1.18301913370626\\
0.274	1.18358183142916\\
0.275	1.18409485566822\\
0.276	1.18464539451648\\
0.277	1.18526321785152\\
0.278	1.18587066315648\\
0.279	1.18632974375177\\
0.28	1.18691903776363\\
0.281	1.18750637144092\\
0.282	1.18807592353032\\
0.283	1.18861856459783\\
0.284	1.18921305705544\\
0.285	1.18975659291505\\
0.286	1.19028062508184\\
0.287	1.19094777933627\\
0.288	1.19141462109559\\
0.289	1.19202269085935\\
0.29	1.19260291290629\\
0.291	1.19313127527381\\
0.292	1.19372465004979\\
0.293	1.19422703559362\\
0.294	1.19483510952283\\
0.295	1.19535520582092\\
0.296	1.19596832266587\\
0.297	1.1964083290367\\
0.298	1.19696905173838\\
0.299	1.19764370521047\\
0.3	1.19812624610218\\
0.301	1.1987555187169\\
0.302	1.19938995031139\\
0.303	1.19988684564482\\
0.304	1.20046853959413\\
0.305	1.2010544002583\\
0.306	1.20157630854966\\
0.307	1.2020943305626\\
0.308	1.20270179964054\\
0.309	1.20319730999535\\
0.31	1.20388363475562\\
0.311	1.20434727889177\\
0.312	1.20497438341019\\
0.313	1.20556330233775\\
0.314	1.20604187569226\\
0.315	1.20671900581963\\
0.316	1.20729440441888\\
0.317	1.20775892260998\\
0.318	1.2083488622086\\
0.319	1.20887433255966\\
0.32	1.20945646671526\\
0.321	1.21005208422065\\
0.322	1.21058089597462\\
0.323	1.21119388025171\\
0.324	1.21180181842963\\
0.325	1.21230679245636\\
0.326	1.21287282031829\\
0.327	1.21345698501135\\
0.328	1.21404421674586\\
0.329	1.21468611975905\\
0.33	1.21520181945913\\
0.331	1.21574174695748\\
0.332	1.21631321372135\\
0.333	1.21693144627672\\
0.334	1.21754827089012\\
0.335	1.21806140378215\\
0.336	1.21860394069333\\
0.337	1.21914430194241\\
0.338	1.21991341735646\\
0.339	1.22040727925223\\
0.34	1.22083483099508\\
0.341	1.22150861809875\\
0.342	1.22216502889733\\
0.343	1.22266017167663\\
0.344	1.22333248962505\\
0.345	1.22379869475433\\
0.346	1.22435962270828\\
0.347	1.22499612405555\\
0.348	1.22562017527218\\
0.349	1.2261957183278\\
0.35	1.22677370195603\\
0.351	1.22736244203577\\
0.352	1.22784564392588\\
0.353	1.22845819388061\\
0.354	1.22904492627948\\
0.355	1.2295636545866\\
0.356	1.2302471311675\\
0.357	1.23078806518329\\
0.358	1.23141415280611\\
0.359	1.23193871357049\\
0.36	1.23258697072515\\
0.361	1.23316681685118\\
0.362	1.23373169521585\\
0.363	1.23422426349603\\
0.364	1.23486863720907\\
0.365	1.23552031558024\\
0.366	1.23608446302931\\
0.367	1.2366368537371\\
0.368	1.23711378146448\\
0.369	1.23779388976936\\
0.37	1.2382670955935\\
0.371	1.23898240623996\\
0.372	1.23947486421186\\
0.373	1.24002708743123\\
0.374	1.24069991770623\\
0.375	1.24124828745651\\
0.376	1.24190598686868\\
0.377	1.24252813225785\\
0.378	1.24298135115551\\
0.379	1.24348929804263\\
0.38	1.2441362468666\\
0.381	1.24486858939624\\
0.382	1.24544194114675\\
0.383	1.24601002153826\\
0.384	1.24657661206016\\
0.385	1.24702199143638\\
0.386	1.24780256503818\\
0.387	1.24822708803753\\
0.388	1.24888624665214\\
0.389	1.24940353113825\\
0.39	1.25003567361709\\
0.391	1.25066693160819\\
0.392	1.25116109031008\\
0.393	1.25178432731019\\
0.394	1.25242921893911\\
0.395	1.25302083569657\\
0.396	1.25360604907683\\
0.397	1.25414830921476\\
0.398	1.25471277403923\\
0.399	1.25541137342128\\
0.4	1.25598556031691\\
0.401	1.25658899471419\\
0.402	1.2570737252422\\
0.403	1.25765188710226\\
0.404	1.25836313394356\\
0.405	1.25895348878002\\
0.406	1.2595686099445\\
0.407	1.2601832615179\\
0.408	1.26079718145562\\
0.409	1.26124359444517\\
0.41	1.26189167799875\\
0.411	1.26240222800378\\
0.412	1.26306624440615\\
0.413	1.26364833489751\\
0.414	1.26425061847759\\
0.415	1.2648614557088\\
0.416	1.26546973800881\\
0.417	1.26595416302577\\
0.418	1.26659724514961\\
0.419	1.26723284290001\\
0.42	1.26772790651913\\
0.421	1.26835260087672\\
0.422	1.26904019231496\\
0.423	1.2695919069971\\
0.424	1.27018840837425\\
0.425	1.27075639096593\\
0.426	1.27130601547776\\
0.427	1.27195068636486\\
0.428	1.27251401638217\\
0.429	1.27312408747932\\
0.43	1.27372500848971\\
0.431	1.27434992832664\\
0.432	1.2749404205054\\
0.433	1.27555149075009\\
0.434	1.27612735052669\\
0.435	1.2767743389836\\
0.436	1.27737674433221\\
0.437	1.27799693200116\\
0.438	1.27848733567525\\
0.439	1.27919374636502\\
0.44	1.27966465475878\\
0.441	1.28035993802378\\
0.442	1.28090822258263\\
0.443	1.28148565560524\\
0.444	1.28211375740715\\
0.445	1.28275307551951\\
0.446	1.28335584176573\\
0.447	1.28396940530227\\
0.448	1.28447720257622\\
0.449	1.28512720230571\\
0.45	1.28578453805189\\
0.451	1.28631418316537\\
0.452	1.28689552783637\\
0.453	1.28748151043268\\
0.454	1.28812173676695\\
0.455	1.28869705803976\\
0.456	1.28940573613919\\
0.457	1.2899579040106\\
0.458	1.29050733365114\\
0.459	1.29114650365788\\
0.46	1.29170700346348\\
0.461	1.29237311291925\\
0.462	1.29301294260754\\
0.463	1.29363248126131\\
0.464	1.29417604496667\\
0.465	1.29479471201655\\
0.466	1.29535400307339\\
0.467	1.29599249854326\\
0.468	1.29659948265049\\
0.469	1.29718620322269\\
0.47	1.29778860480446\\
0.471	1.29843602027833\\
0.472	1.29900618999361\\
0.473	1.29963276175255\\
0.474	1.30017798039347\\
0.475	1.30078459680957\\
0.476	1.30144696865567\\
0.477	1.30200499761184\\
0.478	1.3026955917114\\
0.479	1.30319369771196\\
0.48	1.30382559122381\\
0.481	1.3045229033627\\
0.482	1.30506428267423\\
0.483	1.30570657288247\\
0.484	1.30634387768141\\
0.485	1.30690327252362\\
0.486	1.30756300538546\\
0.487	1.30801402439336\\
0.488	1.30872090021461\\
0.489	1.30928272972488\\
0.49	1.30989457884715\\
0.491	1.31058732391535\\
0.492	1.31118939333071\\
0.493	1.31170744527073\\
0.494	1.31241643961415\\
0.495	1.31294484785141\\
0.496	1.31364195969964\\
0.497	1.31430449154611\\
0.498	1.31489485523188\\
0.499	1.31549458823925\\
0.5	1.31609882762975\\
0.501	1.31669361494393\\
0.502	1.31730569705449\\
0.503	1.31780727557971\\
0.504	1.31848922530101\\
0.505	1.31912893802127\\
0.506	1.31969012521006\\
0.507	1.32033652522448\\
0.508	1.32096963945945\\
0.509	1.32156560998565\\
0.51	1.32216979627553\\
0.511	1.32280065673953\\
0.512	1.32336379487059\\
0.513	1.32390961647106\\
0.514	1.32472532718741\\
0.515	1.32529273229879\\
0.516	1.32589815192213\\
0.517	1.32645157013747\\
0.518	1.32712984307969\\
0.519	1.32764954824875\\
0.52	1.3282649405524\\
0.521	1.32887795090416\\
0.522	1.32948844722174\\
0.523	1.3301525340745\\
0.524	1.33079926295663\\
0.525	1.33140573784521\\
0.526	1.33202292907657\\
0.527	1.33254982609706\\
0.528	1.33327315234117\\
0.529	1.33379986156819\\
0.53	1.33447015219255\\
0.531	1.33509469085258\\
0.532	1.33565891308233\\
0.533	1.33630263760908\\
0.534	1.33698425561839\\
0.535	1.33744326280212\\
0.536	1.33817444643013\\
0.537	1.33887345565253\\
0.538	1.3393975693577\\
0.539	1.34003391367891\\
0.54	1.34056661607364\\
0.541	1.3411991186126\\
0.542	1.34177766298883\\
0.543	1.34243531048271\\
0.544	1.34316677484128\\
0.545	1.34378606851497\\
0.546	1.34439522676712\\
0.547	1.3449952576553\\
0.548	1.34554872775399\\
0.549	1.34617886126456\\
0.55	1.34678547584746\\
0.551	1.3474151962692\\
0.552	1.34800734729554\\
0.553	1.34868508262551\\
0.554	1.34936239962575\\
0.555	1.34992502244146\\
0.556	1.35052240751698\\
0.557	1.35120194146621\\
0.558	1.35176316798321\\
0.559	1.35244347929768\\
0.56	1.3530341433512\\
0.561	1.35359090897897\\
0.562	1.35429035419141\\
0.563	1.35495369189789\\
0.564	1.35554393388013\\
0.565	1.35611441439084\\
0.566	1.35673864196772\\
0.567	1.35736980025229\\
0.568	1.35794006209078\\
0.569	1.35863185593449\\
0.57	1.35919221764743\\
0.571	1.35988153289238\\
0.572	1.3605369111452\\
0.573	1.36113491226895\\
0.574	1.3617009058775\\
0.575	1.36240977336242\\
0.576	1.36299374539379\\
0.577	1.36357492552346\\
0.578	1.36424047580989\\
0.579	1.36490262009725\\
0.58	1.36543008681772\\
0.581	1.36608315705123\\
0.582	1.36677570942757\\
0.583	1.3673866213896\\
0.584	1.36795425856382\\
0.585	1.36866895637329\\
0.586	1.36929062986384\\
0.587	1.36991958526446\\
0.588	1.37041429560188\\
0.589	1.37101728983674\\
0.59	1.37185312357909\\
0.591	1.3724724935444\\
0.592	1.37296194451364\\
0.593	1.37354885937102\\
0.594	1.37414722474559\\
0.595	1.37499048179412\\
0.596	1.37560989050694\\
0.597	1.37623199686266\\
0.598	1.37685359864413\\
0.599	1.37737112578902\\
0.6	1.37802698344378\\
0.601	1.37864084503488\\
0.602	1.37925372722829\\
0.603	1.37986566418974\\
0.604	1.38047665939037\\
0.605	1.38114079768554\\
0.606	1.38179487681702\\
0.607	1.38244905364084\\
0.608	1.38300208230421\\
0.609	1.38362385055932\\
0.61	1.38427013138098\\
0.611	1.38487832896668\\
0.612	1.38564420290915\\
0.613	1.38622192517298\\
0.614	1.38688630676043\\
0.615	1.3875125936922\\
0.616	1.38814290197603\\
0.617	1.38869457013222\\
0.618	1.38934732681337\\
0.619	1.38999833107651\\
0.62	1.39064714217145\\
0.621	1.39129335638221\\
0.622	1.39193660729831\\
0.623	1.39244782785026\\
0.624	1.39308421965394\\
0.625	1.39374030481848\\
0.626	1.39440981661223\\
0.627	1.39507502934541\\
0.628	1.39560830227957\\
0.629	1.39626813866596\\
0.63	1.39698751532233\\
0.631	1.39758336485503\\
0.632	1.39822076777767\\
0.633	1.39883416455147\\
0.634	1.39940899416787\\
0.635	1.40014682480992\\
0.636	1.40070843463317\\
0.637	1.40140256949204\\
0.638	1.40197457710384\\
0.639	1.40258317077479\\
0.64	1.40321354284258\\
0.641	1.40386345297869\\
0.642	1.40456379612288\\
0.643	1.40514511972529\\
0.644	1.40576800835735\\
0.645	1.40643327301446\\
0.646	1.40703595800905\\
0.647	1.40771131311332\\
0.648	1.40832455117568\\
0.649	1.40893163518966\\
0.65	1.40955330242068\\
0.651	1.41019092921211\\
0.652	1.41093265922423\\
0.653	1.41151791999501\\
0.654	1.41217294693102\\
0.655	1.41284216307543\\
0.656	1.41339427173965\\
0.657	1.41398034300922\\
0.658	1.41460544061311\\
0.659	1.4154027459325\\
0.66	1.41593651920453\\
0.661	1.41655323114142\\
0.662	1.41722830900834\\
0.663	1.41786070135282\\
0.664	1.41847382289519\\
0.665	1.41913604443916\\
0.666	1.41980496016225\\
0.667	1.42047858508191\\
0.668	1.42103332538351\\
0.669	1.42166351136866\\
0.67	1.42241206394237\\
0.671	1.42300633053754\\
0.672	1.42365305978394\\
0.673	1.42421520672648\\
0.674	1.42488491313266\\
0.675	1.42556264960853\\
0.676	1.42615599095198\\
0.677	1.42688110131181\\
0.678	1.42750857176953\\
0.679	1.42818539352749\\
0.68	1.42875189692877\\
0.681	1.42939814843853\\
0.682	1.43004265986675\\
0.683	1.43062317243896\\
0.684	1.43136336776044\\
0.685	1.43198448446319\\
0.686	1.43263740480403\\
0.687	1.43318391241531\\
0.688	1.43387073462681\\
0.689	1.43451464208335\\
0.69	1.43514826048733\\
0.691	1.43577175458934\\
0.692	1.43642859898738\\
0.693	1.43707343090406\\
0.694	1.43773272325645\\
0.695	1.43837039289031\\
0.696	1.43904258937274\\
0.697	1.43962849110377\\
0.698	1.44024378205051\\
0.699	1.44098599894093\\
0.7	1.44162791514246\\
0.701	1.44218025777728\\
0.702	1.44284242209899\\
0.703	1.44345236950642\\
0.704	1.44405867187432\\
0.705	1.44476009504187\\
0.706	1.44537457758574\\
0.707	1.44614968543609\\
0.708	1.44676941734503\\
0.709	1.44736925050174\\
0.71	1.44796835218758\\
0.711	1.44868110705732\\
0.712	1.44928420374314\\
0.713	1.44992593813656\\
0.714	1.45060844955558\\
0.715	1.45116241320114\\
0.716	1.4518261289116\\
0.717	1.4524813861768\\
0.718	1.45315959041926\\
0.719	1.45387967897436\\
0.72	1.45447016106362\\
0.721	1.45509501030296\\
0.722	1.455774716947\\
0.723	1.45647898608875\\
0.724	1.45698231945159\\
0.725	1.45761069585568\\
0.726	1.4583769471535\\
0.727	1.45891835786381\\
0.728	1.45966490665084\\
0.729	1.46031041049247\\
0.73	1.46093327109903\\
0.731	1.46156088498701\\
0.732	1.46216578874863\\
0.733	1.46284764682137\\
0.734	1.46348477145781\\
0.735	1.46420599831597\\
0.736	1.46476381442234\\
0.737	1.46533170183343\\
0.738	1.46604955575306\\
0.739	1.46672217247746\\
0.74	1.46731521197846\\
0.741	1.46802206404226\\
0.742	1.46860787113322\\
0.743	1.46926989636739\\
0.744	1.4700067859298\\
0.745	1.4706234864543\\
0.746	1.47119771012622\\
0.747	1.47190976232262\\
0.748	1.47261493057932\\
0.749	1.47317316620809\\
0.75	1.47385760820209\\
0.751	1.47449323784908\\
0.752	1.47516304213669\\
0.753	1.47585080255898\\
0.754	1.47648083939069\\
0.755	1.47710297555095\\
0.756	1.4777632184152\\
0.757	1.4783307669853\\
0.758	1.47905831063783\\
0.759	1.47966359576267\\
0.76	1.48044844771642\\
0.761	1.48101769092441\\
0.762	1.48170711442315\\
0.763	1.48229579299677\\
0.764	1.48291393426631\\
0.765	1.48365577822115\\
0.766	1.48427767827091\\
0.767	1.48488323954975\\
0.768	1.48550831245239\\
0.769	1.48622319998098\\
0.77	1.48686901256909\\
0.771	1.48752290214251\\
0.772	1.48818080237784\\
0.773	1.48883894085841\\
0.774	1.48949695570184\\
0.775	1.49015448102397\\
0.776	1.49080722845341\\
0.777	1.49134921282169\\
0.778	1.49201348035443\\
0.779	1.4926617599297\\
0.78	1.49341543951237\\
0.781	1.49403330383424\\
0.782	1.49468052389753\\
0.783	1.49534198927142\\
0.784	1.49592996089703\\
0.785	1.49657390684881\\
0.786	1.4973219150198\\
0.787	1.49799655136461\\
0.788	1.49864190008871\\
0.789	1.49923461027795\\
0.79	1.49992817369768\\
0.791	1.50057499532152\\
0.792	1.50121986376171\\
0.793	1.50188184535769\\
0.794	1.50248386058924\\
0.795	1.50322554979999\\
0.796	1.50383146302974\\
0.797	1.50448024237797\\
0.798	1.50515352426156\\
0.799	1.50578536247825\\
0.8	1.50649119034225\\
0.801	1.5070676441757\\
0.802	1.50774910799938\\
0.803	1.50839259592953\\
0.804	1.50913108641741\\
0.805	1.50965182618945\\
0.806	1.51030868216364\\
0.807	1.51096917353819\\
0.808	1.51162380924576\\
0.809	1.51239841316591\\
0.81	1.51305093347371\\
0.811	1.51359344222311\\
0.812	1.5143004698211\\
0.813	1.51500193172362\\
0.814	1.51554170169925\\
0.815	1.51634810163278\\
0.816	1.51697289011514\\
0.817	1.51760828092242\\
0.818	1.51821716038893\\
0.819	1.51886133593941\\
0.82	1.51961698578575\\
0.821	1.52023162579439\\
0.822	1.52080671720187\\
0.823	1.52143902543076\\
0.824	1.52219696628895\\
0.825	1.52281875065446\\
0.826	1.52346676607672\\
0.827	1.52412003368094\\
0.828	1.5247864118177\\
0.829	1.52550374948842\\
0.83	1.52613810618731\\
0.831	1.52679654332255\\
0.832	1.5273960250819\\
0.833	1.52812642909953\\
0.834	1.52873708856534\\
0.835	1.52943690666941\\
0.836	1.53002994299955\\
0.837	1.53069602141772\\
0.838	1.53149490346458\\
0.839	1.53211393137596\\
0.84	1.53277591215302\\
0.841	1.5334015888478\\
0.842	1.53406319030286\\
0.843	1.53475512388011\\
0.844	1.53537575134672\\
0.845	1.53600093409371\\
0.846	1.53672441024863\\
0.847	1.5373393487927\\
0.848	1.53800049008632\\
0.849	1.53868554572213\\
0.85	1.53929027211415\\
0.851	1.54001107717139\\
0.852	1.54061001868842\\
0.853	1.54130526293744\\
0.854	1.54200329013265\\
0.855	1.54258857013679\\
0.856	1.54332091058783\\
0.857	1.54394761677946\\
0.858	1.54458606288262\\
0.859	1.54525836355641\\
0.86	1.54593704133085\\
0.861	1.54661555517448\\
0.862	1.54726574442254\\
0.863	1.54792065186278\\
0.864	1.54856536296693\\
0.865	1.54921281192247\\
0.866	1.54986836417136\\
0.867	1.55053682640601\\
0.868	1.55132408021477\\
0.869	1.55196272142658\\
0.87	1.55260028936919\\
0.871	1.55323682469284\\
0.872	1.55387236771323\\
0.873	1.55450695855428\\
0.874	1.55514063727209\\
0.875	1.55592208389169\\
0.876	1.55656103717941\\
0.877	1.55719936669489\\
0.878	1.55778879207649\\
0.879	1.55856953729191\\
0.88	1.55920573315786\\
0.881	1.55984923451173\\
0.882	1.5605112921263\\
0.883	1.56117303972062\\
0.884	1.56183454860529\\
0.885	1.56249492959495\\
0.886	1.5631090229374\\
0.887	1.56374053202979\\
0.888	1.56455235666299\\
0.889	1.56515139344417\\
0.89	1.56580790713294\\
0.891	1.56646396845558\\
0.892	1.56713523764272\\
0.893	1.56778003403711\\
0.894	1.56854575741903\\
0.895	1.56918972750871\\
0.896	1.56984339408039\\
0.897	1.57040658195384\\
0.898	1.571084408543\\
0.899	1.57184658715806\\
0.9	1.57250101207156\\
0.901	1.57311495775389\\
0.902	1.57375228885984\\
0.903	1.57439203367341\\
0.904	1.57512977929561\\
0.905	1.57581219224879\\
0.906	1.57645486329761\\
0.907	1.57716808539554\\
0.908	1.57783309576137\\
0.909	1.57845438443252\\
0.91	1.57912786792345\\
0.911	1.57980029396257\\
0.912	1.58047038579774\\
0.913	1.58112954347222\\
0.914	1.58179566565763\\
0.915	1.58248620909889\\
0.916	1.58317488567959\\
0.917	1.58374078967751\\
0.918	1.58442510588267\\
0.919	1.58510691789184\\
0.92	1.58578603016496\\
0.921	1.58646225415269\\
0.922	1.58713540645869\\
0.923	1.58780530616365\\
0.924	1.58847177106772\\
0.925	1.58913461247675\\
0.926	1.58979362795368\\
0.927	1.59044859111975\\
0.928	1.5911407416922\\
0.929	1.59183609185852\\
0.93	1.59240973982275\\
0.931	1.59310369986736\\
0.932	1.59375112376472\\
0.933	1.59449299121354\\
0.934	1.59516725226506\\
0.935	1.59581533127448\\
0.936	1.59642214176051\\
0.937	1.59709391071924\\
0.938	1.59775221087485\\
0.939	1.59853992946871\\
0.94	1.59912416528082\\
0.941	1.59983569069172\\
0.942	1.60043683737359\\
0.943	1.60119879850527\\
0.944	1.60177301714848\\
0.945	1.60253800571751\\
0.946	1.60322832488841\\
0.947	1.60386351655429\\
0.948	1.60447681946234\\
0.949	1.60518707619432\\
0.95	1.60586662155955\\
0.951	1.60649835388226\\
0.952	1.60713351889779\\
0.953	1.60783823857404\\
0.954	1.6084865438953\\
0.955	1.6092592872549\\
0.956	1.60991070441322\\
0.957	1.61056211404504\\
0.958	1.61124575023532\\
0.959	1.61194460983595\\
0.96	1.6125110311769\\
0.961	1.61328829078677\\
0.962	1.61394038848226\\
0.963	1.61460053634151\\
0.964	1.61518981536273\\
0.965	1.61593641236602\\
0.966	1.61661063592472\\
0.967	1.61724553070207\\
0.968	1.61786870306713\\
0.969	1.61864566847247\\
0.97	1.61921810265748\\
0.971	1.61985597547549\\
0.972	1.62062348908637\\
0.973	1.62124133590102\\
0.974	1.62193324589017\\
0.975	1.62269639642353\\
0.976	1.62328788598891\\
0.977	1.62400247748275\\
0.978	1.62469620816193\\
0.979	1.6253796156853\\
0.98	1.62600354556939\\
0.981	1.62662567691687\\
0.982	1.62728914928185\\
0.983	1.62804391565143\\
0.984	1.62874903079109\\
0.985	1.62940970528504\\
0.986	1.63003798281512\\
0.987	1.63068804191765\\
0.988	1.63132606077603\\
0.989	1.63199652553681\\
0.99	1.63276140574658\\
0.991	1.63345686418516\\
0.992	1.63413113393626\\
0.993	1.6348161978817\\
0.994	1.63545247112257\\
0.995	1.63617445873968\\
0.996	1.63683500800471\\
0.997	1.63745223807207\\
0.998	1.63811784668428\\
0.999	1.63879475812198\\
1	1.63947971769097\\
1.001	1.64019179622814\\
1.002	1.64080469128763\\
1.003	1.64153826674908\\
1.004	1.64218185818259\\
1.005	1.64289202339717\\
1.006	1.64352526217753\\
1.007	1.644207808405\\
1.008	1.64485645898178\\
1.009	1.64561270316791\\
1.01	1.64627514288384\\
1.011	1.6469462562712\\
1.012	1.64757842654339\\
1.013	1.64830298788398\\
1.014	1.64899584638124\\
1.015	1.64957499158007\\
1.016	1.65027560901674\\
1.017	1.65100674289671\\
1.018	1.65160145604328\\
1.019	1.65226737109227\\
1.02	1.65298968779221\\
1.021	1.65364656320561\\
1.022	1.65428394414147\\
1.023	1.65504149585705\\
1.024	1.65570934095086\\
1.025	1.65640956497878\\
1.026	1.65712354888835\\
1.027	1.65774990243737\\
1.028	1.65835995257766\\
1.029	1.65906055107111\\
1.03	1.65971241455418\\
1.031	1.66046146488641\\
1.032	1.66119817663917\\
1.033	1.66172264901253\\
1.034	1.66248459301177\\
1.035	1.66320335278644\\
1.036	1.66382650752179\\
1.037	1.66455750696231\\
1.038	1.66516939688895\\
1.039	1.66590761778031\\
1.04	1.66653200803537\\
1.041	1.66728582342178\\
1.042	1.66791551063472\\
1.043	1.66857318066474\\
1.044	1.66923126827421\\
1.045	1.66992877502406\\
1.046	1.67057230401374\\
1.047	1.67132561228025\\
1.048	1.67197603015444\\
1.049	1.6726470598826\\
1.05	1.6733349673201\\
1.051	1.6740170322502\\
1.052	1.67467708687138\\
1.053	1.67536592188357\\
1.054	1.67601201408445\\
1.055	1.67666070054627\\
1.056	1.67745287275452\\
1.057	1.67802001578793\\
1.058	1.67874251143852\\
1.059	1.6793970266624\\
1.06	1.68015096558594\\
1.061	1.68080542127046\\
1.062	1.68149026553722\\
1.063	1.68219777489665\\
1.064	1.68291915191139\\
1.065	1.68353709847866\\
1.066	1.68422033974116\\
1.067	1.68492613420054\\
1.068	1.68558854607057\\
1.069	1.68626437096993\\
1.07	1.6869310238905\\
1.071	1.6876788225337\\
1.072	1.68827785172175\\
1.073	1.68898569126195\\
1.074	1.68963451383942\\
1.075	1.69039225841861\\
1.076	1.69106202136944\\
1.077	1.69169754484286\\
1.078	1.69236097878661\\
1.079	1.69303973039794\\
1.08	1.69370442244556\\
1.081	1.69445001891096\\
1.082	1.69501351616516\\
1.083	1.69581341839754\\
1.084	1.69642396829816\\
1.085	1.6971626554226\\
1.086	1.69785809781144\\
1.087	1.69855013845417\\
1.088	1.69914149620422\\
1.089	1.69990724861035\\
1.09	1.70052553843613\\
1.091	1.70126934880984\\
1.092	1.70189022667841\\
1.093	1.7025828780609\\
1.094	1.70333091694354\\
1.095	1.7040087724151\\
1.096	1.70457398666374\\
1.097	1.70530518773251\\
1.098	1.70601112876893\\
1.099	1.70673240603027\\
1.1	1.70738134041763\\
1.101	1.70808597861094\\
1.102	1.70879927984051\\
1.103	1.70941162318963\\
1.104	1.71016457218664\\
1.105	1.71082104163756\\
1.106	1.71146426400055\\
1.107	1.71219087018952\\
1.108	1.71282497884244\\
1.109	1.71354652574693\\
1.11	1.71415799439128\\
1.111	1.71493939107444\\
1.112	1.71561637489575\\
1.113	1.71619902300592\\
1.114	1.71703951579693\\
1.115	1.71762053480119\\
1.116	1.7182725228188\\
1.117	1.71897598802152\\
1.118	1.7196684460422\\
1.119	1.72037663323373\\
1.12	1.72109899844167\\
1.121	1.72176246272925\\
1.122	1.72241550243996\\
1.123	1.72307293254841\\
1.124	1.72384843976709\\
1.125	1.72451075023125\\
1.126	1.72512722596654\\
1.127	1.72581096193499\\
1.128	1.7265079623277\\
1.129	1.72715003240003\\
1.13	1.72795447850793\\
1.131	1.72860655976108\\
1.132	1.72927211203801\\
1.133	1.72995481335259\\
1.134	1.7306366216907\\
1.135	1.73131753397803\\
1.136	1.73199757385561\\
1.137	1.73267678465496\\
1.138	1.73335522483454\\
1.139	1.73403296487552\\
1.14	1.73471008510186\\
1.141	1.73550123615422\\
1.142	1.73617736276422\\
1.143	1.73679444975709\\
1.144	1.73748854469336\\
1.145	1.73818081142346\\
1.146	1.7388522424548\\
1.147	1.73961639193679\\
1.148	1.74027550173272\\
1.149	1.74092572942878\\
1.15	1.74165749452244\\
1.151	1.74230357405295\\
1.152	1.74302103092913\\
1.153	1.74369247531433\\
1.154	1.74443243610727\\
1.155	1.74503442046458\\
1.156	1.74570771626991\\
1.157	1.74647368600043\\
1.158	1.7470738600267\\
1.159	1.7478335437362\\
1.16	1.74845008206291\\
1.161	1.74919909851609\\
1.162	1.74991807413736\\
1.163	1.7506128719705\\
1.164	1.75122624762185\\
1.165	1.75199327416318\\
1.166	1.75265119981064\\
1.167	1.75337128192435\\
1.168	1.75396497050419\\
1.169	1.75468297974602\\
1.17	1.7554668337354\\
1.171	1.75603376792885\\
1.172	1.75675766244063\\
1.173	1.75739199073008\\
1.174	1.75816129357008\\
1.175	1.75885351462734\\
1.176	1.75953227354593\\
1.177	1.76022148379152\\
1.178	1.76090333876404\\
1.179	1.7615847198045\\
1.18	1.76228496127324\\
1.181	1.76289877001391\\
1.182	1.76363891769159\\
1.183	1.76432983230337\\
1.184	1.76505945702994\\
1.185	1.76573956699366\\
1.186	1.76637565324921\\
1.187	1.76715421515662\\
1.188	1.76775861509894\\
1.189	1.76841476677948\\
1.19	1.76915016149824\\
1.191	1.76978102339837\\
1.192	1.77054592024756\\
1.193	1.77127709263825\\
1.194	1.77189320063208\\
1.195	1.77265419640854\\
1.196	1.77335367911709\\
1.197	1.77403989747565\\
1.198	1.77466898217529\\
1.199	1.77533018726658\\
1.2	1.77606043851249\\
1.201	1.77672054859619\\
1.202	1.77744887727875\\
1.203	1.77815837985352\\
1.204	1.77882435949891\\
1.205	1.7795478633413\\
1.206	1.78025013447769\\
1.207	1.78094251137058\\
1.208	1.78158905015089\\
1.209	1.78223745836447\\
1.21	1.78292663198187\\
1.211	1.78362270588885\\
1.212	1.78433583383037\\
1.213	1.78505082334935\\
1.214	1.78570580761122\\
1.215	1.78648023595761\\
1.216	1.78714860887384\\
1.217	1.78782137317578\\
1.218	1.78849216719172\\
1.219	1.78921891097988\\
1.22	1.78994955284181\\
1.221	1.79055533376588\\
1.222	1.79124223429028\\
1.223	1.79199974876366\\
1.224	1.79267741982972\\
1.225	1.79336007824192\\
1.226	1.79400465654118\\
1.227	1.79471550551244\\
1.228	1.79546327020861\\
1.229	1.79614657707821\\
1.23	1.79672584454927\\
1.231	1.797480639108\\
1.232	1.79818525721479\\
1.233	1.79889110818709\\
1.234	1.79959830260857\\
1.235	1.80030133791197\\
1.236	1.801005606366\\
1.237	1.80163152513985\\
1.238	1.80232873219196\\
1.239	1.80302360555165\\
1.24	1.80371244000679\\
1.241	1.80438507797826\\
1.242	1.80506296548333\\
1.243	1.805856444727\\
1.244	1.80654095188793\\
1.245	1.80720565921702\\
1.246	1.80789521319954\\
1.247	1.80858584751742\\
1.248	1.80927728783432\\
1.249	1.80994781866025\\
1.25	1.81067797674061\\
1.251	1.81129651105965\\
1.252	1.8120971594918\\
1.253	1.81274333465584\\
1.254	1.81339138045684\\
1.255	1.81421023025445\\
1.256	1.81482257423921\\
1.257	1.81554441672469\\
1.258	1.81622283089628\\
1.259	1.81691613338209\\
1.26	1.81760929649914\\
1.261	1.81830231715308\\
1.262	1.81899518984092\\
1.263	1.81968790840599\\
1.264	1.82038046690196\\
1.265	1.82110410629718\\
1.266	1.82182719813917\\
1.267	1.82252534730258\\
1.268	1.82320212155795\\
1.269	1.8238773421269\\
1.27	1.82455075575802\\
1.271	1.82522196361443\\
1.272	1.82600130278921\\
1.273	1.82668879723128\\
1.274	1.82739550668303\\
1.275	1.82811171438213\\
1.276	1.82880208492116\\
1.277	1.82946276489679\\
1.278	1.83013386515371\\
1.279	1.83086244445367\\
1.28	1.83155094753625\\
1.281	1.83225375731136\\
1.282	1.83285542060189\\
1.283	1.83356884352044\\
1.284	1.83428312177012\\
1.285	1.83493541875605\\
1.286	1.83571343069077\\
1.287	1.83642900726309\\
1.288	1.8371112711884\\
1.289	1.83776398016759\\
1.29	1.83841608286081\\
1.291	1.83921619720347\\
1.292	1.83988523129967\\
1.293	1.84055072231821\\
1.294	1.84126673565079\\
1.295	1.84199995544872\\
1.296	1.84269737086084\\
1.297	1.84336681867355\\
1.298	1.84405575118872\\
1.299	1.84477157555849\\
1.3	1.84542711121573\\
1.301	1.8461348159453\\
1.302	1.84683216119558\\
1.303	1.84752847428259\\
1.304	1.84821760213108\\
1.305	1.84890657587181\\
1.306	1.84959538316918\\
1.307	1.85028400982494\\
1.308	1.85097243989424\\
1.309	1.8516606557956\\
1.31	1.85234863841524\\
1.311	1.85310253553732\\
1.312	1.85382595031423\\
1.313	1.8545051291786\\
1.314	1.85518517708529\\
1.315	1.8558725134166\\
1.316	1.85656817948567\\
1.317	1.85727370164759\\
1.318	1.85799125101522\\
1.319	1.85872386444116\\
1.32	1.85941016342\\
1.321	1.86010994864153\\
1.322	1.86080845568214\\
1.323	1.86152772507818\\
1.324	1.86220638746909\\
1.325	1.8628874500776\\
1.326	1.86357115543129\\
1.327	1.86429592116137\\
1.328	1.86498707360381\\
1.329	1.86568993688458\\
1.33	1.86638902094282\\
1.331	1.86703500466189\\
1.332	1.86776284821676\\
1.333	1.86847828776223\\
1.334	1.8691967599147\\
1.335	1.8699176308783\\
1.336	1.87053110356327\\
1.337	1.87125510558754\\
1.338	1.87198131587091\\
1.339	1.87261933945279\\
1.34	1.87336469539405\\
1.341	1.87410801964875\\
1.342	1.87484913097219\\
1.343	1.87537719882504\\
1.344	1.87620407436469\\
1.345	1.87681716355857\\
1.346	1.87750602740978\\
1.347	1.87829959496226\\
1.348	1.87896442382262\\
1.349	1.87965662577042\\
1.35	1.88032833986235\\
1.351	1.8810432771705\\
1.352	1.88180641008832\\
1.353	1.88247866392002\\
1.354	1.88320564607776\\
1.355	1.88382351939273\\
1.356	1.88454730078299\\
1.357	1.88526878072348\\
1.358	1.88604504283519\\
1.359	1.88670805032289\\
1.36	1.88732001796805\\
1.361	1.88804452707707\\
1.362	1.88877735405787\\
1.363	1.88949545349147\\
1.364	1.89017473919125\\
1.365	1.89078959079129\\
1.366	1.89154857328323\\
1.367	1.89227316639045\\
1.368	1.89301728160034\\
1.369	1.89372940559614\\
1.37	1.89435362916769\\
1.371	1.89506690884147\\
1.372	1.89581364544524\\
1.373	1.89639794563001\\
1.374	1.89719234765635\\
1.375	1.89791345222386\\
1.376	1.89859023986967\\
1.377	1.89930631473973\\
1.378	1.89996133972233\\
1.379	1.90070566392459\\
1.38	1.90140615849106\\
1.381	1.9021357407982\\
1.382	1.90284253002368\\
1.383	1.90352531829069\\
1.384	1.90416358095622\\
1.385	1.90488356077651\\
1.386	1.90555802277954\\
1.387	1.90634530364284\\
1.388	1.90707071620878\\
1.389	1.90778779025794\\
1.39	1.90838890950781\\
1.391	1.90909355978649\\
1.392	1.90983224147823\\
1.393	1.9105273320813\\
1.394	1.91121917346294\\
1.395	1.91186903762965\\
1.396	1.91261412571928\\
1.397	1.91334603964645\\
1.398	1.91406839449037\\
1.399	1.9147665723502\\
1.4	1.91547777490867\\
1.401	1.91612474666178\\
1.402	1.91680430389532\\
1.403	1.91759635756633\\
1.404	1.91826320540448\\
1.405	1.91896812773102\\
1.406	1.91971554629941\\
1.407	1.92031311014344\\
1.408	1.92103429989279\\
1.409	1.92180663001568\\
1.41	1.92248885961193\\
1.411	1.92321978490887\\
1.412	1.92384319017873\\
1.413	1.9245558570628\\
1.414	1.92524833449932\\
1.415	1.92601441568231\\
1.416	1.9267008513033\\
1.417	1.92735245438021\\
1.418	1.92813440235392\\
1.419	1.92883816949884\\
1.42	1.92953713340164\\
1.421	1.93025097549585\\
1.422	1.93089405062699\\
1.423	1.93164540029003\\
1.424	1.93232335345014\\
1.425	1.93301995194988\\
1.426	1.93376383039578\\
1.427	1.93440586035381\\
1.428	1.93510801860476\\
1.429	1.93579826237917\\
1.43	1.93658942944914\\
1.431	1.93730533019741\\
1.432	1.93792620631894\\
1.433	1.93871764608178\\
1.434	1.93942515511758\\
1.435	1.94008988091784\\
1.436	1.94074525942295\\
1.437	1.94148347144417\\
1.438	1.9422428956034\\
1.439	1.94286283737403\\
1.44	1.94361793465459\\
1.441	1.94426907633654\\
1.442	1.94505799490647\\
1.443	1.94568085833029\\
1.444	1.94637217697196\\
1.445	1.94716898288404\\
1.446	1.94778069305675\\
1.447	1.94854330241547\\
1.448	1.94923147366099\\
1.449	1.94993883706107\\
1.45	1.95068152087664\\
1.451	1.95132932807921\\
1.452	1.95203917847561\\
1.453	1.95273551742521\\
1.454	1.95354038749036\\
1.455	1.95420162824733\\
1.456	1.95484293015061\\
1.457	1.95554929233269\\
1.458	1.95626145837967\\
1.459	1.95704627031358\\
1.46	1.95767192974152\\
1.461	1.95839485159812\\
1.462	1.95916432387489\\
1.463	1.959869878132\\
1.464	1.9605162519833\\
1.465	1.96124086833358\\
1.466	1.96191841804442\\
1.467	1.9626108779589\\
1.468	1.96343489671746\\
1.469	1.96415000354385\\
1.47	1.96477715649279\\
1.471	1.965435488115\\
1.472	1.9661917123216\\
1.473	1.96684884570014\\
1.474	1.96761179169517\\
1.475	1.96828981120293\\
1.476	1.96899282461798\\
1.477	1.96972152932121\\
1.478	1.97045535132427\\
1.479	1.97111717977647\\
1.48	1.97181619492287\\
1.481	1.97259451633527\\
1.482	1.97330643985135\\
1.483	1.97388787399186\\
1.484	1.97467252440306\\
1.485	1.97543536216589\\
1.486	1.97611879025568\\
1.487	1.97681323976491\\
1.488	1.97749751599412\\
1.489	1.97824713876615\\
1.49	1.97894583788173\\
1.491	1.97964962136993\\
1.492	1.98037933963817\\
1.493	1.98103190565701\\
1.494	1.98171420491629\\
1.495	1.98247525666449\\
1.496	1.9831212536143\\
1.497	1.98390459080801\\
1.498	1.98455636030309\\
1.499	1.98524516194374\\
1.5	1.98605008977779\\
1.501	1.98674623617169\\
1.502	1.98744476901221\\
1.503	1.98814878173651\\
1.504	1.98886248610649\\
1.505	1.98958270939765\\
1.506	1.99020475634153\\
1.507	1.99093641547145\\
1.508	1.99166965404521\\
1.509	1.99239645657833\\
1.51	1.99309935176036\\
1.511	1.99379020979057\\
1.512	1.99457760989647\\
1.513	1.99523139803142\\
1.514	1.99597575505988\\
1.515	1.99663252819353\\
1.516	1.99733680978527\\
1.517	1.99804700463237\\
1.518	1.99876898415341\\
1.519	1.99944274256873\\
1.52	2.00019694783661\\
1.521	2.00084475792962\\
1.522	2.00163430270156\\
1.523	2.00230732079641\\
1.524	2.00299095628557\\
1.525	2.00368818348315\\
1.526	2.00440298336649\\
1.527	2.00514081581025\\
1.528	2.00580548442532\\
1.529	2.00656677064014\\
1.53	2.00728561207537\\
1.531	2.00795156824113\\
1.532	2.00866678109259\\
1.533	2.00943406076616\\
1.534	2.01010872921345\\
1.535	2.01085076795567\\
1.536	2.01150390685359\\
1.537	2.01220840462884\\
1.538	2.01291415006351\\
1.539	2.01366869648712\\
1.54	2.01439307883952\\
1.541	2.01511608515107\\
1.542	2.01576078061307\\
1.543	2.01643485357084\\
1.544	2.01726549126598\\
1.545	2.0179389079727\\
1.546	2.01865815940723\\
1.547	2.01939712419881\\
1.548	2.02014480548612\\
1.549	2.02079829460532\\
1.55	2.02146034338214\\
1.551	2.02219918270492\\
1.552	2.0229178794535\\
1.553	2.0236200305787\\
1.554	2.02430951381729\\
1.555	2.02500690465855\\
1.556	2.02569612853406\\
1.557	2.02648360960541\\
1.558	2.02713106565274\\
1.559	2.02788679883526\\
1.56	2.02859640817583\\
1.561	2.02934041421216\\
1.562	2.03006050558312\\
1.563	2.03072607744199\\
1.564	2.03142921483517\\
1.565	2.03211930584423\\
1.566	2.03290185833006\\
1.567	2.03352498994345\\
1.568	2.03429789964908\\
1.569	2.03506184374667\\
1.57	2.0356576504294\\
1.571	2.03641333564108\\
1.572	2.0371447112963\\
1.573	2.03788975476038\\
1.574	2.03853113152099\\
1.575	2.03931324134564\\
1.576	2.03996654371409\\
1.577	2.04072822351358\\
1.578	2.04140935929673\\
1.579	2.04210721428268\\
1.58	2.04282036608544\\
1.581	2.04354398431066\\
1.582	2.04426042780311\\
1.583	2.04499750076953\\
1.584	2.04566778692915\\
1.585	2.04635660718341\\
1.586	2.04706042608466\\
1.587	2.04787361616918\\
1.588	2.04858632791701\\
1.589	2.0492109728419\\
1.59	2.04995563014602\\
1.591	2.05065599919573\\
1.592	2.05137549233344\\
1.593	2.05210940082611\\
1.594	2.05286024781758\\
1.595	2.05345193078308\\
1.596	2.05426707304873\\
1.597	2.05496101470124\\
1.598	2.05564125592852\\
1.599	2.05637262623631\\
1.6	2.05703949766115\\
1.601	2.05784008853995\\
1.602	2.05854876094034\\
1.603	2.05923312292071\\
1.604	2.05994170006213\\
1.605	2.06061890212711\\
1.606	2.0614178209064\\
1.607	2.06202790394375\\
1.608	2.06276232429501\\
1.609	2.06349375760443\\
1.61	2.06423081019279\\
1.611	2.06491382861238\\
1.612	2.0655985302836\\
1.613	2.06640181967435\\
1.614	2.06709892990491\\
1.615	2.06773355694586\\
1.616	2.0684824629465\\
1.617	2.06921269599691\\
1.618	2.06991251097668\\
1.619	2.07061645639998\\
1.62	2.0713211661467\\
1.621	2.07211499671065\\
1.622	2.07280409143734\\
1.623	2.07349665321153\\
1.624	2.07419197965861\\
1.625	2.07499062723688\\
1.626	2.07568964044225\\
1.627	2.07638972491341\\
1.628	2.07709042407818\\
1.629	2.07778093703774\\
1.63	2.07846072573796\\
1.631	2.0791707208803\\
1.632	2.0799254646206\\
1.633	2.08067283453279\\
1.634	2.08137519906\\
1.635	2.08204010851634\\
1.636	2.08278195329013\\
1.637	2.08351955472269\\
1.638	2.08422469658515\\
1.639	2.08493097842904\\
1.64	2.08563821993607\\
1.641	2.08634627683624\\
1.642	2.08705503269574\\
1.643	2.0877643929264\\
1.644	2.08847428040073\\
1.645	2.0891994489158\\
1.646	2.08997909226173\\
1.647	2.09060579039153\\
1.648	2.09133301137462\\
1.649	2.09206025989756\\
1.65	2.09278763044863\\
1.651	2.09351521653543\\
1.652	2.09424215697602\\
1.653	2.09495825716938\\
1.654	2.0956746611866\\
1.655	2.09639138687988\\
1.656	2.09704639603454\\
1.657	2.09779383787223\\
1.658	2.09855177695145\\
1.659	2.09923310412582\\
1.66	2.0999652586599\\
1.661	2.10061841754186\\
1.662	2.10142847122189\\
1.663	2.10209625149211\\
1.664	2.10283247814218\\
1.665	2.10358306537856\\
1.666	2.10428168375568\\
1.667	2.10492493403469\\
1.668	2.10570181518971\\
1.669	2.10636054773115\\
1.67	2.10717244754486\\
1.671	2.10788795361431\\
1.672	2.10850343239334\\
1.673	2.10929568755775\\
1.674	2.11001672032395\\
1.675	2.11064179807121\\
1.676	2.1114480938864\\
1.677	2.11213529758133\\
1.678	2.11282355083408\\
1.679	2.11358286526942\\
1.68	2.1142323650801\\
1.681	2.11503769457084\\
1.682	2.11566696279314\\
1.683	2.11645618603218\\
1.684	2.11718910974671\\
1.685	2.11786647525243\\
1.686	2.11852438441774\\
1.687	2.11925229426947\\
1.688	2.11996810467962\\
1.689	2.12070513661396\\
1.69	2.12140576826004\\
1.691	2.12213407807144\\
1.692	2.12289799630155\\
1.693	2.12358266040106\\
1.694	2.12435749288416\\
1.695	2.12503444249143\\
1.696	2.12569046555886\\
1.697	2.12648729829362\\
1.698	2.12715206237369\\
1.699	2.12795457339745\\
1.7	2.12861044883599\\
1.701	2.12928928228121\\
1.702	2.13004503214034\\
1.703	2.13073649608629\\
1.704	2.13153069742401\\
1.705	2.1322336093742\\
1.706	2.13291532377911\\
1.707	2.13358944636668\\
1.708	2.13428956783123\\
1.709	2.13508013990129\\
1.71	2.13582300455193\\
1.711	2.13653331344204\\
1.712	2.13720628858474\\
1.713	2.13799796121186\\
1.714	2.13861235314455\\
1.715	2.13933630402948\\
1.716	2.14008708209576\\
1.717	2.14083009469478\\
1.718	2.14158209424224\\
1.719	2.14226884505903\\
1.72	2.14293797166134\\
1.721	2.14367500286931\\
1.722	2.14437909751779\\
1.723	2.1451450778927\\
1.724	2.14584216499007\\
1.725	2.14657081320788\\
1.726	2.1472766010549\\
1.727	2.14796441140165\\
1.728	2.14864099033216\\
1.729	2.14945179430122\\
1.73	2.15018873564766\\
1.731	2.15091631184768\\
1.732	2.15163944087851\\
1.733	2.15227096244872\\
1.734	2.15305241688408\\
1.735	2.15377565682821\\
1.736	2.15444886122095\\
1.737	2.1552265449522\\
1.738	2.15591249148508\\
1.739	2.15666479427776\\
1.74	2.15732354973913\\
1.741	2.15802376742784\\
1.742	2.15882824368509\\
1.743	2.15950567571813\\
1.744	2.160260589515\\
1.745	2.16095101390292\\
1.746	2.16167344850421\\
1.747	2.16238213160277\\
1.748	2.16312081525501\\
1.749	2.16381129232574\\
1.75	2.16447860216237\\
1.751	2.16528380169484\\
1.752	2.16600808079884\\
1.753	2.16672608378656\\
1.754	2.16736529388698\\
1.755	2.16818482071984\\
1.756	2.16883529465347\\
1.757	2.16963922951833\\
1.758	2.17030992299986\\
1.759	2.17103612563081\\
1.76	2.1717206844526\\
1.761	2.17241136388441\\
1.762	2.17320589867113\\
1.763	2.17383361525095\\
1.764	2.17460923156809\\
1.765	2.17533800118177\\
1.766	2.17601203056635\\
1.767	2.17674892689403\\
1.768	2.17754563338236\\
1.769	2.17817916074667\\
1.77	2.17891302200294\\
1.771	2.17969474995062\\
1.772	2.18038209783769\\
1.773	2.18111206069696\\
1.774	2.18184079997726\\
1.775	2.18258941691567\\
1.776	2.18330249280193\\
1.777	2.18400533727664\\
1.778	2.18472587043258\\
1.779	2.18543689481817\\
1.78	2.18614337137524\\
1.781	2.18687295319991\\
1.782	2.18761670766398\\
1.783	2.18826416053981\\
1.784	2.18898748547423\\
1.785	2.18972617907028\\
1.786	2.19050126282965\\
1.787	2.19123897306096\\
1.788	2.19187381085483\\
1.789	2.19260036477614\\
1.79	2.19331699022943\\
1.791	2.19402833333692\\
1.792	2.1948288941808\\
1.793	2.19552543392451\\
1.794	2.19619285863975\\
1.795	2.19699258484677\\
1.796	2.19760490802271\\
1.797	2.1984070100947\\
1.798	2.19914140165681\\
1.799	2.19983311509271\\
1.8	2.20052398043707\\
1.801	2.20126109934423\\
1.802	2.20198076626619\\
1.803	2.20270143526569\\
1.804	2.2034226895212\\
1.805	2.20414425001235\\
1.806	2.20486592242714\\
1.807	2.20558756718794\\
1.808	2.20630908153283\\
1.809	2.20703038826984\\
1.81	2.20775142842086\\
1.811	2.20847122381453\\
1.812	2.2091903028096\\
1.813	2.20991681798142\\
1.814	2.21063672721968\\
1.815	2.21135621496735\\
1.816	2.21207526442581\\
1.817	2.21279385828548\\
1.818	2.21360765040535\\
1.819	2.21432525054164\\
1.82	2.21504234068587\\
1.821	2.21575890211556\\
1.822	2.21647491594724\\
1.823	2.21719036321812\\
1.824	2.21790522496676\\
1.825	2.21861948231151\\
1.826	2.21933311652571\\
1.827	2.22004610910899\\
1.828	2.22075844185402\\
1.829	2.22152412084826\\
1.83	2.22223161104755\\
1.831	2.22293791397617\\
1.832	2.22364303545854\\
1.833	2.22444221760379\\
1.834	2.22514496673402\\
1.835	2.2258465538947\\
1.836	2.22654698612301\\
1.837	2.22724627069699\\
1.838	2.22794441511635\\
1.839	2.22882185352781\\
1.84	2.22943708362486\\
1.841	2.23014726278655\\
1.842	2.23085741598013\\
1.843	2.23166258136834\\
1.844	2.23232760002724\\
1.845	2.23308297778992\\
1.846	2.23377101171274\\
1.847	2.23453844509421\\
1.848	2.23519905873303\\
1.849	2.2359636644217\\
1.85	2.23668416706542\\
1.851	2.23738192492888\\
1.852	2.23818666753311\\
1.853	2.23892315215164\\
1.854	2.23965866022349\\
1.855	2.24029878764533\\
1.856	2.24103277453323\\
1.857	2.24174175933379\\
1.858	2.24247172519677\\
1.859	2.24320507887102\\
1.86	2.24394695910674\\
1.861	2.2446019693328\\
1.862	2.24535208573747\\
1.863	2.2461003310704\\
1.864	2.24680357488191\\
1.865	2.24750414474217\\
1.866	2.24830470336824\\
1.867	2.24897030823669\\
1.868	2.24972636231512\\
1.869	2.25043795874221\\
1.87	2.25114150321183\\
1.871	2.25190529164095\\
1.872	2.25264148062577\\
1.873	2.25336554740884\\
1.874	2.25410468558626\\
1.875	2.25473161281822\\
1.876	2.25552098358217\\
1.877	2.25624655229427\\
1.878	2.25701843436131\\
1.879	2.25774253443739\\
1.88	2.25842858436279\\
1.881	2.25917828411527\\
1.882	2.25986516667212\\
1.883	2.26060752120535\\
1.884	2.26132656831573\\
1.885	2.26202992596844\\
1.886	2.2627250506195\\
1.887	2.26351489505016\\
1.888	2.26415402976497\\
1.889	2.26492576967869\\
1.89	2.26561282298797\\
1.891	2.26637160679266\\
1.892	2.26710787103578\\
1.893	2.2678475704693\\
1.894	2.26858705653874\\
1.895	2.26928207309576\\
1.896	2.27003946593469\\
1.897	2.27069861420221\\
1.898	2.27141704589067\\
1.899	2.2722070655543\\
1.9	2.2729298935011\\
1.901	2.27364993881026\\
1.902	2.2743670179486\\
1.903	2.27508356688148\\
1.904	2.27579942470581\\
1.905	2.27651443295956\\
1.906	2.27725205206748\\
1.907	2.27795780421794\\
1.908	2.2786622738276\\
1.909	2.27945817191943\\
1.91	2.28015916762361\\
1.911	2.28089764375087\\
1.912	2.2816458374219\\
1.913	2.28231419333839\\
1.914	2.28306154836132\\
1.915	2.28378360870693\\
1.916	2.28451359482489\\
1.917	2.28525975512995\\
1.918	2.28596498357243\\
1.919	2.28672853175717\\
1.92	2.28745579506385\\
1.921	2.28807938834516\\
1.922	2.28882140873193\\
1.923	2.28962517979002\\
1.924	2.29032482566544\\
1.925	2.29101357739131\\
1.926	2.29178480320605\\
1.927	2.29250025033751\\
1.928	2.29320101456336\\
1.929	2.29392420480707\\
1.93	2.29466044543635\\
1.931	2.29540481883441\\
1.932	2.29607548064504\\
1.933	2.29685035636346\\
1.934	2.29753008867748\\
1.935	2.29829909679039\\
1.936	2.29900630112262\\
1.937	2.29977285520708\\
1.938	2.30044205544885\\
1.939	2.30119814704566\\
1.94	2.30194886228309\\
1.941	2.3026941062112\\
1.942	2.30334175159639\\
1.943	2.30407579401276\\
1.944	2.30480410473293\\
1.945	2.30552667637824\\
1.946	2.30633555249718\\
1.947	2.30704732186235\\
1.948	2.3077550211425\\
1.949	2.30846120573944\\
1.95	2.3091718319062\\
1.951	2.30990147594007\\
1.952	2.31066783449877\\
1.953	2.31131342054823\\
1.954	2.31209809628507\\
1.955	2.31281686406935\\
1.956	2.31354131113443\\
1.957	2.31433084364481\\
1.958	2.31506485168596\\
1.959	2.3157161675995\\
1.96	2.31639560296312\\
1.961	2.31716835081554\\
1.962	2.31790316860092\\
1.963	2.3186665944118\\
1.964	2.3193891940834\\
1.965	2.3201101395893\\
1.966	2.32085919837716\\
1.967	2.3215123878958\\
1.968	2.32229646488821\\
1.969	2.32304422103194\\
1.97	2.32377559713343\\
1.971	2.32449755387441\\
1.972	2.32515588437562\\
1.973	2.32587782778646\\
1.974	2.32665291504425\\
1.975	2.32737399107725\\
1.976	2.32809300122962\\
1.977	2.32883847410876\\
1.978	2.32951486075248\\
1.979	2.33025008689098\\
1.98	2.33096512895616\\
1.981	2.33171705075664\\
1.982	2.33242783446322\\
1.983	2.33321974930522\\
1.984	2.33392409402336\\
1.985	2.33462740025104\\
1.986	2.33541568321391\\
1.987	2.33615193563565\\
1.988	2.33681224031695\\
1.989	2.33756624508792\\
1.99	2.33822669321919\\
1.991	2.33897502598843\\
1.992	2.33977804507372\\
1.993	2.34048319713243\\
1.994	2.34124431115308\\
1.995	2.34192543421573\\
1.996	2.34267955559581\\
1.997	2.34337135176094\\
1.998	2.34414084065139\\
1.999	2.34482617153942\\
2	2.34559836632477\\
2.001	2.34628767605345\\
2.002	2.34701363418971\\
2.003	2.34771949686582\\
2.004	2.34851683664547\\
2.005	2.34918233387605\\
2.006	2.34993971197651\\
2.007	2.35066999032115\\
2.008	2.35137584353745\\
2.009	2.3521753036093\\
2.01	2.35289726977201\\
2.011	2.35364396329433\\
2.012	2.35432075478151\\
2.013	2.35511336962376\\
2.014	2.35572961831081\\
2.015	2.35652530833786\\
2.016	2.3572023938486\\
2.017	2.35799641730011\\
2.018	2.35867765933923\\
2.019	2.35939090852394\\
2.02	2.36012974092642\\
2.021	2.3608567200219\\
2.022	2.36158680023734\\
2.023	2.36229674336223\\
2.024	2.36306588794207\\
2.025	2.3637792065271\\
2.026	2.36455491752127\\
2.027	2.36524864682952\\
2.028	2.3659733884764\\
2.029	2.36679257801563\\
2.03	2.3674773824264\\
2.031	2.3681470532016\\
2.032	2.36890707532902\\
2.033	2.36964774143627\\
2.034	2.37037731836096\\
2.035	2.37109518081967\\
2.036	2.37180999026173\\
2.037	2.3725162262412\\
2.038	2.37323410827027\\
2.039	2.37403673179269\\
2.04	2.37475554683712\\
2.041	2.37544454043711\\
2.042	2.37615986795931\\
2.043	2.37696806604744\\
2.044	2.37761304662466\\
2.045	2.37837347771936\\
2.046	2.37911273945632\\
2.047	2.37977059899936\\
2.048	2.38061997088597\\
2.049	2.38132892880927\\
2.05	2.38200920712096\\
2.051	2.38274660932041\\
2.052	2.38346525056668\\
2.053	2.38417990900756\\
2.054	2.38497839488644\\
2.055	2.38568280954054\\
2.056	2.38638148345333\\
2.057	2.387138527273\\
2.058	2.38791575797829\\
2.059	2.38858908780728\\
2.06	2.38940823857161\\
2.061	2.39008244000833\\
2.062	2.3907516716788\\
2.063	2.39155220161039\\
2.064	2.39229603954751\\
2.065	2.39297955564894\\
2.066	2.39372094142688\\
2.067	2.39447635763435\\
2.068	2.39524678246555\\
2.069	2.39593620842293\\
2.07	2.39670345560097\\
2.071	2.3973771570164\\
2.072	2.3981374463655\\
2.073	2.39881169604895\\
2.074	2.3995877782391\\
2.075	2.40027779189226\\
2.076	2.40097964497906\\
2.077	2.40177558583695\\
2.078	2.40245877910818\\
2.079	2.40322258692901\\
2.08	2.40390261024847\\
2.081	2.40466702947739\\
2.082	2.40542743118959\\
2.083	2.40609542496789\\
2.084	2.406828950698\\
2.085	2.40762256634212\\
2.086	2.40835453854277\\
2.087	2.40909499340661\\
2.088	2.40976259319557\\
2.089	2.41053300639453\\
2.09	2.41122587771302\\
2.091	2.41194266978502\\
2.092	2.41275389482633\\
2.093	2.41340597569916\\
2.094	2.41417721859083\\
2.095	2.41491993558375\\
2.096	2.41565443847525\\
2.097	2.4163738169375\\
2.098	2.41707008823267\\
2.099	2.41785730488387\\
2.1	2.41856455567012\\
2.101	2.4192663816225\\
2.102	2.42001013578267\\
2.103	2.42075523735616\\
2.104	2.42151540412322\\
2.105	2.4222197669089\\
2.106	2.42295728730195\\
2.107	2.42365538472956\\
2.108	2.42444977889261\\
2.109	2.42514603236202\\
2.11	2.42590757278257\\
2.111	2.42659897731015\\
2.112	2.42734067055419\\
2.113	2.4281126096888\\
2.114	2.42880778787437\\
2.115	2.42959630747196\\
2.116	2.43026599711632\\
2.117	2.43103234243108\\
2.118	2.43174439639553\\
2.119	2.43245014533813\\
2.12	2.43322850920416\\
2.121	2.43393337350256\\
2.122	2.43467137019619\\
2.123	2.43541205607625\\
2.124	2.43615548708566\\
2.125	2.43690143584396\\
2.126	2.43764954396767\\
2.127	2.43839663412117\\
2.128	2.43898926953277\\
2.129	2.43973983543435\\
2.13	2.44049168436986\\
2.131	2.44124437761132\\
2.132	2.44199756463464\\
2.133	2.44275096363589\\
2.134	2.44350434702914\\
2.135	2.44424387567128\\
2.136	2.44495588416879\\
2.137	2.44567059072262\\
2.138	2.44638814137683\\
2.139	2.44710867697128\\
2.14	2.44783232499195\\
2.141	2.44855918854214\\
2.142	2.449289331384\\
2.143	2.45002275759516\\
2.144	2.45075938380795\\
2.145	2.45149900116701\\
2.146	2.45224122292938\\
2.147	2.45298541184451\\
2.148	2.45373057878465\\
2.149	2.45447524005602\\
2.15	2.45513155170735\\
2.151	2.45586770147881\\
2.152	2.45659341183439\\
2.153	2.45738763105175\\
2.154	2.45807771214131\\
2.155	2.45879462885819\\
2.156	2.45955340944334\\
2.157	2.46027759158561\\
2.158	2.46103869005104\\
2.159	2.46177222988158\\
2.16	2.46251777484459\\
2.161	2.46321688724535\\
2.162	2.46394685705654\\
2.163	2.46471973906677\\
2.164	2.46541575308118\\
2.165	2.46615031163234\\
2.166	2.46689996343308\\
2.167	2.46762557275927\\
2.168	2.46832487407298\\
2.169	2.46911856269344\\
2.17	2.46975226451793\\
2.171	2.47058555796782\\
2.172	2.47129221149582\\
2.173	2.47199349644529\\
2.174	2.47271106324013\\
2.175	2.47350956326565\\
2.176	2.47420112486886\\
2.177	2.47491854707354\\
2.178	2.47573375864574\\
2.179	2.47639375764149\\
2.18	2.47715401030192\\
2.181	2.47793046957908\\
2.182	2.47861721881638\\
2.183	2.4793611030896\\
2.184	2.48009512017507\\
2.185	2.48086017595256\\
2.186	2.48152599574442\\
2.187	2.48230568882289\\
2.188	2.48299870150131\\
2.189	2.48370311810574\\
2.19	2.48446371244848\\
2.191	2.48525903144777\\
2.192	2.48598330544092\\
2.193	2.48669560128415\\
2.194	2.48742898396098\\
2.195	2.48820865710302\\
2.196	2.48885864510927\\
2.197	2.48960682731433\\
2.198	2.49036286060345\\
2.199	2.49107631769478\\
2.2	2.49182209594087\\
2.201	2.49256511432758\\
2.202	2.49328976010203\\
2.203	2.49400490314241\\
2.204	2.49475551468385\\
2.205	2.49548733508232\\
2.206	2.49623233595289\\
2.207	2.49697735822785\\
2.208	2.49767463707407\\
2.209	2.49843941051589\\
2.21	2.49920696020499\\
2.211	2.49992639392764\\
2.212	2.5006639507168\\
2.213	2.50137128979774\\
2.214	2.50208304464232\\
2.215	2.50285392365723\\
2.216	2.50356416159164\\
2.217	2.5043545936457\\
2.218	2.50509025171652\\
2.219	2.50580089324918\\
2.22	2.50654531179659\\
2.221	2.50721381594321\\
2.222	2.50796691671376\\
2.223	2.50872043730136\\
2.224	2.50940526508616\\
2.225	2.51021308631796\\
2.226	2.51090123241437\\
2.227	2.51167183038176\\
2.228	2.5123648771412\\
2.229	2.51313487508243\\
2.23	2.51389998727495\\
2.231	2.51457968998921\\
2.232	2.51531179558758\\
2.233	2.51603931284062\\
2.234	2.51676341500964\\
2.235	2.51756898251614\\
2.236	2.5182490125421\\
2.237	2.51899040684281\\
2.238	2.51974203856698\\
2.239	2.52051551251993\\
2.24	2.52121877510271\\
2.241	2.52191223148619\\
2.242	2.52268098529495\\
2.243	2.52344235012311\\
2.244	2.52411373912211\\
2.245	2.52486049787389\\
2.246	2.52561447951276\\
2.247	2.5263531897127\\
2.248	2.52702433581256\\
2.249	2.52779970057115\\
2.25	2.52856409668493\\
2.251	2.52926406340447\\
2.252	2.53009623142325\\
2.253	2.53076993468701\\
2.254	2.53149640533686\\
2.255	2.53221422660844\\
2.256	2.53301266651795\\
2.257	2.53374092823627\\
2.258	2.53447919049931\\
2.259	2.53521530241803\\
2.26	2.53594936189673\\
2.261	2.53668154448087\\
2.262	2.53741840608153\\
2.263	2.53813356984895\\
2.264	2.53886641308645\\
2.265	2.53959796107825\\
2.266	2.5403446806174\\
2.267	2.54102404137753\\
2.268	2.54180919554508\\
2.269	2.54253567621441\\
2.27	2.54328037813169\\
2.271	2.54400487968899\\
2.272	2.54470727221784\\
2.273	2.54548226008422\\
2.274	2.54623348348904\\
2.275	2.5469834631381\\
2.276	2.54767464159023\\
2.277	2.54838916794015\\
2.278	2.54919243789396\\
2.279	2.54984101105977\\
2.28	2.55058077793562\\
2.281	2.55140502420222\\
2.282	2.55211055803347\\
2.283	2.55287386991839\\
2.284	2.55352856536566\\
2.285	2.55432677414039\\
2.286	2.55505042992556\\
2.287	2.5557875740092\\
2.288	2.55652022400839\\
2.289	2.55725681292444\\
2.29	2.55802122087708\\
2.291	2.55870739749797\\
2.292	2.55943344630405\\
2.293	2.5602068473961\\
2.294	2.56090724106346\\
2.295	2.56169662574238\\
2.296	2.56245377520686\\
2.297	2.56318003593823\\
2.298	2.56387641868125\\
2.299	2.56457974312606\\
2.3	2.5653055510889\\
2.301	2.56612955195698\\
2.302	2.56680127824215\\
2.303	2.56756288423156\\
2.304	2.56832971673912\\
2.305	2.56899555198914\\
2.306	2.56979064809495\\
2.307	2.57055370635363\\
2.308	2.57126271010992\\
2.309	2.57199502905855\\
2.31	2.57273712215258\\
2.311	2.57347047164937\\
2.312	2.57420063287376\\
2.313	2.57494926024731\\
2.314	2.57566162022811\\
2.315	2.57640372821569\\
2.316	2.57713424025365\\
2.317	2.57789703228586\\
2.318	2.57855470510235\\
2.319	2.5793727021097\\
2.32	2.58008124240654\\
2.321	2.58078905825377\\
2.322	2.58157898298045\\
2.323	2.58229486589619\\
2.324	2.58301171221381\\
2.325	2.5837862968481\\
2.326	2.58451370708947\\
2.327	2.58526854876961\\
2.328	2.58600915806091\\
2.329	2.5867031807541\\
2.33	2.5874207821304\\
2.331	2.58821162665618\\
2.332	2.58890949547751\\
2.333	2.58966565373848\\
2.334	2.59036618779465\\
2.335	2.59114197020502\\
2.336	2.59191865808011\\
2.337	2.59261245444062\\
2.338	2.59334122123331\\
2.339	2.59411965898886\\
2.34	2.59481551635369\\
2.341	2.59559236436769\\
2.342	2.59629255978905\\
2.343	2.59702859568011\\
2.344	2.59778505366024\\
2.345	2.59852478114984\\
2.346	2.59923402150157\\
2.347	2.5999727159473\\
2.348	2.60071886936821\\
2.349	2.60147560080912\\
2.35	2.60219089015406\\
2.351	2.60292530512663\\
2.352	2.60366541140812\\
2.353	2.60440534424281\\
2.354	2.60514486837032\\
2.355	2.60588404674649\\
2.356	2.6066223078554\\
2.357	2.60735905201493\\
2.358	2.60809595693244\\
2.359	2.60883304903918\\
2.36	2.60957034983295\\
2.361	2.61030787612298\\
2.362	2.61104564022525\\
2.363	2.61178365010756\\
2.364	2.6125219094843\\
2.365	2.61326041786131\\
2.366	2.61399917053186\\
2.367	2.61473815852493\\
2.368	2.61547681078621\\
2.369	2.61621371830115\\
2.37	2.61695040921103\\
2.371	2.61768684492245\\
2.372	2.61842297989808\\
2.373	2.61915876119244\\
2.374	2.6198941279588\\
2.375	2.62062901094472\\
2.376	2.62136439484074\\
2.377	2.62210539495505\\
2.378	2.62288600766388\\
2.379	2.62357786041771\\
2.38	2.62431075984108\\
2.381	2.62505124793595\\
2.382	2.62584388564024\\
2.383	2.62656995578351\\
2.384	2.6272707571697\\
2.385	2.62801439911694\\
2.386	2.62873917210011\\
2.387	2.62948430804832\\
2.388	2.63023679106673\\
2.389	2.63096761570079\\
2.39	2.63167007755429\\
2.391	2.63249380630036\\
2.392	2.63316451273515\\
2.393	2.63389788865966\\
2.394	2.63469158181064\\
2.395	2.63541106116467\\
2.396	2.63615157375052\\
2.397	2.636906611641\\
2.398	2.63761593792086\\
2.399	2.63832641145485\\
2.4	2.63911425511087\\
2.401	2.63982469986868\\
2.402	2.64061247320911\\
2.403	2.64132294359781\\
2.404	2.64203345833347\\
2.405	2.64277041539468\\
2.406	2.64352429771971\\
2.407	2.64428290521053\\
2.408	2.6450462762379\\
2.409	2.64572376970434\\
2.41	2.64645090881409\\
2.411	2.64720797816855\\
2.412	2.64793910948192\\
2.413	2.64873532708552\\
2.414	2.64947117269094\\
2.415	2.65020353196965\\
2.416	2.65094168493686\\
2.417	2.6516768155964\\
2.418	2.65241244211998\\
2.419	2.65314824588333\\
2.42	2.65388384043719\\
2.421	2.65461857864445\\
2.422	2.65534420365368\\
2.423	2.65607393038879\\
2.424	2.65681137851259\\
2.425	2.65754994471847\\
2.426	2.65828856863074\\
2.427	2.65910367487056\\
2.428	2.65974825222823\\
2.429	2.66053608161293\\
2.43	2.66124946433051\\
2.431	2.66203638457235\\
2.432	2.66275353626307\\
2.433	2.66350288104368\\
2.434	2.66423700470948\\
2.435	2.66494702128932\\
2.436	2.66567541400903\\
2.437	2.66642453352482\\
2.438	2.66716121670331\\
2.439	2.6679170608997\\
2.44	2.66865452796478\\
2.441	2.66937384102388\\
2.442	2.67011724173461\\
2.443	2.67090439782345\\
2.444	2.67160606575141\\
2.445	2.67233663836867\\
2.446	2.67309584230085\\
2.447	2.67383413969026\\
2.448	2.67456139955641\\
2.449	2.67527908004547\\
2.45	2.67602873275254\\
2.451	2.67675259701095\\
2.452	2.67752019182138\\
2.453	2.67827565293716\\
2.454	2.67901792567486\\
2.455	2.6797518331838\\
2.456	2.68049873794106\\
2.457	2.68122086078339\\
2.458	2.68197212274766\\
2.459	2.68272156127151\\
2.46	2.68347458641916\\
2.461	2.68419707343033\\
2.462	2.68492239439316\\
2.463	2.68565275496384\\
2.464	2.68643058987008\\
2.465	2.68716108446299\\
2.466	2.68786415612049\\
2.467	2.68862725768444\\
2.468	2.68930229811129\\
2.469	2.69012356689742\\
2.47	2.69088841588943\\
2.471	2.69158066336667\\
2.472	2.69229784885628\\
2.473	2.69309283667452\\
2.474	2.69376357948065\\
2.475	2.69452229179211\\
2.476	2.69525033651178\\
2.477	2.69604472983919\\
2.478	2.69674486947184\\
2.479	2.69747855048185\\
2.48	2.69825857227056\\
2.481	2.6990077710553\\
2.482	2.69975316466164\\
2.483	2.70045005105297\\
2.484	2.70123296963948\\
2.485	2.70187623005865\\
2.486	2.70265945678211\\
2.487	2.7034353189136\\
2.488	2.70421798420134\\
2.489	2.70491184783577\\
2.49	2.70564569361772\\
2.491	2.70640329071398\\
2.492	2.70707541348609\\
2.493	2.70784847425241\\
2.494	2.70860571354213\\
2.495	2.70934924003497\\
2.496	2.71002541525709\\
2.497	2.71088958713725\\
2.498	2.71154646782985\\
2.499	2.71226554368033\\
2.5	2.71305277038673\\
2.501	2.71379345653182\\
2.502	2.71451362316449\\
2.503	2.71523227723709\\
2.504	2.7160589842431\\
2.505	2.71675628442284\\
2.506	2.71751362441744\\
2.507	2.71824073175758\\
2.508	2.71898854257783\\
2.509	2.71971533314112\\
2.51	2.72041910735464\\
2.511	2.72116791232673\\
2.512	2.72193247185934\\
2.513	2.72269814290523\\
2.514	2.72338166246687\\
2.515	2.72413257456598\\
2.516	2.72488417621875\\
2.517	2.7256364520036\\
2.518	2.72635174939972\\
2.519	2.7270740889697\\
2.52	2.72786943625503\\
2.521	2.72859171788738\\
2.522	2.72931401805362\\
2.523	2.73009022723951\\
2.524	2.73082882435197\\
2.525	2.73156626406519\\
2.526	2.73230264274759\\
2.527	2.73303805231156\\
2.528	2.73377258024477\\
2.529	2.73450630969521\\
2.53	2.73523931959523\\
2.531	2.73597309687548\\
2.532	2.73672504012401\\
2.533	2.73747566988793\\
2.534	2.7381939956366\\
2.535	2.73898502812132\\
2.536	2.73970383307919\\
2.537	2.74042293672567\\
2.538	2.74121471453857\\
2.539	2.74193667301211\\
2.54	2.74268540083609\\
2.541	2.74342888304406\\
2.542	2.7441690116368\\
2.543	2.74490672723954\\
2.544	2.74565088886352\\
2.545	2.74639553130466\\
2.546	2.74714063244352\\
2.547	2.74785270284217\\
2.548	2.74862472674739\\
2.549	2.74931557560891\\
2.55	2.75006977493293\\
2.551	2.75081588662269\\
2.552	2.75155245951793\\
2.553	2.75228542509312\\
2.554	2.75300943142617\\
2.555	2.75379823794292\\
2.556	2.75450854728323\\
2.557	2.75523132802295\\
2.558	2.75603571636078\\
2.559	2.75676038951802\\
2.56	2.75748463929749\\
2.561	2.75821350031836\\
2.562	2.75894538438615\\
2.563	2.75969191015431\\
2.564	2.76044330544631\\
2.565	2.76116671718952\\
2.566	2.76190327214512\\
2.567	2.7626982814668\\
2.568	2.76340682588533\\
2.569	2.76414577705819\\
2.57	2.76488440351153\\
2.571	2.76565314333056\\
2.572	2.76634839124288\\
2.573	2.76710591168314\\
2.574	2.76787440629284\\
2.575	2.76857918392332\\
2.576	2.7693344633462\\
2.577	2.7701106327562\\
2.578	2.77080592887323\\
2.579	2.77155116647145\\
2.58	2.77229918735066\\
2.581	2.77304768578631\\
2.582	2.77379061971938\\
2.583	2.7745264119148\\
2.584	2.7752486986915\\
2.585	2.7760148281283\\
2.586	2.77673801025168\\
2.587	2.77750876992747\\
2.588	2.7782161266754\\
2.589	2.77899155580638\\
2.59	2.77976458728618\\
2.591	2.78040866713711\\
2.592	2.78121749532692\\
2.593	2.78195588773206\\
2.594	2.7826940604199\\
2.595	2.78343193104919\\
2.596	2.78416941978378\\
2.597	2.78490102916998\\
2.598	2.7856880052739\\
2.599	2.78637647456987\\
2.6	2.78714076644287\\
2.601	2.78791477445135\\
2.602	2.78861476827707\\
2.603	2.7893658070177\\
2.604	2.79008059408272\\
2.605	2.79086021310589\\
2.606	2.79162758498592\\
2.607	2.79232205614332\\
2.608	2.79307029163445\\
2.609	2.79384763394531\\
2.61	2.79455056787839\\
2.611	2.79528343008374\\
2.612	2.7960594276723\\
2.613	2.79681260340783\\
2.614	2.79754585923491\\
2.615	2.79826156548034\\
2.616	2.79903098499803\\
2.617	2.79974526273497\\
2.618	2.80049980134401\\
2.619	2.80124395975315\\
2.62	2.80199760678444\\
2.621	2.80273068527077\\
2.622	2.80345694490129\\
2.623	2.80421548275033\\
2.624	2.80497977655195\\
2.625	2.80568444918546\\
2.626	2.80643258682942\\
2.627	2.80718178517992\\
2.628	2.80791704133307\\
2.629	2.80866848837457\\
2.63	2.8094164491081\\
2.631	2.81014627013492\\
2.632	2.81088103672685\\
2.633	2.81165200588102\\
2.634	2.81237017842978\\
2.635	2.81311990696008\\
2.636	2.81388755822786\\
2.637	2.81459118205301\\
2.638	2.81531728100753\\
2.639	2.81607055360538\\
2.64	2.81685702547263\\
2.641	2.81753733493865\\
2.642	2.81831556746023\\
2.643	2.81906431881423\\
2.644	2.81979555571306\\
2.645	2.82052964738605\\
2.646	2.8212514641103\\
2.647	2.82200472663809\\
2.648	2.82279393493116\\
2.649	2.82347504656478\\
2.65	2.82425332385338\\
2.651	2.82503830780074\\
2.652	2.82571745635186\\
2.653	2.8265110766455\\
2.654	2.82721898091091\\
2.655	2.82797428991937\\
2.656	2.82870282673129\\
2.657	2.82942099240261\\
2.658	2.83017805389052\\
2.659	2.83092782826506\\
2.66	2.83165405535095\\
2.661	2.83245738905883\\
2.662	2.83314835932874\\
2.663	2.83388820564817\\
2.664	2.8346755083935\\
2.665	2.83538611639186\\
2.666	2.8361018037378\\
2.667	2.83685064478989\\
2.668	2.83762265515007\\
2.669	2.8383476441656\\
2.67	2.83907356518639\\
2.671	2.83985893112865\\
2.672	2.84056256749213\\
2.673	2.84132741324374\\
2.674	2.84210182664618\\
2.675	2.84284626403852\\
2.676	2.84355887893574\\
2.677	2.84430653098144\\
2.678	2.84506372761551\\
2.679	2.84576843233825\\
2.68	2.84653261345842\\
2.681	2.84723330602642\\
2.682	2.84799420712099\\
2.683	2.84879009109375\\
2.684	2.84951121783048\\
2.685	2.85022128454901\\
2.686	2.85101596058864\\
2.687	2.85173255012248\\
2.688	2.85248633109303\\
2.689	2.85320767536801\\
2.69	2.85397850521523\\
2.691	2.85471089380547\\
2.692	2.8554398911641\\
2.693	2.85617130062655\\
2.694	2.8569528762971\\
2.695	2.85768056076772\\
2.696	2.8584243979102\\
2.697	2.8591379245715\\
2.698	2.85989234091359\\
2.699	2.8606905711264\\
2.7	2.86140275821017\\
2.701	2.86210171777841\\
2.702	2.86292795909185\\
2.703	2.86363681138405\\
2.704	2.86435568055068\\
2.705	2.86510758525601\\
2.706	2.86583381036032\\
2.707	2.86657194961899\\
2.708	2.86734066686749\\
2.709	2.86805740996744\\
2.71	2.86883926232774\\
2.711	2.8695170780292\\
2.712	2.87030059625613\\
2.713	2.87101356546705\\
2.714	2.87180824745457\\
2.715	2.87256063848555\\
2.716	2.87327667024423\\
2.717	2.87400889049825\\
2.718	2.87477454016775\\
2.719	2.87547350100584\\
2.72	2.8762477921711\\
2.721	2.87697372777228\\
2.722	2.87774653226297\\
2.723	2.87850252786256\\
2.724	2.87921553290934\\
2.725	2.8799346420596\\
2.726	2.8806836333531\\
2.727	2.88144866355087\\
2.728	2.88215162607217\\
2.729	2.88294810529655\\
2.73	2.88370416368781\\
2.731	2.88445136221305\\
2.732	2.88517169434427\\
2.733	2.8859316870903\\
2.734	2.88664423662545\\
2.735	2.88739892296756\\
2.736	2.88815024913116\\
2.737	2.88887745380185\\
2.738	2.8896247629808\\
2.739	2.89036791412855\\
2.74	2.89108744195048\\
2.741	2.89187793932511\\
2.742	2.8925491989176\\
2.743	2.89334579924585\\
2.744	2.89406003618084\\
2.745	2.89482295019815\\
2.746	2.89554846759422\\
2.747	2.89631738125135\\
2.748	2.89704119623205\\
2.749	2.89779816125359\\
2.75	2.89857478664478\\
2.751	2.89926933542386\\
2.752	2.90002569199211\\
2.753	2.90079305179982\\
2.754	2.9015061258282\\
2.755	2.90227933501669\\
2.756	2.90298178558336\\
2.757	2.90377289525658\\
2.758	2.90451700631881\\
2.759	2.90523720436461\\
2.76	2.90596485140485\\
2.761	2.90673197674387\\
2.762	2.90749304064516\\
2.763	2.90822270068504\\
2.764	2.90897050506299\\
2.765	2.9097124593972\\
2.766	2.91041766640848\\
2.767	2.91117085166717\\
2.768	2.91193684832739\\
2.769	2.91265097073537\\
2.77	2.91338667688064\\
2.771	2.9141506047307\\
2.772	2.9149110838942\\
2.773	2.91563206692035\\
2.774	2.91634867110942\\
2.775	2.91713892750693\\
2.776	2.91787548950317\\
2.777	2.91862653724882\\
2.778	2.91934045395738\\
2.779	2.92008609842971\\
2.78	2.92088084912336\\
2.781	2.92160662250519\\
2.782	2.92233735602034\\
2.783	2.92307350489072\\
2.784	2.92381223058858\\
2.785	2.92458109681271\\
2.786	2.92533340190999\\
2.787	2.92608087078422\\
2.788	2.92682421766237\\
2.789	2.92756506769917\\
2.79	2.92830341529377\\
2.791	2.92904008732207\\
2.792	2.92977549404804\\
2.793	2.930509875447\\
2.794	2.93124329813154\\
2.795	2.93197564827688\\
2.796	2.93276812304735\\
2.797	2.93349916371614\\
2.798	2.93426266598232\\
2.799	2.93496867255947\\
2.8	2.93572780310177\\
2.801	2.93647707443657\\
2.802	2.93723871181038\\
2.803	2.93795109492387\\
2.804	2.93867511731349\\
2.805	2.93946230506139\\
2.806	2.94019695010841\\
2.807	2.94090376695398\\
2.808	2.94165613519031\\
2.809	2.94240783935229\\
2.81	2.94318085812649\\
2.811	2.94392765787304\\
2.812	2.94464845918089\\
2.813	2.94543150016623\\
2.814	2.94615532744139\\
2.815	2.94683589108758\\
2.816	2.94762813658486\\
2.817	2.94838005037821\\
2.818	2.94907123726354\\
2.819	2.94982269432339\\
2.82	2.95057392883978\\
2.821	2.95132493161922\\
2.822	2.9520756854924\\
2.823	2.95282617123839\\
2.824	2.95357666321442\\
2.825	2.9542926640427\\
2.826	2.95506328106748\\
2.827	2.95583240217464\\
2.828	2.95652811611242\\
2.829	2.95729331686979\\
2.83	2.9580404667883\\
2.831	2.95879512233521\\
2.832	2.95954802548753\\
2.833	2.96024105035916\\
2.834	2.96102005923287\\
2.835	2.96174970858804\\
2.836	2.96248437472737\\
2.837	2.96322304285053\\
2.838	2.96397012550757\\
2.839	2.9647176613787\\
2.84	2.96548652554008\\
2.841	2.96619668018213\\
2.842	2.9669654554087\\
2.843	2.96773325726973\\
2.844	2.96844065167938\\
2.845	2.96920569081877\\
2.846	2.96992167884138\\
2.847	2.97068691378059\\
2.848	2.97144970064377\\
2.849	2.97216276761412\\
2.85	2.97291694397627\\
2.851	2.97366657993265\\
2.852	2.97442259879093\\
2.853	2.97511632283811\\
2.854	2.97591919616779\\
2.855	2.97662693628577\\
2.856	2.97740664076404\\
2.857	2.97810310090359\\
2.858	2.97884082989429\\
2.859	2.97962864488981\\
2.86	2.98036092223917\\
2.861	2.98112108194183\\
2.862	2.98182293627881\\
2.863	2.9825686274635\\
2.864	2.98330692383289\\
2.865	2.98404601518899\\
2.866	2.98478572008978\\
2.867	2.9855258778866\\
2.868	2.98630651881392\\
2.869	2.98705352768393\\
2.87	2.98780011210469\\
2.871	2.98855007088836\\
2.872	2.98929712134469\\
2.873	2.99003699205961\\
2.874	2.99076984972388\\
2.875	2.99151063861155\\
2.876	2.99226175581419\\
2.877	2.99296158933896\\
2.878	2.99371701192657\\
2.879	2.99447378120526\\
2.88	2.99526311078909\\
2.881	2.99599935186103\\
2.882	2.99670485057741\\
2.883	2.99749249333441\\
2.884	2.99818619342019\\
2.885	2.99897143235575\\
2.886	2.99972659403335\\
2.887	3.00042722616602\\
2.888	3.00119277333619\\
2.889	3.00193150388594\\
2.89	3.0026492644529\\
2.891	3.00338893359031\\
2.892	3.00415957720347\\
2.893	3.00491061373675\\
2.894	3.00563364894504\\
2.895	3.00639746273034\\
2.896	3.00715891044986\\
2.897	3.00790959623947\\
2.898	3.00867768138871\\
2.899	3.00938675941752\\
2.9	3.01013826674366\\
2.901	3.01087750918631\\
2.902	3.01162554809638\\
2.903	3.01237867279522\\
2.904	3.01307952835872\\
2.905	3.01380370849798\\
2.906	3.0145857120279\\
2.907	3.01533965574238\\
2.908	3.01609925438578\\
2.909	3.01681570855079\\
2.91	3.01755996589978\\
2.911	3.01826263667394\\
2.912	3.01903477896358\\
2.913	3.01983738274854\\
2.914	3.02051102866093\\
2.915	3.02124110943239\\
2.916	3.0220394198891\\
2.917	3.02275962358277\\
2.918	3.02353341273617\\
2.919	3.02427673365363\\
2.92	3.02500981936937\\
2.921	3.02571795136854\\
2.922	3.02650120380384\\
2.923	3.0272355220472\\
2.924	3.02795247151348\\
2.925	3.02869840869005\\
2.926	3.0294427260463\\
2.927	3.03018575488036\\
2.928	3.03093282819727\\
2.929	3.03171515558638\\
2.93	3.03245869726733\\
2.931	3.03315158182906\\
2.932	3.03392540183996\\
2.933	3.03464708415262\\
2.934	3.03540873906138\\
2.935	3.03613100777366\\
2.936	3.03688375965895\\
2.937	3.03766806741774\\
2.938	3.03838000050873\\
2.939	3.03913963484128\\
2.94	3.03989963493925\\
2.941	3.0405991643751\\
2.942	3.04135667523341\\
2.943	3.04210606008421\\
2.944	3.04285476582305\\
2.945	3.04361835382065\\
2.946	3.04433331854161\\
2.947	3.04510503479636\\
2.948	3.04582467351546\\
2.949	3.04656895467664\\
2.95	3.04729530245711\\
2.951	3.04806478810826\\
2.952	3.04880030082873\\
2.953	3.04954053736809\\
2.954	3.0502551706615\\
2.955	3.05103119725967\\
2.956	3.05179063100256\\
2.957	3.05249629840687\\
2.958	3.05325947541915\\
2.959	3.05402754567013\\
2.96	3.05475531444357\\
2.961	3.05552225662253\\
2.962	3.05627990209026\\
2.963	3.05698101554263\\
2.964	3.05769083815591\\
2.965	3.05846212314901\\
2.966	3.05921136547505\\
2.967	3.05994209808093\\
2.968	3.06068131154316\\
2.969	3.06144580368544\\
2.97	3.06221843841401\\
2.971	3.06291645540853\\
2.972	3.06370164425007\\
2.973	3.06440378744233\\
2.974	3.06515033437777\\
2.975	3.06591266458107\\
2.976	3.06662406834745\\
2.977	3.06739689159527\\
2.978	3.06814171079301\\
2.979	3.06890264816701\\
2.98	3.06962810680163\\
2.981	3.07039323865757\\
2.982	3.07110715868368\\
2.983	3.0718345158166\\
2.984	3.07258669733571\\
2.985	3.0733527888233\\
2.986	3.07410397108769\\
2.987	3.07481690906301\\
2.988	3.07558461088813\\
2.989	3.07633099251225\\
2.99	3.07704533658731\\
2.991	3.0778108250363\\
2.992	3.0785743497347\\
2.993	3.07931953035038\\
2.994	3.08006334691646\\
2.995	3.08077398328527\\
2.996	3.08154919450239\\
2.997	3.08227186857064\\
2.998	3.08300188902222\\
2.999	3.08374739635226\\
3	3.08449231446281\\
3.001	3.08526107389393\\
3.002	3.08596995338264\\
3.003	3.08673163623859\\
3.004	3.08745836492732\\
3.005	3.08824201699339\\
3.006	3.08897825363855\\
3.007	3.08969824660415\\
3.008	3.09044887952242\\
3.009	3.09119892687483\\
3.01	3.09193668697572\\
3.011	3.09269170915129\\
3.012	3.0934158767657\\
3.013	3.09415306938188\\
3.014	3.09491505000779\\
3.015	3.09566925146584\\
3.016	3.09638039225862\\
3.017	3.09713994882348\\
3.018	3.09787096385825\\
3.019	3.09863314179274\\
3.02	3.09937370343854\\
3.021	3.10009563189122\\
3.022	3.10087402324176\\
3.023	3.10160166731251\\
3.024	3.10232600751941\\
3.025	3.10306620889931\\
3.026	3.10380989367825\\
3.027	3.10455544814823\\
3.028	3.10533732094677\\
3.029	3.10609997312196\\
3.03	3.10681750391366\\
3.031	3.10755816079179\\
3.032	3.10829705514449\\
3.033	3.10905922449278\\
3.034	3.10978211244539\\
3.035	3.11052884611649\\
3.036	3.11125434743415\\
3.037	3.11200851782952\\
3.038	3.11274758018824\\
3.039	3.11346956483323\\
3.04	3.11427097314047\\
3.041	3.11497172423947\\
3.042	3.1157041443072\\
3.043	3.11645464326831\\
3.044	3.11721863252576\\
3.045	3.11792728607576\\
3.046	3.11869298905066\\
3.047	3.11943914902884\\
3.048	3.12019994843219\\
3.049	3.1209138893237\\
3.05	3.12164685353504\\
3.051	3.12242594498197\\
3.052	3.12317186528405\\
3.053	3.12386857683287\\
3.054	3.12464240318547\\
3.055	3.12536394923747\\
3.056	3.12611361442685\\
3.057	3.12685570205883\\
3.058	3.12759886954278\\
3.059	3.1283533538553\\
3.06	3.12906791027541\\
3.061	3.12982406010948\\
3.062	3.13058717874635\\
3.063	3.1313099859805\\
3.064	3.13207305476937\\
3.065	3.13278853715483\\
3.066	3.13356144315254\\
3.067	3.13430974020524\\
3.068	3.13505437103223\\
3.069	3.1357744603913\\
3.07	3.13651779911266\\
3.071	3.13727113809253\\
3.072	3.13800256303397\\
3.073	3.13875313675362\\
3.074	3.13947867723148\\
3.075	3.14023737761961\\
3.076	3.1409963319911\\
3.077	3.14169785915998\\
3.078	3.14246449310557\\
3.079	3.14321028008625\\
3.08	3.1439595299835\\
3.081	3.14467005714075\\
3.082	3.14542582468761\\
3.083	3.14618195514775\\
3.084	3.14692103198168\\
3.085	3.14765398778435\\
3.086	3.14837929870024\\
3.087	3.149152422169\\
3.088	3.1498780024528\\
3.089	3.15063513129834\\
3.09	3.15138837824622\\
3.091	3.15213301265805\\
3.092	3.1528735113472\\
3.093	3.15361156620647\\
3.094	3.15434634201807\\
3.095	3.15505030943422\\
3.096	3.15580416308764\\
3.097	3.15654703174788\\
3.098	3.15732092415139\\
3.099	3.15803473093264\\
3.1	3.15879543722699\\
3.101	3.15951599561375\\
3.102	3.16029115794572\\
3.103	3.16101087715093\\
3.104	3.16175891891562\\
3.105	3.16250159742879\\
3.106	3.16325526397283\\
3.107	3.16400304934571\\
3.108	3.16473607125258\\
3.109	3.16547087857398\\
3.11	3.16622207458658\\
3.111	3.16693264296972\\
3.112	3.16767862050318\\
3.113	3.1684423319259\\
3.114	3.16916921268164\\
3.115	3.16993611403606\\
3.116	3.1706191942062\\
3.117	3.17137952842962\\
3.118	3.17216824301317\\
3.119	3.17289960224839\\
3.12	3.1736429451192\\
3.121	3.17437386572081\\
3.122	3.17511312337393\\
3.123	3.17583799973879\\
3.124	3.17658054982349\\
3.125	3.1773174068923\\
3.126	3.17809823308667\\
3.127	3.17880857936695\\
3.128	3.17954510844682\\
3.129	3.18028079855211\\
3.13	3.18102224067705\\
3.131	3.18177274245815\\
3.132	3.18252079033156\\
3.133	3.18327365501548\\
3.134	3.18400708316864\\
3.135	3.18473769537314\\
3.136	3.18547808788947\\
3.137	3.18624251681403\\
3.138	3.1869670945187\\
3.139	3.18771175250555\\
3.14	3.18846248381469\\
3.141	3.1891991046023\\
3.142	3.18994539659723\\
3.143	3.1906926670931\\
3.144	3.19142612973011\\
3.145	3.19217141902422\\
3.146	3.19288370164657\\
3.147	3.19362791216375\\
3.148	3.19437381603347\\
3.149	3.19509734879073\\
3.15	3.19586147532763\\
3.151	3.19659483624021\\
3.152	3.19733286943272\\
3.153	3.19807582122072\\
3.154	3.19880760916441\\
3.155	3.19956873198968\\
3.156	3.20029971531368\\
3.157	3.20101512097228\\
3.158	3.201789192145\\
3.159	3.20252324286408\\
3.16	3.20326438584868\\
3.161	3.2040079160377\\
3.162	3.2047146116355\\
3.163	3.20545837007831\\
3.164	3.20621727447998\\
3.165	3.20695789618297\\
3.166	3.20770003773722\\
3.167	3.20843677059383\\
3.168	3.2091847564944\\
3.169	3.2099044184669\\
3.17	3.21063274318643\\
3.171	3.21141023623441\\
3.172	3.21212865581305\\
3.173	3.21286140355379\\
3.174	3.21363329085972\\
3.175	3.21435500212932\\
3.176	3.2151122076744\\
3.177	3.21582703462391\\
3.178	3.216572546213\\
3.179	3.21731539609488\\
3.18	3.2180377736651\\
3.181	3.21878494460387\\
3.182	3.21954344806979\\
3.183	3.22026274621801\\
3.184	3.22099573256862\\
3.185	3.22174536892499\\
3.186	3.2224700921951\\
3.187	3.22324314164874\\
3.188	3.22394994879371\\
3.189	3.22470027952104\\
3.19	3.22543156379128\\
3.191	3.2261640985988\\
3.192	3.2269066375993\\
3.193	3.22764874744396\\
3.194	3.22840240698131\\
3.195	3.22912552739352\\
3.196	3.22989741164977\\
3.197	3.23061921142607\\
3.198	3.23136890890426\\
3.199	3.23209321116122\\
3.2	3.23282373845456\\
3.201	3.23358176309868\\
3.202	3.23431166376162\\
3.203	3.23503428549119\\
3.204	3.23578060471001\\
3.205	3.23650413580714\\
3.206	3.23725571280959\\
3.207	3.2379777115232\\
3.208	3.23871377002993\\
3.209	3.23946320437738\\
3.21	3.24020504488197\\
3.211	3.24093450865485\\
3.212	3.24168761559529\\
3.213	3.24240752113366\\
3.214	3.24314345253825\\
3.215	3.24386561299633\\
3.216	3.24463828796762\\
3.217	3.24534804349857\\
3.218	3.24608984807458\\
3.219	3.24683469385755\\
3.22	3.2475671816688\\
3.221	3.24833378489671\\
3.222	3.24903978934206\\
3.223	3.24978258130514\\
3.224	3.25051282762431\\
3.225	3.25126264599567\\
3.226	3.25199880692267\\
3.227	3.25272662656103\\
3.228	3.25347425299887\\
3.229	3.25421193220143\\
3.23	3.25494575059237\\
3.231	3.25565703363441\\
3.232	3.25638134563927\\
3.233	3.25715154460574\\
3.234	3.25787342282003\\
3.235	3.2586213722316\\
3.236	3.2593401458101\\
3.237	3.26007607848096\\
3.238	3.26083009339621\\
3.239	3.26155882527156\\
3.24	3.26230141909235\\
3.241	3.26302913203045\\
3.242	3.26377731368317\\
3.243	3.26451310084027\\
3.244	3.26521961062992\\
3.245	3.26597911474901\\
3.246	3.26671955104367\\
3.247	3.26743244781406\\
3.248	3.26818140906783\\
3.249	3.26889639587841\\
3.25	3.26963487755644\\
3.251	3.27037863953072\\
3.252	3.27110572513958\\
3.253	3.27184585605767\\
3.254	3.27255976226014\\
3.255	3.2732996805405\\
3.256	3.27402679341462\\
3.257	3.27476761415945\\
3.258	3.27551097817623\\
3.259	3.27624911807929\\
3.26	3.27697573828664\\
3.261	3.27770824301899\\
3.262	3.27843203331623\\
3.263	3.27914901243579\\
3.264	3.27988842689905\\
3.265	3.28063491655851\\
3.266	3.28136299510424\\
3.267	3.28210325135267\\
3.268	3.2828224194213\\
3.269	3.28356557404688\\
3.27	3.28430141984899\\
3.271	3.28501623291158\\
3.272	3.28575052207298\\
3.273	3.2864973341101\\
3.274	3.28722261737138\\
3.275	3.28794604291947\\
3.276	3.28867735902113\\
3.277	3.28941763863321\\
3.278	3.29014322978547\\
3.279	3.29086267956466\\
3.28	3.2915974565722\\
3.281	3.29232439286801\\
3.282	3.29306298669624\\
3.283	3.29378180277352\\
3.284	3.29450813586876\\
3.285	3.29524919542816\\
3.286	3.29597419841241\\
3.287	3.2967066294127\\
3.288	3.29743291518652\\
3.289	3.29815057100297\\
3.29	3.2988935339926\\
3.291	3.29962379190513\\
3.292	3.3003425461906\\
3.293	3.30107421558568\\
3.294	3.30179596158748\\
3.295	3.30252687491734\\
3.296	3.30325109093775\\
3.297	3.30398861577623\\
3.298	3.30469649169589\\
3.299	3.30542192930296\\
3.3	3.30616215428166\\
3.301	3.30687442901994\\
3.302	3.30759309501786\\
3.303	3.30831735798664\\
3.304	3.30904959236689\\
3.305	3.30977829557072\\
3.306	3.31049518340771\\
3.307	3.31121286826156\\
3.308	3.31192955756834\\
3.309	3.3126652193131\\
3.31	3.3133878981358\\
3.311	3.31410542272306\\
3.312	3.31482383590868\\
3.313	3.31554703481677\\
3.314	3.31626425566061\\
3.315	3.31698155635542\\
3.316	3.3176955146507\\
3.317	3.31841555554774\\
3.318	3.31913466173738\\
3.319	3.31984737643464\\
3.32	3.32056003064364\\
3.321	3.32126887885462\\
};
\addlegendentry{Lower Bound}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor4] table[row sep=crcr]{%
x	y\\
1.64807364552008	1.916809634823\\
1.64799712494508	1.91676719837277\\
1.64810430746295	1.91683799773706\\
1.64794889979555	1.91672541830686\\
1.64803467170855	1.91678781294506\\
1.64810415095409	1.91684645544261\\
1.64768349501593	1.91653679264533\\
1.64754172913589	1.91645403137924\\
1.65488747998323	1.92154982693542\\
1.65248733766508	1.91988466464728\\
1.65077576514452	1.91869812379165\\
1.64979749165943	1.91801531548802\\
1.64919374970966	1.91759948322395\\
1.64913181199699	1.91755552662993\\
1.64908532647169	1.91752585995112\\
1.64900434374211	1.91746163680029\\
1.64926821898879	1.91764970746516\\
1.6491726362044	1.91757458945967\\
1.64909627095901	1.91751726986443\\
1.64903526436684	1.91747416346804\\
1.64900866623342	1.91746298454513\\
1.64927372510282	1.91765220215119\\
1.64921092526725	1.91761008311321\\
1.64910388170263	1.91752435265499\\
1.6490869006099	1.91752471155083\\
1.64901709167031	1.91747348474444\\
1.6492254357176	1.91761027250308\\
1.64919978094814	1.91760528291517\\
1.64910505092147	1.91753359358396\\
1.64904100726949	1.91749038350856\\
1.64928605894369	1.9176639965334\\
1.64917579081185	1.9175806470845\\
1.64907529117289	1.91750632559566\\
1.64903685472729	1.91749206388587\\
1.64889436814059	1.91737619683752\\
1.64884539272663	1.91734963006764\\
1.64880615246716	1.91733206768143\\
1.64872639690113	1.9172743858506\\
1.64862859965325	1.9171998983778\\
1.64857249229933	1.91716412143323\\
1.64850968489641	1.91712208426917\\
1.64839532387154	1.91702968677167\\
1.64839212333534	1.91704540536038\\
1.64828447137437	1.91695919021616\\
1.64820883230187	1.91690269272872\\
1.64818281716703	1.91689470716096\\
1.64809678862458	1.91682851802384\\
1.65437233982244	1.93990822143109\\
1.61209076497734	1.91108261042662\\
1.57076767498233	1.88334917925884\\
1.52669761834251	1.85426037957262\\
1.48317390531694	1.82613263298548\\
1.43832012432462	1.79779887954741\\
1.39260075576123	1.76961523275363\\
1.34472728370414	1.74083454491802\\
1.2985068724379	1.71369012865574\\
1.25049183361222	1.68606112269016\\
1.20260940513598	1.65909940554599\\
1.15216714013553	1.63123552127821\\
1.10137126874102	1.6035091546711\\
1.05121493935836	1.57650373340593\\
0.996964962618002	1.54778440642555\\
0.947482655199197	1.52170150954825\\
0.89035976663753	1.49181971709861\\
0.834381803085663	1.46287073640179\\
0.781165722493538	1.43562202576959\\
0.727969382724507	1.40841032760082\\
0.660247867574565	1.37398148596281\\
0.604048883411677	1.34570768978083\\
0.544145187830025	1.31556435093344\\
0.473080502587303	1.27993813075033\\
0.410557906953561	1.24875691951957\\
0.341020221155283	1.21425871544175\\
0.268321182105942	1.17338961714223\\
0.18616425357668	1.11432407294383\\
0.10326011057825	1.05942183427749\\
};
\addlegendentry{Algorithm}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor6] table[row sep=crcr]{%
x	y\\
3.32192380887384	3.32192506966473\\
3.32192380887384	3.32192506966473\\
3.32192380887384	3.32192506966473\\
3.32192380887384	3.32192506966473\\
3.31737191395955	3.31868076511543\\
3.30783115466534	3.3118176470462\\
3.29724500048479	3.3041529033999\\
3.29462638114293	3.29736546522996\\
3.28146278774168	3.28552787398807\\
3.26331064930575	3.26921009893785\\
3.26331064930575	3.26921009893785\\
3.25182890150202	3.27097949565095\\
3.23334559340158	3.25739826050581\\
3.23334559340158	3.25739826050581\\
3.21153717912784	3.24133532049012\\
3.19937761153928	3.23236454320045\\
3.18639772666361	3.22277879518238\\
3.17262334323602	3.21259661301387\\
3.15809048550116	3.20184428186544\\
3.14284453621247	3.19055521920415\\
3.12693907231219	3.1787691132296\\
3.11043445348865	3.16653086860102\\
3.09339624599221	3.15388942177811\\
3.07589356846385	3.14089649206901\\
3.05799744344115	3.12760533247913\\
3.02130919006046	3.10034195523226\\
3.00265525643151	3.08647373655022\\
2.98388199004903	3.07251354568521\\
2.96504977764074	3.05850693868801\\
2.94621424361916	3.04449591025179\\
2.92742587100171	3.03051859868451\\
2.90872980926828	3.01660913342739\\
2.87176849599803	2.98911014078798\\
2.85356723475123	2.97556905141628\\
2.83558675807976	2.96219305063219\\
2.80036518146883	2.93599472667879\\
2.78315284544357	2.92319424542781\\
2.76621960396262	2.91060312623154\\
2.73321342936569	2.88606658126446\\
2.70136951457365	2.86240277302282\\
2.67068071970177	2.83960670334793\\
2.65576126814914	2.82852797692391\\
2.62674743759188	2.80699062244853\\
2.59879326790389	2.7862498176747\\
2.57184495300439	2.76626526280714\\
2.53318397131411	2.73761308370295\\
2.50850099301604	2.7193322521922\\
2.48462611509852	2.70165938241132\\
2.45021470647509	2.67620427737915\\
2.41733956149857	2.65190556245451\\
2.39602411213634	2.63616178913127\\
2.35505386046472	2.60592611252273\\
2.31624286429936	2.57731613361203\\
2.29763963440043	2.56361414412622\\
2.26160643761136	2.53709656275437\\
2.22718447519507	2.51179314164968\\
2.19420953920237	2.48758055142509\\
2.16245534967082	2.46429038075166\\
2.11692254001024	2.43094073322146\\
2.087776087512	2.40962283746644\\
2.04586508516115	2.37901145834135\\
2.01894990338956	2.3593802801339\\
1.9674366773509	2.32187023745008\\
1.94266483198471	2.30386243253396\\
1.89507560653717	2.26932484434342\\
1.84985574682158	2.23657929939179\\
1.82794798278885	2.22074135951684\\
1.78576631391708	2.19029687034076\\
1.74539451175003	2.1612226768909\\
1.68801053362906	2.12000973136095\\
1.65158021609601	2.09391735551217\\
1.61661833938967	2.06893133030787\\
1.5665305687085	2.03323232919972\\
1.51908258649007	1.99952479823745\\
1.48882956099952	1.97809102240566\\
1.43129442008021	1.93745931637195\\
1.39057790970545	1.9088133929531\\
1.35173744312546	1.88157504137456\\
1.30265851686578	1.84728460781654\\
1.25631587837055	1.81504350524358\\
1.20207678442115	1.77748776601221\\
1.15142100718446	1.74259741630575\\
1.09488087390167	1.70387733109817\\
1.05949188090916	1.67976861673373\\
0.993687496389783	1.6352150619796\\
0.94827309297263	1.60468860867575\\
0.8923312594716	1.5673528895941\\
0.82889018843186	1.52539527933265\\
0.782647290972604	1.49508830383366\\
0.719820961640725	1.45431769682295\\
0.663728964550299	1.41834491619062\\
0.597759488773307	1.37660588966513\\
0.540231171041817	1.34076146002762\\
0.477987599024006	1.30262792312824\\
0.414781639334725	1.26468129850905\\
0.3457324477884	1.22425359776157\\
0.266177853233271	1.17925386982825\\
0.190773008076283	1.13853799292821\\
0.101227755359387	1.09352486403994\\
};
\addlegendentry{Modulo Algorithm}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/comib_N10_eta1_1p32.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90588,0.54118,0.76471}%
\definecolor{mycolor2}{rgb}{0.55294,0.62745,0.79608}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.40000,0.76078,0.64706}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.98824,0.55294,0.38431}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\eta{}_\text{2}$},
ymin=1,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={R},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.65,0.2)}, anchor = west}
]
\addplot [color=mycolor1, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	1.32274434527764\\
0.001	1.32274434527764\\
0.002	1.32319576420362\\
0.003	1.32423578976575\\
0.004	1.32497190253708\\
0.005	1.32559926017743\\
0.006	1.32631813429316\\
0.007	1.32708999915183\\
0.008	1.32781397761302\\
0.009	1.32856322505715\\
0.01	1.32918138749144\\
0.011	1.32995892418586\\
0.012	1.33072364086102\\
0.013	1.33126856790988\\
0.014	1.33202385098281\\
0.015	1.33273065975587\\
0.016	1.33336587826727\\
0.017	1.3342895946671\\
0.018	1.33494230898644\\
0.019	1.33554613563036\\
0.02	1.33625717505093\\
0.021	1.33699905362782\\
0.022	1.33762946490661\\
0.023	1.33849171797145\\
0.024	1.33904821012412\\
0.025	1.33988803520266\\
0.026	1.340814192657\\
0.027	1.34143840930967\\
0.028	1.34193378035983\\
0.029	1.34278896194784\\
0.03	1.34357730473367\\
0.031	1.34424480717446\\
0.032	1.34471289936393\\
0.033	1.34546929026915\\
0.034	1.34623040758748\\
0.035	1.34697335288774\\
0.036	1.34772109726296\\
0.037	1.34838249556238\\
0.038	1.34915068794091\\
0.039	1.34985568540434\\
0.04	1.35046181109332\\
0.041	1.35128825264213\\
0.042	1.35192807010854\\
0.043	1.35251022026145\\
0.044	1.35343157951897\\
0.045	1.35403656584588\\
0.046	1.35474084696921\\
0.047	1.3553655059973\\
0.048	1.35605513379509\\
0.049	1.35687004427934\\
0.05	1.35758826963652\\
0.051	1.35829756343612\\
0.052	1.35908347332198\\
0.053	1.35959702280406\\
0.054	1.3602925113323\\
0.055	1.36116123514393\\
0.056	1.36185593685197\\
0.057	1.36251952438769\\
0.058	1.36325571648646\\
0.059	1.36395388146472\\
0.06	1.36451275478313\\
0.061	1.36531974156594\\
0.062	1.36602152020777\\
0.063	1.36658078561732\\
0.064	1.36736090087785\\
0.065	1.36825007755117\\
0.066	1.36882690741981\\
0.067	1.36949325258534\\
0.068	1.37033823938301\\
0.069	1.37103569253061\\
0.07	1.37152456374252\\
0.071	1.37223279305798\\
0.072	1.37285753538123\\
0.073	1.37376130890819\\
0.074	1.37438196835883\\
0.075	1.3751401795277\\
0.076	1.37578427081384\\
0.077	1.37660732632448\\
0.078	1.37713715788169\\
0.079	1.3778591467607\\
0.08	1.37870679212378\\
0.081	1.37918659329219\\
0.082	1.38000027832555\\
0.083	1.3806972703726\\
0.084	1.38152893141247\\
0.085	1.38212407160902\\
0.086	1.38278486707782\\
0.087	1.38354354616903\\
0.088	1.38412328170927\\
0.089	1.38490211487502\\
0.09	1.38564206054173\\
0.091	1.38625857091917\\
0.092	1.38714781481436\\
0.093	1.3876992725397\\
0.094	1.38839050056725\\
0.095	1.38902339006685\\
0.096	1.38983708309422\\
0.097	1.39053926211125\\
0.098	1.39121278297621\\
0.099	1.39200042637639\\
0.1	1.39261991863234\\
0.101	1.39340359383881\\
0.102	1.39387869106093\\
0.103	1.39483495344734\\
0.104	1.39535735486802\\
0.105	1.39616756017585\\
0.106	1.39685356052853\\
0.107	1.39737110361436\\
0.108	1.39827697422181\\
0.109	1.39879908118184\\
0.11	1.39948005306479\\
0.111	1.40025026082466\\
0.112	1.40103541001026\\
0.113	1.40158297232332\\
0.114	1.40233560683791\\
0.115	1.40296318443929\\
0.116	1.40363040268433\\
0.117	1.40434527627826\\
0.118	1.40502042502774\\
0.119	1.40584702076383\\
0.12	1.40654429727524\\
0.121	1.40711691619124\\
0.122	1.40797830946906\\
0.123	1.40866640187777\\
0.124	1.40919055547179\\
0.125	1.40987493870497\\
0.126	1.4105926038888\\
0.127	1.41136398251988\\
0.128	1.41193503753724\\
0.129	1.41278569414471\\
0.13	1.41333444407576\\
0.131	1.41402388945069\\
0.132	1.41480818939397\\
0.133	1.41559691646087\\
0.134	1.41634087210521\\
0.135	1.41695244774033\\
0.136	1.41748582874655\\
0.137	1.41831021871342\\
0.138	1.41887462660485\\
0.139	1.41976877912284\\
0.14	1.42035421899308\\
0.141	1.42095643820922\\
0.142	1.4219064508641\\
0.143	1.4225479769745\\
0.144	1.42313405261196\\
0.145	1.4237956330753\\
0.146	1.42445039143091\\
0.147	1.4251772097237\\
0.148	1.42595425597329\\
0.149	1.4265706754795\\
0.15	1.42715307507431\\
0.151	1.42800188042015\\
0.152	1.42867488790245\\
0.153	1.42923628832788\\
0.154	1.43000261177167\\
0.155	1.43053232099072\\
0.156	1.43140603814014\\
0.157	1.43213245426027\\
0.158	1.43276292956012\\
0.159	1.4334619173843\\
0.16	1.43411234990414\\
0.161	1.43492779639574\\
0.162	1.43550420550691\\
0.163	1.43623083432137\\
0.164	1.43686079989151\\
0.165	1.43767736588541\\
0.166	1.43826940545341\\
0.167	1.43890254353551\\
0.168	1.43970245529566\\
0.169	1.44036187854514\\
0.17	1.44107452353883\\
0.171	1.441652590484\\
0.172	1.4424103745537\\
0.173	1.44315252688765\\
0.174	1.44388066498096\\
0.175	1.44438809996956\\
0.176	1.44504814554193\\
0.177	1.44570710429616\\
0.178	1.44656643125696\\
0.179	1.4472420663315\\
0.18	1.44785375650539\\
0.181	1.44869418305794\\
0.182	1.44925627344328\\
0.183	1.45001051227635\\
0.184	1.45059429066867\\
0.185	1.45132836746782\\
0.186	1.45204317303844\\
0.187	1.45275016931229\\
0.188	1.45329883600589\\
0.189	1.45409634667848\\
0.19	1.45485462330517\\
0.191	1.45549187274461\\
0.192	1.45622072072707\\
0.193	1.45694585475824\\
0.194	1.45760496793659\\
0.195	1.45820795742819\\
0.196	1.4589595980928\\
0.197	1.45967948099219\\
0.198	1.4603270600838\\
0.199	1.46090326234453\\
0.2	1.46167748487801\\
0.201	1.46227384652955\\
0.202	1.46288162535088\\
0.203	1.46375835359018\\
0.204	1.46439864242247\\
0.205	1.46508310948503\\
0.206	1.46581910113208\\
0.207	1.46637537072171\\
0.208	1.46712047168702\\
0.209	1.46776876714061\\
0.21	1.468568144565\\
0.211	1.46918154743039\\
0.212	1.4698006710669\\
0.213	1.47051457633259\\
0.214	1.47127642600828\\
0.215	1.47186195614946\\
0.216	1.47262473514843\\
0.217	1.47329065549666\\
0.218	1.47399878202603\\
0.219	1.4746506920764\\
0.22	1.47532296098184\\
0.221	1.47605652607746\\
0.222	1.47678878541873\\
0.223	1.47746037075786\\
0.224	1.47800410872332\\
0.225	1.47882852739421\\
0.226	1.47956544688446\\
0.227	1.48007393321776\\
0.228	1.4808080504635\\
0.229	1.48146830381669\\
0.23	1.48224952044535\\
0.231	1.48282679216943\\
0.232	1.48357005909046\\
0.233	1.48415746862878\\
0.234	1.48498321939876\\
0.235	1.48562561056157\\
0.236	1.48622940641079\\
0.237	1.48704957303816\\
0.238	1.48770668950277\\
0.239	1.48834153369273\\
0.24	1.48889544436773\\
0.241	1.48965687201046\\
0.242	1.49048590712042\\
0.243	1.49116850089169\\
0.244	1.49181498289986\\
0.245	1.49250575273217\\
0.246	1.49309855790564\\
0.247	1.4938315617326\\
0.248	1.49448912053191\\
0.249	1.49514359001546\\
0.25	1.49579134322849\\
0.251	1.49656955448002\\
0.252	1.49711953838206\\
0.253	1.49794157641855\\
0.254	1.49859841751382\\
0.255	1.4992657051176\\
0.256	1.49986234875052\\
0.257	1.5006861960409\\
0.258	1.50119848333054\\
0.259	1.50195507350479\\
0.26	1.50270041933141\\
0.261	1.50343535019657\\
0.262	1.50416059579049\\
0.263	1.50475893832295\\
0.264	1.50541323598836\\
0.265	1.50606583960418\\
0.266	1.50671712555379\\
0.267	1.50736749008579\\
0.268	1.50802076425644\\
0.269	1.50880181267141\\
0.27	1.50950927535007\\
0.271	1.51021487704031\\
0.272	1.51085339969455\\
0.273	1.51145886137834\\
0.274	1.5121470035579\\
0.275	1.51277398145506\\
0.276	1.51344636643329\\
0.277	1.51420038709501\\
0.278	1.51494118752772\\
0.279	1.51550068907477\\
0.28	1.51621843140223\\
0.281	1.51693327829527\\
0.282	1.5176260012415\\
0.283	1.518285554054\\
0.284	1.51900763973366\\
0.285	1.51966738600401\\
0.286	1.52030305681178\\
0.287	1.52111177198168\\
0.288	1.52167729430504\\
0.289	1.52241343418034\\
0.29	1.52311537474947\\
0.291	1.52375416521635\\
0.292	1.52447109036595\\
0.293	1.52507769757209\\
0.294	1.52581145055425\\
0.295	1.52643863735077\\
0.296	1.52717752067429\\
0.297	1.5277074668546\\
0.298	1.52838242201765\\
0.299	1.52919395269448\\
0.3	1.52977401666717\\
0.301	1.53052999668255\\
0.302	1.53129163750836\\
0.303	1.53188778997682\\
0.304	1.53258526340595\\
0.305	1.53328728060237\\
0.306	1.53391228512973\\
0.307	1.53453228240535\\
0.308	1.53525888829062\\
0.309	1.53585122255455\\
0.31	1.53667113142897\\
0.311	1.53722467384405\\
0.312	1.53797293140811\\
0.313	1.538675167985\\
0.314	1.53924550118926\\
0.315	1.54005196516671\\
0.316	1.54073681120611\\
0.317	1.54128938212435\\
0.318	1.54199075902607\\
0.319	1.54261512265373\\
0.32	1.54330641312878\\
0.321	1.5440132806326\\
0.322	1.5446404974368\\
0.323	1.54536712005748\\
0.324	1.5460873068104\\
0.325	1.54668517570734\\
0.326	1.54735496176143\\
0.327	1.54804580284037\\
0.328	1.5487398565785\\
0.329	1.54949805331051\\
0.33	1.55010682566635\\
0.331	1.5507438590921\\
0.332	1.55141772739345\\
0.333	1.55214630691434\\
0.334	1.55287277891167\\
0.335	1.55347678698757\\
0.336	1.55411507204772\\
0.337	1.55475045699392\\
0.338	1.55565423940177\\
0.339	1.55623421322754\\
0.34	1.55673608823988\\
0.341	1.557526577619\\
0.342	1.55829618265735\\
0.343	1.55887638577576\\
0.344	1.55966375643028\\
0.345	1.5602094430011\\
0.346	1.56086567740471\\
0.347	1.56160989881864\\
0.348	1.56233912413024\\
0.349	1.56301128225787\\
0.35	1.56368592149918\\
0.351	1.5643727370678\\
0.352	1.56493614860159\\
0.353	1.56565001183091\\
0.354	1.56633340332812\\
0.355	1.5669372757957\\
0.356	1.56773249316978\\
0.357	1.56836150632363\\
0.358	1.56908914556129\\
0.359	1.56969846681864\\
0.36	1.57045106590639\\
0.361	1.57112386389655\\
0.362	1.571778952035\\
0.363	1.57234990722045\\
0.364	1.57309644041592\\
0.365	1.5738509934149\\
0.366	1.57450383941748\\
0.367	1.57514275913985\\
0.368	1.57569414027888\\
0.369	1.57648001368563\\
0.37	1.57702652746711\\
0.371	1.57785221583897\\
0.372	1.5784203593291\\
0.373	1.57905715913869\\
0.374	1.57983261884054\\
0.375	1.58046429440765\\
0.376	1.58122150824639\\
0.377	1.58193738816504\\
0.378	1.58245864635073\\
0.379	1.5830426046704\\
0.38	1.58378599375327\\
0.381	1.58462700499487\\
0.382	1.58528506359851\\
0.383	1.5859367527375\\
0.384	1.58658641718085\\
0.385	1.587096877861\\
0.386	1.58799104654351\\
0.387	1.5884771007041\\
0.388	1.58923145299674\\
0.389	1.5898231482487\\
0.39	1.59054587399372\\
0.391	1.59126720597594\\
0.392	1.59183161015381\\
0.393	1.59254310949764\\
0.394	1.59327894179613\\
0.395	1.59395364035171\\
0.396	1.59462071146416\\
0.397	1.59523853373312\\
0.398	1.59588136205173\\
0.399	1.59667653438408\\
0.4	1.59732975548326\\
0.401	1.59801592019405\\
0.402	1.59856686288066\\
0.403	1.59922371586691\\
0.404	1.60003134595126\\
0.405	1.60070134961846\\
0.406	1.60139912254152\\
0.407	1.60209601888458\\
0.408	1.60279174368697\\
0.409	1.6032974272419\\
0.41	1.60403123761456\\
0.411	1.60460905601756\\
0.412	1.60536021168593\\
0.413	1.6060183663606\\
0.414	1.60669903535263\\
0.415	1.60738904246462\\
0.416	1.60807583555368\\
0.417	1.60862255175196\\
0.418	1.60934800771349\\
0.419	1.61006466446377\\
0.42	1.61062261996539\\
0.421	1.61132636958268\\
0.422	1.61210058418014\\
0.423	1.61272150829851\\
0.424	1.61339254188704\\
0.425	1.6140312088234\\
0.426	1.61464896963167\\
0.427	1.61537323042363\\
0.428	1.6160058180782\\
0.429	1.61669058911912\\
0.43	1.61736478139572\\
0.431	1.61806557518311\\
0.432	1.618727459141\\
0.433	1.61941210090769\\
0.434	1.62005700690645\\
0.435	1.6207812399201\\
0.436	1.62145525396686\\
0.437	1.62214884975894\\
0.438	1.62269707458045\\
0.439	1.62348642628591\\
0.44	1.62401239703429\\
0.441	1.62478864608584\\
0.442	1.62540049981217\\
0.443	1.62604461671312\\
0.444	1.62674494620013\\
0.445	1.62745745363899\\
0.446	1.62812892245366\\
0.447	1.62881211880711\\
0.448	1.62937731699887\\
0.449	1.63010049085309\\
0.45	1.63083148362336\\
0.451	1.63142022737635\\
0.452	1.63206618314357\\
0.453	1.63271702163322\\
0.454	1.63342779775828\\
0.455	1.6340662414799\\
0.456	1.63485231663834\\
0.457	1.63546451631808\\
0.458	1.63607344405597\\
0.459	1.6367815347764\\
0.46	1.63740221165297\\
0.461	1.63813952085624\\
0.462	1.63884741914284\\
0.463	1.6395325678369\\
0.464	1.64013345341134\\
0.465	1.64081708758052\\
0.466	1.64143485946334\\
0.467	1.64213982686032\\
0.468	1.64280971577898\\
0.469	1.6434569764243\\
0.47	1.6441212660965\\
0.471	1.64483489005367\\
0.472	1.6454631084371\\
0.473	1.64615319085932\\
0.474	1.64675343587858\\
0.475	1.64742101550515\\
0.476	1.64814964220042\\
0.477	1.64876323715224\\
0.478	1.64952227960374\\
0.479	1.65006953776569\\
0.48	1.65076352352305\\
0.481	1.65152901726693\\
0.482	1.65212308689671\\
0.483	1.65282761224269\\
0.484	1.65352637339492\\
0.485	1.65413946951549\\
0.486	1.65486224593053\\
0.487	1.65535618373643\\
0.488	1.65613003193313\\
0.489	1.65674483643237\\
0.49	1.65741412061597\\
0.491	1.65817157289885\\
0.492	1.65882960311026\\
0.493	1.65939560123327\\
0.494	1.66016990652623\\
0.495	1.66074676028731\\
0.496	1.66150748475143\\
0.497	1.66223015828025\\
0.498	1.66287385425321\\
0.499	1.66352751737924\\
0.5	1.66418583940905\\
0.501	1.66483361625575\\
0.502	1.66549997340928\\
0.503	1.66604583574743\\
0.504	1.66678771652653\\
0.505	1.66748335846361\\
0.506	1.66809337897077\\
0.507	1.66879576104156\\
0.508	1.66948343106036\\
0.509	1.67013050808849\\
0.51	1.67078625995923\\
0.511	1.6714706995081\\
0.512	1.67208143860902\\
0.513	1.67267319409109\\
0.514	1.67355717921382\\
0.515	1.67417181348209\\
0.516	1.67482738986109\\
0.517	1.67542644350435\\
0.518	1.67616037049286\\
0.519	1.67672251285619\\
0.52	1.67738792530987\\
0.521	1.67805051431625\\
0.522	1.6787101406932\\
0.523	1.67942739311785\\
0.524	1.68012562100485\\
0.525	1.68078014185067\\
0.526	1.6814459825712\\
0.527	1.68201421629127\\
0.528	1.68279399726717\\
0.529	1.68336160309608\\
0.53	1.68408368059432\\
0.531	1.68475621173712\\
0.532	1.68536357668861\\
0.533	1.68605627463584\\
0.534	1.68678946111255\\
0.535	1.68728302851513\\
0.536	1.6880689895355\\
0.537	1.68882004959365\\
0.538	1.68938298854127\\
0.539	1.69006623954122\\
0.54	1.69063801335688\\
0.541	1.6913166763775\\
0.542	1.69193722436963\\
0.543	1.69264236509716\\
0.544	1.69342633756089\\
0.545	1.6940898277443\\
0.546	1.69474222769259\\
0.547	1.69538462844936\\
0.548	1.69597698405231\\
0.549	1.69665116014188\\
0.55	1.69729994353505\\
0.551	1.6979732009283\\
0.552	1.69860607079014\\
0.553	1.69933014821159\\
0.554	1.70005350011659\\
0.555	1.70065415123645\\
0.556	1.70129170490248\\
0.557	1.70201666968397\\
0.558	1.70261520811472\\
0.559	1.70334049509451\\
0.56	1.703969983545\\
0.561	1.70456315469026\\
0.562	1.70530807316477\\
0.563	1.70601426804872\\
0.564	1.70664242528709\\
0.565	1.7072493558085\\
0.566	1.70791324742104\\
0.567	1.70858427684815\\
0.568	1.70919036166489\\
0.569	1.70992535708097\\
0.57	1.71052050744995\\
0.571	1.71125236583867\\
0.572	1.71194793625312\\
0.573	1.71258239319569\\
0.574	1.71318270052169\\
0.575	1.71393428237272\\
0.576	1.71455322522822\\
0.577	1.71516901418337\\
0.578	1.71587395929798\\
0.579	1.71657504504949\\
0.58	1.71713335340286\\
0.581	1.71782438966454\\
0.582	1.71855693827159\\
0.583	1.71920290560324\\
0.584	1.71980292553759\\
0.585	1.72055813677444\\
0.586	1.72121481635276\\
0.587	1.72187896670525\\
0.588	1.72240120395691\\
0.589	1.72303756494373\\
0.59	1.72391931365451\\
0.591	1.72457245636547\\
0.592	1.72508844500992\\
0.593	1.72570700666144\\
0.594	1.7263374398313\\
0.595	1.72722555312561\\
0.596	1.72787766098566\\
0.597	1.72853239654936\\
0.598	1.72918638898502\\
0.599	1.72973072222651\\
0.6	1.73042034076646\\
0.601	1.73106558895787\\
0.602	1.73170960314533\\
0.603	1.7323524206277\\
0.604	1.73299404642283\\
0.605	1.733691250601\\
0.606	1.73437766226508\\
0.607	1.7350639461691\\
0.608	1.73564393829376\\
0.609	1.7362958257637\\
0.61	1.73697319409969\\
0.611	1.73761044375015\\
0.612	1.73841262143159\\
0.613	1.73901752255863\\
0.614	1.73971294120588\\
0.615	1.74036827183184\\
0.616	1.74102760131302\\
0.617	1.74160449815213\\
0.618	1.74228689986869\\
0.619	1.74296724701788\\
0.62	1.74364508148858\\
0.621	1.74431998442193\\
0.622	1.74499157642391\\
0.623	1.74552516747482\\
0.624	1.74618921764818\\
0.625	1.74687359749897\\
0.626	1.74757175370719\\
0.627	1.74826519801768\\
0.628	1.74882093858132\\
0.629	1.74950837278505\\
0.63	1.75025758333935\\
0.631	1.75087794351849\\
0.632	1.75154136587917\\
0.633	1.75217960680519\\
0.634	1.75277754496014\\
0.635	1.75354479132697\\
0.636	1.75412860667438\\
0.637	1.75484996689742\\
0.638	1.75544422730384\\
0.639	1.75607631639579\\
0.64	1.75673082865091\\
0.641	1.75740541878676\\
0.642	1.75813212075767\\
0.643	1.75873513782269\\
0.644	1.75938108431999\\
0.645	1.76007076263545\\
0.646	1.76069537532645\\
0.647	1.76139508858773\\
0.648	1.76203024933156\\
0.649	1.76265885349608\\
0.65	1.76330236999233\\
0.651	1.76396220991053\\
0.652	1.7647295291603\\
0.653	1.76533479127633\\
0.654	1.76601200569474\\
0.655	1.76670367425959\\
0.656	1.76727414255915\\
0.657	1.76787954112247\\
0.658	1.76852506980547\\
0.659	1.7693481608804\\
0.66	1.76989902575886\\
0.661	1.77053531438473\\
0.662	1.77123161235226\\
0.663	1.77188368495585\\
0.664	1.77251570446076\\
0.665	1.77319813582509\\
0.666	1.77388725361774\\
0.667	1.77458100790809\\
0.668	1.7751521634271\\
0.669	1.77580082035521\\
0.67	1.77657106939526\\
0.671	1.77718237239013\\
0.672	1.77784745317784\\
0.673	1.77842539194792\\
0.674	1.77911371834523\\
0.675	1.77981008440977\\
0.676	1.78041955938345\\
0.677	1.78116416353457\\
0.678	1.78180830545151\\
0.679	1.78250290500441\\
0.68	1.78308412534101\\
0.681	1.78374698430417\\
0.682	1.7844078664682\\
0.683	1.7850029603708\\
0.684	1.78576152318321\\
0.685	1.78639785849525\\
0.686	1.78706658620372\\
0.687	1.7876261750647\\
0.688	1.78832924383816\\
0.689	1.78898818758307\\
0.69	1.78963641802436\\
0.691	1.79027411286695\\
0.692	1.79094572716424\\
0.693	1.79160486916328\\
0.694	1.79227859855664\\
0.695	1.79293004554161\\
0.696	1.79361656750203\\
0.697	1.79421479031501\\
0.698	1.79484285491036\\
0.699	1.79560025532708\\
0.7	1.79625510504916\\
0.701	1.7968184296113\\
0.702	1.79749358068888\\
0.703	1.79811531863601\\
0.704	1.79873317781406\\
0.705	1.79944776818724\\
0.706	1.80007360750765\\
0.707	1.8008628036729\\
0.708	1.80149360985981\\
0.709	1.80210400128762\\
0.71	1.80271349112248\\
0.711	1.80343840051174\\
0.712	1.80405160863158\\
0.713	1.80470392833123\\
0.714	1.80539750125325\\
0.715	1.80596029443173\\
0.716	1.80663441398901\\
0.717	1.807299755697\\
0.718	1.80798820242287\\
0.719	1.80871894919699\\
0.72	1.8093180048393\\
0.721	1.80995176370801\\
0.722	1.81064097228791\\
0.723	1.81135487839077\\
0.724	1.81186496948601\\
0.725	1.81250163096299\\
0.726	1.8132777579676\\
0.727	1.81382599629069\\
0.728	1.81458175594345\\
0.729	1.81523503394338\\
0.73	1.81586522924987\\
0.731	1.81650006844549\\
0.732	1.81711177924293\\
0.733	1.81780112609427\\
0.734	1.81844507206333\\
0.735	1.81917381572706\\
0.736	1.81973729652586\\
0.737	1.82031081762039\\
0.738	1.82103560084407\\
0.739	1.82171451588749\\
0.74	1.82231295288519\\
0.741	1.82302604807935\\
0.742	1.82361687269322\\
0.743	1.82428439784117\\
0.744	1.82502719698024\\
0.745	1.82564867161599\\
0.746	1.82622720023912\\
0.747	1.82694440306163\\
0.748	1.82765446778883\\
0.749	1.82821643566815\\
0.75	1.82890528038818\\
0.751	1.82954482808012\\
0.752	1.83021858350734\\
0.753	1.83091021172811\\
0.754	1.83154362373229\\
0.755	1.8321689353772\\
0.756	1.8328323774883\\
0.757	1.83340253585728\\
0.758	1.83413323565374\\
0.759	1.8347409846868\\
0.76	1.83552881299821\\
0.761	1.83610006081607\\
0.762	1.83679173896821\\
0.763	1.83738219281451\\
0.764	1.83800204981997\\
0.765	1.83874575252182\\
0.766	1.83936904266599\\
0.767	1.83997581042346\\
0.768	1.8406019766966\\
0.769	1.84131792575661\\
0.77	1.84196452427782\\
0.771	1.84261904256541\\
0.772	1.84327740602163\\
0.773	1.84393583821975\\
0.774	1.84459397735969\\
0.775	1.84525145801155\\
0.776	1.84590399440123\\
0.777	1.84644567753745\\
0.778	1.8471094202004\\
0.779	1.84775702248604\\
0.78	1.84850971006413\\
0.781	1.8491265973352\\
0.782	1.8497726359256\\
0.783	1.8504327270515\\
0.784	1.8510193358156\\
0.785	1.85166163682235\\
0.786	1.85240753461063\\
0.787	1.85308008389709\\
0.788	1.85372327342193\\
0.789	1.85431386056072\\
0.79	1.85500476979232\\
0.791	1.85564895126708\\
0.792	1.85629102942493\\
0.793	1.85694998275316\\
0.794	1.85754910006632\\
0.795	1.8582870307678\\
0.796	1.85888971955411\\
0.797	1.85953489309041\\
0.798	1.86020426567019\\
0.799	1.86083228046949\\
0.8	1.86153366029755\\
0.801	1.8621063431279\\
0.802	1.86278318891384\\
0.803	1.86342215718163\\
0.804	1.86415527076368\\
0.805	1.86467209718975\\
0.806	1.86532387337337\\
0.807	1.86597909562772\\
0.808	1.86662834966886\\
0.809	1.86739638123181\\
0.81	1.86804319335644\\
0.811	1.86858083696109\\
0.812	1.86928136166877\\
0.813	1.86997619058171\\
0.814	1.87051073377666\\
0.815	1.87130912651112\\
0.816	1.87192754782864\\
0.817	1.87255631744949\\
0.818	1.87315871408458\\
0.819	1.87379588428817\\
0.82	1.87454312456482\\
0.821	1.87515077170048\\
0.822	1.87571919641907\\
0.823	1.87634403677682\\
0.824	1.87709283594308\\
0.825	1.87770696635814\\
0.826	1.87834685701043\\
0.827	1.87899178140522\\
0.828	1.87964949129002\\
0.829	1.88035732022235\\
0.83	1.88098311496425\\
0.831	1.88163251330022\\
0.832	1.88222363127574\\
0.833	1.88294367219608\\
0.834	1.8835455221189\\
0.835	1.8842350818817\\
0.836	1.88481928942944\\
0.837	1.88547530343573\\
0.838	1.88626190790884\\
0.839	1.88687126770001\\
0.84	1.88752276036158\\
0.841	1.88813838263535\\
0.842	1.88878920302515\\
0.843	1.88946969728251\\
0.844	1.89007992187795\\
0.845	1.89069448944004\\
0.846	1.89140551138797\\
0.847	1.89200972089679\\
0.848	1.89265918043786\\
0.849	1.89333197176501\\
0.85	1.89392573682636\\
0.851	1.89463331122281\\
0.852	1.89522112239804\\
0.853	1.89590329149784\\
0.854	1.89658802373055\\
0.855	1.89716202706203\\
0.856	1.89788009174046\\
0.857	1.89849443531366\\
0.858	1.89912014895117\\
0.859	1.89977889138095\\
0.86	1.9004437258236\\
0.861	1.90110824275591\\
0.862	1.90174487239998\\
0.863	1.9023859766244\\
0.864	1.90301695727061\\
0.865	1.90365047573579\\
0.866	1.9042917786523\\
0.867	1.90494556144452\\
0.868	1.90571533387654\\
0.869	1.90633964039627\\
0.87	1.90696276093899\\
0.871	1.90758473610394\\
0.872	1.90820560612532\\
0.873	1.90882541101228\\
0.874	1.90944419067052\\
0.875	1.91020707931459\\
0.876	1.91083070732184\\
0.877	1.91145359082799\\
0.878	1.91202863328897\\
0.879	1.91279014954589\\
0.88	1.91341052717724\\
0.881	1.91403789239978\\
0.882	1.91468320576041\\
0.883	1.91532807240566\\
0.884	1.91597256221479\\
0.885	1.9166158095324\\
0.886	1.91721384156424\\
0.887	1.9178287047948\\
0.888	1.9186189387045\\
0.889	1.91920190567304\\
0.89	1.91984067303633\\
0.891	1.92047885980444\\
0.892	1.9211316949732\\
0.893	1.9217586463098\\
0.894	1.92250300251274\\
0.895	1.92312885568208\\
0.896	1.92376399519037\\
0.897	1.92431110963999\\
0.898	1.92496945515929\\
0.899	1.92570955139002\\
0.9	1.92634486655533\\
0.901	1.92694075930362\\
0.902	1.92755922177456\\
0.903	1.92817989547543\\
0.904	1.92889548579472\\
0.905	1.92955725017579\\
0.906	1.93018033919341\\
0.907	1.93087167539489\\
0.908	1.93151613335609\\
0.909	1.93211809379411\\
0.91	1.93277048681896\\
0.911	1.93342171200429\\
0.912	1.93407053413687\\
0.913	1.93470863063357\\
0.914	1.93535332971958\\
0.915	1.93602151693146\\
0.916	1.93668774816417\\
0.917	1.93723509657877\\
0.918	1.93789684019957\\
0.919	1.93855601615277\\
0.92	1.93921243726325\\
0.921	1.93986592326522\\
0.922	1.94051629901727\\
0.923	1.94116339191028\\
0.924	1.94180702823399\\
0.925	1.94244702814258\\
0.926	1.94308319866221\\
0.927	1.94371532386037\\
0.928	1.94438319534981\\
0.929	1.94505400496404\\
0.93	1.94560729508428\\
0.931	1.94627649189725\\
0.932	1.94690067935603\\
0.933	1.94761576215861\\
0.934	1.94826553274917\\
0.935	1.94888994079756\\
0.936	1.94947447096875\\
0.937	1.95012144308923\\
0.938	1.95075530976193\\
0.939	1.95151361754054\\
0.94	1.95207591775331\\
0.941	1.9527605880573\\
0.942	1.95333892571106\\
0.943	1.95407181845018\\
0.944	1.95462401465793\\
0.945	1.95535950929116\\
0.946	1.95602306150366\\
0.947	1.95663349665417\\
0.948	1.95722278070523\\
0.949	1.95790508000524\\
0.95	1.95855773478208\\
0.951	1.95916434413586\\
0.952	1.95977412897034\\
0.953	1.9604505477233\\
0.954	1.9610726864414\\
0.955	1.96181407663109\\
0.956	1.96243892487702\\
0.957	1.96306363945542\\
0.958	1.96371912412404\\
0.959	1.96438906173832\\
0.96	1.96493193562164\\
0.961	1.96567672793403\\
0.962	1.96630144855667\\
0.963	1.96693375331055\\
0.964	1.96749806955854\\
0.965	1.96821289248492\\
0.966	1.9688582809988\\
0.967	1.96946590049504\\
0.968	1.97006218601549\\
0.969	1.97080546956827\\
0.97	1.97135297526037\\
0.971	1.97196295687967\\
0.972	1.97269675306595\\
0.973	1.97328733249583\\
0.974	1.97394857437992\\
0.975	1.9746777375065\\
0.976	1.9752427682093\\
0.977	1.97592525866156\\
0.978	1.97658768374004\\
0.979	1.97724011521538\\
0.98	1.97783564695092\\
0.981	1.97842935002328\\
0.982	1.97906238196587\\
0.983	1.97978236504983\\
0.984	1.98045483693448\\
0.985	1.98108479586657\\
0.986	1.981683747768\\
0.987	1.98230334542389\\
0.988	1.98291134935555\\
0.989	1.98355014733577\\
0.99	1.9842787446057\\
0.991	1.98494106832996\\
0.992	1.98558308131962\\
0.993	1.98623523962116\\
0.994	1.98684083131007\\
0.995	1.98752786499014\\
0.996	1.98815630531521\\
0.997	1.98874342050955\\
0.998	1.98937643310272\\
0.999	1.99002006665411\\
1	1.99067122109721\\
1.001	1.99134801594702\\
1.002	1.99193042762463\\
1.003	1.99262737865222\\
1.004	1.99323871378285\\
1.005	1.99391315129961\\
1.006	1.99451441336625\\
1.007	1.99516236740957\\
1.008	1.99577802306505\\
1.009	1.99649565115571\\
1.01	1.99712413377875\\
1.011	1.9977607209228\\
1.012	1.99836025391981\\
1.013	1.99904727162061\\
1.014	1.99970409302535\\
1.015	2.00025301359765\\
1.016	2.00091694295822\\
1.017	2.00160964614516\\
1.018	2.00217299050381\\
1.019	2.00280366545073\\
1.02	2.0034876192524\\
1.021	2.00410948285714\\
1.022	2.00471277776893\\
1.023	2.00542967200005\\
1.024	2.00606154372201\\
1.025	2.00672391922898\\
1.026	2.00739917289258\\
1.027	2.00799143514686\\
1.028	2.00856817853099\\
1.029	2.00923040158472\\
1.03	2.00984643918617\\
1.031	2.01055417977581\\
1.032	2.01125011374325\\
1.033	2.0117454663695\\
1.034	2.01246497305115\\
1.035	2.01314355681273\\
1.036	2.01373176658485\\
1.037	2.01442163989267\\
1.038	2.01499899410726\\
1.039	2.01569541492529\\
1.04	2.01628433615801\\
1.041	2.01699519095598\\
1.042	2.01758887494345\\
1.043	2.01820882840447\\
1.044	2.01882905966423\\
1.045	2.01948631614446\\
1.046	2.02009259451995\\
1.047	2.0208021573378\\
1.048	2.02141468315546\\
1.049	2.02204650209277\\
1.05	2.02269408832936\\
1.051	2.02333605053003\\
1.052	2.02395717913427\\
1.053	2.02460526783442\\
1.054	2.02521302802083\\
1.055	2.02582311761735\\
1.056	2.02656800497284\\
1.057	2.027101193582\\
1.058	2.02778031132547\\
1.059	2.02839541162115\\
1.06	2.0291038088712\\
1.061	2.02971861126501\\
1.062	2.03036184083792\\
1.063	2.0310262293407\\
1.064	2.031703505571\\
1.065	2.03228356643327\\
1.066	2.03292480289645\\
1.067	2.03358707830482\\
1.068	2.03420852815172\\
1.069	2.03484244405008\\
1.07	2.03546764054901\\
1.071	2.03616879948825\\
1.072	2.03673036311971\\
1.073	2.0373938120037\\
1.074	2.03800183128286\\
1.075	2.03871178506119\\
1.076	2.03933918290955\\
1.077	2.03993440021424\\
1.078	2.04055564697374\\
1.079	2.0411911202778\\
1.08	2.04181331583658\\
1.081	2.04251110842118\\
1.082	2.04303838258254\\
1.083	2.04378672544386\\
1.084	2.04435781100712\\
1.085	2.04504862410298\\
1.086	2.04569886795227\\
1.087	2.04634580883741\\
1.088	2.04689853168816\\
1.089	2.04761412346749\\
1.09	2.04819180355759\\
1.091	2.048886631427\\
1.092	2.0494665149854\\
1.093	2.05011331798154\\
1.094	2.05081170601138\\
1.095	2.05144444699535\\
1.096	2.05197195494605\\
1.097	2.05265425705059\\
1.098	2.05331286069497\\
1.099	2.05398564276944\\
1.1	2.05459083429486\\
1.101	2.05524785514784\\
1.102	2.05591282688404\\
1.103	2.05648357950499\\
1.104	2.05718525922524\\
1.105	2.05779691325939\\
1.106	2.05839612025082\\
1.107	2.05907288111202\\
1.108	2.05966338236637\\
1.109	2.06033518713384\\
1.11	2.06090440097628\\
1.111	2.06163166512406\\
1.112	2.06226162739633\\
1.113	2.06280371539235\\
1.114	2.06358555067151\\
1.115	2.06412591863694\\
1.116	2.06473219103676\\
1.117	2.0653862136076\\
1.118	2.06602988356564\\
1.119	2.06668805242717\\
1.12	2.06735927092084\\
1.121	2.06797564606048\\
1.122	2.06858223106231\\
1.123	2.06919278858928\\
1.124	2.06991286871537\\
1.125	2.07052772606732\\
1.126	2.07109993637009\\
1.127	2.07173446888712\\
1.128	2.07238119398897\\
1.129	2.07297684626238\\
1.13	2.07372299423535\\
1.131	2.07432770382874\\
1.132	2.07494479938851\\
1.133	2.075577683824\\
1.134	2.07620962776609\\
1.135	2.07684062892477\\
1.136	2.07747070976073\\
1.137	2.07809991095651\\
1.138	2.07872828717401\\
1.139	2.07935590416793\\
1.14	2.07998283675803\\
1.141	2.08071520862118\\
1.142	2.08134098271444\\
1.143	2.08191201823787\\
1.144	2.08255420572837\\
1.145	2.08319458680795\\
1.146	2.08381558429979\\
1.147	2.08452220474437\\
1.148	2.08513158143832\\
1.149	2.08573264470374\\
1.15	2.08640895975772\\
1.151	2.08700597619123\\
1.152	2.08766883328854\\
1.153	2.08828906876855\\
1.154	2.08897247121896\\
1.155	2.08952834760781\\
1.156	2.09014997179347\\
1.157	2.09085702729907\\
1.158	2.09141094231044\\
1.159	2.0921119506821\\
1.16	2.09268076965537\\
1.161	2.0933716925973\\
1.162	2.09403478044412\\
1.163	2.09467545441343\\
1.164	2.0952409546378\\
1.165	2.09594798869685\\
1.166	2.09655434521999\\
1.167	2.09721787010261\\
1.168	2.09776483749897\\
1.169	2.0984262318884\\
1.17	2.0991481417318\\
1.171	2.09967018456483\\
1.172	2.10033665029608\\
1.173	2.10092055506861\\
1.174	2.10162857952098\\
1.175	2.10226554455526\\
1.176	2.10289001405087\\
1.177	2.10352398962133\\
1.178	2.10415109109262\\
1.179	2.10477764919485\\
1.18	2.10542143839254\\
1.181	2.10598566976037\\
1.182	2.10666592002606\\
1.183	2.10730080749564\\
1.184	2.10797114666856\\
1.185	2.10859588409009\\
1.186	2.10918008585778\\
1.187	2.109895015313\\
1.188	2.11044992130695\\
1.189	2.11105224632961\\
1.19	2.11172719660858\\
1.191	2.11230610736074\\
1.192	2.11300789335204\\
1.193	2.11367861257504\\
1.194	2.11424368622975\\
1.195	2.11494152671069\\
1.196	2.11558284282867\\
1.197	2.11621188948309\\
1.198	2.11678846851625\\
1.199	2.11739439022056\\
1.2	2.11806346989986\\
1.201	2.11866818001067\\
1.202	2.11933526899514\\
1.203	2.11998499946626\\
1.204	2.1205947701201\\
1.205	2.12125709644784\\
1.206	2.12189987255654\\
1.207	2.12253348387541\\
1.208	2.12312505018028\\
1.209	2.12371823256362\\
1.21	2.12434860475449\\
1.211	2.12498518027692\\
1.212	2.12563723942927\\
1.213	2.12629088636715\\
1.214	2.12688957578743\\
1.215	2.12759731950608\\
1.216	2.12820803232664\\
1.217	2.12882265700891\\
1.218	2.12943538119785\\
1.219	2.13009909852839\\
1.22	2.1307662573837\\
1.221	2.13131931404246\\
1.222	2.13194633141351\\
1.223	2.13263768527338\\
1.224	2.1332560613476\\
1.225	2.13387888552537\\
1.226	2.13446687259477\\
1.227	2.13511520552438\\
1.228	2.13579708712327\\
1.229	2.13642008215016\\
1.23	2.13694814014019\\
1.231	2.13763609702038\\
1.232	2.13827820743528\\
1.233	2.1389213318756\\
1.234	2.13956557060008\\
1.235	2.14020591164531\\
1.236	2.14084726719586\\
1.237	2.14141718089715\\
1.238	2.14205190327238\\
1.239	2.14268439531773\\
1.24	2.14331128645123\\
1.241	2.14392333759759\\
1.242	2.14454006558278\\
1.243	2.14526182931602\\
1.244	2.14588435984431\\
1.245	2.14648878571451\\
1.246	2.14711570344942\\
1.247	2.1477434998955\\
1.248	2.14837192534532\\
1.249	2.14898124792788\\
1.25	2.14964464405197\\
1.251	2.1502065324742\\
1.252	2.15093373402737\\
1.253	2.15152053183794\\
1.254	2.15210893789721\\
1.255	2.1528522993531\\
1.256	2.15340809801848\\
1.257	2.15406318019699\\
1.258	2.15467874843835\\
1.259	2.15530772363565\\
1.26	2.15593646925123\\
1.261	2.15656498263175\\
1.262	2.15719325894146\\
1.263	2.15782129275497\\
1.264	2.15844907884081\\
1.265	2.15910492943917\\
1.266	2.15976017209542\\
1.267	2.16039270666066\\
1.268	2.16100577604539\\
1.269	2.16161734078915\\
1.27	2.16222717232197\\
1.271	2.16283491040719\\
1.272	2.16354043479459\\
1.273	2.16416270647881\\
1.274	2.16480226578382\\
1.275	2.16545031288515\\
1.276	2.16607487894943\\
1.277	2.16667249009937\\
1.278	2.1672794323784\\
1.279	2.16793825098597\\
1.28	2.16856072772616\\
1.281	2.16919603612641\\
1.282	2.16973983001722\\
1.283	2.17038453552379\\
1.284	2.17102990677657\\
1.285	2.17161918252215\\
1.286	2.17232191057424\\
1.287	2.17296813272767\\
1.288	2.17358417102582\\
1.289	2.17417343199925\\
1.29	2.17476205663484\\
1.291	2.17548416350888\\
1.292	2.17608786723667\\
1.293	2.17668828122002\\
1.294	2.1773341739403\\
1.295	2.17799547740186\\
1.296	2.17862438445954\\
1.297	2.17922797609361\\
1.298	2.17984903843192\\
1.299	2.18049423900518\\
1.3	2.18108500576804\\
1.301	2.18172268717158\\
1.302	2.18235093266192\\
1.303	2.18297814787606\\
1.304	2.18359879218459\\
1.305	2.18421919963907\\
1.306	2.18483935928005\\
1.307	2.18545925847816\\
1.308	2.18607888303987\\
1.309	2.18669821730765\\
1.31	2.18731724425493\\
1.311	2.18799546745558\\
1.312	2.18864615829538\\
1.313	2.1892569624633\\
1.314	2.18986845342521\\
1.315	2.1904864017785\\
1.316	2.19111174049233\\
1.317	2.19174583781185\\
1.318	2.19239064039753\\
1.319	2.19304887134213\\
1.32	2.19366539081891\\
1.321	2.19429392645439\\
1.322	2.19492121457095\\
1.323	2.19556704436139\\
1.324	2.19617631677626\\
1.325	2.19678764990812\\
1.326	2.19740126048107\\
1.327	2.19805161828928\\
1.328	2.19867171451841\\
1.329	2.19930221838185\\
1.33	2.19992923291049\\
1.331	2.20050853342554\\
1.332	2.20116114256873\\
1.333	2.20180252560984\\
1.334	2.20244652342234\\
1.335	2.20309256681228\\
1.336	2.20364227759513\\
1.337	2.20429093228878\\
1.338	2.20494145952246\\
1.339	2.20551290309988\\
1.34	2.20618037500415\\
1.341	2.2068459165066\\
1.342	2.20750936636995\\
1.343	2.20798203057542\\
1.344	2.20872204013319\\
1.345	2.20927063401023\\
1.346	2.20988694163311\\
1.347	2.2105968073239\\
1.348	2.21119141635146\\
1.349	2.21181041365095\\
1.35	2.21241099854665\\
1.351	2.2130501309809\\
1.352	2.21373223664998\\
1.353	2.21433301661255\\
1.354	2.21498260518433\\
1.355	2.21553461804484\\
1.356	2.21618115372342\\
1.357	2.21682553026118\\
1.358	2.21751871938627\\
1.359	2.21811067962442\\
1.36	2.2186569922755\\
1.361	2.21930367672758\\
1.362	2.2199576801591\\
1.363	2.2205984373952\\
1.364	2.22120446774912\\
1.365	2.22175293433079\\
1.366	2.22242986750519\\
1.367	2.22307602323564\\
1.368	2.22373948042095\\
1.369	2.22437431225816\\
1.37	2.22493070233132\\
1.371	2.22556637738622\\
1.372	2.22623176247312\\
1.373	2.22675233128095\\
1.374	2.2274599783676\\
1.375	2.22810222584519\\
1.376	2.22870491032867\\
1.377	2.22934248304962\\
1.378	2.22992561110709\\
1.379	2.23058813522147\\
1.38	2.23121154796384\\
1.381	2.23186074614397\\
1.382	2.23248956384521\\
1.383	2.23309693615085\\
1.384	2.23366461898291\\
1.385	2.23430488772451\\
1.386	2.2349045868875\\
1.387	2.23560448767867\\
1.388	2.23624928070346\\
1.389	2.23688656188031\\
1.39	2.23742071461861\\
1.391	2.23804677584948\\
1.392	2.23870297010109\\
1.393	2.23932034490047\\
1.394	2.23993474129291\\
1.395	2.24051177544774\\
1.396	2.24117326179877\\
1.397	2.24182294822391\\
1.398	2.24246404854749\\
1.399	2.24308359622004\\
1.4	2.24371460554939\\
1.401	2.24428854231047\\
1.402	2.2448912996884\\
1.403	2.24559372816982\\
1.404	2.24618502546183\\
1.405	2.24680999114305\\
1.406	2.24747252917503\\
1.407	2.24800215399369\\
1.408	2.2486412585416\\
1.409	2.24932557274107\\
1.41	2.24992995987195\\
1.411	2.25057738819108\\
1.412	2.25112949867525\\
1.413	2.25176057198885\\
1.414	2.25237367491712\\
1.415	2.25305183876611\\
1.416	2.25365940278769\\
1.417	2.25423605388249\\
1.418	2.25492795049741\\
1.419	2.25555057083316\\
1.42	2.25616884901325\\
1.421	2.25680019257153\\
1.422	2.25736886525791\\
1.423	2.25803318644094\\
1.424	2.25863252119634\\
1.425	2.2592482488363\\
1.426	2.25990566656869\\
1.427	2.2604729898637\\
1.428	2.2610933561309\\
1.429	2.26170310544665\\
1.43	2.26240189853894\\
1.431	2.26303411186791\\
1.432	2.26358233090737\\
1.433	2.26428104885457\\
1.434	2.26490556970352\\
1.435	2.26549224024131\\
1.436	2.26607058014947\\
1.437	2.26672192045965\\
1.438	2.26739187043842\\
1.439	2.26793869179234\\
1.44	2.26860463056841\\
1.441	2.26917880298434\\
1.442	2.26987436029572\\
1.443	2.27042343168522\\
1.444	2.27103276371388\\
1.445	2.27173496254361\\
1.446	2.27227396252738\\
1.447	2.27294582792686\\
1.448	2.27355202006173\\
1.449	2.2741750265241\\
1.45	2.27482904145052\\
1.451	2.2753994236463\\
1.452	2.27602434452897\\
1.453	2.27663727996882\\
1.454	2.27734563561226\\
1.455	2.27792749543585\\
1.456	2.27849173293403\\
1.457	2.2791131246942\\
1.458	2.27973952902947\\
1.459	2.28042972273488\\
1.46	2.28097987038514\\
1.461	2.28161545202515\\
1.462	2.28229185449338\\
1.463	2.28291197438921\\
1.464	2.28347999970173\\
1.465	2.28411669239705\\
1.466	2.28471194231912\\
1.467	2.28532020441521\\
1.468	2.28604391437367\\
1.469	2.28667186965755\\
1.47	2.28722251319888\\
1.471	2.28780045442989\\
1.472	2.28846423664769\\
1.473	2.28904095626989\\
1.474	2.28971044132915\\
1.475	2.29030531433408\\
1.476	2.29092202775547\\
1.477	2.29156118368431\\
1.478	2.29220473040991\\
1.479	2.2927850562907\\
1.48	2.29339790297294\\
1.481	2.29408017531888\\
1.482	2.29470414734379\\
1.483	2.29521368253062\\
1.484	2.29590120752333\\
1.485	2.29656951294442\\
1.486	2.29716815981958\\
1.487	2.29777637431259\\
1.488	2.29837559352321\\
1.489	2.29903193944133\\
1.49	2.29964360684771\\
1.491	2.30025963623566\\
1.492	2.30089827228606\\
1.493	2.30146930480589\\
1.494	2.30206627357378\\
1.495	2.3027320469176\\
1.496	2.30329708775686\\
1.497	2.30398215674915\\
1.498	2.30455207892683\\
1.499	2.30515429994762\\
1.5	2.30585794249956\\
1.501	2.30646639803184\\
1.502	2.30707685208678\\
1.503	2.30769200662083\\
1.504	2.30831553898074\\
1.505	2.30894467425036\\
1.506	2.30948797507483\\
1.507	2.31012692356968\\
1.508	2.31076715545599\\
1.509	2.31140167297297\\
1.51	2.31201522912463\\
1.511	2.31261819224016\\
1.512	2.31330531111177\\
1.513	2.3138757506061\\
1.514	2.31452512016445\\
1.515	2.31509800059449\\
1.516	2.31571223582428\\
1.517	2.31633153905128\\
1.518	2.31696102695997\\
1.519	2.31754838787281\\
1.52	2.31820578428878\\
1.521	2.31877036181308\\
1.522	2.31945836303725\\
1.523	2.32004473700297\\
1.524	2.32064027945929\\
1.525	2.32124757710254\\
1.526	2.32187009171613\\
1.527	2.32251257061483\\
1.528	2.32309125873888\\
1.529	2.32375397043671\\
1.53	2.32437963951636\\
1.531	2.32495919680584\\
1.532	2.32558153343369\\
1.533	2.3262490755144\\
1.534	2.32683595923798\\
1.535	2.32748135497539\\
1.536	2.32804934914581\\
1.537	2.32866192298336\\
1.538	2.32927549437993\\
1.539	2.32993139650499\\
1.54	2.33056098414281\\
1.541	2.33118928418054\\
1.542	2.33174945410712\\
1.543	2.33233507211657\\
1.544	2.33305660046337\\
1.545	2.33364147127534\\
1.546	2.33426606266287\\
1.547	2.33490767892007\\
1.548	2.33555676645693\\
1.549	2.33612400276366\\
1.55	2.33669859308478\\
1.551	2.33733973959648\\
1.552	2.3379633157293\\
1.553	2.33857244931648\\
1.554	2.33917050979925\\
1.555	2.33977534534896\\
1.556	2.34037301485035\\
1.557	2.34105578846013\\
1.558	2.34161707490969\\
1.559	2.34227213603386\\
1.56	2.34288712744963\\
1.561	2.34353183554184\\
1.562	2.34415572948992\\
1.563	2.34473230746381\\
1.564	2.3453413448884\\
1.565	2.34593899885425\\
1.566	2.34661662967285\\
1.567	2.34715613858111\\
1.568	2.34782523268049\\
1.569	2.34848646421649\\
1.57	2.34900209468308\\
1.571	2.34965600129118\\
1.572	2.35028877885614\\
1.573	2.35093328704322\\
1.574	2.35148804075302\\
1.575	2.35216442475728\\
1.576	2.35272933301192\\
1.577	2.35338786235845\\
1.578	2.35397667106609\\
1.579	2.35457985021373\\
1.58	2.35519616468957\\
1.581	2.35582143534387\\
1.582	2.35644041808672\\
1.583	2.35707713234743\\
1.584	2.3576560727381\\
1.585	2.3582509414227\\
1.586	2.35885867930261\\
1.587	2.35956075238419\\
1.588	2.36017598404403\\
1.589	2.3607151228597\\
1.59	2.36135775895616\\
1.591	2.3619620882707\\
1.592	2.36258283226679\\
1.593	2.3632159223749\\
1.594	2.36386352930059\\
1.595	2.3643737894384\\
1.596	2.36507666071499\\
1.597	2.36567493563332\\
1.598	2.36626131953522\\
1.599	2.36689169033282\\
1.6	2.36746639024995\\
1.601	2.36815622806283\\
1.602	2.36876677273993\\
1.603	2.36935629249182\\
1.604	2.36996658804659\\
1.605	2.37054978097816\\
1.606	2.37123769425052\\
1.607	2.37176293688682\\
1.608	2.37239514266177\\
1.609	2.37302468664388\\
1.61	2.37365897584416\\
1.611	2.37424668281071\\
1.612	2.37483575923349\\
1.613	2.37552676078527\\
1.614	2.37612633739545\\
1.615	2.37667210181931\\
1.616	2.37731605635041\\
1.617	2.37794386397259\\
1.618	2.37854543601651\\
1.619	2.37915047568619\\
1.62	2.37975608898267\\
1.621	2.38043819112617\\
1.622	2.38103021290605\\
1.623	2.3816251331497\\
1.624	2.38222234746183\\
1.625	2.38290820418019\\
1.626	2.38350841003083\\
1.627	2.38410945381089\\
1.628	2.38471094328281\\
1.629	2.38530360852317\\
1.63	2.38588699137652\\
1.631	2.38649621451456\\
1.632	2.38714374270443\\
1.633	2.38778485095064\\
1.634	2.3883872678525\\
1.635	2.38895748387095\\
1.636	2.38959359153065\\
1.637	2.3902259698489\\
1.638	2.39083043451964\\
1.639	2.39143579353026\\
1.64	2.39204189199833\\
1.641	2.39264860601254\\
1.642	2.39325583557643\\
1.643	2.39386349946064\\
1.644	2.39447153143469\\
1.645	2.39509256563257\\
1.646	2.39576015484965\\
1.647	2.39629670788237\\
1.648	2.39691924291605\\
1.649	2.39754171399772\\
1.65	2.39816420201732\\
1.651	2.39878678698012\\
1.652	2.39940873210438\\
1.653	2.4000213173422\\
1.654	2.40063407776659\\
1.655	2.40124702857564\\
1.656	2.40180712469436\\
1.657	2.40244617327328\\
1.658	2.40309410277799\\
1.659	2.40367645929834\\
1.66	2.40430217472249\\
1.661	2.40486030426448\\
1.662	2.40555240419353\\
1.663	2.40612286633637\\
1.664	2.4067517149739\\
1.665	2.40739273805976\\
1.666	2.40798929512896\\
1.667	2.40853850200789\\
1.668	2.40920171239281\\
1.669	2.4097639837592\\
1.67	2.41045689557847\\
1.671	2.4110674511244\\
1.672	2.41159258432632\\
1.673	2.41226845379586\\
1.674	2.41288347448956\\
1.675	2.41341657944981\\
1.676	2.41410414406341\\
1.677	2.41469006964039\\
1.678	2.41527681279507\\
1.679	2.41592404664535\\
1.68	2.41647760069391\\
1.681	2.4171638693253\\
1.682	2.4177000322091\\
1.683	2.41837239225614\\
1.684	2.41899669840222\\
1.685	2.41957360217319\\
1.686	2.4201338637402\\
1.687	2.42075365436935\\
1.688	2.42136305871574\\
1.689	2.42199044296518\\
1.69	2.42258676035054\\
1.691	2.42320655051048\\
1.692	2.42385655084721\\
1.693	2.42443903522262\\
1.694	2.42509813949464\\
1.695	2.42567390092374\\
1.696	2.42623179299569\\
1.697	2.42690933801359\\
1.698	2.42747450670988\\
1.699	2.42815668973758\\
1.7	2.42871414626387\\
1.701	2.42929104252972\\
1.702	2.42993321742241\\
1.703	2.43052068652803\\
1.704	2.43119534624907\\
1.705	2.43179237234694\\
1.706	2.43237131792224\\
1.707	2.43294374244279\\
1.708	2.43353816609301\\
1.709	2.43420928999822\\
1.71	2.43483982288638\\
1.711	2.43544263980962\\
1.712	2.4360136978337\\
1.713	2.43668538420944\\
1.714	2.43720658916604\\
1.715	2.43782065800703\\
1.716	2.438457393212\\
1.717	2.43908745338145\\
1.718	2.43972504405454\\
1.719	2.44030723362188\\
1.72	2.44087440957527\\
1.721	2.4414990608332\\
1.722	2.44209571625525\\
1.723	2.44274472391891\\
1.724	2.44333527730562\\
1.725	2.44395248525837\\
1.726	2.44455024811635\\
1.727	2.44513270836331\\
1.728	2.4457055836683\\
1.729	2.44639201408171\\
1.73	2.44701582092679\\
1.731	2.44763161525661\\
1.732	2.44824356191676\\
1.733	2.44877791765768\\
1.734	2.44943904953292\\
1.735	2.45005084357717\\
1.736	2.45062023724482\\
1.737	2.45127790923167\\
1.738	2.45185792089492\\
1.739	2.45249395487796\\
1.74	2.45305082534473\\
1.741	2.45364266967129\\
1.742	2.45432254010597\\
1.743	2.45489496447279\\
1.744	2.45553277435715\\
1.745	2.45611601930951\\
1.746	2.45672622426035\\
1.747	2.45732473349463\\
1.748	2.4579484944851\\
1.749	2.45853147049563\\
1.75	2.45909481436668\\
1.751	2.45977447093934\\
1.752	2.46038573605946\\
1.753	2.46099162235857\\
1.754	2.46153095065935\\
1.755	2.46222232512793\\
1.756	2.46277100646836\\
1.757	2.46344904119844\\
1.758	2.46401462262002\\
1.759	2.46462693356007\\
1.76	2.46520405548326\\
1.761	2.46578626242791\\
1.762	2.46645592090823\\
1.763	2.46698490940455\\
1.764	2.46763844992429\\
1.765	2.46825243059408\\
1.766	2.46882021867784\\
1.767	2.46944088262628\\
1.768	2.47011182650766\\
1.769	2.47064527826114\\
1.77	2.4712631356135\\
1.771	2.47192119999608\\
1.772	2.47249973512865\\
1.773	2.47311405759942\\
1.774	2.47372726678657\\
1.775	2.47435711545487\\
1.776	2.47495697981134\\
1.777	2.47554815901856\\
1.778	2.47615413610778\\
1.779	2.47675203635093\\
1.78	2.47734603378768\\
1.781	2.47795937572949\\
1.782	2.4785845463894\\
1.783	2.47912869916465\\
1.784	2.47973654107473\\
1.785	2.48035721339547\\
1.786	2.48100836998456\\
1.787	2.48162804133902\\
1.788	2.48216123242807\\
1.789	2.48277137723237\\
1.79	2.4833731034824\\
1.791	2.48397031495861\\
1.792	2.48464233507047\\
1.793	2.48522695463799\\
1.794	2.48578706633147\\
1.795	2.48645811564457\\
1.796	2.48697184785295\\
1.797	2.48764471394055\\
1.798	2.48826069118698\\
1.799	2.48884079491909\\
1.8	2.4894201129943\\
1.801	2.49003813455247\\
1.802	2.49064144225104\\
1.803	2.49124550922575\\
1.804	2.49184998585475\\
1.805	2.49245463816982\\
1.806	2.49305930329741\\
1.807	2.49366386430205\\
1.808	2.49426823514709\\
1.809	2.49487235125604\\
1.81	2.49547616333844\\
1.811	2.49607885253524\\
1.812	2.49668086159878\\
1.813	2.49728901471792\\
1.814	2.49789155737425\\
1.815	2.49849366696853\\
1.816	2.49909532961165\\
1.817	2.49969653099425\\
1.818	2.50037728206877\\
1.819	2.50097748181231\\
1.82	2.5015771753685\\
1.821	2.50217634727731\\
1.822	2.50277498195213\\
1.823	2.50337306374808\\
1.824	2.50397057702943\\
1.825	2.50456750623521\\
1.826	2.50516383594188\\
1.827	2.50575955092284\\
1.828	2.50635463620407\\
1.829	2.50699419977437\\
1.83	2.50758507843165\\
1.831	2.50817488847597\\
1.832	2.50876363518072\\
1.833	2.50943082588459\\
1.834	2.51001742892059\\
1.835	2.51060298611424\\
1.836	2.51118750373631\\
1.837	2.51177098825458\\
1.838	2.51235344631773\\
1.839	2.51308538197774\\
1.84	2.51359851981729\\
1.841	2.51419077832323\\
1.842	2.51478293761169\\
1.843	2.51545422876609\\
1.844	2.51600860014375\\
1.845	2.5166382140451\\
1.846	2.51721161999505\\
1.847	2.51785111151186\\
1.848	2.51840151921165\\
1.849	2.51903848700669\\
1.85	2.51963863191647\\
1.851	2.52021975559019\\
1.852	2.52088988818625\\
1.853	2.5215030933608\\
1.854	2.52211540248536\\
1.855	2.52264823993073\\
1.856	2.52325912807015\\
1.857	2.52384912894882\\
1.858	2.5244565093797\\
1.859	2.52506662657108\\
1.86	2.52568375374394\\
1.861	2.52622854880641\\
1.862	2.52685236642918\\
1.863	2.52747454230984\\
1.864	2.52805922081974\\
1.865	2.52864160105852\\
1.866	2.52930700966662\\
1.867	2.52986017283915\\
1.868	2.53048842343414\\
1.869	2.53107965179478\\
1.87	2.53166411423503\\
1.871	2.53229853824102\\
1.872	2.53290995316263\\
1.873	2.53351121981816\\
1.874	2.53412491935695\\
1.875	2.53464538593083\\
1.876	2.53530062577168\\
1.877	2.53590282116932\\
1.878	2.53654336693914\\
1.879	2.53714417839695\\
1.88	2.53771334467109\\
1.881	2.53833523473018\\
1.882	2.53890494168191\\
1.883	2.5395205769328\\
1.884	2.54011680342439\\
1.885	2.54069994433252\\
1.886	2.54127618553616\\
1.887	2.54193085799326\\
1.888	2.54246054344217\\
1.889	2.54310004329744\\
1.89	2.54366929177281\\
1.891	2.54429788828542\\
1.892	2.54490774547263\\
1.893	2.54552036524772\\
1.894	2.54613272535319\\
1.895	2.54670818515618\\
1.896	2.54733520788046\\
1.897	2.54788082611612\\
1.898	2.54847544195393\\
1.899	2.5491292178846\\
1.9	2.54972730690142\\
1.901	2.5503230148156\\
1.902	2.5509161907447\\
1.903	2.55150885033455\\
1.904	2.55210086071812\\
1.905	2.55269209111612\\
1.906	2.55330193707671\\
1.907	2.55388535916744\\
1.908	2.55446764592027\\
1.909	2.55512541359098\\
1.91	2.55570467016841\\
1.911	2.5563148177866\\
1.912	2.55693291027225\\
1.913	2.55748497626212\\
1.914	2.5581022161093\\
1.915	2.55869848502055\\
1.916	2.55930121895224\\
1.917	2.55991722446466\\
1.918	2.56049936076468\\
1.919	2.56112955297464\\
1.92	2.56172971582275\\
1.921	2.56224426307833\\
1.922	2.56285645205115\\
1.923	2.56351949355216\\
1.924	2.56409656155663\\
1.925	2.56466457204213\\
1.926	2.56530051375436\\
1.927	2.5658903810899\\
1.928	2.56646806805562\\
1.929	2.56706416479563\\
1.93	2.56767093760118\\
1.931	2.56828433012254\\
1.932	2.56883691006593\\
1.933	2.56947527099133\\
1.934	2.57003517619973\\
1.935	2.57066853541904\\
1.936	2.57125091425847\\
1.937	2.5718820824104\\
1.938	2.57243301881927\\
1.939	2.57305540984858\\
1.94	2.57367329028754\\
1.941	2.57428658383836\\
1.942	2.57481949160457\\
1.943	2.57542341409035\\
1.944	2.57602254099683\\
1.945	2.57661686814973\\
1.946	2.57728208925405\\
1.947	2.57786736843581\\
1.948	2.57844922552259\\
1.949	2.57902976242163\\
1.95	2.5796138751689\\
1.951	2.58021354127089\\
1.952	2.58084329572442\\
1.953	2.58137373720028\\
1.954	2.58201837674245\\
1.955	2.58260878960041\\
1.956	2.58320378928244\\
1.957	2.58385215518687\\
1.958	2.58445484058258\\
1.959	2.58498956093139\\
1.96	2.58554729927673\\
1.961	2.58618155251623\\
1.962	2.58678459080586\\
1.963	2.58741102114217\\
1.964	2.5880038712472\\
1.965	2.58859528642051\\
1.966	2.58920968155077\\
1.967	2.58974537407915\\
1.968	2.59038832560219\\
1.969	2.59100140808441\\
1.97	2.5916009798418\\
1.971	2.59219275139655\\
1.972	2.59273230212821\\
1.973	2.59332391398205\\
1.974	2.59395898909209\\
1.975	2.59454972908896\\
1.976	2.59513869936663\\
1.977	2.59574926489553\\
1.978	2.59630317491495\\
1.979	2.59690519268066\\
1.98	2.59749060600708\\
1.981	2.59810613097539\\
1.982	2.59868790270904\\
1.983	2.59933599105183\\
1.984	2.59991233510963\\
1.985	2.60048775564452\\
1.986	2.60113261358399\\
1.987	2.60173482413889\\
1.988	2.60227484530266\\
1.989	2.6028914184044\\
1.99	2.60343141779263\\
1.991	2.60404319544993\\
1.992	2.60469958759663\\
1.993	2.60527590356836\\
1.994	2.6058978738378\\
1.995	2.60645440369099\\
1.996	2.60707049826977\\
1.997	2.60763560062325\\
1.998	2.60826408363784\\
1.999	2.60882375615052\\
2	2.60945428202159\\
2.001	2.61001705426787\\
2.002	2.61060967096848\\
2.003	2.61118580817008\\
2.004	2.61183652149746\\
2.005	2.61237956508225\\
2.006	2.61299750311175\\
2.007	2.61359325000553\\
2.008	2.61416899607664\\
2.009	2.61482100546456\\
2.01	2.61540973220502\\
2.011	2.61601854144731\\
2.012	2.61657028524556\\
2.013	2.61721636581102\\
2.014	2.61771862140308\\
2.015	2.61836704209283\\
2.016	2.61891873606432\\
2.017	2.61956562523692\\
2.018	2.62012055710032\\
2.019	2.62070148785425\\
2.02	2.62130317620417\\
2.021	2.62189513248433\\
2.022	2.62248953504983\\
2.023	2.62306746701006\\
2.024	2.62369350782932\\
2.025	2.62427403103511\\
2.026	2.62490524574293\\
2.027	2.6254696744532\\
2.028	2.62605925911625\\
2.029	2.62672558441005\\
2.03	2.62728252512853\\
2.031	2.62782709072454\\
2.032	2.62844504813787\\
2.033	2.62904718529591\\
2.034	2.62964022790139\\
2.035	2.63022367138958\\
2.036	2.6308045577342\\
2.037	2.63137840262037\\
2.038	2.63196163472883\\
2.039	2.6326136234438\\
2.04	2.63319745177538\\
2.041	2.63375698709022\\
2.042	2.63433783401079\\
2.043	2.63499400088104\\
2.044	2.63551758398306\\
2.045	2.63613480860908\\
2.046	2.63673476856741\\
2.047	2.63726859728504\\
2.048	2.6379577365467\\
2.049	2.6385328690385\\
2.05	2.63908466572635\\
2.051	2.6396827202584\\
2.052	2.64026548178074\\
2.053	2.64084493786403\\
2.054	2.64149227324663\\
2.055	2.64206326652609\\
2.056	2.64262953397765\\
2.057	2.64324302817747\\
2.058	2.6438727933655\\
2.059	2.6444182988534\\
2.06	2.64508185246387\\
2.061	2.64562791542219\\
2.062	2.64616988677405\\
2.063	2.64681810198262\\
2.064	2.64742032701529\\
2.065	2.64797364233868\\
2.066	2.64857372594322\\
2.067	2.64918508242328\\
2.068	2.64980849857538\\
2.069	2.65036629737635\\
2.07	2.65098697706657\\
2.071	2.65153190943258\\
2.072	2.65214679915032\\
2.073	2.65269203227239\\
2.074	2.65331952937117\\
2.075	2.65387736157926\\
2.076	2.65444469314893\\
2.077	2.65508799109952\\
2.078	2.65564008928136\\
2.079	2.65625725170335\\
2.08	2.65680664320636\\
2.081	2.65742413681352\\
2.082	2.65803829958478\\
2.083	2.65857775576905\\
2.084	2.65917005822055\\
2.085	2.65981079230976\\
2.086	2.66040167557014\\
2.087	2.66099932606321\\
2.088	2.66153810303404\\
2.089	2.6621597724423\\
2.09	2.66271879625393\\
2.091	2.6632970453734\\
2.092	2.66395138390852\\
2.093	2.66447728556121\\
2.094	2.66509921018968\\
2.095	2.6656980488713\\
2.096	2.66629018471628\\
2.097	2.6668700505914\\
2.098	2.66743121795102\\
2.099	2.66806559764753\\
2.1	2.66863545885266\\
2.101	2.66920087617934\\
2.102	2.66979999322765\\
2.103	2.67040011392672\\
2.104	2.6710122841528\\
2.105	2.67157943885462\\
2.106	2.67217321380556\\
2.107	2.67273517564387\\
2.108	2.67337456810712\\
2.109	2.67393489257718\\
2.11	2.67454767630531\\
2.111	2.67510395025069\\
2.112	2.67570060601529\\
2.113	2.676321507053\\
2.114	2.67688059111905\\
2.115	2.67751465710641\\
2.116	2.67805309738804\\
2.117	2.6786691691958\\
2.118	2.67924151817801\\
2.119	2.67980872549438\\
2.12	2.68043420803425\\
2.121	2.68100055033817\\
2.122	2.68159343534795\\
2.123	2.68218840011915\\
2.124	2.68278548870051\\
2.125	2.68338451760766\\
2.126	2.68398519827365\\
2.127	2.68458497932358\\
2.128	2.68506070211301\\
2.129	2.68566312529443\\
2.13	2.68626649509577\\
2.131	2.68687045907872\\
2.132	2.68747473575949\\
2.133	2.68807909893173\\
2.134	2.68868336599775\\
2.135	2.68927643927484\\
2.136	2.68984736636503\\
2.137	2.6904203818226\\
2.138	2.6909956018632\\
2.139	2.69157313846615\\
2.14	2.69215309284558\\
2.141	2.69273554661988\\
2.142	2.69332054984006\\
2.143	2.69390810471426\\
2.144	2.69449814340494\\
2.145	2.69509049761073\\
2.146	2.69568485667718\\
2.147	2.69628070955433\\
2.148	2.69687726378822\\
2.149	2.69747333150755\\
2.15	2.69799861163766\\
2.151	2.69858771485675\\
2.152	2.69916838581865\\
2.153	2.69980378466653\\
2.154	2.70035579450323\\
2.155	2.70092919641714\\
2.156	2.70153599928643\\
2.157	2.70211505441403\\
2.158	2.70272354453177\\
2.159	2.70330992106633\\
2.16	2.70390581303742\\
2.161	2.70446451845062\\
2.162	2.70504780715687\\
2.163	2.70566529967282\\
2.164	2.70622130335198\\
2.165	2.70680802053384\\
2.166	2.70740671125208\\
2.167	2.70798612219081\\
2.168	2.70854445234425\\
2.169	2.70917805510353\\
2.17	2.70968387353475\\
2.171	2.71034891519233\\
2.172	2.71091280684681\\
2.173	2.71147234176092\\
2.174	2.71204479246779\\
2.175	2.71268171978601\\
2.176	2.71323327123116\\
2.177	2.71380537317611\\
2.178	2.71445536430331\\
2.179	2.71498152831898\\
2.18	2.71558753692234\\
2.181	2.71620637611305\\
2.182	2.71675364220178\\
2.183	2.71734636038887\\
2.184	2.71793113654919\\
2.185	2.71854055604228\\
2.186	2.71907085701688\\
2.187	2.71969177078009\\
2.188	2.72024358077967\\
2.189	2.72080439854955\\
2.19	2.72140985977895\\
2.191	2.72204287186468\\
2.192	2.72261925648148\\
2.193	2.72318603329584\\
2.194	2.72376951079257\\
2.195	2.72438972985603\\
2.196	2.72490671766202\\
2.197	2.72550173005111\\
2.198	2.72610290232926\\
2.199	2.726670142092\\
2.2	2.72726299874882\\
2.201	2.72785357982718\\
2.202	2.72842947912552\\
2.203	2.7289977503062\\
2.204	2.72959412447417\\
2.205	2.73017548867021\\
2.206	2.73076724232704\\
2.207	2.73135893103527\\
2.208	2.73191262817639\\
2.209	2.73251983905922\\
2.21	2.73312916736777\\
2.211	2.73370021925445\\
2.212	2.73428557699832\\
2.213	2.73484687714612\\
2.214	2.73541160676338\\
2.215	2.73602316300769\\
2.216	2.73658653356042\\
2.217	2.73721342756127\\
2.218	2.73779679720122\\
2.219	2.73836025302264\\
2.22	2.73895041002802\\
2.221	2.73948031412503\\
2.222	2.74007719641038\\
2.223	2.74067432750845\\
2.224	2.74121694983657\\
2.225	2.74185693669866\\
2.226	2.74240203622456\\
2.227	2.74301236502785\\
2.228	2.74356119672429\\
2.229	2.74417088362336\\
2.23	2.74477661508938\\
2.231	2.74531465609843\\
2.232	2.74589410186039\\
2.233	2.74646983747268\\
2.234	2.74704279270474\\
2.235	2.74768011724403\\
2.236	2.74821804806027\\
2.237	2.74880444245021\\
2.238	2.74939885089246\\
2.239	2.75001044535346\\
2.24	2.75056644600008\\
2.241	2.75111462211871\\
2.242	2.75172223747108\\
2.243	2.75232392635183\\
2.244	2.75285443816875\\
2.245	2.75344442648114\\
2.246	2.75404003750093\\
2.247	2.75462350306485\\
2.248	2.75515353342153\\
2.249	2.75576578619584\\
2.25	2.75636929052133\\
2.251	2.75692185069543\\
2.252	2.75757867724607\\
2.253	2.75811035302387\\
2.254	2.75868359652591\\
2.255	2.75924993806793\\
2.256	2.75987979571159\\
2.257	2.76045421005718\\
2.258	2.761036431956\\
2.259	2.76161687745769\\
2.26	2.76219562444077\\
2.261	2.76277281194042\\
2.262	2.76335360758344\\
2.263	2.76391722383894\\
2.264	2.76449469436358\\
2.265	2.76507106467561\\
2.266	2.76565930630256\\
2.267	2.76619441286419\\
2.268	2.76681276340707\\
2.269	2.76738482383772\\
2.27	2.76797115097895\\
2.271	2.76854149460711\\
2.272	2.76909435899625\\
2.273	2.76970427918842\\
2.274	2.77029541132626\\
2.275	2.77088548100736\\
2.276	2.77142921291672\\
2.277	2.77199123726158\\
2.278	2.77262297384407\\
2.279	2.77313297809773\\
2.28	2.77371461588746\\
2.281	2.77436257916284\\
2.282	2.77491713886101\\
2.283	2.77551702942646\\
2.284	2.77603148864025\\
2.285	2.77665863411578\\
2.286	2.7772271219069\\
2.287	2.77780612554548\\
2.288	2.77838151894808\\
2.289	2.77895992512754\\
2.29	2.77956009063583\\
2.291	2.78009875953939\\
2.292	2.78066865279976\\
2.293	2.78127562749332\\
2.294	2.78182522803555\\
2.295	2.78244457226167\\
2.296	2.78303853761529\\
2.297	2.78360819107313\\
2.298	2.78415433530443\\
2.299	2.78470585010041\\
2.3	2.78527491795645\\
2.301	2.78592087829316\\
2.302	2.78644739068905\\
2.303	2.78704427099079\\
2.304	2.78764515976385\\
2.305	2.78816683591746\\
2.306	2.78878969996559\\
2.307	2.78938737720665\\
2.308	2.78994263733734\\
2.309	2.7905160779073\\
2.31	2.79109709021105\\
2.311	2.79167117583272\\
2.312	2.79224268558373\\
2.313	2.79282856620571\\
2.314	2.79338598578058\\
2.315	2.79396660222267\\
2.316	2.79453806552627\\
2.317	2.79513469538357\\
2.318	2.79564903455658\\
2.319	2.79628866626076\\
2.32	2.79684262732206\\
2.321	2.79739594679003\\
2.322	2.79801336431151\\
2.323	2.798572828708\\
2.324	2.7991329689239\\
2.325	2.79973813885773\\
2.326	2.80030637019879\\
2.327	2.80089594614081\\
2.328	2.80147432255194\\
2.329	2.80201624250454\\
2.33	2.80257649748764\\
2.331	2.8031938461381\\
2.332	2.8037385380342\\
2.333	2.80432864260113\\
2.334	2.80487526138422\\
2.335	2.80548050944318\\
2.336	2.80608637319247\\
2.337	2.80662749973538\\
2.338	2.80719582342408\\
2.339	2.80780279431983\\
2.34	2.80834529758015\\
2.341	2.80895085645967\\
2.342	2.8094965861359\\
2.343	2.81007017006543\\
2.344	2.8106595835717\\
2.345	2.81123587763475\\
2.346	2.81178834279831\\
2.347	2.81236367063853\\
2.348	2.81294472425625\\
2.349	2.81353392947998\\
2.35	2.8140907876245\\
2.351	2.81466245481683\\
2.352	2.81523846968568\\
2.353	2.81581426682646\\
2.354	2.8163896632426\\
2.355	2.81696470802366\\
2.356	2.81753895674912\\
2.357	2.81811194334936\\
2.358	2.81868497283064\\
2.359	2.81925806566735\\
2.36	2.81983123848698\\
2.361	2.82040450426317\\
2.362	2.82097787247013\\
2.363	2.82155134919785\\
2.364	2.82212493722812\\
2.365	2.82269863607177\\
2.366	2.82327244196793\\
2.367	2.8238463478462\\
2.368	2.82441991021468\\
2.369	2.82499203530318\\
2.37	2.82556390984718\\
2.371	2.82613550394464\\
2.372	2.82670678232222\\
2.373	2.827277703979\\
2.374	2.82784822180804\\
2.375	2.82841828220952\\
2.376	2.82898864899815\\
2.377	2.82956328857704\\
2.378	2.83016855707391\\
2.379	2.83070492572345\\
2.38	2.83127303693256\\
2.381	2.8318469475057\\
2.382	2.83246118378376\\
2.383	2.83302375109352\\
2.384	2.83356666371345\\
2.385	2.83414268317753\\
2.386	2.83470400576616\\
2.387	2.83528101556971\\
2.388	2.83586362876904\\
2.389	2.83642939017463\\
2.39	2.83697311795612\\
2.391	2.83761061420247\\
2.392	2.8381296076159\\
2.393	2.8386970161066\\
2.394	2.83931099907103\\
2.395	2.83986748872996\\
2.396	2.84044016413757\\
2.397	2.84102398634111\\
2.398	2.84157238324517\\
2.399	2.8421215899356\\
2.4	2.84273051454109\\
2.401	2.84327953601783\\
2.402	2.84388822551803\\
2.403	2.84443710373227\\
2.404	2.84498593883505\\
2.405	2.84555511746533\\
2.406	2.8461372819064\\
2.407	2.84672300721262\\
2.408	2.84731232132475\\
2.409	2.84783526396924\\
2.41	2.84839644859909\\
2.411	2.84898064621352\\
2.412	2.84954474497108\\
2.413	2.85015896709444\\
2.414	2.85072653008117\\
2.415	2.8512913213465\\
2.416	2.85186049716596\\
2.417	2.8524272591937\\
2.418	2.85299432022861\\
2.419	2.85356143451577\\
2.42	2.85412830418051\\
2.421	2.85469443067422\\
2.422	2.85525345363234\\
2.423	2.85581555467733\\
2.424	2.85638351997133\\
2.425	2.85695226226955\\
2.426	2.85752096478649\\
2.427	2.85814845698186\\
2.428	2.85864459847052\\
2.429	2.8592509161353\\
2.43	2.85979985647279\\
2.431	2.86040529185638\\
2.432	2.86095696574969\\
2.433	2.86153331936862\\
2.434	2.86209788146933\\
2.435	2.8626438251353\\
2.436	2.8632038173677\\
2.437	2.86377965870764\\
2.438	2.86434585550408\\
2.439	2.86492669151638\\
2.44	2.86549332001267\\
2.441	2.86604591867054\\
2.442	2.86661693780117\\
2.443	2.86722147264681\\
2.444	2.8677602715429\\
2.445	2.86832118454373\\
2.446	2.86890399192939\\
2.447	2.86947066430046\\
2.448	2.87002878201469\\
2.449	2.87057946756264\\
2.45	2.87115460016557\\
2.451	2.87170986482754\\
2.452	2.8722985852929\\
2.453	2.87287790991973\\
2.454	2.87344703436246\\
2.455	2.8740096604033\\
2.456	2.87458216404574\\
2.457	2.87513558949733\\
2.458	2.87571126034296\\
2.459	2.87628544606854\\
2.46	2.87686229127375\\
2.461	2.87741565978006\\
2.462	2.87797111673049\\
2.463	2.87853034986152\\
2.464	2.87912584199948\\
2.465	2.87968500521759\\
2.466	2.8802230983562\\
2.467	2.88080704745885\\
2.468	2.88132353331761\\
2.469	2.88195180479561\\
2.47	2.88253681987623\\
2.471	2.88306622457433\\
2.472	2.88361462153633\\
2.473	2.88422241571582\\
2.474	2.88473514324864\\
2.475	2.88531503093081\\
2.476	2.88587139406962\\
2.477	2.88647836485063\\
2.478	2.8870132369876\\
2.479	2.88757365022636\\
2.48	2.88816936726472\\
2.481	2.88874145389171\\
2.482	2.88931054703347\\
2.483	2.88984252658498\\
2.484	2.89044008876434\\
2.485	2.89093098448353\\
2.486	2.89152860538483\\
2.487	2.89212051132634\\
2.488	2.89271751095625\\
2.489	2.89324669362493\\
2.49	2.89380628620252\\
2.491	2.89438390084057\\
2.492	2.89489627119223\\
2.493	2.8954854997271\\
2.494	2.8960625772376\\
2.495	2.89662911599147\\
2.496	2.89714425948547\\
2.497	2.89780252240219\\
2.498	2.89830280670964\\
2.499	2.89885038061502\\
2.5	2.89944975691922\\
2.501	2.90001360831472\\
2.502	2.90056175541794\\
2.503	2.90110866895023\\
2.504	2.90173771170407\\
2.505	2.90226820392252\\
2.506	2.9028442854383\\
2.507	2.90339728398196\\
2.508	2.90396594047967\\
2.509	2.90451852703792\\
2.51	2.90505353362609\\
2.511	2.90562268553649\\
2.512	2.90620371969752\\
2.513	2.90678550487102\\
2.514	2.90730478906131\\
2.515	2.90787518656497\\
2.516	2.90844601742548\\
2.517	2.90901726964018\\
2.518	2.90956035760136\\
2.519	2.91010870903888\\
2.52	2.91071238615691\\
2.521	2.91126051767003\\
2.522	2.9118085794495\\
2.523	2.91239745247079\\
2.524	2.91295770105624\\
2.525	2.91351698417141\\
2.526	2.91407537525524\\
2.527	2.91463294432239\\
2.528	2.91518975798977\\
2.529	2.91574587954369\\
2.53	2.91630136903643\\
2.531	2.91685735324214\\
2.532	2.91742701166459\\
2.533	2.91799558393939\\
2.534	2.91853960195452\\
2.535	2.91913858730002\\
2.536	2.91968279277221\\
2.537	2.92022714071433\\
2.538	2.92082640478735\\
2.539	2.9213727369536\\
2.54	2.92193923722079\\
2.541	2.92250167860965\\
2.542	2.9230614939215\\
2.543	2.92361939561559\\
2.544	2.92418208259633\\
2.545	2.92474504306176\\
2.546	2.92530826007109\\
2.547	2.9258464249665\\
2.548	2.92642980797174\\
2.549	2.92695176843703\\
2.55	2.92752150360514\\
2.551	2.92808503799384\\
2.552	2.92864127871489\\
2.553	2.9291947073921\\
2.554	2.92974128523813\\
2.555	2.93033668554643\\
2.556	2.93087274824757\\
2.557	2.93141813827596\\
2.558	2.93202500659522\\
2.559	2.9325716433298\\
2.56	2.9331178747472\\
2.561	2.93366749717882\\
2.562	2.93421931157798\\
2.563	2.93478207474664\\
2.564	2.93534841637775\\
2.565	2.9358935786206\\
2.566	2.93644855720053\\
2.567	2.93704747978838\\
2.568	2.93758117614037\\
2.569	2.9381376876952\\
2.57	2.93869386480734\\
2.571	2.93927262143386\\
2.572	2.93979596470962\\
2.573	2.9403660924198\\
2.574	2.9409443827331\\
2.575	2.94147464040672\\
2.576	2.9420428032668\\
2.577	2.94262658242714\\
2.578	2.94314944981772\\
2.579	2.94370978465703\\
2.58	2.94427211967654\\
2.581	2.94483472085557\\
2.582	2.94539304763228\\
2.583	2.94594591698307\\
2.584	2.94648855100063\\
2.585	2.94706402804632\\
2.586	2.94760715573645\\
2.587	2.94818591955976\\
2.588	2.94871698706487\\
2.589	2.94929906601809\\
2.59	2.94987924540875\\
2.591	2.95036256727773\\
2.592	2.95096941936\\
2.593	2.95152332911114\\
2.594	2.95207698298418\\
2.595	2.95263031926158\\
2.596	2.95318327814442\\
2.597	2.95373173881867\\
2.598	2.95432160580285\\
2.599	2.95483755325905\\
2.6	2.95541022999665\\
2.601	2.95599008704499\\
2.602	2.95651440888867\\
2.603	2.95707687375397\\
2.604	2.95761210108953\\
2.605	2.95819577612545\\
2.606	2.95877018221402\\
2.607	2.95928993392821\\
2.608	2.95984983263336\\
2.609	2.9604314117385\\
2.61	2.96095723341334\\
2.611	2.96150535374335\\
2.612	2.96208563684731\\
2.613	2.96264875662866\\
2.614	2.96319689087167\\
2.615	2.96373181840229\\
2.616	2.96430679508784\\
2.617	2.96484047524371\\
2.618	2.96540414273098\\
2.619	2.96595996117637\\
2.62	2.96652277088389\\
2.621	2.96707012775333\\
2.622	2.96761230315326\\
2.623	2.96817847939996\\
2.624	2.96874885280183\\
2.625	2.969274644203\\
2.626	2.96983277433373\\
2.627	2.97039160005667\\
2.628	2.97093993312329\\
2.629	2.97150024543521\\
2.63	2.97205786230916\\
2.631	2.97260186345753\\
2.632	2.97314945884173\\
2.633	2.97372393524454\\
2.634	2.97425897933526\\
2.635	2.97481743845394\\
2.636	2.97538914788599\\
2.637	2.97591308384209\\
2.638	2.97645366609138\\
2.639	2.977014383304\\
2.64	2.9775997089616\\
2.641	2.978105938095\\
2.642	2.97868493547466\\
2.643	2.97924190051177\\
2.644	2.97978574383592\\
2.645	2.98033161740494\\
2.646	2.98086827241169\\
2.647	2.98142821055312\\
2.648	2.98201476359926\\
2.649	2.98252089059532\\
2.65	2.98309912189804\\
2.651	2.98368222951998\\
2.652	2.98418663335906\\
2.653	2.98477595382752\\
2.654	2.9853015315115\\
2.655	2.98586220827755\\
2.656	2.98640291751079\\
2.657	2.98693583888931\\
2.658	2.98749752585803\\
2.659	2.9880537076886\\
2.66	2.98859232854045\\
2.661	2.98918802965624\\
2.662	2.98970031888248\\
2.663	2.99024875241597\\
2.664	2.99083225913358\\
2.665	2.99135883048274\\
2.666	2.99188907614437\\
2.667	2.99244378876499\\
2.668	2.99301556114804\\
2.669	2.99355241277431\\
2.67	2.99408986185712\\
2.671	2.99467121755611\\
2.672	2.9951919817806\\
2.673	2.99575794825899\\
2.674	2.99633088932992\\
2.675	2.99688155309438\\
2.676	2.99740858581063\\
2.677	2.99796143455059\\
2.678	2.99852124010265\\
2.679	2.99904214638891\\
2.68	2.99960691710895\\
2.681	3.00012467529049\\
2.682	3.00068682417799\\
2.683	3.00127470804637\\
2.684	3.00180727476056\\
2.685	3.00233158293951\\
2.686	3.00291825947616\\
2.687	3.00344719138516\\
2.688	3.00400347625902\\
2.689	3.00453572803719\\
2.69	3.00510439045874\\
2.691	3.00564459520259\\
2.692	3.00618220320161\\
2.693	3.00672149431198\\
2.694	3.00729766847987\\
2.695	3.00783401570643\\
2.696	3.00838217008939\\
2.697	3.00890789433622\\
2.698	3.00946364632165\\
2.699	3.01005156282686\\
2.7	3.01057600945728\\
2.701	3.01109062651493\\
2.702	3.01169884245085\\
2.703	3.01222054720081\\
2.704	3.01274953140013\\
2.705	3.01330272490236\\
2.706	3.01383692809159\\
2.707	3.01437979720149\\
2.708	3.01494504997356\\
2.709	3.01547198844692\\
2.71	3.01604668774097\\
2.711	3.01654482505129\\
2.712	3.01712054053936\\
2.713	3.01764432061429\\
2.714	3.0182280213856\\
2.715	3.01878055282259\\
2.716	3.01930628712516\\
2.717	3.01984381058232\\
2.718	3.02040576963034\\
2.719	3.0209186877191\\
2.72	3.02148678083344\\
2.721	3.02201929579804\\
2.722	3.02258608536852\\
2.723	3.0231404407241\\
2.724	3.02366317565229\\
2.725	3.02419029091907\\
2.726	3.02473920878358\\
2.727	3.02529977431772\\
2.728	3.02581476530996\\
2.729	3.02639815634337\\
2.73	3.02695183204941\\
2.731	3.0274989155021\\
2.732	3.02802622995776\\
2.733	3.02858247334461\\
2.734	3.02910389533008\\
2.735	3.02965604883828\\
2.736	3.03020563867761\\
2.737	3.03073748370811\\
2.738	3.03128392959041\\
2.739	3.03182723172954\\
2.74	3.03235316509532\\
2.741	3.03293086156507\\
2.742	3.03342132713588\\
2.743	3.03400326526121\\
2.744	3.03452493357358\\
2.745	3.03508204921456\\
2.746	3.03561175469866\\
2.747	3.03617303611697\\
2.748	3.03670129536475\\
2.749	3.03725364284517\\
2.75	3.03782022398811\\
2.751	3.03832683036798\\
2.752	3.03887841594497\\
2.753	3.03943791530077\\
2.754	3.03995773379221\\
2.755	3.04052128092866\\
2.756	3.04103315796569\\
2.757	3.04160952894168\\
2.758	3.04215155009861\\
2.759	3.04267605240584\\
2.76	3.04320587936946\\
2.761	3.04376434272243\\
2.762	3.0443182824759\\
2.763	3.04484926112914\\
2.764	3.04539333797729\\
2.765	3.04593305281819\\
2.766	3.04644593909873\\
2.767	3.04699361396138\\
2.768	3.04755049294152\\
2.769	3.04806955788506\\
2.77	3.04860420859538\\
2.771	3.04915925829258\\
2.772	3.04971169060893\\
2.773	3.05023532889813\\
2.774	3.05075568748448\\
2.775	3.05132941321326\\
2.776	3.05186404807484\\
2.777	3.05240908927893\\
2.778	3.05292708284435\\
2.779	3.05346799141287\\
2.78	3.05404440393615\\
2.781	3.05457068168175\\
2.782	3.05510045257566\\
2.783	3.05563404432465\\
2.784	3.05616939761647\\
2.785	3.0567264805393\\
2.786	3.05727145224011\\
2.787	3.05781281089445\\
2.788	3.05835107563526\\
2.789	3.05888742458469\\
2.79	3.05942185466315\\
2.791	3.05995496517419\\
2.792	3.06048705354055\\
2.793	3.06101829377526\\
2.794	3.06154873438199\\
2.795	3.06207829336541\\
2.796	3.06265120882074\\
2.797	3.06317960067805\\
2.798	3.06373134261732\\
2.799	3.06424143269849\\
2.8	3.0647897945177\\
2.801	3.06533092223061\\
2.802	3.06588086633361\\
2.803	3.0663951416188\\
2.804	3.06691771575274\\
2.805	3.06748576175805\\
2.806	3.06801578052855\\
2.807	3.06852562042219\\
2.808	3.06906820746905\\
2.809	3.06961020230023\\
2.81	3.07016744717151\\
2.811	3.07070567756611\\
2.812	3.0712250640966\\
2.813	3.0717891800084\\
2.814	3.07231052743162\\
2.815	3.07280061713608\\
2.816	3.07337101366587\\
2.817	3.07391225497239\\
2.818	3.07440968294418\\
2.819	3.07495037579139\\
2.82	3.07549079394913\\
2.821	3.07603093077267\\
2.822	3.07657077388802\\
2.823	3.07711030945657\\
2.824	3.07764973464152\\
2.825	3.07816426170523\\
2.826	3.07871791955389\\
2.827	3.07927038146068\\
2.828	3.07977001037621\\
2.829	3.08031942677827\\
2.83	3.08085576658242\\
2.831	3.08139737775122\\
2.832	3.08193761438838\\
2.833	3.08243478279972\\
2.834	3.08299351685109\\
2.835	3.08351673469324\\
2.836	3.08404343869243\\
2.837	3.08457289911692\\
2.838	3.08510827578597\\
2.839	3.08564386123788\\
2.84	3.08619460652427\\
2.841	3.08670318825849\\
2.842	3.0872536330087\\
2.843	3.08780325772433\\
2.844	3.08830953123381\\
2.845	3.08885694253506\\
2.846	3.08936914504832\\
2.847	3.08991645888712\\
2.848	3.09046189942153\\
2.849	3.09097167646771\\
2.85	3.09151072644897\\
2.851	3.09204641234155\\
2.852	3.0925865392893\\
2.853	3.09308205431846\\
2.854	3.09365540564754\\
2.855	3.0941607067768\\
2.856	3.09471726485448\\
2.857	3.09521429338664\\
2.858	3.09574066089286\\
2.859	3.09630263663205\\
2.86	3.09682487674735\\
2.861	3.09736688065599\\
2.862	3.0978672023622\\
2.863	3.09839865791194\\
2.864	3.09892472572036\\
2.865	3.09945124279043\\
2.866	3.09997807937527\\
2.867	3.10050512064626\\
2.868	3.10106086064425\\
2.869	3.10159253476142\\
2.87	3.10212378628575\\
2.871	3.10265731748078\\
2.872	3.10318865847455\\
2.873	3.10371477349882\\
2.874	3.10423578434533\\
2.875	3.1047623149723\\
2.876	3.1052960645746\\
2.877	3.10579326083091\\
2.878	3.1063298302081\\
2.879	3.10686723094325\\
2.88	3.10742761987448\\
2.881	3.10795019510486\\
2.882	3.10845083803482\\
2.883	3.10900964344836\\
2.884	3.10950168656988\\
2.885	3.11005853030078\\
2.886	3.11059391655921\\
2.887	3.11109053021672\\
2.888	3.1116330318205\\
2.889	3.11215640665843\\
2.89	3.11266480856388\\
2.891	3.11318860874071\\
2.892	3.11373421395718\\
2.893	3.11426581010834\\
2.894	3.11477746735917\\
2.895	3.11531785455924\\
2.896	3.11585643764301\\
2.897	3.11638728125229\\
2.898	3.11693029760405\\
2.899	3.11743147953814\\
2.9	3.1179625270906\\
2.901	3.11848478332791\\
2.902	3.11901312825588\\
2.903	3.1195449372897\\
2.904	3.12003972160442\\
2.905	3.12055085521254\\
2.906	3.12110266718542\\
2.907	3.12163454715525\\
2.908	3.12217028530763\\
2.909	3.12267547321085\\
2.91	3.12320014135738\\
2.911	3.12369537631083\\
2.912	3.1242394433526\\
2.913	3.12480482888625\\
2.914	3.12527925694748\\
2.915	3.12579331216788\\
2.916	3.12635526750175\\
2.917	3.12686211458045\\
2.918	3.12740653877542\\
2.919	3.12792939521469\\
2.92	3.12844492636628\\
2.921	3.12894279041428\\
2.922	3.12949333296304\\
2.923	3.13000934990011\\
2.924	3.13051303984307\\
2.925	3.13103696716873\\
2.926	3.1315596266444\\
2.927	3.13208125146171\\
2.928	3.13260558458953\\
2.929	3.13315451972495\\
2.93	3.13367610615088\\
2.931	3.13416203944487\\
2.932	3.1347045998794\\
2.933	3.13521047614308\\
2.934	3.13574423764784\\
2.935	3.13625027004309\\
2.936	3.13677752701909\\
2.937	3.13732674298375\\
2.938	3.13782515073674\\
2.939	3.13835681905576\\
2.94	3.13888860474012\\
2.941	3.1393779552584\\
2.942	3.13990773331122\\
2.943	3.14043169207233\\
2.944	3.14095504046526\\
2.945	3.1414886518304\\
2.946	3.14198815604267\\
2.947	3.14252716988786\\
2.948	3.14302967901244\\
2.949	3.14354926265569\\
2.95	3.14405619656924\\
2.951	3.14459309657048\\
2.952	3.14510615672484\\
2.953	3.14562237793242\\
2.954	3.14612061630161\\
2.955	3.14666151528022\\
2.956	3.14719070499756\\
2.957	3.14768230140104\\
2.958	3.14821382253186\\
2.959	3.14874860572998\\
2.96	3.14925519301088\\
2.961	3.14978890552785\\
2.962	3.15031600445082\\
2.963	3.15080364591071\\
2.964	3.1512972194689\\
2.965	3.15183338754087\\
2.966	3.15235408930378\\
2.967	3.15286179126989\\
2.968	3.15337524863532\\
2.969	3.15390611938642\\
2.97	3.15444249416426\\
2.971	3.15492693805462\\
2.972	3.15547173381828\\
2.973	3.15595877628761\\
2.974	3.15647648161216\\
2.975	3.15700498521544\\
2.976	3.15749804871674\\
2.977	3.15803353412741\\
2.978	3.15854947050275\\
2.979	3.15907642450874\\
2.98	3.15957867024488\\
2.981	3.16010823502332\\
2.982	3.16060221830553\\
2.983	3.16110536321231\\
2.984	3.16162553566995\\
2.985	3.16215517619943\\
2.986	3.16267436053476\\
2.987	3.16316697569316\\
2.988	3.16369728193089\\
2.989	3.16421271254266\\
2.99	3.16470588175139\\
2.991	3.16523421084849\\
2.992	3.16576103053429\\
2.993	3.166275044438\\
2.994	3.16678797069467\\
2.995	3.16727787909848\\
2.996	3.16781215178423\\
2.997	3.16831007177471\\
2.998	3.16881291175506\\
2.999	3.16932627192106\\
3	3.16983907746028\\
3.001	3.17036813911643\\
3.002	3.17085585023742\\
3.003	3.17137973908482\\
3.004	3.17187944004719\\
3.005	3.17241812132903\\
3.006	3.17292405738045\\
3.007	3.17341868823947\\
3.008	3.17393421804568\\
3.009	3.17444919189373\\
3.01	3.17495557916006\\
3.011	3.17547366019352\\
3.012	3.17597042214973\\
3.013	3.17647597049618\\
3.014	3.17699836008879\\
3.015	3.17751525827352\\
3.016	3.17800249994555\\
3.017	3.17852275865553\\
3.018	3.17902331604675\\
3.019	3.1795450531338\\
3.02	3.18005183742304\\
3.021	3.18054572252229\\
3.022	3.1810780708571\\
3.023	3.18157555836204\\
3.024	3.1820706385705\\
3.025	3.1825764063958\\
3.026	3.18308439791194\\
3.027	3.18359350879079\\
3.028	3.18412724998572\\
3.029	3.18464770216667\\
3.03	3.18513721045952\\
3.031	3.18564234076146\\
3.032	3.18614611187529\\
3.033	3.18666558683082\\
3.034	3.18715813357807\\
3.035	3.1876667689973\\
3.036	3.18816078710868\\
3.037	3.18867416468526\\
3.038	3.18917709709451\\
3.039	3.18966825400148\\
3.04	3.19021326302053\\
3.041	3.19068966416706\\
3.042	3.1911874408058\\
3.043	3.19169734030813\\
3.044	3.19221623424154\\
3.045	3.19269739004858\\
3.046	3.193217113094\\
3.047	3.1937234032774\\
3.048	3.19423945555177\\
3.049	3.1947235660002\\
3.05	3.19522041671478\\
3.051	3.19574835829521\\
3.052	3.19625365035528\\
3.053	3.19672545611624\\
3.054	3.19724931079049\\
3.055	3.19773760954812\\
3.056	3.19824476968299\\
3.057	3.19874663447956\\
3.058	3.19924906062522\\
3.059	3.19975896424151\\
3.06	3.20024172187815\\
3.061	3.20075240869845\\
3.062	3.20126762281363\\
3.063	3.20175545445566\\
3.064	3.20227028287609\\
3.065	3.2027528407611\\
3.066	3.20327394830384\\
3.067	3.20377828569414\\
3.068	3.20427997747815\\
3.069	3.20476496842078\\
3.07	3.20526544635572\\
3.071	3.20577247875961\\
3.072	3.20626458955628\\
3.073	3.20676940676502\\
3.074	3.2072572162673\\
3.075	3.20776714022457\\
3.076	3.20827704999397\\
3.077	3.2087482119089\\
3.078	3.20926291937751\\
3.079	3.20976344792341\\
3.08	3.21026611876526\\
3.081	3.21074264175283\\
3.082	3.21124932484317\\
3.083	3.21175606412673\\
3.084	3.21225119311477\\
3.085	3.21274204384007\\
3.086	3.21322760028414\\
3.087	3.21374497285729\\
3.088	3.21423034908477\\
3.089	3.21473664275636\\
3.09	3.21524015059247\\
3.091	3.21573771455125\\
3.092	3.21623233026969\\
3.093	3.21672512976299\\
3.094	3.21721555695189\\
3.095	3.21768524937331\\
3.096	3.21818803946153\\
3.097	3.21868331343765\\
3.098	3.21919907034616\\
3.099	3.21967460131728\\
3.1	3.22018118327554\\
3.101	3.22066084507557\\
3.102	3.22117665494098\\
3.103	3.22165538490593\\
3.104	3.22215276269928\\
3.105	3.2226463809686\\
3.106	3.22314710469758\\
3.107	3.22364372362902\\
3.108	3.22413034636125\\
3.109	3.22461796347644\\
3.11	3.2251162579209\\
3.111	3.22558741765305\\
3.112	3.2260818621494\\
3.113	3.22658785424648\\
3.114	3.22706924956705\\
3.115	3.22757694284123\\
3.116	3.22802896669769\\
3.117	3.22853191360033\\
3.118	3.22905341094836\\
3.119	3.22953678171679\\
3.12	3.23002787159669\\
3.121	3.23051055632846\\
3.122	3.23099854592314\\
3.123	3.23147684562215\\
3.124	3.23196660444764\\
3.125	3.23245240495291\\
3.126	3.23296697183441\\
3.127	3.23343489318862\\
3.128	3.23391986079818\\
3.129	3.23440407103792\\
3.13	3.234891859124\\
3.131	3.23538539409728\\
3.132	3.23587710097181\\
3.133	3.23637175713201\\
3.134	3.23685343286729\\
3.135	3.23733305242899\\
3.136	3.23781888105912\\
3.137	3.23832025778817\\
3.138	3.23879528582898\\
3.139	3.23928326368684\\
3.14	3.23977500032141\\
3.141	3.24025727782909\\
3.142	3.24074566762104\\
3.143	3.24123447544299\\
3.144	3.24171403404033\\
3.145	3.24220110401789\\
3.146	3.24266639390761\\
3.147	3.24315232105694\\
3.148	3.24363912818109\\
3.149	3.24411111828338\\
3.15	3.24460935672889\\
3.151	3.24508730921639\\
3.152	3.24556808273952\\
3.153	3.24605183246351\\
3.154	3.2465280887745\\
3.155	3.24702319930915\\
3.156	3.2474984754111\\
3.157	3.24796340527347\\
3.158	3.24846621711791\\
3.159	3.24894279795987\\
3.16	3.24942375036693\\
3.161	3.24990601559254\\
3.162	3.25036416901211\\
3.163	3.250846117526\\
3.164	3.25133763324328\\
3.165	3.25181706607075\\
3.166	3.25229724208803\\
3.167	3.25277367927125\\
3.168	3.25325714865175\\
3.169	3.25372207647013\\
3.17	3.25419236600039\\
3.171	3.25469414244647\\
3.172	3.25515755283506\\
3.173	3.25562996556536\\
3.174	3.25612734887579\\
3.175	3.25659215464662\\
3.176	3.25707956369772\\
3.177	3.25753945203262\\
3.178	3.25801883011877\\
3.179	3.25849624016525\\
3.18	3.25896024646459\\
3.181	3.25943992116203\\
3.182	3.25992660240866\\
3.183	3.26038787680391\\
3.184	3.26085767622807\\
3.185	3.2613378818447\\
3.186	3.2618018720644\\
3.187	3.26229652289011\\
3.188	3.26274853369227\\
3.189	3.26322811187297\\
3.19	3.26369525104681\\
3.191	3.26416292508734\\
3.192	3.26463671510677\\
3.193	3.26510995724465\\
3.194	3.26559028270788\\
3.195	3.26605087639107\\
3.196	3.2665422386774\\
3.197	3.26700144445667\\
3.198	3.26747811674918\\
3.199	3.2679383679895\\
3.2	3.26840230033867\\
3.201	3.26888340220447\\
3.202	3.26934637070629\\
3.203	3.26980444653987\\
3.204	3.2702772548013\\
3.205	3.27073534379565\\
3.206	3.27121089323933\\
3.207	3.27166744151258\\
3.208	3.27213259021792\\
3.209	3.27260588898103\\
3.21	3.27307408926616\\
3.211	3.27353418278722\\
3.212	3.27400887953948\\
3.213	3.2744623534104\\
3.214	3.27492562174796\\
3.215	3.27537992428547\\
3.216	3.27586567704909\\
3.217	3.27631157409071\\
3.218	3.27677729607006\\
3.219	3.27724460699311\\
3.22	3.27770384945328\\
3.221	3.27818414406616\\
3.222	3.27862616529707\\
3.223	3.27909089901276\\
3.224	3.27954746169278\\
3.225	3.28001592691836\\
3.226	3.28047552760897\\
3.227	3.2809295952587\\
3.228	3.28139568059965\\
3.229	3.28185522525075\\
3.23	3.28231202788147\\
3.231	3.28275447924483\\
3.232	3.28320470612939\\
3.233	3.28368308898484\\
3.234	3.28413111303043\\
3.235	3.28459496192526\\
3.236	3.28504037323185\\
3.237	3.28549606581777\\
3.238	3.28596258281845\\
3.239	3.28641309611327\\
3.24	3.28687181127283\\
3.241	3.28732097111556\\
3.242	3.28778238686258\\
3.243	3.28823578201937\\
3.244	3.28867078184817\\
3.245	3.28913801978201\\
3.246	3.28959313441951\\
3.247	3.29003095185692\\
3.248	3.29049052362568\\
3.249	3.29092886802206\\
3.25	3.29138122321311\\
3.251	3.29183640503793\\
3.252	3.29228098166467\\
3.253	3.29273312558503\\
3.254	3.2931688539894\\
3.255	3.29362004553037\\
3.256	3.29406301482314\\
3.257	3.29451390922171\\
3.258	3.29496591503239\\
3.259	3.29541430714904\\
3.26	3.2958552715903\\
3.261	3.29629937092341\\
3.262	3.29673775211694\\
3.263	3.29717157726942\\
3.264	3.29761852356589\\
3.265	3.29806927376314\\
3.266	3.29850844399895\\
3.267	3.29895448564512\\
3.268	3.29938735746589\\
3.269	3.29983418165259\\
3.27	3.30027611945123\\
3.271	3.30070495077968\\
3.272	3.30114497317139\\
3.273	3.30159198075087\\
3.274	3.30202559447275\\
3.275	3.30245759251573\\
3.276	3.30289378283386\\
3.277	3.30333477991149\\
3.278	3.30376649260707\\
3.279	3.30419402159071\\
3.28	3.30463010623846\\
3.281	3.30506097983425\\
3.282	3.30549818624577\\
3.283	3.30592311817339\\
3.284	3.30635191637431\\
3.285	3.30678880034672\\
3.286	3.30721561376565\\
3.287	3.30764618228335\\
3.288	3.30807251411138\\
3.289	3.30849315846631\\
3.29	3.30892797293776\\
3.291	3.30935468137666\\
3.292	3.30977400583203\\
3.293	3.31020017641881\\
3.294	3.31061987188311\\
3.295	3.31104417905953\\
3.296	3.31146386839229\\
3.297	3.31189050583549\\
3.298	3.31229924900715\\
3.299	3.31271735828733\\
3.3	3.31314316099462\\
3.301	3.31355207311086\\
3.302	3.31396382344614\\
3.303	3.31437791086662\\
3.304	3.31479564034464\\
3.305	3.3152104109832\\
3.306	3.31561750488548\\
3.307	3.31602407115443\\
3.308	3.31642905656529\\
3.309	3.31684366165278\\
3.31	3.31724981456483\\
3.311	3.31765190346592\\
3.312	3.31805326401797\\
3.313	3.31845598784032\\
3.314	3.31885400200432\\
3.315	3.3192505880652\\
3.316	3.31964374717326\\
3.317	3.32003851269981\\
3.318	3.32043082619011\\
3.319	3.32081747957208\\
3.32	3.32120154889893\\
3.321	3.32158035977735\\
};
\addlegendentry{Upper Bound}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	1.3222029903986\\
0.001	1.3222029903986\\
0.002	1.32235393139872\\
0.003	1.32272132964838\\
0.004	1.32299324233195\\
0.005	1.32323100955545\\
0.006	1.32350926618531\\
0.007	1.32381407561672\\
0.008	1.32410502925342\\
0.009	1.32441078782063\\
0.01	1.32466632602789\\
0.011	1.32499163943678\\
0.012	1.32531553499486\\
0.013	1.3255485835405\\
0.014	1.32587451581179\\
0.015	1.32618245269657\\
0.016	1.32646149530433\\
0.017	1.32687096233879\\
0.018	1.32716282040884\\
0.019	1.32743460157225\\
0.02	1.3277567592014\\
0.021	1.32809524905487\\
0.022	1.32838471114237\\
0.023	1.32878325679671\\
0.024	1.32904204052003\\
0.025	1.32943483304066\\
0.026	1.32987104720578\\
0.027	1.330166795078\\
0.028	1.33040247252226\\
0.029	1.33081131710797\\
0.03	1.33119037884275\\
0.031	1.33151292369926\\
0.032	1.33173996163653\\
0.033	1.3321082854006\\
0.034	1.33248068640668\\
0.035	1.33284587644278\\
0.036	1.33321506604069\\
0.037	1.33354296815074\\
0.038	1.33392536973502\\
0.039	1.33427775595385\\
0.04	1.33458180668995\\
0.041	1.33499796206877\\
0.042	1.33532137997089\\
0.043	1.33561657113656\\
0.044	1.33608553380095\\
0.045	1.33639462629705\\
0.046	1.33675558942695\\
0.047	1.3370767564242\\
0.048	1.33743241680143\\
0.049	1.33785414193032\\
0.05	1.33822711710908\\
0.051	1.33859661911339\\
0.052	1.33900736679669\\
0.053	1.33927651566982\\
0.054	1.33964194837769\\
0.055	1.34009988951614\\
0.056	1.34046726728199\\
0.057	1.34081915033643\\
0.058	1.34121061748265\\
0.059	1.3415829047719\\
0.06	1.34188163887554\\
0.061	1.3423141174807\\
0.062	1.34269127787006\\
0.063	1.34299254819954\\
0.064	1.34341381648596\\
0.065	1.34389542342148\\
0.066	1.34420866707623\\
0.067	1.34457131040864\\
0.068	1.34503237956063\\
0.069	1.34541395038022\\
0.07	1.3456819437735\\
0.071	1.34607096343882\\
0.072	1.34641488162721\\
0.073	1.34691364805326\\
0.074	1.34725701507352\\
0.075	1.34767740206018\\
0.076	1.34803530567366\\
0.077	1.34849370088529\\
0.078	1.34878940282958\\
0.079	1.34919311871116\\
0.08	1.34966822184119\\
0.081	1.3499376826945\\
0.082	1.35039552998003\\
0.083	1.35078858370077\\
0.084	1.3512586192875\\
0.085	1.35159566657487\\
0.086	1.35197056353366\\
0.087	1.35240185294543\\
0.088	1.35273203192175\\
0.089	1.35317643502006\\
0.09	1.35359952513654\\
0.091	1.35395268387281\\
0.092	1.35446310187228\\
0.093	1.35478023922612\\
0.094	1.35517840690559\\
0.095	1.3555435999169\\
0.096	1.3560139996551\\
0.097	1.3564207214388\\
0.098	1.35681152532519\\
0.099	1.35726938847739\\
0.1	1.35763013664398\\
0.101	1.358087285649\\
0.102	1.35836485719241\\
0.103	1.3589245190954\\
0.104	1.35923080579652\\
0.105	1.35970659146721\\
0.106	1.36011015512111\\
0.107	1.36041504991616\\
0.108	1.36094960475833\\
0.109	1.36125821130755\\
0.11	1.36166127753289\\
0.111	1.36211791915999\\
0.112	1.36258424085316\\
0.113	1.36290994117768\\
0.114	1.3633582728526\\
0.115	1.3637326829797\\
0.116	1.36413131053926\\
0.117	1.36455905564668\\
0.118	1.36496364152796\\
0.119	1.36545978492684\\
0.12	1.36587899035584\\
0.121	1.36622371571603\\
0.122	1.36674307242145\\
0.123	1.36715861506542\\
0.124	1.36747555347144\\
0.125	1.36788989466674\\
0.126	1.36832501162287\\
0.127	1.36879340558161\\
0.128	1.36914063164621\\
0.129	1.36965860799639\\
0.13	1.36999321715885\\
0.131	1.37041413510887\\
0.132	1.37089366055045\\
0.133	1.37137663702957\\
0.134	1.37183287797964\\
0.135	1.37220842711279\\
0.136	1.3725363202557\\
0.137	1.37304376794092\\
0.138	1.3733916443656\\
0.139	1.37394352059146\\
0.14	1.37430535968412\\
0.141	1.37467798213122\\
0.142	1.37526664805029\\
0.143	1.37566474668389\\
0.144	1.37602884462399\\
0.145	1.37644031708285\\
0.146	1.37684803245303\\
0.147	1.37730118288949\\
0.148	1.37778630187506\\
0.149	1.37817161740988\\
0.15	1.37853605419494\\
0.151	1.37906786428968\\
0.152	1.37949009226536\\
0.153	1.37984267950971\\
0.154	1.38032452228559\\
0.155	1.3806579608335\\
0.156	1.38120860546321\\
0.157	1.38166704085978\\
0.158	1.38206538639478\\
0.159	1.38250751439547\\
0.16	1.38291939560254\\
0.161	1.38343640208966\\
0.162	1.38380227707171\\
0.163	1.3842639999283\\
0.164	1.3846647459991\\
0.165	1.38518480994374\\
0.166	1.38556230666837\\
0.167	1.38596640868089\\
0.168	1.38647754327316\\
0.169	1.38689939965931\\
0.17	1.38735580211188\\
0.171	1.38772639492545\\
0.172	1.38821271450169\\
0.173	1.38868956297433\\
0.174	1.38915794412235\\
0.175	1.38948466949967\\
0.176	1.38991004109491\\
0.177	1.39033514382791\\
0.178	1.39089015189871\\
0.179	1.39132703091566\\
0.18	1.39172294830116\\
0.181	1.39226751225108\\
0.182	1.39263210912765\\
0.183	1.39312182384083\\
0.184	1.39350123921687\\
0.185	1.39397880431827\\
0.186	1.39444432957176\\
0.187	1.39490524986367\\
0.188	1.39526327701792\\
0.189	1.39578419503425\\
0.19	1.39628004471142\\
0.191	1.39669717219673\\
0.192	1.39717472579272\\
0.193	1.39765033979058\\
0.194	1.39808307669585\\
0.195	1.39847931997428\\
0.196	1.39897371871611\\
0.197	1.39944771801655\\
0.198	1.39987451744748\\
0.199	1.40025459832084\\
0.2	1.40076577793401\\
0.201	1.40115989794154\\
0.202	1.40156189605385\\
0.203	1.40214237302817\\
0.204	1.40256674351568\\
0.205	1.40302080260497\\
0.206	1.40350951095068\\
0.207	1.40387920297871\\
0.208	1.40437482309098\\
0.209	1.40480645248955\\
0.21	1.40533918365149\\
0.211	1.40574835805028\\
0.212	1.40616168450801\\
0.213	1.40663870487907\\
0.214	1.40714825296092\\
0.215	1.40754021738429\\
0.216	1.40805128264032\\
0.217	1.4084978646802\\
0.218	1.40897317172199\\
0.219	1.40941112732431\\
0.22	1.40986314253559\\
0.221	1.4103568133549\\
0.222	1.41085006376164\\
0.223	1.41130284544866\\
0.224	1.41166971316079\\
0.225	1.41222643750963\\
0.226	1.41272455975986\\
0.227	1.41306853857778\\
0.228	1.41356553401317\\
0.229	1.41401290899647\\
0.23	1.41454271610571\\
0.231	1.41493453763684\\
0.232	1.41543943500198\\
0.233	1.41583878257586\\
0.234	1.41640064654161\\
0.235	1.41683813533823\\
0.236	1.41724964805252\\
0.237	1.41780910427477\\
0.238	1.41825773571829\\
0.239	1.41869149474889\\
0.24	1.41907022278992\\
0.241	1.41959124254905\\
0.242	1.42015905569961\\
0.243	1.42062698486719\\
0.244	1.42107050335985\\
0.245	1.42154477488634\\
0.246	1.42195208896187\\
0.247	1.42245611959741\\
0.248	1.42290863528713\\
0.249	1.42335936480521\\
0.25	1.42380580183418\\
0.251	1.42434258851813\\
0.252	1.42472223769387\\
0.253	1.42529012516737\\
0.254	1.42574426925438\\
0.255	1.42620598028535\\
0.256	1.42661910421373\\
0.257	1.42719000047657\\
0.258	1.42754526158799\\
0.259	1.42807031208642\\
0.26	1.42858798990647\\
0.261	1.4290988512972\\
0.262	1.42960338536385\\
0.263	1.43001993849312\\
0.264	1.4304757583065\\
0.265	1.43093072179335\\
0.266	1.43138508833887\\
0.267	1.43183913196325\\
0.268	1.43229552797418\\
0.269	1.43284161199603\\
0.27	1.43333664220483\\
0.271	1.43383074321566\\
0.272	1.43427819207688\\
0.273	1.43470275365991\\
0.274	1.43518562307813\\
0.275	1.43562587909289\\
0.276	1.43609834241303\\
0.277	1.43662856520359\\
0.278	1.43714989900814\\
0.279	1.43754391183607\\
0.28	1.43804969683607\\
0.281	1.43855381556241\\
0.282	1.43904268753412\\
0.283	1.43950847475365\\
0.284	1.44001878555908\\
0.285	1.4404853698604\\
0.286	1.44093522483355\\
0.287	1.44150796145449\\
0.288	1.4419087467831\\
0.289	1.44243079214506\\
0.29	1.44292894555196\\
0.291	1.44338258816944\\
0.292	1.44389206482303\\
0.293	1.44432343017711\\
0.294	1.44484555891026\\
0.295	1.44529215843175\\
0.296	1.4458186495734\\
0.297	1.44619649934404\\
0.298	1.44667802573115\\
0.299	1.4472574106796\\
0.3	1.44767182441391\\
0.301	1.44821226987712\\
0.302	1.44875716464623\\
0.303	1.44918394654023\\
0.304	1.4496835762092\\
0.305	1.45018680055841\\
0.306	1.45063510643215\\
0.307	1.45108008651476\\
0.308	1.45160191723782\\
0.309	1.45202758527716\\
0.31	1.45261719104245\\
0.311	1.45301550927917\\
0.312	1.45355427259248\\
0.313	1.45406024601723\\
0.314	1.45447142706151\\
0.315	1.45505322220971\\
0.316	1.45554762538989\\
0.317	1.45594676718678\\
0.318	1.45645369277732\\
0.319	1.45690523437377\\
0.32	1.45740548242873\\
0.321	1.45791733319616\\
0.322	1.45837178722522\\
0.323	1.45889859398101\\
0.324	1.45942108094523\\
0.325	1.45985508908181\\
0.326	1.46034158470492\\
0.327	1.4608436840202\\
0.328	1.46134843511577\\
0.329	1.46190019642802\\
0.33	1.46234349053563\\
0.331	1.4628076236957\\
0.332	1.46329888304415\\
0.333	1.46383036105955\\
0.334	1.46436064590764\\
0.335	1.4648017999432\\
0.336	1.46526824631163\\
0.337	1.46573283533714\\
0.338	1.46639412411822\\
0.339	1.46681876275565\\
0.34	1.46718639460552\\
0.341	1.46776576945135\\
0.342	1.46833022238613\\
0.343	1.46875601243696\\
0.344	1.46933417900366\\
0.345	1.46973510866638\\
0.346	1.47021751147608\\
0.347	1.47076492508412\\
0.348	1.47130164871103\\
0.349	1.47179666765104\\
0.35	1.47229380057101\\
0.351	1.47280020059146\\
0.352	1.47321583432382\\
0.353	1.47374274376868\\
0.354	1.47424746084931\\
0.355	1.47469369240456\\
0.356	1.47528166548065\\
0.357	1.47574702842971\\
0.358	1.47628566481178\\
0.359	1.47673696886259\\
0.36	1.47729471149959\\
0.361	1.47779361091159\\
0.362	1.47827964635117\\
0.363	1.47870347588754\\
0.364	1.47925794230925\\
0.365	1.47981871280975\\
0.366	1.48030417788682\\
0.367	1.48077953952171\\
0.368	1.48118997203559\\
0.369	1.48177527414969\\
0.37	1.48218252769515\\
0.371	1.48279816175383\\
0.372	1.48322201008809\\
0.373	1.48369730976372\\
0.374	1.48427643422329\\
0.375	1.48474844655782\\
0.376	1.48531458234385\\
0.377	1.48585013125273\\
0.378	1.48624027719821\\
0.379	1.48667754546602\\
0.38	1.48723449042713\\
0.381	1.48786497106288\\
0.382	1.4883585913082\\
0.383	1.48884768733063\\
0.384	1.48933551458984\\
0.385	1.48971899036792\\
0.386	1.49039109223301\\
0.387	1.4907566328434\\
0.388	1.49132422472128\\
0.389	1.49176966401795\\
0.39	1.49231402448553\\
0.391	1.49285764051275\\
0.392	1.49328320370534\\
0.393	1.49381994250376\\
0.394	1.49437534813511\\
0.395	1.49488488713357\\
0.396	1.4953889259394\\
0.397	1.4958559826608\\
0.398	1.49634217802627\\
0.399	1.49694392760577\\
0.4	1.49743852820178\\
0.401	1.49795833761732\\
0.402	1.49837590464376\\
0.403	1.49887397045034\\
0.404	1.49948670382261\\
0.405	1.49999530612782\\
0.406	1.50052526093642\\
0.407	1.50105482728919\\
0.408	1.50158377935559\\
0.409	1.50196841788212\\
0.41	1.50252683496574\\
0.411	1.50296675971528\\
0.412	1.5035389381604\\
0.413	1.50404053699785\\
0.414	1.50455955174602\\
0.415	1.50508595326201\\
0.416	1.50561016871603\\
0.417	1.50602765561802\\
0.418	1.50658189163066\\
0.419	1.50712969445593\\
0.42	1.50755638690302\\
0.421	1.50809482208264\\
0.422	1.5086874883925\\
0.423	1.50916305075004\\
0.424	1.50967723237627\\
0.425	1.51016684483869\\
0.426	1.51064064517147\\
0.427	1.51119639579453\\
0.428	1.51168203927143\\
0.429	1.51220799296199\\
0.43	1.51272607343345\\
0.431	1.51326486038212\\
0.432	1.51377397985474\\
0.433	1.51430085697674\\
0.434	1.51479738919136\\
0.435	1.51535526825987\\
0.436	1.51587472031717\\
0.437	1.5164095218002\\
0.438	1.5168324190216\\
0.439	1.51744160642276\\
0.44	1.51784771522468\\
0.441	1.51844734051356\\
0.442	1.51892020551572\\
0.443	1.51941822292574\\
0.444	1.51995995621359\\
0.445	1.52051138026004\\
0.446	1.52103129310972\\
0.447	1.52156053452716\\
0.448	1.52199855691168\\
0.449	1.52255925766965\\
0.45	1.52312630431677\\
0.451	1.52358321237414\\
0.452	1.52408473329637\\
0.453	1.52459026938576\\
0.454	1.52514261850706\\
0.455	1.52563898577182\\
0.456	1.52625042735854\\
0.457	1.52672684749271\\
0.458	1.52720091743288\\
0.459	1.52775243451433\\
0.46	1.52823608363004\\
0.461	1.52881087885089\\
0.462	1.52936301395527\\
0.463	1.52989765502019\\
0.464	1.53036674514516\\
0.465	1.53090066336621\\
0.466	1.53138335269658\\
0.467	1.53193441398777\\
0.468	1.53245829438016\\
0.469	1.53296469979357\\
0.47	1.5334846542079\\
0.471	1.53404347813539\\
0.472	1.53453564058666\\
0.473	1.53507650366736\\
0.474	1.53554715483871\\
0.475	1.53607082077099\\
0.476	1.5366426349528\\
0.477	1.53712438546398\\
0.478	1.53772059783012\\
0.479	1.53815064088619\\
0.48	1.53869620463805\\
0.481	1.5392982681239\\
0.482	1.53976571175207\\
0.483	1.54032030023829\\
0.484	1.54087060041742\\
0.485	1.54135364030436\\
0.486	1.54192333862653\\
0.487	1.54231281655803\\
0.488	1.54292325628288\\
0.489	1.54340845200692\\
0.49	1.54393685899288\\
0.491	1.54453514762047\\
0.492	1.54505513985451\\
0.493	1.54550257987001\\
0.494	1.54611495363145\\
0.495	1.54657136427514\\
0.496	1.54717350901965\\
0.497	1.54774580246988\\
0.498	1.54825577191487\\
0.499	1.54877384894713\\
0.5	1.54929583321881\\
0.501	1.54980966624856\\
0.502	1.55033845476185\\
0.503	1.55077178832713\\
0.504	1.55136096766372\\
0.505	1.55191367248575\\
0.506	1.55239854539842\\
0.507	1.55295705866911\\
0.508	1.55350410849506\\
0.509	1.55401907827652\\
0.51	1.5545411614432\\
0.511	1.55508630932878\\
0.512	1.55557294925508\\
0.513	1.55604463685042\\
0.514	1.55674957873843\\
0.515	1.55723994886736\\
0.516	1.55776318628156\\
0.517	1.55824149371934\\
0.518	1.55882772673146\\
0.519	1.55927692137449\\
0.52	1.5598088345159\\
0.521	1.56033870350275\\
0.522	1.56086641397986\\
0.523	1.56144046436845\\
0.524	1.56199952665656\\
0.525	1.56252380630506\\
0.526	1.56305736458062\\
0.527	1.56351287572588\\
0.528	1.56413822070023\\
0.529	1.56459359501712\\
0.53	1.56517312030324\\
0.531	1.56571310462766\\
0.532	1.56620095153762\\
0.533	1.56675755402038\\
0.534	1.56734693889201\\
0.535	1.56774384561583\\
0.536	1.56837612198211\\
0.537	1.56898059542228\\
0.538	1.56943383898967\\
0.539	1.56998415165274\\
0.54	1.57044484639721\\
0.541	1.57099186501936\\
0.542	1.57149223146292\\
0.543	1.57206102750303\\
0.544	1.57269368683522\\
0.545	1.5732293433199\\
0.546	1.5737562475006\\
0.547	1.57427527063387\\
0.548	1.57475403114648\\
0.549	1.57529912096296\\
0.55	1.57582388029499\\
0.551	1.5763686424382\\
0.552	1.57688091759981\\
0.553	1.57746724887109\\
0.554	1.57805323566498\\
0.555	1.57854000701102\\
0.556	1.57905686719372\\
0.557	1.5796448193847\\
0.558	1.58013042179014\\
0.559	1.58071907854345\\
0.56	1.58123017990546\\
0.561	1.58171196104196\\
0.562	1.58231722244235\\
0.563	1.58289125544368\\
0.564	1.58340204749236\\
0.565	1.58389575054529\\
0.566	1.58443598121063\\
0.567	1.58498222487598\\
0.568	1.58547577783831\\
0.569	1.58607453129586\\
0.57	1.58655954228793\\
0.571	1.58715618283353\\
0.572	1.58772346553629\\
0.573	1.58824109773464\\
0.574	1.5887310364167\\
0.575	1.58934466729979\\
0.576	1.58985019657325\\
0.577	1.59035332160264\\
0.578	1.59092950096475\\
0.579	1.59150274806334\\
0.58	1.59195941061445\\
0.581	1.59252483070577\\
0.582	1.59312445126206\\
0.583	1.59365340130541\\
0.584	1.59414489485693\\
0.585	1.5947637391189\\
0.586	1.59530205064743\\
0.587	1.59584668219148\\
0.588	1.59627507714689\\
0.589	1.59679725289338\\
0.59	1.59752108319489\\
0.591	1.59805747293929\\
0.592	1.59848135961688\\
0.593	1.59898966606732\\
0.594	1.59950790246635\\
0.595	1.60023825868999\\
0.596	1.60077475352129\\
0.597	1.60131359907088\\
0.598	1.60185202176052\\
0.599	1.60230030727686\\
0.6	1.60286842971544\\
0.601	1.60340018824476\\
0.602	1.60393111212174\\
0.603	1.60446123086805\\
0.604	1.60499054741695\\
0.605	1.60556591827528\\
0.606	1.60613259018028\\
0.607	1.60669936231536\\
0.608	1.60717851286901\\
0.609	1.60771723350332\\
0.61	1.60827720753505\\
0.611	1.6088041979687\\
0.612	1.60946783075235\\
0.613	1.6099684434421\\
0.614	1.6105441638399\\
0.615	1.61108688791754\\
0.616	1.611633111123\\
0.617	1.6121111968244\\
0.618	1.61267690188885\\
0.619	1.61324110355662\\
0.62	1.61380341969422\\
0.621	1.61436350022597\\
0.622	1.61492102737392\\
0.623	1.61536412999454\\
0.624	1.61591573846815\\
0.625	1.61648443188736\\
0.626	1.61706477941509\\
0.627	1.61764141634719\\
0.628	1.61810369325918\\
0.629	1.61867569799765\\
0.63	1.61929933527983\\
0.631	1.61981589925137\\
0.632	1.62036850143471\\
0.633	1.62090030496786\\
0.634	1.62139868368025\\
0.635	1.62203840195109\\
0.636	1.62252534520631\\
0.637	1.62312720967683\\
0.638	1.62362319398475\\
0.639	1.62415091460744\\
0.64	1.62469753346833\\
0.641	1.62526110927007\\
0.642	1.62586843530061\\
0.643	1.626372562743\\
0.644	1.62691274891279\\
0.645	1.62748969989313\\
0.646	1.62801239214533\\
0.647	1.62859812444096\\
0.648	1.62912999686091\\
0.649	1.62965654482421\\
0.65	1.63019575484442\\
0.651	1.63074882170167\\
0.652	1.63139220395271\\
0.653	1.63189987724268\\
0.654	1.6324680821273\\
0.655	1.63304861102807\\
0.656	1.63352756382988\\
0.657	1.63403599078794\\
0.658	1.63457828701977\\
0.659	1.63526999991068\\
0.66	1.63573309446812\\
0.661	1.63626815789382\\
0.662	1.63685387521136\\
0.663	1.63740257173784\\
0.664	1.63793456121847\\
0.665	1.6385091681863\\
0.666	1.63908959915615\\
0.667	1.63967413210547\\
0.668	1.64015551565822\\
0.669	1.64070238120355\\
0.67	1.64135198132111\\
0.671	1.64186770461693\\
0.672	1.6424289705517\\
0.673	1.64291684323481\\
0.674	1.64349807823528\\
0.675	1.64408629826959\\
0.676	1.64460128322334\\
0.677	1.64523065232433\\
0.678	1.64577528820957\\
0.679	1.64636277555675\\
0.68	1.64685451770065\\
0.681	1.64741549709672\\
0.682	1.64797498030409\\
0.683	1.64847892001603\\
0.684	1.64912149619542\\
0.685	1.64966071268654\\
0.686	1.65022755344488\\
0.687	1.65070202191057\\
0.688	1.65129832357158\\
0.689	1.65185738111871\\
0.69	1.65240751925623\\
0.691	1.65294888035574\\
0.692	1.65351921284493\\
0.693	1.65407912929314\\
0.694	1.65465161656955\\
0.695	1.65520534212498\\
0.696	1.65578906430776\\
0.697	1.65629786234356\\
0.698	1.65683219456191\\
0.699	1.65747676914731\\
0.7	1.65803425314545\\
0.701	1.65851395648723\\
0.702	1.65908905232497\\
0.703	1.65961881040259\\
0.704	1.66014541510396\\
0.705	1.66075465257602\\
0.706	1.66128838937267\\
0.707	1.661961662739\\
0.708	1.66249998816906\\
0.709	1.66302104100245\\
0.71	1.66354147050623\\
0.711	1.66416064431173\\
0.712	1.66468457080827\\
0.713	1.66524207632716\\
0.714	1.66583502195144\\
0.715	1.66631630056036\\
0.716	1.66689294429158\\
0.717	1.66746225367701\\
0.718	1.6680515152676\\
0.719	1.66867718508405\\
0.72	1.66919025547008\\
0.721	1.66973320015536\\
0.722	1.67032382636046\\
0.723	1.67093581218679\\
0.724	1.67137320178956\\
0.725	1.67191926384696\\
0.726	1.67258515757495\\
0.727	1.67305567031007\\
0.728	1.67370447413327\\
0.729	1.67426547761492\\
0.73	1.67480681506943\\
0.731	1.67535229664727\\
0.732	1.67587805236283\\
0.733	1.67647070786134\\
0.734	1.67702449593838\\
0.735	1.67765140172675\\
0.736	1.67813627914997\\
0.737	1.67862992149897\\
0.738	1.67925393905537\\
0.739	1.67983864809606\\
0.74	1.68035419258708\\
0.741	1.68096869234033\\
0.742	1.68147797441793\\
0.743	1.68205353166021\\
0.744	1.68269419197414\\
0.745	1.68323037219941\\
0.746	1.6837296327925\\
0.747	1.68434874378929\\
0.748	1.68496188568437\\
0.749	1.68544728155456\\
0.75	1.68604242997391\\
0.751	1.68659514785457\\
0.752	1.68717759684533\\
0.753	1.68777567532176\\
0.754	1.68832357067793\\
0.755	1.68886460805915\\
0.756	1.68943879846008\\
0.757	1.68993238712738\\
0.758	1.69056513642602\\
0.759	1.69109156976398\\
0.76	1.69177419501204\\
0.761	1.6922693069313\\
0.762	1.69286896233085\\
0.763	1.6933810026818\\
0.764	1.6939186820933\\
0.765	1.69456397837482\\
0.766	1.69510495455932\\
0.767	1.69563172998193\\
0.768	1.6961754908482\\
0.769	1.69679739826354\\
0.77	1.69735922889771\\
0.771	1.6979280998002\\
0.772	1.69850047371912\\
0.773	1.69907306877104\\
0.774	1.69964557010302\\
0.775	1.70021765934985\\
0.776	1.70078560517675\\
0.777	1.70125718804141\\
0.778	1.70183518277122\\
0.779	1.70239927955853\\
0.78	1.70305510637988\\
0.781	1.70359276477005\\
0.782	1.70415598119758\\
0.783	1.70473160776071\\
0.784	1.70524328956481\\
0.785	1.70580369555514\\
0.786	1.70645468012922\\
0.787	1.70704182507517\\
0.788	1.70760349408946\\
0.789	1.70811936158765\\
0.79	1.70872302115461\\
0.791	1.70928601155839\\
0.792	1.70984731505407\\
0.793	1.71042352773578\\
0.794	1.71094755550835\\
0.795	1.71159317901183\\
0.796	1.71212062546209\\
0.797	1.71268539958153\\
0.798	1.71327151756927\\
0.799	1.71382157016956\\
0.8	1.71443604993573\\
0.801	1.71493791080563\\
0.802	1.71553120681428\\
0.803	1.71609145358105\\
0.804	1.71673442938135\\
0.805	1.71718782808581\\
0.806	1.71775975277126\\
0.807	1.71833485636229\\
0.808	1.71890487471028\\
0.809	1.71957937156354\\
0.81	1.72014757693719\\
0.811	1.7206199958879\\
0.812	1.72123569227448\\
0.813	1.72184655724823\\
0.814	1.72231662391285\\
0.815	1.72301890603231\\
0.816	1.72356303918634\\
0.817	1.72411641836968\\
0.818	1.72464671981023\\
0.819	1.72520777471535\\
0.82	1.72586593624542\\
0.821	1.7264012929614\\
0.822	1.72690221304681\\
0.823	1.7274529822751\\
0.824	1.72811319944629\\
0.825	1.72865482839311\\
0.826	1.72921931953761\\
0.827	1.72978839894297\\
0.828	1.73036891277889\\
0.829	1.73099383510812\\
0.83	1.73154648011588\\
0.831	1.73212011677293\\
0.832	1.73264240247652\\
0.833	1.73327876624358\\
0.834	1.73381081518928\\
0.835	1.73442055932022\\
0.836	1.73493727730213\\
0.837	1.73551765029467\\
0.838	1.73621375665746\\
0.839	1.73675316035264\\
0.84	1.73733000486122\\
0.841	1.73787522652555\\
0.842	1.73845176634518\\
0.843	1.73905475270163\\
0.844	1.73959561159794\\
0.845	1.74014045207566\\
0.846	1.740770969024\\
0.847	1.74130690675815\\
0.848	1.74188312433796\\
0.849	1.74248019837126\\
0.85	1.74300727159236\\
0.851	1.74363553216009\\
0.852	1.74415758720049\\
0.853	1.74476359606657\\
0.854	1.7453720452999\\
0.855	1.74588222748922\\
0.856	1.74652061514309\\
0.857	1.74706693324803\\
0.858	1.74762349747808\\
0.859	1.74820958756059\\
0.86	1.74880125070943\\
0.861	1.74939278470951\\
0.862	1.74995963799473\\
0.863	1.75053061748818\\
0.864	1.75109271982501\\
0.865	1.75165722167045\\
0.866	1.7522288013846\\
0.867	1.75281165055651\\
0.868	1.75349809415082\\
0.869	1.75405496896416\\
0.87	1.75461091999751\\
0.871	1.75516598262865\\
0.872	1.75572019194687\\
0.873	1.75627358287742\\
0.874	1.75682619028963\\
0.875	1.75750767689115\\
0.876	1.75806491083662\\
0.877	1.75862161282419\\
0.878	1.75913567505712\\
0.879	1.75981661099224\\
0.88	1.76037148982447\\
0.881	1.76093275249428\\
0.882	1.761510212669\\
0.883	1.76208741531108\\
0.884	1.7626644225946\\
0.885	1.76324045886968\\
0.886	1.76377613089063\\
0.887	1.76432700614932\\
0.888	1.76503519062777\\
0.889	1.76555776480129\\
0.89	1.76613049142863\\
0.891	1.76670283599961\\
0.892	1.76728846083758\\
0.893	1.76785100280748\\
0.894	1.76851906126912\\
0.895	1.76908090879561\\
0.896	1.76965122859591\\
0.897	1.77014261628769\\
0.898	1.77073403975551\\
0.899	1.7713990787575\\
0.9	1.7719701107059\\
0.901	1.77250583295217\\
0.902	1.77306197261071\\
0.903	1.77362023031078\\
0.904	1.77426402071988\\
0.905	1.77485953932608\\
0.906	1.77542038881672\\
0.907	1.77604282111179\\
0.908	1.77662319201193\\
0.909	1.77716541742461\\
0.91	1.77775320805753\\
0.911	1.77834008880273\\
0.912	1.77892494522667\\
0.913	1.77950027089229\\
0.914	1.78008168798556\\
0.915	1.78068443432301\\
0.916	1.78128556476376\\
0.917	1.78177953991636\\
0.918	1.78237688881089\\
0.919	1.78297206507286\\
0.92	1.78356489784638\\
0.921	1.78415522236397\\
0.922	1.78474287834316\\
0.923	1.78532770765095\\
0.924	1.78590955102372\\
0.925	1.78648824351541\\
0.926	1.78706360816851\\
0.927	1.78763544710853\\
0.928	1.78823976707483\\
0.929	1.78884689430637\\
0.93	1.78934777068716\\
0.931	1.78995370910924\\
0.932	1.79051902630127\\
0.933	1.7911668242288\\
0.934	1.79175560180823\\
0.935	1.79232152882964\\
0.936	1.79285142936377\\
0.937	1.79343806734365\\
0.938	1.79401295571028\\
0.939	1.7947008802179\\
0.94	1.79521111193894\\
0.941	1.79583252267313\\
0.942	1.79635754522358\\
0.943	1.79702303261657\\
0.944	1.79752455880936\\
0.945	1.79819271901496\\
0.946	1.7987956751598\\
0.947	1.79935049221356\\
0.948	1.79988620092861\\
0.949	1.80050661014135\\
0.95	1.80110020615871\\
0.951	1.80165204811173\\
0.952	1.80220689986528\\
0.953	1.80282252460914\\
0.954	1.80338887944854\\
0.955	1.80406395772596\\
0.956	1.80463305680297\\
0.957	1.80520216108568\\
0.958	1.80579943277404\\
0.959	1.80641001807442\\
0.96	1.80690490357261\\
0.961	1.80758401410105\\
0.962	1.80815378052604\\
0.963	1.80873059270315\\
0.964	1.80924549254206\\
0.965	1.80989786734577\\
0.966	1.81048701560146\\
0.967	1.81104180913497\\
0.968	1.81158637000205\\
0.969	1.81226533829975\\
0.97	1.81276558311206\\
0.971	1.81332302472936\\
0.972	1.81399377516642\\
0.973	1.81453373957133\\
0.974	1.81513844356777\\
0.975	1.81580542439557\\
0.976	1.81632238736507\\
0.977	1.81694695440588\\
0.978	1.81755330202993\\
0.979	1.81815063966009\\
0.98	1.81869600152502\\
0.981	1.81923980189861\\
0.982	1.8198197497642\\
0.983	1.82047951320458\\
0.984	1.82109588904472\\
0.985	1.8216734293897\\
0.986	1.82222266034785\\
0.987	1.82279094370946\\
0.988	1.82334871259949\\
0.989	1.82393485823299\\
0.99	1.82460356028121\\
0.991	1.82521158358078\\
0.992	1.82580109458008\\
0.993	1.82640005546987\\
0.994	1.8269563693158\\
0.995	1.82758763917772\\
0.996	1.8281652027213\\
0.997	1.82870489993594\\
0.998	1.82928691015076\\
0.999	1.82987881580727\\
1	1.83047777144992\\
1.001	1.83110045433934\\
1.002	1.83163641631837\\
1.003	1.83227792364152\\
1.004	1.83284075234327\\
1.005	1.83346181350747\\
1.006	1.83401561153047\\
1.007	1.83461254330599\\
1.008	1.83517984262324\\
1.009	1.83584125574639\\
1.01	1.83642063976412\\
1.011	1.8370076218815\\
1.012	1.83756055378684\\
1.013	1.83819430922404\\
1.014	1.83880034803839\\
1.015	1.83930693235346\\
1.016	1.8399197815927\\
1.017	1.84055933827916\\
1.018	1.84107957187483\\
1.019	1.84166210143845\\
1.02	1.84229398333713\\
1.021	1.84286862924194\\
1.022	1.84342623193895\\
1.023	1.84408897810176\\
1.024	1.84467325673888\\
1.025	1.84528587540624\\
1.026	1.84591054574531\\
1.027	1.8464585586139\\
1.028	1.84699231712672\\
1.029	1.84760531226403\\
1.03	1.84817567782711\\
1.031	1.84883109341457\\
1.032	1.84947572714902\\
1.033	1.84993465693515\\
1.034	1.85060139467464\\
1.035	1.8512303580536\\
1.036	1.85177567148911\\
1.037	1.85241537114642\\
1.038	1.85295084845585\\
1.039	1.8535968935539\\
1.04	1.85414333222931\\
1.041	1.85480305156692\\
1.042	1.855354148534\\
1.043	1.85592974683241\\
1.044	1.85650572184612\\
1.045	1.8571162097656\\
1.046	1.85767946521874\\
1.047	1.85833881976326\\
1.048	1.8589081283796\\
1.049	1.85949548995657\\
1.05	1.8600976369114\\
1.051	1.86069468180776\\
1.052	1.86127247143662\\
1.053	1.86187546643784\\
1.054	1.86244105619213\\
1.055	1.86300892778302\\
1.056	1.86370242402158\\
1.057	1.86419893148569\\
1.058	1.86483145494585\\
1.059	1.86540447513689\\
1.06	1.8660645532036\\
1.061	1.86663754491294\\
1.062	1.8672371543079\\
1.063	1.86785662053635\\
1.064	1.86848824190039\\
1.065	1.86902931248689\\
1.066	1.86962756610045\\
1.067	1.87024558005426\\
1.068	1.87082561852092\\
1.069	1.87141741358068\\
1.07	1.87200118847068\\
1.071	1.87265603453607\\
1.072	1.87318061368655\\
1.073	1.87380049150144\\
1.074	1.87436869744089\\
1.075	1.87503230526983\\
1.076	1.87561887379464\\
1.077	1.87617546639546\\
1.078	1.87675651394246\\
1.079	1.87735098850277\\
1.08	1.87793316048634\\
1.081	1.87858620605828\\
1.082	1.87907976570269\\
1.083	1.87978040302845\\
1.084	1.88031519679508\\
1.085	1.88096224125342\\
1.086	1.88157141853024\\
1.087	1.88217762809384\\
1.088	1.88269565159989\\
1.089	1.88336645613166\\
1.09	1.88390809313001\\
1.091	1.88455970189147\\
1.092	1.88510362728522\\
1.093	1.8857104418663\\
1.094	1.88636579352686\\
1.095	1.88695967006382\\
1.096	1.8874548691733\\
1.097	1.88809550553805\\
1.098	1.8887140231597\\
1.099	1.88934599059635\\
1.1	1.88991458384738\\
1.101	1.89053199637133\\
1.102	1.89115701212048\\
1.103	1.89169357565171\\
1.104	1.89235335710162\\
1.105	1.89292860855269\\
1.106	1.89349226219394\\
1.107	1.89412899712874\\
1.108	1.89468468588154\\
1.109	1.89531701153138\\
1.11	1.89585288046738\\
1.111	1.89653768160388\\
1.112	1.89713098947683\\
1.113	1.89764163068065\\
1.114	1.89837826540825\\
1.115	1.8988874991836\\
1.116	1.89945894359385\\
1.117	1.90007551764855\\
1.118	1.90068245598115\\
1.119	1.90130319307412\\
1.12	1.90193637008532\\
1.121	1.90251792975153\\
1.122	1.90309036227584\\
1.123	1.90366665381044\\
1.124	1.90434646321823\\
1.125	1.90492705601092\\
1.126	1.90546747890729\\
1.127	1.90606687517422\\
1.128	1.90667791140669\\
1.129	1.90724080258672\\
1.13	1.90794606004549\\
1.131	1.90851775086479\\
1.132	1.90910126261277\\
1.133	1.90969982066179\\
1.134	1.9102976070767\\
1.135	1.91089461910915\\
1.136	1.91149087743494\\
1.137	1.91208641999665\\
1.138	1.91268129800372\\
1.139	1.91327557321174\\
1.14	1.91386931601188\\
1.141	1.91456306242687\\
1.142	1.91515595789342\\
1.143	1.91569709112769\\
1.144	1.9163057647851\\
1.145	1.91691284677335\\
1.146	1.91750166793883\\
1.147	1.91817181306494\\
1.148	1.91874985156243\\
1.149	1.91932011067652\\
1.15	1.91996189138593\\
1.151	1.92052853385285\\
1.152	1.92115778934807\\
1.153	1.92174670009777\\
1.154	1.92239571772386\\
1.155	1.92292372622996\\
1.156	1.92351429319823\\
1.157	1.92418616024932\\
1.158	1.92471261007617\\
1.159	1.92537898802213\\
1.16	1.92591981205577\\
1.161	1.92657685732637\\
1.162	1.92720756298695\\
1.163	1.9278170708632\\
1.164	1.92835516105458\\
1.165	1.92902805563367\\
1.166	1.92960524962718\\
1.167	1.93023698482882\\
1.168	1.93075784294324\\
1.169	1.93138778186296\\
1.17	1.93207550296796\\
1.171	1.93257291663557\\
1.172	1.93320805431053\\
1.173	1.9337646176373\\
1.174	1.93443962112206\\
1.175	1.93504700322254\\
1.176	1.93564258404099\\
1.177	1.93624734650068\\
1.178	1.93684566588087\\
1.179	1.93744358027727\\
1.18	1.93805805609897\\
1.181	1.93859669492036\\
1.182	1.93924621233321\\
1.183	1.93985253676723\\
1.184	1.94049284405304\\
1.185	1.94108970913977\\
1.186	1.94164794874194\\
1.187	1.94233124011333\\
1.188	1.94286169098195\\
1.189	1.94343757132014\\
1.19	1.9440830122689\\
1.191	1.94463671690432\\
1.192	1.94530807579717\\
1.193	1.94594984702321\\
1.194	1.94649063250649\\
1.195	1.94715860459584\\
1.196	1.94777259475771\\
1.197	1.9483749527639\\
1.198	1.9489271687741\\
1.199	1.94950759019045\\
1.2	1.95014863366894\\
1.201	1.95072811503392\\
1.202	1.95136749412707\\
1.203	1.95199035805354\\
1.204	1.95257502424791\\
1.205	1.95321020271561\\
1.206	1.95382675206255\\
1.207	1.95443462597137\\
1.208	1.95500226612583\\
1.209	1.95557155720068\\
1.21	1.95617665013938\\
1.211	1.95678781254657\\
1.212	1.95741396011529\\
1.213	1.95804175386595\\
1.214	1.95861687047537\\
1.215	1.95929687898626\\
1.216	1.95988377354254\\
1.217	1.96047453442299\\
1.218	1.96106357542967\\
1.219	1.96170175887735\\
1.22	1.96234337747898\\
1.221	1.96287535770607\\
1.222	1.96347858501743\\
1.223	1.96414383700274\\
1.224	1.96473898122999\\
1.225	1.96533851595288\\
1.226	1.96590461705015\\
1.227	1.96652893127362\\
1.228	1.96718567962481\\
1.229	1.96778582685282\\
1.23	1.9682946047045\\
1.231	1.96895756153243\\
1.232	1.96957645857817\\
1.233	1.97019644970242\\
1.234	1.9708176320901\\
1.235	1.97143517234432\\
1.236	1.97205380691012\\
1.237	1.97260362787981\\
1.238	1.97321608039539\\
1.239	1.9738264937404\\
1.24	1.97443161285823\\
1.241	1.97502251411999\\
1.242	1.97561803723769\\
1.243	1.97631512055087\\
1.244	1.97691648155405\\
1.245	1.97750045778003\\
1.246	1.9781062733443\\
1.247	1.97871304865796\\
1.248	1.97932054273089\\
1.249	1.97990967603636\\
1.25	1.98055120964147\\
1.251	1.98109467731064\\
1.252	1.98179816993185\\
1.253	1.98236594441855\\
1.254	1.98293537186184\\
1.255	1.98365489532219\\
1.256	1.98419297177556\\
1.257	1.98482727694959\\
1.258	1.98542343081378\\
1.259	1.9860326782151\\
1.26	1.98664181373502\\
1.261	1.98725083463979\\
1.262	1.98785973607879\\
1.263	1.98846851262657\\
1.264	1.98907715904218\\
1.265	1.98971313176964\\
1.266	1.99034863475348\\
1.267	1.99096222726671\\
1.268	1.99155704389483\\
1.269	1.99215050497946\\
1.27	1.99274238785244\\
1.271	1.99333234186851\\
1.272	1.9940173495859\\
1.273	1.99462164048891\\
1.274	1.99524283166049\\
1.275	1.99587238280717\\
1.276	1.9964792334956\\
1.277	1.99705999524372\\
1.278	1.99764992651308\\
1.279	1.99829039586173\\
1.28	1.99889564615603\\
1.281	1.9995134838027\\
1.282	2.00004241242929\\
1.283	2.0006696002986\\
1.284	2.00129755114564\\
1.285	2.00187102139984\\
1.286	2.0025550266215\\
1.287	2.0031841520462\\
1.288	2.00378399972149\\
1.289	2.00435787202717\\
1.29	2.00493122044142\\
1.291	2.00563471768133\\
1.292	2.00622297372546\\
1.293	2.00680812402123\\
1.294	2.00743770799848\\
1.295	2.00808243286532\\
1.296	2.00869568540387\\
1.297	2.00928435522743\\
1.298	2.0098901686775\\
1.299	2.01051964026196\\
1.3	2.01109610561435\\
1.301	2.01171845774297\\
1.302	2.01233171025322\\
1.303	2.01294406541834\\
1.304	2.01355011187961\\
1.305	2.01415603292341\\
1.306	2.0147618176865\\
1.307	2.01536745366673\\
1.308	2.015972926825\\
1.309	2.01657822168188\\
1.31	2.01718332140915\\
1.311	2.01784640628647\\
1.312	2.01848269195322\\
1.313	2.01908007962668\\
1.314	2.01967824146272\\
1.315	2.02028282404077\\
1.316	2.02089474363512\\
1.317	2.0215153432466\\
1.318	2.02214653313573\\
1.319	2.0227909852667\\
1.32	2.02339470659432\\
1.321	2.02401030166127\\
1.322	2.02462478259045\\
1.323	2.02525753900235\\
1.324	2.0258545825355\\
1.325	2.02645374733804\\
1.326	2.0270552468744\\
1.327	2.02769288055247\\
1.328	2.0283009522058\\
1.329	2.02891933722721\\
1.33	2.02953440749675\\
1.331	2.03010276793528\\
1.332	2.03074316212557\\
1.333	2.0313726533946\\
1.334	2.03200482368397\\
1.335	2.03263911544193\\
1.336	2.03317891635587\\
1.337	2.03381598323376\\
1.338	2.03445500414904\\
1.339	2.03501643515859\\
1.34	2.03567232433248\\
1.341	2.03632643715291\\
1.342	2.03697861402031\\
1.343	2.03744331988236\\
1.344	2.03817099157104\\
1.345	2.03871053491006\\
1.346	2.03931677227591\\
1.347	2.04001516668292\\
1.348	2.04060027211709\\
1.349	2.04120947784856\\
1.35	2.04180066168119\\
1.351	2.04242989699166\\
1.352	2.04310156212724\\
1.353	2.04369325069217\\
1.354	2.04433311918281\\
1.355	2.04487696177045\\
1.356	2.04551403296362\\
1.357	2.04614908909728\\
1.358	2.04683237710918\\
1.359	2.04741598492816\\
1.36	2.04795467324137\\
1.361	2.04859243675636\\
1.362	2.0492375331326\\
1.363	2.04986967568987\\
1.364	2.05046766020111\\
1.365	2.05100893058605\\
1.366	2.0516770938678\\
1.367	2.05231499368937\\
1.368	2.05297009100169\\
1.369	2.05359703469989\\
1.37	2.05414660058545\\
1.371	2.0547745810461\\
1.372	2.05543202844362\\
1.373	2.05594647022409\\
1.374	2.05664590532468\\
1.375	2.05728081635663\\
1.376	2.05787671720648\\
1.377	2.05850721989141\\
1.378	2.05908397730209\\
1.379	2.0597393742376\\
1.38	2.06035618821055\\
1.381	2.06099862560773\\
1.382	2.0616210026354\\
1.383	2.06222225467104\\
1.384	2.06278430665356\\
1.385	2.06341832828845\\
1.386	2.06401227588097\\
1.387	2.06470558600917\\
1.388	2.06534442347835\\
1.389	2.06597592793014\\
1.39	2.06650532256305\\
1.391	2.06712590423887\\
1.392	2.06777646782007\\
1.393	2.06838865026281\\
1.394	2.06899798058799\\
1.395	2.06957034869461\\
1.396	2.0702265956328\\
1.397	2.07087124997172\\
1.398	2.07150749529216\\
1.399	2.07212245551674\\
1.4	2.07274889791953\\
1.401	2.07331877315329\\
1.402	2.07391735972681\\
1.403	2.07461505007093\\
1.404	2.07520246090331\\
1.405	2.07582342021217\\
1.406	2.07648182475403\\
1.407	2.07700822948007\\
1.408	2.07764354784943\\
1.409	2.07832392870274\\
1.41	2.07892494564349\\
1.411	2.07956887168963\\
1.412	2.08011808369309\\
1.413	2.08074594336483\\
1.414	2.08135602566387\\
1.415	2.0820309648327\\
1.416	2.08263574376584\\
1.417	2.08320984227196\\
1.418	2.0838987928229\\
1.419	2.08451887083222\\
1.42	2.08513472634426\\
1.421	2.08576370082595\\
1.422	2.08633033022021\\
1.423	2.08699237317629\\
1.424	2.08758975308576\\
1.425	2.08820357168049\\
1.426	2.088859062138\\
1.427	2.08942481442541\\
1.428	2.09004356049165\\
1.429	2.09065181675975\\
1.43	2.09134901994761\\
1.431	2.09197990634121\\
1.432	2.09252706045485\\
1.433	2.09322453650288\\
1.434	2.09384805673564\\
1.435	2.09443388134995\\
1.436	2.09501147650366\\
1.437	2.095662084013\\
1.438	2.09633139733126\\
1.439	2.09687778701467\\
1.44	2.09754330685232\\
1.441	2.09811721216715\\
1.442	2.09881256260653\\
1.443	2.09936156096959\\
1.444	2.09997090518025\\
1.445	2.10067323965196\\
1.446	2.1012124320681\\
1.447	2.10188464470396\\
1.448	2.10249125235956\\
1.449	2.10311478688905\\
1.45	2.10376946631449\\
1.451	2.10434052011938\\
1.452	2.10496627529728\\
1.453	2.1055801290269\\
1.454	2.10628966923925\\
1.455	2.10687260098931\\
1.456	2.10743796311682\\
1.457	2.10806069043393\\
1.458	2.1086885439956\\
1.459	2.10938045410548\\
1.46	2.10993205967562\\
1.461	2.11056942478186\\
1.462	2.11124784197866\\
1.463	2.11186991468008\\
1.464	2.1124398174724\\
1.465	2.11307871542703\\
1.466	2.11367612342863\\
1.467	2.114286686955\\
1.468	2.11501326176824\\
1.469	2.11564381431576\\
1.47	2.11619682055863\\
1.471	2.11677732723578\\
1.472	2.11744416410972\\
1.473	2.11802363160248\\
1.474	2.11869641597031\\
1.475	2.11929431922713\\
1.476	2.11991427212757\\
1.477	2.12055689064901\\
1.478	2.12120403194452\\
1.479	2.12178769233891\\
1.48	2.12240415619473\\
1.481	2.12309057121946\\
1.482	2.12371843866437\\
1.483	2.12423123046648\\
1.484	2.12492325739963\\
1.485	2.12559605749452\\
1.486	2.12619882979525\\
1.487	2.12681133166949\\
1.488	2.12741486948109\\
1.489	2.12807605347474\\
1.49	2.12869233102031\\
1.491	2.12931310227863\\
1.492	2.12995675892615\\
1.493	2.13053237083453\\
1.494	2.1311342180702\\
1.495	2.13180554195705\\
1.496	2.13237538434671\\
1.497	2.13306638666008\\
1.498	2.13364133824193\\
1.499	2.13424896581482\\
1.5	2.13495904533866\\
1.501	2.13557317120986\\
1.502	2.13618941127458\\
1.503	2.13681049468251\\
1.504	2.13744013735682\\
1.505	2.13807554057305\\
1.506	2.13862433720697\\
1.507	2.13926984747131\\
1.508	2.13991676099813\\
1.509	2.14055800587071\\
1.51	2.1411781668595\\
1.511	2.14178771628301\\
1.512	2.14248245610726\\
1.513	2.14305931580767\\
1.514	2.14371609699021\\
1.515	2.14429560712794\\
1.516	2.14491704549585\\
1.517	2.14554371064636\\
1.518	2.14618078376496\\
1.519	2.1467753151851\\
1.52	2.14744084346734\\
1.521	2.14801249436543\\
1.522	2.14870922726679\\
1.523	2.14930314019924\\
1.524	2.14990643092748\\
1.525	2.15052172464821\\
1.526	2.15115253510142\\
1.527	2.1518036814001\\
1.528	2.152390268076\\
1.529	2.15306213193356\\
1.53	2.15369654620146\\
1.531	2.15428429477487\\
1.532	2.15491552433547\\
1.533	2.155592716981\\
1.534	2.15618818066015\\
1.535	2.15684311487377\\
1.536	2.15741959291454\\
1.537	2.15804141021084\\
1.538	2.15866433760194\\
1.539	2.15933034907077\\
1.54	2.1599697453033\\
1.541	2.16060793623043\\
1.542	2.16117701072732\\
1.543	2.16177202470645\\
1.544	2.16250525172717\\
1.545	2.16309970437282\\
1.546	2.163734626082\\
1.547	2.16438695935251\\
1.548	2.16504699707143\\
1.549	2.16562389195684\\
1.55	2.16620835092038\\
1.551	2.16686060996735\\
1.552	2.16749509605627\\
1.553	2.16811498397367\\
1.554	2.16872369659616\\
1.555	2.16933939897049\\
1.556	2.16994789940225\\
1.557	2.17064315912834\\
1.558	2.17121480020465\\
1.559	2.17188204880812\\
1.56	2.17250858305309\\
1.561	2.17316549657524\\
1.562	2.17380130406804\\
1.563	2.17438898139652\\
1.564	2.17500983621101\\
1.565	2.17561917973756\\
1.566	2.17631017587072\\
1.567	2.17686041053136\\
1.568	2.17754291090208\\
1.569	2.17821750459887\\
1.57	2.17874363315733\\
1.571	2.17941095170583\\
1.572	2.18005681278492\\
1.573	2.18071475312174\\
1.574	2.1812811541398\\
1.575	2.18197184641942\\
1.576	2.18254879511201\\
1.577	2.18322146410269\\
1.578	2.18382301002675\\
1.579	2.18443932983309\\
1.58	2.18506916789369\\
1.581	2.18570825859029\\
1.582	2.18634102152602\\
1.583	2.18699201362255\\
1.584	2.18758402687445\\
1.585	2.18819241792929\\
1.586	2.18881406473861\\
1.587	2.18953232402332\\
1.588	2.19016184399783\\
1.589	2.19071358395641\\
1.59	2.19137133785466\\
1.591	2.19198998069478\\
1.592	2.19262552474762\\
1.593	2.19327381129537\\
1.594	2.19393706969918\\
1.595	2.19445973780844\\
1.596	2.19517981032022\\
1.597	2.19579282670556\\
1.598	2.1963937483055\\
1.599	2.19703984583439\\
1.6	2.19762897251707\\
1.601	2.19833623942041\\
1.602	2.19896231173476\\
1.603	2.19956691522208\\
1.604	2.20019292007502\\
1.605	2.20079121399586\\
1.606	2.20149705205255\\
1.607	2.20203606256105\\
1.608	2.20268493384474\\
1.609	2.20333117506101\\
1.61	2.20398239016967\\
1.611	2.20458587210777\\
1.612	2.20519084915226\\
1.613	2.20590061594783\\
1.614	2.20651657421507\\
1.615	2.20707733016553\\
1.616	2.20773907159072\\
1.617	2.20838432243327\\
1.618	2.20900270353085\\
1.619	2.20962474268857\\
1.62	2.21024746552474\\
1.621	2.21094895066042\\
1.622	2.2115578922787\\
1.623	2.21216990563765\\
1.624	2.21278437015394\\
1.625	2.21349015014763\\
1.626	2.21410789005533\\
1.627	2.21472658480439\\
1.628	2.21534583092539\\
1.629	2.21595608290194\\
1.63	2.21655686485518\\
1.631	2.21718435074713\\
1.632	2.2178513940979\\
1.633	2.21851192972574\\
1.634	2.21913269739134\\
1.635	2.21972036880941\\
1.636	2.22037604708993\\
1.637	2.22102798388673\\
1.638	2.22165123932159\\
1.639	2.22227551055059\\
1.64	2.22290063822335\\
1.641	2.2235264948447\\
1.642	2.22415297751783\\
1.643	2.22478000265066\\
1.644	2.22540750208106\\
1.645	2.22604851758232\\
1.646	2.22673769591234\\
1.647	2.22729168304812\\
1.648	2.22793453817617\\
1.649	2.22857742627699\\
1.65	2.22922043087389\\
1.651	2.22986363462776\\
1.652	2.2305062762182\\
1.653	2.23113934304024\\
1.654	2.23177268679401\\
1.655	2.23240632326616\\
1.656	2.23298540521767\\
1.657	2.23364621375678\\
1.658	2.23431631207939\\
1.659	2.23491868530828\\
1.66	2.2355660042584\\
1.661	2.23614348818261\\
1.662	2.23685969864819\\
1.663	2.23745012577371\\
1.664	2.23810107903887\\
1.665	2.23876473856281\\
1.666	2.23938245603939\\
1.667	2.2399512240535\\
1.668	2.24063815862149\\
1.669	2.24122063130459\\
1.67	2.2419385490345\\
1.671	2.2425712399092\\
1.672	2.24311548756384\\
1.673	2.24381606168856\\
1.674	2.24445366410793\\
1.675	2.24500642113744\\
1.676	2.24571943874105\\
1.677	2.24632714985896\\
1.678	2.24693579666996\\
1.679	2.24760729416158\\
1.68	2.24818168469193\\
1.681	2.24889389380212\\
1.682	2.24945040680743\\
1.683	2.25014838991203\\
1.684	2.2507965909866\\
1.685	2.25139566369688\\
1.686	2.25197753586861\\
1.687	2.25262132646883\\
1.688	2.25325442404088\\
1.689	2.2539062994192\\
1.69	2.25452598814206\\
1.691	2.2551701656196\\
1.692	2.25584584711118\\
1.693	2.25645143656587\\
1.694	2.25713678938538\\
1.695	2.25773557082132\\
1.696	2.25831584899692\\
1.697	2.25902068793919\\
1.698	2.25960871308029\\
1.699	2.2603185931778\\
1.7	2.2608987707891\\
1.701	2.26149926379634\\
1.702	2.26216780518972\\
1.703	2.26277948664735\\
1.704	2.26348206065755\\
1.705	2.2641038855772\\
1.706	2.26470696562588\\
1.707	2.26530333667153\\
1.708	2.2659227154341\\
1.709	2.2666221225896\\
1.71	2.26727933255694\\
1.711	2.26790774855498\\
1.712	2.26850314230165\\
1.713	2.26920355892217\\
1.714	2.26974713665748\\
1.715	2.27038765318215\\
1.716	2.27105191364639\\
1.717	2.27170931208282\\
1.718	2.2723746706117\\
1.719	2.27298230560444\\
1.72	2.27357435373336\\
1.721	2.27422649233029\\
1.722	2.2748494958626\\
1.723	2.2755272663454\\
1.724	2.27614408509208\\
1.725	2.27678883871901\\
1.726	2.27741337181466\\
1.727	2.27802200443259\\
1.728	2.27862070560849\\
1.729	2.2793381910417\\
1.73	2.27999032369635\\
1.731	2.28063417709596\\
1.732	2.28127410306474\\
1.733	2.28183296842438\\
1.734	2.28252452536089\\
1.735	2.28316457300303\\
1.736	2.28376034769046\\
1.737	2.28444859342255\\
1.738	2.2850556598673\\
1.739	2.2857214601688\\
1.74	2.28630447659021\\
1.741	2.28692419540799\\
1.742	2.28763619610904\\
1.743	2.28823576406477\\
1.744	2.28890391618956\\
1.745	2.28951499815228\\
1.746	2.29015441946124\\
1.747	2.29078167705924\\
1.748	2.2914354962853\\
1.749	2.29204665461186\\
1.75	2.29263731385385\\
1.751	2.29335003298169\\
1.752	2.29399113402625\\
1.753	2.29462668748001\\
1.754	2.29519250246697\\
1.755	2.29591793887824\\
1.756	2.29649373861427\\
1.757	2.29720539074914\\
1.758	2.29779910350197\\
1.759	2.2984419617497\\
1.76	2.29904796273498\\
1.761	2.29965938901925\\
1.762	2.30036276238239\\
1.763	2.30091846416049\\
1.764	2.30160510595716\\
1.765	2.30225028318615\\
1.766	2.3028470060885\\
1.767	2.30349939323433\\
1.768	2.30420474039929\\
1.769	2.30476562709364\\
1.77	2.3054153507433\\
1.771	2.30610746188787\\
1.772	2.30671602009121\\
1.773	2.30736231599958\\
1.774	2.30800753640108\\
1.775	2.30867036447216\\
1.776	2.30930173203281\\
1.777	2.30992404786535\\
1.778	2.31056203321933\\
1.779	2.31119160663815\\
1.78	2.31181716053951\\
1.781	2.3124631808086\\
1.782	2.31312175849042\\
1.783	2.31369506988663\\
1.784	2.31433557227907\\
1.785	2.31498969146244\\
1.786	2.31567604298473\\
1.787	2.31632930766039\\
1.788	2.3168914820291\\
1.789	2.31753488190561\\
1.79	2.31816949714098\\
1.791	2.31879944191349\\
1.792	2.31950840409846\\
1.793	2.3201252546382\\
1.794	2.32071632771191\\
1.795	2.32142457582164\\
1.796	2.32196686357801\\
1.797	2.3226772321671\\
1.798	2.32332764219309\\
1.799	2.32394026167369\\
1.8	2.32455213691923\\
1.801	2.32520498490282\\
1.802	2.32584238363526\\
1.803	2.32648067735282\\
1.804	2.32711949689663\\
1.805	2.32775859514404\\
1.806	2.3283977999898\\
1.807	2.32903698780117\\
1.808	2.32967606754928\\
1.809	2.33031497084994\\
1.81	2.33095364544914\\
1.811	2.33159122488393\\
1.812	2.33222817712674\\
1.813	2.33287172373627\\
1.814	2.33350942622793\\
1.815	2.33414676272581\\
1.816	2.33478371832993\\
1.817	2.33542027768696\\
1.818	2.33614117634116\\
1.819	2.33677687100948\\
1.82	2.33741212118141\\
1.821	2.3380469102492\\
1.822	2.33868122146178\\
1.823	2.3393150379971\\
1.824	2.33994834303356\\
1.825	2.34058111981954\\
1.826	2.34121335174002\\
1.827	2.34184502237975\\
1.828	2.34247611558242\\
1.829	2.34315447899849\\
1.83	2.34378129660196\\
1.831	2.34440706932089\\
1.832	2.34503180227454\\
1.833	2.34573988077138\\
1.834	2.34636252662685\\
1.835	2.34698414984913\\
1.836	2.34760475663346\\
1.837	2.34822435338894\\
1.838	2.34884294672141\\
1.839	2.34962041376256\\
1.84	2.35016555371369\\
1.841	2.35079483219554\\
1.842	2.35142409467747\\
1.843	2.35213755536658\\
1.844	2.35272683818845\\
1.845	2.35339619697917\\
1.846	2.35400588761709\\
1.847	2.35468594458832\\
1.848	2.35527135034025\\
1.849	2.35594891664301\\
1.85	2.35658740778452\\
1.851	2.35720574990339\\
1.852	2.35791890855849\\
1.853	2.35857158515944\\
1.854	2.35922340378494\\
1.855	2.3597907006542\\
1.856	2.36044118504488\\
1.857	2.3610695187446\\
1.858	2.36171645398901\\
1.859	2.36236639904334\\
1.86	2.36302390837085\\
1.861	2.36360443330266\\
1.862	2.3642692564954\\
1.863	2.36493242902002\\
1.864	2.36555572349378\\
1.865	2.36617665470763\\
1.866	2.36688621644776\\
1.867	2.36747617081913\\
1.868	2.36814630153783\\
1.869	2.36877703417761\\
1.87	2.36940063661338\\
1.871	2.370077645229\\
1.872	2.37073019765866\\
1.873	2.37137201221034\\
1.874	2.37202719339085\\
1.875	2.37258291519021\\
1.876	2.37328263797637\\
1.877	2.3739258120488\\
1.878	2.37461004797501\\
1.879	2.37525193477692\\
1.88	2.37586009808992\\
1.881	2.37652469235284\\
1.882	2.37713360701359\\
1.883	2.37779170415114\\
1.884	2.37842914630171\\
1.885	2.37905268629304\\
1.886	2.37966893407115\\
1.887	2.38036916146386\\
1.888	2.38093578500698\\
1.889	2.38161997667249\\
1.89	2.38222909548734\\
1.891	2.38290181549779\\
1.892	2.3835545775115\\
1.893	2.38421039237352\\
1.894	2.38486602532936\\
1.895	2.38548223795133\\
1.896	2.38615376165668\\
1.897	2.38673818541476\\
1.898	2.38737517846088\\
1.899	2.38807565242206\\
1.9	2.38871655781092\\
1.901	2.38935500278967\\
1.902	2.38999082453632\\
1.903	2.39062618292387\\
1.904	2.39126093525749\\
1.905	2.3918949410009\\
1.906	2.39254900307662\\
1.907	2.39317481474836\\
1.908	2.39379949566579\\
1.909	2.39450525763702\\
1.91	2.39512687186176\\
1.911	2.39578172913775\\
1.912	2.39644521089004\\
1.913	2.3970379004499\\
1.914	2.39770065231543\\
1.915	2.39834097986012\\
1.916	2.39898834292734\\
1.917	2.39965005667812\\
1.918	2.40027547767214\\
1.919	2.40095262591159\\
1.92	2.40159760215022\\
1.921	2.40215064368916\\
1.922	2.4028087203546\\
1.923	2.40352156996061\\
1.924	2.40414207967479\\
1.925	2.40475293363769\\
1.926	2.40543694113906\\
1.927	2.40607148485025\\
1.928	2.40669301240152\\
1.929	2.40733443684413\\
1.93	2.40798744306622\\
1.931	2.4086476696971\\
1.932	2.40924252346296\\
1.933	2.40992981852902\\
1.934	2.41053273014462\\
1.935	2.4112148350828\\
1.936	2.41184212716228\\
1.937	2.41252206983939\\
1.938	2.41311566461833\\
1.939	2.41378634073661\\
1.94	2.41445225506425\\
1.941	2.41511332321458\\
1.942	2.41568782237317\\
1.943	2.41633896716811\\
1.944	2.41698503432146\\
1.945	2.41762601712264\\
1.946	2.41834356721171\\
1.947	2.41897498121681\\
1.948	2.41960279097908\\
1.949	2.42022926334986\\
1.95	2.42085968228978\\
1.951	2.42150697920467\\
1.952	2.42218685428806\\
1.953	2.42275959176077\\
1.954	2.42345573095524\\
1.955	2.42409340551006\\
1.956	2.42473612515396\\
1.957	2.42543659521717\\
1.958	2.42608781119727\\
1.959	2.42666566791046\\
1.96	2.4272684782497\\
1.961	2.42795408453572\\
1.962	2.42860604498025\\
1.963	2.42928339476599\\
1.964	2.42992452823335\\
1.965	2.43056420050048\\
1.966	2.43122882364165\\
1.967	2.4318083898076\\
1.968	2.4325040976376\\
1.969	2.43316758524818\\
1.97	2.43381654546669\\
1.971	2.4344571542454\\
1.972	2.4350413116175\\
1.973	2.43568192087885\\
1.974	2.43636969395852\\
1.975	2.43700954686808\\
1.976	2.43764757297585\\
1.977	2.43830908795744\\
1.978	2.43890930335945\\
1.979	2.43956173842177\\
1.98	2.44019626862467\\
1.981	2.44086353276052\\
1.982	2.44149429683898\\
1.983	2.44219706563346\\
1.984	2.44282212853359\\
1.985	2.44344627588006\\
1.986	2.4441458427872\\
1.987	2.44479924168621\\
1.988	2.44538524517006\\
1.989	2.44605441156684\\
1.99	2.44664055371405\\
1.991	2.44730469913501\\
1.992	2.44801738622166\\
1.993	2.44864322183218\\
1.994	2.44931873148162\\
1.995	2.44992325289238\\
1.996	2.45059256949353\\
1.997	2.45120657570257\\
1.998	2.45188954515177\\
1.999	2.45249782512239\\
2	2.45318320975982\\
2.001	2.45379503333533\\
2.002	2.45443939179571\\
2.003	2.45506591964397\\
2.004	2.45577365028908\\
2.005	2.45636436135624\\
2.006	2.45703663450094\\
2.007	2.45768485952382\\
2.008	2.45831140985264\\
2.009	2.4590210574475\\
2.01	2.45966192345354\\
2.011	2.46032474566433\\
2.012	2.46092552321786\\
2.013	2.46162912232862\\
2.014	2.46217616748782\\
2.015	2.46288250973526\\
2.016	2.46348357143688\\
2.017	2.46418844808787\\
2.018	2.46479321149119\\
2.019	2.4654263946794\\
2.02	2.46608229556411\\
2.021	2.46672767991823\\
2.022	2.46737582359299\\
2.023	2.46800609616742\\
2.024	2.46868893323457\\
2.025	2.46932221488126\\
2.026	2.4700108950569\\
2.027	2.47062679744707\\
2.028	2.4712702390345\\
2.029	2.47199754093601\\
2.03	2.47260553756587\\
2.031	2.47320010324507\\
2.032	2.47387489350294\\
2.033	2.47453250487516\\
2.034	2.47518027679408\\
2.035	2.47581765379082\\
2.036	2.47645232601692\\
2.037	2.47707939177297\\
2.038	2.47771680396268\\
2.039	2.47842946574957\\
2.04	2.47906771902382\\
2.041	2.47967949872057\\
2.042	2.48031466695728\\
2.043	2.48103230582608\\
2.044	2.48160502123161\\
2.045	2.48228025795222\\
2.046	2.4829367033837\\
2.047	2.48352087103724\\
2.048	2.4842751056144\\
2.049	2.48490466019067\\
2.05	2.48550875268564\\
2.051	2.48616357762256\\
2.052	2.48680174851289\\
2.053	2.48743638842297\\
2.054	2.48814547671146\\
2.055	2.4887710319161\\
2.056	2.48939149463642\\
2.057	2.49006379946537\\
2.058	2.49075403835265\\
2.059	2.49135201104705\\
2.06	2.492079491747\\
2.061	2.49267824990496\\
2.062	2.49327259949988\\
2.063	2.49398356269974\\
2.064	2.49464418333368\\
2.065	2.49525123617383\\
2.066	2.49590969090318\\
2.067	2.49658061298791\\
2.068	2.49726487157357\\
2.069	2.49787719605427\\
2.07	2.49855864494239\\
2.071	2.49915701436942\\
2.072	2.49983229573817\\
2.073	2.50043116294867\\
2.074	2.50112048387457\\
2.075	2.50173336384771\\
2.076	2.50235676522104\\
2.077	2.50306374406488\\
2.078	2.50367058270012\\
2.079	2.50434903243253\\
2.08	2.50495306631405\\
2.081	2.50563207137912\\
2.082	2.50630751425789\\
2.083	2.50690087911869\\
2.084	2.50755246032146\\
2.085	2.50825742529352\\
2.086	2.50890763885095\\
2.087	2.5095653935972\\
2.088	2.51015843550036\\
2.089	2.51084281465199\\
2.09	2.51145831679681\\
2.091	2.51209507413994\\
2.092	2.5128157271621\\
2.093	2.51339500944118\\
2.094	2.51408015644429\\
2.095	2.51473996811512\\
2.096	2.51539248850136\\
2.097	2.51603157829455\\
2.098	2.51665014524349\\
2.099	2.51734951433998\\
2.1	2.51797784691568\\
2.101	2.51860136535441\\
2.102	2.51926213961619\\
2.103	2.51992411697246\\
2.104	2.52059948502846\\
2.105	2.52122527976899\\
2.106	2.52188053929945\\
2.107	2.5225007783932\\
2.108	2.52320658070197\\
2.109	2.52382519267993\\
2.11	2.52450181721812\\
2.111	2.52511613179141\\
2.112	2.52577513371258\\
2.113	2.52646101567488\\
2.114	2.52707869959825\\
2.115	2.52777932605394\\
2.116	2.5283743732754\\
2.117	2.52905530896989\\
2.118	2.52968800972743\\
2.119	2.5303151134398\\
2.12	2.53100674636607\\
2.121	2.53163307513371\\
2.122	2.53228885035757\\
2.123	2.53294702096743\\
2.124	2.53360763673146\\
2.125	2.53427049565403\\
2.126	2.53493527932005\\
2.127	2.53559916429314\\
2.128	2.53612580069672\\
2.129	2.53679278492683\\
2.13	2.53746091525739\\
2.131	2.53812980183137\\
2.132	2.53879913316194\\
2.133	2.53946865882123\\
2.134	2.54013817655515\\
2.135	2.54079538760625\\
2.136	2.54142814720482\\
2.137	2.54206330987936\\
2.138	2.54270100547597\\
2.139	2.54334135922017\\
2.14	2.54398448447381\\
2.141	2.54463047293294\\
2.142	2.54527938133256\\
2.143	2.545931213365\\
2.144	2.5465858950049\\
2.145	2.54724324069506\\
2.146	2.54790290676976\\
2.147	2.54856432690446\\
2.148	2.5492266220096\\
2.149	2.5498884733955\\
2.15	2.55047180479003\\
2.151	2.55112610176696\\
2.152	2.55177112553579\\
2.153	2.55247704734031\\
2.154	2.55309041383016\\
2.155	2.5537276378564\\
2.156	2.55440207787045\\
2.157	2.55504577063492\\
2.158	2.55572228241178\\
2.159	2.55637430393711\\
2.16	2.55703700207155\\
2.161	2.55765843247656\\
2.162	2.55830729685799\\
2.163	2.55899431143922\\
2.164	2.55961300325751\\
2.165	2.56026596290204\\
2.166	2.56093234477164\\
2.167	2.56157736015962\\
2.168	2.56219899460487\\
2.169	2.56290453933303\\
2.17	2.5634678693074\\
2.171	2.56420863262676\\
2.172	2.56483682376455\\
2.173	2.56546024736268\\
2.174	2.56609815018039\\
2.175	2.56680800710345\\
2.176	2.56742280219799\\
2.177	2.568060592288\\
2.178	2.56878532358556\\
2.179	2.56937207418189\\
2.18	2.57004795739495\\
2.181	2.57073825460689\\
2.182	2.57134880169452\\
2.183	2.57201014934431\\
2.184	2.57266272996932\\
2.185	2.57334291132226\\
2.186	2.57393487051664\\
2.187	2.57462807637939\\
2.188	2.57524422186067\\
2.189	2.57587051121135\\
2.19	2.57654675306457\\
2.191	2.57725387455908\\
2.192	2.57789783502656\\
2.193	2.57853115058535\\
2.194	2.57918322002131\\
2.195	2.57987645325811\\
2.196	2.58045438366982\\
2.197	2.58111962757428\\
2.198	2.58179185777436\\
2.199	2.58242623625829\\
2.2	2.58308935874177\\
2.201	2.58375003260316\\
2.202	2.58439437512976\\
2.203	2.58503027296392\\
2.204	2.58569771433355\\
2.205	2.58634845190804\\
2.206	2.5870109149063\\
2.207	2.58767340227464\\
2.208	2.58829344014617\\
2.209	2.58897350127056\\
2.21	2.58965603675673\\
2.211	2.59029579074351\\
2.212	2.59095166573964\\
2.213	2.59158067440836\\
2.214	2.59221361465495\\
2.215	2.59289913752818\\
2.216	2.59353073884996\\
2.217	2.59423366093565\\
2.218	2.59488787847514\\
2.219	2.59551985378308\\
2.22	2.59618187219886\\
2.221	2.59677638368626\\
2.222	2.59744613336321\\
2.223	2.59811626174295\\
2.224	2.59872530419609\\
2.225	2.59944373489805\\
2.226	2.60005573810818\\
2.227	2.6007410752174\\
2.228	2.60135744632526\\
2.229	2.6020422603421\\
2.23	2.60272273460011\\
2.231	2.60332725209356\\
2.232	2.60397838074835\\
2.233	2.60462543350742\\
2.234	2.60526945378009\\
2.235	2.60598593547013\\
2.236	2.60659076725645\\
2.237	2.60725018248677\\
2.238	2.60791870833321\\
2.239	2.60860666681811\\
2.24	2.60923218130687\\
2.241	2.60984897816494\\
2.242	2.61053275371254\\
2.243	2.6112099624095\\
2.244	2.61180714501016\\
2.245	2.6124713718456\\
2.246	2.61314202846941\\
2.247	2.61379910638905\\
2.248	2.61439609079802\\
2.249	2.615085782807\\
2.25	2.61576572349061\\
2.251	2.61638835801432\\
2.252	2.61712859404761\\
2.253	2.61772787597906\\
2.254	2.61837410089591\\
2.255	2.61901263652827\\
2.256	2.61972289167854\\
2.257	2.62037072457318\\
2.258	2.62102745843143\\
2.259	2.62168228429284\\
2.26	2.62233528920221\\
2.261	2.622986629276\\
2.262	2.62364213658826\\
2.263	2.62427834629145\\
2.264	2.62493028838983\\
2.265	2.62558108300615\\
2.266	2.62624537934394\\
2.267	2.6268497563001\\
2.268	2.62754825492252\\
2.269	2.6281945605675\\
2.27	2.62885708140005\\
2.271	2.62950163577752\\
2.272	2.63012652523649\\
2.273	2.63081600480185\\
2.274	2.63148434700767\\
2.275	2.63215158763082\\
2.276	2.63276651847957\\
2.277	2.6334022259996\\
2.278	2.63411689322753\\
2.279	2.63469393123652\\
2.28	2.63535210912164\\
2.281	2.63608545477658\\
2.282	2.63671318469797\\
2.283	2.63739232597865\\
2.284	2.63797483201703\\
2.285	2.63868503204355\\
2.286	2.63932890389916\\
2.287	2.6399847816087\\
2.288	2.64063666533394\\
2.289	2.64129205842243\\
2.29	2.64197220893416\\
2.291	2.64258275550144\\
2.292	2.64322878396374\\
2.293	2.64391695082562\\
2.294	2.64454016061324\\
2.295	2.64524255956749\\
2.296	2.64591628044436\\
2.297	2.64656252074009\\
2.298	2.64718217926352\\
2.299	2.6478080188687\\
2.3	2.64845386939884\\
2.301	2.64918710098785\\
2.302	2.64978483632312\\
2.303	2.65046255568606\\
2.304	2.65114493084105\\
2.305	2.6517374363876\\
2.306	2.65244497193274\\
2.307	2.65312400281758\\
2.308	2.65375493601695\\
2.309	2.65440662152277\\
2.31	2.65506700954799\\
2.311	2.65571962117167\\
2.312	2.65636939999044\\
2.313	2.65703561665552\\
2.314	2.65766956265661\\
2.315	2.65832998659318\\
2.316	2.65898009540866\\
2.317	2.6596589360607\\
2.318	2.66024423057015\\
2.319	2.66097221022915\\
2.32	2.6616027829135\\
2.321	2.66223271499037\\
2.322	2.66293572604198\\
2.323	2.66357284636049\\
2.324	2.66421082829121\\
2.325	2.66490020113726\\
2.326	2.66554759368893\\
2.327	2.66621940468449\\
2.328	2.66687855332503\\
2.329	2.66749624353788\\
2.33	2.66813492322851\\
2.331	2.66883879563076\\
2.332	2.66945992141542\\
2.333	2.67013293112299\\
2.334	2.67075643727984\\
2.335	2.67144692239553\\
2.336	2.67213821826593\\
2.337	2.67275574012211\\
2.338	2.67340439198831\\
2.339	2.67409725907264\\
2.34	2.67471662760815\\
2.341	2.67540808884019\\
2.342	2.67603132682012\\
2.343	2.67668647029817\\
2.344	2.67735979590027\\
2.345	2.67801823402526\\
2.346	2.67864953933793\\
2.347	2.6793070663984\\
2.348	2.6799712372136\\
2.349	2.68064482827951\\
2.35	2.68128153453663\\
2.351	2.68193526941957\\
2.352	2.68259407466005\\
2.353	2.68325272978952\\
2.354	2.68391102537759\\
2.355	2.68456901745153\\
2.356	2.68522619724888\\
2.357	2.6858820309211\\
2.358	2.68653801190825\\
2.359	2.68719416373501\\
2.36	2.68785050553488\\
2.361	2.68850705226805\\
2.362	2.68916381489515\\
2.363	2.68982080050627\\
2.364	2.69047801240517\\
2.365	2.6911354501491\\
2.366	2.69179310954514\\
2.367	2.69245098260402\\
2.368	2.69310856094517\\
2.369	2.69376459018183\\
2.37	2.69442043071262\\
2.371	2.69507604816869\\
2.372	2.6957314019984\\
2.373	2.69638644505383\\
2.374	2.69704112315158\\
2.375	2.6976953746235\\
2.376	2.69835007611278\\
2.377	2.69900978174697\\
2.378	2.69970475856477\\
2.379	2.70032071651108\\
2.38	2.70097322229328\\
2.381	2.70163248839439\\
2.382	2.7023381884888\\
2.383	2.70298462634241\\
2.384	2.70360857051779\\
2.385	2.70427066088732\\
2.386	2.70491595549354\\
2.387	2.70557938410962\\
2.388	2.70624935830878\\
2.389	2.70690005292354\\
2.39	2.70752549824126\\
2.391	2.70825891959309\\
2.392	2.70885609850835\\
2.393	2.70950908040488\\
2.394	2.71021577185746\\
2.395	2.71085638851323\\
2.396	2.71151573685604\\
2.397	2.71218802254161\\
2.398	2.71281961036874\\
2.399	2.71345222335844\\
2.4	2.71415373175927\\
2.401	2.71478632679048\\
2.402	2.71548778106327\\
2.403	2.71612040655198\\
2.404	2.71675307513954\\
2.405	2.71740929275945\\
2.406	2.71808058535227\\
2.407	2.71875608953756\\
2.408	2.71943583955145\\
2.409	2.72003912264294\\
2.41	2.72068661697141\\
2.411	2.72136076720028\\
2.412	2.72201182412314\\
2.413	2.72272084328248\\
2.414	2.72337610609019\\
2.415	2.72402826812629\\
2.416	2.7246855932054\\
2.417	2.72534023069866\\
2.418	2.72599531352862\\
2.419	2.72665055795501\\
2.42	2.72730561983135\\
2.421	2.72795992285344\\
2.422	2.72860611400257\\
2.423	2.72925596152551\\
2.424	2.7299126889424\\
2.425	2.73057041580101\\
2.426	2.73122819778996\\
2.427	2.73195409549611\\
2.428	2.73252813090501\\
2.429	2.73322974481675\\
2.43	2.73386506271404\\
2.431	2.73456587499767\\
2.432	2.73520455673678\\
2.433	2.735871912747\\
2.434	2.73652571671771\\
2.435	2.73715805458454\\
2.436	2.73780676168594\\
2.437	2.73847393179788\\
2.438	2.73913002969868\\
2.439	2.73980319637264\\
2.44	2.74045999975455\\
2.441	2.74110063828793\\
2.442	2.74176273350495\\
2.443	2.74246380257716\\
2.444	2.74308873631876\\
2.445	2.74373941719124\\
2.446	2.74441560212293\\
2.447	2.74507317027304\\
2.448	2.7457209112909\\
2.449	2.74636012373387\\
2.45	2.74702781628038\\
2.451	2.7476725433228\\
2.452	2.74835622374723\\
2.453	2.74902910067589\\
2.454	2.74969023452551\\
2.455	2.75034392105692\\
2.456	2.75100918771158\\
2.457	2.75165238456925\\
2.458	2.75232153927319\\
2.459	2.75298907342197\\
2.46	2.75365980583117\\
2.461	2.75430334079285\\
2.462	2.75494940335328\\
2.463	2.75559995819584\\
2.464	2.75629280361377\\
2.465	2.75694348479545\\
2.466	2.75756974242889\\
2.467	2.75824947492204\\
2.468	2.75885077002624\\
2.469	2.75958232250046\\
2.47	2.76026362232624\\
2.471	2.76088025448741\\
2.472	2.76151910378047\\
2.473	2.76222726099273\\
2.474	2.76282474659049\\
2.475	2.76350059718225\\
2.476	2.76414913283166\\
2.477	2.76485677493301\\
2.478	2.76548045945976\\
2.479	2.76613402586613\\
2.48	2.76682887644925\\
2.481	2.76749627310039\\
2.482	2.76816028342491\\
2.483	2.76878108567203\\
2.484	2.7694785308525\\
2.485	2.77005156750015\\
2.486	2.77074929389795\\
2.487	2.77144046327898\\
2.488	2.77213769683325\\
2.489	2.77275582492276\\
2.49	2.77340957420592\\
2.491	2.77408448578986\\
2.492	2.77468325471597\\
2.493	2.77537194880789\\
2.494	2.77604655148648\\
2.495	2.77670894110756\\
2.496	2.77731133193736\\
2.497	2.7780812090786\\
2.498	2.77866641667324\\
2.499	2.77930703610951\\
2.5	2.78000837408686\\
2.501	2.78066825248842\\
2.502	2.78130985306167\\
2.503	2.78195010906305\\
2.504	2.78268663415642\\
2.505	2.78330787190074\\
2.506	2.78398260338275\\
2.507	2.78463040297747\\
2.508	2.78529665099588\\
2.509	2.78594417444738\\
2.51	2.78657119466294\\
2.511	2.78723833762387\\
2.512	2.78791952026143\\
2.513	2.78860169648378\\
2.514	2.78921068243845\\
2.515	2.7898797151919\\
2.516	2.79054936545044\\
2.517	2.79121961947385\\
2.518	2.79185692982091\\
2.519	2.79250051741558\\
2.52	2.79320915649001\\
2.521	2.79385269848463\\
2.522	2.79449625984621\\
2.523	2.79518785671285\\
2.524	2.79584594453198\\
2.525	2.79650300406339\\
2.526	2.79715912114983\\
2.527	2.79781437766525\\
2.528	2.79846885154266\\
2.529	2.79912261684977\\
2.53	2.79977574389945\\
2.531	2.80042955756979\\
2.532	2.80109956053556\\
2.533	2.80176839613779\\
2.534	2.80240845059682\\
2.535	2.80311329255647\\
2.536	2.80375377971682\\
2.537	2.80439453572962\\
2.538	2.80510005105107\\
2.539	2.8057433565447\\
2.54	2.80641051788832\\
2.541	2.80707300794393\\
2.542	2.80773251254653\\
2.543	2.80838986981513\\
2.544	2.80905297377553\\
2.545	2.80971650901311\\
2.546	2.81038045581422\\
2.547	2.81101497212624\\
2.548	2.81170291509851\\
2.549	2.81231852633162\\
2.55	2.81299059151972\\
2.551	2.81365545264391\\
2.552	2.81431181646568\\
2.553	2.8149649684704\\
2.554	2.81561013943668\\
2.555	2.81631305759973\\
2.556	2.81694602829521\\
2.557	2.81759011504904\\
2.558	2.81830692724618\\
2.559	2.81895270579798\\
2.56	2.81959810962028\\
2.561	2.82024762524868\\
2.562	2.82089983741498\\
2.563	2.82156510006723\\
2.564	2.8222347048756\\
2.565	2.8228793747407\\
2.566	2.82353575977311\\
2.567	2.82424423963389\\
2.568	2.82487566802685\\
2.569	2.8255341963129\\
2.57	2.82619243778873\\
2.571	2.82687751809982\\
2.572	2.82749710677343\\
2.573	2.82817219383005\\
2.574	2.82885706356839\\
2.575	2.82948515218531\\
2.576	2.83015824988063\\
2.577	2.83084996725857\\
2.578	2.83146961319813\\
2.579	2.83213376929151\\
2.58	2.83280040838259\\
2.581	2.83346747560787\\
2.582	2.83412958620547\\
2.583	2.83478533445385\\
2.584	2.83542904884099\\
2.585	2.83611183910155\\
2.586	2.83675635622719\\
2.587	2.83744327814683\\
2.588	2.83807369596179\\
2.589	2.8387647844751\\
2.59	2.83945373873769\\
2.591	2.840027768524\\
2.592	2.84074863118412\\
2.593	2.84140672089534\\
2.594	2.84206461712961\\
2.595	2.84272224648851\\
2.596	2.84337953780528\\
2.597	2.84403159140223\\
2.598	2.8447329936262\\
2.599	2.84534660257657\\
2.6	2.84602779190783\\
2.601	2.84671764341545\\
2.602	2.84734153031831\\
2.603	2.84801091453095\\
2.604	2.84864799059123\\
2.605	2.84934285253372\\
2.606	2.85002680122462\\
2.607	2.85064577650854\\
2.608	2.85131267360361\\
2.609	2.85200551580196\\
2.61	2.85263204019475\\
2.611	2.8532852417385\\
2.612	2.85397689227102\\
2.613	2.85464820385897\\
2.614	2.85530176282701\\
2.615	2.85593968170117\\
2.616	2.85662547819638\\
2.617	2.85726212796627\\
2.618	2.85793466519336\\
2.619	2.85859795247001\\
2.62	2.85926969936743\\
2.621	2.85992311502575\\
2.622	2.86057045484509\\
2.623	2.86124656747013\\
2.624	2.86192781278335\\
2.625	2.86255591733387\\
2.626	2.86322276611968\\
2.627	2.86389056244752\\
2.628	2.864545933448\\
2.629	2.86521573826365\\
2.63	2.86588243760218\\
2.631	2.86653296996942\\
2.632	2.86718791256164\\
2.633	2.86787512681629\\
2.634	2.86851528199065\\
2.635	2.86918356708549\\
2.636	2.86986783003052\\
2.637	2.87049502252766\\
2.638	2.87114225061273\\
2.639	2.87181370261455\\
2.64	2.87251474988245\\
2.641	2.87312116756939\\
2.642	2.87381487435759\\
2.643	2.87448230395685\\
2.644	2.87513412318502\\
2.645	2.87578848895891\\
2.646	2.87643191467193\\
2.647	2.87710337295964\\
2.648	2.87780687533203\\
2.649	2.87841402171188\\
2.65	2.87910778392031\\
2.651	2.87980752650178\\
2.652	2.88041292796402\\
2.653	2.88112037284988\\
2.654	2.88175141090643\\
2.655	2.88242470813261\\
2.656	2.88307414181528\\
2.657	2.88371433207541\\
2.658	2.88438919675945\\
2.659	2.88505756727842\\
2.66	2.88570494872493\\
2.661	2.88642106730717\\
2.662	2.88703702293506\\
2.663	2.88769655003111\\
2.664	2.8883983834018\\
2.665	2.88903184958295\\
2.666	2.88966984523133\\
2.667	2.8903373971967\\
2.668	2.89102560509406\\
2.669	2.89167189744352\\
2.67	2.89231902215776\\
2.671	2.89301914095496\\
2.672	2.89364640296737\\
2.673	2.89432823215165\\
2.674	2.89501859219222\\
2.675	2.89568223134471\\
2.676	2.89631750333063\\
2.677	2.89698401125112\\
2.678	2.89765902942794\\
2.679	2.89828725403469\\
2.68	2.89896850170566\\
2.681	2.899593152352\\
2.682	2.90027147893636\\
2.683	2.90098099362098\\
2.684	2.90162386515228\\
2.685	2.90225687819518\\
2.686	2.90296532062493\\
2.687	2.90360415142457\\
2.688	2.90427613933902\\
2.689	2.90491921161311\\
2.69	2.90560640128654\\
2.691	2.90625932219596\\
2.692	2.90690922114405\\
2.693	2.90756127177319\\
2.694	2.90825804693888\\
2.695	2.90890677937953\\
2.696	2.90956991326067\\
2.697	2.91020602644229\\
2.698	2.9108785943\\
2.699	2.91159022398084\\
2.7	2.9122251466364\\
2.701	2.91284827793023\\
2.702	2.91358488391987\\
2.703	2.91421683711841\\
2.704	2.91485772164779\\
2.705	2.91552805914418\\
2.706	2.9161755039381\\
2.707	2.91683357160037\\
2.708	2.91751890144634\\
2.709	2.9181578962049\\
2.71	2.91885493874008\\
2.711	2.91945923078998\\
2.712	2.92015776081674\\
2.713	2.92079339534451\\
2.714	2.92150188057343\\
2.715	2.92217266315636\\
2.716	2.92281103120877\\
2.717	2.92346383289995\\
2.718	2.92414643924608\\
2.719	2.92476959087064\\
2.72	2.92545990355553\\
2.721	2.9261071062419\\
2.722	2.92679609559304\\
2.723	2.9274701001016\\
2.724	2.92810577749275\\
2.725	2.92874689786958\\
2.726	2.92941466055331\\
2.727	2.930096723688\\
2.728	2.93072345120663\\
2.729	2.93143355469208\\
2.73	2.93210762180939\\
2.731	2.93277379076982\\
2.732	2.93341600767871\\
2.733	2.93409358514321\\
2.734	2.93472886504248\\
2.735	2.93540171321928\\
2.736	2.93607156643138\\
2.737	2.93671991463965\\
2.738	2.93738618805635\\
2.739	2.93804875510474\\
2.74	2.93869026116714\\
2.741	2.93939504203441\\
2.742	2.9399935151623\\
2.743	2.94070373876401\\
2.744	2.94134053047103\\
2.745	2.94202072188214\\
2.746	2.94266757225028\\
2.747	2.94335311417163\\
2.748	2.94399844801862\\
2.749	2.94467333820006\\
2.75	2.94536575773365\\
2.751	2.94598500041057\\
2.752	2.94665934999957\\
2.753	2.94734351044264\\
2.754	2.94797927147995\\
2.755	2.94866864828383\\
2.756	2.94929493872859\\
2.757	2.95000027637999\\
2.758	2.95066371154612\\
2.759	2.95130582681172\\
2.76	2.95195458393644\\
2.761	2.95263853970932\\
2.762	2.95331709170187\\
2.763	2.95396764497838\\
2.764	2.9546343758986\\
2.765	2.9552958914365\\
2.766	2.95592464398497\\
2.767	2.95659617365382\\
2.768	2.95727912619862\\
2.769	2.95791582869756\\
2.77	2.95857177532805\\
2.771	2.95925288444204\\
2.772	2.95993091909216\\
2.773	2.96057373973505\\
2.774	2.96121265653401\\
2.775	2.96191724117942\\
2.776	2.9625739527134\\
2.777	2.96324357986035\\
2.778	2.96388010155101\\
2.779	2.9645449116536\\
2.78	2.96525350467041\\
2.781	2.96590059829551\\
2.782	2.96655211451158\\
2.783	2.96720845918049\\
2.784	2.96786710148108\\
2.785	2.96855261699541\\
2.786	2.96922336685867\\
2.787	2.96988980489073\\
2.788	2.9705525678743\\
2.789	2.97121310477005\\
2.79	2.9718714105687\\
2.791	2.97252822249204\\
2.792	2.97318390631375\\
2.793	2.97383867597945\\
2.794	2.97449259086579\\
2.795	2.97514554947269\\
2.796	2.97585211477397\\
2.797	2.97650390579151\\
2.798	2.97718463929477\\
2.799	2.97781410995868\\
2.8	2.97849094549984\\
2.801	2.97915899053369\\
2.802	2.97983806091609\\
2.803	2.98047321642721\\
2.804	2.98111874928898\\
2.805	2.98182059972522\\
2.806	2.98247560331613\\
2.807	2.98310579532474\\
2.808	2.9837766003614\\
2.809	2.98444681308028\\
2.81	2.9851360294549\\
2.811	2.98580186891819\\
2.812	2.98644452815742\\
2.813	2.98714267935683\\
2.814	2.98778803592124\\
2.815	2.9883948188197\\
2.816	2.98910117563946\\
2.817	2.98977157280635\\
2.818	2.99038782626372\\
2.819	2.99105781545967\\
2.82	2.99172760582195\\
2.821	2.99239718913707\\
2.822	2.9930665500804\\
2.823	2.99373567149812\\
2.824	2.99440479798589\\
2.825	2.99504317225755\\
2.826	2.99573024088192\\
2.827	2.99641597520862\\
2.828	2.99703626054349\\
2.829	2.99771849844049\\
2.83	2.99838464197571\\
2.831	2.99905747676555\\
2.832	2.99972874852931\\
2.833	3.00034663357486\\
2.834	3.0010411793097\\
2.835	3.00169171661416\\
2.836	3.00234672609638\\
2.837	3.00300530295719\\
2.838	3.00367138127388\\
2.839	3.0043378629224\\
2.84	3.00502335947325\\
2.841	3.00565651162187\\
2.842	3.00634192728031\\
2.843	3.00702647425753\\
2.844	3.00765716315364\\
2.845	3.00833924528103\\
2.846	3.00897759432503\\
2.847	3.00965984924045\\
2.848	3.01033992059834\\
2.849	3.01097566274664\\
2.85	3.01164805546031\\
2.851	3.01231639916502\\
2.852	3.01299043259694\\
2.853	3.01360892579449\\
2.854	3.01432473049535\\
2.855	3.01495571783664\\
2.856	3.01565086407469\\
2.857	3.01627179275861\\
2.858	3.01692951363101\\
2.859	3.01763188738935\\
2.86	3.0182847456226\\
2.861	3.01896246106069\\
2.862	3.01958819365471\\
2.863	3.02025300748906\\
2.864	3.02091122736168\\
2.865	3.02157015479577\\
2.866	3.02222962800649\\
2.867	3.02288950374794\\
2.868	3.02358547020355\\
2.869	3.02425145126475\\
2.87	3.02491705259151\\
2.871	3.02558566090522\\
2.872	3.02625167499797\\
2.873	3.02691128680544\\
2.874	3.02756464495593\\
2.875	3.02822507256441\\
2.876	3.028894706612\\
2.877	3.02951861903376\\
2.878	3.0301920885001\\
2.879	3.03086675701318\\
2.88	3.03157045173999\\
2.881	3.03222681599968\\
2.882	3.0328557717937\\
2.883	3.03355795775094\\
2.884	3.03417639204028\\
2.885	3.03487643160046\\
2.886	3.03554965559541\\
2.887	3.0361742651586\\
2.888	3.03685674440015\\
2.889	3.03751531512422\\
2.89	3.03815518969197\\
2.891	3.03881459377349\\
2.892	3.03950160928034\\
2.893	3.0401711435632\\
2.894	3.04081571346975\\
2.895	3.04149663469304\\
2.896	3.04217544467767\\
2.897	3.04284465876565\\
2.898	3.04352938186082\\
2.899	3.04416150019308\\
2.9	3.0448314408333\\
2.901	3.04549044582866\\
2.902	3.04615729052013\\
2.903	3.04682866691732\\
2.904	3.04745344588389\\
2.905	3.04809901566635\\
2.906	3.04879612984736\\
2.907	3.04946822800676\\
2.908	3.05014536500456\\
2.909	3.05078403921117\\
2.91	3.05144749608647\\
2.911	3.05207387922487\\
2.912	3.05276218920325\\
2.913	3.0534776508769\\
2.914	3.05407815414537\\
2.915	3.05472896260713\\
2.916	3.05544058980951\\
2.917	3.05608258903422\\
2.918	3.05677235258659\\
2.919	3.05743495400889\\
2.92	3.05808842934189\\
2.921	3.05871965859229\\
2.922	3.05941784764297\\
2.923	3.06007241438791\\
2.924	3.06071149635234\\
2.925	3.06137641518809\\
2.926	3.06203988757175\\
2.927	3.06270220880709\\
2.928	3.06336813258983\\
2.929	3.06406547818382\\
2.93	3.06472824851276\\
2.931	3.06534586221806\\
2.932	3.06603561624591\\
2.933	3.06667889402316\\
2.934	3.06735779889932\\
2.935	3.06800159399339\\
2.936	3.06867255747672\\
2.937	3.06937164511277\\
2.938	3.0700062192975\\
2.939	3.07068330856592\\
2.94	3.07136072080569\\
2.941	3.07198423090318\\
2.942	3.07265941849337\\
2.943	3.07332736011611\\
2.944	3.07399469336363\\
2.945	3.07467528821474\\
2.946	3.07531254162957\\
2.947	3.07600037488686\\
2.948	3.07664178822062\\
2.949	3.07730516222358\\
2.95	3.07795254921361\\
2.951	3.07863838123432\\
2.952	3.07929393039703\\
2.953	3.07995368657834\\
2.954	3.08059062005661\\
2.955	3.08128226825474\\
2.956	3.08195912421699\\
2.957	3.08258805700779\\
2.958	3.08326824231877\\
2.959	3.0839527850864\\
2.96	3.08460140573087\\
2.961	3.08528493586124\\
2.962	3.08596017668927\\
2.963	3.08658503085818\\
2.964	3.08721764364663\\
2.965	3.08790502959799\\
2.966	3.08857276688012\\
2.967	3.08922400438621\\
2.968	3.0898827964804\\
2.969	3.09056411321282\\
2.97	3.09125268257535\\
2.971	3.09187474933937\\
2.972	3.09257449886249\\
2.973	3.09320023558714\\
2.974	3.09386554027126\\
2.975	3.09454490653315\\
2.976	3.09517888489303\\
2.977	3.09586759401853\\
2.978	3.09653134293803\\
2.979	3.0972094514331\\
2.98	3.09785593909679\\
2.981	3.09853777703295\\
2.982	3.09917397419904\\
2.983	3.09982214163069\\
2.984	3.10049242648683\\
2.985	3.1011751023316\\
2.986	3.10184448791607\\
2.987	3.10247978957182\\
2.988	3.103163887015\\
2.989	3.10382898158353\\
2.99	3.10446552357625\\
2.991	3.10514763503344\\
2.992	3.10582799188497\\
2.993	3.10649199819791\\
2.994	3.10715478447644\\
2.995	3.10778800085889\\
2.996	3.10847875217961\\
2.997	3.10912268574345\\
2.998	3.10977316073497\\
2.999	3.11043743038498\\
3	3.11110117022446\\
3.001	3.11178614818276\\
3.002	3.11241776747993\\
3.003	3.11309643019669\\
3.004	3.11374394378156\\
3.005	3.11444217065189\\
3.006	3.11509814575258\\
3.007	3.11573964321669\\
3.008	3.11640843511912\\
3.009	3.11707670009429\\
3.01	3.11773401246005\\
3.011	3.11840669929757\\
3.012	3.11905189120517\\
3.013	3.11970868251184\\
3.014	3.12038755286186\\
3.015	3.12105948699945\\
3.016	3.12169305239759\\
3.017	3.12236974661093\\
3.018	3.1230210075913\\
3.019	3.12370002591847\\
3.02	3.1243597808815\\
3.021	3.12500293048457\\
3.022	3.12569637565148\\
3.023	3.12634460599172\\
3.024	3.12698988761306\\
3.025	3.12764929358935\\
3.026	3.12831179695735\\
3.027	3.12897596005806\\
3.028	3.12967247030411\\
3.029	3.13035185206644\\
3.03	3.13099103330513\\
3.031	3.13165080954524\\
3.032	3.13230900974405\\
3.033	3.13298793678201\\
3.034	3.13363186668054\\
3.035	3.13429703158795\\
3.036	3.13494327741921\\
3.037	3.13561505411589\\
3.038	3.13627336703135\\
3.039	3.13691646205838\\
3.04	3.13763029522366\\
3.041	3.13825446450448\\
3.042	3.1389068356236\\
3.043	3.13957530313076\\
3.044	3.1402557795042\\
3.045	3.1408869627309\\
3.046	3.14156895187816\\
3.047	3.14223352777274\\
3.048	3.14291113539527\\
3.049	3.14354700186937\\
3.05	3.14419980472233\\
3.051	3.144893682667\\
3.052	3.14555801038602\\
3.053	3.14617850565827\\
3.054	3.14686767251749\\
3.055	3.14751027176921\\
3.056	3.14817790637511\\
3.057	3.14883878533151\\
3.058	3.14950061868703\\
3.059	3.15017252282086\\
3.06	3.15080886224479\\
3.061	3.15148223467671\\
3.062	3.15216180515142\\
3.063	3.15280547027507\\
3.064	3.15348498079977\\
3.065	3.15412210843531\\
3.066	3.15481036300552\\
3.067	3.15547669588226\\
3.068	3.15613975623301\\
3.069	3.15678095598021\\
3.07	3.1574428501802\\
3.071	3.15811364079075\\
3.072	3.15876491071285\\
3.073	3.15943322277916\\
3.074	3.16007923728647\\
3.075	3.1607547686831\\
3.076	3.16143051758073\\
3.077	3.162055127378\\
3.078	3.16273769690096\\
3.079	3.16340169676645\\
3.08	3.16406877113899\\
3.081	3.16470136170413\\
3.082	3.16537422163573\\
3.083	3.16604739565385\\
3.084	3.16670537825204\\
3.085	3.16735790280911\\
3.086	3.16800361287246\\
3.087	3.16869187879269\\
3.088	3.16933781094978\\
3.089	3.17001181928876\\
3.09	3.17068236246467\\
3.091	3.17134522941199\\
3.092	3.17200440552194\\
3.093	3.17266139693812\\
3.094	3.17331546021933\\
3.095	3.1739420905917\\
3.096	3.17461311724215\\
3.097	3.17527435614108\\
3.098	3.17596319944279\\
3.099	3.17659855100554\\
3.1	3.17727563731069\\
3.101	3.17791697935044\\
3.102	3.17860691183135\\
3.103	3.17924748741\\
3.104	3.17991326099388\\
3.105	3.18057425093257\\
3.106	3.18124500980718\\
3.107	3.18191052394128\\
3.108	3.1825628886265\\
3.109	3.1832168320035\\
3.11	3.18388534982837\\
3.111	3.18451770155277\\
3.112	3.18518155415212\\
3.113	3.18586117701056\\
3.114	3.18650801375039\\
3.115	3.18719045262963\\
3.116	3.18779829202387\\
3.117	3.18847486491662\\
3.118	3.18917667925585\\
3.119	3.18982744624333\\
3.12	3.19048886500957\\
3.121	3.19113921936151\\
3.122	3.19179698041861\\
3.123	3.19244193439316\\
3.124	3.19310260185523\\
3.125	3.19375819240282\\
3.126	3.19445289001298\\
3.127	3.19508487043273\\
3.128	3.19574013346833\\
3.129	3.19639463813915\\
3.13	3.19705424789346\\
3.131	3.19772190484457\\
3.132	3.19838736610158\\
3.133	3.19905709951582\\
3.134	3.19970953007481\\
3.135	3.20035944330574\\
3.136	3.20101804388947\\
3.137	3.20169801205233\\
3.138	3.20234251934327\\
3.139	3.20300487487654\\
3.14	3.20367261899939\\
3.141	3.20432779913912\\
3.142	3.20499156773651\\
3.143	3.20565619290989\\
3.144	3.20630852386216\\
3.145	3.20697135950456\\
3.146	3.20760482703672\\
3.147	3.20826667584594\\
3.148	3.20893001639409\\
3.149	3.20957344836463\\
3.15	3.21025296529768\\
3.151	3.21090510882032\\
3.152	3.21156139285099\\
3.153	3.21222203602561\\
3.154	3.21287273768163\\
3.155	3.21354950838631\\
3.156	3.21419946496369\\
3.157	3.21483555638678\\
3.158	3.21552379334046\\
3.159	3.21617643212182\\
3.16	3.21683536119052\\
3.161	3.21749639698778\\
3.162	3.21812467031461\\
3.163	3.21878587804861\\
3.164	3.21946053408798\\
3.165	3.22011892076242\\
3.166	3.22077864225853\\
3.167	3.22143353948479\\
3.168	3.22209842307813\\
3.169	3.22273811355814\\
3.17	3.22338548802538\\
3.171	3.22407654791538\\
3.172	3.22471508476603\\
3.173	3.22536633992139\\
3.174	3.22605236336262\\
3.175	3.22669377509575\\
3.176	3.22736671389432\\
3.177	3.22800197318393\\
3.178	3.22866448377072\\
3.179	3.22932461073224\\
3.18	3.22996652752491\\
3.181	3.23063045766988\\
3.182	3.2313044384482\\
3.183	3.23194356451464\\
3.184	3.23259483474642\\
3.185	3.23326087943118\\
3.186	3.23390477031338\\
3.187	3.23459157677299\\
3.188	3.23521951234883\\
3.189	3.23588609504514\\
3.19	3.23653573742368\\
3.191	3.23718647102466\\
3.192	3.23784607135386\\
3.193	3.23850526984372\\
3.194	3.23917470635623\\
3.195	3.2398169961942\\
3.196	3.24050257683109\\
3.197	3.24114365193753\\
3.198	3.24180948308287\\
3.199	3.24245273875286\\
3.2	3.24310150165862\\
3.201	3.24377466149919\\
3.202	3.24442282385624\\
3.203	3.24506450082137\\
3.204	3.24572719801952\\
3.205	3.24636963810664\\
3.206	3.24703695732241\\
3.207	3.24767799145479\\
3.208	3.24833148553769\\
3.209	3.2489968307895\\
3.21	3.24965540987092\\
3.211	3.25030297744354\\
3.212	3.25097150867411\\
3.213	3.25161054300401\\
3.214	3.25226377832517\\
3.215	3.25290476571151\\
3.216	3.25359056255489\\
3.217	3.25422048958582\\
3.218	3.25487883523175\\
3.219	3.25553985314293\\
3.22	3.25618987744341\\
3.221	3.25687014804434\\
3.222	3.25749661834934\\
3.223	3.25815570473738\\
3.224	3.25880363179522\\
3.225	3.25946889593847\\
3.226	3.26012201418294\\
3.227	3.26076770395313\\
3.228	3.26143093600324\\
3.229	3.26208531410954\\
3.23	3.26273623788813\\
3.231	3.26336714359337\\
3.232	3.26400957689286\\
3.233	3.26469267739637\\
3.234	3.26533289072274\\
3.235	3.26599619402804\\
3.236	3.26663359247056\\
3.237	3.26728617561541\\
3.238	3.26795475934542\\
3.239	3.26860089181478\\
3.24	3.26925928140673\\
3.241	3.26990444415817\\
3.242	3.27056771886005\\
3.243	3.27121997075931\\
3.244	3.27184623622713\\
3.245	3.27251944050638\\
3.246	3.27317570668513\\
3.247	3.27380752906315\\
3.248	3.27447127713899\\
3.249	3.27510488004345\\
3.25	3.27575926589145\\
3.251	3.27641829158003\\
3.252	3.27706250231801\\
3.253	3.2777182317721\\
3.254	3.27835068862375\\
3.255	3.27900614943188\\
3.256	3.27965022584825\\
3.257	3.28030640263985\\
3.258	3.28096478881363\\
3.259	3.28161850449549\\
3.26	3.28226197498056\\
3.261	3.28291061269753\\
3.262	3.28355148975461\\
3.263	3.28418629211716\\
3.264	3.28484091204074\\
3.265	3.28550174727375\\
3.266	3.28614623620049\\
3.267	3.28680145558237\\
3.268	3.28743796103455\\
3.269	3.28809564516084\\
3.27	3.28874680927388\\
3.271	3.28937931090422\\
3.272	3.29002899350295\\
3.273	3.29068970055835\\
3.274	3.29133130646359\\
3.275	3.29197121440906\\
3.276	3.29261804551246\\
3.277	3.29327274569014\\
3.278	3.29391439677928\\
3.279	3.29455055845662\\
3.28	3.29520021162835\\
3.281	3.29584287015158\\
3.282	3.2964957698813\\
3.283	3.29713112246326\\
3.284	3.29777305362278\\
3.285	3.29842793047179\\
3.286	3.29906854854671\\
3.287	3.29971565859091\\
3.288	3.30035726660985\\
3.289	3.30099117802233\\
3.29	3.30164736528311\\
3.291	3.30229225184203\\
3.292	3.302926900554\\
3.293	3.30357287033972\\
3.294	3.30420999494316\\
3.295	3.30485512444682\\
3.296	3.30549425313322\\
3.297	3.30614503255951\\
3.298	3.30676955781005\\
3.299	3.30740947984351\\
3.3	3.30806234136979\\
3.301	3.30869044801906\\
3.302	3.30932408412634\\
3.303	3.30996254258651\\
3.304	3.31060790876483\\
3.305	3.31125003856837\\
3.306	3.31188163057212\\
3.307	3.3125137936436\\
3.308	3.31314494252833\\
3.309	3.31379264930983\\
3.31	3.31442876912481\\
3.311	3.3150601897013\\
3.312	3.31569221983644\\
3.313	3.31632827392967\\
3.314	3.31695887164091\\
3.315	3.31758932499468\\
3.316	3.31821660741488\\
3.317	3.31884897275401\\
3.318	3.31948022181824\\
3.319	3.32010552333406\\
3.32	3.32073036798035\\
3.321	3.32135135497419\\
};
\addlegendentry{Lower Bound}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor4] table[row sep=crcr]{%
x	y\\
3.32191004152986	3.32191006860313\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.20516552604224	3.22090285610129\\
3.18551725288614	3.20408394780308\\
3.13815343991907	3.16306807514236\\
2.75808537591082	3.03000964744013\\
3.00823926610488	3.00819919360459\\
2.98617114289191	3.03225552032454\\
2.920889663312	2.97734299094776\\
2.8055930350836	2.87862783151854\\
2.77698887306175	2.85590187186699\\
2.7568289535495	2.83903046774882\\
2.73647062979614	2.82199142859112\\
2.71384040834053	2.80294233980787\\
2.6728056227208	2.76850723754253\\
2.62932887309053	2.73284189348617\\
2.5944794300862	2.7027922123413\\
2.56492600615755	2.67937564141287\\
2.50836403842669	2.63272471791409\\
2.33296593230633	2.49062619412045\\
2.22786258709783	2.40940270283464\\
2.18922948594717	2.37948819751183\\
2.11686996057903	2.32554739622202\\
2.00441065975789	2.24242102559082\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
1.61362317577461	1.97731052109015\\
1.35165485316957	1.83080175193774\\
1.29996372508407	1.80303098194736\\
3.32192809488736	3.32192809488736\\
1.04706186935484	1.68792257543024\\
0.994328250027174	1.66489729839081\\
0.947366314403035	1.64069832025141\\
0.885531217495234	1.61113087142625\\
0.71979166617688	1.54679719306441\\
0.661090278087073	1.51790388463916\\
0.54141875869716	1.47072134679638\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
0.334170244302721	1.40444204287699\\
0.270600693246406	1.39243061231806\\
3.32192809488736	3.32192809488736\\
0.0995465202915815	1.33530350514094\\
};
\addlegendentry{Algorithm}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor6] table[row sep=crcr]{%
x	y\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.26558431499155	3.28587952323331\\
3.24685933804035	3.27371747571449\\
3.23596833601067	3.266621789746\\
3.2240503835506	3.25884172254396\\
3.21112344526964	3.25038730026876\\
3.1972248379564	3.24128159553683\\
3.18241019768098	3.23156012130673\\
3.16675149303129	3.2212695670379\\
3.15033426373893	3.21046599290749\\
3.13325432732681	3.19921264356366\\
3.11561422485174	3.18757756485831\\
3.09751967031641	3.17563120479375\\
3.07907623291707	3.16344415737717\\
3.06038642676589	3.15108517179175\\
3.04154731995878	3.13861950674628\\
3.0226487135506	3.12610766782823\\
3.00377188824149	3.11360452918047\\
2.98498887636551	3.10115881274568\\
2.96636219025933	3.0888128795897\\
2.94794492429323	3.07660277783759\\
2.92978114449652	3.06455848902067\\
2.91190648400474	3.05270431723552\\
2.87712933345302	3.02963810006228\\
2.86026281665898	3.01845084203864\\
2.82762308146483	2.9968024272323\\
2.81185646709508	2.9863461773458\\
2.78142179049417	2.96616525954872\\
2.75241384095251	2.94693537713215\\
2.72476564152818	2.9286126718082\\
2.698395713131	2.91114334430101\\
2.67321608439043	2.89446907917897\\
2.64913770440658	2.87853071472222\\
2.62607392346705	2.86327060638165\\
2.60394258831374	2.84863405299826\\
2.56217727629073	2.82103173582743\\
2.54240866378094	2.80797622458946\\
2.50480796549612	2.78316207761029\\
2.48669777801329	2.77121932357985\\
2.45187266390847	2.74827106828095\\
2.41914976586317	2.72672971562038\\
2.38803004626017	2.70626425897703\\
2.35837681626535	2.6867827568074\\
2.32992075338578	2.66810648378928\\
2.28937312935982	2.64152741373032\\
2.25085449622923	2.61631613416407\\
2.22622638824023	2.60021663885458\\
2.19052163273203	2.57690529208388\\
2.15643129577785	2.55468118667198\\
2.11284290638677	2.5263143838914\\
2.09191042649319	2.51271212422441\\
2.05135487481633	2.48639744150088\\
2.01259466037627	2.4612973640677\\
1.97537878564538	2.43724485849793\\
1.93957354095475	2.41414958136848\\
1.8882632356105	2.38113416497938\\
1.85560388770236	2.36017124289318\\
1.82401496189504	2.33993497556269\\
1.77845496382137	2.31081958168564\\
1.73495079362087	2.2830990970899\\
1.70702964450413	2.26535124401006\\
1.6535173828016	2.23143479945708\\
1.61530851476783	2.20729964178625\\
1.57858673787225	2.18417067354077\\
1.53171488706357	2.15474753592921\\
1.48717971989827	2.12689795733063\\
1.44471869625103	2.10044634965394\\
1.38460885008466	2.06317653318905\\
1.3466810642878	2.03977136290704\\
1.29270894505347	2.00662084280851\\
1.24204859162851	1.97567855925146\\
1.20996887590322	1.95617610019376\\
1.14928838419468	1.91948895131264\\
1.09304303113801	1.88573255608277\\
1.053489205884	1.86214545015982\\
0.991924589869839	1.82569621049604\\
0.946258719829261	1.79887857805536\\
0.883091322770341	1.76211064480277\\
0.84413472658006	1.73963598336556\\
0.772951601592803	1.69899406588694\\
0.724748354486666	1.67180590094337\\
0.666367175613384	1.63926711430016\\
0.601636941583979	1.60373112476523\\
0.544627941740642	1.57294981056308\\
0.466601924169431	1.53169281812313\\
0.41683511552587	1.50596484352434\\
0.334862995419939	1.46473064734173\\
0.270891129754897	1.43369600746992\\
0.179904490530056	1.39170019630175\\
0.106258110146423	1.36013807237791\\
};
\addlegendentry{Modulo Algorithm}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/comib_N10_eta1_1p37.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90588,0.54118,0.76471}%
\definecolor{mycolor2}{rgb}{0.55294,0.62745,0.79608}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.40000,0.76078,0.64706}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.98824,0.55294,0.38431}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\eta{}_\text{2}$},
ymin=1,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={R},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.65,0.2)}, anchor = west}
]
\addplot [color=mycolor1, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	1.36980311666614\\
0.001	1.36980311666614\\
0.002	1.37025155071868\\
0.003	1.3712843105504\\
0.004	1.3720150455713\\
0.005	1.37263770052259\\
0.006	1.37335107083149\\
0.007	1.37411690631257\\
0.008	1.37483512911733\\
0.009	1.37557832765686\\
0.01	1.37619143441361\\
0.011	1.37696253457816\\
0.012	1.37772084234277\\
0.013	1.37826115780016\\
0.014	1.37900999091202\\
0.015	1.37971070543701\\
0.016	1.38034040119696\\
0.017	1.38125601293182\\
0.018	1.38190295002254\\
0.019	1.38250139653744\\
0.02	1.38320605819153\\
0.021	1.38394123521141\\
0.022	1.38456591522985\\
0.023	1.38542027664825\\
0.024	1.38597164424542\\
0.025	1.38680369053674\\
0.026	1.3877212085451\\
0.027	1.38833956731314\\
0.028	1.38883027003703\\
0.029	1.38967735264123\\
0.03	1.39045818581\\
0.031	1.39111929782744\\
0.032	1.39158289156854\\
0.033	1.39233198418725\\
0.034	1.39308572186133\\
0.035	1.39382142985841\\
0.036	1.39456185710961\\
0.037	1.39521675610882\\
0.038	1.39597736840215\\
0.039	1.39667538022184\\
0.04	1.39727547805086\\
0.041	1.39809366862882\\
0.042	1.39872707330687\\
0.043	1.39930336998075\\
0.044	1.40021542922893\\
0.045	1.40081428544109\\
0.046	1.40151140722186\\
0.047	1.4021296957736\\
0.048	1.40281226841033\\
0.049	1.40361881254712\\
0.05	1.40432963806837\\
0.051	1.40503160037632\\
0.052	1.40580935973415\\
0.053	1.40631756807884\\
0.054	1.40700580428441\\
0.055	1.40786543909071\\
0.056	1.40855284863112\\
0.057	1.40920945103782\\
0.058	1.40993787163786\\
0.059	1.4106286452969\\
0.06	1.41118158719532\\
0.061	1.41197998638783\\
0.062	1.41267427524908\\
0.063	1.41322755750963\\
0.064	1.41399930586914\\
0.065	1.41487891635058\\
0.066	1.41544952372823\\
0.067	1.41610866459045\\
0.068	1.41694449097044\\
0.069	1.41763436249613\\
0.07	1.41811790845612\\
0.071	1.41881840710301\\
0.072	1.41943631450574\\
0.073	1.4203301748464\\
0.074	1.42094400914492\\
0.075	1.42169386356775\\
0.076	1.42233083962542\\
0.077	1.42314478133885\\
0.078	1.42366873330392\\
0.079	1.42438269431658\\
0.08	1.42522089142727\\
0.081	1.42569533348705\\
0.082	1.42649991205103\\
0.083	1.4271890856722\\
0.084	1.42801139617166\\
0.085	1.42859983084209\\
0.086	1.42925316722282\\
0.087	1.43000326450966\\
0.088	1.43057642962852\\
0.089	1.43134641865737\\
0.09	1.43207794358968\\
0.091	1.43268742451179\\
0.092	1.43356650788027\\
0.093	1.43411165204224\\
0.094	1.43479495277437\\
0.095	1.43542057091599\\
0.096	1.43622489701105\\
0.097	1.43691897636736\\
0.098	1.43758471393182\\
0.099	1.4383632376768\\
0.1	1.43897554399731\\
0.101	1.43975011224496\\
0.102	1.44021967949118\\
0.103	1.44116479094209\\
0.104	1.44168108923826\\
0.105	1.44248181319477\\
0.106	1.44315977069618\\
0.107	1.44367123691817\\
0.108	1.44456645238749\\
0.109	1.44508240744517\\
0.11	1.44575534383876\\
0.111	1.44651644723449\\
0.112	1.44729229818035\\
0.113	1.44783336565293\\
0.114	1.44857705920881\\
0.115	1.44919716942112\\
0.116	1.44985643664654\\
0.117	1.4505627777222\\
0.118	1.45122985523971\\
0.119	1.45204655231877\\
0.12	1.45273546439629\\
0.121	1.4533012044477\\
0.122	1.45415223324418\\
0.123	1.45483203213351\\
0.124	1.45534985970708\\
0.125	1.45602597216473\\
0.126	1.45673495110999\\
0.127	1.4574969783323\\
0.128	1.45806110046164\\
0.129	1.45890141398403\\
0.13	1.45944348177267\\
0.131	1.46012452077232\\
0.132	1.46089924298063\\
0.133	1.46167832243814\\
0.134	1.4624131636523\\
0.135	1.46301723622093\\
0.136	1.46354406580693\\
0.137	1.4643583159289\\
0.138	1.46491577193142\\
0.139	1.46579889486233\\
0.14	1.46637710248298\\
0.141	1.46697187336137\\
0.142	1.46791011804292\\
0.143	1.46854368499732\\
0.144	1.46912248068835\\
0.145	1.46977583332857\\
0.146	1.4704224383097\\
0.147	1.47114019383852\\
0.148	1.47190753704628\\
0.149	1.47251624903502\\
0.15	1.47309135819815\\
0.151	1.47392952389983\\
0.152	1.47459408327221\\
0.153	1.47514842843362\\
0.154	1.47590510939698\\
0.155	1.47642814540115\\
0.156	1.4772908413318\\
0.157	1.47800808087394\\
0.158	1.47863058173254\\
0.159	1.47932071788507\\
0.16	1.47996290357938\\
0.161	1.48076799741794\\
0.162	1.4813370795123\\
0.163	1.48205446108489\\
0.164	1.48267639993695\\
0.165	1.48348254837279\\
0.166	1.48406702550344\\
0.167	1.48469206752152\\
0.168	1.48548173790424\\
0.169	1.48613270780718\\
0.17	1.48683620639327\\
0.171	1.48740684595482\\
0.172	1.48815488241332\\
0.173	1.48888747604184\\
0.174	1.48960622426625\\
0.175	1.49010710870374\\
0.176	1.49075862530944\\
0.177	1.4914090597565\\
0.178	1.49225725640306\\
0.179	1.49292412928587\\
0.18	1.49352787814149\\
0.181	1.49435738078472\\
0.182	1.49491215671575\\
0.183	1.49565657016509\\
0.184	1.49623273549628\\
0.185	1.49695722900932\\
0.186	1.49766269201004\\
0.187	1.49836043726772\\
0.188	1.49890191749534\\
0.189	1.49968897116586\\
0.19	1.50043729299865\\
0.191	1.50106616732031\\
0.192	1.50178542608226\\
0.193	1.50250100892466\\
0.194	1.50315143117034\\
0.195	1.50374646199125\\
0.196	1.50448817161328\\
0.197	1.50519853230978\\
0.198	1.50583753662414\\
0.199	1.50640610210604\\
0.2	1.50717005283901\\
0.201	1.50775849420225\\
0.202	1.5083581937705\\
0.203	1.50922325458532\\
0.204	1.50985501283011\\
0.205	1.51053035170851\\
0.206	1.51125651767095\\
0.207	1.51180535380907\\
0.208	1.5125404884044\\
0.209	1.51318010346388\\
0.21	1.51396876622627\\
0.211	1.51457393871352\\
0.212	1.51518474777026\\
0.213	1.51588905631808\\
0.214	1.51664065386982\\
0.215	1.51721829696272\\
0.216	1.51797079145572\\
0.217	1.51862772407592\\
0.218	1.51932628388783\\
0.219	1.51996937820513\\
0.22	1.52063254755834\\
0.221	1.52135617359044\\
0.222	1.52207850135329\\
0.223	1.52274096908875\\
0.224	1.52327731888402\\
0.225	1.52409052492063\\
0.226	1.52481741098827\\
0.227	1.52531896814935\\
0.228	1.52604307298816\\
0.229	1.52669431273279\\
0.23	1.52746485388912\\
0.231	1.52803422978812\\
0.232	1.52876732131731\\
0.233	1.52934668192429\\
0.234	1.53016110712754\\
0.235	1.5307946788926\\
0.236	1.53139017829813\\
0.237	1.53219906472537\\
0.238	1.53284713461922\\
0.239	1.53347323136978\\
0.24	1.53401950377519\\
0.241	1.53477042243741\\
0.242	1.53558800350282\\
0.243	1.53626115713782\\
0.244	1.5368986906669\\
0.245	1.53757989067059\\
0.246	1.53816447635976\\
0.247	1.53888730806837\\
0.248	1.539535733533\\
0.249	1.54018110491703\\
0.25	1.54081984587294\\
0.251	1.54158721991468\\
0.252	1.54212953836586\\
0.253	1.54294010917674\\
0.254	1.54358777891164\\
0.255	1.54424574149507\\
0.256	1.54483404068108\\
0.257	1.54564635564929\\
0.258	1.54615146587033\\
0.259	1.54689744792561\\
0.26	1.54763233351045\\
0.261	1.54835694081569\\
0.262	1.5490719896881\\
0.263	1.54966191284153\\
0.264	1.55030699667357\\
0.265	1.55095040293681\\
0.266	1.55159250277505\\
0.267	1.55223368689955\\
0.268	1.55287773226847\\
0.269	1.55364773720251\\
0.27	1.55434518783353\\
0.271	1.55504079529251\\
0.272	1.55567026651135\\
0.273	1.55626713900637\\
0.274	1.55694551151197\\
0.275	1.55756358110062\\
0.276	1.55822640521411\\
0.277	1.55896969511683\\
0.278	1.55969994359301\\
0.279	1.56025146947918\\
0.28	1.56095897272981\\
0.281	1.56166361326174\\
0.282	1.56234643756299\\
0.283	1.56299655826159\\
0.284	1.56370830923826\\
0.285	1.56435860543589\\
0.286	1.56498516417987\\
0.287	1.56578227708143\\
0.288	1.56633967967855\\
0.289	1.56706524219454\\
0.29	1.56775708847507\\
0.291	1.56838668573318\\
0.292	1.56909328520185\\
0.293	1.56969114901796\\
0.294	1.5704143179255\\
0.295	1.57103245083847\\
0.296	1.57176065962011\\
0.297	1.57228294426303\\
0.298	1.57294813484733\\
0.299	1.57374791530747\\
0.3	1.57431957394219\\
0.301	1.57506459135624\\
0.302	1.57581517815204\\
0.303	1.57640267186676\\
0.304	1.57709000765073\\
0.305	1.57778181326056\\
0.306	1.57839771977556\\
0.307	1.57900868574234\\
0.308	1.57972469955582\\
0.309	1.58030839284706\\
0.31	1.58111633165662\\
0.311	1.58166178670767\\
0.312	1.58239910433866\\
0.313	1.58309106575129\\
0.314	1.58365304805841\\
0.315	1.58444769489693\\
0.316	1.58512249780308\\
0.317	1.58566695998589\\
0.318	1.58635803756608\\
0.319	1.58697322626163\\
0.32	1.58765435118609\\
0.321	1.58835081633161\\
0.322	1.58896879638116\\
0.323	1.58968471065546\\
0.324	1.59039427578164\\
0.325	1.59098332091215\\
0.326	1.59164321519438\\
0.327	1.59232384625124\\
0.328	1.59300763503588\\
0.329	1.59375460962696\\
0.33	1.59435436505537\\
0.331	1.59498195683676\\
0.332	1.59564583074761\\
0.333	1.59636359657444\\
0.334	1.59707927803818\\
0.335	1.59767430841475\\
0.336	1.59830310022518\\
0.337	1.59892902886561\\
0.338	1.59981934983982\\
0.339	1.60039067865426\\
0.34	1.60088506865171\\
0.341	1.6016637608242\\
0.342	1.60242187121655\\
0.343	1.60299340261602\\
0.344	1.60376899707399\\
0.345	1.604306516663\\
0.346	1.6049529236242\\
0.347	1.60568599208906\\
0.348	1.60640428109663\\
0.349	1.60706635168614\\
0.35	1.60773085933459\\
0.351	1.60840735344109\\
0.352	1.60896229275624\\
0.353	1.60966541455647\\
0.354	1.61033851600227\\
0.355	1.61093328996835\\
0.356	1.61171651757992\\
0.357	1.61233604022952\\
0.358	1.61305269357265\\
0.359	1.61365280926118\\
0.36	1.61439403056472\\
0.361	1.61505665011346\\
0.362	1.61570182131287\\
0.363	1.61626412803043\\
0.364	1.61699934597135\\
0.365	1.6177424538305\\
0.366	1.61838539064909\\
0.367	1.61901460651454\\
0.368	1.61955760851809\\
0.369	1.62033153160981\\
0.37	1.62086972955752\\
0.371	1.62168284586805\\
0.372	1.6222423329456\\
0.373	1.62286942468959\\
0.374	1.62363305448488\\
0.375	1.62425508717054\\
0.376	1.62500073409262\\
0.377	1.62570567086237\\
0.378	1.62621895628138\\
0.379	1.62679397816027\\
0.38	1.62752598388134\\
0.381	1.62835410729485\\
0.382	1.62900207457788\\
0.383	1.62964376394019\\
0.384	1.63028345360842\\
0.385	1.63078607256665\\
0.386	1.63166649599572\\
0.387	1.63214507368493\\
0.388	1.63288781587044\\
0.389	1.63347039876119\\
0.39	1.63418198745183\\
0.391	1.63489219644601\\
0.392	1.6354478923163\\
0.393	1.63614840734768\\
0.394	1.63687287212511\\
0.395	1.63753714084731\\
0.396	1.63819389370573\\
0.397	1.63880215389441\\
0.398	1.63943502739469\\
0.399	1.64021787765642\\
0.4	1.64086096971653\\
0.401	1.64153648809447\\
0.402	1.64207887772811\\
0.403	1.64272552790327\\
0.404	1.64352060488936\\
0.405	1.64418018767593\\
0.406	1.64486710114027\\
0.407	1.64555314488242\\
0.408	1.646238028573\\
0.409	1.64673582809728\\
0.41	1.64745819142333\\
0.411	1.6480269909034\\
0.412	1.64876641517125\\
0.413	1.64941428448507\\
0.414	1.6500843099607\\
0.415	1.65076352099477\\
0.416	1.65143956175967\\
0.417	1.65197771400049\\
0.418	1.65269179979765\\
0.419	1.65339721717644\\
0.42	1.65394641733502\\
0.421	1.65463911773046\\
0.422	1.65540116891531\\
0.423	1.65601233197366\\
0.424	1.65667281083253\\
0.425	1.6573014264131\\
0.426	1.65790945958151\\
0.427	1.65862230908322\\
0.428	1.6592449239746\\
0.429	1.65991889343362\\
0.43	1.66058244476221\\
0.431	1.66127217119229\\
0.432	1.66192359615516\\
0.433	1.6625974130573\\
0.434	1.6632321166428\\
0.435	1.66394488557741\\
0.436	1.66460822410175\\
0.437	1.66529082781415\\
0.438	1.66583035979554\\
0.439	1.66660718815338\\
0.44	1.66712480952835\\
0.441	1.6678887294344\\
0.442	1.66849085939441\\
0.443	1.66912473436159\\
0.444	1.66981392177833\\
0.445	1.67051508665423\\
0.446	1.67117585998926\\
0.447	1.67184816787346\\
0.448	1.67240435348354\\
0.449	1.67311598947832\\
0.45	1.67383531255665\\
0.451	1.67441465233098\\
0.452	1.67505028496865\\
0.453	1.67569071668756\\
0.454	1.67639012122573\\
0.455	1.6770183448805\\
0.456	1.67779182930059\\
0.457	1.67839421757718\\
0.458	1.67899338143228\\
0.459	1.6796901120747\\
0.46	1.68030082583184\\
0.461	1.68102629312864\\
0.462	1.68172281513755\\
0.463	1.68239694687035\\
0.464	1.68298816532588\\
0.465	1.68366079533915\\
0.466	1.6842686179463\\
0.467	1.68496222566222\\
0.468	1.68562131411406\\
0.469	1.68625813354462\\
0.47	1.6869117016046\\
0.471	1.68761380127394\\
0.472	1.68823186908087\\
0.473	1.68891079541459\\
0.474	1.68950133164073\\
0.475	1.69015810784879\\
0.476	1.69087493658958\\
0.477	1.69147859083689\\
0.478	1.69222532946364\\
0.479	1.69276371211912\\
0.48	1.69344643714306\\
0.481	1.69419950262323\\
0.482	1.6947839219443\\
0.483	1.69547699678506\\
0.484	1.69616439478899\\
0.485	1.6967675156479\\
0.486	1.69747852605033\\
0.487	1.69796441921918\\
0.488	1.69872565764266\\
0.489	1.69933043848376\\
0.49	1.69998880526635\\
0.491	1.70073389501516\\
0.492	1.70138117941305\\
0.493	1.70193793019705\\
0.494	1.70269957816847\\
0.495	1.70326699730462\\
0.496	1.70401527338448\\
0.497	1.70472611435126\\
0.498	1.70535926528187\\
0.499	1.70600221468407\\
0.5	1.70664974113483\\
0.501	1.70728688995139\\
0.502	1.7079423086678\\
0.503	1.70847920632566\\
0.504	1.7092088971625\\
0.505	1.70989310257904\\
0.506	1.71049308916133\\
0.507	1.71118391226824\\
0.508	1.71186025939662\\
0.509	1.71249667646922\\
0.51	1.71314162008599\\
0.511	1.71381477276278\\
0.512	1.71441543538066\\
0.513	1.71499742310971\\
0.514	1.71586680861847\\
0.515	1.71647128599902\\
0.516	1.71711602369217\\
0.517	1.71770516843038\\
0.518	1.71842694945325\\
0.519	1.71897978420183\\
0.52	1.71963417404682\\
0.521	1.72028578171476\\
0.522	1.72093447040655\\
0.523	1.72163982344869\\
0.524	1.72232646141194\\
0.525	1.72297011231336\\
0.526	1.72362488962202\\
0.527	1.72418367737716\\
0.528	1.72495048922443\\
0.529	1.72550865002067\\
0.53	1.72621870627932\\
0.531	1.72688003522101\\
0.532	1.72747727861381\\
0.533	1.72815842737786\\
0.534	1.72887938314915\\
0.535	1.72936471332732\\
0.536	1.73013755110879\\
0.537	1.73087606354735\\
0.538	1.73142959316823\\
0.539	1.73210141862151\\
0.54	1.73266362663016\\
0.541	1.73333093036042\\
0.542	1.7339410868202\\
0.543	1.73463441370514\\
0.544	1.73540524442294\\
0.545	1.7360576066171\\
0.546	1.7366990593194\\
0.547	1.73733067552267\\
0.548	1.73791308224897\\
0.549	1.73857593002906\\
0.55	1.73921380654646\\
0.551	1.7398757401902\\
0.552	1.74049796055107\\
0.553	1.74120984770301\\
0.554	1.74192101517482\\
0.555	1.74251154384242\\
0.556	1.74313834835545\\
0.557	1.7438510842288\\
0.558	1.74443952153482\\
0.559	1.74515256251369\\
0.56	1.74577141728716\\
0.561	1.74635456385259\\
0.562	1.74708688718405\\
0.563	1.7477811354651\\
0.564	1.7483986611843\\
0.565	1.74899531491759\\
0.566	1.74964796015957\\
0.567	1.75030761689567\\
0.568	1.75090342504329\\
0.569	1.75162595206499\\
0.57	1.7522110015912\\
0.571	1.75293043309631\\
0.572	1.7536141868235\\
0.573	1.75423786023403\\
0.574	1.75482796000062\\
0.575	1.75556675594067\\
0.576	1.75617516425385\\
0.577	1.75678046779118\\
0.578	1.75747340379656\\
0.579	1.75816254028721\\
0.58	1.75871132866453\\
0.581	1.75939057658625\\
0.582	1.76011062247042\\
0.583	1.76074555948607\\
0.584	1.76133532922873\\
0.585	1.76207763302937\\
0.586	1.76272308367133\\
0.587	1.76337587212099\\
0.588	1.76388917155355\\
0.589	1.76451463717155\\
0.59	1.76538128119168\\
0.591	1.7660232293709\\
0.592	1.76653037065689\\
0.593	1.76713832203106\\
0.594	1.76775793662612\\
0.595	1.76863080143328\\
0.596	1.76927170696832\\
0.597	1.76991519001005\\
0.598	1.7705579376406\\
0.599	1.77109290771712\\
0.6	1.77177065899662\\
0.601	1.7724047983948\\
0.602	1.77303772014276\\
0.603	1.77366946092767\\
0.604	1.77430002571114\\
0.605	1.77498520527151\\
0.606	1.77565977287497\\
0.607	1.77633420939134\\
0.608	1.77690418474433\\
0.609	1.7775448090625\\
0.61	1.77821046871762\\
0.611	1.77883669825393\\
0.612	1.77962499692213\\
0.613	1.78021942727127\\
0.614	1.78090280300581\\
0.615	1.78154677977256\\
0.616	1.78219468105267\\
0.617	1.78276157434026\\
0.618	1.78343213801083\\
0.619	1.78410067735334\\
0.62	1.78476674226522\\
0.621	1.78542992122832\\
0.622	1.7860898415161\\
0.623	1.7866141554575\\
0.624	1.78726665571579\\
0.625	1.78793912669701\\
0.626	1.78862512871357\\
0.627	1.78930649526654\\
0.628	1.78985255244354\\
0.629	1.79052800364285\\
0.63	1.79126414810918\\
0.631	1.79187368441187\\
0.632	1.79252552663573\\
0.633	1.79315262217127\\
0.634	1.7937401144621\\
0.635	1.79449395113925\\
0.636	1.79506755819781\\
0.637	1.79577629966854\\
0.638	1.79636016017627\\
0.639	1.79698118288368\\
0.64	1.79762423133305\\
0.641	1.79828700084316\\
0.642	1.79900096319794\\
0.643	1.79959340432876\\
0.644	1.80022801734945\\
0.645	1.80090558960637\\
0.646	1.80151923364237\\
0.647	1.80220665411873\\
0.648	1.80283065130194\\
0.649	1.80344820259786\\
0.65	1.80408039933695\\
0.651	1.80472862744532\\
0.652	1.80548243721662\\
0.653	1.80607703830063\\
0.654	1.80674231936996\\
0.655	1.80742179448649\\
0.656	1.80798220187754\\
0.657	1.80857691943914\\
0.658	1.80921105451015\\
0.659	1.81001961111017\\
0.66	1.8105607442898\\
0.661	1.81118578780911\\
0.662	1.81186977485628\\
0.663	1.81251031347591\\
0.664	1.81313114909492\\
0.665	1.81380149942453\\
0.666	1.81447841245617\\
0.667	1.81515987443552\\
0.668	1.81572090582429\\
0.669	1.81635806037849\\
0.67	1.81711464471973\\
0.671	1.8177150980445\\
0.672	1.81836836989532\\
0.673	1.81893604293514\\
0.674	1.81961213790588\\
0.675	1.82029612424233\\
0.676	1.8208947597182\\
0.677	1.8216261154223\\
0.678	1.8222587913403\\
0.679	1.82294102149424\\
0.68	1.82351188731348\\
0.681	1.8241629327207\\
0.682	1.82481203164434\\
0.683	1.82539651108534\\
0.684	1.82614153794087\\
0.685	1.82676651337056\\
0.686	1.82742329803352\\
0.687	1.8279728891468\\
0.688	1.8286633917544\\
0.689	1.82931055296977\\
0.69	1.82994718770463\\
0.691	1.83057347071866\\
0.692	1.83123306126916\\
0.693	1.83188039791001\\
0.694	1.8325420556685\\
0.695	1.83318182544924\\
0.696	1.83385603636254\\
0.697	1.83444352726747\\
0.698	1.83506032031234\\
0.699	1.8358041222118\\
0.7	1.8364472094847\\
0.701	1.83700041176042\\
0.702	1.83766342650998\\
0.703	1.83827398378736\\
0.704	1.83888072779277\\
0.705	1.83958245753042\\
0.706	1.84019702883158\\
0.707	1.84097200960055\\
0.708	1.84159144842516\\
0.709	1.84219083617454\\
0.71	1.84278933446663\\
0.711	1.84350116548188\\
0.712	1.84410330593424\\
0.713	1.8447438474845\\
0.714	1.84542489223803\\
0.715	1.84597751564661\\
0.716	1.84663944914285\\
0.717	1.84729275854825\\
0.718	1.84796874998986\\
0.719	1.84868627047499\\
0.72	1.84927447900669\\
0.721	1.84989675808928\\
0.722	1.85057347745765\\
0.723	1.85127444129076\\
0.724	1.85177528160617\\
0.725	1.8524003928666\\
0.726	1.85316243346657\\
0.727	1.85370071748836\\
0.728	1.85444274948819\\
0.729	1.85508415626566\\
0.73	1.85570289536714\\
0.731	1.85632618953478\\
0.732	1.85692677173322\\
0.733	1.85760357267304\\
0.734	1.85823579431317\\
0.735	1.85895126426209\\
0.736	1.85950447754714\\
0.737	1.8600675446129\\
0.738	1.86077911148973\\
0.739	1.86144564138264\\
0.74	1.86203315718247\\
0.741	1.86273323361634\\
0.742	1.86331326752444\\
0.743	1.86396859654355\\
0.744	1.8646978185392\\
0.745	1.86530792902532\\
0.746	1.86587587502059\\
0.747	1.86657995348596\\
0.748	1.86727701896609\\
0.749	1.86782869494004\\
0.75	1.86850491944405\\
0.751	1.86913274546814\\
0.752	1.86979414746177\\
0.753	1.87047308942283\\
0.754	1.87109487845118\\
0.755	1.87170871149228\\
0.756	1.87235997041928\\
0.757	1.87291965481878\\
0.758	1.87363692630723\\
0.759	1.87423350213538\\
0.76	1.87500684061314\\
0.761	1.8755675777734\\
0.762	1.8762465246916\\
0.763	1.87682610637814\\
0.764	1.87743454576491\\
0.765	1.87816454416505\\
0.766	1.87877634426678\\
0.767	1.87937192253791\\
0.768	1.87998653743148\\
0.769	1.88068927363986\\
0.77	1.8813239344286\\
0.771	1.88196636418045\\
0.772	1.88261256343075\\
0.773	1.88325882548812\\
0.774	1.88390479524417\\
0.775	1.88455011403813\\
0.776	1.8851905754339\\
0.777	1.88572223140849\\
0.778	1.88637368315551\\
0.779	1.88700928884838\\
0.78	1.88774802751338\\
0.781	1.88835347801149\\
0.782	1.88898753500524\\
0.783	1.88963537929327\\
0.784	1.89021110063964\\
0.785	1.89084147635881\\
0.786	1.89157351988785\\
0.787	1.89223357218278\\
0.788	1.89286480574047\\
0.789	1.89344441082037\\
0.79	1.8941224677581\\
0.791	1.89475466157586\\
0.792	1.89538478680894\\
0.793	1.89603146848965\\
0.794	1.89661942445738\\
0.795	1.89734360250815\\
0.796	1.8979350548111\\
0.797	1.89856819549258\\
0.798	1.89922507920563\\
0.799	1.89984137243667\\
0.8	1.90052965641504\\
0.801	1.90109164248737\\
0.802	1.90175584142861\\
0.803	1.90238286612346\\
0.804	1.90310227102751\\
0.805	1.90360942975355\\
0.806	1.90424900983784\\
0.807	1.90489196696504\\
0.808	1.9055290631054\\
0.809	1.9062827067733\\
0.81	1.90691739701278\\
0.811	1.9074449612819\\
0.812	1.90813234848843\\
0.813	1.90881414158492\\
0.814	1.90933865263612\\
0.815	1.9101220557491\\
0.816	1.91072886172939\\
0.817	1.91134581750328\\
0.818	1.91193689188991\\
0.819	1.91256208209193\\
0.82	1.91329526737954\\
0.821	1.91389148081532\\
0.822	1.91444920632934\\
0.823	1.91506228166341\\
0.824	1.91579697638118\\
0.825	1.91639953456885\\
0.826	1.91702736335879\\
0.827	1.91766012664173\\
0.828	1.91830542981253\\
0.829	1.91899990152307\\
0.83	1.91961388269455\\
0.831	1.9202510175234\\
0.832	1.92083096872731\\
0.833	1.92153740243967\\
0.834	1.92212787452801\\
0.835	1.92280439364566\\
0.836	1.92337754901574\\
0.837	1.9240211481232\\
0.838	1.92479286035336\\
0.839	1.92539067909307\\
0.84	1.9260298284163\\
0.841	1.92663378287334\\
0.842	1.92727226402328\\
0.843	1.92793985169483\\
0.844	1.92853849835038\\
0.845	1.92914140163375\\
0.846	1.92983892370214\\
0.847	1.93043165717969\\
0.848	1.93106877697873\\
0.849	1.9317287806111\\
0.85	1.93231125609577\\
0.851	1.93300537218894\\
0.852	1.93358199902301\\
0.853	1.9342511839035\\
0.854	1.93492287824868\\
0.855	1.93548594829808\\
0.856	1.93619033086129\\
0.857	1.93679296437177\\
0.858	1.93740674717877\\
0.859	1.93805292459352\\
0.86	1.93870507323981\\
0.861	1.93935690583725\\
0.862	1.93998137915136\\
0.863	1.94061023734459\\
0.864	1.94122916116205\\
0.865	1.94185057014245\\
0.866	1.94247961052977\\
0.867	1.94312088776428\\
0.868	1.94387593029954\\
0.869	1.94448828595275\\
0.87	1.94509947429896\\
0.871	1.94570953518385\\
0.872	1.94631850809395\\
0.873	1.94692643229398\\
0.874	1.94753334694607\\
0.875	1.94828160185615\\
0.876	1.94889326295031\\
0.877	1.94950418981063\\
0.878	1.9500681904004\\
0.879	1.95081507888152\\
0.88	1.95142353540024\\
0.881	1.95203884119047\\
0.882	1.95267174586897\\
0.883	1.95330420812342\\
0.884	1.95393629649851\\
0.885	1.95456716201352\\
0.886	1.95515367875558\\
0.887	1.95575669875823\\
0.888	1.95653170579862\\
0.889	1.95710343555758\\
0.89	1.9577298860857\\
0.891	1.95835576301395\\
0.892	1.95899600145093\\
0.893	1.95961085136279\\
0.894	1.96034083473483\\
0.895	1.96095459884351\\
0.896	1.96157746579395\\
0.897	1.96211400523297\\
0.898	1.96275962170865\\
0.899	1.96348540293327\\
0.9	1.96410842528619\\
0.901	1.9646927842432\\
0.902	1.96529927221751\\
0.903	1.96590792465939\\
0.904	1.96660965045838\\
0.905	1.96725858851612\\
0.906	1.96786959670965\\
0.907	1.96854752420934\\
0.908	1.96917947827464\\
0.909	1.96976975551619\\
0.91	1.97040948232666\\
0.911	1.97104805962251\\
0.912	1.97168427621743\\
0.913	1.97230997135381\\
0.914	1.97294213652601\\
0.915	1.97359732869139\\
0.916	1.97425059837057\\
0.917	1.97478729470467\\
0.918	1.97543615588187\\
0.919	1.97608249492742\\
0.92	1.97672612836638\\
0.921	1.9773668795032\\
0.922	1.97800457667135\\
0.923	1.9786390506915\\
0.924	1.9792701313089\\
0.925	1.97989764225711\\
0.926	1.9805213944023\\
0.927	1.98114117610483\\
0.928	1.98179600165574\\
0.929	1.98245370336301\\
0.93	1.98299617850699\\
0.931	1.98365229058776\\
0.932	1.98426426926655\\
0.933	1.98496536054873\\
0.934	1.9856024130237\\
0.935	1.98621459533593\\
0.936	1.98678767697448\\
0.937	1.987421973531\\
0.938	1.98804341727619\\
0.939	1.98878685788519\\
0.94	1.98933813002491\\
0.941	1.99000936794464\\
0.942	1.99057635562002\\
0.943	1.99129486033146\\
0.944	1.99183621231413\\
0.945	1.99255725823742\\
0.946	1.99320777033185\\
0.947	1.99380620527634\\
0.948	1.99438390133493\\
0.949	1.99505277914419\\
0.95	1.99569259115211\\
0.951	1.99628725993707\\
0.952	1.99688503793969\\
0.953	1.99754813341552\\
0.954	1.99815801390948\\
0.955	1.99888479110452\\
0.956	1.99949731910909\\
0.957	2.00010971213348\\
0.958	2.00075226411129\\
0.959	2.00140897938989\\
0.96	2.0019411354246\\
0.961	2.00267121860825\\
0.962	2.00328359711258\\
0.963	2.00390340590055\\
0.964	2.00445656640082\\
0.965	2.00515725365646\\
0.966	2.00578987513979\\
0.967	2.00638547090859\\
0.968	2.0069699533604\\
0.969	2.00769851909724\\
0.97	2.00823518002347\\
0.971	2.00883307582115\\
0.972	2.00955232802735\\
0.973	2.01013119812042\\
0.974	2.01077932548421\\
0.975	2.01149402189255\\
0.976	2.01204783861086\\
0.977	2.01271677960764\\
0.978	2.01336604910531\\
0.979	2.01400551915507\\
0.98	2.01458921611721\\
0.981	2.01517111720672\\
0.982	2.01579156146041\\
0.983	2.01649722295744\\
0.984	2.01715631362263\\
0.985	2.01777373316058\\
0.986	2.01836075916967\\
0.987	2.01896801605957\\
0.988	2.01956390639558\\
0.989	2.02018997325669\\
0.99	2.0209040447269\\
0.991	2.02155315930423\\
0.992	2.02218236401783\\
0.993	2.02282150741125\\
0.994	2.02341500968888\\
0.995	2.02408832368315\\
0.996	2.02470421025796\\
0.997	2.02527959364002\\
0.998	2.02589995342547\\
0.999	2.02653071776106\\
1	2.02716884839085\\
1.001	2.02783210209317\\
1.002	2.02840285734981\\
1.003	2.02908585509929\\
1.004	2.02968494702152\\
1.005	2.03034587324285\\
1.006	2.03093508613511\\
1.007	2.03157005126084\\
1.008	2.03217336156681\\
1.009	2.03287659474042\\
1.01	2.03349246639215\\
1.011	2.03411627592065\\
1.012	2.03470377135568\\
1.013	2.0353769905451\\
1.014	2.03602061551629\\
1.015	2.03655850422743\\
1.016	2.03720908633611\\
1.017	2.0378878591327\\
1.018	2.03843987100349\\
1.019	2.03905785525676\\
1.02	2.03972804178552\\
1.021	2.04033738388206\\
1.022	2.04092852749294\\
1.023	2.04163097764213\\
1.024	2.0422501140837\\
1.025	2.04289913524345\\
1.026	2.04356077042411\\
1.027	2.04414108422669\\
1.028	2.0447061888866\\
1.029	2.04535504414904\\
1.03	2.04595864235367\\
1.031	2.04665208716716\\
1.032	2.04733395898664\\
1.033	2.04781929950938\\
1.034	2.0485242591261\\
1.035	2.04918911849373\\
1.036	2.04976542798985\\
1.037	2.050441339853\\
1.038	2.0510070061174\\
1.039	2.05168932419939\\
1.04	2.05226631583908\\
1.041	2.05296276648951\\
1.042	2.05354441673543\\
1.043	2.0541518002512\\
1.044	2.05475945211877\\
1.045	2.05540337410665\\
1.046	2.05599734844192\\
1.047	2.05669250649915\\
1.048	2.05729259348154\\
1.049	2.05791157789471\\
1.05	2.0585460052126\\
1.051	2.0591749186751\\
1.052	2.05978341812738\\
1.053	2.06041832543514\\
1.054	2.06101372068801\\
1.055	2.06161139428225\\
1.056	2.06234111735757\\
1.057	2.06286344803997\\
1.058	2.06352873206385\\
1.059	2.06413129874759\\
1.06	2.0648252566821\\
1.061	2.0654275234905\\
1.062	2.06605763385974\\
1.063	2.06670846731229\\
1.064	2.06737192106425\\
1.065	2.06794013990689\\
1.066	2.06856828157511\\
1.067	2.06921702828646\\
1.068	2.06982577946643\\
1.069	2.07044673803968\\
1.07	2.07105915155467\\
1.071	2.07174596976731\\
1.072	2.07229604430173\\
1.073	2.07294591559782\\
1.074	2.07354148785267\\
1.075	2.07423690324845\\
1.076	2.07485144915269\\
1.077	2.07543447012971\\
1.078	2.07604298347983\\
1.079	2.07666542784494\\
1.08	2.07727486284018\\
1.081	2.07795833991089\\
1.082	2.07847479363606\\
1.083	2.07920777470859\\
1.084	2.07976713346582\\
1.085	2.08044375695174\\
1.086	2.08108064021049\\
1.087	2.08171428424235\\
1.088	2.08225564348163\\
1.089	2.08295651870952\\
1.09	2.08352231480651\\
1.091	2.0842028443799\\
1.092	2.0847707913537\\
1.093	2.0854042763656\\
1.094	2.08608827963376\\
1.095	2.08670798385579\\
1.096	2.08722462022041\\
1.097	2.08789285648031\\
1.098	2.08853787849314\\
1.099	2.08919678215215\\
1.1	2.08978948574968\\
1.101	2.09043294512287\\
1.102	2.09108418695168\\
1.103	2.09164315157979\\
1.104	2.09233033483442\\
1.105	2.09292934836249\\
1.106	2.09351616852101\\
1.107	2.09417893511759\\
1.108	2.09475722214018\\
1.109	2.09541512679476\\
1.11	2.09597255974001\\
1.111	2.09668476723616\\
1.112	2.09730168312147\\
1.113	2.0978325414755\\
1.114	2.09859817554918\\
1.115	2.0991273424999\\
1.116	2.0997210443808\\
1.117	2.10036150233935\\
1.118	2.10099181831181\\
1.119	2.10163632819006\\
1.12	2.10229361251408\\
1.121	2.10289718812171\\
1.122	2.10349117326207\\
1.123	2.10408904477553\\
1.124	2.10479415856777\\
1.125	2.1053962325493\\
1.126	2.10595654282598\\
1.127	2.1065778754832\\
1.128	2.10721114303824\\
1.129	2.10779439690981\\
1.13	2.10852500904529\\
1.131	2.10911712375311\\
1.132	2.10972136276878\\
1.133	2.11034105785078\\
1.134	2.1109598281352\\
1.135	2.11157767139774\\
1.136	2.11219460964849\\
1.137	2.11281068273856\\
1.138	2.11342594420558\\
1.139	2.11404045844701\\
1.14	2.11465429873438\\
1.141	2.11537137153693\\
1.142	2.11598406922306\\
1.143	2.1165431688428\\
1.144	2.11717192939603\\
1.145	2.11779891730129\\
1.146	2.1184069231948\\
1.147	2.11909875618919\\
1.148	2.11969537654396\\
1.149	2.12028385395228\\
1.15	2.12094600321719\\
1.151	2.12153051111005\\
1.152	2.12217947612024\\
1.153	2.1227867088952\\
1.154	2.12345578005929\\
1.155	2.12399999609085\\
1.156	2.12460857719395\\
1.157	2.12530079249989\\
1.158	2.12584307813589\\
1.159	2.12652936464312\\
1.16	2.12708623434328\\
1.161	2.12776263871792\\
1.162	2.1284117885353\\
1.163	2.12903899154797\\
1.164	2.12959259811746\\
1.165	2.13028475739169\\
1.166	2.13087835333921\\
1.167	2.13152791045882\\
1.168	2.1320633605067\\
1.169	2.13271082420265\\
1.17	2.13341752388409\\
1.171	2.13392856446384\\
1.172	2.13458098032374\\
1.173	2.13515257215754\\
1.174	2.13584566188501\\
1.175	2.13646918692477\\
1.176	2.1370804762554\\
1.177	2.1377010671484\\
1.178	2.13831492522912\\
1.179	2.13892824760109\\
1.18	2.13955843309874\\
1.181	2.14011073856763\\
1.182	2.14077660658632\\
1.183	2.14139806684229\\
1.184	2.1420542247879\\
1.185	2.14266574177422\\
1.186	2.14323757747813\\
1.187	2.14393736919066\\
1.188	2.14448052232114\\
1.189	2.14507008676779\\
1.19	2.1457307336843\\
1.191	2.1462973727969\\
1.192	2.14698427810408\\
1.193	2.14764077091942\\
1.194	2.1481938555945\\
1.195	2.14887688595361\\
1.196	2.14950458739127\\
1.197	2.15012027596392\\
1.198	2.15068460771927\\
1.199	2.15127765539762\\
1.2	2.15193251499903\\
1.201	2.15252436935863\\
1.202	2.15317727234668\\
1.203	2.15381318181476\\
1.204	2.15440997776698\\
1.205	2.15505820703283\\
1.206	2.15568729812727\\
1.207	2.15630741563872\\
1.208	2.1568863800456\\
1.209	2.15746692270201\\
1.21	2.15808385897956\\
1.211	2.15870686246556\\
1.212	2.15934501539774\\
1.213	2.1599847181231\\
1.214	2.16057063210842\\
1.215	2.16126326880846\\
1.216	2.16186094187081\\
1.217	2.16246243962672\\
1.218	2.16306207384174\\
1.219	2.1637116077054\\
1.22	2.16436450525527\\
1.221	2.1649057364139\\
1.222	2.16551934327339\\
1.223	2.16619590620001\\
1.224	2.16680104872376\\
1.225	2.16741054042256\\
1.226	2.16798593731192\\
1.227	2.16862038404129\\
1.228	2.16928765650035\\
1.229	2.1698973000889\\
1.23	2.17041403830414\\
1.231	2.17108724367701\\
1.232	2.17171558152087\\
1.233	2.17234490764751\\
1.234	2.17297532014512\\
1.235	2.17360191464\\
1.236	2.17422949789131\\
1.237	2.17478717008311\\
1.238	2.1754082551934\\
1.239	2.17602715402342\\
1.24	2.17664056850207\\
1.241	2.17723945835697\\
1.242	2.17784292082379\\
1.243	2.17854915510787\\
1.244	2.17915828724694\\
1.245	2.17974970080574\\
1.246	2.18036311829062\\
1.247	2.18097739176334\\
1.248	2.18159227688182\\
1.249	2.18218846709321\\
1.25	2.18283756135776\\
1.251	2.18338733295839\\
1.252	2.18409884827955\\
1.253	2.18467298474344\\
1.254	2.18524869141988\\
1.255	2.18597600436527\\
1.256	2.18651980035155\\
1.257	2.18716073196182\\
1.258	2.18776299941268\\
1.259	2.18837838035701\\
1.26	2.1889935328695\\
1.261	2.18960845435862\\
1.262	2.19022314009774\\
1.263	2.19083758478343\\
1.264	2.19145178330213\\
1.265	2.1920934348585\\
1.266	2.19273448749489\\
1.267	2.19335331988472\\
1.268	2.19395310507599\\
1.269	2.19455141462111\\
1.27	2.19514802493302\\
1.271	2.19574258361898\\
1.272	2.19643280355178\\
1.273	2.19704157274525\\
1.274	2.19766725055369\\
1.275	2.1983012279141\\
1.276	2.19891223020625\\
1.277	2.19949685944991\\
1.278	2.20009061360228\\
1.279	2.20073511285776\\
1.28	2.20134405629252\\
1.281	2.20196554856646\\
1.282	2.20249751342106\\
1.283	2.20312819109346\\
1.284	2.20375951601886\\
1.285	2.20433596283849\\
1.286	2.20502338766251\\
1.287	2.20565553291506\\
1.288	2.20625814807655\\
1.289	2.20683456595881\\
1.29	2.20741035803618\\
1.291	2.20811671776236\\
1.292	2.20870725253549\\
1.293	2.20929456584712\\
1.294	2.20992636170438\\
1.295	2.2105732277989\\
1.296	2.21118840085433\\
1.297	2.21177880774319\\
1.298	2.21238630005111\\
1.299	2.21301739925119\\
1.3	2.21359525082354\\
1.301	2.2142189876335\\
1.302	2.21483349104691\\
1.303	2.21544698293351\\
1.304	2.21605404396036\\
1.305	2.21666086961473\\
1.306	2.21726744918161\\
1.307	2.21787377031287\\
1.308	2.21847981913082\\
1.309	2.21908558032619\\
1.31	2.21969103725107\\
1.311	2.2203543885271\\
1.312	2.22099080700915\\
1.313	2.22158820999639\\
1.314	2.22218628111682\\
1.315	2.22279066426265\\
1.316	2.2234022717992\\
1.317	2.22402244178217\\
1.318	2.22465307793754\\
1.319	2.22529684330671\\
1.32	2.22589981010132\\
1.321	2.22651452514831\\
1.322	2.2271280163224\\
1.323	2.2277596374034\\
1.324	2.22835550172277\\
1.325	2.22895337782446\\
1.326	2.22955347762383\\
1.327	2.23018951159102\\
1.328	2.23079594669241\\
1.329	2.23141255635331\\
1.33	2.23202574978521\\
1.331	2.23259227759275\\
1.332	2.23323049382152\\
1.333	2.23385772754703\\
1.334	2.23448751438464\\
1.335	2.23511929765755\\
1.336	2.23565687151631\\
1.337	2.2362912009954\\
1.338	2.23692735760165\\
1.339	2.2374861742147\\
1.34	2.23813889328332\\
1.341	2.2387897203567\\
1.342	2.23943849780108\\
1.343	2.23990070629863\\
1.344	2.24062434194789\\
1.345	2.24116079390373\\
1.346	2.24176345746319\\
1.347	2.24245760334491\\
1.348	2.24303904117113\\
1.349	2.24364432343735\\
1.35	2.24423159774426\\
1.351	2.2448565614679\\
1.352	2.24552354144077\\
1.353	2.24611099540506\\
1.354	2.24674617144775\\
1.355	2.24728593352351\\
1.356	2.24791811695893\\
1.357	2.24854818519064\\
1.358	2.24922597768125\\
1.359	2.24980478605885\\
1.36	2.25033895803855\\
1.361	2.25097126756\\
1.362	2.25161072928681\\
1.363	2.25223723536412\\
1.364	2.25282978329746\\
1.365	2.25336604504669\\
1.366	2.25402791068585\\
1.367	2.25465967983848\\
1.368	2.25530836106118\\
1.369	2.25592905049998\\
1.37	2.25647304247189\\
1.371	2.25709454907291\\
1.372	2.2577450993494\\
1.373	2.25825405907382\\
1.374	2.25894592091702\\
1.375	2.2595738378375\\
1.376	2.26016307093778\\
1.377	2.2607864098063\\
1.378	2.26135651607605\\
1.379	2.26200424145513\\
1.38	2.26261372524202\\
1.381	2.26324841437618\\
1.382	2.26386317466199\\
1.383	2.26445696536771\\
1.384	2.26501195090485\\
1.385	2.26563789511974\\
1.386	2.26622417383788\\
1.387	2.26690840744443\\
1.388	2.26753876270391\\
1.389	2.26816177039501\\
1.39	2.26868395646105\\
1.391	2.26929598849989\\
1.392	2.26993747428139\\
1.393	2.27054100696843\\
1.394	2.27114162439566\\
1.395	2.27170571420298\\
1.396	2.27235235779714\\
1.397	2.27298746215033\\
1.398	2.27361416914429\\
1.399	2.27421980361751\\
1.4	2.27483663856618\\
1.401	2.27539767965083\\
1.402	2.27598689038389\\
1.403	2.27667352776715\\
1.404	2.27725152859935\\
1.405	2.27786243707454\\
1.406	2.2785100687011\\
1.407	2.27902777449126\\
1.408	2.2796524926218\\
1.409	2.28032139837642\\
1.41	2.28091217301247\\
1.411	2.28154501553911\\
1.412	2.28208468445044\\
1.413	2.28270153321447\\
1.414	2.28330081298947\\
1.415	2.28396368260492\\
1.416	2.28455754084083\\
1.417	2.2851211802247\\
1.418	2.28579746048543\\
1.419	2.2864060241295\\
1.42	2.2870103399672\\
1.421	2.28762742234621\\
1.422	2.28818324622658\\
1.423	2.288832553554\\
1.424	2.28941833953136\\
1.425	2.290020144219\\
1.426	2.29066269227736\\
1.427	2.29121718034672\\
1.428	2.29182350779786\\
1.429	2.29241945495769\\
1.43	2.29310242592894\\
1.431	2.29372032060125\\
1.432	2.29425612021878\\
1.433	2.29493900514091\\
1.434	2.29554937031218\\
1.435	2.29612273969384\\
1.436	2.29668796408572\\
1.437	2.2973245295411\\
1.438	2.29797927827798\\
1.439	2.29851368899835\\
1.44	2.29916450977969\\
1.441	2.29972564404196\\
1.442	2.30040540258368\\
1.443	2.3009419991785\\
1.444	2.30153748391345\\
1.445	2.30222372059539\\
1.446	2.30275046500035\\
1.447	2.30340704987077\\
1.448	2.30399945139214\\
1.449	2.30460828104482\\
1.45	2.30524740953843\\
1.451	2.3058048055632\\
1.452	2.3064154949786\\
1.453	2.30701446825459\\
1.454	2.30770668364558\\
1.455	2.30827528188426\\
1.456	2.30882665633465\\
1.457	2.30943387854995\\
1.458	2.31004599528465\\
1.459	2.31072044205853\\
1.46	2.31125803468308\\
1.461	2.31187910797158\\
1.462	2.31254006601266\\
1.463	2.31314602272962\\
1.464	2.313701071431\\
1.465	2.31432321511487\\
1.466	2.31490485950757\\
1.467	2.31549921513988\\
1.468	2.31620637456247\\
1.469	2.31681996504735\\
1.47	2.31735800921685\\
1.471	2.3179227233384\\
1.472	2.31857130987752\\
1.473	2.31913482346915\\
1.474	2.31978897429614\\
1.475	2.32037021840701\\
1.476	2.32097279896612\\
1.477	2.32159730387258\\
1.478	2.32222609496009\\
1.479	2.32279311135536\\
1.48	2.32339189918854\\
1.481	2.32405851579622\\
1.482	2.32466816595067\\
1.483	2.32516600312976\\
1.484	2.32583773983318\\
1.485	2.32649069396551\\
1.486	2.32707558599436\\
1.487	2.32766982228043\\
1.488	2.32825526653767\\
1.489	2.32889652030082\\
1.49	2.32949411916914\\
1.491	2.33009597605466\\
1.492	2.33071991565504\\
1.493	2.33127780411139\\
1.494	2.33186102845958\\
1.495	2.3325114692048\\
1.496	2.33306349394496\\
1.497	2.33373277778806\\
1.498	2.33428956455288\\
1.499	2.33487790234944\\
1.5	2.33556531914777\\
1.501	2.33615974006453\\
1.502	2.33675610982539\\
1.503	2.3373570679884\\
1.504	2.33796620691891\\
1.505	2.3385808156302\\
1.506	2.33911156872384\\
1.507	2.33973575683392\\
1.508	2.34036119474544\\
1.509	2.34098104643696\\
1.51	2.34158041756392\\
1.511	2.34216943702739\\
1.512	2.34284066185886\\
1.513	2.34339790281938\\
1.514	2.34403224378661\\
1.515	2.34459186246873\\
1.516	2.34519187510665\\
1.517	2.34579683471321\\
1.518	2.34641173932877\\
1.519	2.34698548945828\\
1.52	2.34762764823199\\
1.521	2.3481791362185\\
1.522	2.34885118221659\\
1.523	2.34942395416258\\
1.524	2.35000567852767\\
1.525	2.35059888180968\\
1.526	2.35120694521237\\
1.527	2.35183450552746\\
1.528	2.35239975290602\\
1.529	2.35304706834191\\
1.53	2.3536581978562\\
1.531	2.35422428377866\\
1.532	2.35483215106048\\
1.533	2.35548416861569\\
1.534	2.35605740007507\\
1.535	2.3566877785895\\
1.536	2.35724255321174\\
1.537	2.35784086646229\\
1.538	2.35844015042053\\
1.539	2.35908077539067\\
1.54	2.35969569488207\\
1.541	2.36030935295944\\
1.542	2.36085646542415\\
1.543	2.36142842954416\\
1.544	2.3621331306537\\
1.545	2.3627043576218\\
1.546	2.36331437491998\\
1.547	2.36394101591221\\
1.548	2.36457494976166\\
1.549	2.36512893996092\\
1.55	2.36569010927655\\
1.551	2.36631627643231\\
1.552	2.36692527990531\\
1.553	2.36752017472224\\
1.554	2.36810425178741\\
1.555	2.36869494199647\\
1.556	2.36927863027933\\
1.557	2.36994542761691\\
1.558	2.37049357710893\\
1.559	2.37113330262238\\
1.56	2.37173389272457\\
1.561	2.3723634997012\\
1.562	2.37297277624305\\
1.563	2.37353584204682\\
1.564	2.37413060312094\\
1.565	2.37471424408877\\
1.566	2.37537598254133\\
1.567	2.37590283526029\\
1.568	2.37655622935826\\
1.569	2.37720194113174\\
1.57	2.37770546630393\\
1.571	2.37834401765417\\
1.572	2.37896193218346\\
1.573	2.37959129781815\\
1.574	2.3801330145159\\
1.575	2.38079349910252\\
1.576	2.38134512495162\\
1.577	2.3819881667289\\
1.578	2.38256312403301\\
1.579	2.38315211024136\\
1.58	2.38375391906361\\
1.581	2.38436446951345\\
1.582	2.38496887635498\\
1.583	2.38559059329973\\
1.584	2.38615589378657\\
1.585	2.38673674391427\\
1.586	2.38733015642561\\
1.587	2.38801567605181\\
1.588	2.38861639787553\\
1.589	2.38914281844072\\
1.59	2.38977029111383\\
1.591	2.39036035722838\\
1.592	2.39096644692592\\
1.593	2.39158458742695\\
1.594	2.39221689793072\\
1.595	2.39271510290323\\
1.596	2.39340136434208\\
1.597	2.39398549740872\\
1.598	2.39455801716799\\
1.599	2.39517348010223\\
1.6	2.39573458537864\\
1.601	2.39640810071112\\
1.602	2.39700419523871\\
1.603	2.3975797590202\\
1.604	2.39817560321779\\
1.605	2.39874498318626\\
1.606	2.39941659894518\\
1.607	2.39992939484426\\
1.608	2.400546615613\\
1.609	2.40116123382587\\
1.61	2.40178048086248\\
1.611	2.40235424687667\\
1.612	2.40292934649711\\
1.613	2.40360394861159\\
1.614	2.40418929180183\\
1.615	2.40472209722412\\
1.616	2.40535075754024\\
1.617	2.40596365056589\\
1.618	2.40655092768984\\
1.619	2.407141586493\\
1.62	2.40773280172641\\
1.621	2.40839868306601\\
1.622	2.40897662254202\\
1.623	2.40955738810457\\
1.624	2.41014038969306\\
1.625	2.41080991986545\\
1.626	2.41139583430191\\
1.627	2.41198256320519\\
1.628	2.41256972366788\\
1.629	2.41314826667247\\
1.63	2.41371774513678\\
1.631	2.41431244447204\\
1.632	2.41494453171223\\
1.633	2.41557034807867\\
1.634	2.41615839233114\\
1.635	2.41671500070452\\
1.636	2.41733592454469\\
1.637	2.41795320415731\\
1.638	2.41854323295045\\
1.639	2.41913413115856\\
1.64	2.41972574758417\\
1.641	2.42031796126428\\
1.642	2.42091067458184\\
1.643	2.42150380824051\\
1.644	2.42209729758589\\
1.645	2.42270347445449\\
1.646	2.42335508838946\\
1.647	2.42387879866178\\
1.648	2.42448642938019\\
1.649	2.42509399389945\\
1.65	2.42570157117233\\
1.651	2.42630923928621\\
1.652	2.42691627911675\\
1.653	2.4275141796874\\
1.654	2.42811224758222\\
1.655	2.42871049763115\\
1.656	2.4292571574289\\
1.657	2.42988087193183\\
1.658	2.43051325019127\\
1.659	2.43108162581539\\
1.66	2.43169231571606\\
1.661	2.43223703947181\\
1.662	2.43291251153689\\
1.663	2.43346926467454\\
1.664	2.4340829975136\\
1.665	2.43470860818384\\
1.666	2.43529081834722\\
1.667	2.43582681399429\\
1.668	2.43647406685067\\
1.669	2.43702280601778\\
1.67	2.43769903725889\\
1.671	2.43829489091146\\
1.672	2.43880737623399\\
1.673	2.43946696335807\\
1.674	2.44006716372855\\
1.675	2.44058741931737\\
1.676	2.44125840752886\\
1.677	2.44183020345427\\
1.678	2.44240279387411\\
1.679	2.44303441199425\\
1.68	2.44357460725961\\
1.681	2.44424431017377\\
1.682	2.44476752750706\\
1.683	2.44542364956964\\
1.684	2.44603287430287\\
1.685	2.44659583836911\\
1.686	2.44714255923487\\
1.687	2.44774736684865\\
1.688	2.44834203558987\\
1.689	2.44895424567063\\
1.69	2.44953613670578\\
1.691	2.45014092895718\\
1.692	2.45077519630113\\
1.693	2.45134357835915\\
1.694	2.45198672128325\\
1.695	2.45254853616724\\
1.696	2.45309291143646\\
1.697	2.4537540365508\\
1.698	2.45430550527023\\
1.699	2.4549711476571\\
1.7	2.45551508434745\\
1.701	2.45607798609754\\
1.702	2.45670457908215\\
1.703	2.45727779012783\\
1.704	2.45793607146227\\
1.705	2.45851860011705\\
1.706	2.45908348394872\\
1.707	2.4596420018734\\
1.708	2.46022198106713\\
1.709	2.46087679252905\\
1.71	2.46149199555001\\
1.711	2.46208015279576\\
1.712	2.46263732017789\\
1.713	2.46329266408142\\
1.714	2.4638011847965\\
1.715	2.46440030599477\\
1.716	2.46502153789346\\
1.717	2.46563625335238\\
1.718	2.46625831193523\\
1.719	2.46682631551968\\
1.72	2.46737966811055\\
1.721	2.46798909153569\\
1.722	2.46857119802143\\
1.723	2.46920437620049\\
1.724	2.46978052221195\\
1.725	2.47038266884\\
1.726	2.47096584129915\\
1.727	2.47153408126936\\
1.728	2.47209296704219\\
1.729	2.47276263066083\\
1.73	2.47337119632688\\
1.731	2.47397194147767\\
1.732	2.47456892928334\\
1.733	2.47509021983377\\
1.734	2.47573518289502\\
1.735	2.47633201089953\\
1.736	2.47688747242768\\
1.737	2.47752904826232\\
1.738	2.47809486092031\\
1.739	2.47871532061983\\
1.74	2.47925855196289\\
1.741	2.47983589721036\\
1.742	2.48049910781747\\
1.743	2.48105750171605\\
1.744	2.48167967467688\\
1.745	2.48224861692991\\
1.746	2.48284385444937\\
1.747	2.48342767955225\\
1.748	2.48403613309958\\
1.749	2.48460479907176\\
1.75	2.4851543116091\\
1.751	2.48581727693269\\
1.752	2.48641352647845\\
1.753	2.48700452568056\\
1.754	2.48753059920683\\
1.755	2.48820497793082\\
1.756	2.48874016791582\\
1.757	2.48940152653811\\
1.758	2.48995319412879\\
1.759	2.49055043807262\\
1.76	2.4911133554841\\
1.761	2.49168122941375\\
1.762	2.49233439780226\\
1.763	2.49285035700734\\
1.764	2.49348779661307\\
1.765	2.49408664712061\\
1.766	2.49464044002308\\
1.767	2.49524580181215\\
1.768	2.49590019960438\\
1.769	2.49642049275931\\
1.77	2.49702310595551\\
1.771	2.49766492999776\\
1.772	2.49822918393358\\
1.773	2.49882833815145\\
1.774	2.49942640283187\\
1.775	2.50004069215318\\
1.776	2.50062573420599\\
1.777	2.50120230221232\\
1.778	2.50179329875677\\
1.779	2.50237641454372\\
1.78	2.50295572050664\\
1.781	2.5035538888365\\
1.782	2.5041635893961\\
1.783	2.50469427372281\\
1.784	2.50528706731261\\
1.785	2.50589236987264\\
1.786	2.50652739769023\\
1.787	2.50713171621973\\
1.788	2.50765169403367\\
1.789	2.50824671505652\\
1.79	2.50883352256137\\
1.791	2.50941592365729\\
1.792	2.51007127393806\\
1.793	2.51064138802798\\
1.794	2.51118759912923\\
1.795	2.51184199052804\\
1.796	2.51234296697321\\
1.797	2.51299912208095\\
1.798	2.5135997972466\\
1.799	2.51416548660026\\
1.8	2.51473040646312\\
1.801	2.51533306418532\\
1.802	2.5159213701473\\
1.803	2.51651041285924\\
1.804	2.51709985138374\\
1.805	2.51768945756714\\
1.806	2.51827907258639\\
1.807	2.51886858241661\\
1.808	2.51945790316505\\
1.809	2.52004697186659\\
1.81	2.52063574046284\\
1.811	2.52122341050812\\
1.812	2.52181041373686\\
1.813	2.52240340418605\\
1.814	2.52299092039911\\
1.815	2.52357801071491\\
1.816	2.524164661598\\
1.817	2.52475085910351\\
1.818	2.52541461664339\\
1.819	2.52599982979236\\
1.82	2.52658454578309\\
1.821	2.52716874955018\\
1.822	2.52775242590518\\
1.823	2.52833555960321\\
1.824	2.52891813540869\\
1.825	2.52950013815925\\
1.826	2.53008155282693\\
1.827	2.53066236457612\\
1.828	2.53124255881782\\
1.829	2.53186611438271\\
1.83	2.53244219994201\\
1.831	2.53301724013994\\
1.832	2.53359124013607\\
1.833	2.5342417150795\\
1.834	2.53481361769322\\
1.835	2.53538449721904\\
1.836	2.53595435978825\\
1.837	2.53652321172405\\
1.838	2.53709105952579\\
1.839	2.53780463061188\\
1.84	2.53830489038773\\
1.841	2.53888228186327\\
1.842	2.53945957307641\\
1.843	2.54011400501749\\
1.844	2.54065445014932\\
1.845	2.54126824389303\\
1.846	2.54182723852859\\
1.847	2.54245065389934\\
1.848	2.54298722162088\\
1.849	2.54360816906917\\
1.85	2.54419321601346\\
1.851	2.54475971677526\\
1.852	2.5454129824766\\
1.853	2.54601074961362\\
1.854	2.54660763946651\\
1.855	2.54712705582443\\
1.856	2.54772255340547\\
1.857	2.54829768637019\\
1.858	2.54888975724612\\
1.859	2.54948449214106\\
1.86	2.55008605644802\\
1.861	2.55061710952882\\
1.862	2.55122518820287\\
1.863	2.55183166262936\\
1.864	2.55240158240724\\
1.865	2.55296925848375\\
1.866	2.5536178623885\\
1.867	2.5541570521664\\
1.868	2.55476942882757\\
1.869	2.55534571503366\\
1.87	2.5559154028286\\
1.871	2.55653378528489\\
1.872	2.55712973657995\\
1.873	2.55771579257214\\
1.874	2.55831396313755\\
1.875	2.55882125689434\\
1.876	2.5594599089422\\
1.877	2.56004685555069\\
1.878	2.56067117737683\\
1.879	2.56125676750175\\
1.88	2.56181151077505\\
1.881	2.56241763801415\\
1.882	2.56297290135771\\
1.883	2.56357292488003\\
1.884	2.56415402814614\\
1.885	2.56472237424126\\
1.886	2.56528399228086\\
1.887	2.56592204713332\\
1.888	2.56643828433624\\
1.889	2.56706154404358\\
1.89	2.56761633290211\\
1.891	2.56822895844432\\
1.892	2.56882331692505\\
1.893	2.56942036396501\\
1.894	2.57001715410779\\
1.895	2.5705779786915\\
1.896	2.57118905098706\\
1.897	2.57172078632276\\
1.898	2.5723002690849\\
1.899	2.57293740213472\\
1.9	2.57352026204052\\
1.901	2.57410079783771\\
1.902	2.57467886253063\\
1.903	2.57525642044313\\
1.904	2.57583334210348\\
1.905	2.57640950007768\\
1.906	2.57700379529239\\
1.907	2.57757233686704\\
1.908	2.57813976858468\\
1.909	2.57878075140653\\
1.91	2.57934522290127\\
1.911	2.57993979324659\\
1.912	2.58054210173186\\
1.913	2.58108006650263\\
1.914	2.58168153671633\\
1.915	2.58226256806\\
1.916	2.58284989550223\\
1.917	2.58345015143587\\
1.918	2.58401740051859\\
1.919	2.58463147263277\\
1.92	2.58521627973165\\
1.921	2.58571765884827\\
1.922	2.58631417731865\\
1.923	2.58696024227227\\
1.924	2.58752253131817\\
1.925	2.58807599146573\\
1.926	2.58869563875183\\
1.927	2.58927038848057\\
1.928	2.58983326653513\\
1.929	2.59041407882872\\
1.93	2.59100528968399\\
1.931	2.59160294662181\\
1.932	2.59214134770798\\
1.933	2.59276332476969\\
1.934	2.59330885626084\\
1.935	2.59392595217487\\
1.936	2.59449337312217\\
1.937	2.59510832631746\\
1.938	2.59564510559199\\
1.939	2.5962514995822\\
1.94	2.59685349495686\\
1.941	2.59745101746571\\
1.942	2.59797021817913\\
1.943	2.59855860347523\\
1.944	2.59914231284085\\
1.945	2.5997213422973\\
1.946	2.60036943659308\\
1.947	2.60093964336578\\
1.948	2.60150651265489\\
1.949	2.60207209226749\\
1.95	2.60264115207389\\
1.951	2.6032253607371\\
1.952	2.60383887815896\\
1.953	2.60435564001026\\
1.954	2.60498365093031\\
1.955	2.60555883017278\\
1.956	2.60613847423161\\
1.957	2.60677010306425\\
1.958	2.60735722668069\\
1.959	2.60787813699871\\
1.96	2.60842146767018\\
1.961	2.6090393327499\\
1.962	2.60962678554899\\
1.963	2.61023702182382\\
1.964	2.6108145422014\\
1.965	2.61139066110718\\
1.966	2.61198916176427\\
1.967	2.61251099265756\\
1.968	2.61313730315441\\
1.969	2.61373451367695\\
1.97	2.6143185594624\\
1.971	2.61489500335766\\
1.972	2.61542057583521\\
1.973	2.61599685718649\\
1.974	2.6166154714619\\
1.975	2.61719089598973\\
1.976	2.61776459305313\\
1.977	2.61835932153422\\
1.978	2.61889886068604\\
1.979	2.61948525582151\\
1.98	2.62005547377753\\
1.981	2.62065501791371\\
1.982	2.62122168150575\\
1.983	2.62185293534895\\
1.984	2.62241430481731\\
1.985	2.62297477128891\\
1.986	2.62360286650176\\
1.987	2.62418941899215\\
1.988	2.62471539584503\\
1.989	2.62531593001534\\
1.99	2.62584187911221\\
1.991	2.62643773517832\\
1.992	2.62707704026992\\
1.993	2.62763834998431\\
1.994	2.62824412132682\\
1.995	2.62878615317495\\
1.996	2.62938619425038\\
1.997	2.62993656829227\\
1.998	2.63054866715758\\
1.999	2.63109374587112\\
2	2.63170782645279\\
2.001	2.63225591701811\\
2.002	2.63283306984886\\
2.003	2.63339416965622\\
2.004	2.63402789492178\\
2.005	2.63455675794627\\
2.006	2.63515855590863\\
2.007	2.63573873854034\\
2.008	2.63629943932788\\
2.009	2.63693440631289\\
2.01	2.63750774089679\\
2.011	2.63810062908195\\
2.012	2.63863794076973\\
2.013	2.63926711754639\\
2.014	2.63975622928142\\
2.015	2.64038767708145\\
2.016	2.64092492655719\\
2.017	2.64155487472652\\
2.018	2.64209527027594\\
2.019	2.64266098019006\\
2.02	2.6432469000694\\
2.021	2.64382333918732\\
2.022	2.64440215673107\\
2.023	2.64496493193399\\
2.024	2.64557455030629\\
2.025	2.64613984138091\\
2.026	2.64675448982661\\
2.027	2.64730410149717\\
2.028	2.64787820513166\\
2.029	2.6485270299369\\
2.03	2.64906933944592\\
2.031	2.64959959574944\\
2.032	2.65020131157149\\
2.033	2.65078761903283\\
2.034	2.65136506726174\\
2.035	2.65193316513684\\
2.036	2.65249876952769\\
2.037	2.65305751418034\\
2.038	2.6536253954461\\
2.039	2.65426021933526\\
2.04	2.65482867344739\\
2.041	2.65537347085272\\
2.042	2.65593901499462\\
2.043	2.65657789040622\\
2.044	2.65708767263219\\
2.045	2.65768862437272\\
2.046	2.65827276272364\\
2.047	2.65879251055589\\
2.048	2.6594634677792\\
2.049	2.66002342226683\\
2.05	2.66056065346887\\
2.051	2.66114291779409\\
2.052	2.66171028920434\\
2.053	2.66227443886513\\
2.054	2.66290467053215\\
2.055	2.66346057346093\\
2.056	2.66401187200761\\
2.057	2.66460914501655\\
2.058	2.66522225460121\\
2.059	2.66575332949152\\
2.06	2.66639932540021\\
2.061	2.66693093592804\\
2.062	2.66745855997506\\
2.063	2.66808961120186\\
2.064	2.66867588597392\\
2.065	2.66921454300151\\
2.066	2.66979872561579\\
2.067	2.67039387841491\\
2.068	2.67100076711002\\
2.069	2.67154377449756\\
2.07	2.67214799139469\\
2.071	2.67267846665517\\
2.072	2.67327703945069\\
2.073	2.673807800673\\
2.074	2.67441863840597\\
2.075	2.67496165720967\\
2.076	2.67551391967295\\
2.077	2.67614012654288\\
2.078	2.67667755306826\\
2.079	2.67727831089609\\
2.08	2.67781309573942\\
2.081	2.6784141681637\\
2.082	2.67901199424042\\
2.083	2.67953709755535\\
2.084	2.6801136374734\\
2.085	2.68073731587573\\
2.086	2.68131246648717\\
2.087	2.68189420030197\\
2.088	2.68241862520163\\
2.089	2.68302373051967\\
2.09	2.68356785582481\\
2.091	2.68413069049827\\
2.092	2.6847675818876\\
2.093	2.68527945763938\\
2.094	2.68588479153871\\
2.095	2.68646765137061\\
2.096	2.68704398338563\\
2.097	2.68760836921593\\
2.098	2.68815455222225\\
2.099	2.68877198851523\\
2.1	2.68932662578148\\
2.101	2.68987693439332\\
2.102	2.69046003842463\\
2.103	2.69104411536007\\
2.104	2.69163991564253\\
2.105	2.69219190050626\\
2.106	2.69276978983992\\
2.107	2.69331671363201\\
2.108	2.6939389918194\\
2.109	2.69448431471307\\
2.11	2.69508068844481\\
2.111	2.69562206213909\\
2.112	2.69620273223153\\
2.113	2.69680699387989\\
2.114	2.69735109156613\\
2.115	2.69796815712444\\
2.116	2.69849215741393\\
2.117	2.69909170339635\\
2.118	2.69964869566905\\
2.119	2.70020068068844\\
2.12	2.70080937289182\\
2.121	2.70136050870531\\
2.122	2.70193747077123\\
2.123	2.70251645286238\\
2.124	2.70309749780145\\
2.125	2.70368042699269\\
2.126	2.70426495958773\\
2.127	2.7048486127911\\
2.128	2.70531154079064\\
2.129	2.70589775794025\\
2.13	2.70648489223853\\
2.131	2.70707260071361\\
2.132	2.70766060944701\\
2.133	2.70824869831658\\
2.134	2.70883668964001\\
2.135	2.70941378475777\\
2.136	2.70996932666741\\
2.137	2.71052689704823\\
2.138	2.71108660894119\\
2.139	2.71164857126206\\
2.14	2.71221288244875\\
2.141	2.71277962186935\\
2.142	2.71334883817419\\
2.143	2.71392053346075\\
2.144	2.71449464167193\\
2.145	2.71507099900166\\
2.146	2.7156493031408\\
2.147	2.71622905680775\\
2.148	2.71680948893629\\
2.149	2.71738944375402\\
2.15	2.71790052124291\\
2.151	2.71847369251228\\
2.152	2.71903865579638\\
2.153	2.71965686223295\\
2.154	2.72019393232616\\
2.155	2.72075181194613\\
2.156	2.72134218435479\\
2.157	2.72190555652736\\
2.158	2.72249756245719\\
2.159	2.72306804996399\\
2.16	2.72364779114086\\
2.161	2.72419135005076\\
2.162	2.72475882208463\\
2.163	2.72535956630683\\
2.164	2.72590048581538\\
2.165	2.72647128183586\\
2.166	2.72705372251292\\
2.167	2.72761740289832\\
2.168	2.72816057127248\\
2.169	2.7287769639556\\
2.17	2.72926903999437\\
2.171	2.72991600902244\\
2.172	2.73046457293503\\
2.173	2.7310088950093\\
2.174	2.73156577808359\\
2.175	2.73218538002534\\
2.176	2.73272192476687\\
2.177	2.7332784572576\\
2.178	2.7339107547556\\
2.179	2.73442259240444\\
2.18	2.7350120967795\\
2.181	2.73561407804662\\
2.182	2.73614643235836\\
2.183	2.73672299649688\\
2.184	2.73729183118435\\
2.185	2.73788463330707\\
2.186	2.73840047087202\\
2.187	2.73900444582487\\
2.188	2.73954119854562\\
2.189	2.74008670971935\\
2.19	2.74067564189597\\
2.191	2.7412913683638\\
2.192	2.74185200974566\\
2.193	2.74240330208706\\
2.194	2.74297083504805\\
2.195	2.74357410132394\\
2.196	2.7440769546904\\
2.197	2.74465569570135\\
2.198	2.74524042407649\\
2.199	2.7457921443372\\
2.2	2.74636877672109\\
2.201	2.74694319183489\\
2.202	2.74750332323932\\
2.203	2.74805603168833\\
2.204	2.74863606954704\\
2.205	2.74920150470574\\
2.206	2.74977704071227\\
2.207	2.75035250956621\\
2.208	2.75089102469902\\
2.209	2.75148158224796\\
2.21	2.75207419492697\\
2.211	2.75262957737442\\
2.212	2.75319886927179\\
2.213	2.75374476019074\\
2.214	2.75429398280125\\
2.215	2.75488874211064\\
2.216	2.7554366354097\\
2.217	2.75604630273774\\
2.218	2.75661363769097\\
2.219	2.75716160248645\\
2.22	2.75773553047655\\
2.221	2.75825085908369\\
2.222	2.75883131973071\\
2.223	2.75941201825853\\
2.224	2.75993970450781\\
2.225	2.76056207091861\\
2.226	2.761092158773\\
2.227	2.76168567548521\\
2.228	2.76221938543237\\
2.229	2.76281226980226\\
2.23	2.76340130351437\\
2.231	2.76392450920203\\
2.232	2.76448797426869\\
2.233	2.76504782767901\\
2.234	2.76560497361671\\
2.235	2.7662247083024\\
2.236	2.76674778883859\\
2.237	2.76731799124459\\
2.238	2.76789598236108\\
2.239	2.76849068056559\\
2.24	2.76903131707109\\
2.241	2.76956434176727\\
2.242	2.77015515875312\\
2.243	2.77074020890261\\
2.244	2.77125604679748\\
2.245	2.77182971224298\\
2.246	2.77240884074379\\
2.247	2.77297615590512\\
2.248	2.77349151152947\\
2.249	2.77408680905478\\
2.25	2.7746735961441\\
2.251	2.77521084653846\\
2.252	2.77584946978524\\
2.253	2.77636640701591\\
2.254	2.77692375599015\\
2.255	2.77747439062113\\
2.256	2.77808677541145\\
2.257	2.77864525092361\\
2.258	2.77921131341987\\
2.259	2.77977564488663\\
2.26	2.78033832107376\\
2.261	2.78089947718673\\
2.262	2.78146413729876\\
2.263	2.78201209152796\\
2.264	2.78257351118509\\
2.265	2.78313385732017\\
2.266	2.78370574071611\\
2.267	2.78422596314392\\
2.268	2.78482710992092\\
2.269	2.78538325047921\\
2.27	2.78595325673695\\
2.271	2.78650772052502\\
2.272	2.78704518809615\\
2.273	2.78763811834813\\
2.274	2.78821277973416\\
2.275	2.78878640416919\\
2.276	2.78931497864038\\
2.277	2.78986133195756\\
2.278	2.79047544927299\\
2.279	2.79097122596982\\
2.28	2.79153663410421\\
2.281	2.79216651232132\\
2.282	2.79270558997866\\
2.283	2.79328872888075\\
2.284	2.79378881867581\\
2.285	2.79439844304915\\
2.286	2.79495104448969\\
2.287	2.79551386398294\\
2.288	2.79607317022131\\
2.289	2.79663540105189\\
2.29	2.79721877851271\\
2.291	2.79774237593778\\
2.292	2.79829632034303\\
2.293	2.79888630419336\\
2.294	2.79942051617429\\
2.295	2.80002251474767\\
2.296	2.80059984093836\\
2.297	2.80115353235751\\
2.298	2.80168436966742\\
2.299	2.80222042341625\\
2.3	2.80277353434853\\
2.301	2.80340137698412\\
2.302	2.80391311823822\\
2.303	2.80449324924844\\
2.304	2.80507727195097\\
2.305	2.80558430191948\\
2.306	2.80618967464819\\
2.307	2.8067705635068\\
2.308	2.80731022289607\\
2.309	2.80786754804842\\
2.31	2.8084322281295\\
2.311	2.80899017226425\\
2.312	2.80954560902912\\
2.313	2.81011500843549\\
2.314	2.81065674359878\\
2.315	2.81122101895938\\
2.316	2.81177639483567\\
2.317	2.81235622460584\\
2.318	2.81285607742171\\
2.319	2.81347768946457\\
2.32	2.81401604039135\\
2.321	2.81455376411366\\
2.322	2.81515377487865\\
2.323	2.81569746241151\\
2.324	2.81624180292168\\
2.325	2.81682989875266\\
2.326	2.81738209413885\\
2.327	2.81795502763816\\
2.328	2.81851707365981\\
2.329	2.8190436888933\\
2.33	2.81958811760728\\
2.331	2.82018802278407\\
2.332	2.82071732032079\\
2.333	2.82129074299147\\
2.334	2.82182190542483\\
2.335	2.82241003508337\\
2.336	2.82299875856129\\
2.337	2.82352457251725\\
2.338	2.82407681017039\\
2.339	2.82466659680562\\
2.34	2.82519373718474\\
2.341	2.82578214330711\\
2.342	2.82631241108867\\
2.343	2.82686974002703\\
2.344	2.82744244575944\\
2.345	2.82800239983646\\
2.346	2.8285391968384\\
2.347	2.82909820415502\\
2.348	2.82966277071453\\
2.349	2.83023525336337\\
2.35	2.83077630308643\\
2.351	2.83133173749664\\
2.352	2.8318913920763\\
2.353	2.83245083104396\\
2.354	2.83300987660608\\
2.355	2.83356857646286\\
2.356	2.83412649883566\\
2.357	2.83468319092503\\
2.358	2.83523992063617\\
2.359	2.8357967078576\\
2.36	2.83635356873982\\
2.361	2.83691051588305\\
2.362	2.83746755848736\\
2.363	2.8380247024647\\
2.364	2.83858195051289\\
2.365	2.83913930215195\\
2.366	2.83969675372343\\
2.367	2.84025429835383\\
2.368	2.84081150519474\\
2.369	2.84136731168212\\
2.37	2.84192287071797\\
2.371	2.8424781532566\\
2.372	2.84303312503517\\
2.373	2.84358774622783\\
2.374	2.84414197107824\\
2.375	2.84469574752405\\
2.376	2.84524981756051\\
2.377	2.84580803420979\\
2.378	2.846395999971\\
2.379	2.84691703170195\\
2.38	2.84746889443516\\
2.381	2.84802638657795\\
2.382	2.84862304623377\\
2.383	2.84916951131598\\
2.384	2.84969688052973\\
2.385	2.85025640472022\\
2.386	2.85080164891094\\
2.387	2.85136212686407\\
2.388	2.85192804343901\\
2.389	2.85247758708977\\
2.39	2.85300572493509\\
2.391	2.85362493796069\\
2.392	2.85412904301404\\
2.393	2.85468017038875\\
2.394	2.85527653127763\\
2.395	2.85581704489298\\
2.396	2.85637327551628\\
2.397	2.85694032859452\\
2.398	2.85747296998092\\
2.399	2.85800639408682\\
2.4	2.85859781554045\\
2.401	2.85913105172857\\
2.402	2.85972223593186\\
2.403	2.86025532494451\\
2.404	2.86078836827447\\
2.405	2.86134116575413\\
2.406	2.86190657106297\\
2.407	2.86247543039229\\
2.408	2.86304777079578\\
2.409	2.86355564770318\\
2.41	2.86410066099834\\
2.411	2.86466801987422\\
2.412	2.86521585509799\\
2.413	2.86581236397557\\
2.414	2.86636355502564\\
2.415	2.86691205023288\\
2.416	2.86746479937098\\
2.417	2.86801520027353\\
2.418	2.86856588744745\\
2.419	2.86911662222749\\
2.42	2.8696671153417\\
2.421	2.87021688265234\\
2.422	2.87075974767065\\
2.423	2.87130559777146\\
2.424	2.87185713846656\\
2.425	2.87240942955072\\
2.426	2.87296167785367\\
2.427	2.87357101005957\\
2.428	2.87405278934285\\
2.429	2.87464155114651\\
2.43	2.8751745928972\\
2.431	2.87576248896688\\
2.432	2.8762981768911\\
2.433	2.8768578252003\\
2.434	2.87740601960729\\
2.435	2.87793613144875\\
2.436	2.8784798804619\\
2.437	2.87903901463351\\
2.438	2.87958877990137\\
2.439	2.8801527552302\\
2.44	2.88070293125218\\
2.441	2.8812394807941\\
2.442	2.88179391166229\\
2.443	2.88238087999285\\
2.444	2.88290401852223\\
2.445	2.88344862439414\\
2.446	2.8840144837924\\
2.447	2.8845646731422\\
2.448	2.88510655258003\\
2.449	2.88564121210965\\
2.45	2.88619960301556\\
2.451	2.88673870022656\\
2.452	2.88731027472235\\
2.453	2.88787272260386\\
2.454	2.88842526317697\\
2.455	2.88897149054058\\
2.456	2.88952730335156\\
2.457	2.8900645900966\\
2.458	2.89062346926531\\
2.459	2.89118090230142\\
2.46	2.89174091286361\\
2.461	2.89227812776133\\
2.462	2.89281736608903\\
2.463	2.89336026623637\\
2.464	2.89393836188137\\
2.465	2.8944811856526\\
2.466	2.8950035511455\\
2.467	2.89557042797919\\
2.468	2.89607181016416\\
2.469	2.89668170425272\\
2.47	2.89724960253139\\
2.471	2.89776351361338\\
2.472	2.89829585721602\\
2.473	2.89888585463057\\
2.474	2.89938356522671\\
2.475	2.89994646475905\\
2.476	2.90048652471581\\
2.477	2.90107570466044\\
2.478	2.90159489517327\\
2.479	2.90213887387777\\
2.48	2.90271711648545\\
2.481	2.90327241739094\\
2.482	2.90382480831267\\
2.483	2.90434117097568\\
2.484	2.90492118650317\\
2.485	2.90539766412424\\
2.486	2.90597772795146\\
2.487	2.90655224000227\\
2.488	2.90713169130308\\
2.489	2.90764531507366\\
2.49	2.90818845056167\\
2.491	2.90874907368907\\
2.492	2.9092463680495\\
2.493	2.90981825475366\\
2.494	2.91037834352757\\
2.495	2.91092819943621\\
2.496	2.91142816976516\\
2.497	2.91206703883381\\
2.498	2.91255257977371\\
2.499	2.91308401281379\\
2.5	2.91366571662535\\
2.501	2.91421293853787\\
2.502	2.91474491519463\\
2.503	2.91527569061505\\
2.504	2.91588616680637\\
2.505	2.91640099706645\\
2.506	2.91696006634358\\
2.507	2.91749673006948\\
2.508	2.91804858489891\\
2.509	2.91858484038023\\
2.51	2.91910403148632\\
2.511	2.91965635425333\\
2.512	2.92022020337025\\
2.513	2.92078477667085\\
2.514	2.92128869414931\\
2.515	2.9218422081429\\
2.516	2.92239613821074\\
2.517	2.92295047269208\\
2.518	2.92347747286373\\
2.519	2.92400957649012\\
2.52	2.92459536171012\\
2.521	2.92512724326191\\
2.522	2.92565905301941\\
2.523	2.92623045921343\\
2.524	2.92677408558347\\
2.525	2.92731677081587\\
2.526	2.92785858618822\\
2.527	2.9283995996533\\
2.528	2.92893987586487\\
2.529	2.92947947624299\\
2.53	2.93001845906791\\
2.531	2.9305579176293\\
2.532	2.93111063952528\\
2.533	2.93166230308093\\
2.534	2.93219013839588\\
2.535	2.93277130119638\\
2.536	2.9332993097528\\
2.537	2.93382745241932\\
2.538	2.93440887159142\\
2.539	2.93493893070624\\
2.54	2.93548855280148\\
2.541	2.93603423251906\\
2.542	2.93657736003568\\
2.543	2.93711862662231\\
2.544	2.93766453140307\\
2.545	2.93821069707785\\
2.546	2.9387571072014\\
2.547	2.93927920863394\\
2.548	2.93984517389037\\
2.549	2.9403515464163\\
2.55	2.94090426252158\\
2.551	2.94145095858628\\
2.552	2.94199057453419\\
2.553	2.94252745815904\\
2.554	2.94305769152452\\
2.555	2.94363528260347\\
2.556	2.94415530666154\\
2.557	2.9446843748121\\
2.558	2.9452730764491\\
2.559	2.94580334507926\\
2.56	2.94633321630045\\
2.561	2.94686637270185\\
2.562	2.94740165109005\\
2.563	2.94794754569644\\
2.564	2.94849690695831\\
2.565	2.94902571953441\\
2.566	2.94956404970507\\
2.567	2.95014500071493\\
2.568	2.95066267839073\\
2.569	2.95120248215076\\
2.57	2.95174195708891\\
2.571	2.95230332877616\\
2.572	2.9528109475162\\
2.573	2.95336394052706\\
2.574	2.9539248460617\\
2.575	2.95443915871565\\
2.576	2.95499023225487\\
2.577	2.95555644755244\\
2.578	2.95606357954045\\
2.579	2.95660704704697\\
2.58	2.9571524499764\\
2.581	2.95769810648852\\
2.582	2.95823961282086\\
2.583	2.95877582170391\\
2.584	2.9593020993942\\
2.585	2.95986022548799\\
2.586	2.9603869731784\\
2.587	2.96094827755881\\
2.588	2.96146332019067\\
2.589	2.9620278303051\\
2.59	2.96259049329186\\
2.591	2.96305921927917\\
2.592	2.96364774016429\\
2.593	2.96418491326495\\
2.594	2.96472183374795\\
2.595	2.96525844176411\\
2.596	2.96579467932684\\
2.597	2.9663265502894\\
2.598	2.96689857020033\\
2.599	2.96739890292144\\
2.6	2.96795424348813\\
2.601	2.96851654209892\\
2.602	2.96902498289489\\
2.603	2.96957040691576\\
2.604	2.97008941429313\\
2.605	2.97065539636454\\
2.606	2.97121238555639\\
2.607	2.97171637338583\\
2.608	2.97225928609948\\
2.609	2.97282321657604\\
2.61	2.9733330773334\\
2.611	2.97386455552963\\
2.612	2.97442721511597\\
2.613	2.97497322786418\\
2.614	2.97550470579868\\
2.615	2.97602337403236\\
2.616	2.97658086936809\\
2.617	2.97709831933254\\
2.618	2.97764484005052\\
2.619	2.9781837458546\\
2.62	2.97872942548914\\
2.621	2.97926011807939\\
2.622	2.97978578253279\\
2.623	2.98033471223495\\
2.624	2.98088770638443\\
2.625	2.98139747262298\\
2.626	2.98193858742505\\
2.627	2.98248037192415\\
2.628	2.98301197917237\\
2.629	2.98355519558725\\
2.63	2.98409579410939\\
2.631	2.98462318793609\\
2.632	2.98515406176172\\
2.633	2.98571099088813\\
2.634	2.98622968766604\\
2.635	2.98677107944535\\
2.636	2.98732531169342\\
2.637	2.98783322654956\\
2.638	2.98835727431443\\
2.639	2.98890083649405\\
2.64	2.98946824912643\\
2.641	2.98995898166013\\
2.642	2.99052025008308\\
2.643	2.99106015597033\\
2.644	2.99158733747587\\
2.645	2.99211648247956\\
2.646	2.99263668698461\\
2.647	2.9931794562071\\
2.648	2.9937480191096\\
2.649	2.99423861846339\\
2.65	2.99479910519643\\
2.651	2.99536431340056\\
2.652	2.99585322953929\\
2.653	2.99642444998132\\
2.654	2.99693388087821\\
2.655	2.99747732784397\\
2.656	2.99800141628636\\
2.657	2.99851795183995\\
2.658	2.99906236376478\\
2.659	2.99960143504881\\
2.66	3.00012348103248\\
2.661	3.00070084551548\\
2.662	3.00119736124966\\
2.663	3.00172890387544\\
2.664	3.00229443434271\\
2.665	3.00280477890914\\
2.666	3.0033186801889\\
2.667	3.00385628955403\\
2.668	3.00441042764906\\
2.669	3.00493071733673\\
2.67	3.00545158152668\\
2.671	3.00601499233885\\
2.672	3.00651967746752\\
2.673	3.00706816435458\\
2.674	3.0076234052952\\
2.675	3.00815705228091\\
2.676	3.00866779399575\\
2.677	3.00920354903038\\
2.678	3.00974604085813\\
2.679	3.01025083205022\\
2.68	3.01079812580521\\
2.681	3.01129985739598\\
2.682	3.01184460081706\\
2.683	3.01241427703595\\
2.684	3.01293034461442\\
2.685	3.01343840510245\\
2.686	3.01400689603616\\
2.687	3.01451942758705\\
2.688	3.01505845916408\\
2.689	3.01557419840896\\
2.69	3.01612521369025\\
2.691	3.01664864961774\\
2.692	3.01716956476413\\
2.693	3.01769210610205\\
2.694	3.01825037979022\\
2.695	3.01877005907673\\
2.696	3.0193011738072\\
2.697	3.01981055110535\\
2.698	3.02034901760796\\
2.699	3.020918642793\\
2.7	3.0214267680697\\
2.701	3.02192536535438\\
2.702	3.02251464229942\\
2.703	3.0230200971157\\
2.704	3.02353260013129\\
2.705	3.02406855331324\\
2.706	3.02458610329158\\
2.707	3.02511204427835\\
2.708	3.02565966583805\\
2.709	3.02617016349151\\
2.71	3.02672692662465\\
2.711	3.02720951287542\\
2.712	3.02776725037379\\
2.713	3.02827466953673\\
2.714	3.02884013239506\\
2.715	3.0293753946571\\
2.716	3.0298846926574\\
2.717	3.03040540653625\\
2.718	3.03094978675679\\
2.719	3.03144665553528\\
2.72	3.03199696782859\\
2.721	3.03251281069038\\
2.722	3.033061849922\\
2.723	3.03359883919358\\
2.724	3.03410519392698\\
2.725	3.03461578714132\\
2.726	3.0351474946543\\
2.727	3.0356904794665\\
2.728	3.03618931445019\\
2.729	3.03675439831995\\
2.73	3.03729069408748\\
2.731	3.03782059949605\\
2.732	3.03833135189624\\
2.733	3.03887011956581\\
2.734	3.03937515511545\\
2.735	3.03990995142455\\
2.736	3.04044225956115\\
2.737	3.04095737602558\\
2.738	3.04148662912074\\
2.739	3.04201283238616\\
2.74	3.04252220875791\\
2.741	3.04308171327633\\
2.742	3.04355672940267\\
2.743	3.04412033144653\\
2.744	3.04462555780933\\
2.745	3.04516510916224\\
2.746	3.04567810962379\\
2.747	3.04622168500937\\
2.748	3.0467332750229\\
2.749	3.04726818806634\\
2.75	3.04781688007607\\
2.751	3.04830748630058\\
2.752	3.04884164614054\\
2.753	3.04938346441158\\
2.754	3.04988685097714\\
2.755	3.05043257863412\\
2.756	3.05092826526994\\
2.757	3.05148640052656\\
2.758	3.05201126751944\\
2.759	3.05251916527261\\
2.76	3.05303221428105\\
2.761	3.05357298758801\\
2.762	3.05410937524031\\
2.763	3.05462352433243\\
2.764	3.05515035138037\\
2.765	3.05567294962381\\
2.766	3.05616956544522\\
2.767	3.05669986116914\\
2.768	3.05723906356443\\
2.769	3.05774164733832\\
2.77	3.05825931706943\\
2.771	3.05879673259201\\
2.772	3.05933160851562\\
2.773	3.05983860053603\\
2.774	3.06034241233095\\
2.775	3.0608978887222\\
2.776	3.06141551243641\\
2.777	3.06194320618051\\
2.778	3.06244470827989\\
2.779	3.06296839075791\\
2.78	3.06352644079738\\
2.781	3.06403594802257\\
2.782	3.06454883210632\\
2.783	3.06506541019978\\
2.784	3.06558368856631\\
2.785	3.06612299807057\\
2.786	3.06665057738545\\
2.787	3.06717465369738\\
2.788	3.0676957296573\\
2.789	3.06821494583146\\
2.79	3.06873229928742\\
2.791	3.06924837021929\\
2.792	3.06976344657058\\
2.793	3.07027769681107\\
2.794	3.07079116791038\\
2.795	3.07130378051392\\
2.796	3.07185835642191\\
2.797	3.072369828696\\
2.798	3.07290389794991\\
2.799	3.07339764455968\\
2.8	3.07392843138292\\
2.801	3.07445221057853\\
2.802	3.07498451803406\\
2.803	3.07548229556426\\
2.804	3.07598810076019\\
2.805	3.07653791299795\\
2.806	3.07705091330006\\
2.807	3.07754437778066\\
2.808	3.07806953236295\\
2.809	3.07859410834031\\
2.81	3.07913343859403\\
2.811	3.07965436021144\\
2.812	3.08015703887635\\
2.813	3.08070300238454\\
2.814	3.08120756838002\\
2.815	3.08168187819322\\
2.816	3.08223390348863\\
2.817	3.08275770698288\\
2.818	3.08323910390928\\
2.819	3.08376236613349\\
2.82	3.0842853570591\\
2.821	3.08480807025646\\
2.822	3.08533049375181\\
2.823	3.08585261415453\\
2.824	3.08637462226246\\
2.825	3.08687253105753\\
2.826	3.08740830120784\\
2.827	3.08794290828319\\
2.828	3.08842638488716\\
2.829	3.08895803395793\\
2.83	3.08947702378557\\
2.831	3.09000110890967\\
2.832	3.09052385842121\\
2.833	3.09100492888575\\
2.834	3.09154556591244\\
2.835	3.0920518316686\\
2.836	3.09256146534124\\
2.837	3.09307376074713\\
2.838	3.09359177512465\\
2.839	3.09410998600337\\
2.84	3.09464285916987\\
2.841	3.09513493183359\\
2.842	3.09566750297289\\
2.843	3.09619927486215\\
2.844	3.09668909849892\\
2.845	3.09721871768513\\
2.846	3.0977142671813\\
2.847	3.09824378080697\\
2.848	3.09877147625113\\
2.849	3.09926466322075\\
2.85	3.09978616495307\\
2.851	3.10030440648183\\
2.852	3.10082693875441\\
2.853	3.10130630731206\\
2.854	3.10186096983648\\
2.855	3.10234979494554\\
2.856	3.10288819987926\\
2.857	3.10336901176415\\
2.858	3.10387820005186\\
2.859	3.10442182836304\\
2.86	3.10492701273019\\
2.861	3.10545130970251\\
2.862	3.10593528102003\\
2.863	3.10644936327525\\
2.864	3.10695822836716\\
2.865	3.10746752249495\\
2.866	3.10797712013533\\
2.867	3.10848691020024\\
2.868	3.10902445358317\\
2.869	3.10953871326562\\
2.87	3.1100525585135\\
2.871	3.11056860301279\\
2.872	3.11108252338299\\
2.873	3.11159138349729\\
2.874	3.11209530130933\\
2.875	3.11260455221707\\
2.876	3.11312077943774\\
2.877	3.11360164810073\\
2.878	3.11412059124458\\
2.879	3.1146403325452\\
2.88	3.1151823003409\\
2.881	3.11568769165418\\
2.882	3.11617186661565\\
2.883	3.1167122848026\\
2.884	3.11718813215852\\
2.885	3.1177266411701\\
2.886	3.11824439318437\\
2.887	3.11872464436792\\
2.888	3.11924926573892\\
2.889	3.11975538495348\\
2.89	3.12024701944148\\
2.891	3.12075353872929\\
2.892	3.12128113759619\\
2.893	3.12179518375308\\
2.894	3.1222899436851\\
2.895	3.12281247881299\\
2.896	3.12333326332674\\
2.897	3.12384655816523\\
2.898	3.12437161719644\\
2.899	3.12485621973683\\
2.9	3.12536969413216\\
2.901	3.12587466230891\\
2.902	3.12638551174072\\
2.903	3.12689970458231\\
2.904	3.12737809374754\\
2.905	3.12787228497925\\
2.906	3.12840579996423\\
2.907	3.12892003769027\\
2.908	3.12943799949961\\
2.909	3.12992641910763\\
2.91	3.13043366656092\\
2.911	3.13091245266274\\
2.912	3.13143844283576\\
2.913	3.13198503640936\\
2.914	3.13244369036532\\
2.915	3.13294064842253\\
2.916	3.13348390689976\\
2.917	3.13397388474077\\
2.918	3.13450018279424\\
2.919	3.13500562508121\\
2.92	3.13550398020165\\
2.921	3.13598525130978\\
2.922	3.13651743890282\\
2.923	3.13701624591003\\
2.924	3.13750313139078\\
2.925	3.1380095731411\\
2.926	3.13851478330982\\
2.927	3.1390189873324\\
2.928	3.13952580313308\\
2.929	3.14005639247228\\
2.93	3.1405605408994\\
2.931	3.14103022271229\\
2.932	3.14155463160186\\
2.933	3.14204357766608\\
2.934	3.14255946951175\\
2.935	3.14304855467284\\
2.936	3.14355814746352\\
2.937	3.14408895690597\\
2.938	3.14457065503412\\
2.939	3.14508449243616\\
2.94	3.14559843685522\\
2.941	3.14607136412028\\
2.942	3.14658335597363\\
2.943	3.14708971761087\\
2.944	3.14759548311784\\
2.945	3.1481111603377\\
2.946	3.14859387079454\\
2.947	3.14911475610568\\
2.948	3.14960035842707\\
2.949	3.15010245467431\\
2.95	3.15059232092554\\
2.951	3.15111113786576\\
2.952	3.15160691164877\\
2.953	3.15210573380565\\
2.954	3.15258717334404\\
2.955	3.15310982857009\\
2.956	3.15362116285216\\
2.957	3.15409616638217\\
2.958	3.15460974067685\\
2.959	3.15512646018985\\
2.96	3.15561592996016\\
2.961	3.15613160185409\\
2.962	3.15664087709329\\
2.963	3.15711202324603\\
2.964	3.15758889508228\\
2.965	3.15810691353404\\
2.966	3.15860998265958\\
2.967	3.15910048596544\\
2.968	3.15959654342687\\
2.969	3.16010941752364\\
2.97	3.16062760217832\\
2.971	3.16109561112562\\
2.972	3.16162191771821\\
2.973	3.1620924249586\\
2.974	3.16259254773788\\
2.975	3.16310309534532\\
2.976	3.16357940080473\\
2.977	3.16409667963875\\
2.978	3.1645950674787\\
2.979	3.16510409147728\\
2.98	3.16558924158046\\
2.981	3.16610077411065\\
2.982	3.16657793050214\\
2.983	3.1670639302443\\
2.984	3.16756637071972\\
2.985	3.16807794961805\\
2.986	3.16857942212875\\
2.987	3.16905522565486\\
2.988	3.16956742719458\\
2.989	3.1700652542217\\
2.99	3.17054157390815\\
2.991	3.17105184543767\\
2.992	3.17156065214748\\
2.993	3.17205708417918\\
2.994	3.17255245910612\\
2.995	3.17302559757997\\
2.996	3.1735415747638\\
2.997	3.17402243756345\\
2.998	3.17450804539018\\
2.999	3.17500380621017\\
3	3.17549902467518\\
3.001	3.1760099346622\\
3.002	3.17648090643456\\
3.003	3.1769868073957\\
3.004	3.17746934435779\\
3.005	3.17798951547405\\
3.006	3.17847805968743\\
3.007	3.17895568088836\\
3.008	3.17945347555682\\
3.009	3.17995072645355\\
3.01	3.180439679499\\
3.011	3.18093991673848\\
3.012	3.18141956253611\\
3.013	3.18190768529729\\
3.014	3.18241206170553\\
3.015	3.18291112893885\\
3.016	3.1833815561896\\
3.017	3.18388385409689\\
3.018	3.18436712400743\\
3.019	3.18487083500274\\
3.02	3.18536010282797\\
3.021	3.18583691066326\\
3.022	3.18635084441016\\
3.023	3.1868311162828\\
3.024	3.18730905750702\\
3.025	3.18779730948416\\
3.026	3.18828770113118\\
3.027	3.18877916629402\\
3.028	3.18929440047568\\
3.029	3.18979679890458\\
3.03	3.19026932004868\\
3.031	3.19075691415551\\
3.032	3.1912431892385\\
3.033	3.19174461540517\\
3.034	3.1922200420443\\
3.035	3.19271099105185\\
3.036	3.19318782411712\\
3.037	3.19368333596955\\
3.038	3.19416875898217\\
3.039	3.19464280958759\\
3.04	3.19516882875198\\
3.041	3.19562862368477\\
3.042	3.19610904214041\\
3.043	3.19660115341995\\
3.044	3.19710193775089\\
3.045	3.19756629416074\\
3.046	3.19806786380006\\
3.047	3.19855646231825\\
3.048	3.19905447421122\\
3.049	3.19952165392838\\
3.05	3.20000112129719\\
3.051	3.2005105839063\\
3.052	3.20099818217864\\
3.053	3.20145346001732\\
3.054	3.20195895580695\\
3.055	3.20243013451833\\
3.056	3.20291950589417\\
3.057	3.20340376020264\\
3.058	3.20388854870449\\
3.059	3.20438054453028\\
3.06	3.20484634062011\\
3.061	3.20533907704946\\
3.062	3.20583617374289\\
3.063	3.20630684353081\\
3.064	3.20680355259672\\
3.065	3.20726911963397\\
3.066	3.2077718710929\\
3.067	3.20825843529268\\
3.068	3.20874243944821\\
3.069	3.20921032427318\\
3.07	3.20969314231029\\
3.071	3.21018227570471\\
3.072	3.21065700668885\\
3.073	3.21114398757563\\
3.074	3.21161455418984\\
3.075	3.21210644567738\\
3.076	3.21259831539143\\
3.077	3.21305280089836\\
3.078	3.21354928276014\\
3.079	3.21403207979718\\
3.08	3.21451693530243\\
3.081	3.21497656230426\\
3.082	3.21546527214159\\
3.083	3.21595402802498\\
3.084	3.21643157774417\\
3.085	3.21690499336669\\
3.086	3.21737329516548\\
3.087	3.2178722741418\\
3.088	3.21834038645826\\
3.089	3.21882866410582\\
3.09	3.2193142468017\\
3.091	3.21979408911997\\
3.092	3.22027108019392\\
3.093	3.22074631179228\\
3.094	3.22121924773619\\
3.095	3.2216721809943\\
3.096	3.22215702287482\\
3.097	3.22263460875141\\
3.098	3.22313193736345\\
3.099	3.22359046946757\\
3.1	3.22407893424511\\
3.101	3.22454143367949\\
3.102	3.22503877914323\\
3.103	3.22550036400269\\
3.104	3.22597992060661\\
3.105	3.22645584406604\\
3.106	3.22693860977257\\
3.107	3.22741740941032\\
3.108	3.22788656329924\\
3.109	3.22835666768044\\
3.11	3.22883705741288\\
3.111	3.22929127950546\\
3.112	3.22976794098344\\
3.113	3.23025572589477\\
3.114	3.23071979075976\\
3.115	3.23120919799902\\
3.116	3.2316449332513\\
3.117	3.23212974803204\\
3.118	3.23263243497802\\
3.119	3.2330983618976\\
3.12	3.23357172078725\\
3.121	3.23403696954815\\
3.122	3.23450732299718\\
3.123	3.2349683283776\\
3.124	3.23544036992962\\
3.125	3.2359085877113\\
3.126	3.23640452129523\\
3.127	3.23685549001433\\
3.128	3.23732287888593\\
3.129	3.23778952915395\\
3.13	3.23825961870859\\
3.131	3.23873523760327\\
3.132	3.23920908569381\\
3.133	3.23968576678412\\
3.134	3.24014993026859\\
3.135	3.24061210360616\\
3.136	3.24108025124197\\
3.137	3.24156337168369\\
3.138	3.24202109397004\\
3.139	3.24249128526239\\
3.14	3.24296508902587\\
3.141	3.2434297695183\\
3.142	3.24390033005003\\
3.143	3.24437128401984\\
3.144	3.24483331748739\\
3.145	3.24530257856548\\
3.146	3.24575084714711\\
3.147	3.24621898885731\\
3.148	3.24668796889613\\
3.149	3.24714266546198\\
3.15	3.24762263892713\\
3.151	3.24808306068414\\
3.152	3.24854619066389\\
3.153	3.24901217812818\\
3.154	3.24947093797834\\
3.155	3.2499478495251\\
3.156	3.25040564619602\\
3.157	3.25085346808721\\
3.158	3.25133776790592\\
3.159	3.25179679272347\\
3.16	3.25226001841067\\
3.161	3.25272449874432\\
3.162	3.25316574734756\\
3.163	3.25362990343272\\
3.164	3.25410326330955\\
3.165	3.25456497663897\\
3.166	3.25502739576534\\
3.167	3.25548620445771\\
3.168	3.25595177506322\\
3.169	3.25639948091462\\
3.17	3.25685234021928\\
3.171	3.25733550869721\\
3.172	3.25778172398651\\
3.173	3.25823659774388\\
3.174	3.25871550423026\\
3.175	3.25916303332265\\
3.176	3.25963231506159\\
3.177	3.26007508973008\\
3.178	3.26053661862116\\
3.179	3.26099624228797\\
3.18	3.26144295152234\\
3.181	3.26190473460229\\
3.182	3.26237325195618\\
3.183	3.26281730047385\\
3.184	3.26326954538747\\
3.185	3.26373179688702\\
3.186	3.26417842886236\\
3.187	3.2646545630953\\
3.188	3.26508964321736\\
3.189	3.2655512473754\\
3.19	3.26600086801008\\
3.191	3.26645099280331\\
3.192	3.26690699315225\\
3.193	3.26736245515582\\
3.194	3.26782472301767\\
3.195	3.26826799011693\\
3.196	3.26874085665751\\
3.197	3.26918276612963\\
3.198	3.26964147293159\\
3.199	3.27008436660151\\
3.2	3.27053079157487\\
3.201	3.27099372643133\\
3.202	3.27143920134079\\
3.203	3.27187995746243\\
3.204	3.27233487744884\\
3.205	3.27277562381721\\
3.206	3.27323315783176\\
3.207	3.27367239915199\\
3.208	3.27411990336979\\
3.209	3.27457523649479\\
3.21	3.27502565269372\\
3.211	3.27546825837729\\
3.212	3.27592490002361\\
3.213	3.27636111434717\\
3.214	3.27680673851822\\
3.215	3.27724372667334\\
3.216	3.27771095353387\\
3.217	3.27813983290882\\
3.218	3.27858776845964\\
3.219	3.27903721971743\\
3.22	3.2794788985387\\
3.221	3.27994081120695\\
3.222	3.28036590332074\\
3.223	3.2808128255772\\
3.224	3.2812518774302\\
3.225	3.28170236232042\\
3.226	3.28214431001853\\
3.227	3.28258092456882\\
3.228	3.28302908173463\\
3.229	3.2834709366635\\
3.23	3.28391014209885\\
3.231	3.28433553664239\\
3.232	3.28476839426353\\
3.233	3.2852283074936\\
3.234	3.28565902071156\\
3.235	3.28610493366511\\
3.236	3.2865331087766\\
3.237	3.28697115382846\\
3.238	3.28741958986061\\
3.239	3.28785262866293\\
3.24	3.28829353716378\\
3.241	3.28872524743761\\
3.242	3.28916872310746\\
3.243	3.28960447572022\\
3.244	3.29002253535676\\
3.245	3.29047156285216\\
3.246	3.29090892468681\\
3.247	3.29132965007003\\
3.248	3.29177126564306\\
3.249	3.29219246891153\\
3.25	3.29262712029911\\
3.251	3.29306447238471\\
3.252	3.29349161971755\\
3.253	3.29392602235723\\
3.254	3.29434463883869\\
3.255	3.29477809577438\\
3.256	3.29520363823833\\
3.257	3.29563677818798\\
3.258	3.29607096958188\\
3.259	3.29650167350414\\
3.26	3.29692522685407\\
3.261	3.29735177520578\\
3.262	3.29777281537107\\
3.263	3.29818946386769\\
3.264	3.29861869732131\\
3.265	3.29905156658718\\
3.266	3.2994732983187\\
3.267	3.29990161129195\\
3.268	3.3003172610079\\
3.269	3.3007462903226\\
3.27	3.30117060998124\\
3.271	3.30158232846424\\
3.272	3.30200477358278\\
3.273	3.30243390611145\\
3.274	3.30285016208452\\
3.275	3.3032648488945\\
3.276	3.30368354133934\\
3.277	3.30410682840283\\
3.278	3.3045211848499\\
3.279	3.30493150690035\\
3.28	3.30535002062188\\
3.281	3.30576351346845\\
3.282	3.30618306325099\\
3.283	3.30659081422425\\
3.284	3.30700225480251\\
3.285	3.30742143246797\\
3.286	3.30783092653021\\
3.287	3.30824400171151\\
3.288	3.30865299056476\\
3.289	3.30905650168388\\
3.29	3.30947358274609\\
3.291	3.3098828651774\\
3.292	3.31028504233401\\
3.293	3.31069376198116\\
3.294	3.31109624781338\\
3.295	3.3115031316698\\
3.296	3.31190556242723\\
3.297	3.31231462960304\\
3.298	3.31270651428394\\
3.299	3.31310735263754\\
3.3	3.31351553873441\\
3.301	3.31390750581836\\
3.302	3.31430216576536\\
3.303	3.31469903686983\\
3.304	3.31509936827991\\
3.305	3.31549683292813\\
3.306	3.31588690988634\\
3.307	3.31627644920615\\
3.308	3.31666444076602\\
3.309	3.31706161266401\\
3.31	3.31745065118354\\
3.311	3.31783575950989\\
3.312	3.31822013114149\\
3.313	3.31860576679982\\
3.314	3.31898684914695\\
3.315	3.31936651807785\\
3.316	3.31974285720078\\
3.317	3.32012068031709\\
3.318	3.32049609741719\\
3.319	3.3208660325117\\
3.32	3.32123341911687\\
3.321	3.32159568139683\\
};
\addlegendentry{Upper Bound}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	1.36930808374786\\
0.001	1.36930808374786\\
0.002	1.36945473433765\\
0.003	1.3698116904768\\
0.004	1.37007587580567\\
0.005	1.37030688665545\\
0.006	1.37057723709963\\
0.007	1.37087338679817\\
0.008	1.37115607523202\\
0.009	1.37145314895697\\
0.01	1.37170142952315\\
0.011	1.37201750453878\\
0.012	1.37233220303701\\
0.013	1.37255863479584\\
0.014	1.3728753140218\\
0.015	1.37317450973151\\
0.016	1.37344563219549\\
0.017	1.37384347864306\\
0.018	1.37412705488091\\
0.019	1.37439112469512\\
0.02	1.37470414259355\\
0.021	1.37503303049693\\
0.022	1.37531428232576\\
0.023	1.37570152507821\\
0.024	1.37595297045935\\
0.025	1.37633462583689\\
0.026	1.37675847351799\\
0.027	1.37704583815754\\
0.028	1.37727483574975\\
0.029	1.37767209370157\\
0.03	1.37804041435176\\
0.031	1.37835382072428\\
0.032	1.37857442675006\\
0.033	1.37893231712408\\
0.034	1.3792941706326\\
0.035	1.37964901876102\\
0.036	1.38000775454866\\
0.037	1.38032637307447\\
0.038	1.38069794944518\\
0.039	1.38104036143897\\
0.04	1.38133580707727\\
0.041	1.38174018612827\\
0.042	1.38205445317727\\
0.043	1.38234129305695\\
0.044	1.38279699003939\\
0.045	1.38309734034948\\
0.046	1.38344809542428\\
0.047	1.38376018089726\\
0.048	1.384105785595\\
0.049	1.38451558881409\\
0.05	1.38487802169223\\
0.051	1.38523708093397\\
0.052	1.38563622177722\\
0.053	1.38589776599706\\
0.054	1.38625287475883\\
0.055	1.38669788034373\\
0.056	1.3870548822245\\
0.057	1.38739682826975\\
0.058	1.38777724201572\\
0.059	1.38813901887485\\
0.06	1.38842932009913\\
0.061	1.38884959195729\\
0.062	1.38921610847405\\
0.063	1.38950887764224\\
0.064	1.3899182602052\\
0.065	1.39038628116467\\
0.066	1.39069068954786\\
0.067	1.39104310546475\\
0.068	1.39149117323121\\
0.069	1.39186198597304\\
0.07	1.39212242436991\\
0.071	1.39250047844953\\
0.072	1.39283470360295\\
0.073	1.39331941480076\\
0.074	1.39365310716806\\
0.075	1.3940616509789\\
0.076	1.39440947307237\\
0.077	1.39485495792932\\
0.078	1.3951423327467\\
0.079	1.395534681156\\
0.08	1.39599640880288\\
0.081	1.39625828456223\\
0.082	1.39670324546714\\
0.083	1.39708523809767\\
0.084	1.39754204820006\\
0.085	1.39786961325141\\
0.086	1.39823396444431\\
0.087	1.39865312348172\\
0.088	1.39897401712638\\
0.089	1.39940592434845\\
0.09	1.39981711966398\\
0.091	1.40016035099359\\
0.092	1.40065642312421\\
0.093	1.40096464825542\\
0.094	1.40135162797618\\
0.095	1.40170656092655\\
0.096	1.40216374674133\\
0.097	1.4025590451012\\
0.098	1.40293887415568\\
0.099	1.40338388115477\\
0.1	1.40373450145191\\
0.101	1.40417881798143\\
0.102	1.40444859889512\\
0.103	1.40499255497588\\
0.104	1.40529024761943\\
0.105	1.405752685082\\
0.106	1.40614492843682\\
0.107	1.40644127171982\\
0.108	1.40696083584332\\
0.109	1.40726078927989\\
0.11	1.4076525551914\\
0.111	1.40809639636223\\
0.112	1.40854964832167\\
0.113	1.40886622138934\\
0.114	1.40930199091836\\
0.115	1.40966591164365\\
0.116	1.41005337281023\\
0.117	1.41046913757753\\
0.118	1.41086239338043\\
0.119	1.41134464485372\\
0.12	1.41175211444447\\
0.121	1.41208719032903\\
0.122	1.41259201146406\\
0.123	1.41299592590612\\
0.124	1.41330399647905\\
0.125	1.4137067459901\\
0.126	1.41412969179976\\
0.127	1.41458498580223\\
0.128	1.41492250206208\\
0.129	1.4154259958939\\
0.13	1.41575125080739\\
0.131	1.41616040319513\\
0.132	1.4166265269224\\
0.133	1.41709600744737\\
0.134	1.4175395015572\\
0.135	1.41790455976804\\
0.136	1.41822329434746\\
0.137	1.41871657024228\\
0.138	1.41905473272699\\
0.139	1.41959120096824\\
0.14	1.41994293933998\\
0.141	1.42030516134363\\
0.142	1.42087739940101\\
0.143	1.42126439017722\\
0.144	1.42161833026653\\
0.145	1.42201832469367\\
0.146	1.42241466841091\\
0.147	1.42285518179607\\
0.148	1.42332677436358\\
0.149	1.42370134784648\\
0.15	1.42405562593471\\
0.151	1.42457261403205\\
0.152	1.42498307604891\\
0.153	1.42532583925092\\
0.154	1.4257942584591\\
0.155	1.42611840907959\\
0.156	1.42665371778981\\
0.157	1.42709938753846\\
0.158	1.42748664229231\\
0.159	1.42791646225343\\
0.16	1.42831687908074\\
0.161	1.42881949735432\\
0.162	1.429175191598\\
0.163	1.42962406846182\\
0.164	1.43001366663945\\
0.165	1.43051926575573\\
0.166	1.43088626453127\\
0.167	1.43127913018802\\
0.168	1.43177605447997\\
0.169	1.43218618446174\\
0.17	1.43262990208958\\
0.171	1.43299019641425\\
0.172	1.4334630034772\\
0.173	1.43392660472287\\
0.174	1.43438197592397\\
0.175	1.434699627246\\
0.176	1.4351131865917\\
0.177	1.43552648621332\\
0.178	1.43606608682419\\
0.179	1.43649083973793\\
0.18	1.43687576948148\\
0.181	1.43740522285878\\
0.182	1.43775970442111\\
0.183	1.4382358344992\\
0.184	1.43860472645046\\
0.185	1.43906904773974\\
0.186	1.43952166508831\\
0.187	1.43996980712209\\
0.188	1.44031790990797\\
0.189	1.4408243903882\\
0.19	1.4413064996247\\
0.191	1.44171206987755\\
0.192	1.44217639398902\\
0.193	1.44263883430937\\
0.194	1.44305958695581\\
0.195	1.44344485813518\\
0.196	1.4439255688345\\
0.197	1.44438644697201\\
0.198	1.44480143357244\\
0.199	1.44517099607638\\
0.2	1.4456680313659\\
0.201	1.4460512477103\\
0.202	1.44644212566173\\
0.203	1.44700654794738\\
0.204	1.4474191832392\\
0.205	1.44786068796018\\
0.206	1.44833588600505\\
0.207	1.44869535936796\\
0.208	1.44917728197867\\
0.209	1.44959698420675\\
0.21	1.45011499678982\\
0.211	1.45051286804542\\
0.212	1.45091477819972\\
0.213	1.45137862492595\\
0.214	1.45187410333104\\
0.215	1.45225524640061\\
0.216	1.45275220424864\\
0.217	1.45318646079825\\
0.218	1.45364865152473\\
0.219	1.45407452334232\\
0.22	1.45451406865509\\
0.221	1.4549941225073\\
0.222	1.45547376973032\\
0.223	1.45591406622973\\
0.224	1.45627081913063\\
0.225	1.45681219648754\\
0.226	1.45729658956046\\
0.227	1.45763108897844\\
0.228	1.45811439003838\\
0.229	1.45854943979412\\
0.23	1.45906465297611\\
0.231	1.45944568310743\\
0.232	1.45993667680205\\
0.233	1.4603250289061\\
0.234	1.46087142515098\\
0.235	1.46129687213568\\
0.236	1.46169705958119\\
0.237	1.46224112138841\\
0.238	1.4626774099651\\
0.239	1.46309923700325\\
0.24	1.46346754822964\\
0.241	1.46397423955845\\
0.242	1.46452644016753\\
0.243	1.46498150534282\\
0.244	1.46541283271518\\
0.245	1.4658740697303\\
0.246	1.4662701910894\\
0.247	1.46676037333293\\
0.248	1.46720045793118\\
0.249	1.46763880722301\\
0.25	1.46807298369489\\
0.251	1.46859503086445\\
0.252	1.468964256865\\
0.253	1.46951655549606\\
0.254	1.46995823510518\\
0.255	1.47040727583455\\
0.256	1.47080906437961\\
0.257	1.47136429873473\\
0.258	1.47170981509432\\
0.259	1.47222046557396\\
0.26	1.47272394794384\\
0.261	1.47322080310162\\
0.262	1.47371150665294\\
0.263	1.47411664271805\\
0.264	1.47455997096738\\
0.265	1.47500246816748\\
0.266	1.4754443865864\\
0.267	1.47588599273048\\
0.268	1.47632988863446\\
0.269	1.47686101849376\\
0.27	1.47734249485996\\
0.271	1.47782306959578\\
0.272	1.47825827114081\\
0.273	1.47867121347387\\
0.274	1.47914086979675\\
0.275	1.47956908054034\\
0.276	1.48002861927734\\
0.277	1.48054433973587\\
0.278	1.48105141670877\\
0.279	1.4814346560922\\
0.28	1.48192661344327\\
0.281	1.48241695227545\\
0.282	1.48289246321403\\
0.283	1.48334552223373\\
0.284	1.48384189032703\\
0.285	1.48429572857657\\
0.286	1.48473329628215\\
0.287	1.48529039178685\\
0.288	1.4856802335712\\
0.289	1.48618802642425\\
0.29	1.4866725817867\\
0.291	1.48711384322009\\
0.292	1.48760941692679\\
0.293	1.48802901262859\\
0.294	1.48853689739566\\
0.295	1.48897131528307\\
0.296	1.48948344782585\\
0.297	1.48985099424375\\
0.298	1.49031939195278\\
0.299	1.49088298276286\\
0.3	1.49128610126163\\
0.301	1.49181181857705\\
0.302	1.49234186646699\\
0.303	1.492757021498\\
0.304	1.49324304167456\\
0.305	1.49373256076178\\
0.306	1.49416865888557\\
0.307	1.49460152347081\\
0.308	1.49510914842153\\
0.309	1.49552323023158\\
0.31	1.49609679009552\\
0.311	1.49648426991688\\
0.312	1.49700837537957\\
0.313	1.49750058528743\\
0.314	1.49790058295681\\
0.315	1.49846655677834\\
0.316	1.49894751741396\\
0.317	1.49933580827459\\
0.318	1.49982895469122\\
0.319	1.5002682243768\\
0.32	1.50075487879119\\
0.321	1.50125282280839\\
0.322	1.50169493137708\\
0.323	1.50220742934871\\
0.324	1.50271572716267\\
0.325	1.503137950706\\
0.326	1.50361123842498\\
0.327	1.50409970829092\\
0.328	1.50459076008346\\
0.329	1.50512754864202\\
0.33	1.50555881523825\\
0.331	1.50601035723962\\
0.332	1.50648829150172\\
0.333	1.50700535579501\\
0.334	1.5075212616285\\
0.335	1.50795045527526\\
0.336	1.50840425730309\\
0.337	1.50885625413736\\
0.338	1.50949962248708\\
0.339	1.50991275565213\\
0.34	1.51027042782366\\
0.341	1.51083410884537\\
0.342	1.51138327483236\\
0.343	1.5117975350583\\
0.344	1.51236004805293\\
0.345	1.51275012436995\\
0.346	1.51321947008259\\
0.347	1.51375206929087\\
0.348	1.51427427022052\\
0.349	1.51475589701992\\
0.35	1.51523958264338\\
0.351	1.51573228679061\\
0.352	1.51613668105431\\
0.353	1.51664934398439\\
0.354	1.51714041672763\\
0.355	1.51757458676707\\
0.356	1.51814666959236\\
0.357	1.5185994579006\\
0.358	1.51912354192913\\
0.359	1.5195626549187\\
0.36	1.52010533357916\\
0.361	1.52059076046046\\
0.362	1.52106367271387\\
0.363	1.52147606023014\\
0.364	1.52201556007767\\
0.365	1.52256119639414\\
0.366	1.52303356171789\\
0.367	1.52349609809305\\
0.368	1.5238954586173\\
0.369	1.52446497376459\\
0.37	1.5248612443752\\
0.371	1.52546027839317\\
0.372	1.52587269981438\\
0.373	1.52633518718972\\
0.374	1.52689870310069\\
0.375	1.52735799578309\\
0.376	1.52790887788827\\
0.377	1.52842999962428\\
0.378	1.5288096368752\\
0.379	1.52923512865895\\
0.38	1.52977707624921\\
0.381	1.53039058237628\\
0.382	1.53087091506272\\
0.383	1.53134684725122\\
0.384	1.53182154674639\\
0.385	1.53219470427631\\
0.386	1.53284872463877\\
0.387	1.53320443266583\\
0.388	1.5337567591649\\
0.389	1.53419022018892\\
0.39	1.53471994446642\\
0.391	1.53524894669292\\
0.392	1.53566307130359\\
0.393	1.53618538533532\\
0.394	1.53672586696138\\
0.395	1.53722171658387\\
0.396	1.53771221582625\\
0.397	1.53816672821508\\
0.398	1.53863986706841\\
0.399	1.53922545960324\\
0.4	1.53970678227981\\
0.401	1.54021263912812\\
0.402	1.54061899950569\\
0.403	1.54110370005537\\
0.404	1.54169999385207\\
0.405	1.54219495267489\\
0.406	1.54271069339687\\
0.407	1.54322605830902\\
0.408	1.543740827629\\
0.409	1.54411515426859\\
0.41	1.5446586026711\\
0.411	1.54508673673127\\
0.412	1.54564358216665\\
0.413	1.54613174148784\\
0.414	1.5466368521817\\
0.415	1.54714915392939\\
0.416	1.54765933034193\\
0.417	1.54806563805536\\
0.418	1.54860503522391\\
0.419	1.54913817382097\\
0.42	1.54955344570042\\
0.421	1.55007747152359\\
0.422	1.55065427980219\\
0.423	1.55111711948513\\
0.424	1.55161754725585\\
0.425	1.55209406499087\\
0.426	1.55255519528161\\
0.427	1.5530960866449\\
0.428	1.55356874731543\\
0.429	1.55408064265893\\
0.43	1.55458487734221\\
0.431	1.55510926734216\\
0.432	1.55560478469381\\
0.433	1.55611758739306\\
0.434	1.556600857766\\
0.435	1.55714383877494\\
0.436	1.55764942113676\\
0.437	1.55816994527746\\
0.438	1.55858155418557\\
0.439	1.55917448310749\\
0.44	1.55956975495395\\
0.441	1.56015338166625\\
0.442	1.56061363214304\\
0.443	1.5610983659145\\
0.444	1.56162565170841\\
0.445	1.56216237214921\\
0.446	1.56266842378533\\
0.447	1.56318355742795\\
0.448	1.56360990526177\\
0.449	1.56415566389893\\
0.45	1.56470760177826\\
0.451	1.56515233747558\\
0.452	1.56564049936892\\
0.453	1.56613257143549\\
0.454	1.56667021200106\\
0.455	1.5671533634556\\
0.456	1.56774852797081\\
0.457	1.56821226740209\\
0.458	1.56867372092076\\
0.459	1.56921056264682\\
0.46	1.56968134422689\\
0.461	1.57024084928755\\
0.462	1.57077829939317\\
0.463	1.57129872296324\\
0.464	1.57175534056036\\
0.465	1.57227506459715\\
0.466	1.5727449235308\\
0.467	1.57328133919572\\
0.468	1.57379129849574\\
0.469	1.57428424916475\\
0.47	1.57479039087837\\
0.471	1.57533437181826\\
0.472	1.57581346384876\\
0.473	1.57633996527942\\
0.474	1.57679812095696\\
0.475	1.57730788585931\\
0.476	1.57786452325819\\
0.477	1.57833348932787\\
0.478	1.57891388215373\\
0.479	1.57933251637338\\
0.48	1.57986360858949\\
0.481	1.58044970444355\\
0.482	1.58090475264638\\
0.483	1.58144463698093\\
0.484	1.581980348996\\
0.485	1.58245058563119\\
0.486	1.58300518602436\\
0.487	1.58338434356292\\
0.488	1.58397861013716\\
0.489	1.58445095295269\\
0.49	1.58496536436541\\
0.491	1.58554780903568\\
0.492	1.58605403294486\\
0.493	1.5864896272886\\
0.494	1.58708579129549\\
0.495	1.58753012240732\\
0.496	1.58811633294756\\
0.497	1.58867348463859\\
0.498	1.58916996335272\\
0.499	1.58967433716034\\
0.5	1.59018251688154\\
0.501	1.59068276291123\\
0.502	1.59119757101483\\
0.503	1.59161944941146\\
0.504	1.59219305603491\\
0.505	1.59273115455062\\
0.506	1.59320321561337\\
0.507	1.59374697338622\\
0.508	1.59427957280935\\
0.509	1.59478094161083\\
0.51	1.59528923792638\\
0.511	1.59581999203173\\
0.512	1.59629378484337\\
0.513	1.59675302172817\\
0.514	1.59743935896183\\
0.515	1.59791678952178\\
0.516	1.59842622203923\\
0.517	1.59889191175841\\
0.518	1.5994626822772\\
0.519	1.59990003066274\\
0.52	1.60041791799309\\
0.521	1.60093381713506\\
0.522	1.60144761672249\\
0.523	1.60200653698035\\
0.524	1.60255086649592\\
0.525	1.60306133206503\\
0.526	1.60358083384558\\
0.527	1.60402434627961\\
0.528	1.60463322138381\\
0.529	1.60507660418713\\
0.53	1.60564087084077\\
0.531	1.60616663983097\\
0.532	1.60664164577407\\
0.533	1.60718359964111\\
0.534	1.60775747558928\\
0.535	1.60814393963332\\
0.536	1.60875958306991\\
0.537	1.60934815768902\\
0.538	1.60978948181217\\
0.539	1.61032532429973\\
0.54	1.6107739070105\\
0.541	1.61130654607016\\
0.542	1.61179376119972\\
0.543	1.61234760956376\\
0.544	1.61296364566974\\
0.545	1.61348522995224\\
0.546	1.61399829388114\\
0.547	1.61450368573137\\
0.548	1.61496987411242\\
0.549	1.61550065201501\\
0.55	1.61601163525089\\
0.551	1.6165420982739\\
0.552	1.61704092899063\\
0.553	1.61761187455773\\
0.554	1.61818248715058\\
0.555	1.61865648922618\\
0.556	1.61915979268839\\
0.557	1.61973232581219\\
0.558	1.62020519514181\\
0.559	1.62077841887119\\
0.56	1.62127612251418\\
0.561	1.62174527622262\\
0.562	1.62233467613821\\
0.563	1.62289366843919\\
0.564	1.62339107878815\\
0.565	1.62387184960291\\
0.566	1.62439793125553\\
0.567	1.62492987053302\\
0.568	1.62541050073262\\
0.569	1.62599357927036\\
0.57	1.62646589490016\\
0.571	1.62704692042151\\
0.572	1.62759935877976\\
0.573	1.62810344784865\\
0.574	1.62858056970979\\
0.575	1.62917815037126\\
0.576	1.62967045894343\\
0.577	1.63016042793905\\
0.578	1.63072154318968\\
0.579	1.63127980516285\\
0.58	1.63172453185601\\
0.581	1.63227517551136\\
0.582	1.63285912830929\\
0.583	1.63337425927455\\
0.584	1.63385291407879\\
0.585	1.63445559536234\\
0.586	1.6349798494518\\
0.587	1.63551026058352\\
0.588	1.63592747154165\\
0.589	1.63643601671735\\
0.59	1.63714095573015\\
0.591	1.63766334857047\\
0.592	1.63807617549419\\
0.593	1.63857122122326\\
0.594	1.63907593970383\\
0.595	1.63978724815597\\
0.596	1.64030975350982\\
0.597	1.64083455030209\\
0.598	1.64135893727661\\
0.599	1.64179553832993\\
0.6	1.64234885478835\\
0.601	1.64286675705663\\
0.602	1.6433838483786\\
0.603	1.64390015749638\\
0.604	1.64441568725665\\
0.605	1.64497607397782\\
0.606	1.64552799052749\\
0.607	1.64608000691801\\
0.608	1.64654668466016\\
0.609	1.64707138370171\\
0.61	1.64761678508865\\
0.611	1.64813006321031\\
0.612	1.64877643096443\\
0.613	1.64926402175162\\
0.614	1.64982476868187\\
0.615	1.65035337955427\\
0.616	1.65088540060495\\
0.617	1.65135105745149\\
0.618	1.65190205783487\\
0.619	1.6524515960855\\
0.62	1.65299929998018\\
0.621	1.6535448285149\\
0.622	1.65408787213913\\
0.623	1.65451946528916\\
0.624	1.65505674775641\\
0.625	1.65561067362545\\
0.626	1.65617595324972\\
0.627	1.65673762089297\\
0.628	1.65718789889745\\
0.629	1.65774505863552\\
0.63	1.65835251345596\\
0.631	1.6588556753614\\
0.632	1.65939394248719\\
0.633	1.65991195245836\\
0.634	1.66039740630096\\
0.635	1.66102053669371\\
0.636	1.66149485538151\\
0.637	1.66208111803743\\
0.638	1.66256424704825\\
0.639	1.66307829163425\\
0.64	1.66361074668889\\
0.641	1.66415972141402\\
0.642	1.66475131528947\\
0.643	1.66524238571874\\
0.644	1.66576858284672\\
0.645	1.66633059486759\\
0.646	1.66683975501211\\
0.647	1.66741032532351\\
0.648	1.66792843194692\\
0.649	1.66844135379094\\
0.65	1.66896661194836\\
0.651	1.66950537042747\\
0.652	1.67013211033194\\
0.653	1.67062665361061\\
0.654	1.67118016499347\\
0.655	1.67174568392869\\
0.656	1.67221225477851\\
0.657	1.67270753949065\\
0.658	1.67323581989618\\
0.659	1.67390965808323\\
0.66	1.67436078749465\\
0.661	1.67488202806593\\
0.662	1.67545261611785\\
0.663	1.6759871417069\\
0.664	1.67650539364536\\
0.665	1.67706516467235\\
0.666	1.67763061155389\\
0.667	1.67820005677785\\
0.668	1.67866901675507\\
0.669	1.67920177062323\\
0.67	1.67983461060453\\
0.671	1.68033702986621\\
0.672	1.68088381890725\\
0.673	1.6813591094396\\
0.674	1.68192535654153\\
0.675	1.6824984108269\\
0.676	1.68300012008254\\
0.677	1.68361326716941\\
0.678	1.68414386714599\\
0.679	1.68471621643816\\
0.68	1.68519528938079\\
0.681	1.68574181769173\\
0.682	1.68628689041292\\
0.683	1.6867778520171\\
0.684	1.6874038821564\\
0.685	1.68792921615776\\
0.686	1.68848146527195\\
0.687	1.68894372156096\\
0.688	1.68952467730943\\
0.689	1.69006934953547\\
0.69	1.69060533385124\\
0.691	1.69113276886882\\
0.692	1.69168843207569\\
0.693	1.69223394920839\\
0.694	1.69279171599549\\
0.695	1.69333120551304\\
0.696	1.69389992261484\\
0.697	1.69439564336382\\
0.698	1.69491624381593\\
0.699	1.69554425598762\\
0.7	1.69608741754493\\
0.701	1.696554798336\\
0.702	1.69711512315662\\
0.703	1.69763127658449\\
0.704	1.69814435941471\\
0.705	1.69873795544998\\
0.706	1.69925799116664\\
0.707	1.69991398415422\\
0.708	1.70043849490929\\
0.709	1.70094617809933\\
0.71	1.70145325569732\\
0.711	1.70205654652585\\
0.712	1.70256703524263\\
0.713	1.70311024367519\\
0.714	1.703687985549\\
0.715	1.70415692532474\\
0.716	1.70471878724331\\
0.717	1.7052735049149\\
0.718	1.70584766558964\\
0.719	1.70645730389221\\
0.72	1.70695722976161\\
0.721	1.70748626640115\\
0.722	1.70806176528867\\
0.723	1.70865807907367\\
0.724	1.70908426924526\\
0.725	1.70961635100533\\
0.726	1.71026519906928\\
0.727	1.71072366923695\\
0.728	1.71135586951729\\
0.729	1.71190251850969\\
0.73	1.71243000656576\\
0.731	1.71296153460255\\
0.732	1.71347384315318\\
0.733	1.71405134250062\\
0.734	1.71459097040288\\
0.735	1.71520184876099\\
0.736	1.71567433154427\\
0.737	1.71615535672551\\
0.738	1.71676342701141\\
0.739	1.71733319557039\\
0.74	1.71783556865875\\
0.741	1.71843437103411\\
0.742	1.71893064531668\\
0.743	1.71949150396399\\
0.744	1.72011580552686\\
0.745	1.72063829679777\\
0.746	1.72112481263519\\
0.747	1.72172812159427\\
0.748	1.72232561617233\\
0.749	1.7227986264599\\
0.75	1.72337859081216\\
0.751	1.72391720914262\\
0.752	1.72448480222318\\
0.753	1.72506762834865\\
0.754	1.72560155309525\\
0.755	1.72612879657274\\
0.756	1.72668834981889\\
0.757	1.72716935765648\\
0.758	1.72778598134809\\
0.759	1.72829900043683\\
0.76	1.72896423401361\\
0.761	1.72944673346625\\
0.762	1.73003111529793\\
0.763	1.73053011545119\\
0.764	1.73105410346013\\
0.765	1.73168297035934\\
0.766	1.73221017515881\\
0.767	1.7327235424374\\
0.768	1.73325346462321\\
0.769	1.73385954677109\\
0.77	1.73440708292353\\
0.771	1.73496148220371\\
0.772	1.73551929739852\\
0.773	1.73607733011974\\
0.774	1.73663527352108\\
0.775	1.73719281732881\\
0.776	1.73774632505242\\
0.777	1.73820592102128\\
0.778	1.73876922589376\\
0.779	1.73931898801786\\
0.78	1.73995815160993\\
0.781	1.74048215115525\\
0.782	1.74103106135002\\
0.783	1.74159206845502\\
0.784	1.74209075653557\\
0.785	1.7426369333272\\
0.786	1.74327139123864\\
0.787	1.74384363244606\\
0.788	1.74439104635316\\
0.789	1.74489382287439\\
0.79	1.74548216565352\\
0.791	1.74603087317367\\
0.792	1.74657793849896\\
0.793	1.74713953680956\\
0.794	1.74765027551573\\
0.795	1.7482795286386\\
0.796	1.74879360307085\\
0.797	1.74934406069457\\
0.798	1.74991532317995\\
0.799	1.75045143626523\\
0.8	1.75105034595505\\
0.801	1.75153949204844\\
0.802	1.75211775870733\\
0.803	1.75266381527447\\
0.804	1.7532905078047\\
0.805	1.75373242574823\\
0.806	1.75428987017438\\
0.807	1.75485041500407\\
0.808	1.75540600528462\\
0.809	1.75606343207368\\
0.81	1.75661725950981\\
0.811	1.75707772578781\\
0.812	1.7576778464458\\
0.813	1.75827326015759\\
0.814	1.75873143844255\\
0.815	1.75941596171998\\
0.816	1.75994633722341\\
0.817	1.76048572679594\\
0.818	1.76100262375288\\
0.819	1.76154949864112\\
0.82	1.76219102828637\\
0.821	1.76271285832375\\
0.822	1.7632011233734\\
0.823	1.76373797991984\\
0.824	1.76438152207919\\
0.825	1.7649094731125\\
0.826	1.76545971084985\\
0.827	1.76601442290663\\
0.828	1.7665802826897\\
0.829	1.76718943218142\\
0.83	1.76772813053283\\
0.831	1.76828729269385\\
0.832	1.76879640132379\\
0.833	1.76941671204654\\
0.834	1.76993534124892\\
0.835	1.77052970800156\\
0.836	1.77103339638292\\
0.837	1.77159913651945\\
0.838	1.77227769467197\\
0.839	1.77280350244787\\
0.84	1.77336580921534\\
0.841	1.77389729189888\\
0.842	1.77445930545189\\
0.843	1.77504710128998\\
0.844	1.77557433660379\\
0.845	1.77610545493917\\
0.846	1.77672009409817\\
0.847	1.77724253758069\\
0.848	1.77780424858379\\
0.849	1.77838629301306\\
0.85	1.77890010042539\\
0.851	1.7795125505343\\
0.852	1.78002146957474\\
0.853	1.78061223197625\\
0.854	1.78120537549751\\
0.855	1.78170272556875\\
0.856	1.78232505860642\\
0.857	1.78285763940271\\
0.858	1.78340021046302\\
0.859	1.78397156697621\\
0.86	1.78454835847415\\
0.861	1.78512502609528\\
0.862	1.78567763517422\\
0.863	1.78623426865348\\
0.864	1.78678224985663\\
0.865	1.78733257212355\\
0.866	1.78788979634495\\
0.867	1.78845800892578\\
0.868	1.78912721696065\\
0.869	1.78967011148316\\
0.87	1.79021210719637\\
0.871	1.79075323858013\\
0.872	1.79129353983351\\
0.873	1.79183304499614\\
0.874	1.7923717880536\\
0.875	1.7930361792638\\
0.876	1.79357943672746\\
0.877	1.79412217735054\\
0.878	1.79462334914309\\
0.879	1.79528721249834\\
0.88	1.79582818124141\\
0.881	1.79637537557545\\
0.882	1.79693836329106\\
0.883	1.7975011018279\\
0.884	1.79806365179845\\
0.885	1.79862525698021\\
0.886	1.79914751082316\\
0.887	1.7996845887755\\
0.888	1.80037503848917\\
0.889	1.8008845278838\\
0.89	1.8014429157398\\
0.891	1.80200093296208\\
0.892	1.80257189993059\\
0.893	1.80312036361063\\
0.894	1.8037717054303\\
0.895	1.80431949595458\\
0.896	1.80487554860625\\
0.897	1.80535464519137\\
0.898	1.80593127715848\\
0.899	1.80657968589032\\
0.9	1.8071364403399\\
0.901	1.80765876960367\\
0.902	1.80820100755499\\
0.903	1.80874531235212\\
0.904	1.80937301425632\\
0.905	1.80995365275499\\
0.906	1.81050049022739\\
0.907	1.81110737401049\\
0.908	1.81167324905762\\
0.909	1.81220193307596\\
0.91	1.81277504623831\\
0.911	1.81334727416002\\
0.912	1.81391753021615\\
0.913	1.81447849530279\\
0.914	1.81504540164592\\
0.915	1.81563310689652\\
0.916	1.8162192385893\\
0.917	1.81670089012069\\
0.918	1.81728333825373\\
0.919	1.81786366992271\\
0.92	1.81844171850932\\
0.921	1.81901732332977\\
0.922	1.8195903280714\\
0.923	1.82016057851551\\
0.924	1.8207279193391\\
0.925	1.82129218967646\\
0.926	1.82185321694779\\
0.927	1.82241080817544\\
0.928	1.82300007310789\\
0.929	1.82359207739974\\
0.93	1.82408047897507\\
0.931	1.8246713277693\\
0.932	1.8252225687437\\
0.933	1.82585423887231\\
0.934	1.82642836004581\\
0.935	1.82698020127471\\
0.936	1.82749691430191\\
0.937	1.82806895456129\\
0.938	1.8286295394125\\
0.939	1.82930035038864\\
0.94	1.82979789072448\\
0.941	1.83040384655691\\
0.942	1.83091581309042\\
0.943	1.83156475361708\\
0.944	1.83205381131945\\
0.945	1.8327053624633\\
0.946	1.83329333247266\\
0.947	1.83383436161133\\
0.948	1.83435675886886\\
0.949	1.83496175391153\\
0.95	1.83554060389678\\
0.951	1.83607873878422\\
0.952	1.83661981038002\\
0.953	1.83722014757898\\
0.954	1.83777244018722\\
0.955	1.83843075897057\\
0.956	1.8389857315106\\
0.957	1.83954071087991\\
0.958	1.84012316043623\\
0.959	1.84071859520151\\
0.96	1.84120120251663\\
0.961	1.84186346636286\\
0.962	1.84241910052153\\
0.963	1.84298160745428\\
0.964	1.84348373902092\\
0.965	1.84411993855445\\
0.966	1.84469448117388\\
0.967	1.84523552246801\\
0.968	1.84576658635095\\
0.969	1.84642872859491\\
0.97	1.84691657802424\\
0.971	1.84746020857981\\
0.972	1.84811434284458\\
0.973	1.84864093272495\\
0.974	1.84923066049531\\
0.975	1.84988112500238\\
0.976	1.85038528814947\\
0.977	1.85099439303105\\
0.978	1.85158573153688\\
0.979	1.85216828499188\\
0.98	1.85270015074714\\
0.981	1.85323049522937\\
0.982	1.85379609449672\\
0.983	1.85443953678021\\
0.984	1.85504066686979\\
0.985	1.85560392387045\\
0.986	1.85613957325409\\
0.987	1.85669380558942\\
0.988	1.85723778509063\\
0.989	1.85780944156815\\
0.99	1.85846161593588\\
0.991	1.85905461334572\\
0.992	1.85962955780789\\
0.993	1.86021372053639\\
0.994	1.86075629157001\\
0.995	1.86137196893058\\
0.996	1.8619352683686\\
0.997	1.8624616382501\\
0.998	1.86302927796712\\
0.999	1.86360657062173\\
1	1.8641907410848\\
1.001	1.86479805508499\\
1.002	1.86532079022482\\
1.003	1.86594646796705\\
1.004	1.86649541030513\\
1.005	1.86710115029178\\
1.006	1.86764128817655\\
1.007	1.8682234976592\\
1.008	1.86877680724149\\
1.009	1.86942191188133\\
1.01	1.86998701188415\\
1.011	1.87055952444828\\
1.012	1.87109882780483\\
1.013	1.87171696452852\\
1.014	1.87230806965066\\
1.015	1.87280217244373\\
1.016	1.87339992372447\\
1.017	1.87402372657436\\
1.018	1.87453114711567\\
1.019	1.87509933097537\\
1.02	1.87571565377825\\
1.021	1.87627615172717\\
1.022	1.8768200277095\\
1.023	1.87746646089105\\
1.024	1.8780363598451\\
1.025	1.87863390324445\\
1.026	1.87924320374153\\
1.027	1.87977773455967\\
1.028	1.88029836318996\\
1.029	1.88089628111789\\
1.03	1.88145261972253\\
1.031	1.88209191878653\\
1.032	1.88272070327233\\
1.033	1.88316835090806\\
1.034	1.88381869975173\\
1.035	1.88443220484373\\
1.036	1.88496411752999\\
1.037	1.88558809889268\\
1.038	1.88611042040167\\
1.039	1.88674059517974\\
1.04	1.88727361206465\\
1.041	1.88791712920804\\
1.042	1.8884546933629\\
1.043	1.8890161588431\\
1.044	1.88957799347749\\
1.045	1.89017349555686\\
1.046	1.89072292628083\\
1.047	1.89136609945594\\
1.048	1.89192143831608\\
1.049	1.89249438887473\\
1.05	1.89308176386508\\
1.051	1.89366416377514\\
1.052	1.89422778245079\\
1.053	1.89481599010922\\
1.054	1.89536771148632\\
1.055	1.89592166037489\\
1.056	1.89659815613674\\
1.057	1.89708249362862\\
1.058	1.89769951500733\\
1.059	1.89825849318169\\
1.06	1.89890239790348\\
1.061	1.89946135184986\\
1.062	1.90004627314068\\
1.063	1.90065056674646\\
1.064	1.90126671975481\\
1.065	1.90179454115826\\
1.066	1.90237814705773\\
1.067	1.90298103136561\\
1.068	1.90354687160643\\
1.069	1.90412418239612\\
1.07	1.90469367102619\\
1.071	1.905332493589\\
1.072	1.90584423829704\\
1.073	1.90644895184564\\
1.074	1.90700325926679\\
1.075	1.90765063704944\\
1.076	1.90822286152539\\
1.077	1.9087658446963\\
1.078	1.90933268650034\\
1.079	1.90991262878299\\
1.08	1.9104805709328\\
1.081	1.91111765633242\\
1.082	1.91159915497938\\
1.083	1.91228267307287\\
1.084	1.91280440143087\\
1.085	1.91343564000417\\
1.086	1.91402993829995\\
1.087	1.91462134318768\\
1.088	1.91512671710976\\
1.089	1.91578114327392\\
1.09	1.91630955727847\\
1.091	1.91694526021838\\
1.092	1.91747590995055\\
1.093	1.91806791564238\\
1.094	1.91870727593277\\
1.095	1.9192866629886\\
1.096	1.9197697814859\\
1.097	1.92039479101366\\
1.098	1.92099822324243\\
1.099	1.92161477918604\\
1.1	1.92216950809107\\
1.101	1.9227718676705\\
1.102	1.9233816470009\\
1.103	1.92390513189313\\
1.104	1.92454883321575\\
1.105	1.92511006642868\\
1.106	1.92565998602188\\
1.107	1.92628120806288\\
1.108	1.92682336007785\\
1.109	1.92744028391978\\
1.11	1.92796310200374\\
1.111	1.92863122713993\\
1.112	1.92921008885966\\
1.113	1.92970829808614\\
1.114	1.9304270010658\\
1.115	1.93092384020419\\
1.116	1.93148137727878\\
1.117	1.93208294744164\\
1.118	1.93267511815532\\
1.119	1.93328075372729\\
1.12	1.93389852849036\\
1.121	1.93446594322146\\
1.122	1.93502445439648\\
1.123	1.93558673232611\\
1.124	1.93625001295317\\
1.125	1.93681649106209\\
1.126	1.93734377729323\\
1.127	1.93792860500357\\
1.128	1.93852479154031\\
1.129	1.93907400465325\\
1.13	1.93976212673501\\
1.131	1.94031992914396\\
1.132	1.94088926692182\\
1.133	1.94147328720564\\
1.134	1.94205655630549\\
1.135	1.94263907153197\\
1.136	1.94322085305107\\
1.137	1.94380193787669\\
1.138	1.94438237596804\\
1.139	1.94496222757508\\
1.14	1.94554156137456\\
1.141	1.94621847401624\\
1.142	1.9467969846725\\
1.143	1.94732499040692\\
1.144	1.94791889974316\\
1.145	1.94851125776847\\
1.146	1.94908579953116\\
1.147	1.94973969507819\\
1.148	1.95030371909126\\
1.149	1.95086015387931\\
1.15	1.95148637826067\\
1.151	1.95203928731594\\
1.152	1.95265329365614\\
1.153	1.95322793464227\\
1.154	1.95386122796127\\
1.155	1.95437644541508\\
1.156	1.95495270740083\\
1.157	1.95560830217561\\
1.158	1.95612200313889\\
1.159	1.95677224549361\\
1.16	1.9572999756141\\
1.161	1.9579411149793\\
1.162	1.95855655427243\\
1.163	1.95915131064759\\
1.164	1.95967637925553\\
1.165	1.96033299193958\\
1.166	1.96089622137128\\
1.167	1.96151267423028\\
1.168	1.96202093363634\\
1.169	1.96263563705063\\
1.17	1.96330672725904\\
1.171	1.96379211353415\\
1.172	1.96441189534258\\
1.173	1.96495500405415\\
1.174	1.96561369162828\\
1.175	1.96620639414264\\
1.176	1.96678758225731\\
1.177	1.9673777318137\\
1.178	1.96796159564216\\
1.179	1.9685450659267\\
1.18	1.96914469927703\\
1.181	1.96967032888157\\
1.182	1.9703041609177\\
1.183	1.97089584481163\\
1.184	1.97152069283541\\
1.185	1.97210314920878\\
1.186	1.97264791402705\\
1.187	1.97331471406799\\
1.188	1.97383236391317\\
1.189	1.97439434837243\\
1.19	1.97502421676879\\
1.191	1.97556456369741\\
1.192	1.97621972844934\\
1.193	1.97684602116269\\
1.194	1.97737376521501\\
1.195	1.97802563052449\\
1.196	1.97862481737005\\
1.197	1.9792126541856\\
1.198	1.97975155924627\\
1.199	1.98031799133298\\
1.2	1.98094358615305\\
1.201	1.98150910407119\\
1.202	1.98213307816908\\
1.203	1.98274093680034\\
1.204	1.98331151951901\\
1.205	1.98393139952868\\
1.206	1.98453310085764\\
1.207	1.98512633736295\\
1.208	1.98568031044232\\
1.209	1.98623589615933\\
1.21	1.98682642343969\\
1.211	1.98742287576754\\
1.212	1.98803395433044\\
1.213	1.98864664123649\\
1.214	1.98920792015369\\
1.215	1.98987156912825\\
1.216	1.99044434594514\\
1.217	1.99102089764912\\
1.218	1.99159577241082\\
1.219	1.99221860951568\\
1.22	1.99284480101559\\
1.221	1.99336399169266\\
1.222	1.99395271811154\\
1.223	1.99460198009538\\
1.224	1.99518282111326\\
1.225	1.99576794871363\\
1.226	1.99632044759243\\
1.227	1.99692976252094\\
1.228	1.99757073422035\\
1.229	1.99815646617462\\
1.23	1.99865302466437\\
1.231	1.99930006093323\\
1.232	1.99990409726076\\
1.233	2.00050920310709\\
1.234	2.00111547333205\\
1.235	2.00171819055834\\
1.236	2.00232197752879\\
1.237	2.00285860389699\\
1.238	2.0034563603594\\
1.239	2.00405212823758\\
1.24	2.00464273054164\\
1.241	2.00521945764142\\
1.242	2.00580069729477\\
1.243	2.00648106324201\\
1.244	2.00706800420551\\
1.245	2.00763797879016\\
1.246	2.00822927067532\\
1.247	2.00882150092366\\
1.248	2.00941443432743\\
1.249	2.00998944859469\\
1.25	2.01061560908504\\
1.251	2.01114605501658\\
1.252	2.01183269355572\\
1.253	2.01238686704295\\
1.254	2.01294265531127\\
1.255	2.01364494646488\\
1.256	2.01417013767944\\
1.257	2.0147892548677\\
1.258	2.01537113585712\\
1.259	2.01596579850924\\
1.26	2.01656035357987\\
1.261	2.01715479839866\\
1.262	2.01774912822896\\
1.263	2.01834333777305\\
1.264	2.01893742191322\\
1.265	2.01955818028815\\
1.266	2.02017848191505\\
1.267	2.02077739884034\\
1.268	2.02135799051391\\
1.269	2.02193726059252\\
1.27	2.02251499172013\\
1.271	2.02309084162074\\
1.272	2.02375947465213\\
1.273	2.02434932204125\\
1.274	2.02495566740234\\
1.275	2.02557017464599\\
1.276	2.02616252550757\\
1.277	2.02672941227539\\
1.278	2.02730525098504\\
1.279	2.02793042219479\\
1.28	2.02852121721035\\
1.281	2.02912430057921\\
1.282	2.0296405994253\\
1.283	2.03025281283423\\
1.284	2.03086577269724\\
1.285	2.03142555405389\\
1.286	2.03209323372176\\
1.287	2.03270734521152\\
1.288	2.03329287923748\\
1.289	2.03385305916323\\
1.29	2.03441272910411\\
1.291	2.03509944480703\\
1.292	2.03567366995184\\
1.293	2.03624486489084\\
1.294	2.03685943543519\\
1.295	2.03748878756124\\
1.296	2.03808741942405\\
1.297	2.03866205615879\\
1.298	2.03925342937799\\
1.299	2.03986789846609\\
1.3	2.04043062612102\\
1.301	2.04103814861132\\
1.302	2.04163678991901\\
1.303	2.04223455685164\\
1.304	2.04282616693708\\
1.305	2.04341765614631\\
1.306	2.0440090138727\\
1.307	2.04460022790967\\
1.308	2.04519128455015\\
1.309	2.04578216868083\\
1.31	2.04637286387166\\
1.311	2.04702016563445\\
1.312	2.0476413078169\\
1.313	2.04822447932162\\
1.314	2.0488084080693\\
1.315	2.0493986063068\\
1.316	2.04999596855958\\
1.317	2.05060180593959\\
1.318	2.05121798334202\\
1.319	2.05184710927348\\
1.32	2.05243647462861\\
1.321	2.05303743294569\\
1.322	2.05363730519518\\
1.323	2.05425502009403\\
1.324	2.05483787259204\\
1.325	2.05542279743408\\
1.326	2.05601000302694\\
1.327	2.05663248572074\\
1.328	2.05722611039735\\
1.329	2.05782980498726\\
1.33	2.05843026514751\\
1.331	2.05898512639835\\
1.332	2.05961031212615\\
1.333	2.0602248555194\\
1.334	2.06084201596975\\
1.335	2.06146124918123\\
1.336	2.06198823614123\\
1.337	2.06261018168713\\
1.338	2.06323403657452\\
1.339	2.06378214440652\\
1.34	2.06442247048733\\
1.341	2.06506106413107\\
1.342	2.06569776950838\\
1.343	2.06615145229427\\
1.344	2.06686186499913\\
1.345	2.06738861280536\\
1.346	2.0679804743841\\
1.347	2.06866230954231\\
1.348	2.06923354340122\\
1.349	2.0698283076833\\
1.35	2.07040547873602\\
1.351	2.07101980090754\\
1.352	2.07167554908686\\
1.353	2.07225321748861\\
1.354	2.07287792579383\\
1.355	2.07340888461883\\
1.356	2.07403086497549\\
1.357	2.07465087965153\\
1.358	2.07531798565666\\
1.359	2.07588777365526\\
1.36	2.07641370707043\\
1.361	2.07703637133963\\
1.362	2.07766619654291\\
1.363	2.07828337621745\\
1.364	2.07886720786219\\
1.365	2.07939566891819\\
1.366	2.08004802154815\\
1.367	2.08067082852363\\
1.368	2.08131042780615\\
1.369	2.08192254114537\\
1.37	2.08245910835019\\
1.371	2.08307223691073\\
1.372	2.08371413721122\\
1.373	2.08421641485841\\
1.374	2.08489931331127\\
1.375	2.08551921493344\\
1.376	2.0861010300555\\
1.377	2.08671663065795\\
1.378	2.08727975766628\\
1.379	2.08791966734575\\
1.38	2.08852190736427\\
1.381	2.08914916700229\\
1.382	2.089756841778\\
1.383	2.09034389206329\\
1.384	2.090892669519\\
1.385	2.09151171836449\\
1.386	2.09209164099501\\
1.387	2.09276858168047\\
1.388	2.09339233753295\\
1.389	2.09400893508265\\
1.39	2.09452583437735\\
1.391	2.0951317698399\\
1.392	2.09576698125458\\
1.393	2.09636471879365\\
1.394	2.09695967298979\\
1.395	2.09751853837006\\
1.396	2.09815930539526\\
1.397	2.09878875493412\\
1.398	2.09940999540163\\
1.399	2.10001045427013\\
1.4	2.10062212609218\\
1.401	2.10117856586073\\
1.402	2.10176304144583\\
1.403	2.10244428632708\\
1.404	2.10301785261407\\
1.405	2.10362417815838\\
1.406	2.10426706814372\\
1.407	2.10478106996504\\
1.408	2.10540142070632\\
1.409	2.10606577404983\\
1.41	2.10665263454089\\
1.411	2.10728139502032\\
1.412	2.107817673419\\
1.413	2.10843074882793\\
1.414	2.10902646694628\\
1.415	2.10968551659616\\
1.416	2.11027605924429\\
1.417	2.11083664499247\\
1.418	2.11150938116918\\
1.419	2.11211486729325\\
1.42	2.11271623176708\\
1.421	2.11333040804527\\
1.422	2.1138837073777\\
1.423	2.1145301772303\\
1.424	2.11511350655261\\
1.425	2.11571288935858\\
1.426	2.11635296560099\\
1.427	2.1169054152535\\
1.428	2.11750961405119\\
1.429	2.11810357111872\\
1.43	2.11878438585525\\
1.431	2.11940044425757\\
1.432	2.11993473961922\\
1.433	2.12061582585066\\
1.434	2.12122469572338\\
1.435	2.12179675704583\\
1.436	2.12236078354264\\
1.437	2.12299610875164\\
1.438	2.12364970208105\\
1.439	2.12418326012655\\
1.44	2.12483315217262\\
1.441	2.12539358235935\\
1.442	2.12607260786558\\
1.443	2.12660871855113\\
1.444	2.12720375982225\\
1.445	2.12788961038509\\
1.446	2.12841614914271\\
1.447	2.12907258798277\\
1.448	2.1296649627749\\
1.449	2.13027386874681\\
1.45	2.1309131905273\\
1.451	2.13147084973152\\
1.452	2.13208192866114\\
1.453	2.13268138672107\\
1.454	2.13337428907414\\
1.455	2.13394355320976\\
1.456	2.13449566089708\\
1.457	2.1351037902972\\
1.458	2.13571692725959\\
1.459	2.13639262104179\\
1.46	2.13693129990472\\
1.461	2.13755372998698\\
1.462	2.13821625189401\\
1.463	2.13882375098115\\
1.464	2.13938030365072\\
1.465	2.14000423670747\\
1.466	2.14058765301998\\
1.467	2.14118391813342\\
1.468	2.14189347956247\\
1.469	2.14250926877811\\
1.47	2.1430493285342\\
1.471	2.14361624614297\\
1.472	2.14426747460549\\
1.473	2.14483338006294\\
1.474	2.14549041995507\\
1.475	2.14607433252183\\
1.476	2.14667978019029\\
1.477	2.14730736467991\\
1.478	2.14793936769065\\
1.479	2.14850937611959\\
1.48	2.14911142210683\\
1.481	2.14978178490844\\
1.482	2.15039497083504\\
1.483	2.150895773037\\
1.484	2.15157162121676\\
1.485	2.15222869376275\\
1.486	2.1528173769283\\
1.487	2.15341556362875\\
1.488	2.1540049971305\\
1.489	2.15465073120561\\
1.49	2.15525260961949\\
1.491	2.1558588781708\\
1.492	2.15648749895628\\
1.493	2.15704966582707\\
1.494	2.15763745653165\\
1.495	2.15829310278992\\
1.496	2.15884963878094\\
1.497	2.15952450709101\\
1.498	2.16008603564081\\
1.499	2.16067947863574\\
1.5	2.16137298364043\\
1.501	2.16197277621287\\
1.502	2.16257463502439\\
1.503	2.16318122555684\\
1.504	2.1637961770677\\
1.505	2.1644167561822\\
1.506	2.16495275045314\\
1.507	2.16558320362037\\
1.508	2.16621502884322\\
1.509	2.16684131913079\\
1.51	2.16744701866065\\
1.511	2.16804235543955\\
1.512	2.16872089791354\\
1.513	2.16928430988576\\
1.514	2.16992578168557\\
1.515	2.17049178490699\\
1.516	2.17109874047104\\
1.517	2.17171080242345\\
1.518	2.17233303126469\\
1.519	2.1729137109857\\
1.52	2.17356373496374\\
1.521	2.17412206982526\\
1.522	2.1748025746253\\
1.523	2.17538265569239\\
1.524	2.17597189745427\\
1.525	2.17657286404301\\
1.526	2.17718898747169\\
1.527	2.17782497477226\\
1.528	2.17839790673406\\
1.529	2.17905413229216\\
1.53	2.17967378142439\\
1.531	2.1802478522314\\
1.532	2.18086439353853\\
1.533	2.18152582998964\\
1.534	2.18210744041258\\
1.535	2.18274713927282\\
1.536	2.18331020830879\\
1.537	2.18391756332964\\
1.538	2.18452600400992\\
1.539	2.18517652834108\\
1.54	2.18580105782175\\
1.541	2.18642441147309\\
1.542	2.18698025680129\\
1.543	2.1875614398325\\
1.544	2.18827762490807\\
1.545	2.1888582624567\\
1.546	2.18947842995072\\
1.547	2.1901156058867\\
1.548	2.19076030878747\\
1.549	2.19132380179499\\
1.55	2.19189468435909\\
1.551	2.19253179350324\\
1.552	2.19315154393981\\
1.553	2.19375703661234\\
1.554	2.19435161482459\\
1.555	2.19495302181323\\
1.556	2.19554739538516\\
1.557	2.19622651565404\\
1.558	2.19678488817543\\
1.559	2.19743665049679\\
1.56	2.19804864482814\\
1.561	2.19869031490622\\
1.562	2.19931137015277\\
1.563	2.19988541322797\\
1.564	2.20049186537618\\
1.565	2.20108707458704\\
1.566	2.20176204396231\\
1.567	2.20229951783662\\
1.568	2.20296619144348\\
1.569	2.20362514332269\\
1.57	2.20413907362778\\
1.571	2.20479092182877\\
1.572	2.20542181148037\\
1.573	2.20606450187598\\
1.574	2.2066177758829\\
1.575	2.20729246206109\\
1.576	2.20785604181367\\
1.577	2.20851312530862\\
1.578	2.20910073495917\\
1.579	2.20970277751724\\
1.58	2.21031802653121\\
1.581	2.21094231526121\\
1.582	2.21156042417616\\
1.583	2.21219634152763\\
1.584	2.21277464705012\\
1.585	2.21336895241419\\
1.586	2.21397620794613\\
1.587	2.2146778410051\\
1.588	2.21529279034378\\
1.589	2.2158317610525\\
1.59	2.21647429352088\\
1.591	2.21707862137398\\
1.592	2.21769946072185\\
1.593	2.21833274916321\\
1.594	2.21898066457409\\
1.595	2.21949124298999\\
1.596	2.22019466122876\\
1.597	2.22079350079403\\
1.598	2.22138052652535\\
1.599	2.2220116848979\\
1.6	2.22258719095056\\
1.601	2.22327810737705\\
1.602	2.2238897076759\\
1.603	2.2244803366752\\
1.604	2.22509187368726\\
1.605	2.22567634144721\\
1.606	2.22636586963146\\
1.607	2.22689242630467\\
1.608	2.22752630672418\\
1.609	2.22815761925338\\
1.61	2.22879379220111\\
1.611	2.22938333582581\\
1.612	2.22997434125808\\
1.613	2.23066771795215\\
1.614	2.23126945374137\\
1.615	2.23181726294559\\
1.616	2.23246372742961\\
1.617	2.23309408344875\\
1.618	2.23369819128964\\
1.619	2.23430587405077\\
1.62	2.23491422601048\\
1.621	2.23559952418959\\
1.622	2.23619441565293\\
1.623	2.23679230923186\\
1.624	2.23739259867653\\
1.625	2.23808209859901\\
1.626	2.23868559060057\\
1.627	2.23929001669556\\
1.628	2.23989498272326\\
1.629	2.24049116326424\\
1.63	2.2410780933555\\
1.631	2.24169111296987\\
1.632	2.24234277950554\\
1.633	2.24298808979054\\
1.634	2.24359455008327\\
1.635	2.24416867810296\\
1.636	2.24480924705734\\
1.637	2.24544616215609\\
1.638	2.24605505807227\\
1.639	2.24666494766528\\
1.64	2.24727567526059\\
1.641	2.24788711630384\\
1.642	2.24849917027146\\
1.643	2.24911175549925\\
1.644	2.24972480539693\\
1.645	2.25035106146531\\
1.646	2.25102437291522\\
1.647	2.25156560679381\\
1.648	2.25219366410932\\
1.649	2.25282175499312\\
1.65	2.25344996104549\\
1.651	2.25407836302481\\
1.652	2.25470621712842\\
1.653	2.2553247181028\\
1.654	2.25594349094632\\
1.655	2.25656255108316\\
1.656	2.25712831282996\\
1.657	2.2577739226008\\
1.658	2.25842860993886\\
1.659	2.25901713097751\\
1.66	2.25964956547862\\
1.661	2.26021377188829\\
1.662	2.26091351674058\\
1.663	2.2614903712507\\
1.664	2.26212636184687\\
1.665	2.26277476805032\\
1.666	2.26337828940231\\
1.667	2.2639339873182\\
1.668	2.26460513775273\\
1.669	2.26517422778245\\
1.67	2.26587565243393\\
1.671	2.26649380956504\\
1.672	2.26702555616429\\
1.673	2.2677100399069\\
1.674	2.26833299961288\\
1.675	2.26887306348289\\
1.676	2.26956970925336\\
1.677	2.27016346780177\\
1.678	2.2707581417463\\
1.679	2.27141422486743\\
1.68	2.27197543128307\\
1.681	2.27267129436197\\
1.682	2.27321503587089\\
1.683	2.27389700225852\\
1.684	2.27453033036241\\
1.685	2.27511565854227\\
1.686	2.27568418190935\\
1.687	2.2763132044812\\
1.688	2.27693178059883\\
1.689	2.27756870514343\\
1.69	2.27817418248727\\
1.691	2.27880358827362\\
1.692	2.27946377706532\\
1.693	2.28005548218846\\
1.694	2.28072512334332\\
1.695	2.28131017897248\\
1.696	2.28187715657\\
1.697	2.28256584130127\\
1.698	2.2831403906866\\
1.699	2.28383400393301\\
1.7	2.28440088799435\\
1.701	2.28498762308208\\
1.702	2.28564084882986\\
1.703	2.28623851847843\\
1.704	2.2869250000493\\
1.705	2.28753258337647\\
1.706	2.28812185230164\\
1.707	2.28870456698613\\
1.708	2.28930976370919\\
1.709	2.28999315784047\\
1.71	2.29063532228623\\
1.711	2.29124935320407\\
1.712	2.29183111891929\\
1.713	2.29251550504223\\
1.714	2.29304664291795\\
1.715	2.29367250230353\\
1.716	2.29432156363555\\
1.717	2.29496392130083\\
1.718	2.29561405830314\\
1.719	2.29620779352005\\
1.72	2.296786299526\\
1.721	2.29742352278552\\
1.722	2.29803227856934\\
1.723	2.29869455017586\\
1.724	2.29929726508932\\
1.725	2.29992727739446\\
1.726	2.30053753270225\\
1.727	2.30113225219772\\
1.728	2.30171726839277\\
1.729	2.30241835515266\\
1.73	2.3030555841936\\
1.731	2.3036847244717\\
1.732	2.30431002832741\\
1.733	2.304856124811\\
1.734	2.30553188247754\\
1.735	2.30615730893227\\
1.736	2.3067394749252\\
1.737	2.30741200108784\\
1.738	2.30800520330275\\
1.739	2.30865579929868\\
1.74	2.30922550298799\\
1.741	2.30983107213765\\
1.742	2.31052681759638\\
1.743	2.31111269838694\\
1.744	2.31176559896772\\
1.745	2.31236273328236\\
1.746	2.31298756132409\\
1.747	2.31360050446654\\
1.748	2.31423940435036\\
1.749	2.31483661797298\\
1.75	2.3154138013085\\
1.751	2.31611026113337\\
1.752	2.31673673801231\\
1.753	2.31735779507007\\
1.754	2.31791070535616\\
1.755	2.31861959794621\\
1.756	2.31918226750272\\
1.757	2.31987769294135\\
1.758	2.32045786934999\\
1.759	2.32108607195436\\
1.76	2.32167825868911\\
1.761	2.32227574816415\\
1.762	2.32296309026682\\
1.763	2.32350612755635\\
1.764	2.32417712200556\\
1.765	2.32480759807395\\
1.766	2.32539072501302\\
1.767	2.32602824913486\\
1.768	2.32671752813945\\
1.769	2.32726563861194\\
1.77	2.32790056362655\\
1.771	2.32857691206375\\
1.772	2.32917161163798\\
1.773	2.32980319072353\\
1.774	2.33043372002757\\
1.775	2.33108145737394\\
1.776	2.33169845168584\\
1.777	2.33230660148792\\
1.778	2.33293006530731\\
1.779	2.33354530983797\\
1.78	2.33415662749187\\
1.781	2.3347879469538\\
1.782	2.3354315393374\\
1.783	2.33599180662613\\
1.784	2.33661773730937\\
1.785	2.33725697623922\\
1.786	2.33792771561945\\
1.787	2.33856612204822\\
1.788	2.33911551098396\\
1.789	2.3397442792653\\
1.79	2.34036446386366\\
1.791	2.3409800853657\\
1.792	2.34167292902003\\
1.793	2.34227575641612\\
1.794	2.34285339339763\\
1.795	2.34354554316821\\
1.796	2.34407550581813\\
1.797	2.34476973045629\\
1.798	2.34540536044496\\
1.799	2.34600405977056\\
1.8	2.34660203285838\\
1.801	2.34724004895643\\
1.802	2.34786296798152\\
1.803	2.34848676283833\\
1.804	2.34911107275637\\
1.805	2.34973565622717\\
1.806	2.35036034505429\\
1.807	2.35098501841187\\
1.808	2.35160958733676\\
1.809	2.3522339849957\\
1.81	2.35285816031895\\
1.811	2.35348126650948\\
1.812	2.35410376091087\\
1.813	2.35473270117892\\
1.814	2.35535593114184\\
1.815	2.35597880458075\\
1.816	2.35660130693074\\
1.817	2.35722342318377\\
1.818	2.35792796652962\\
1.819	2.35854924017616\\
1.82	2.35917008056094\\
1.821	2.35979047144953\\
1.822	2.36041039646729\\
1.823	2.36102983917007\\
1.824	2.36164878311407\\
1.825	2.36226721192378\\
1.826	2.36288510935705\\
1.827	2.36350245936689\\
1.828	2.36411924615925\\
1.829	2.36478223284144\\
1.83	2.36539484327699\\
1.831	2.36600643361796\\
1.832	2.36661700886113\\
1.833	2.36730904219978\\
1.834	2.36791757997995\\
1.835	2.36852511938665\\
1.836	2.36913166646853\\
1.837	2.36973722748325\\
1.838	2.37034180888089\\
1.839	2.37110166681578\\
1.84	2.37163446072364\\
1.841	2.3722494886718\\
1.842	2.37286450209039\\
1.843	2.37356180846524\\
1.844	2.37413774970419\\
1.845	2.37479195513778\\
1.846	2.37538784431026\\
1.847	2.37605250816687\\
1.848	2.37662466426909\\
1.849	2.37728689621697\\
1.85	2.37791093850136\\
1.851	2.37851528880807\\
1.852	2.37921231146453\\
1.853	2.37985022177509\\
1.854	2.38048729469835\\
1.855	2.38104175890708\\
1.856	2.38167752997085\\
1.857	2.38229165248043\\
1.858	2.38292395695688\\
1.859	2.38355920433681\\
1.86	2.38420184611755\\
1.861	2.3847692452564\\
1.862	2.38541903779277\\
1.863	2.38606721818995\\
1.864	2.386676423147\\
1.865	2.38728331932482\\
1.866	2.38797684398831\\
1.867	2.3885534656244\\
1.868	2.38920845280894\\
1.869	2.38982493334879\\
1.87	2.39043444586734\\
1.871	2.39109615908664\\
1.872	2.39173396983159\\
1.873	2.39236128640695\\
1.874	2.39300166882775\\
1.875	2.39354483929874\\
1.876	2.39422875959608\\
1.877	2.3948574094436\\
1.878	2.39552619511295\\
1.879	2.39615358906698\\
1.88	2.39674802198691\\
1.881	2.3973976129689\\
1.882	2.39799278236862\\
1.883	2.39863602515572\\
1.884	2.39925908028682\\
1.885	2.39986854808852\\
1.886	2.40047088927759\\
1.887	2.40115531619032\\
1.888	2.40170915495992\\
1.889	2.40237791030146\\
1.89	2.40297328759772\\
1.891	2.40363083242315\\
1.892	2.40426887062163\\
1.893	2.40490989395565\\
1.894	2.40555074063524\\
1.895	2.40615305706123\\
1.896	2.40680943840512\\
1.897	2.40738068481914\\
1.898	2.40800331624669\\
1.899	2.40868799859755\\
1.9	2.40931445644326\\
1.901	2.40993851042696\\
1.902	2.4105600013829\\
1.903	2.41118104049391\\
1.904	2.41180148827744\\
1.905	2.41242120735995\\
1.906	2.41306053193982\\
1.907	2.41367224371893\\
1.908	2.41428285125103\\
1.909	2.41497271440632\\
1.91	2.415580326512\\
1.911	2.41622043395527\\
1.912	2.41686897276933\\
1.913	2.41744831475085\\
1.914	2.41809614230201\\
1.915	2.41872205159297\\
1.916	2.41935483907954\\
1.917	2.42000165527317\\
1.918	2.42061299684305\\
1.919	2.42127490233118\\
1.92	2.42190536112992\\
1.921	2.42244595540393\\
1.922	2.42308922182491\\
1.923	2.42378602977427\\
1.924	2.42439257688426\\
1.925	2.42498968649217\\
1.926	2.42565830481661\\
1.927	2.42627857329933\\
1.928	2.42688611945595\\
1.929	2.4275131159676\\
1.93	2.4281514348361\\
1.931	2.42879681283275\\
1.932	2.42937828917735\\
1.933	2.43005012908417\\
1.934	2.43063948406784\\
1.935	2.43130625281883\\
1.936	2.43191944215876\\
1.937	2.43258409955093\\
1.938	2.43316435113801\\
1.939	2.43381995246953\\
1.94	2.43447090018146\\
1.941	2.43511711175804\\
1.942	2.43567870076647\\
1.943	2.43631521404939\\
1.944	2.43694676485729\\
1.945	2.43757334660423\\
1.946	2.43827477663247\\
1.947	2.43889200674369\\
1.948	2.43950571458185\\
1.949	2.44011811606732\\
1.95	2.44073437648563\\
1.951	2.44136713686668\\
1.952	2.44203174494189\\
1.953	2.44259162215453\\
1.954	2.44327213134073\\
1.955	2.4438954896342\\
1.956	2.44452378078932\\
1.957	2.44520852710398\\
1.958	2.44584512607149\\
1.959	2.44641001326746\\
1.96	2.44699929492068\\
1.961	2.44766951546636\\
1.962	2.44830684631356\\
1.963	2.44896899790928\\
1.964	2.44959574685714\\
1.965	2.45022106841344\\
1.966	2.45087078216758\\
1.967	2.4514373479168\\
1.968	2.4521174512296\\
1.969	2.45276605813679\\
1.97	2.45340046453287\\
1.971	2.45402670780923\\
1.972	2.45459776647777\\
1.973	2.4552240121752\\
1.974	2.45589636533014\\
1.975	2.45652187374152\\
1.976	2.45714559731451\\
1.977	2.45779228427803\\
1.978	2.45837904664261\\
1.979	2.45901685924148\\
1.98	2.45963716927421\\
1.981	2.4602894807247\\
1.982	2.46090611105337\\
1.983	2.46159313381576\\
1.984	2.46220419275892\\
1.985	2.4628143576174\\
1.986	2.4634982535819\\
1.987	2.46413701682692\\
1.988	2.46470989515311\\
1.989	2.46536407475711\\
1.99	2.46593709043887\\
1.991	2.46658636354922\\
1.992	2.46728309252029\\
1.993	2.46789491576798\\
1.994	2.46855530192982\\
1.995	2.46914629009668\\
1.996	2.46980062393804\\
1.997	2.470400886475\\
1.998	2.47106856967951\\
1.999	2.47166323605856\\
2	2.47233328253793\\
2.001	2.47293141513023\\
2.002	2.47356135554015\\
2.003	2.47417386527259\\
2.004	2.47486576208434\\
2.005	2.475443258283\\
2.006	2.47610049294477\\
2.007	2.47673421845957\\
2.008	2.47734675505845\\
2.009	2.47804053146585\\
2.01	2.47866706561302\\
2.011	2.4793150659859\\
2.012	2.47990241003319\\
2.013	2.48059027762258\\
2.014	2.48112509241015\\
2.015	2.48181564391144\\
2.016	2.48240326941808\\
2.017	2.48309239027843\\
2.018	2.48368363661817\\
2.019	2.48430266846236\\
2.02	2.48494391127551\\
2.021	2.48557487357592\\
2.022	2.48620853452768\\
2.023	2.48682472465971\\
2.024	2.48749230587264\\
2.025	2.48811143980858\\
2.026	2.48878473572548\\
2.027	2.48938688056775\\
2.028	2.4900159504108\\
2.029	2.49072700865656\\
2.03	2.4913214271627\\
2.031	2.49190271550374\\
2.032	2.49256243791887\\
2.033	2.49320536607205\\
2.034	2.49383867545635\\
2.035	2.4944618229577\\
2.036	2.49508232701405\\
2.037	2.4956953953258\\
2.038	2.49631858005471\\
2.039	2.49701533587859\\
2.04	2.49763934492144\\
2.041	2.49823747209858\\
2.042	2.49885846679319\\
2.043	2.49956009294241\\
2.044	2.50012003016903\\
2.045	2.50078020227288\\
2.046	2.50142200333252\\
2.047	2.50199313986503\\
2.048	2.50273055077375\\
2.049	2.50334606374828\\
2.05	2.50393668340488\\
2.051	2.50457690498404\\
2.052	2.50520084486757\\
2.053	2.50582133343602\\
2.054	2.50651461140686\\
2.055	2.50712621975911\\
2.056	2.50773285004769\\
2.057	2.50839016768216\\
2.058	2.50906502065603\\
2.059	2.50964966499269\\
2.06	2.51036093179617\\
2.061	2.5109463458935\\
2.062	2.51152745048271\\
2.063	2.51222257100938\\
2.064	2.51286847179939\\
2.065	2.51346199925511\\
2.066	2.51410578428657\\
2.067	2.51476175992021\\
2.068	2.51543077599669\\
2.069	2.51602946126282\\
2.07	2.51669573221742\\
2.071	2.51728077500317\\
2.072	2.5179410177446\\
2.073	2.51852654893942\\
2.074	2.51920052055451\\
2.075	2.51979975424306\\
2.076	2.52040927592557\\
2.077	2.5211005153222\\
2.078	2.52169384481781\\
2.079	2.52235719221162\\
2.08	2.52294778111884\\
2.081	2.52361167342147\\
2.082	2.52427208383821\\
2.083	2.52485224377694\\
2.084	2.52548932539243\\
2.085	2.52617860389089\\
2.086	2.52681435024595\\
2.087	2.52745747094918\\
2.088	2.52803731939012\\
2.089	2.52870647405421\\
2.09	2.52930828480898\\
2.091	2.52993087883282\\
2.092	2.53063550352849\\
2.093	2.53120190258952\\
2.094	2.53187181289631\\
2.095	2.53251695226424\\
2.096	2.53315496342117\\
2.097	2.53377984352506\\
2.098	2.53438465794389\\
2.099	2.5350684790498\\
2.1	2.53568284378826\\
2.101	2.53629250225696\\
2.102	2.53693858932417\\
2.103	2.53758585369462\\
2.104	2.53824621212459\\
2.105	2.53885809985615\\
2.106	2.53949879849072\\
2.107	2.54010525575234\\
2.108	2.54079537600776\\
2.109	2.54140024407665\\
2.11	2.54206183676484\\
2.111	2.5426625046154\\
2.112	2.54330686800583\\
2.113	2.54397751533582\\
2.114	2.54458148028699\\
2.115	2.54526654657709\\
2.116	2.54584837925943\\
2.117	2.5465141939705\\
2.118	2.54713284574522\\
2.119	2.54774602559782\\
2.12	2.54842230286462\\
2.121	2.54903472673575\\
2.122	2.54967594422595\\
2.123	2.55031950484366\\
2.124	2.55096545726134\\
2.125	2.55161360397576\\
2.126	2.5522636336467\\
2.127	2.5529127855013\\
2.128	2.55342773530572\\
2.129	2.55407991931389\\
2.13	2.55473322492947\\
2.131	2.55538727094862\\
2.132	2.55604175279685\\
2.133	2.55669642560239\\
2.134	2.55735109159724\\
2.135	2.55799372481729\\
2.136	2.55861244980392\\
2.137	2.55923352540667\\
2.138	2.5598570786007\\
2.139	2.56048323184371\\
2.14	2.5611120959935\\
2.141	2.56174376072308\\
2.142	2.56237828152007\\
2.143	2.56301566200569\\
2.144	2.56365582980643\\
2.145	2.56429860348889\\
2.146	2.56494364701481\\
2.147	2.56559040662034\\
2.148	2.56623802270547\\
2.149	2.56688520580752\\
2.15	2.56745560986422\\
2.151	2.56809540765032\\
2.152	2.56872613858142\\
2.153	2.56941641910819\\
2.154	2.57001619591805\\
2.155	2.57063930249342\\
2.156	2.5712988014534\\
2.157	2.57192823518065\\
2.158	2.57258976182483\\
2.159	2.57322734157147\\
2.16	2.57387536233305\\
2.161	2.57448303016799\\
2.162	2.5751175252449\\
2.163	2.5757893266019\\
2.164	2.57639431894876\\
2.165	2.57703282117954\\
2.166	2.57768444933519\\
2.167	2.57831518491522\\
2.168	2.57892305796806\\
2.169	2.57961298468561\\
2.17	2.58016384544666\\
2.171	2.58088821306339\\
2.172	2.58150250097797\\
2.173	2.58211212764846\\
2.174	2.58273591390329\\
2.175	2.58343006289825\\
2.176	2.5840312544322\\
2.177	2.58465493294603\\
2.178	2.58536363000957\\
2.179	2.58593739987315\\
2.18	2.58659833131034\\
2.181	2.58727335881522\\
2.182	2.58787040109164\\
2.183	2.58851712109257\\
2.184	2.58915526882225\\
2.185	2.58982040773652\\
2.186	2.59039927629507\\
2.187	2.59107715341918\\
2.188	2.59167967497542\\
2.189	2.5922921168665\\
2.19	2.59295340765564\\
2.191	2.59364489632206\\
2.192	2.594274621155\\
2.193	2.59489393718769\\
2.194	2.59553159335605\\
2.195	2.59620950435154\\
2.196	2.5967746617245\\
2.197	2.59742520364623\\
2.198	2.59808257833579\\
2.199	2.59870293858966\\
2.2	2.5993514085009\\
2.201	2.59999748473889\\
2.202	2.60062759129349\\
2.203	2.60124944051386\\
2.204	2.60190213722759\\
2.205	2.6025384999777\\
2.206	2.60318632996974\\
2.207	2.60383418463322\\
2.208	2.60444052816386\\
2.209	2.6051055700995\\
2.21	2.60577303263665\\
2.211	2.60639865925566\\
2.212	2.60704005169934\\
2.213	2.6076551718252\\
2.214	2.60827413747653\\
2.215	2.60894452564586\\
2.216	2.60956218350887\\
2.217	2.61024958851834\\
2.218	2.61088936497637\\
2.219	2.61150739093909\\
2.22	2.61215479768516\\
2.221	2.61273618817629\\
2.222	2.61339115712789\\
2.223	2.61404649726544\\
2.224	2.61464210023541\\
2.225	2.61534467852037\\
2.226	2.61594317843152\\
2.227	2.6166133950234\\
2.228	2.6172161679494\\
2.229	2.61788587464642\\
2.23	2.61855133818335\\
2.231	2.61914252122099\\
2.232	2.61977928802645\\
2.233	2.6204120696135\\
2.234	2.62104188636454\\
2.235	2.6217425673331\\
2.236	2.62233406137183\\
2.237	2.62297893594643\\
2.238	2.62363272105476\\
2.239	2.62430551117406\\
2.24	2.62491723483721\\
2.241	2.62552043376865\\
2.242	2.62618913558603\\
2.243	2.62685141615747\\
2.244	2.62743543538897\\
2.245	2.62808502179687\\
2.246	2.62874089708417\\
2.247	2.62938349373338\\
2.248	2.62996732194348\\
2.249	2.63064181548724\\
2.25	2.63130677343151\\
2.251	2.63191568870823\\
2.252	2.63263961514771\\
2.253	2.63322569384278\\
2.254	2.63385768200822\\
2.255	2.63448215102357\\
2.256	2.63517676046858\\
2.257	2.6358103234988\\
2.258	2.63645259219413\\
2.259	2.63709299568241\\
2.26	2.63773161908368\\
2.261	2.63836861506899\\
2.262	2.63900968727921\\
2.263	2.63963188756539\\
2.264	2.64026947455949\\
2.265	2.64090594008597\\
2.266	2.64155561082487\\
2.267	2.64214668208245\\
2.268	2.64282980366428\\
2.269	2.64346188202907\\
2.27	2.64410981939204\\
2.271	2.64474018651596\\
2.272	2.64535132225758\\
2.273	2.64602562727779\\
2.274	2.64667926093419\\
2.275	2.64733181802564\\
2.276	2.64793321717429\\
2.277	2.64855493648763\\
2.278	2.64925387890234\\
2.279	2.64981822099595\\
2.28	2.65046191843806\\
2.281	2.65117913077763\\
2.282	2.65179305162301\\
2.283	2.65245725362034\\
2.284	2.6530269467212\\
2.285	2.65372152580968\\
2.286	2.65435123636888\\
2.287	2.65499268945322\\
2.288	2.65563023711884\\
2.289	2.65627121769966\\
2.29	2.656936412044\\
2.291	2.65753353366798\\
2.292	2.65816535768427\\
2.293	2.65883839436527\\
2.294	2.65944790282182\\
2.295	2.66013486024784\\
2.296	2.66079377083509\\
2.297	2.66142580565874\\
2.298	2.6620318436811\\
2.299	2.66264392757385\\
2.3	2.663275583246\\
2.301	2.66399270031233\\
2.302	2.66457729964321\\
2.303	2.66524012596901\\
2.304	2.6659075065459\\
2.305	2.66648699294449\\
2.306	2.66717898254471\\
2.307	2.66784309456648\\
2.308	2.66846016633045\\
2.309	2.66909753516703\\
2.31	2.66974341605311\\
2.311	2.6703816920704\\
2.312	2.67101719820368\\
2.313	2.67166878183639\\
2.314	2.67228880428381\\
2.315	2.67293472382118\\
2.316	2.67357055547492\\
2.317	2.67423448871378\\
2.318	2.67480693069416\\
2.319	2.67551892536451\\
2.32	2.67613565261743\\
2.321	2.67675175397021\\
2.322	2.67743933053912\\
2.323	2.67806246368184\\
2.324	2.67868644017514\\
2.325	2.67936068014786\\
2.326	2.67999386205643\\
2.327	2.68065092711866\\
2.328	2.68129560845903\\
2.329	2.68189974194918\\
2.33	2.6825244048902\\
2.331	2.68321283054518\\
2.332	2.68382032614119\\
2.333	2.68447856779172\\
2.334	2.68508839280191\\
2.335	2.68576372781565\\
2.336	2.6864398565474\\
2.337	2.68704383051362\\
2.338	2.68767825216919\\
2.339	2.68835591977173\\
2.34	2.68896170180472\\
2.341	2.6896379958124\\
2.342	2.69024756368572\\
2.343	2.69088833789324\\
2.344	2.69154689613062\\
2.345	2.69219089408248\\
2.346	2.69280835490035\\
2.347	2.69345146307893\\
2.348	2.69410106999844\\
2.349	2.6947598912955\\
2.35	2.69538263719446\\
2.351	2.69602203899819\\
2.352	2.6966664006542\\
2.353	2.69731061615324\\
2.354	2.69795448065426\\
2.355	2.69859804895409\\
2.356	2.69924082343991\\
2.357	2.69988228196066\\
2.358	2.70052388521884\\
2.359	2.70116565622279\\
2.36	2.70180761368598\\
2.361	2.70244977224014\\
2.362	2.70309214260509\\
2.363	2.703734731715\\
2.364	2.70437754280067\\
2.365	2.70502057542851\\
2.366	2.70566382549692\\
2.367	2.70630728519108\\
2.368	2.70695045726722\\
2.369	2.70759211481583\\
2.37	2.70823358842941\\
2.371	2.7088748444902\\
2.372	2.7095158433329\\
2.373	2.71015653884029\\
2.374	2.71079687801358\\
2.375	2.71143680053294\\
2.376	2.71207716384075\\
2.377	2.71272242233427\\
2.378	2.71340218028072\\
2.379	2.71400465032889\\
2.38	2.71464286851002\\
2.381	2.71528769960929\\
2.382	2.71597794870004\\
2.383	2.71661023370235\\
2.384	2.7172205180649\\
2.385	2.71786811411108\\
2.386	2.71849928268801\\
2.387	2.71914818892806\\
2.388	2.71980349810748\\
2.389	2.7204399503248\\
2.39	2.72105170646947\\
2.391	2.72176907607571\\
2.392	2.7223531856265\\
2.393	2.72299187747801\\
2.394	2.72368310416833\\
2.395	2.7243097026064\\
2.396	2.7249546234401\\
2.397	2.7256121991565\\
2.398	2.72622996808178\\
2.399	2.72684874029817\\
2.4	2.72753490123357\\
2.401	2.72815365705988\\
2.402	2.72883976635208\\
2.403	2.72945855314009\\
2.404	2.73007738263753\\
2.405	2.73071924663563\\
2.406	2.73137585648123\\
2.407	2.73203658642678\\
2.408	2.73270146997002\\
2.409	2.73329155948985\\
2.41	2.73392489391645\\
2.411	2.73458430191862\\
2.412	2.73522112220243\\
2.413	2.73591463791838\\
2.414	2.73655557332621\\
2.415	2.73719347633674\\
2.416	2.73783643008406\\
2.417	2.7384767555824\\
2.418	2.73911751725663\\
2.419	2.73975843756905\\
2.42	2.74039917989514\\
2.421	2.74103918052612\\
2.422	2.74167124715993\\
2.423	2.74230689080471\\
2.424	2.74294926453569\\
2.425	2.74359261643502\\
2.426	2.7442360228298\\
2.427	2.74494605695681\\
2.428	2.7455075480349\\
2.429	2.74619383024274\\
2.43	2.74681526569449\\
2.431	2.74750076501272\\
2.432	2.74812549191385\\
2.433	2.74877826713423\\
2.434	2.74941778696662\\
2.435	2.75003631020562\\
2.436	2.75067084559687\\
2.437	2.75132344121793\\
2.438	2.75196520705912\\
2.439	2.75262366938835\\
2.44	2.75326612641472\\
2.441	2.75389277220505\\
2.442	2.75454040657223\\
2.443	2.75522616416986\\
2.444	2.75583744976942\\
2.445	2.75647392072226\\
2.446	2.75713533932669\\
2.447	2.75777854824708\\
2.448	2.75841214515768\\
2.449	2.75903740023694\\
2.45	2.75969051409252\\
2.451	2.76032116440808\\
2.452	2.76098991817453\\
2.453	2.76164810487949\\
2.454	2.76229480542316\\
2.455	2.76293422176015\\
2.456	2.76358496596023\\
2.457	2.76421412265099\\
2.458	2.76486867109683\\
2.459	2.76552163490356\\
2.46	2.76617772770645\\
2.461	2.76680721719318\\
2.462	2.76743917961537\\
2.463	2.76807553678462\\
2.464	2.76875326214086\\
2.465	2.76938974394031\\
2.466	2.77000233564795\\
2.467	2.7706672358386\\
2.468	2.77125541066405\\
2.469	2.77197100121721\\
2.47	2.77263743616548\\
2.471	2.77324061486627\\
2.472	2.7738655264449\\
2.473	2.77455823441758\\
2.474	2.77514268565654\\
2.475	2.77580379283127\\
2.476	2.77643818142789\\
2.477	2.77713038769421\\
2.478	2.77774046823711\\
2.479	2.77837977934891\\
2.48	2.77905947470445\\
2.481	2.77971231544075\\
2.482	2.7803618442116\\
2.483	2.7809691076947\\
2.484	2.78165134316665\\
2.485	2.78221188358844\\
2.486	2.78289439514887\\
2.487	2.78357049321804\\
2.488	2.78425252377205\\
2.489	2.78485717419148\\
2.49	2.78549666958436\\
2.491	2.78615686636972\\
2.492	2.78674258102565\\
2.493	2.78741626080359\\
2.494	2.78807615688503\\
2.495	2.78872410664598\\
2.496	2.78931336598646\\
2.497	2.79006646119046\\
2.498	2.79063891274467\\
2.499	2.79126556873025\\
2.5	2.79195162029787\\
2.501	2.79259711643118\\
2.502	2.79322473355769\\
2.503	2.79385103585792\\
2.504	2.79457150971062\\
2.505	2.79517920914538\\
2.506	2.79583923702233\\
2.507	2.79647292036071\\
2.508	2.79712465057483\\
2.509	2.79775806468637\\
2.51	2.7983714227415\\
2.511	2.79902402975897\\
2.512	2.79969037103159\\
2.513	2.80035768472549\\
2.514	2.80095340315142\\
2.515	2.80160786062313\\
2.516	2.80226292260958\\
2.517	2.80291857566958\\
2.518	2.80354200313261\\
2.519	2.80417157152348\\
2.52	2.80486477487199\\
2.521	2.80549429954045\\
2.522	2.80612384357278\\
2.523	2.8068003773201\\
2.524	2.80744413229972\\
2.525	2.80808688181963\\
2.526	2.80872870984961\\
2.527	2.8093696964773\\
2.528	2.81000991793546\\
2.529	2.81064944667592\\
2.53	2.81128835147762\\
2.531	2.81192792836721\\
2.532	2.81258334246381\\
2.533	2.81323761505122\\
2.534	2.81386373357319\\
2.535	2.81455322943235\\
2.536	2.81517977206541\\
2.537	2.81580657809131\\
2.538	2.816496733996\\
2.539	2.81712603482467\\
2.54	2.81777867257977\\
2.541	2.81842674115351\\
2.542	2.81907188967388\\
2.543	2.81971493800944\\
2.544	2.82036360835567\\
2.545	2.82101270100138\\
2.546	2.82166219666125\\
2.547	2.82228290278229\\
2.548	2.8229558731558\\
2.549	2.8235580864079\\
2.55	2.82421552536304\\
2.551	2.82486591744156\\
2.552	2.82550799753323\\
2.553	2.82614693608919\\
2.554	2.82677806766122\\
2.555	2.82746569023292\\
2.556	2.82808488778022\\
2.557	2.82871495987096\\
2.558	2.82941617540594\\
2.559	2.83004790325928\\
2.56	2.83067926490195\\
2.561	2.83131464925683\\
2.562	2.83195267185144\\
2.563	2.83260346138454\\
2.564	2.83325849899368\\
2.565	2.83388914448128\\
2.566	2.83453125064565\\
2.567	2.83522431878988\\
2.568	2.83584201194247\\
2.569	2.83648621585238\\
2.57	2.83713013955524\\
2.571	2.83780031869228\\
2.572	2.83840643103659\\
2.573	2.83906683501202\\
2.574	2.83973680928146\\
2.575	2.84035123772083\\
2.576	2.84100969670335\\
2.577	2.8416863708072\\
2.578	2.84229254119149\\
2.579	2.84294225410324\\
2.58	2.84359439637226\\
2.581	2.84424695782104\\
2.582	2.84489467077731\\
2.583	2.84553616007643\\
2.584	2.84616587751501\\
2.585	2.84683382151523\\
2.586	2.84746432490708\\
2.587	2.84813631144103\\
2.588	2.84875302273077\\
2.589	2.84942908596974\\
2.59	2.8501030617237\\
2.591	2.85066461184292\\
2.592	2.85136980297666\\
2.593	2.85201358618521\\
2.594	2.85265718044768\\
2.595	2.85330051395925\\
2.596	2.85394351709809\\
2.597	2.85458139668986\\
2.598	2.85526755254239\\
2.599	2.85586782377752\\
2.6	2.85653420675273\\
2.601	2.85720906396488\\
2.602	2.85781939064334\\
2.603	2.85847422605403\\
2.604	2.85909745581338\\
2.605	2.85977721585581\\
2.606	2.86044630016334\\
2.607	2.86105182342501\\
2.608	2.8617042273243\\
2.609	2.86238201280634\\
2.61	2.86299492197307\\
2.611	2.86363392884577\\
2.612	2.86431054949141\\
2.613	2.86496727347625\\
2.614	2.8656066308964\\
2.615	2.86623068835\\
2.616	2.86690158338689\\
2.617	2.86752439987\\
2.618	2.86818232432717\\
2.619	2.8688312001038\\
2.62	2.86948835198602\\
2.621	2.87012757118968\\
2.622	2.87076084683038\\
2.623	2.87142227043972\\
2.624	2.87208871551779\\
2.625	2.87270317458814\\
2.626	2.87335553644983\\
2.627	2.87400882554447\\
2.628	2.87464995950656\\
2.629	2.87530521399988\\
2.63	2.87595743074721\\
2.631	2.87659383197352\\
2.632	2.87723454787971\\
2.633	2.87790683471603\\
2.634	2.87853308492285\\
2.635	2.87918685428925\\
2.636	2.87985625472215\\
2.637	2.88046982454142\\
2.638	2.88110299501013\\
2.639	2.8817598635106\\
2.64	2.8824456847588\\
2.641	2.88303893190453\\
2.642	2.88371757260548\\
2.643	2.8843705070623\\
2.644	2.88500817040727\\
2.645	2.88564832522553\\
2.646	2.88627777779485\\
2.647	2.88693465439727\\
2.648	2.88762287945738\\
2.649	2.88821684120852\\
2.65	2.88889553809745\\
2.651	2.88958008574552\\
2.652	2.89017234109756\\
2.653	2.89086442426725\\
2.654	2.89148175994635\\
2.655	2.89214043739784\\
2.656	2.89277576968454\\
2.657	2.89340205945738\\
2.658	2.89406227098246\\
2.659	2.89471612956515\\
2.66	2.8953494550024\\
2.661	2.89605002537915\\
2.662	2.89665260770954\\
2.663	2.89729781570323\\
2.664	2.89798441167287\\
2.665	2.89860412495571\\
2.666	2.8992282695516\\
2.667	2.89988132898385\\
2.668	2.90055459611482\\
2.669	2.90118685785942\\
2.67	2.90181993408003\\
2.671	2.9025048541321\\
2.672	2.90311849921003\\
2.673	2.90378552707419\\
2.674	2.90446090080126\\
2.675	2.90511013388081\\
2.676	2.90573161574688\\
2.677	2.90638365566985\\
2.678	2.90704402129522\\
2.679	2.90765860925433\\
2.68	2.90832506949775\\
2.681	2.90893616138982\\
2.682	2.90959976428967\\
2.683	2.91029387850817\\
2.684	2.91092279626556\\
2.685	2.9115420696639\\
2.686	2.91223513541357\\
2.687	2.91286010060004\\
2.688	2.91351750339118\\
2.689	2.91414661828582\\
2.69	2.91481889320191\\
2.691	2.9154576432698\\
2.692	2.91609343710444\\
2.693	2.91673133605955\\
2.694	2.91741298903065\\
2.695	2.91804764209193\\
2.696	2.91869638417624\\
2.697	2.91931869211012\\
2.698	2.91997666369545\\
2.699	2.92067284951882\\
2.7	2.92129399314536\\
2.701	2.92190360141788\\
2.702	2.92262422193165\\
2.703	2.92324246089999\\
2.704	2.92386943748865\\
2.705	2.92452522799843\\
2.706	2.92515862271231\\
2.707	2.92580240988059\\
2.708	2.92647286774216\\
2.709	2.92709799611489\\
2.71	2.92777991272266\\
2.711	2.92837109163832\\
2.712	2.92905446367345\\
2.713	2.92967630512891\\
2.714	2.93036941655419\\
2.715	2.93102564356451\\
2.716	2.93165015950888\\
2.717	2.93228879598055\\
2.718	2.93295659046505\\
2.719	2.93356622041536\\
2.72	2.93424155419559\\
2.721	2.93487471349055\\
2.722	2.93554875282225\\
2.723	2.93620813254109\\
2.724	2.93683001684961\\
2.725	2.93745722610896\\
2.726	2.9381104996576\\
2.727	2.93877776343773\\
2.728	2.93939089233202\\
2.729	2.94008558818535\\
2.73	2.9407450296436\\
2.731	2.94139674437677\\
2.732	2.94202502681369\\
2.733	2.94268790262806\\
2.734	2.94330939867315\\
2.735	2.94396764791619\\
2.736	2.944622967226\\
2.737	2.94525724817351\\
2.738	2.94590906544792\\
2.739	2.9465572568121\\
2.74	2.94718484418614\\
2.741	2.9478743335374\\
2.742	2.94845982172103\\
2.743	2.9491546357854\\
2.744	2.9497776112162\\
2.745	2.95044304474798\\
2.746	2.9510758606496\\
2.747	2.95174652865112\\
2.748	2.95237786097515\\
2.749	2.95303810838006\\
2.75	2.95371550482649\\
2.751	2.95432131210971\\
2.752	2.95498103068781\\
2.753	2.95565034726649\\
2.754	2.95627231453991\\
2.755	2.95694673430977\\
2.756	2.95755943647066\\
2.757	2.95824947079081\\
2.758	2.95889851175581\\
2.759	2.95952669537935\\
2.76	2.96016137674716\\
2.761	2.96083049306244\\
2.762	2.96149432282439\\
2.763	2.96213076132789\\
2.764	2.96278302645526\\
2.765	2.96343018933331\\
2.766	2.9640453000449\\
2.767	2.96470225972786\\
2.768	2.96537039441565\\
2.769	2.96599328250191\\
2.77	2.96663499714894\\
2.771	2.96730132829276\\
2.772	2.96796465163611\\
2.773	2.96859352496781\\
2.774	2.96921857911441\\
2.775	2.96990787625192\\
2.776	2.9705503389377\\
2.777	2.97120543694813\\
2.778	2.9718281477493\\
2.779	2.97247853311787\\
2.78	2.97317175135098\\
2.781	2.97380480451824\\
2.782	2.9744421842513\\
2.783	2.97508428760173\\
2.784	2.9757286386582\\
2.785	2.97639927975323\\
2.786	2.97705547550345\\
2.787	2.97770745289951\\
2.788	2.97835583490571\\
2.789	2.97900203904079\\
2.79	2.97964606040234\\
2.791	2.98028862021337\\
2.792	2.98093007630854\\
2.793	2.98157063798879\\
2.794	2.98221036334006\\
2.795	2.98284915306249\\
2.796	2.98354038612435\\
2.797	2.98417803337725\\
2.798	2.98484399495318\\
2.799	2.9854598059868\\
2.8	2.98612195395307\\
2.801	2.98677550204647\\
2.802	2.98743983610436\\
2.803	2.98806120815632\\
2.804	2.98869273223983\\
2.805	2.98937935160253\\
2.806	2.99002014062181\\
2.807	2.99063665638119\\
2.808	2.99129290365692\\
2.809	2.99194857132294\\
2.81	2.99262283006886\\
2.811	2.99327421908477\\
2.812	2.99390293080224\\
2.813	2.99458592998238\\
2.814	2.9952172801769\\
2.815	2.99581089374233\\
2.816	2.99650191995015\\
2.817	2.99715776679018\\
2.818	2.99776064490464\\
2.819	2.99841609229218\\
2.82	2.9990713449821\\
2.821	2.99972639493618\\
2.822	3.00038122715946\\
2.823	3.0010358248675\\
2.824	3.00169042734376\\
2.825	3.00231494492767\\
2.826	3.00298709969289\\
2.827	3.00365794891181\\
2.828	3.00426476964307\\
2.829	3.0049321979192\\
2.83	3.00558388098911\\
2.831	3.00624210984631\\
2.832	3.00689880938876\\
2.833	3.00750328095593\\
2.834	3.00818274878109\\
2.835	3.00881916333415\\
2.836	3.009459952757\\
2.837	3.01010423188617\\
2.838	3.01075584938105\\
2.839	3.01140786121321\\
2.84	3.012078474868\\
2.841	3.012697880346\\
2.842	3.01336841436324\\
2.843	3.01403809829451\\
2.844	3.01465509328615\\
2.845	3.0153223653675\\
2.846	3.01594685369362\\
2.847	3.01661429427752\\
2.848	3.01727959843741\\
2.849	3.01790153570475\\
2.85	3.01855932741306\\
2.851	3.01921315775576\\
2.852	3.0198725539837\\
2.853	3.02047761582349\\
2.854	3.02117787561437\\
2.855	3.02179515971854\\
2.856	3.02247520906507\\
2.857	3.02308265240757\\
2.858	3.02372608859848\\
2.859	3.02441320755427\\
2.86	3.02505188610032\\
2.861	3.02571488164952\\
2.862	3.02632702312406\\
2.863	3.02697739667187\\
2.864	3.0276213191664\\
2.865	3.02826593353317\\
2.866	3.02891108149716\\
2.867	3.02955662291985\\
2.868	3.03023747070737\\
2.869	3.03088898413187\\
2.87	3.031540125726\\
2.871	3.03219420863117\\
2.872	3.03284575332075\\
2.873	3.0334910344655\\
2.874	3.03413019747112\\
2.875	3.03477627598448\\
2.876	3.03543136053953\\
2.877	3.03604171654863\\
2.878	3.03670055245373\\
2.879	3.03736056096327\\
2.88	3.0380489645515\\
2.881	3.03869106576433\\
2.882	3.03930635375184\\
2.883	3.03999328012577\\
2.884	3.04059827451781\\
2.885	3.04128310030524\\
2.886	3.04194169287949\\
2.887	3.04255272720211\\
2.888	3.04322037304915\\
2.889	3.04386462960385\\
2.89	3.04449059597169\\
2.891	3.04513566695182\\
2.892	3.04580774873462\\
2.893	3.04646272884007\\
2.894	3.04709328682053\\
2.895	3.04775940544787\\
2.896	3.04842345826851\\
2.897	3.04907812334682\\
2.898	3.04974795978441\\
2.899	3.05036633471582\\
2.9	3.05102170917423\\
2.901	3.05166638529484\\
2.902	3.05231873018179\\
2.903	3.05297550775591\\
2.904	3.05358670070481\\
2.905	3.05421823191942\\
2.906	3.05490018613257\\
2.907	3.05555766783052\\
2.908	3.05622007827307\\
2.909	3.05684486194875\\
2.91	3.05749388880244\\
2.911	3.05810664779966\\
2.912	3.05877998617338\\
2.913	3.05947988507202\\
2.914	3.06006732568342\\
2.915	3.06070397672281\\
2.916	3.06140012289566\\
2.917	3.06202815528118\\
2.918	3.06270291231063\\
2.919	3.0633510975996\\
2.92	3.06399035482141\\
2.921	3.06460784947722\\
2.922	3.06529084640457\\
2.923	3.06593116965582\\
2.924	3.06655634454891\\
2.925	3.06720679351719\\
2.926	3.06785582693747\\
2.927	3.06850373368564\\
2.928	3.06915516399203\\
2.929	3.06983733159703\\
2.93	3.07048567587483\\
2.931	3.07108984588553\\
2.932	3.07176458531345\\
2.933	3.07239385959815\\
2.934	3.07305798479414\\
2.935	3.0736877639488\\
2.936	3.07434411939357\\
2.937	3.07502798599949\\
2.938	3.075648743181\\
2.939	3.0763110890967\\
2.94	3.07697375028433\\
2.941	3.07758368248669\\
2.942	3.07824416617747\\
2.943	3.0788975610328\\
2.944	3.07955036009473\\
2.945	3.08021613123637\\
2.946	3.08083950430176\\
2.947	3.08151235480484\\
2.948	3.08213979586958\\
2.949	3.08278871854819\\
2.95	3.08342200181892\\
2.951	3.08409289184964\\
2.952	3.08473415808487\\
2.953	3.08537953898145\\
2.954	3.0860025937868\\
2.955	3.08667917033973\\
2.956	3.08734127623368\\
2.957	3.08795650262124\\
2.958	3.08862186383614\\
2.959	3.08929148675733\\
2.96	3.08992596976026\\
2.961	3.09059460057082\\
2.962	3.09125512197968\\
2.963	3.09186635439528\\
2.964	3.0924851756018\\
2.965	3.09315757506788\\
2.966	3.09381075344977\\
2.967	3.09444779104272\\
2.968	3.0950922177275\\
2.969	3.09575867706264\\
2.97	3.09643223001428\\
2.971	3.09704072991932\\
2.972	3.09772521752273\\
2.973	3.09833730581805\\
2.974	3.09898809822307\\
2.975	3.09965264462159\\
2.976	3.10027279243223\\
2.977	3.10094647616084\\
2.978	3.10159574337153\\
2.979	3.10225905597918\\
2.98	3.10289143686687\\
2.981	3.10355839577236\\
2.982	3.10418070904938\\
2.983	3.10481473053333\\
2.984	3.10547038585379\\
2.985	3.1061381607869\\
2.986	3.10679293462915\\
2.987	3.10741436769839\\
2.988	3.10808353041648\\
2.989	3.10873410418579\\
2.99	3.1093567478928\\
2.991	3.1100239651521\\
2.992	3.11068946513611\\
2.993	3.11133897067363\\
2.994	3.1119872818753\\
2.995	3.11260666809175\\
2.996	3.11328233162177\\
2.997	3.11391219907288\\
2.998	3.11454846413065\\
2.999	3.1151982215251\\
3	3.11584745969707\\
3.001	3.11651747092719\\
3.002	3.11713528843607\\
3.003	3.11779912038221\\
3.004	3.11843248290851\\
3.005	3.1191154493205\\
3.006	3.11975708638217\\
3.007	3.12038456127623\\
3.008	3.12103873294022\\
3.009	3.12169238813248\\
3.01	3.12233532912\\
3.011	3.12299330735473\\
3.012	3.12362439081587\\
3.013	3.1242668189857\\
3.014	3.12493084224382\\
3.015	3.12558807986147\\
3.016	3.12620778690724\\
3.017	3.12686967827213\\
3.018	3.1275066916684\\
3.019	3.12817085401608\\
3.02	3.12881617332308\\
3.021	3.12944524951947\\
3.022	3.1301235195074\\
3.023	3.13075756300095\\
3.024	3.1313887212107\\
3.025	3.1320336934924\\
3.026	3.13268169419864\\
3.027	3.1333313171213\\
3.028	3.13401257774827\\
3.029	3.13467708363511\\
3.03	3.13530226808128\\
3.031	3.13594759535659\\
3.032	3.13659137990035\\
3.033	3.13725543606201\\
3.034	3.13788526044456\\
3.035	3.1385358534412\\
3.036	3.13916794061672\\
3.037	3.13982499802793\\
3.038	3.14046888539648\\
3.039	3.1410978871265\\
3.04	3.14179607536336\\
3.041	3.14240656362788\\
3.042	3.14304463434462\\
3.043	3.14369844728617\\
3.044	3.14436400444666\\
3.045	3.14498134794165\\
3.046	3.14564838198785\\
3.047	3.14629838325655\\
3.048	3.14696112905222\\
3.049	3.14758304789975\\
3.05	3.14822153031175\\
3.051	3.14890018528369\\
3.052	3.1495499368993\\
3.053	3.15015681652766\\
3.054	3.15083085941745\\
3.055	3.15145935525375\\
3.056	3.15211233555593\\
3.057	3.15275870705143\\
3.058	3.15340601054899\\
3.059	3.15406316224092\\
3.06	3.15468552869391\\
3.061	3.15534411348419\\
3.062	3.15600875864455\\
3.063	3.15663828558316\\
3.064	3.15730286902768\\
3.065	3.15792599917259\\
3.066	3.15859913141967\\
3.067	3.15925082205258\\
3.068	3.15989931051373\\
3.069	3.16052641730811\\
3.07	3.16117376216676\\
3.071	3.16182980626927\\
3.072	3.16246675725916\\
3.073	3.16312037409053\\
3.074	3.16375218209296\\
3.075	3.16441285622569\\
3.076	3.16507374137347\\
3.077	3.16568461075037\\
3.078	3.16635216314536\\
3.079	3.16700155273072\\
3.08	3.16765394747264\\
3.081	3.16827261567205\\
3.082	3.16893066526456\\
3.083	3.16958902025922\\
3.084	3.170232516529\\
3.085	3.17087067322907\\
3.086	3.17150216381078\\
3.087	3.17217527126314\\
3.088	3.17280697557464\\
3.089	3.17346613582703\\
3.09	3.17412190540394\\
3.091	3.17477016605257\\
3.092	3.17541481538018\\
3.093	3.17605732635017\\
3.094	3.17669697191598\\
3.095	3.1773097875825\\
3.096	3.17796601890616\\
3.097	3.17861267639209\\
3.098	3.17928632754413\\
3.099	3.17990766486055\\
3.1	3.18056981440543\\
3.101	3.18119700634654\\
3.102	3.18187171462021\\
3.103	3.18249815320161\\
3.104	3.18314923172472\\
3.105	3.18379563019448\\
3.106	3.1844515799043\\
3.107	3.18510239861796\\
3.108	3.18574035624375\\
3.109	3.18637985569983\\
3.11	3.18703360561048\\
3.111	3.18765198639896\\
3.112	3.18830117003998\\
3.113	3.1889657732742\\
3.114	3.18959831288368\\
3.115	3.19026566550089\\
3.116	3.19086006583278\\
3.117	3.19152167784667\\
3.118	3.19220797074018\\
3.119	3.1928443430455\\
3.12	3.19349112932354\\
3.121	3.19412709379265\\
3.122	3.19477029887895\\
3.123	3.19540097812894\\
3.124	3.19604702083804\\
3.125	3.19668809675717\\
3.126	3.19736741144267\\
3.127	3.19798539547787\\
3.128	3.19862614423435\\
3.129	3.19926614911314\\
3.13	3.19991114362455\\
3.131	3.20056400460383\\
3.132	3.20121471610335\\
3.133	3.20186960258655\\
3.134	3.20250756737902\\
3.135	3.20314306827335\\
3.136	3.2037870614259\\
3.137	3.20445194563301\\
3.138	3.20508215314938\\
3.139	3.20572981039449\\
3.14	3.2063827340545\\
3.141	3.20702337003342\\
3.142	3.20767240121869\\
3.143	3.20832226732134\\
3.144	3.20896010962714\\
3.145	3.2096082206611\\
3.146	3.21022761347283\\
3.147	3.21087475432897\\
3.148	3.21152335104401\\
3.149	3.21215247905122\\
3.15	3.2128168869911\\
3.151	3.21345452740609\\
3.152	3.21409621349792\\
3.153	3.21474215896415\\
3.154	3.2153783813114\\
3.155	3.21604008967832\\
3.156	3.21667557784968\\
3.157	3.21729750678959\\
3.158	3.2179704171891\\
3.159	3.218608519203\\
3.16	3.21925276844913\\
3.161	3.21989907449118\\
3.162	3.22051334529827\\
3.163	3.22115981351708\\
3.164	3.22181942708304\\
3.165	3.22246313092074\\
3.166	3.22310813670205\\
3.167	3.22374842271943\\
3.168	3.22439846911157\\
3.169	3.225023881529\\
3.17	3.22565680334702\\
3.171	3.22633243186473\\
3.172	3.22695670699452\\
3.173	3.22759341318481\\
3.174	3.22826410743844\\
3.175	3.22889118355374\\
3.176	3.22954907866669\\
3.177	3.23017013334976\\
3.178	3.23081782658694\\
3.179	3.23146318603288\\
3.18	3.23209073932797\\
3.181	3.23273980989411\\
3.182	3.23339870246412\\
3.183	3.23402351714606\\
3.184	3.23466020056676\\
3.185	3.23531132385156\\
3.186	3.23594078607855\\
3.187	3.23661219830807\\
3.188	3.23722605564531\\
3.189	3.23787768989212\\
3.19	3.23851275997036\\
3.191	3.23914889305337\\
3.192	3.23979369006734\\
3.193	3.2404380903484\\
3.194	3.24109249478181\\
3.195	3.2417203582535\\
3.196	3.24239053596583\\
3.197	3.24301720408235\\
3.198	3.2436680677909\\
3.199	3.24429685950121\\
3.2	3.24493103059086\\
3.201	3.24558904557419\\
3.202	3.24622262128273\\
3.203	3.2468498534643\\
3.204	3.24749762838432\\
3.205	3.24812559811375\\
3.206	3.24877788215247\\
3.207	3.24940446902735\\
3.208	3.25004323065582\\
3.209	3.25069357168935\\
3.21	3.25133729453073\\
3.211	3.25197024974848\\
3.212	3.25262369083798\\
3.213	3.25324829628516\\
3.214	3.25388677743532\\
3.215	3.2545132826793\\
3.216	3.25518357987295\\
3.217	3.25579926526594\\
3.218	3.25644272191673\\
3.219	3.25708878535008\\
3.22	3.25772409890142\\
3.221	3.25838896889715\\
3.222	3.25900125168762\\
3.223	3.25964540679619\\
3.224	3.26027865021504\\
3.225	3.26092883242727\\
3.226	3.26156713872384\\
3.227	3.26219817972549\\
3.228	3.2628463594885\\
3.229	3.26348588069014\\
3.23	3.2641220204484\\
3.231	3.26473859145655\\
3.232	3.26536642268551\\
3.233	3.26603399067054\\
3.234	3.26665964087438\\
3.235	3.26730784984918\\
3.236	3.267930737665\\
3.237	3.26856845854294\\
3.238	3.26922180927701\\
3.239	3.26985321412376\\
3.24	3.2704965904095\\
3.241	3.27112703522148\\
3.242	3.27177517227415\\
3.243	3.27241253155893\\
3.244	3.27302449157591\\
3.245	3.27368231137329\\
3.246	3.27432357324725\\
3.247	3.27494094365889\\
3.248	3.27558950253289\\
3.249	3.27620859931299\\
3.25	3.27684799618893\\
3.251	3.27749191931106\\
3.252	3.27812135979436\\
3.253	3.27876204748897\\
3.254	3.2793799892521\\
3.255	3.28002039947984\\
3.256	3.28064967913614\\
3.257	3.28129077333254\\
3.258	3.28193401805054\\
3.259	3.28257269156294\\
3.26	3.28320134759689\\
3.261	3.2838350437169\\
3.262	3.28446114975479\\
3.263	3.28508131295729\\
3.264	3.28572082807869\\
3.265	3.28636640606564\\
3.266	3.28699600626385\\
3.267	3.28763607988466\\
3.268	3.28825786318533\\
3.269	3.28890032585677\\
3.27	3.28953640979083\\
3.271	3.29015425411476\\
3.272	3.29078887152343\\
3.273	3.29143424744208\\
3.274	3.29206095530685\\
3.275	3.29268599451164\\
3.276	3.29331778553801\\
3.277	3.2939572517397\\
3.278	3.29458396161021\\
3.279	3.29520529905166\\
3.28	3.29583980223421\\
3.281	3.29646746235057\\
3.282	3.29710511266717\\
3.283	3.29772561381724\\
3.284	3.29835252763089\\
3.285	3.29899207142708\\
3.286	3.29961767744738\\
3.287	3.3002496100976\\
3.288	3.30087615634718\\
3.289	3.30149517322341\\
3.29	3.3021359281178\\
3.291	3.30276563340874\\
3.292	3.30338532728165\\
3.293	3.304016060202\\
3.294	3.30463814107904\\
3.295	3.30526802171067\\
3.296	3.30589202688143\\
3.297	3.30652738972525\\
3.298	3.3071371033305\\
3.299	3.30776183071457\\
3.3	3.30839917110544\\
3.301	3.30901232615012\\
3.302	3.3096308594668\\
3.303	3.31025407957119\\
3.304	3.31088402064588\\
3.305	3.31151077995197\\
3.306	3.31212723059158\\
3.307	3.31274421460624\\
3.308	3.31336018367316\\
3.309	3.31399228496228\\
3.31	3.31461304990516\\
3.311	3.3152291994016\\
3.312	3.31584591226303\\
3.313	3.31646651759928\\
3.314	3.31708176289854\\
3.315	3.317696828314\\
3.316	3.31830875779892\\
3.317	3.31892559836188\\
3.318	3.31954129648709\\
3.319	3.32015113256394\\
3.32	3.32076045006464\\
3.321	3.32136591184685\\
};
\addlegendentry{Lower Bound}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor4] table[row sep=crcr]{%
x	y\\
1.96506672208218	2.22646990963484\\
1.96228238227402	2.22447565617784\\
1.95979018266768	2.22271919234252\\
1.95893610543172	2.22218761205528\\
1.9577796136762	2.2214481402637\\
1.95740313900017	2.22117447420751\\
1.95704477012243	2.22082691559273\\
1.95741459718733	2.22120086066523\\
1.95730195418483	2.22109677451435\\
1.95736032975597	2.22116213763056\\
1.95714584156482	2.22095464355458\\
1.95734614630559	2.22114086911347\\
1.95721340968804	2.2209921212459\\
1.95715849864845	2.22095530509276\\
1.95715046815706	2.22095742002705\\
1.95717015959332	2.22098451589218\\
1.95684161074204	2.22066151281699\\
1.95704843480036	2.22087150479434\\
1.95725424154828	2.22108047163106\\
1.95684805474549	2.22067550780902\\
1.95684914229212	2.22067911047593\\
1.95715673113449	2.2209864180507\\
1.95682330613629	2.22065352751561\\
1.9569994365226	2.2208305653181\\
1.95711822520432	2.22095080036432\\
1.95708035333018	2.22091835406796\\
1.95685197635992	2.22069716218752\\
1.96662407775452	2.22752258169335\\
1.96567310745395	2.22686122253592\\
1.96492482249184	2.22639287994714\\
1.96388143092412	2.22564571081211\\
1.96277416983148	2.22483085005381\\
1.96199462098824	2.2243158414789\\
1.96104889303631	2.2236535550512\\
1.96038895542207	2.223242237802\\
1.95956515702768	2.22267980169056\\
1.95889056417704	2.22224098115453\\
1.95783029511155	2.2214263455929\\
1.95741037659992	2.22123382908929\\
1.93563832831486	2.20615009544165\\
1.89700710073668	2.17977949820386\\
1.85831438296439	2.15382209047021\\
1.81822023833074	2.12761807153912\\
1.77950092248388	2.10255988938497\\
1.73771083980213	2.07621898358461\\
1.69733354124777	2.05106621089796\\
1.65548461457442	2.02554114750388\\
1.61273322703341	2.00018801094761\\
1.57054808486573	1.97583848401287\\
1.52708943442422	1.95131946372734\\
1.48213234749643	1.92646456046008\\
1.43705574829349	1.902663434715\\
1.39211560269189	1.87875739050983\\
1.34587705101183	1.85481455991768\\
1.29798637023184	1.83072526393104\\
1.25128778250885	1.80803497984822\\
1.2017543990347	1.78417271602398\\
1.15322768481522	1.7618678633312\\
};
\addlegendentry{Algorithm}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor6] table[row sep=crcr]{%
x	y\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.26512237492069	3.28644358074138\\
3.24566994733835	3.27409724048678\\
3.24566994733835	3.27409724048678\\
3.22194783564025	3.25897398514608\\
3.20851405101827	3.2503839955433\\
3.19408981027405	3.2411435822044\\
3.17874355844626	3.23129570190843\\
3.16256060576633	3.22089466208689\\
3.16256060576633	3.22089466208689\\
3.1280885312118	3.19869312559917\\
3.1280885312118	3.19869312559917\\
3.1100205986887	3.18703610039096\\
3.09155025232971	3.17510750884294\\
3.07278964408521	3.16298083769298\\
3.05384566028577	3.15072632927646\\
3.03481761971374	3.13840942087229\\
3.01579565299161	3.12608963427731\\
2.99685972286301	3.11381989171824\\
2.97807920702605	3.10164620801249\\
2.94120963921702	3.07773680301953\\
2.92320852165597	3.06605974855993\\
2.90554017446796	3.05459704017428\\
2.87128641772316	3.03237177994692\\
2.85472729651693	3.02162717969137\\
2.83855534138294	3.01113402420988\\
2.80737396819609	2.99090375842438\\
2.77771421052309	2.97166433167167\\
2.74951263275811	2.95337551915942\\
2.73593290171088	2.94457104585112\\
2.69713796761408	2.91942687560574\\
2.67277387933809	2.90364331832387\\
2.64949773046913	2.88857073518782\\
2.62721879952255	2.8741500909272\\
2.60585242927742	2.86032625342392\\
2.56555273228948	2.83427048246815\\
2.54648421132439	2.82195041362055\\
2.51022001890055	2.79853691811861\\
2.47557728016848	2.77619196273892\\
2.45908523225915	2.76556228250564\\
2.42752188905326	2.7452335334046\\
2.39749008227166	2.72591016106361\\
2.35508269601823	2.6986572424964\\
2.31509964609243	2.67300000855711\\
2.28962799749351	2.65667482305703\\
2.26506417155327	2.64094683748827\\
2.21802102878056	2.61086938679743\\
2.19551634357175	2.59650195561965\\
2.15231221059302	2.56895961761878\\
2.11115387073895	2.5427723709051\\
2.09130943019464	2.5301646427232\\
2.05279726206243	2.50573217615794\\
2.01591367934708	2.48237812080423\\
1.98043228750609	2.45995521945297\\
1.92958533117177	2.42789891348407\\
1.89721466389599	2.40754002708793\\
1.85057516324549	2.37827698752463\\
1.82063311675571	2.35953544864254\\
1.77754835122725	2.33263158559137\\
1.73622349257842	2.3069002073546\\
1.69667189732048	2.28234296631618\\
1.65868305002786	2.258822822279\\
1.61022628946049	2.22892030579583\\
1.56419650008864	2.200622058258\\
1.52024868497185	2.17370480736331\\
1.47836184199586	2.14814546755046\\
1.43830869903956	2.12379572713744\\
1.39995731207386	2.10056674219607\\
1.34540512983988	2.06767651750076\\
1.29407266687841	2.03689737231098\\
1.2456648372017	2.00803031482073\\
1.19992535689465	1.98090259996089\\
1.14272772486262	1.94719201287505\\
1.10238906595772	1.92356684585025\\
1.05173951082289	1.89408679519896\\
0.992968872807154	1.86015045708956\\
0.949255668993475	1.83510796991915\\
0.888472313381547	1.80058631210856\\
0.832860305321242	1.76932689262218\\
0.781808132389125	1.74092301816816\\
0.719971371029576	1.70692117462736\\
0.664369088449682	1.67675251241489\\
0.602309175017436	1.64357218342247\\
0.547330600142236	1.6146499068865\\
0.471575807617501	1.57560269247663\\
0.40806131713548	1.54366899396826\\
0.342240587131528	1.51145902486254\\
0.260576337097461	1.47295907257234\\
0.187384838648182	1.44013295401174\\
0.0990872141243537	1.40336356889842\\
};
\addlegendentry{Modulo Algorithm}

\end{axis}
\end{tikzpicture}%

==> figures/comib_N10_eta1_1p71.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90588,0.54118,0.76471}%
\definecolor{mycolor2}{rgb}{0.55294,0.62745,0.79608}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.40000,0.76078,0.64706}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.98824,0.55294,0.38431}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\eta{}_\text{2}$},
ymin=1.6,
ymax=3.4,
ylabel style={font=\color{white!15!black}},
ylabel={R},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.65,0.2)}, anchor = west}
]
\addplot [color=mycolor1, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	1.71468478387886\\
0.001	1.71468478387886\\
0.002	1.71506898559977\\
0.003	1.71595379142777\\
0.004	1.71657982508738\\
0.005	1.7171132562282\\
0.006	1.7177243951433\\
0.007	1.71838047138754\\
0.008	1.71899575076542\\
0.009	1.7196324183958\\
0.01	1.72015763612397\\
0.011	1.72081819192608\\
0.012	1.72146778195302\\
0.013	1.72193062870092\\
0.014	1.72257209074829\\
0.015	1.72317232773016\\
0.016	1.7237117247302\\
0.017	1.72449602919339\\
0.018	1.72505018384232\\
0.019	1.72556279824425\\
0.02	1.72616638889849\\
0.021	1.72679611233457\\
0.022	1.72733118388646\\
0.023	1.7280629830293\\
0.024	1.7285352501923\\
0.025	1.72924792321963\\
0.026	1.73003379700868\\
0.027	1.73056342958326\\
0.028	1.73098372022946\\
0.029	1.7317092471307\\
0.03	1.73237802479977\\
0.031	1.73294425732056\\
0.032	1.73334131573029\\
0.033	1.73398289334981\\
0.034	1.73462844354389\\
0.035	1.73525854634892\\
0.036	1.73589268541844\\
0.037	1.73645356913825\\
0.038	1.73710498478746\\
0.039	1.73770278195372\\
0.04	1.73821671882158\\
0.041	1.73891742915522\\
0.042	1.73945988145808\\
0.043	1.73995342249638\\
0.044	1.74073450399475\\
0.045	1.74124735585876\\
0.046	1.74184435631835\\
0.047	1.74237384148611\\
0.048	1.74295837320439\\
0.049	1.74364906367769\\
0.05	1.74425777920457\\
0.051	1.74485889960663\\
0.052	1.74552492232986\\
0.053	1.74596011565124\\
0.054	1.74654946770894\\
0.055	1.74728558532236\\
0.056	1.74787421844579\\
0.057	1.74843646663324\\
0.058	1.74906020742962\\
0.059	1.74965170632728\\
0.06	1.75012517840193\\
0.061	1.75080882454166\\
0.062	1.7514033185717\\
0.063	1.75187707020009\\
0.064	1.75253787949151\\
0.065	1.75329103801507\\
0.066	1.75377961104171\\
0.067	1.75434398508239\\
0.068	1.75505963534513\\
0.069	1.75565031070724\\
0.07	1.75606432488783\\
0.071	1.75666409047607\\
0.072	1.75719313723316\\
0.073	1.75795844515092\\
0.074	1.75848399458232\\
0.075	1.7591259954906\\
0.076	1.75967134884423\\
0.077	1.76036820669139\\
0.078	1.76081678541901\\
0.079	1.76142803458357\\
0.08	1.76214563989412\\
0.081	1.76255182035241\\
0.082	1.76324063241417\\
0.083	1.76383063887718\\
0.084	1.76453461792825\\
0.085	1.76503837157515\\
0.086	1.76559768250636\\
0.087	1.76623982308104\\
0.088	1.76673049199091\\
0.089	1.76738964999639\\
0.09	1.76801587423747\\
0.091	1.76853761774424\\
0.092	1.76929014592153\\
0.093	1.76975680530993\\
0.094	1.77034172604589\\
0.095	1.77087726457052\\
0.096	1.77156577328128\\
0.097	1.77215990412338\\
0.098	1.77272976929155\\
0.099	1.77339617197772\\
0.1	1.77392029059922\\
0.101	1.77458329515283\\
0.102	1.77498522568525\\
0.103	1.77579419510095\\
0.104	1.77623611697604\\
0.105	1.7769214848961\\
0.106	1.77750176687145\\
0.107	1.77793954097695\\
0.108	1.77870576637463\\
0.109	1.77914737410844\\
0.11	1.77972333804741\\
0.111	1.78037475743832\\
0.112	1.78103879209498\\
0.113	1.78150187628478\\
0.114	1.78213837672604\\
0.115	1.78266910166172\\
0.116	1.78323333437034\\
0.117	1.78383784943946\\
0.118	1.78440875574096\\
0.119	1.78510770404659\\
0.12	1.78569728480012\\
0.121	1.78618144894139\\
0.122	1.7869097578907\\
0.123	1.78749152234212\\
0.124	1.78793466978485\\
0.125	1.78851326969665\\
0.126	1.78911998998856\\
0.127	1.7897721004277\\
0.128	1.79025484758304\\
0.129	1.79097393817885\\
0.13	1.7914378031601\\
0.131	1.79202058523142\\
0.132	1.79268352746991\\
0.133	1.7933501908615\\
0.134	1.79397899246863\\
0.135	1.79449589072919\\
0.136	1.79494668934579\\
0.137	1.79564342181028\\
0.138	1.79612041755357\\
0.139	1.79687606728958\\
0.14	1.79737080905694\\
0.141	1.79787971878702\\
0.142	1.79868250945483\\
0.143	1.79922460237275\\
0.144	1.79971982747513\\
0.145	1.8002788394181\\
0.146	1.80083207274363\\
0.147	1.80144617610001\\
0.148	1.80210269890921\\
0.149	1.80262349486511\\
0.15	1.80311553692389\\
0.151	1.80383263287463\\
0.152	1.80440119289693\\
0.153	1.80487545546586\\
0.154	1.80552281738177\\
0.155	1.80597028516047\\
0.156	1.80670833114749\\
0.157	1.80732193029463\\
0.158	1.80785447503587\\
0.159	1.80844487541472\\
0.16	1.80899424942114\\
0.161	1.80968297978157\\
0.162	1.81016980506176\\
0.163	1.81078348817801\\
0.164	1.81131551952438\\
0.165	1.81200512360262\\
0.166	1.81250509794309\\
0.167	1.8130397674152\\
0.168	1.81371525491245\\
0.169	1.81427209125275\\
0.17	1.81487385408994\\
0.171	1.81536196638495\\
0.172	1.81600181349579\\
0.173	1.81662844411313\\
0.174	1.81724322502242\\
0.175	1.81767165220099\\
0.176	1.81822891630941\\
0.177	1.81878524916877\\
0.178	1.81951072450088\\
0.179	1.82008110413687\\
0.18	1.82059748834368\\
0.181	1.82130695096563\\
0.182	1.82178143830594\\
0.183	1.82241811182281\\
0.184	1.82291088285762\\
0.185	1.82353050665097\\
0.186	1.82413384774905\\
0.187	1.82473058167272\\
0.188	1.82519366821593\\
0.189	1.82586676778846\\
0.19	1.82650673550418\\
0.191	1.82704454533154\\
0.192	1.82765964479458\\
0.193	1.82827159362692\\
0.194	1.82882781261947\\
0.195	1.82933665765106\\
0.196	1.82997092931899\\
0.197	1.83057838588972\\
0.198	1.83112481693053\\
0.199	1.83161100893733\\
0.2	1.8322642718196\\
0.201	1.83276744913315\\
0.202	1.83328024840101\\
0.203	1.83401994754314\\
0.204	1.83456014692836\\
0.205	1.8351376047604\\
0.206	1.83575851586237\\
0.207	1.8362277954807\\
0.208	1.83685636203707\\
0.209	1.83740324976027\\
0.21	1.83807756925232\\
0.211	1.83859499561631\\
0.212	1.83911723602908\\
0.213	1.83971941174035\\
0.214	1.84036201124052\\
0.215	1.84085587801765\\
0.216	1.84149923014632\\
0.217	1.84206087416492\\
0.218	1.84265810055407\\
0.219	1.84320790112717\\
0.22	1.84377485824178\\
0.221	1.84439349381195\\
0.222	1.84501101196968\\
0.223	1.84557734917168\\
0.224	1.84603586474067\\
0.225	1.8467310516887\\
0.226	1.84735243802696\\
0.227	1.84778119507253\\
0.228	1.84840019096261\\
0.229	1.84895689213465\\
0.23	1.84961556810672\\
0.231	1.85010227791499\\
0.232	1.85072892696869\\
0.233	1.85122416076416\\
0.234	1.85192031798212\\
0.235	1.85246187793817\\
0.236	1.85297088929773\\
0.237	1.85366228781022\\
0.238	1.85421622086916\\
0.239	1.85475136665544\\
0.24	1.85521827917741\\
0.241	1.85586010070283\\
0.242	1.85655889008649\\
0.243	1.85713422939227\\
0.244	1.85767911825024\\
0.245	1.85826132139766\\
0.246	1.8587609453957\\
0.247	1.85937871615042\\
0.248	1.85993288868773\\
0.249	1.86048444482153\\
0.25	1.86103032821624\\
0.251	1.86168613643729\\
0.252	1.8621496037682\\
0.253	1.86284231228507\\
0.254	1.86339579948192\\
0.255	1.86395807627578\\
0.256	1.86446081509197\\
0.257	1.8651549809239\\
0.258	1.86558661910507\\
0.259	1.86622408542834\\
0.26	1.86685206116991\\
0.261	1.86747124583785\\
0.262	1.86808225486557\\
0.263	1.86858633812292\\
0.264	1.86913754951389\\
0.265	1.86968732110157\\
0.266	1.87023597005296\\
0.267	1.87078383023975\\
0.268	1.87133412884892\\
0.269	1.8719920440528\\
0.27	1.87258795879533\\
0.271	1.87318229120784\\
0.272	1.87372010984756\\
0.273	1.87423007054606\\
0.274	1.87480965716242\\
0.275	1.87533771606052\\
0.276	1.875904005188\\
0.277	1.87653903276824\\
0.278	1.87716291004716\\
0.279	1.87763409272908\\
0.28	1.87823852389655\\
0.281	1.87884050160261\\
0.282	1.87942383416781\\
0.283	1.87997922144001\\
0.284	1.88058725080539\\
0.285	1.88114277405865\\
0.286	1.88167801299934\\
0.287	1.88235893917361\\
0.288	1.88283508911053\\
0.289	1.88345487889681\\
0.29	1.88404585983375\\
0.291	1.8845836605227\\
0.292	1.88518722883419\\
0.293	1.88569791031951\\
0.294	1.88631561690769\\
0.295	1.8868435986589\\
0.296	1.88746559450347\\
0.297	1.8879116960601\\
0.298	1.88847985224296\\
0.299	1.88916295565785\\
0.3	1.88965121080676\\
0.301	1.89028752425444\\
0.302	1.8909285854229\\
0.303	1.89143034571144\\
0.304	1.89201737095854\\
0.305	1.89260820598362\\
0.306	1.89313421303498\\
0.307	1.8936559945969\\
0.308	1.89426748216523\\
0.309	1.89476595966598\\
0.31	1.89545593500612\\
0.311	1.89592174463135\\
0.312	1.89655139402069\\
0.313	1.89714230234167\\
0.314	1.89762220776219\\
0.315	1.89830078848999\\
0.316	1.89887702155709\\
0.317	1.89934194758546\\
0.318	1.89993206411295\\
0.319	1.90045737191663\\
0.32	1.90103897519441\\
0.321	1.90163366936112\\
0.322	1.90216134035687\\
0.323	1.90277262597487\\
0.324	1.90337848197594\\
0.325	1.9038814266855\\
0.326	1.90444485772044\\
0.327	1.90502598664725\\
0.328	1.90560980390572\\
0.329	1.90624756015115\\
0.33	1.90675961603728\\
0.331	1.9072954314569\\
0.332	1.90786221609073\\
0.333	1.90847500282916\\
0.334	1.90908600145835\\
0.335	1.90959399010598\\
0.336	1.91013079505874\\
0.337	1.910665149091\\
0.338	1.91142520295886\\
0.339	1.91191293088673\\
0.34	1.91233497378186\\
0.341	1.91299970680061\\
0.342	1.91364686025648\\
0.343	1.91413473595568\\
0.344	1.91479679690566\\
0.345	1.91525562700116\\
0.346	1.91580739753227\\
0.347	1.9164331333839\\
0.348	1.91704624483301\\
0.349	1.91761136200877\\
0.35	1.91817855182781\\
0.351	1.91875596491392\\
0.352	1.91922962057428\\
0.353	1.9198297463936\\
0.354	1.92040424140279\\
0.355	1.92091187708635\\
0.356	1.9215803474345\\
0.357	1.92210909112455\\
0.358	1.92272072464009\\
0.359	1.92323289134058\\
0.36	1.92386547555446\\
0.361	1.92443097022725\\
0.362	1.92498156676823\\
0.363	1.92546143991488\\
0.364	1.92608886739745\\
0.365	1.92672301850411\\
0.366	1.92727167819775\\
0.367	1.92780862193588\\
0.368	1.92827198919588\\
0.369	1.92893240257665\\
0.37	1.9293916579622\\
0.371	1.93008549722676\\
0.372	1.9305629057174\\
0.373	1.93109799452067\\
0.374	1.93174958004764\\
0.375	1.93228033684982\\
0.376	1.93291655999516\\
0.377	1.93351803819598\\
0.378	1.93395598683842\\
0.379	1.9344466051281\\
0.38	1.93507115620074\\
0.381	1.93577770395105\\
0.382	1.93633053556941\\
0.383	1.93687800365977\\
0.384	1.9374237583972\\
0.385	1.93785256540461\\
0.386	1.93860368368709\\
0.387	1.9390119683128\\
0.388	1.93964560909815\\
0.389	1.94014260949376\\
0.39	1.94074965626891\\
0.391	1.94135551700765\\
0.392	1.94182956033544\\
0.393	1.9424271355724\\
0.394	1.94304513190292\\
0.395	1.94361177039125\\
0.396	1.94417198984633\\
0.397	1.94469083743948\\
0.398	1.9452306731723\\
0.399	1.94589842780829\\
0.4	1.94644696338238\\
0.401	1.94702314944081\\
0.402	1.94748577683127\\
0.403	1.94803732554158\\
0.404	1.94871546184642\\
0.405	1.94927802385193\\
0.406	1.94986388794021\\
0.407	1.9504490016726\\
0.408	1.95103311746135\\
0.409	1.95145766966939\\
0.41	1.9520737348184\\
0.411	1.95255882684109\\
0.412	1.95318942477808\\
0.413	1.95374193432186\\
0.414	1.9543133307683\\
0.415	1.95489255222878\\
0.416	1.95546906170935\\
0.417	1.95592797753434\\
0.418	1.95653691459107\\
0.419	1.95713845041933\\
0.42	1.95760676761331\\
0.421	1.95819744322874\\
0.422	1.95884724501223\\
0.423	1.95936837657598\\
0.424	1.95993155136161\\
0.425	1.9604675495636\\
0.426	1.96098599089225\\
0.427	1.96159379543555\\
0.428	1.96212465453693\\
0.429	1.96269929186055\\
0.43	1.9632650382437\\
0.431	1.9638530929081\\
0.432	1.96440848391902\\
0.433	1.96498295746945\\
0.434	1.96552407655259\\
0.435	1.96613174156289\\
0.436	1.96669725654159\\
0.437	1.96727918701566\\
0.438	1.96773914037666\\
0.439	1.9684013803109\\
0.44	1.96884264206549\\
0.441	1.96949385910913\\
0.442	1.97000714768935\\
0.443	1.97054749005416\\
0.444	1.9711349745168\\
0.445	1.97173265970714\\
0.446	1.97229590591736\\
0.447	1.97286897573132\\
0.448	1.9733430573708\\
0.449	1.97394963327903\\
0.45	1.97456275162398\\
0.451	1.97505654739153\\
0.452	1.97559831658603\\
0.453	1.97614416839021\\
0.454	1.97674027487305\\
0.455	1.97727570551198\\
0.456	1.97793493051623\\
0.457	1.97844832582861\\
0.458	1.97895896617423\\
0.459	1.97955274963239\\
0.46	1.98007321817823\\
0.461	1.98069147380772\\
0.462	1.98128505223787\\
0.463	1.98185954069836\\
0.464	1.98236336406332\\
0.465	1.9829365563634\\
0.466	1.98345451449005\\
0.467	1.98404556596475\\
0.468	1.98460719353592\\
0.469	1.98514983706129\\
0.47	1.98570674417117\\
0.471	1.98630499595852\\
0.472	1.98683163714759\\
0.473	1.98741012590759\\
0.474	1.98791329333294\\
0.475	1.98847289266996\\
0.476	1.98908364954124\\
0.477	1.989597970998\\
0.478	1.99023419239892\\
0.479	1.99069288772082\\
0.48	1.99127455278375\\
0.481	1.99191613560549\\
0.482	1.99241403072103\\
0.483	1.99300448604293\\
0.484	1.9935900957398\\
0.485	1.99410390020138\\
0.486	1.99470960760468\\
0.487	1.99512353265334\\
0.488	1.99577201080129\\
0.489	1.99628719886865\\
0.49	1.99684802639186\\
0.491	1.99748271823993\\
0.492	1.99803408736557\\
0.493	1.99850833160009\\
0.494	1.99915709874183\\
0.495	1.99964041544921\\
0.496	2.0002777728412\\
0.497	2.0008832338981\\
0.498	2.00142251374823\\
0.499	2.0019701311714\\
0.5	2.00252163865716\\
0.501	2.00306429919374\\
0.502	2.0036225117654\\
0.503	2.00407977491541\\
0.504	2.00470122624679\\
0.505	2.00528392959763\\
0.506	2.00579490027627\\
0.507	2.00638322173664\\
0.508	2.00695920581935\\
0.509	2.00750117666097\\
0.51	2.00805040036515\\
0.511	2.00862363751805\\
0.512	2.00913513654101\\
0.513	2.00963072586925\\
0.514	2.01037103488635\\
0.515	2.01088575732077\\
0.516	2.01143475392391\\
0.517	2.01193640555212\\
0.518	2.01255098623383\\
0.519	2.01302170572649\\
0.52	2.01357888781763\\
0.521	2.01413369236801\\
0.522	2.0146860030071\\
0.523	2.01528654944327\\
0.524	2.01587115188665\\
0.525	2.01641914648236\\
0.526	2.01697660525287\\
0.527	2.01745233432011\\
0.528	2.01810515620628\\
0.529	2.01858033637058\\
0.53	2.01918482078224\\
0.531	2.01974781340219\\
0.532	2.02025624196143\\
0.533	2.02083608955319\\
0.534	2.02144981361945\\
0.535	2.02186295195531\\
0.536	2.0225208217301\\
0.537	2.02314946092462\\
0.538	2.02362063100617\\
0.539	2.02419248721108\\
0.54	2.02467103014194\\
0.541	2.02523902047135\\
0.542	2.02575836056916\\
0.543	2.02634848255105\\
0.544	2.02700455985937\\
0.545	2.02755979539188\\
0.546	2.02810573706539\\
0.547	2.02864329851415\\
0.548	2.02913897097248\\
0.549	2.02970309629432\\
0.55	2.03024596084611\\
0.551	2.03080929022946\\
0.552	2.03133881383511\\
0.553	2.03194463598357\\
0.554	2.03254983509228\\
0.555	2.0330523632792\\
0.556	2.03358575349634\\
0.557	2.03419225848908\\
0.558	2.03469298316118\\
0.559	2.03529972829835\\
0.56	2.03582631927489\\
0.561	2.03632251833185\\
0.562	2.03694564166291\\
0.563	2.03753635704523\\
0.564	2.0380617829172\\
0.565	2.038569442072\\
0.566	2.03912473264151\\
0.567	2.03968597965013\\
0.568	2.04019289529221\\
0.569	2.0408076137022\\
0.57	2.04130535959085\\
0.571	2.04191742443599\\
0.572	2.04249912580101\\
0.573	2.0430297053554\\
0.574	2.04353171508329\\
0.575	2.04416021318052\\
0.576	2.04467778101455\\
0.577	2.04519269980689\\
0.578	2.04578215606657\\
0.579	2.04636837003849\\
0.58	2.04683518962134\\
0.581	2.04741297396679\\
0.582	2.0480254512342\\
0.583	2.04856552493961\\
0.584	2.04906717187926\\
0.585	2.04969855077541\\
0.586	2.0502475399753\\
0.587	2.05080276124683\\
0.588	2.0512393353906\\
0.589	2.05177130203934\\
0.59	2.05250838011873\\
0.591	2.05305434462628\\
0.592	2.05348565218628\\
0.593	2.05400268819926\\
0.594	2.05452963504521\\
0.595	2.05527194264068\\
0.596	2.05581697535198\\
0.597	2.05636419103992\\
0.598	2.05691077236524\\
0.599	2.05736569470424\\
0.6	2.05794202491757\\
0.601	2.05848126043484\\
0.602	2.05901945180277\\
0.603	2.05955663026024\\
0.604	2.06009280006798\\
0.605	2.06067539903284\\
0.606	2.06124896477637\\
0.607	2.06182240911589\\
0.608	2.06230702686591\\
0.609	2.06285170493824\\
0.61	2.06341765928089\\
0.611	2.0639500806438\\
0.612	2.0646202812076\\
0.613	2.06512564859555\\
0.614	2.06570662516353\\
0.615	2.06625409702525\\
0.616	2.06680489606613\\
0.617	2.06728682035374\\
0.618	2.06785686720238\\
0.619	2.06842518328821\\
0.62	2.0689913860767\\
0.621	2.06955512585836\\
0.622	2.07011608592169\\
0.623	2.07056176800006\\
0.624	2.07111640366337\\
0.625	2.07168800488168\\
0.626	2.07227109715661\\
0.627	2.07285023900412\\
0.628	2.07331436434918\\
0.629	2.0738884599252\\
0.63	2.07451412980107\\
0.631	2.07503218270114\\
0.632	2.07558618279074\\
0.633	2.07611914174392\\
0.634	2.07661843453367\\
0.635	2.07725908732939\\
0.636	2.07774656234479\\
0.637	2.07834887000228\\
0.638	2.07884504198787\\
0.639	2.07937278648842\\
0.64	2.07991923932374\\
0.641	2.08048244110062\\
0.642	2.08108913398599\\
0.643	2.08159255493303\\
0.644	2.08213180225922\\
0.645	2.08270754316093\\
0.646	2.08322895459042\\
0.647	2.08381304354261\\
0.648	2.08434323361226\\
0.649	2.08486793815906\\
0.65	2.08540507732298\\
0.651	2.08595582797583\\
0.652	2.0865962714557\\
0.653	2.08710144073349\\
0.654	2.08766664976783\\
0.655	2.08824390739921\\
0.656	2.08872000147844\\
0.657	2.08922523595238\\
0.658	2.08976394818758\\
0.659	2.09045082221708\\
0.66	2.09091051001\\
0.661	2.09144147057371\\
0.662	2.09202249213572\\
0.663	2.09256659618526\\
0.664	2.09309395461647\\
0.665	2.09366336259057\\
0.666	2.09423833460629\\
0.667	2.09481715990805\\
0.668	2.09529368497752\\
0.669	2.09583485827094\\
0.67	2.09647745828533\\
0.671	2.09698744006838\\
0.672	2.09754227268283\\
0.673	2.09802439709396\\
0.674	2.0985985945094\\
0.675	2.0991794832232\\
0.676	2.09968787720101\\
0.677	2.10030897322584\\
0.678	2.10084625652679\\
0.679	2.10142561208204\\
0.68	2.10191038783638\\
0.681	2.10246324239496\\
0.682	2.10301443426128\\
0.683	2.10351074518685\\
0.684	2.1041433735131\\
0.685	2.10467405203763\\
0.686	2.10523173060371\\
0.687	2.10569838297398\\
0.688	2.10628467193256\\
0.689	2.10683415068744\\
0.69	2.10737468230166\\
0.691	2.10790641561208\\
0.692	2.10846641813278\\
0.693	2.10901600701289\\
0.694	2.10957774439834\\
0.695	2.11012088948229\\
0.696	2.11069326366802\\
0.697	2.11119200785373\\
0.698	2.11171561907172\\
0.699	2.11234703944436\\
0.7	2.11289295175747\\
0.701	2.1133625535446\\
0.702	2.11392536335041\\
0.703	2.11444363470992\\
0.704	2.11495866047661\\
0.705	2.11555430267049\\
0.706	2.11607595350478\\
0.707	2.11673374789306\\
0.708	2.11725950994024\\
0.709	2.11776824456936\\
0.71	2.11827621578437\\
0.711	2.11888036630916\\
0.712	2.1193914100689\\
0.713	2.11993503586014\\
0.714	2.12051302592641\\
0.715	2.12098201908208\\
0.716	2.12154377053141\\
0.717	2.12209819290928\\
0.718	2.12267185340509\\
0.719	2.12328074441102\\
0.72	2.12377989157825\\
0.721	2.12430794165035\\
0.722	2.12488217786261\\
0.723	2.12547697539705\\
0.724	2.12590195244766\\
0.725	2.12643236846206\\
0.726	2.12707895836585\\
0.727	2.12753568288397\\
0.728	2.12816527258852\\
0.729	2.12870947446406\\
0.73	2.12923443458052\\
0.731	2.12976325007714\\
0.732	2.13027278744025\\
0.733	2.1308469788192\\
0.734	2.1313833395891\\
0.735	2.13199031449278\\
0.736	2.13245962914048\\
0.737	2.13293729559248\\
0.738	2.13354092787951\\
0.739	2.13410634355747\\
0.74	2.13460472286676\\
0.741	2.1351985744752\\
0.742	2.13569058900349\\
0.743	2.13624646290134\\
0.744	2.13686500326763\\
0.745	2.13738250100666\\
0.746	2.1378642265613\\
0.747	2.13846140730041\\
0.748	2.13905262793575\\
0.749	2.13952052713065\\
0.75	2.14009405097146\\
0.751	2.14062651680913\\
0.752	2.14118744838169\\
0.753	2.14176324440484\\
0.754	2.14229056038335\\
0.755	2.14281111991908\\
0.756	2.14336340830658\\
0.757	2.14383803027453\\
0.758	2.14444627758067\\
0.759	2.14495216518014\\
0.76	2.14560793193658\\
0.761	2.14608341026878\\
0.762	2.14665911449393\\
0.763	2.14715055429717\\
0.764	2.14766645427749\\
0.765	2.14828541296569\\
0.766	2.14880414233359\\
0.767	2.14930910877233\\
0.768	2.14983020641178\\
0.769	2.15042600576815\\
0.77	2.15096407840339\\
0.771	2.15150872751494\\
0.772	2.15205656209283\\
0.773	2.15260443958051\\
0.774	2.1531520589282\\
0.775	2.15369911609742\\
0.776	2.15424204528384\\
0.777	2.15469273067214\\
0.778	2.15524495750509\\
0.779	2.1557837416869\\
0.78	2.15640993601914\\
0.781	2.15692313805744\\
0.782	2.15746057822295\\
0.783	2.15800969444256\\
0.784	2.15849767009379\\
0.785	2.15903196075705\\
0.786	2.15965241005409\\
0.787	2.16021183112745\\
0.788	2.16074681695958\\
0.789	2.16123803761542\\
0.79	2.16181268645078\\
0.791	2.16234845621096\\
0.792	2.16288246291859\\
0.793	2.1634304902126\\
0.794	2.16392874156705\\
0.795	2.16454241962138\\
0.796	2.1650436143377\\
0.797	2.16558012589117\\
0.798	2.16613674617463\\
0.799	2.1666589616164\\
0.8	2.1672421670225\\
0.801	2.16771834723844\\
0.802	2.16828112384761\\
0.803	2.16881239244095\\
0.804	2.16942192114889\\
0.805	2.16985161260523\\
0.806	2.17039348909159\\
0.807	2.17093821628974\\
0.808	2.17147796759419\\
0.809	2.1721164452986\\
0.81	2.17265413592511\\
0.811	2.17310106483702\\
0.812	2.17368337799394\\
0.813	2.1742609402812\\
0.814	2.17470525735095\\
0.815	2.17536887068835\\
0.816	2.1758828795177\\
0.817	2.1764054763293\\
0.818	2.17690614101138\\
0.819	2.17743569350039\\
0.82	2.17805670792717\\
0.821	2.17856169584486\\
0.822	2.17903407656893\\
0.823	2.17955332812825\\
0.824	2.18017557400263\\
0.825	2.1806858971949\\
0.826	2.18121761284487\\
0.827	2.18175349733131\\
0.828	2.18229999119537\\
0.829	2.18288811290953\\
0.83	2.18340805990455\\
0.831	2.18394760419708\\
0.832	2.1844387146379\\
0.833	2.185036920441\\
0.834	2.18553692043101\\
0.835	2.18610977226145\\
0.836	2.18659509016775\\
0.837	2.18714004601083\\
0.838	2.18779346517933\\
0.839	2.18829963577976\\
0.84	2.18884079056654\\
0.841	2.18935213683865\\
0.842	2.18989270531381\\
0.843	2.19045790543301\\
0.844	2.19096472813377\\
0.845	2.19147514513817\\
0.846	2.19206565446239\\
0.847	2.19256744174198\\
0.848	2.19310679471072\\
0.849	2.19366550880074\\
0.85	2.19415858340547\\
0.851	2.19474615196515\\
0.852	2.19523425641756\\
0.853	2.19580069872917\\
0.854	2.19636925343841\\
0.855	2.19684585417035\\
0.856	2.19744205470052\\
0.857	2.19795212290317\\
0.858	2.19847161806503\\
0.859	2.19901852077994\\
0.86	2.19957046622572\\
0.861	2.2001221330156\\
0.862	2.20065063428891\\
0.863	2.20118283618229\\
0.864	2.2017066204585\\
0.865	2.20223249773015\\
0.866	2.20276482283247\\
0.867	2.20330749261439\\
0.868	2.20394642039965\\
0.869	2.20446459344484\\
0.87	2.20498176883394\\
0.871	2.20549798033292\\
0.872	2.20601326140125\\
0.873	2.20652764530817\\
0.874	2.20704116523353\\
0.875	2.20767426190188\\
0.876	2.20819177583467\\
0.877	2.20870865862858\\
0.878	2.20918583002202\\
0.879	2.20981772027405\\
0.88	2.21033248192508\\
0.881	2.21085302811787\\
0.882	2.2113884523733\\
0.883	2.21192349167785\\
0.884	2.21245820403142\\
0.885	2.21299187127597\\
0.886	2.21348801308314\\
0.887	2.21399810561607\\
0.888	2.2146536671046\\
0.889	2.21513727048573\\
0.89	2.21566714992827\\
0.891	2.21619653369062\\
0.892	2.21673805393786\\
0.893	2.21725808995444\\
0.894	2.2178754919129\\
0.895	2.21839458739839\\
0.896	2.21892137132186\\
0.897	2.21937513618686\\
0.898	2.2199211399634\\
0.899	2.22053492639488\\
0.9	2.22106179927593\\
0.901	2.22155596606808\\
0.902	2.2220688366528\\
0.903	2.22258352760888\\
0.904	2.22317691117795\\
0.905	2.22372564526052\\
0.906	2.22424229589542\\
0.907	2.22481551970247\\
0.908	2.22534985930467\\
0.909	2.22584894988953\\
0.91	2.22638984034449\\
0.911	2.22692974779913\\
0.912	2.22746764829775\\
0.913	2.22799664251013\\
0.914	2.22853109599955\\
0.915	2.22908500579401\\
0.916	2.22963727864477\\
0.917	2.23009099192302\\
0.918	2.23063951681916\\
0.919	2.23118589816737\\
0.92	2.23172998099832\\
0.921	2.23227161608588\\
0.922	2.23281065846678\\
0.923	2.23334696529156\\
0.924	2.23388039281288\\
0.925	2.23441079221322\\
0.926	2.23493800381063\\
0.927	2.23546184891333\\
0.928	2.2360153019365\\
0.929	2.23657117400502\\
0.93	2.23702965068445\\
0.931	2.23758415760367\\
0.932	2.23810135491584\\
0.933	2.23869385066942\\
0.934	2.23923221515922\\
0.935	2.2397495516631\\
0.936	2.24023383601427\\
0.937	2.24076983964147\\
0.938	2.24129497139566\\
0.939	2.24192317878672\\
0.94	2.24238899392827\\
0.941	2.24295616665882\\
0.942	2.24343524182948\\
0.943	2.24404232823364\\
0.944	2.24449972347029\\
0.945	2.24510893179112\\
0.946	2.24565853402076\\
0.947	2.24616412711648\\
0.948	2.24665218933239\\
0.949	2.24721727417104\\
0.95	2.24775779183086\\
0.951	2.24826016195345\\
0.952	2.24876514877517\\
0.953	2.24932530238447\\
0.954	2.24984049150481\\
0.955	2.2504544141223\\
0.956	2.25097181679535\\
0.957	2.25148909496028\\
0.958	2.25203183660591\\
0.959	2.25258652955908\\
0.96	2.25303600498742\\
0.961	2.25365264288088\\
0.962	2.25416985431555\\
0.963	2.25469333060474\\
0.964	2.25516050816455\\
0.965	2.25575226865991\\
0.966	2.25628653282293\\
0.967	2.25678951757844\\
0.968	2.25728310734797\\
0.969	2.25789836057624\\
0.97	2.25835154602768\\
0.971	2.25885643193923\\
0.972	2.25946378243554\\
0.973	2.25995258094104\\
0.974	2.26049984911645\\
0.975	2.26110331333055\\
0.976	2.26157092651621\\
0.977	2.26213573289439\\
0.978	2.26268391792349\\
0.979	2.26322381748958\\
0.98	2.2637166181427\\
0.981	2.26420789295558\\
0.982	2.26473169755584\\
0.983	2.26532743276082\\
0.984	2.26588383903331\\
0.985	2.26640505519902\\
0.986	2.26690060354005\\
0.987	2.26741321979914\\
0.988	2.26791623075104\\
0.989	2.2684447038001\\
0.99	2.26904744928307\\
0.991	2.26959535221406\\
0.992	2.27012643817964\\
0.993	2.27066590138062\\
0.994	2.2711668311377\\
0.995	2.2717351116257\\
0.996	2.2722549116943\\
0.997	2.27274051777667\\
0.998	2.27326407193068\\
0.999	2.27379639569793\\
1	2.27433492450006\\
1.001	2.27489464266074\\
1.002	2.27537629147864\\
1.003	2.27595264713864\\
1.004	2.27645818681806\\
1.005	2.27701589294995\\
1.006	2.27751307495102\\
1.007	2.27804885179163\\
1.008	2.27855790784266\\
1.009	2.27915126268616\\
1.01	2.27967089426852\\
1.011	2.28019721211486\\
1.012	2.28069288089039\\
1.013	2.28126086233833\\
1.014	2.28180386345552\\
1.015	2.28225764982366\\
1.016	2.28280649803354\\
1.017	2.28337911554657\\
1.018	2.28384478677681\\
1.019	2.28436610108052\\
1.02	2.28493143920933\\
1.021	2.28544544045941\\
1.022	2.28594408031607\\
1.023	2.28653659591684\\
1.024	2.28705882460103\\
1.025	2.28760624840937\\
1.026	2.28816429898324\\
1.027	2.28865374919905\\
1.028	2.28913036220389\\
1.029	2.28967759949573\\
1.03	2.29018665642232\\
1.031	2.29077147415345\\
1.032	2.29134651803568\\
1.033	2.29175581260481\\
1.034	2.29235030276543\\
1.035	2.29291096314094\\
1.036	2.29339694096656\\
1.037	2.29396689687934\\
1.038	2.29444387896101\\
1.039	2.29501921185244\\
1.04	2.2955057224309\\
1.041	2.29609294595731\\
1.042	2.29658336271765\\
1.043	2.29709546575255\\
1.044	2.2976077841393\\
1.045	2.29815067037904\\
1.046	2.29865143522139\\
1.047	2.29923749225918\\
1.048	2.29974338756807\\
1.049	2.30026520292494\\
1.05	2.30080002515007\\
1.051	2.30133018741048\\
1.052	2.30184312986791\\
1.053	2.30237832144387\\
1.054	2.3028801956686\\
1.055	2.30338397976471\\
1.056	2.30399905506722\\
1.057	2.30443931193853\\
1.058	2.30500004812573\\
1.059	2.30550791147003\\
1.06	2.30609278899645\\
1.061	2.30660037629901\\
1.062	2.30713141841215\\
1.063	2.30767991299236\\
1.064	2.30823903038303\\
1.065	2.30871787926854\\
1.066	2.30924721501509\\
1.067	2.30979390224779\\
1.068	2.31030687448866\\
1.069	2.31083012199859\\
1.07	2.31134615772429\\
1.071	2.31192487540422\\
1.072	2.31238836171108\\
1.073	2.31293592386641\\
1.074	2.31343772411166\\
1.075	2.31402363382193\\
1.076	2.31454139627337\\
1.077	2.31503258806403\\
1.078	2.31554524609642\\
1.079	2.31606962911577\\
1.08	2.31658304095624\\
1.081	2.3171588153816\\
1.082	2.31759387671204\\
1.083	2.31821132712498\\
1.084	2.31868251019997\\
1.085	2.31925246006765\\
1.086	2.31978892230753\\
1.087	2.32032264385936\\
1.088	2.3207786238147\\
1.089	2.32136894882556\\
1.09	2.32184549007402\\
1.091	2.32241865259519\\
1.092	2.32289698387176\\
1.093	2.32343050043121\\
1.094	2.32400654938153\\
1.095	2.32452843511199\\
1.096	2.32496351299182\\
1.097	2.32552624646161\\
1.098	2.32606941787516\\
1.099	2.32662426586334\\
1.1	2.32712335692564\\
1.101	2.32766517515081\\
1.102	2.328213533607\\
1.103	2.32868418248216\\
1.104	2.32926277847006\\
1.105	2.32976712531504\\
1.106	2.33026119512582\\
1.107	2.33081919488371\\
1.108	2.33130605815354\\
1.109	2.33185993947912\\
1.11	2.33232922456777\\
1.111	2.33292879551909\\
1.112	2.33344813272647\\
1.113	2.3338950148869\\
1.114	2.33453951842044\\
1.115	2.33498495559331\\
1.116	2.33548470608186\\
1.117	2.33602380144303\\
1.118	2.33655434756933\\
1.119	2.33709682820724\\
1.12	2.33765004779052\\
1.121	2.3381580503234\\
1.122	2.3386579699697\\
1.123	2.33916114948403\\
1.124	2.33975457179542\\
1.125	2.34026126379984\\
1.126	2.34073279828918\\
1.127	2.34125567533971\\
1.128	2.34178858374582\\
1.129	2.34227939351196\\
1.13	2.34289419072624\\
1.131	2.34339243260001\\
1.132	2.3439008653475\\
1.133	2.34442229166617\\
1.134	2.3449429278791\\
1.135	2.34546277216118\\
1.136	2.34598184307724\\
1.137	2.34650017420066\\
1.138	2.3470178106165\\
1.139	2.34753480654201\\
1.14	2.34805122365506\\
1.141	2.34865447419625\\
1.142	2.3491699044951\\
1.143	2.3496402352829\\
1.144	2.35016915513837\\
1.145	2.35069657145509\\
1.146	2.35120800847895\\
1.147	2.35178994429776\\
1.148	2.35229177983769\\
1.149	2.35278675511438\\
1.15	2.35334368360774\\
1.151	2.35383529706958\\
1.152	2.35438111100505\\
1.153	2.35489181387885\\
1.154	2.35545451139658\\
1.155	2.35591219369368\\
1.156	2.35642399552\\
1.157	2.3570061174167\\
1.158	2.35746214461315\\
1.159	2.35803925388297\\
1.16	2.35850752352069\\
1.161	2.35907629618387\\
1.162	2.35962213746706\\
1.163	2.36014951194088\\
1.164	2.36061499353357\\
1.165	2.36119695882821\\
1.166	2.3616960402502\\
1.167	2.36224215964428\\
1.168	2.36269233266358\\
1.169	2.36323666756637\\
1.17	2.36383078801175\\
1.171	2.36426040846556\\
1.172	2.36480886785246\\
1.173	2.36528937060004\\
1.174	2.36587199527741\\
1.175	2.36639612939431\\
1.176	2.36690996611075\\
1.177	2.36743160927554\\
1.178	2.36794758097\\
1.179	2.36846309030973\\
1.18	2.3689927608583\\
1.181	2.36945696280111\\
1.182	2.37001659881376\\
1.183	2.37053889897875\\
1.184	2.37109034699099\\
1.185	2.37160426538769\\
1.186	2.37208482476753\\
1.187	2.37267290149778\\
1.188	2.37312933459553\\
1.189	2.37362475818666\\
1.19	2.37417990056093\\
1.191	2.37465603683456\\
1.192	2.37523321662985\\
1.193	2.37578482772817\\
1.194	2.37624954041106\\
1.195	2.37682342235573\\
1.196	2.37735080362278\\
1.197	2.37786807952679\\
1.198	2.37834219676813\\
1.199	2.37884042824126\\
1.2	2.37939057590133\\
1.201	2.37988778085585\\
1.202	2.38043625832069\\
1.203	2.3809704468794\\
1.204	2.38147176659364\\
1.205	2.38201627810116\\
1.206	2.38254470047764\\
1.207	2.38306557261056\\
1.208	2.38355186656896\\
1.209	2.38403947516577\\
1.21	2.38455763937194\\
1.211	2.38508088679109\\
1.212	2.38561684474266\\
1.213	2.38615409091942\\
1.214	2.38664615154654\\
1.215	2.38722782522808\\
1.216	2.3877297361586\\
1.217	2.38823484713504\\
1.218	2.3887383813671\\
1.219	2.38928380478313\\
1.22	2.38983203875805\\
1.221	2.39028649653393\\
1.222	2.39080171464685\\
1.223	2.39136977976572\\
1.224	2.39187786511718\\
1.225	2.39238958988427\\
1.226	2.39287267765058\\
1.227	2.39340532940425\\
1.228	2.3939655257549\\
1.229	2.39447732797759\\
1.23	2.39491112553341\\
1.231	2.39547626274736\\
1.232	2.39600372137562\\
1.233	2.39653199650508\\
1.234	2.39706117040091\\
1.235	2.3975871263653\\
1.236	2.39811389921518\\
1.237	2.39858198003084\\
1.238	2.39910327416101\\
1.239	2.39962272052414\\
1.24	2.40013755125358\\
1.241	2.4006401795697\\
1.242	2.40114663344027\\
1.243	2.4017393227998\\
1.244	2.40225050826306\\
1.245	2.40274681239274\\
1.246	2.40326156949886\\
1.247	2.40377703231744\\
1.248	2.40429299575798\\
1.249	2.40479325981786\\
1.25	2.40533790221443\\
1.251	2.40579919385283\\
1.252	2.4063961832196\\
1.253	2.40687789393868\\
1.254	2.40736091098673\\
1.255	2.40797110955829\\
1.256	2.40842733007579\\
1.257	2.40896503027425\\
1.258	2.40947028114819\\
1.259	2.40998652051046\\
1.26	2.41050255549535\\
1.261	2.41101838393552\\
1.262	2.41153400187287\\
1.263	2.41204940486588\\
1.264	2.41256458863275\\
1.265	2.41310278613073\\
1.266	2.41364046737558\\
1.267	2.41415949826062\\
1.268	2.41466254139442\\
1.269	2.41516433475832\\
1.27	2.41566469092257\\
1.271	2.41616331445443\\
1.272	2.41674214874884\\
1.273	2.41725266316009\\
1.274	2.41777734403425\\
1.275	2.41830897117538\\
1.276	2.4188213194417\\
1.277	2.41931154102789\\
1.278	2.41980940209431\\
1.279	2.42034979918247\\
1.28	2.42086037056248\\
1.281	2.42138145053151\\
1.282	2.42182745723828\\
1.283	2.42235621361954\\
1.284	2.42288549904191\\
1.285	2.42336876427071\\
1.286	2.4239450532477\\
1.287	2.42447498541401\\
1.288	2.42498014953687\\
1.289	2.42546334118906\\
1.29	2.42594599687438\\
1.291	2.42653808489387\\
1.292	2.4270330724534\\
1.293	2.4275253478934\\
1.294	2.428054894563\\
1.295	2.42859705829267\\
1.296	2.42911264548785\\
1.297	2.42960746347293\\
1.298	2.43011658815038\\
1.299	2.43064548371938\\
1.3	2.43112974281937\\
1.301	2.43165244235879\\
1.302	2.43216739105033\\
1.303	2.43268147907146\\
1.304	2.4331901654101\\
1.305	2.43369864177325\\
1.306	2.43420689919007\\
1.307	2.43471492732233\\
1.308	2.43522271455122\\
1.309	2.43573024805972\\
1.31	2.43623751391055\\
1.311	2.436793270376\\
1.312	2.43732644814258\\
1.313	2.43782692674844\\
1.314	2.43832795264937\\
1.315	2.43883425371286\\
1.316	2.43934659380625\\
1.317	2.43986609329817\\
1.318	2.44039434626197\\
1.319	2.44093358260834\\
1.32	2.4414386317726\\
1.321	2.44195350827721\\
1.322	2.44246734651153\\
1.323	2.44299635595032\\
1.324	2.44349540478355\\
1.325	2.44399612602753\\
1.326	2.4444986970209\\
1.327	2.44503134834066\\
1.328	2.44553919865356\\
1.329	2.44605555626542\\
1.33	2.44656903983271\\
1.331	2.44704343421046\\
1.332	2.44757784492454\\
1.333	2.44810304546614\\
1.334	2.44863036986136\\
1.335	2.44915935184127\\
1.336	2.44960944271091\\
1.337	2.45014053039889\\
1.338	2.4506731335703\\
1.339	2.45114097434256\\
1.34	2.45168741619277\\
1.341	2.45223225910542\\
1.342	2.45277537124316\\
1.343	2.45316229151803\\
1.344	2.45376804039474\\
1.345	2.45421708750818\\
1.346	2.45472154610373\\
1.347	2.45530256386026\\
1.348	2.455789228938\\
1.349	2.4562958391155\\
1.35	2.4567873645094\\
1.351	2.45731042097903\\
1.352	2.45786862714494\\
1.353	2.45836026360181\\
1.354	2.45889182451972\\
1.355	2.45934352487025\\
1.356	2.45987255489421\\
1.357	2.46039980065322\\
1.358	2.46096696658852\\
1.359	2.46145129119634\\
1.36	2.46189825514757\\
1.361	2.4624273216683\\
1.362	2.46296235802445\\
1.363	2.46348654020219\\
1.364	2.46398229748702\\
1.365	2.46443095188061\\
1.366	2.46498467642589\\
1.367	2.46551320721826\\
1.368	2.46605587152485\\
1.369	2.46657510470204\\
1.37	2.4670301657769\\
1.371	2.46755005647616\\
1.372	2.4680942273204\\
1.373	2.4685199501767\\
1.374	2.46909864777983\\
1.375	2.46962384464071\\
1.376	2.47011667296113\\
1.377	2.47063801332529\\
1.378	2.47111481937145\\
1.379	2.47165652756974\\
1.38	2.47216623953913\\
1.381	2.47269701646327\\
1.382	2.47321111339516\\
1.383	2.47370766137528\\
1.384	2.47417174758327\\
1.385	2.47469515694808\\
1.386	2.47518538544005\\
1.387	2.47575750503502\\
1.388	2.47628455935858\\
1.389	2.47680545599879\\
1.39	2.4772420448003\\
1.391	2.47775373928072\\
1.392	2.47829004414382\\
1.393	2.47879460516262\\
1.394	2.4792967157818\\
1.395	2.47976827764529\\
1.396	2.4803088376432\\
1.397	2.4808397365531\\
1.398	2.48136360143582\\
1.399	2.48186983811244\\
1.4	2.48238542320402\\
1.401	2.48285436055126\\
1.402	2.48334683062036\\
1.403	2.48392071508035\\
1.404	2.48440378880106\\
1.405	2.48491435227611\\
1.406	2.48545559193635\\
1.407	2.48588823868174\\
1.408	2.48641030250122\\
1.409	2.48696927704622\\
1.41	2.4874629471983\\
1.411	2.48799175633738\\
1.412	2.48844269705078\\
1.413	2.48895811512436\\
1.414	2.48945883967265\\
1.415	2.49001268085113\\
1.416	2.49050884779452\\
1.417	2.4909797548894\\
1.418	2.49154475518162\\
1.419	2.49205316693617\\
1.42	2.49255801635348\\
1.421	2.49307351703356\\
1.422	2.49353783124281\\
1.423	2.49408022344001\\
1.424	2.49456954027763\\
1.425	2.49507222451456\\
1.426	2.49560892658552\\
1.427	2.49607206229413\\
1.428	2.49657848368487\\
1.429	2.49707622180726\\
1.43	2.497646626362\\
1.431	2.49816266540119\\
1.432	2.498610130633\\
1.433	2.49918041645035\\
1.434	2.49969012534067\\
1.435	2.50016892676945\\
1.436	2.50064091453728\\
1.437	2.50117246096082\\
1.438	2.50171917497565\\
1.439	2.50216539503815\\
1.44	2.50270880020979\\
1.441	2.50317730851985\\
1.442	2.50374484404316\\
1.443	2.50419284030143\\
1.444	2.50468998867469\\
1.445	2.50526288595548\\
1.446	2.50570262079075\\
1.447	2.50625073391658\\
1.448	2.50674525320528\\
1.449	2.5072534724046\\
1.45	2.50778696842562\\
1.451	2.50825222776946\\
1.452	2.50876195769801\\
1.453	2.50926189469223\\
1.454	2.50983963990583\\
1.455	2.51031419668569\\
1.456	2.51077436664046\\
1.457	2.51128113306666\\
1.458	2.51179197011834\\
1.459	2.51235480771492\\
1.46	2.51280342575171\\
1.461	2.51332169424864\\
1.462	2.51387322934304\\
1.463	2.51437885407485\\
1.464	2.51484198766542\\
1.465	2.5153610914608\\
1.466	2.51584639012924\\
1.467	2.51634228115794\\
1.468	2.51693227062784\\
1.469	2.5174441792012\\
1.47	2.51789304886006\\
1.471	2.51836415632188\\
1.472	2.51890521849352\\
1.473	2.519375298246\\
1.474	2.51992097178078\\
1.475	2.52040581488514\\
1.476	2.5209084420335\\
1.477	2.52142934209624\\
1.478	2.52195380212034\\
1.479	2.5224267242708\\
1.48	2.52292613207549\\
1.481	2.52348209496031\\
1.482	2.52399053243613\\
1.483	2.52440570923357\\
1.484	2.52496589629917\\
1.485	2.52551040316115\\
1.486	2.52599813817459\\
1.487	2.52649365171947\\
1.488	2.52698182053334\\
1.489	2.52751651051276\\
1.49	2.52801478584936\\
1.491	2.52851659751614\\
1.492	2.52903680631452\\
1.493	2.52950193227142\\
1.494	2.5299881684957\\
1.495	2.5305304276865\\
1.496	2.53099062656059\\
1.497	2.53154856332396\\
1.498	2.53201270558418\\
1.499	2.53250313594051\\
1.5	2.53307614011577\\
1.501	2.53357161165164\\
1.502	2.53406869376797\\
1.503	2.53456958633441\\
1.504	2.53507728309216\\
1.505	2.5355895240296\\
1.506	2.53603186425598\\
1.507	2.53655206098593\\
1.508	2.53707328399608\\
1.509	2.53758983648043\\
1.51	2.53808930719209\\
1.511	2.538580137878\\
1.512	2.53913945380161\\
1.513	2.53960377619255\\
1.514	2.54013232749834\\
1.515	2.54059860488906\\
1.516	2.54109852505788\\
1.517	2.54160255260435\\
1.518	2.54211485114807\\
1.519	2.54259284900682\\
1.52	2.54312782349648\\
1.521	2.54358724828896\\
1.522	2.54414708938319\\
1.523	2.54462421714714\\
1.524	2.54510878913317\\
1.525	2.5456029091805\\
1.526	2.54610939278965\\
1.527	2.54663210090139\\
1.528	2.54710289390067\\
1.529	2.54764202559295\\
1.53	2.54815100373669\\
1.531	2.54862245416986\\
1.532	2.54912868697788\\
1.533	2.54967167186777\\
1.534	2.55014903157534\\
1.535	2.55067396550816\\
1.536	2.551135928854\\
1.537	2.55163413326121\\
1.538	2.55213313164414\\
1.539	2.55266653708481\\
1.54	2.55317852387917\\
1.541	2.5536894453443\\
1.542	2.55414494934517\\
1.543	2.55462113103605\\
1.544	2.55520780326291\\
1.545	2.55568334204611\\
1.546	2.55619115881371\\
1.547	2.55671279864567\\
1.548	2.55724049329026\\
1.549	2.55770162860066\\
1.55	2.55816872715203\\
1.551	2.55868991277958\\
1.552	2.55919679720671\\
1.553	2.55969192432887\\
1.554	2.56017803403325\\
1.555	2.56066963366928\\
1.556	2.56115539215305\\
1.557	2.5617102990273\\
1.558	2.56216645404726\\
1.559	2.56269880077131\\
1.56	2.56319856595216\\
1.561	2.56372246108567\\
1.562	2.56422942400792\\
1.563	2.56469792282136\\
1.564	2.56519277971913\\
1.565	2.565678370444\\
1.566	2.566228921741\\
1.567	2.56666723846604\\
1.568	2.56721081600424\\
1.569	2.56774798533438\\
1.57	2.56816685747991\\
1.571	2.56869804025267\\
1.572	2.56921204034379\\
1.573	2.56973554980836\\
1.574	2.5701861395095\\
1.575	2.57073550188489\\
1.576	2.57119430663595\\
1.577	2.57172912921826\\
1.578	2.57220731112057\\
1.579	2.572697146587\\
1.58	2.57319763141647\\
1.581	2.57370537091601\\
1.582	2.5742079862771\\
1.583	2.57472498081219\\
1.584	2.57519504793909\\
1.585	2.57567803146074\\
1.586	2.57617144642535\\
1.587	2.57674142925355\\
1.588	2.5772408901143\\
1.589	2.57767856212428\\
1.59	2.5782002350792\\
1.591	2.57869079387424\\
1.592	2.57919465911584\\
1.593	2.57970852702159\\
1.594	2.58023415829257\\
1.595	2.58064829778472\\
1.596	2.58121874489512\\
1.597	2.58170428358407\\
1.598	2.58218015543191\\
1.599	2.58269170600078\\
1.6	2.58315806275698\\
1.601	2.58371783069563\\
1.602	2.58421323741475\\
1.603	2.58469156727561\\
1.604	2.58518673693221\\
1.605	2.58565989998527\\
1.606	2.58621800512035\\
1.607	2.58664412008882\\
1.608	2.5871569938351\\
1.609	2.58766768922233\\
1.61	2.58818221482245\\
1.611	2.58865893644348\\
1.612	2.58913675230427\\
1.613	2.58969722120584\\
1.614	2.59018351711046\\
1.615	2.59062615281272\\
1.616	2.59114840603882\\
1.617	2.59165754479646\\
1.618	2.59214538928424\\
1.619	2.59263602829174\\
1.62	2.59312711483091\\
1.621	2.59368020437188\\
1.622	2.59416023316135\\
1.623	2.59464259509988\\
1.624	2.5951267999111\\
1.625	2.59568285230609\\
1.626	2.5961694453763\\
1.627	2.59665670033348\\
1.628	2.59714429913295\\
1.629	2.59762472744472\\
1.63	2.59809761464654\\
1.631	2.59859143027521\\
1.632	2.59911627498232\\
1.633	2.59963589608698\\
1.634	2.60012413953051\\
1.635	2.60058626877226\\
1.636	2.60110178101059\\
1.637	2.60161425145884\\
1.638	2.60210408292582\\
1.639	2.60259462133107\\
1.64	2.6030857410877\\
1.641	2.60357734172132\\
1.642	2.60406934214838\\
1.643	2.60456167650208\\
1.644	2.60505429107664\\
1.645	2.60555742117041\\
1.646	2.6060982467742\\
1.647	2.60653290192601\\
1.648	2.60703719244377\\
1.649	2.60754141222484\\
1.65	2.60804562678414\\
1.651	2.60854990091023\\
1.652	2.60905363784753\\
1.653	2.6095497753429\\
1.654	2.61004603633064\\
1.655	2.61054243309287\\
1.656	2.61099600949767\\
1.657	2.61151350429269\\
1.658	2.61203817029718\\
1.659	2.61250972046456\\
1.66	2.61301636095736\\
1.661	2.61346826105353\\
1.662	2.61402861150879\\
1.663	2.61449046165139\\
1.664	2.61499956333331\\
1.665	2.6155185011142\\
1.666	2.61600142339797\\
1.667	2.61644599943779\\
1.668	2.61698284002989\\
1.669	2.61743795776354\\
1.67	2.61799879794069\\
1.671	2.6184929595885\\
1.672	2.61891796871726\\
1.673	2.61946495402089\\
1.674	2.61996267437602\\
1.675	2.62039408727874\\
1.676	2.62095047518593\\
1.677	2.62142459670552\\
1.678	2.62189936271883\\
1.679	2.62242305523288\\
1.68	2.6228709326454\\
1.681	2.623426167515\\
1.682	2.6238599410073\\
1.683	2.62440388228298\\
1.684	2.62490892765192\\
1.685	2.62537560862315\\
1.686	2.62582881115505\\
1.687	2.62633014924164\\
1.688	2.62682306734745\\
1.689	2.62733050916436\\
1.69	2.62781280520563\\
1.691	2.6283140669709\\
1.692	2.62883974088873\\
1.693	2.62931079474616\\
1.694	2.62984379045772\\
1.695	2.63030937177037\\
1.696	2.63076048742696\\
1.697	2.63130833434647\\
1.698	2.63176529879799\\
1.699	2.63231685326249\\
1.7	2.6327675472549\\
1.701	2.63323394149186\\
1.702	2.63375309082264\\
1.703	2.63422799652647\\
1.704	2.63477336504225\\
1.705	2.63525595844763\\
1.706	2.63572391968343\\
1.707	2.63618659333342\\
1.708	2.63666703072034\\
1.709	2.63720943893019\\
1.71	2.63771902039036\\
1.711	2.63820618368273\\
1.712	2.63866766423488\\
1.713	2.63921044294265\\
1.714	2.63963160434911\\
1.715	2.64012778706611\\
1.716	2.64064226457428\\
1.717	2.64115132845781\\
1.718	2.64166645618136\\
1.719	2.64213680573644\\
1.72	2.64259500926676\\
1.721	2.6430996263548\\
1.722	2.64358160880606\\
1.723	2.64410586119279\\
1.724	2.64458287701628\\
1.725	2.64508140390741\\
1.726	2.64556420622859\\
1.727	2.64603463137192\\
1.728	2.64649729832751\\
1.729	2.64705165286474\\
1.73	2.64755541233361\\
1.731	2.64805268172645\\
1.732	2.64854682481109\\
1.733	2.6489782980388\\
1.734	2.64951211823941\\
1.735	2.65000608145533\\
1.736	2.65046579331579\\
1.737	2.65099675781834\\
1.738	2.65146500565728\\
1.739	2.65197846087907\\
1.74	2.65242799219334\\
1.741	2.65290573852794\\
1.742	2.65345451872244\\
1.743	2.65391655177305\\
1.744	2.65443134094668\\
1.745	2.65490207131515\\
1.746	2.65539454201464\\
1.747	2.65587755493091\\
1.748	2.65638092700776\\
1.749	2.6568513676348\\
1.75	2.65730594914464\\
1.751	2.65785436552207\\
1.752	2.6583475762709\\
1.753	2.65883642792586\\
1.754	2.659271562108\\
1.755	2.65982934624446\\
1.756	2.66027199138557\\
1.757	2.66081896995961\\
1.758	2.6612752128691\\
1.759	2.66176913278498\\
1.76	2.66223464967889\\
1.761	2.66270425068882\\
1.762	2.66324436722485\\
1.763	2.66367100914369\\
1.764	2.66419808512552\\
1.765	2.66469323607189\\
1.766	2.66515111703761\\
1.767	2.6656516194021\\
1.768	2.66619264479148\\
1.769	2.66662278461089\\
1.77	2.66712096486444\\
1.771	2.66765154220545\\
1.772	2.66811797880122\\
1.773	2.66861324929268\\
1.774	2.66910760252396\\
1.775	2.66961534954251\\
1.776	2.67009890561709\\
1.777	2.67057544203145\\
1.778	2.67106388763563\\
1.779	2.67154580401144\\
1.78	2.67202455605143\\
1.781	2.67251887995714\\
1.782	2.67302271685321\\
1.783	2.67346124313837\\
1.784	2.67395107728865\\
1.785	2.67445123081749\\
1.786	2.67497592749174\\
1.787	2.6754752328281\\
1.788	2.67590483973356\\
1.789	2.67639643194987\\
1.79	2.67688122207045\\
1.791	2.67736235584453\\
1.792	2.67790373540087\\
1.793	2.6783746855933\\
1.794	2.67882587605425\\
1.795	2.67936640891065\\
1.796	2.67978020606643\\
1.797	2.68032215997798\\
1.798	2.68081827218959\\
1.799	2.68128547318248\\
1.8	2.68175202355704\\
1.801	2.68224972385327\\
1.802	2.68273555527246\\
1.803	2.68322197868304\\
1.804	2.68370871248497\\
1.805	2.6841955682436\\
1.806	2.68468241479525\\
1.807	2.68516915798208\\
1.808	2.68565572853709\\
1.809	2.68614207448062\\
1.81	2.6866281561467\\
1.811	2.68711331439384\\
1.812	2.68759790570866\\
1.813	2.68808742299154\\
1.814	2.68857240470624\\
1.815	2.6890570183831\\
1.816	2.68954125287447\\
1.817	2.69002509669626\\
1.818	2.69057293823888\\
1.819	2.6910559345686\\
1.82	2.69153850418227\\
1.821	2.6920206346776\\
1.822	2.69250231355244\\
1.823	2.6929835282598\\
1.824	2.69346426626206\\
1.825	2.69394451508372\\
1.826	2.69442426236192\\
1.827	2.69490349589415\\
1.828	2.69538220368307\\
1.829	2.6958966700168\\
1.83	2.69637195440792\\
1.831	2.69684636036688\\
1.832	2.69731989222645\\
1.833	2.69785649424168\\
1.834	2.69832826197809\\
1.835	2.69879916996264\\
1.836	2.69926922332693\\
1.837	2.69973842736016\\
1.838	2.70020678749604\\
1.839	2.70079531780734\\
1.84	2.70120790110715\\
1.841	2.70168408272948\\
1.842	2.70216016544566\\
1.843	2.70269984524472\\
1.844	2.70314550965221\\
1.845	2.70365164186309\\
1.846	2.70411257092234\\
1.847	2.70462660125704\\
1.848	2.70506900710404\\
1.849	2.70558096736814\\
1.85	2.70606331103447\\
1.851	2.70653034827423\\
1.852	2.70706889715272\\
1.853	2.7075616749648\\
1.854	2.70805371207851\\
1.855	2.7084818708527\\
1.856	2.70897272763312\\
1.857	2.70944678171296\\
1.858	2.70993477988475\\
1.859	2.71042495642266\\
1.86	2.71092074398522\\
1.861	2.71135840391348\\
1.862	2.71185952631091\\
1.863	2.71235930844898\\
1.864	2.71282895014599\\
1.865	2.71329672695688\\
1.866	2.71383117045095\\
1.867	2.71427544188037\\
1.868	2.71477999898557\\
1.869	2.71525480300329\\
1.87	2.71572415437101\\
1.871	2.7162336057972\\
1.872	2.71672455943723\\
1.873	2.71720734395346\\
1.874	2.71770009065516\\
1.875	2.71811796306034\\
1.876	2.71864402081856\\
1.877	2.71912747086427\\
1.878	2.71964168686866\\
1.879	2.72012398422888\\
1.88	2.72058086003363\\
1.881	2.72108003708127\\
1.882	2.7215373089502\\
1.883	2.72203142447596\\
1.884	2.72250994209284\\
1.885	2.72297793825677\\
1.886	2.72344037837857\\
1.887	2.72396573787131\\
1.888	2.72439078057691\\
1.889	2.72490392215427\\
1.89	2.72536067393234\\
1.891	2.725865024028\\
1.892	2.7263543175046\\
1.893	2.7268458063439\\
1.894	2.72733706572491\\
1.895	2.72779870296238\\
1.896	2.72830168301096\\
1.897	2.7287393446031\\
1.898	2.72921628992847\\
1.899	2.72974066489427\\
1.9	2.73022035380795\\
1.901	2.73069811286906\\
1.902	2.73117382130547\\
1.903	2.73164909574309\\
1.904	2.73212382967752\\
1.905	2.73259791829626\\
1.906	2.73308691334459\\
1.907	2.73355470107049\\
1.908	2.734021559192\\
1.909	2.73454891220312\\
1.91	2.73501330001324\\
1.911	2.73550243238959\\
1.912	2.73599791223628\\
1.913	2.73644044501946\\
1.914	2.73693520018496\\
1.915	2.73741312521801\\
1.916	2.73789621148972\\
1.917	2.73838991336494\\
1.918	2.73885645057676\\
1.919	2.73936147901717\\
1.92	2.73984242114197\\
1.921	2.74025473854329\\
1.922	2.74074527850184\\
1.923	2.74127654174432\\
1.924	2.74173889801557\\
1.925	2.7421939785692\\
1.926	2.74270346248133\\
1.927	2.74317601316411\\
1.928	2.74363878657358\\
1.929	2.74411628753\\
1.93	2.74460231947127\\
1.931	2.74509363229556\\
1.932	2.74553621709782\\
1.933	2.74604748558702\\
1.934	2.7464958988644\\
1.935	2.74700311766486\\
1.936	2.74746948890123\\
1.937	2.74797490863303\\
1.938	2.74841606242517\\
1.939	2.7489144112278\\
1.94	2.74940912616896\\
1.941	2.74990014663423\\
1.942	2.75032679018565\\
1.943	2.75081026784704\\
1.944	2.75128988538609\\
1.945	2.75176563994935\\
1.946	2.75229812020575\\
1.947	2.75276658913949\\
1.948	2.75323229915912\\
1.949	2.75369693283002\\
1.95	2.75416440857521\\
1.951	2.75464431120595\\
1.952	2.75514827040103\\
1.953	2.75557273666789\\
1.954	2.75608856356023\\
1.955	2.75656097805101\\
1.956	2.75703704198191\\
1.957	2.7575557810029\\
1.958	2.75803795022549\\
1.959	2.75846572719087\\
1.96	2.75891190067715\\
1.961	2.75941926148893\\
1.962	2.75990163044185\\
1.963	2.76040268796146\\
1.964	2.76087686464748\\
1.965	2.76134987298758\\
1.966	2.76184123862497\\
1.967	2.76226964326636\\
1.968	2.76278380280595\\
1.969	2.76327405371779\\
1.97	2.76375347928095\\
1.971	2.76422664682871\\
1.972	2.76465804167164\\
1.973	2.76513104186548\\
1.974	2.76563876830581\\
1.975	2.76611102845607\\
1.976	2.76658185318979\\
1.977	2.7670699194709\\
1.978	2.76751267799375\\
1.979	2.76799386991476\\
1.98	2.76846176923267\\
1.981	2.76895371365123\\
1.982	2.76941866079103\\
1.983	2.76993658383241\\
1.984	2.77039715099945\\
1.985	2.77085696036116\\
1.986	2.7713722325178\\
1.987	2.77185340491817\\
1.988	2.77228486889174\\
1.989	2.77277747466656\\
1.99	2.77320888381006\\
1.991	2.77369761595919\\
1.992	2.77422196439623\\
1.993	2.77468232391372\\
1.994	2.77517912954861\\
1.995	2.77562364419947\\
1.996	2.77611571297796\\
1.997	2.77656703465567\\
1.998	2.77706895299072\\
1.999	2.77751589791214\\
2	2.77801940246869\\
2.001	2.77846878228934\\
2.002	2.77894197254296\\
2.003	2.77940198394872\\
2.004	2.77992151581269\\
2.005	2.78035506413651\\
2.006	2.78084838400855\\
2.007	2.78132396605655\\
2.008	2.78178356107288\\
2.009	2.78230400973259\\
2.01	2.78277392255537\\
2.011	2.78325984276073\\
2.012	2.78370019678268\\
2.013	2.78421581866326\\
2.014	2.7846166396038\\
2.015	2.78513408364955\\
2.016	2.78557431892832\\
2.017	2.78609049345771\\
2.018	2.78653327179665\\
2.019	2.78699677439389\\
2.02	2.78747681692133\\
2.021	2.7879490733218\\
2.022	2.78842325974092\\
2.023	2.78888428591666\\
2.024	2.78938366622836\\
2.025	2.78984671654418\\
2.026	2.79035017709048\\
2.027	2.79080034798975\\
2.028	2.79127056157076\\
2.029	2.79180195262391\\
2.03	2.79224608904523\\
2.031	2.79268033834537\\
2.032	2.79317308983259\\
2.033	2.79365320377042\\
2.034	2.7941260442755\\
2.035	2.7945912100642\\
2.036	2.79505431618279\\
2.037	2.79551178805601\\
2.038	2.795976722566\\
2.039	2.79649644274457\\
2.04	2.79696180781509\\
2.041	2.79740778925231\\
2.042	2.79787073667716\\
2.043	2.79839369048583\\
2.044	2.79881095807994\\
2.045	2.79930283102074\\
2.046	2.79978092281803\\
2.047	2.80020629756198\\
2.048	2.80075540328655\\
2.049	2.80121364579526\\
2.05	2.80165327584905\\
2.051	2.80212973917721\\
2.052	2.8025939972143\\
2.053	2.80305560088978\\
2.054	2.80357125339201\\
2.055	2.80402607172433\\
2.056	2.80447710555266\\
2.057	2.80496573291983\\
2.058	2.80546729498673\\
2.059	2.80590173019354\\
2.06	2.80643015252984\\
2.061	2.80686499014356\\
2.062	2.80729655097987\\
2.063	2.80781268733536\\
2.064	2.80829218061584\\
2.065	2.80873271166525\\
2.066	2.80921045618478\\
2.067	2.80969715196768\\
2.068	2.810193424005\\
2.069	2.81063744032385\\
2.07	2.81113148761491\\
2.071	2.81156522157814\\
2.072	2.81205461483656\\
2.073	2.81248854804451\\
2.074	2.81298792908421\\
2.075	2.81343184769219\\
2.076	2.81388330551319\\
2.077	2.81439518928855\\
2.078	2.81483448273952\\
2.079	2.81532552349641\\
2.08	2.81576262237276\\
2.081	2.81625388065141\\
2.082	2.81674246485649\\
2.083	2.8171715979199\\
2.084	2.81764274831815\\
2.085	2.81815239864734\\
2.086	2.81862237349864\\
2.087	2.81909770807423\\
2.088	2.81952619861247\\
2.089	2.82002059052886\\
2.09	2.82046514138737\\
2.091	2.820924959585\\
2.092	2.8214452574093\\
2.093	2.8218634085539\\
2.094	2.8223578857931\\
2.095	2.8228339843794\\
2.096	2.82330473120742\\
2.097	2.82376570148559\\
2.098	2.82421178649485\\
2.099	2.8247160451675\\
2.1	2.82516899687209\\
2.101	2.82561839558863\\
2.102	2.82609455652988\\
2.103	2.82657149180039\\
2.104	2.8270579791293\\
2.105	2.82750867121404\\
2.106	2.82798049479354\\
2.107	2.82842701800992\\
2.108	2.82893504098787\\
2.109	2.82938021937121\\
2.11	2.82986705325361\\
2.111	2.83030897099792\\
2.112	2.8307829465955\\
2.113	2.83127615762239\\
2.114	2.83172024293693\\
2.115	2.83222386228474\\
2.116	2.83265150836635\\
2.117	2.8331407885209\\
2.118	2.83359532199005\\
2.119	2.83404575096979\\
2.12	2.83454243279498\\
2.121	2.83499213048468\\
2.122	2.83546288150325\\
2.123	2.83593526059103\\
2.124	2.8364093024565\\
2.125	2.83688486116983\\
2.126	2.837361707412\\
2.127	2.83783781572883\\
2.128	2.83821542925635\\
2.129	2.83869359202718\\
2.13	2.83917248209017\\
2.131	2.83965181960703\\
2.132	2.84013138110452\\
2.133	2.84061098701996\\
2.134	2.84109049243086\\
2.135	2.84156109162503\\
2.136	2.84201409589832\\
2.137	2.84246873539201\\
2.138	2.84292510205191\\
2.139	2.84338328444393\\
2.14	2.84384336257547\\
2.141	2.84430540089252\\
2.142	2.84476943878735\\
2.143	2.84523547769543\\
2.144	2.84570346349514\\
2.145	2.84617326239748\\
2.146	2.84664462774617\\
2.147	2.84711715401845\\
2.148	2.84759021262875\\
2.149	2.84806286158166\\
2.15	2.84847936008222\\
2.151	2.84894644231672\\
2.152	2.8494068160207\\
2.153	2.84991055365681\\
2.154	2.85034815926625\\
2.155	2.850802701682\\
2.156	2.85128369726465\\
2.157	2.85174267480719\\
2.158	2.85222495904355\\
2.159	2.85268969254367\\
2.16	2.8531619436735\\
2.161	2.85360470218786\\
2.162	2.85406691970194\\
2.163	2.85455621631046\\
2.164	2.85499676746068\\
2.165	2.85546163176884\\
2.166	2.85593595875144\\
2.167	2.85639498764499\\
2.168	2.85683729400004\\
2.169	2.85733920520279\\
2.17	2.85773987183638\\
2.171	2.85826663508574\\
2.172	2.8587132562209\\
2.173	2.85915640518565\\
2.174	2.85960976123066\\
2.175	2.8601141535769\\
2.176	2.86055091302509\\
2.177	2.86100392384697\\
2.178	2.86151858285868\\
2.179	2.8619351750679\\
2.18	2.86241496093161\\
2.181	2.86290487888996\\
2.182	2.86333811242768\\
2.183	2.86380730404184\\
2.184	2.86427018506593\\
2.185	2.8647525474737\\
2.186	2.86517226581364\\
2.187	2.86566367693425\\
2.188	2.86610037473704\\
2.189	2.8665441796202\\
2.19	2.86702328878845\\
2.191	2.86752417212707\\
2.192	2.86798022367998\\
2.193	2.8684286507792\\
2.194	2.86889026794301\\
2.195	2.86938092717292\\
2.196	2.86978989904324\\
2.197	2.87026057052656\\
2.198	2.87073608959325\\
2.199	2.87118474538707\\
2.2	2.87165363874322\\
2.201	2.87212070791719\\
2.202	2.87257614231733\\
2.203	2.87302552147723\\
2.204	2.8734970996794\\
2.205	2.87395678486966\\
2.206	2.87442466066922\\
2.207	2.8748924605387\\
2.208	2.87533020130562\\
2.209	2.87581022407684\\
2.21	2.87629189467126\\
2.211	2.87674328423488\\
2.212	2.87720595804872\\
2.213	2.87764959374964\\
2.214	2.87809591756142\\
2.215	2.87857922453828\\
2.216	2.87902442742996\\
2.217	2.87951980324907\\
2.218	2.87998076082795\\
2.219	2.8804259603285\\
2.22	2.88089223290733\\
2.221	2.88131087966594\\
2.222	2.88178241814966\\
2.223	2.88225412784965\\
2.224	2.88268275579657\\
2.225	2.8831882669359\\
2.226	2.88361880569535\\
2.227	2.88410083967931\\
2.228	2.88453428091406\\
2.229	2.88501575746858\\
2.23	2.88549408405243\\
2.231	2.88591893564831\\
2.232	2.88637645835905\\
2.233	2.88683102774991\\
2.234	2.88728337829911\\
2.235	2.88778652099718\\
2.236	2.8882111735416\\
2.237	2.88867406042337\\
2.238	2.88914324816629\\
2.239	2.88962597488245\\
2.24	2.89006479843775\\
2.241	2.89049742464976\\
2.242	2.8909769355613\\
2.243	2.89145174319821\\
2.244	2.89187036152697\\
2.245	2.89233588787586\\
2.246	2.89280582520842\\
2.247	2.89326615483389\\
2.248	2.89368430493245\\
2.249	2.89416729632332\\
2.25	2.89464335961326\\
2.251	2.89507921331442\\
2.252	2.89559728233177\\
2.253	2.89601661621474\\
2.254	2.89646871156234\\
2.255	2.89691534004711\\
2.256	2.89741203110957\\
2.257	2.89786497559555\\
2.258	2.89832405195813\\
2.259	2.89878170294104\\
2.26	2.89923799014859\\
2.261	2.89969302338388\\
2.262	2.90015087646143\\
2.263	2.90059516298378\\
2.264	2.9010503463026\\
2.265	2.90150463792486\\
2.266	2.90196826121927\\
2.267	2.90238998389938\\
2.268	2.90287728566218\\
2.269	2.9033280825683\\
2.27	2.90379009687957\\
2.271	2.90423949210118\\
2.272	2.90467509179071\\
2.273	2.90515561925585\\
2.274	2.90562131817621\\
2.275	2.90608615422384\\
2.276	2.90651446411962\\
2.277	2.90695716028347\\
2.278	2.90745473943453\\
2.279	2.90785641601406\\
2.28	2.90831448712107\\
2.281	2.90882476341301\\
2.282	2.90926145874781\\
2.283	2.90973382460123\\
2.284	2.91013889866396\\
2.285	2.9106326726644\\
2.286	2.91108023792432\\
2.287	2.91153605731298\\
2.288	2.91198900963417\\
2.289	2.91244430857143\\
2.29	2.91291670903011\\
2.291	2.9133406813964\\
2.292	2.91378920586715\\
2.293	2.91426688771791\\
2.294	2.91469939282868\\
2.295	2.91518675502551\\
2.296	2.91565411935902\\
2.297	2.91610232870885\\
2.298	2.91653201769504\\
2.299	2.91696590914804\\
2.3	2.91741358589632\\
2.301	2.91792172298142\\
2.302	2.91833587431585\\
2.303	2.91880535112342\\
2.304	2.91927795342699\\
2.305	2.91968823228243\\
2.306	2.92017806448806\\
2.307	2.92064806149194\\
2.308	2.92108467841146\\
2.309	2.92153556640823\\
2.31	2.92199238230743\\
2.311	2.92244372679031\\
2.312	2.92289302105849\\
2.313	2.92335358704383\\
2.314	2.9237917550983\\
2.315	2.92424813202978\\
2.316	2.92469728909886\\
2.317	2.92516619969787\\
2.318	2.92557041340424\\
2.319	2.92607306474452\\
2.32	2.92650836674579\\
2.321	2.92694314093646\\
2.322	2.92742825264546\\
2.323	2.92786780449198\\
2.324	2.92830786303728\\
2.325	2.92878327061063\\
2.326	2.92922963422733\\
2.327	2.92969273821383\\
2.328	2.9301470188848\\
2.329	2.93057264155228\\
2.33	2.93101264048708\\
2.331	2.93149744989957\\
2.332	2.93192517664587\\
2.333	2.93238853819059\\
2.334	2.93281772959655\\
2.335	2.93329292800198\\
2.336	2.93376858110554\\
2.337	2.93419338585589\\
2.338	2.93463951668663\\
2.339	2.9351159573771\\
2.34	2.93554176983862\\
2.341	2.93601704753464\\
2.342	2.93644534309985\\
2.343	2.93689547376817\\
2.344	2.93735799998905\\
2.345	2.93781020459666\\
2.346	2.93824368660962\\
2.347	2.93869508178899\\
2.348	2.93915094278023\\
2.349	2.93961317176526\\
2.35	2.94004999932894\\
2.351	2.94049841828153\\
2.352	2.94095022134684\\
2.353	2.94140182729759\\
2.354	2.94185309262547\\
2.355	2.94230405585761\\
2.356	2.94275436852419\\
2.357	2.94320366526149\\
2.358	2.94365296942561\\
2.359	2.94410229703912\\
2.36	2.94455166110492\\
2.361	2.94500107175847\\
2.362	2.94545053638963\\
2.363	2.94590005973376\\
2.364	2.94634964393212\\
2.365	2.9467992885618\\
2.366	2.94724899063588\\
2.367	2.94769874457451\\
2.368	2.94814820281808\\
2.369	2.94859650835914\\
2.37	2.94904459119195\\
2.371	2.94949242789979\\
2.372	2.94993999086349\\
2.373	2.95038724798355\\
2.374	2.95083416238507\\
2.375	2.95128069211616\\
2.376	2.95172743546094\\
2.377	2.95217749878621\\
2.378	2.95265152196121\\
2.379	2.95307156050316\\
2.38	2.95351643158948\\
2.381	2.95396581728179\\
2.382	2.95444674920111\\
2.383	2.95488719856204\\
2.384	2.95531223520453\\
2.385	2.95576316424761\\
2.386	2.95620256190727\\
2.387	2.95665421244829\\
2.388	2.95711022130183\\
2.389	2.95755301365814\\
2.39	2.95797853664318\\
2.391	2.95847741213872\\
2.392	2.95888352801225\\
2.393	2.95932750361281\\
2.394	2.95980789205475\\
2.395	2.96024327007964\\
2.396	2.9606912845467\\
2.397	2.96114799142975\\
2.398	2.96157696044063\\
2.399	2.96200653790575\\
2.4	2.96248279616748\\
2.401	2.96291217599522\\
2.402	2.96338819182625\\
2.403	2.96381740677397\\
2.404	2.96424656292455\\
2.405	2.96469159997408\\
2.406	2.96514676258395\\
2.407	2.96560468067679\\
2.408	2.96606537554362\\
2.409	2.96647416034416\\
2.41	2.9669128134672\\
2.411	2.96736942677306\\
2.412	2.96781030348319\\
2.413	2.96829032418852\\
2.414	2.96873385211807\\
2.415	2.96917518714637\\
2.416	2.96961992113601\\
2.417	2.97006274193116\\
2.418	2.97050576921342\\
2.419	2.97094881093064\\
2.42	2.97139163436442\\
2.421	2.97183385010676\\
2.422	2.97227049045214\\
2.423	2.97270950830059\\
2.424	2.973153079062\\
2.425	2.97359722918357\\
2.426	2.97404132072969\\
2.427	2.97453128833039\\
2.428	2.97491866900357\\
2.429	2.97539204525849\\
2.43	2.97582059768326\\
2.431	2.97629322537722\\
2.432	2.97672385733956\\
2.433	2.97717372624696\\
2.434	2.97761436375648\\
2.435	2.97804044367204\\
2.436	2.97847746114781\\
2.437	2.97892681913795\\
2.438	2.97936862318169\\
2.439	2.97982182152687\\
2.44	2.9802639063993\\
2.441	2.98069501846688\\
2.442	2.98114047362304\\
2.443	2.98161204384084\\
2.444	2.98203230975978\\
2.445	2.98246979806697\\
2.446	2.98292433415349\\
2.447	2.98336625813466\\
2.448	2.98380148341626\\
2.449	2.98423088646468\\
2.45	2.98467932417536\\
2.451	2.98511224325827\\
2.452	2.98557121719405\\
2.453	2.98602283646053\\
2.454	2.98646647547831\\
2.455	2.98690502105009\\
2.456	2.98735123736624\\
2.457	2.98778255658257\\
2.458	2.98823118449932\\
2.459	2.98867862603099\\
2.46	2.98912811079058\\
2.461	2.98955927468452\\
2.462	2.98999203866941\\
2.463	2.990427717225\\
2.464	2.99089161350926\\
2.465	2.99132718053928\\
2.466	2.99174630864445\\
2.467	2.99220112556216\\
2.468	2.99260337258762\\
2.469	2.99309264802525\\
2.47	2.99354820538319\\
2.471	2.99396043211231\\
2.472	2.99438742105713\\
2.473	2.99486062612035\\
2.474	2.9952597903332\\
2.475	2.99571121118859\\
2.476	2.99614429080579\\
2.477	2.99661673240676\\
2.478	2.99703302796732\\
2.479	2.99746917485906\\
2.48	2.99793276634777\\
2.481	2.9983779384491\\
2.482	2.99882075193865\\
2.483	2.99923466082778\\
2.484	2.9996995661242\\
2.485	3.00008146046095\\
2.486	3.00054635270594\\
2.487	3.00100676741842\\
2.488	3.00147111213267\\
2.489	3.0018826819902\\
2.49	3.00231787540378\\
2.491	3.00276705469038\\
2.492	3.00316547168124\\
2.493	3.00362362373095\\
2.494	3.00407229714814\\
2.495	3.00451274721804\\
2.496	3.00491321510604\\
2.497	3.00542490744227\\
2.498	3.00581377059617\\
2.499	3.00623936493963\\
2.5	3.0067051904788\\
2.501	3.00714337653848\\
2.502	3.0075693303153\\
2.503	3.00799429796967\\
2.504	3.00848304835544\\
2.505	3.00889519910905\\
2.506	3.00934273975412\\
2.507	3.00977231908787\\
2.508	3.01021403231749\\
2.509	3.01064323428471\\
2.51	3.01105875467801\\
2.511	3.01150076537138\\
2.512	3.01195197294674\\
2.513	3.01240373228545\\
2.514	3.01280693266943\\
2.515	3.01324979124985\\
2.516	3.0136929559157\\
2.517	3.01413641724724\\
2.518	3.01455798647721\\
2.519	3.01498361345808\\
2.52	3.01545215132234\\
2.521	3.01587754843309\\
2.522	3.01630286323009\\
2.523	3.01675981750096\\
2.524	3.01719452947497\\
2.525	3.01762846283391\\
2.526	3.0180616746721\\
2.527	3.01849421941201\\
2.528	3.0189261488258\\
2.529	3.01935751208825\\
2.53	3.01978835585263\\
2.531	3.02021955403651\\
2.532	3.02066132695182\\
2.533	3.02110222681754\\
2.534	3.02152405728284\\
2.535	3.02198847671591\\
2.536	3.02241039328092\\
2.537	3.02283239203379\\
2.538	3.02329693108261\\
2.539	3.02372040831783\\
2.54	3.02415948823362\\
2.541	3.02459539179072\\
2.542	3.02502922994681\\
2.543	3.02546155516674\\
2.544	3.0258975582526\\
2.545	3.0263337427505\\
2.546	3.02677009545741\\
2.547	3.02718701043283\\
2.548	3.02763892416616\\
2.549	3.02804322944873\\
2.55	3.02848451042894\\
2.551	3.02892095773293\\
2.552	3.02935172600889\\
2.553	3.02978028673774\\
2.554	3.03020351313271\\
2.555	3.03066451066562\\
2.556	3.03107953562158\\
2.557	3.03150175311414\\
2.558	3.03197153030536\\
2.559	3.03239465135657\\
2.56	3.03281742945492\\
2.561	3.03324280265329\\
2.562	3.03366984248096\\
2.563	3.0341053245713\\
2.564	3.03454354433672\\
2.565	3.03496534624007\\
2.566	3.03539471313357\\
2.567	3.03585804382346\\
2.568	3.0362708851856\\
2.569	3.03670134526927\\
2.57	3.03713151602564\\
2.571	3.03757911817184\\
2.572	3.03798383580092\\
2.573	3.03842470231856\\
2.574	3.03887184775839\\
2.575	3.03928182414862\\
2.576	3.03972107637216\\
2.577	3.04017236814757\\
2.578	3.04057654303305\\
2.579	3.04100964977968\\
2.58	3.04144427093491\\
2.581	3.04187906606914\\
2.582	3.04231052640095\\
2.583	3.04273773850233\\
2.584	3.0431570116681\\
2.585	3.04360162901074\\
2.586	3.04402122238984\\
2.587	3.04446831368467\\
2.588	3.04487853008975\\
2.589	3.0453281168534\\
2.59	3.04577620226317\\
2.591	3.04614945638571\\
2.592	3.04661807536654\\
2.593	3.0470457789057\\
2.594	3.04747325364966\\
2.595	3.04790045195823\\
2.596	3.04832732768628\\
2.597	3.04875070000436\\
2.598	3.0492060006792\\
2.599	3.04960421586411\\
2.6	3.05004618350645\\
2.601	3.05049365830184\\
2.602	3.05089824690985\\
2.603	3.05133223681013\\
2.604	3.05174518035257\\
2.605	3.05219546902777\\
2.606	3.05263857262134\\
2.607	3.05303948578575\\
2.608	3.05347133524628\\
2.609	3.05391987237673\\
2.61	3.05432537692493\\
2.611	3.05474804722672\\
2.612	3.05519548504751\\
2.613	3.0556296552442\\
2.614	3.05605223970026\\
2.615	3.05646461218641\\
2.616	3.05690782497362\\
2.617	3.05731917394136\\
2.618	3.05775360407756\\
2.619	3.05818195215324\\
2.62	3.05861565505954\\
2.621	3.05903741800452\\
2.622	3.05945515729217\\
2.623	3.05989135584704\\
2.624	3.06033075379447\\
2.625	3.06073577669441\\
2.626	3.06116567846269\\
2.627	3.06159608294564\\
2.628	3.0620183738406\\
2.629	3.06244985738986\\
2.63	3.06287923209661\\
2.631	3.06329809055109\\
2.632	3.06371968455465\\
2.633	3.06416193986538\\
2.634	3.06457380685367\\
2.635	3.06500366561965\\
2.636	3.06544368883963\\
2.637	3.06584691182204\\
2.638	3.06626291494505\\
2.639	3.06669437965098\\
2.64	3.06714474412253\\
2.641	3.06753421992468\\
2.642	3.06797964727096\\
2.643	3.06840809076512\\
2.644	3.06882640802927\\
2.645	3.06924625470165\\
2.646	3.06965897960352\\
2.647	3.07008957749785\\
2.648	3.07054060593931\\
2.649	3.0709297608622\\
2.65	3.07137432172547\\
2.651	3.07182259467148\\
2.652	3.07221033288786\\
2.653	3.07266331173875\\
2.654	3.07306726283579\\
2.655	3.07349815713694\\
2.656	3.07391367316116\\
2.657	3.07432317301504\\
2.658	3.07475474264567\\
2.659	3.07518204813531\\
2.66	3.07559582924242\\
2.661	3.07605342337236\\
2.662	3.0764469123447\\
2.663	3.07686813147851\\
2.664	3.0773162515682\\
2.665	3.0777206140768\\
2.666	3.07812776695789\\
2.667	3.07855367342531\\
2.668	3.07899264237749\\
2.669	3.07940476822994\\
2.67	3.07981732042819\\
2.671	3.08026353941896\\
2.672	3.08066321928694\\
2.673	3.08109755675697\\
2.674	3.08153721000965\\
2.675	3.08195973365413\\
2.676	3.08236409319168\\
2.677	3.08278822605092\\
2.678	3.08321766079687\\
2.679	3.08361722349314\\
2.68	3.0840503977699\\
2.681	3.08444748201739\\
2.682	3.08487857631873\\
2.683	3.08532936748523\\
2.684	3.08573770727612\\
2.685	3.08613968329834\\
2.686	3.08658943857568\\
2.687	3.08699489216351\\
2.688	3.08742127861597\\
2.689	3.08782921071138\\
2.69	3.08826501293329\\
2.691	3.08867897176069\\
2.692	3.08909090731988\\
2.693	3.08950409903897\\
2.694	3.08994551253137\\
2.695	3.09035637964053\\
2.696	3.0907762571494\\
2.697	3.09117892078557\\
2.698	3.09160454841108\\
2.699	3.09205477041455\\
2.7	3.09245635369166\\
2.701	3.09285037900754\\
2.702	3.09331603001479\\
2.703	3.0937154134576\\
2.704	3.094120337027\\
2.705	3.09454375707823\\
2.706	3.09495260763569\\
2.707	3.09536805624312\\
2.708	3.09580059780805\\
2.709	3.09620378664855\\
2.71	3.09664348246615\\
2.711	3.09702456999152\\
2.712	3.09746497016062\\
2.713	3.09786560759384\\
2.714	3.0983120397619\\
2.715	3.09873459534198\\
2.716	3.09913662371111\\
2.717	3.09954763315355\\
2.718	3.09997729001984\\
2.719	3.10036941868874\\
2.72	3.10080369219305\\
2.721	3.10121073316876\\
2.722	3.10164393537277\\
2.723	3.1020675966246\\
2.724	3.10246705833512\\
2.725	3.10286983402621\\
2.726	3.10328923370087\\
2.727	3.10371749514582\\
2.728	3.10411090496123\\
2.729	3.10455652779576\\
2.73	3.10497941436244\\
2.731	3.10539722926814\\
2.732	3.10579991181968\\
2.733	3.1062246491229\\
2.734	3.10662276311519\\
2.735	3.10704430485344\\
2.736	3.10746385226507\\
2.737	3.10786981831079\\
2.738	3.10828689322632\\
2.739	3.10870153225257\\
2.74	3.1091028810758\\
2.741	3.10954369187622\\
2.742	3.10991790884066\\
2.743	3.11036187920286\\
2.744	3.1107598330351\\
2.745	3.11118479050385\\
2.746	3.11158880423198\\
2.747	3.11201686324698\\
2.748	3.1124197021576\\
2.749	3.11284087296326\\
2.75	3.11327285744994\\
2.751	3.11365908069717\\
2.752	3.11407955828792\\
2.753	3.11450602956834\\
2.754	3.11490221932715\\
2.755	3.11533169926588\\
2.756	3.11572176663599\\
2.757	3.11616094091189\\
2.758	3.11657390348771\\
2.759	3.11697348311323\\
2.76	3.11737708375239\\
2.761	3.11780245980222\\
2.762	3.11822435104874\\
2.763	3.11862871795334\\
2.764	3.11904302244754\\
2.765	3.11945396795234\\
2.766	3.11984445129134\\
2.767	3.1202613834886\\
2.768	3.1206852830603\\
2.769	3.1210803624385\\
2.77	3.12148726842143\\
2.771	3.12190966041223\\
2.772	3.12233002104431\\
2.773	3.12272843505709\\
2.774	3.12312431847119\\
2.775	3.1235607623043\\
2.776	3.12396743045979\\
2.777	3.1243819758422\\
2.778	3.12477591352059\\
2.779	3.12518724080364\\
2.78	3.12562552449906\\
2.781	3.12602564945707\\
2.782	3.12642839351262\\
2.783	3.12683400497595\\
2.784	3.12724091780972\\
2.785	3.127664306837\\
2.786	3.12807845154351\\
2.787	3.12848981166043\\
2.788	3.12889878231931\\
2.789	3.12930625912728\\
2.79	3.12971224009451\\
2.791	3.13011718076915\\
2.792	3.13052130725812\\
2.793	3.13092475186614\\
2.794	3.13132755154527\\
2.795	3.13172964415094\\
2.796	3.13216461482741\\
2.797	3.13256574305597\\
2.798	3.13298455736925\\
2.799	3.13337171822655\\
2.8	3.13378788833107\\
2.801	3.13419852836175\\
2.802	3.13461581815215\\
2.803	3.13500600581746\\
2.804	3.13540245311342\\
2.805	3.13583335516771\\
2.806	3.13623537126638\\
2.807	3.136622045605\\
2.808	3.13703351708555\\
2.809	3.13744449918987\\
2.81	3.13786700301452\\
2.811	3.13827504951161\\
2.812	3.13866877216687\\
2.813	3.13909635992694\\
2.814	3.13949149100236\\
2.815	3.13986289744745\\
2.816	3.14029512118665\\
2.817	3.14070521049952\\
2.818	3.14108206727483\\
2.819	3.14149166289667\\
2.82	3.14190100967838\\
2.821	3.14231010258132\\
2.822	3.14271893223012\\
2.823	3.14312748814413\\
2.824	3.14353591960104\\
2.825	3.14392546103939\\
2.826	3.14434458619336\\
2.827	3.14476276287704\\
2.828	3.14514091136088\\
2.829	3.14555670112082\\
2.83	3.14596255340814\\
2.831	3.14637235309123\\
2.832	3.1467810711611\\
2.833	3.14715716902924\\
2.834	3.14757979792673\\
2.835	3.1479755217093\\
2.836	3.14837384253779\\
2.837	3.148774207777\\
2.838	3.14917900574555\\
2.839	3.14958392025935\\
2.84	3.15000025277545\\
2.841	3.15038467307253\\
2.842	3.15080069404649\\
2.843	3.15121605139167\\
2.844	3.15159860892021\\
2.845	3.15201220958485\\
2.846	3.15239916841833\\
2.847	3.15281261080796\\
2.848	3.15322459448909\\
2.849	3.15360960129682\\
2.85	3.15401667484511\\
2.851	3.15442116559464\\
2.852	3.15482896692277\\
2.853	3.15520304792156\\
2.854	3.15563584485222\\
2.855	3.15601723339889\\
2.856	3.15643726554193\\
2.857	3.1568123320492\\
2.858	3.15720949814989\\
2.859	3.15763348651108\\
2.86	3.15802745360651\\
2.861	3.15843628690895\\
2.862	3.15881364023029\\
2.863	3.15921443416013\\
2.864	3.15961112308267\\
2.865	3.16000810898684\\
2.866	3.16040529387862\\
2.867	3.16080259104982\\
2.868	3.16122147643153\\
2.869	3.16162217839814\\
2.87	3.16202251890123\\
2.871	3.16242453400734\\
2.872	3.16282485558305\\
2.873	3.16322119725055\\
2.874	3.16361365193135\\
2.875	3.16401022206099\\
2.876	3.16441218580486\\
2.877	3.16478658192407\\
2.878	3.16519058374969\\
2.879	3.16559516688207\\
2.88	3.16601700903433\\
2.881	3.16641034233872\\
2.882	3.16678712772323\\
2.883	3.1672076402188\\
2.884	3.1675778723443\\
2.885	3.16799681723425\\
2.886	3.1683995726179\\
2.887	3.16877312025755\\
2.888	3.16918113997488\\
2.889	3.16957473032161\\
2.89	3.16995701923329\\
2.891	3.17035084397131\\
2.892	3.17076101679935\\
2.893	3.17116061246046\\
2.894	3.17154517775835\\
2.895	3.17195129135781\\
2.896	3.17235600269027\\
2.897	3.17275485284543\\
2.898	3.17316280223337\\
2.899	3.17353928081053\\
2.9	3.17393814974457\\
2.901	3.17433037115395\\
2.902	3.17472712037905\\
2.903	3.1751264252331\\
2.904	3.17549788913064\\
2.905	3.17588158560514\\
2.906	3.17629577062606\\
2.907	3.17669494781631\\
2.908	3.17709697379711\\
2.909	3.17747603131179\\
2.91	3.1778696610604\\
2.911	3.1782411671396\\
2.912	3.17864925854343\\
2.913	3.17907328860918\\
2.914	3.17942906119729\\
2.915	3.17981450796247\\
2.916	3.18023582074225\\
2.917	3.18061577229449\\
2.918	3.18102384530105\\
2.919	3.18141570554193\\
2.92	3.18180203091651\\
2.921	3.18217507467499\\
2.922	3.18258754126778\\
2.923	3.18297409487227\\
2.924	3.18335137081449\\
2.925	3.18374375947658\\
2.926	3.18413515220669\\
2.927	3.18452572384099\\
2.928	3.1849182766442\\
2.929	3.1853291979688\\
2.93	3.18571959887115\\
2.931	3.18608327189472\\
2.932	3.18648927681432\\
2.933	3.18686778485993\\
2.934	3.1872671094207\\
2.935	3.1876456434544\\
2.936	3.18804000721206\\
2.937	3.18845074396977\\
2.938	3.18882343788121\\
2.939	3.18922095528773\\
2.94	3.18961851105573\\
2.941	3.18998429913611\\
2.942	3.19038025932748\\
2.943	3.19077182161008\\
2.944	3.19116287947789\\
2.945	3.1915615562868\\
2.946	3.19193470498421\\
2.947	3.19233731925766\\
2.948	3.19271261997473\\
2.949	3.19310062557213\\
2.95	3.1934791383936\\
2.951	3.19387997590654\\
2.952	3.19426296684746\\
2.953	3.19464826974035\\
2.954	3.19502010490924\\
2.955	3.19542372697782\\
2.956	3.1958185603294\\
2.957	3.19618529949267\\
2.958	3.19658177378971\\
2.959	3.19698062944234\\
2.96	3.19735840770299\\
2.961	3.19775636335575\\
2.962	3.19814933643511\\
2.963	3.19851284697384\\
2.964	3.19888073500062\\
2.965	3.19928032017886\\
2.966	3.19966832804465\\
2.967	3.20004660055944\\
2.968	3.20042911254585\\
2.969	3.20082454543465\\
2.97	3.20122402473399\\
2.971	3.201584780888\\
2.972	3.20199042737915\\
2.973	3.20235302445263\\
2.974	3.20273840066488\\
2.975	3.20313176285961\\
2.976	3.20349869954565\\
2.977	3.20389715429655\\
2.978	3.20428101105664\\
2.979	3.20467301258615\\
2.98	3.20504658425725\\
2.981	3.20544042360631\\
2.982	3.20580775235644\\
2.983	3.20618184550117\\
2.984	3.20656854749332\\
2.985	3.20696223443836\\
2.986	3.20734809645838\\
2.987	3.20771416366547\\
2.988	3.20810818670198\\
2.989	3.20849110441957\\
2.99	3.20885743532041\\
2.991	3.20924983043479\\
2.992	3.20964104988128\\
2.993	3.21002270698434\\
2.994	3.21040350449857\\
2.995	3.21076716488721\\
2.996	3.21116370271903\\
2.997	3.21153320842252\\
2.998	3.21190631507327\\
2.999	3.21228717555256\\
3	3.21266757183558\\
3.001	3.21305997145289\\
3.002	3.21342165187185\\
3.003	3.21381010774271\\
3.004	3.21418057689675\\
3.005	3.21457988860246\\
3.006	3.21495487329193\\
3.007	3.21532142844935\\
3.008	3.21570341791985\\
3.009	3.21608494106423\\
3.01	3.21646004962525\\
3.011	3.21684376572793\\
3.012	3.21721163982436\\
3.013	3.21758596817268\\
3.014	3.21797271072486\\
3.015	3.21835533190226\\
3.016	3.21871594953161\\
3.017	3.21910094892678\\
3.018	3.2194713154605\\
3.019	3.21985729694534\\
3.02	3.22023216139083\\
3.021	3.22059743216843\\
3.022	3.22099109194238\\
3.023	3.22135891846931\\
3.024	3.2217249127656\\
3.025	3.22209875394867\\
3.026	3.22247418363317\\
3.027	3.22285038497516\\
3.028	3.22324472665859\\
3.029	3.22362919083772\\
3.03	3.22399074287485\\
3.031	3.22436377882372\\
3.032	3.22473575569596\\
3.033	3.22511927002661\\
3.034	3.22548284943333\\
3.035	3.22585824900372\\
3.036	3.22622280572849\\
3.037	3.22660159154857\\
3.038	3.22697261404543\\
3.039	3.22733489536404\\
3.04	3.22773683560285\\
3.041	3.22808812373501\\
3.042	3.22845511944536\\
3.043	3.2288309953291\\
3.044	3.22921344145397\\
3.045	3.22956801873794\\
3.046	3.22995095844704\\
3.047	3.23032394167691\\
3.048	3.23070405658332\\
3.049	3.2310605884498\\
3.05	3.23142644733095\\
3.051	3.23181513804855\\
3.052	3.23218709322354\\
3.053	3.23253434526792\\
3.054	3.2329198452517\\
3.055	3.23327912256351\\
3.056	3.23365221878126\\
3.057	3.23402136029532\\
3.058	3.23439085559358\\
3.059	3.23476578933901\\
3.06	3.235120706088\\
3.061	3.23549609602362\\
3.062	3.23587475117358\\
3.063	3.2362332234708\\
3.064	3.23661147218924\\
3.065	3.23696595390389\\
3.066	3.23734869101753\\
3.067	3.23771904873785\\
3.068	3.23808740273695\\
3.069	3.23844343663488\\
3.07	3.2388107796929\\
3.071	3.23918287139097\\
3.072	3.23954395260114\\
3.073	3.23991429531247\\
3.074	3.24027210132881\\
3.075	3.24064606543498\\
3.076	3.24101995478421\\
3.077	3.24136537503899\\
3.078	3.24174265640758\\
3.079	3.24210948112439\\
3.08	3.24247781267662\\
3.081	3.24282692575189\\
3.082	3.24319807206765\\
3.083	3.24356919456732\\
3.084	3.2439317510223\\
3.085	3.24429111309905\\
3.086	3.24464653854916\\
3.087	3.2450251867715\\
3.088	3.24538035531343\\
3.089	3.2457507651743\\
3.09	3.24611907106566\\
3.091	3.24648296443001\\
3.092	3.24684463764033\\
3.093	3.24720491915983\\
3.094	3.24756340304268\\
3.095	3.24790667122685\\
3.096	3.24827406380432\\
3.097	3.24863589879695\\
3.098	3.24901262877692\\
3.099	3.24935991318584\\
3.1	3.24972980778565\\
3.101	3.25007998234329\\
3.102	3.25045647737704\\
3.103	3.25080584298916\\
3.104	3.25116875142477\\
3.105	3.25152885010453\\
3.106	3.25189406420458\\
3.107	3.25225621641895\\
3.108	3.25261101316485\\
3.109	3.25296646926928\\
3.11	3.25332964064972\\
3.111	3.25367297189913\\
3.112	3.25403320393178\\
3.113	3.25440177811543\\
3.114	3.25475236867101\\
3.115	3.2551220405897\\
3.116	3.25545111588454\\
3.117	3.25581719505827\\
3.118	3.25619670024451\\
3.119	3.25654839026482\\
3.12	3.25690562770156\\
3.121	3.25725668304797\\
3.122	3.25761152795723\\
3.123	3.25795925956068\\
3.124	3.25831525290404\\
3.125	3.25866829957975\\
3.126	3.25904217595295\\
3.127	3.25938209249735\\
3.128	3.25973432358959\\
3.129	3.26008593475244\\
3.13	3.26044007313408\\
3.131	3.26079831115049\\
3.132	3.26115514925673\\
3.133	3.26151405391856\\
3.134	3.26186346905521\\
3.135	3.26221132233472\\
3.136	3.26256360708151\\
3.137	3.26292709003541\\
3.138	3.26327139943058\\
3.139	3.26362502230439\\
3.14	3.26398129411588\\
3.141	3.26433063925661\\
3.142	3.26468433757489\\
3.143	3.26503826340968\\
3.144	3.26538541881574\\
3.145	3.26573793698462\\
3.146	3.26607462109197\\
3.147	3.26642616431429\\
3.148	3.26677826800005\\
3.149	3.26711958156527\\
3.15	3.26747979787225\\
3.151	3.26782527183575\\
3.152	3.2681727094864\\
3.153	3.26852222125573\\
3.154	3.26886624353236\\
3.155	3.269223805369\\
3.156	3.26956696625958\\
3.157	3.26990258380054\\
3.158	3.27026546534422\\
3.159	3.27060933708321\\
3.16	3.27095628499867\\
3.161	3.27130410083529\\
3.162	3.27163445321641\\
3.163	3.27198188522615\\
3.164	3.27233613152792\\
3.165	3.27268158867081\\
3.166	3.27302750101122\\
3.167	3.27337064013476\\
3.168	3.27371876232596\\
3.169	3.27405345571386\\
3.17	3.27439193078293\\
3.171	3.2747529804455\\
3.172	3.27508634386705\\
3.173	3.27542610362382\\
3.174	3.27578373488749\\
3.175	3.27611786066975\\
3.176	3.27646814992692\\
3.177	3.27679858061473\\
3.178	3.27714293153802\\
3.179	3.27748578394443\\
3.18	3.27781892891519\\
3.181	3.27816323849438\\
3.182	3.27851248868242\\
3.183	3.27884342363239\\
3.184	3.27918039140841\\
3.185	3.27952473574769\\
3.186	3.27985736805565\\
3.187	3.28021188901413\\
3.188	3.28053576619332\\
3.189	3.28087930868508\\
3.19	3.28121385358969\\
3.191	3.28154869507742\\
3.192	3.28188782673185\\
3.193	3.28222647660297\\
3.194	3.28257010316546\\
3.195	3.28289952590317\\
3.196	3.28325085962308\\
3.197	3.28357911152329\\
3.198	3.28391975715146\\
3.199	3.28424857853523\\
3.2	3.2845799406189\\
3.201	3.28492347079931\\
3.202	3.28525396084192\\
3.203	3.2855808688874\\
3.204	3.28591819702108\\
3.205	3.28624493219221\\
3.206	3.28658402540069\\
3.207	3.28690947738683\\
3.208	3.28724096662619\\
3.209	3.28757816645533\\
3.21	3.28791163645313\\
3.211	3.28823923749628\\
3.212	3.28857713715486\\
3.213	3.28889983506336\\
3.214	3.28922940653424\\
3.215	3.28955250455216\\
3.216	3.28989786492839\\
3.217	3.29021479262284\\
3.218	3.29054571232914\\
3.219	3.29087765886869\\
3.22	3.29120377369602\\
3.221	3.29154473073544\\
3.222	3.29185842028094\\
3.223	3.29218812667695\\
3.224	3.29251193405757\\
3.225	3.2928440771726\\
3.226	3.29316983032657\\
3.227	3.29349155895267\\
3.228	3.29382169558596\\
3.229	3.29414709231768\\
3.23	3.29447044136835\\
3.231	3.2947835302356\\
3.232	3.29510201784857\\
3.233	3.29544030765639\\
3.234	3.2957570207125\\
3.235	3.29608480914656\\
3.236	3.29639946079396\\
3.237	3.29672126559232\\
3.238	3.29705059844507\\
3.239	3.29736852132031\\
3.24	3.29769211782919\\
3.241	3.29800886090079\\
3.242	3.29833412958435\\
3.243	3.29865362764422\\
3.244	3.29896005331454\\
3.245	3.2992890677948\\
3.246	3.29960942428957\\
3.247	3.29991749140963\\
3.248	3.30024074464728\\
3.249	3.30054895031339\\
3.25	3.30086688660667\\
3.251	3.30118668484295\\
3.252	3.30149891021286\\
3.253	3.30181632528433\\
3.254	3.3021220960733\\
3.255	3.30243859248007\\
3.256	3.30274919571381\\
3.257	3.30306522687903\\
3.258	3.30338190502706\\
3.259	3.30369591943881\\
3.26	3.30400460261916\\
3.261	3.30431534905983\\
3.262	3.30462196384051\\
3.263	3.30492526293367\\
3.264	3.30523759959997\\
3.265	3.30555245336547\\
3.266	3.30585908048033\\
3.267	3.30617036419896\\
3.268	3.30647231948685\\
3.269	3.30678386367433\\
3.27	3.30709185545254\\
3.271	3.30739057319152\\
3.272	3.30769694132391\\
3.273	3.30800802044724\\
3.274	3.30830962978585\\
3.275	3.3086099676162\\
3.276	3.30891306843238\\
3.277	3.30921935233986\\
3.278	3.30951903286388\\
3.279	3.30981565573064\\
3.28	3.3101180549202\\
3.281	3.31041667978708\\
3.282	3.31071952784079\\
3.283	3.31101371082948\\
3.284	3.31131040528152\\
3.285	3.31161252095734\\
3.286	3.31190750061216\\
3.287	3.31220490022876\\
3.288	3.31249919695452\\
3.289	3.31278939228436\\
3.29	3.31308917681106\\
3.291	3.31338318465988\\
3.292	3.31367191982878\\
3.293	3.3139651772617\\
3.294	3.31425378605483\\
3.295	3.31454536721024\\
3.296	3.31483357377815\\
3.297	3.3151263417264\\
3.298	3.31540662683905\\
3.299	3.31569312339532\\
3.3	3.31598466642702\\
3.301	3.31626442484849\\
3.302	3.31654590125272\\
3.303	3.31682874211578\\
3.304	3.31711382629087\\
3.305	3.31739664027327\\
3.306	3.317673968245\\
3.307	3.31795067891944\\
3.308	3.31822604756629\\
3.309	3.31850767053158\\
3.31	3.31878325863166\\
3.311	3.31905578906543\\
3.312	3.31932751260187\\
3.313	3.31959982668158\\
3.314	3.31986860853735\\
3.315	3.32013605818969\\
3.316	3.32040080574949\\
3.317	3.32066620746763\\
3.318	3.32092948994406\\
3.319	3.32118845284465\\
3.32	3.32144508207633\\
3.321	3.32169745335023\\
};
\addlegendentry{Upper Bound}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	1.714117443202\\
0.001	1.714117443202\\
0.002	1.71423460677276\\
0.003	1.71451979412042\\
0.004	1.71473086690946\\
0.005	1.71491543746909\\
0.006	1.71513144242535\\
0.007	1.71536806455201\\
0.008	1.71559393514236\\
0.009	1.71583130386199\\
0.01	1.71602968899244\\
0.011	1.71628224863232\\
0.012	1.71653371314799\\
0.013	1.71671464976324\\
0.014	1.71696770527558\\
0.015	1.7172067943021\\
0.016	1.71742345355489\\
0.017	1.71774138681647\\
0.018	1.71796800732994\\
0.019	1.71817904272132\\
0.02	1.71842920005475\\
0.021	1.71869204543256\\
0.022	1.71891682444459\\
0.023	1.71922631857562\\
0.024	1.71942728388996\\
0.025	1.71973232409134\\
0.026	1.72007109491088\\
0.027	1.72030078315533\\
0.028	1.7204838219203\\
0.029	1.72080135787384\\
0.03	1.72109577043147\\
0.031	1.72134629305125\\
0.032	1.72152263816505\\
0.033	1.72180872876638\\
0.034	1.72209799364394\\
0.035	1.72238166451131\\
0.036	1.72266844934339\\
0.037	1.7229231683076\\
0.038	1.72322023043702\\
0.039	1.72349398251184\\
0.04	1.723730190344\\
0.041	1.72405349683085\\
0.042	1.7243047629405\\
0.043	1.72453410429562\\
0.044	1.72489846253514\\
0.045	1.72513861679638\\
0.046	1.72541907915749\\
0.047	1.72566862637667\\
0.048	1.72594498136416\\
0.049	1.72627267860209\\
0.05	1.72656250301269\\
0.051	1.72684963579711\\
0.052	1.72716882824829\\
0.053	1.72737798894333\\
0.054	1.72766197974648\\
0.055	1.72801787208997\\
0.056	1.72830339042503\\
0.057	1.72857687325735\\
0.058	1.72888112842792\\
0.059	1.72917048415523\\
0.06	1.72940267684275\\
0.061	1.72973883147496\\
0.062	1.73003199668646\\
0.063	1.73026617823594\\
0.064	1.73059364382983\\
0.065	1.7309680240355\\
0.066	1.73121153250723\\
0.067	1.73149344958713\\
0.068	1.73185189235006\\
0.069	1.73214854021982\\
0.07	1.73235689317605\\
0.071	1.73265934537061\\
0.072	1.73292673898965\\
0.073	1.73331453685556\\
0.074	1.73358151706973\\
0.075	1.73390839146711\\
0.076	1.73418668882062\\
0.077	1.73454313582192\\
0.078	1.73477307875211\\
0.079	1.7350870225459\\
0.08	1.73545649048065\\
0.081	1.73566604420127\\
0.082	1.73602211053839\\
0.083	1.73632779583855\\
0.084	1.73669336194505\\
0.085	1.73695550462826\\
0.086	1.73724709229852\\
0.087	1.73758254997287\\
0.088	1.73783937030029\\
0.089	1.73818504554944\\
0.09	1.73851415219743\\
0.091	1.73878886883998\\
0.092	1.73918592642453\\
0.093	1.7394326364997\\
0.094	1.73974238972322\\
0.095	1.74002649763088\\
0.096	1.74039246301345\\
0.097	1.74070889693508\\
0.098	1.74101295461952\\
0.099	1.74136919655804\\
0.1	1.74164988548901\\
0.101	1.7420055911024\\
0.102	1.74222157355228\\
0.103	1.74265706669481\\
0.104	1.74289540627886\\
0.105	1.74326565250696\\
0.106	1.74357970624792\\
0.107	1.74381698132077\\
0.108	1.74423299386701\\
0.109	1.74447317085948\\
0.11	1.74478686967789\\
0.111	1.74514227530727\\
0.112	1.74550522601849\\
0.113	1.74575873396094\\
0.114	1.7461077005798\\
0.115	1.74639913700083\\
0.116	1.74670943188634\\
0.117	1.74704240116337\\
0.118	1.74735735124909\\
0.119	1.7477435857731\\
0.12	1.74806993594056\\
0.121	1.74833831033418\\
0.122	1.74874264959123\\
0.123	1.74906617551873\\
0.124	1.74931293781195\\
0.125	1.74963554382423\\
0.126	1.74997433527414\\
0.127	1.75033904771075\\
0.128	1.75060942063857\\
0.129	1.75101276232832\\
0.13	1.75127332555427\\
0.131	1.75160110632137\\
0.132	1.75197453739476\\
0.133	1.75235066779122\\
0.134	1.75270598809705\\
0.135	1.75299847357829\\
0.136	1.75325384944014\\
0.137	1.75364908008449\\
0.138	1.75392003462532\\
0.139	1.75434989344688\\
0.14	1.75463173988924\\
0.141	1.75492199271727\\
0.142	1.7553805461099\\
0.143	1.75569066314892\\
0.144	1.75597430082139\\
0.145	1.75629485201294\\
0.146	1.75661248474481\\
0.147	1.75696552375094\\
0.148	1.75734348020594\\
0.149	1.75764368820464\\
0.15	1.75792763599236\\
0.151	1.75834200327272\\
0.152	1.75867099826232\\
0.153	1.75894573690805\\
0.154	1.75932120256344\\
0.155	1.75958103424618\\
0.156	1.76001013581366\\
0.157	1.76036739299997\\
0.158	1.76067783093173\\
0.159	1.76102239866898\\
0.16	1.76134340272036\\
0.161	1.76174634933919\\
0.162	1.76203151457151\\
0.163	1.76239139381005\\
0.164	1.76270375475754\\
0.165	1.76310912984118\\
0.166	1.76340338630357\\
0.167	1.76371838933156\\
0.168	1.76411683741169\\
0.169	1.7644456997062\\
0.17	1.76480150273882\\
0.171	1.76509041779276\\
0.172	1.76546956411015\\
0.173	1.76584133798519\\
0.174	1.76620652136555\\
0.175	1.76646126626727\\
0.176	1.76679293272481\\
0.177	1.76712439854807\\
0.178	1.76755716913842\\
0.179	1.76789783872666\\
0.18	1.76820657544275\\
0.181	1.76863123960009\\
0.182	1.76891556930554\\
0.183	1.7692974821376\\
0.184	1.76959338422664\\
0.185	1.76996584240843\\
0.186	1.77032892146248\\
0.187	1.77068841952608\\
0.188	1.770967672613\\
0.189	1.77137398821932\\
0.19	1.77176076301116\\
0.191	1.77208614199457\\
0.192	1.77245866673111\\
0.193	1.77282968964147\\
0.194	1.77316727415475\\
0.195	1.7734763975483\\
0.196	1.77386210634652\\
0.197	1.77423191168285\\
0.198	1.77456490203835\\
0.199	1.77486144996768\\
0.2	1.77526029539068\\
0.201	1.77556781439733\\
0.202	1.77588148829998\\
0.203	1.77633444095153\\
0.204	1.77666559244373\\
0.205	1.77701992080488\\
0.206	1.77740129927152\\
0.207	1.7776898075049\\
0.208	1.77807660072122\\
0.209	1.77841346393178\\
0.21	1.77882924413343\\
0.211	1.779148601532\\
0.212	1.77947120789437\\
0.213	1.77984353851843\\
0.214	1.78024127040943\\
0.215	1.78054723005054\\
0.216	1.78094616869937\\
0.217	1.78129478204259\\
0.218	1.78166582953949\\
0.219	1.78200772845655\\
0.22	1.78236061309078\\
0.221	1.78274602928823\\
0.222	1.78313112910802\\
0.223	1.7834846438377\\
0.224	1.78377108751081\\
0.225	1.78420578030337\\
0.226	1.78459472908118\\
0.227	1.7848633250785\\
0.228	1.78525141430119\\
0.229	1.78560076660526\\
0.23	1.78601450218231\\
0.231	1.78632049117009\\
0.232	1.78671479652525\\
0.233	1.78702668030446\\
0.234	1.7874654997291\\
0.235	1.78780719190207\\
0.236	1.78812860439771\\
0.237	1.78856558146221\\
0.238	1.78891600701708\\
0.239	1.78925482497713\\
0.24	1.78955066453543\\
0.241	1.78995766511835\\
0.242	1.79040123378704\\
0.243	1.79076678597852\\
0.244	1.79111327796607\\
0.245	1.7914838057531\\
0.246	1.79180203121525\\
0.247	1.79219583021599\\
0.248	1.79254939099499\\
0.249	1.79290156596632\\
0.25	1.79325039663131\\
0.251	1.79366983608562\\
0.252	1.79396649828368\\
0.253	1.79441026492026\\
0.254	1.79476515970435\\
0.255	1.79512597785621\\
0.256	1.79544883477711\\
0.257	1.79589500441902\\
0.258	1.79617265768011\\
0.259	1.79658302036286\\
0.26	1.79698763367449\\
0.261	1.79738693184219\\
0.262	1.79778129667177\\
0.263	1.79810690107688\\
0.264	1.79846320828485\\
0.265	1.79881885597568\\
0.266	1.79917404686018\\
0.267	1.79952899511276\\
0.268	1.79988579221401\\
0.269	1.80031271778809\\
0.27	1.80069974199518\\
0.271	1.8010860513298\\
0.272	1.80143589600323\\
0.273	1.80176785468382\\
0.274	1.80214541381117\\
0.275	1.8024896628273\\
0.276	1.80285910587728\\
0.277	1.80327372656059\\
0.278	1.80368140924006\\
0.279	1.80398953552182\\
0.28	1.80438508072701\\
0.281	1.8047793348492\\
0.282	1.80516167645132\\
0.283	1.805525974194\\
0.284	1.80592510609921\\
0.285	1.80629004871051\\
0.286	1.80664191604713\\
0.287	1.80708991266464\\
0.288	1.80740341754335\\
0.289	1.80781178654476\\
0.29	1.80820147804381\\
0.291	1.80855636012923\\
0.292	1.80895493237965\\
0.293	1.8092924063475\\
0.294	1.80970089971867\\
0.295	1.81005031208224\\
0.296	1.81046224237162\\
0.297	1.81075788262509\\
0.298	1.8111346520468\\
0.299	1.81158800508354\\
0.3	1.81191228223208\\
0.301	1.81233519077045\\
0.302	1.81276159477238\\
0.303	1.81309557995195\\
0.304	1.81348658414274\\
0.305	1.81388041324396\\
0.306	1.81423127245384\\
0.307	1.81457953803859\\
0.308	1.81498796284418\\
0.309	1.81532113272371\\
0.31	1.81578263037957\\
0.311	1.81609441213521\\
0.312	1.8165161383423\\
0.313	1.81691220996539\\
0.314	1.81723408767613\\
0.315	1.8176895376478\\
0.316	1.81807658639611\\
0.317	1.81838906702067\\
0.318	1.8187859401817\\
0.319	1.8191394630998\\
0.32	1.81953113049547\\
0.321	1.81993189415939\\
0.322	1.82028772805246\\
0.323	1.82070022548375\\
0.324	1.82110935309844\\
0.325	1.82144920791834\\
0.326	1.82183017395555\\
0.327	1.82222337039483\\
0.328	1.82261865515175\\
0.329	1.82305076833715\\
0.33	1.8233979453128\\
0.331	1.82376145259508\\
0.332	1.8241462157802\\
0.333	1.82456249142626\\
0.334	1.82497784544914\\
0.335	1.82532339617343\\
0.336	1.82568876778249\\
0.337	1.8260526944245\\
0.338	1.82657071897854\\
0.339	1.8269033727643\\
0.34	1.82719137518256\\
0.341	1.8276452693875\\
0.342	1.82808748820575\\
0.343	1.82842108166256\\
0.344	1.82887407069244\\
0.345	1.82918820493082\\
0.346	1.82956618427948\\
0.347	1.82999511468641\\
0.348	1.83041568211788\\
0.349	1.83080358209198\\
0.35	1.83119314980996\\
0.351	1.83158999104524\\
0.352	1.83191571183003\\
0.353	1.8323286476216\\
0.354	1.83272420320459\\
0.355	1.83307393228461\\
0.356	1.83353476350793\\
0.357	1.83389950862147\\
0.358	1.83432169669361\\
0.359	1.83467544300387\\
0.36	1.83511263195423\\
0.361	1.83550370830709\\
0.362	1.83588471168778\\
0.363	1.83621696054286\\
0.364	1.83665163063152\\
0.365	1.83709125686479\\
0.366	1.83747185749118\\
0.367	1.83784454739233\\
0.368	1.83816634017812\\
0.369	1.83862524968238\\
0.37	1.83894456827077\\
0.371	1.83942728761475\\
0.372	1.83975963746088\\
0.373	1.84013234116005\\
0.374	1.8405864722149\\
0.375	1.84095662046498\\
0.376	1.84140059274073\\
0.377	1.84182059154391\\
0.378	1.84212656763523\\
0.379	1.84246950800592\\
0.38	1.84290632069651\\
0.381	1.84340082425674\\
0.382	1.84378799679249\\
0.383	1.8441716314748\\
0.384	1.84455428160887\\
0.385	1.84485508623113\\
0.386	1.84538230965873\\
0.387	1.84566906270186\\
0.388	1.84611432926309\\
0.389	1.84646377916473\\
0.39	1.84689084532954\\
0.391	1.84731734061236\\
0.392	1.84765122642226\\
0.393	1.84807234919382\\
0.394	1.84850813134307\\
0.395	1.84890793767311\\
0.396	1.84930343964367\\
0.397	1.8496699330933\\
0.398	1.85005145465981\\
0.399	1.85052366707842\\
0.4	1.85091180821217\\
0.401	1.85131974379722\\
0.402	1.85164745033995\\
0.403	1.85203834238882\\
0.404	1.85251924287444\\
0.405	1.85291842923828\\
0.406	1.85333438666588\\
0.407	1.85375005156464\\
0.408	1.85416524663448\\
0.409	1.85446717212546\\
0.41	1.85490551825549\\
0.411	1.85525085995692\\
0.412	1.85570003377179\\
0.413	1.85609381273368\\
0.414	1.85650127564573\\
0.415	1.85691454976447\\
0.416	1.85732611970101\\
0.417	1.85765390396292\\
0.418	1.85808906676137\\
0.419	1.85851919171147\\
0.42	1.85885423206581\\
0.421	1.85927702455907\\
0.422	1.8597424153196\\
0.423	1.86011586139182\\
0.424	1.86051964522903\\
0.425	1.86090414577128\\
0.426	1.86127623875086\\
0.427	1.86171270280803\\
0.428	1.86209411856875\\
0.429	1.86250720484201\\
0.43	1.86291411922818\\
0.431	1.86333730942723\\
0.432	1.86373720890672\\
0.433	1.86415106839655\\
0.434	1.86454110314044\\
0.435	1.86497933967885\\
0.436	1.86538740238744\\
0.437	1.86580753527182\\
0.438	1.86613976644234\\
0.439	1.86661836216534\\
0.44	1.86693742223132\\
0.441	1.86740853189766\\
0.442	1.86778006033767\\
0.443	1.86817136138796\\
0.444	1.86859702293824\\
0.445	1.86903031191687\\
0.446	1.86943885255783\\
0.447	1.86985473543513\\
0.448	1.87019894666914\\
0.449	1.8706395743385\\
0.45	1.8710852027005\\
0.451	1.87144428585054\\
0.452	1.87183844049866\\
0.453	1.8722357616818\\
0.454	1.87266988766269\\
0.455	1.87306002514856\\
0.456	1.87354062391708\\
0.457	1.87391510568146\\
0.458	1.87428774977236\\
0.459	1.87472128353378\\
0.46	1.87510147870432\\
0.461	1.87555333657974\\
0.462	1.8759873941936\\
0.463	1.87640771139165\\
0.464	1.87677650465488\\
0.465	1.87719627645246\\
0.466	1.87757578205674\\
0.467	1.87800905600303\\
0.468	1.87842097086891\\
0.469	1.87881915668043\\
0.47	1.87922800741021\\
0.471	1.87966743485337\\
0.472	1.88005445449003\\
0.473	1.88047978250062\\
0.474	1.88084990684842\\
0.475	1.8812617335373\\
0.476	1.88171143875149\\
0.477	1.88209032384624\\
0.478	1.8825592440332\\
0.479	1.88289748163864\\
0.48	1.88332658988593\\
0.481	1.88380015210638\\
0.482	1.88416783759403\\
0.483	1.88460408214704\\
0.484	1.8850369663179\\
0.485	1.88541695187225\\
0.486	1.88586512033586\\
0.487	1.88617152147251\\
0.488	1.88665176546078\\
0.489	1.88703348892124\\
0.49	1.88744921973507\\
0.491	1.88791994498648\\
0.492	1.88832907993974\\
0.493	1.88868113919684\\
0.494	1.88916298691406\\
0.495	1.88952212492864\\
0.496	1.88999595079957\\
0.497	1.89044630086897\\
0.498	1.8908476183976\\
0.499	1.89125532729876\\
0.5	1.89166612242613\\
0.501	1.89207051376073\\
0.502	1.89248668672495\\
0.503	1.89282774239548\\
0.504	1.89329146923706\\
0.505	1.89372650116486\\
0.506	1.89410815334138\\
0.507	1.89454778131524\\
0.508	1.89497839855834\\
0.509	1.89538377497457\\
0.51	1.89579476220854\\
0.511	1.89622391823991\\
0.512	1.89660702556841\\
0.513	1.89697837106545\\
0.514	1.89753336789607\\
0.515	1.8979194457381\\
0.516	1.89833141162685\\
0.517	1.89870801226649\\
0.518	1.89916960222801\\
0.519	1.89952330012609\\
0.52	1.89994214174529\\
0.521	1.90035938538392\\
0.522	1.9007749408487\\
0.523	1.90122700060935\\
0.524	1.90166727045027\\
0.525	1.90208016016816\\
0.526	1.90250036879121\\
0.527	1.90285911998163\\
0.528	1.90335164272116\\
0.529	1.90371030642247\\
0.53	1.9041667667384\\
0.531	1.90459209523881\\
0.532	1.90497636706127\\
0.533	1.90541480886063\\
0.534	1.90587908757084\\
0.535	1.9061917526654\\
0.536	1.90668984462307\\
0.537	1.90716604943505\\
0.538	1.9075231250151\\
0.539	1.90795668514134\\
0.54	1.90831964992501\\
0.541	1.90875063745445\\
0.542	1.90914487916524\\
0.543	1.90959304938805\\
0.544	1.91009155479475\\
0.545	1.9105136393496\\
0.546	1.91092883871453\\
0.547	1.91133783889516\\
0.548	1.91171512108961\\
0.549	1.91214468475774\\
0.55	1.91255823820099\\
0.551	1.91298756735071\\
0.552	1.91339130439066\\
0.553	1.91385342001263\\
0.554	1.9143152780818\\
0.555	1.9146989479611\\
0.556	1.91510634417674\\
0.557	1.91556978924361\\
0.558	1.9159525690873\\
0.559	1.91641659511738\\
0.56	1.91681949719743\\
0.561	1.91719929576614\\
0.562	1.91767644981446\\
0.563	1.91812899882216\\
0.564	1.9185317018984\\
0.565	1.91892094219517\\
0.566	1.91934687657743\\
0.567	1.91977756375281\\
0.568	1.92016671714874\\
0.569	1.92063883150484\\
0.57	1.92102127102332\\
0.571	1.92149174534268\\
0.572	1.921939083127\\
0.573	1.92234727967087\\
0.574	1.92273364745528\\
0.575	1.92321757303414\\
0.576	1.92361625816142\\
0.577	1.92401305735278\\
0.578	1.92446748469676\\
0.579	1.92491961257938\\
0.58	1.92527979803158\\
0.581	1.92572577584798\\
0.582	1.92619874340384\\
0.583	1.92661597952823\\
0.584	1.92700367995803\\
0.585	1.92749185100676\\
0.586	1.92791650677885\\
0.587	1.92834615994806\\
0.588	1.92868412379312\\
0.589	1.92909608185364\\
0.59	1.92966714838875\\
0.591	1.93009034697265\\
0.592	1.93042479143393\\
0.593	1.93082585208062\\
0.594	1.93123475814829\\
0.595	1.93181105202669\\
0.596	1.93223439137252\\
0.597	1.93265959710962\\
0.598	1.93308448064856\\
0.599	1.93343824331979\\
0.6	1.93388658622456\\
0.601	1.9343062435289\\
0.602	1.9347252532809\\
0.603	1.93514363872151\\
0.604	1.93556140210912\\
0.605	1.93601552642094\\
0.606	1.93646279764415\\
0.607	1.93691016063183\\
0.608	1.93728837226489\\
0.609	1.93771361560169\\
0.61	1.93815564757169\\
0.611	1.93857165422605\\
0.612	1.93909554197566\\
0.613	1.93949074916593\\
0.614	1.93994526206775\\
0.615	1.94037373732762\\
0.616	1.94080498676917\\
0.617	1.94118245046563\\
0.618	1.94162910396217\\
0.619	1.94207458291974\\
0.62	1.94251858549613\\
0.621	1.94296083512986\\
0.622	1.94340108073343\\
0.623	1.94375098083402\\
0.624	1.94418657429226\\
0.625	1.94463567178877\\
0.626	1.94509398553373\\
0.627	1.94554938192733\\
0.628	1.94591447236189\\
0.629	1.94636623357375\\
0.63	1.94685878792932\\
0.631	1.94726678625995\\
0.632	1.94770326016524\\
0.633	1.94812331740707\\
0.634	1.94851698324352\\
0.635	1.94902230631419\\
0.636	1.94940696073321\\
0.637	1.94988240834164\\
0.638	1.95027422561263\\
0.639	1.95069112435847\\
0.64	1.95112296404341\\
0.641	1.95156821213239\\
0.642	1.95204803843201\\
0.643	1.95244634207573\\
0.644	1.95287314606519\\
0.645	1.95332901055015\\
0.646	1.95374201482566\\
0.647	1.95420484256769\\
0.648	1.95462512331955\\
0.649	1.95504120744996\\
0.65	1.95546730832374\\
0.651	1.95590437091251\\
0.652	1.95641282026245\\
0.653	1.95681403332996\\
0.654	1.95726309610158\\
0.655	1.95772191154757\\
0.656	1.95810045701587\\
0.657	1.95850230730686\\
0.658	1.95893093808044\\
0.659	1.9594776840534\\
0.66	1.95984373499077\\
0.661	1.96026668358329\\
0.662	1.96072968480248\\
0.663	1.96116343348446\\
0.664	1.9615839860817\\
0.665	1.9620382411112\\
0.666	1.96249711306525\\
0.667	1.96295924088348\\
0.668	1.96333982924083\\
0.669	1.96377219923646\\
0.67	1.96428580934848\\
0.671	1.96469358038205\\
0.672	1.96513737244453\\
0.673	1.96552314228833\\
0.674	1.96598274719911\\
0.675	1.96644788847498\\
0.676	1.96685512908344\\
0.677	1.96735283619277\\
0.678	1.96778354809226\\
0.679	1.96824816058487\\
0.68	1.96863706331178\\
0.681	1.96908073465623\\
0.682	1.96952323450996\\
0.683	1.9699218146616\\
0.684	1.97043006019266\\
0.685	1.97085656539417\\
0.686	1.97130493241969\\
0.687	1.97168024290911\\
0.688	1.97215193698264\\
0.689	1.97259418188223\\
0.69	1.97302938250214\\
0.691	1.97345765091419\\
0.692	1.97390885035832\\
0.693	1.97435182136304\\
0.694	1.97480474976847\\
0.695	1.97524284634701\\
0.696	1.97570468808043\\
0.697	1.97610726012876\\
0.698	1.97653004579406\\
0.699	1.97704007395645\\
0.7	1.97748120305032\\
0.701	1.97786079470891\\
0.702	1.97831588223901\\
0.703	1.97873510378868\\
0.704	1.97915184029037\\
0.705	1.97963398235203\\
0.706	1.98005638557894\\
0.707	1.98058923418293\\
0.708	1.9810152930886\\
0.709	1.98142769180847\\
0.71	1.98183960724042\\
0.711	1.98232969101837\\
0.712	1.98274439646808\\
0.713	1.9831856920144\\
0.714	1.98365505293827\\
0.715	1.98403603061415\\
0.716	1.98449251011475\\
0.717	1.98494319570156\\
0.718	1.98540968877734\\
0.719	1.98590501871559\\
0.72	1.98631121677913\\
0.721	1.98674107691291\\
0.722	1.9872086997966\\
0.723	1.98769324752133\\
0.724	1.98803956486858\\
0.725	1.9884719370232\\
0.726	1.98899920678273\\
0.727	1.98937177926658\\
0.728	1.98988554374037\\
0.729	1.99032979473165\\
0.73	1.99075848341193\\
0.731	1.99119046472011\\
0.732	1.99160683491595\\
0.733	1.99207619827391\\
0.734	1.99251479155285\\
0.735	1.99301130669048\\
0.736	1.99339534391464\\
0.737	1.99378633204437\\
0.738	1.99428059625179\\
0.739	1.99474373834859\\
0.74	1.99515210625362\\
0.741	1.9956388702617\\
0.742	1.99604229856469\\
0.743	1.99649823817384\\
0.744	1.99700576471048\\
0.745	1.99743053434053\\
0.746	1.9978260651067\\
0.747	1.99831655790686\\
0.748	1.99880233538214\\
0.749	1.99918691245004\\
0.75	1.99965845765325\\
0.751	2.00009639598896\\
0.752	2.0005579033319\\
0.753	2.00103180758223\\
0.754	2.00146595918849\\
0.755	2.00189468719553\\
0.756	2.00234969783804\\
0.757	2.0027408460729\\
0.758	2.00324228611143\\
0.759	2.0036594840742\\
0.76	2.0042004788682\\
0.761	2.00459287593068\\
0.762	2.00506813992746\\
0.763	2.00547397382219\\
0.764	2.0059001389223\\
0.765	2.00641161495462\\
0.766	2.00684041611077\\
0.767	2.00725797122606\\
0.768	2.00768900051044\\
0.769	2.00818198813391\\
0.77	2.00862736465626\\
0.771	2.00907833368799\\
0.772	2.0095320914084\\
0.773	2.00998603616417\\
0.774	2.01043991834159\\
0.775	2.01089348551654\\
0.776	2.01134377924391\\
0.777	2.0117176807065\\
0.778	2.01217596321519\\
0.779	2.01262323776026\\
0.78	2.0131432596628\\
0.781	2.0135695942129\\
0.782	2.01401620596358\\
0.783	2.01447267019547\\
0.784	2.01487843697109\\
0.785	2.01532285299587\\
0.786	2.0158391141142\\
0.787	2.01630476033048\\
0.788	2.01675021382797\\
0.789	2.01715935250018\\
0.79	2.01763813174064\\
0.791	2.01808466676075\\
0.792	2.01852987497717\\
0.793	2.01898692027896\\
0.794	2.01940258329707\\
0.795	2.01991471035782\\
0.796	2.02033310691519\\
0.797	2.02078112450367\\
0.798	2.02124608540572\\
0.799	2.02168244704728\\
0.8	2.02216993193591\\
0.801	2.02256808279852\\
0.802	2.02303878507325\\
0.803	2.02348327848615\\
0.804	2.02399342176463\\
0.805	2.02435316145205\\
0.806	2.02480695338201\\
0.807	2.02526327917434\\
0.808	2.02571558143465\\
0.809	2.02625080075517\\
0.81	2.02670168919165\\
0.811	2.02707657675713\\
0.812	2.02756517369692\\
0.813	2.02804994967597\\
0.814	2.02842299848114\\
0.815	2.02898034976872\\
0.816	2.02941220132005\\
0.817	2.02985140157532\\
0.818	2.03027229573996\\
0.819	2.03071760923914\\
0.82	2.03124001096246\\
0.821	2.03166495008863\\
0.822	2.03206256417983\\
0.823	2.03249975696468\\
0.824	2.03302384185314\\
0.825	2.03345380189711\\
0.826	2.03390192141463\\
0.827	2.03435369448956\\
0.828	2.03481455653589\\
0.829	2.03531068692259\\
0.83	2.03574944707681\\
0.831	2.03620488425308\\
0.832	2.03661956137875\\
0.833	2.03712482534988\\
0.834	2.0375472755354\\
0.835	2.03803142819285\\
0.836	2.0384417257098\\
0.837	2.03890257916363\\
0.838	2.03945534765194\\
0.839	2.03988369217598\\
0.84	2.04034177980509\\
0.841	2.0407747654046\\
0.842	2.04123263330168\\
0.843	2.04171151633041\\
0.844	2.04214106924547\\
0.845	2.04257379449675\\
0.846	2.04307457873729\\
0.847	2.04350025472147\\
0.848	2.04395793450209\\
0.849	2.04443219219229\\
0.85	2.04485085815871\\
0.851	2.04534991188519\\
0.852	2.0457646123614\\
0.853	2.04624601420047\\
0.854	2.04672936722494\\
0.855	2.0471346664847\\
0.856	2.04764182730346\\
0.857	2.04807585539136\\
0.858	2.0485180340652\\
0.859	2.0489836818028\\
0.86	2.04945376917786\\
0.861	2.04992376583097\\
0.862	2.05037416384857\\
0.863	2.0508278514023\\
0.864	2.05127449616552\\
0.865	2.05172305834853\\
0.866	2.05217725571733\\
0.867	2.05264041958365\\
0.868	2.05318591998965\\
0.869	2.05362846687072\\
0.87	2.0540702900792\\
0.871	2.05451141767335\\
0.872	2.05495187748497\\
0.873	2.05539169721824\\
0.874	2.05583090453562\\
0.875	2.05637255802237\\
0.876	2.0568154656726\\
0.877	2.05725796093973\\
0.878	2.05766657320141\\
0.879	2.05820784191344\\
0.88	2.05864892069672\\
0.881	2.05909508457261\\
0.882	2.05955413534372\\
0.883	2.06001299256433\\
0.884	2.06047170564101\\
0.885	2.06092965790209\\
0.886	2.06135553030846\\
0.887	2.06179349967436\\
0.888	2.0623565514967\\
0.889	2.06277204203539\\
0.89	2.06322741847847\\
0.891	2.063682502084\\
0.892	2.06414815642796\\
0.893	2.06459546740164\\
0.894	2.06512669458199\\
0.895	2.0655734763824\\
0.896	2.06602700608706\\
0.897	2.06641777607612\\
0.898	2.06688810892209\\
0.899	2.06741699881432\\
0.9	2.06787113882105\\
0.901	2.06829720696207\\
0.902	2.06873952345193\\
0.903	2.06918353479911\\
0.904	2.06969558756728\\
0.905	2.07016925851596\\
0.906	2.07061536464124\\
0.907	2.07111046660996\\
0.908	2.07157212317079\\
0.909	2.07200344691788\\
0.91	2.07247102736436\\
0.911	2.07293789537379\\
0.912	2.07340316431405\\
0.913	2.07386086227428\\
0.914	2.07432341731486\\
0.915	2.07480295289508\\
0.916	2.0752812147906\\
0.917	2.07567423237842\\
0.918	2.07614950711309\\
0.919	2.07662306486254\\
0.92	2.07709476954423\\
0.921	2.07756448990766\\
0.922	2.07803209825918\\
0.923	2.07849746860407\\
0.924	2.07896047403676\\
0.925	2.07942098311863\\
0.926	2.07987885484094\\
0.927	2.08033393153674\\
0.928	2.0808148686482\\
0.929	2.08129805186939\\
0.93	2.0816966842217\\
0.931	2.08217894320084\\
0.932	2.08262888302255\\
0.933	2.08314448261569\\
0.934	2.0836131181865\\
0.935	2.08406357655323\\
0.936	2.08448536851352\\
0.937	2.08495233316617\\
0.938	2.08540995594559\\
0.939	2.08595757186942\\
0.94	2.08636374700633\\
0.941	2.08685843871405\\
0.942	2.08727640760703\\
0.943	2.08780621296082\\
0.944	2.08820549559532\\
0.945	2.08873745405392\\
0.946	2.08921751241141\\
0.947	2.08965925401447\\
0.948	2.09008579110938\\
0.949	2.09057977922202\\
0.95	2.09105242948685\\
0.951	2.09149184329448\\
0.952	2.09193366358893\\
0.953	2.09242388810986\\
0.954	2.09287488956153\\
0.955	2.09341248346097\\
0.956	2.09386569292543\\
0.957	2.09431891692662\\
0.958	2.09479458409128\\
0.959	2.09528086603293\\
0.96	2.09567501117504\\
0.961	2.09621589271429\\
0.962	2.09666969788567\\
0.963	2.09712912539925\\
0.964	2.09753924907866\\
0.965	2.09805888531582\\
0.966	2.09852817136834\\
0.967	2.09897010228651\\
0.968	2.09940389172822\\
0.969	2.09994476144883\\
0.97	2.10034326848986\\
0.971	2.10078734926001\\
0.972	2.10132170956366\\
0.973	2.10175188820372\\
0.974	2.10223365454893\\
0.975	2.10276505016935\\
0.976	2.10317693357138\\
0.977	2.10367456039331\\
0.978	2.10415768262946\\
0.979	2.10463363731609\\
0.98	2.10506818791526\\
0.981	2.10550150366565\\
0.982	2.10596363307477\\
0.983	2.10648937616083\\
0.984	2.10698055755653\\
0.985	2.10744080235896\\
0.986	2.10787849702472\\
0.987	2.10833138499056\\
0.988	2.10877590343915\\
0.989	2.10924304751573\\
0.99	2.10977600028105\\
0.991	2.11026060453584\\
0.992	2.11073046528119\\
0.993	2.11120786909195\\
0.994	2.11165129101444\\
0.995	2.1121544699967\\
0.996	2.11261485114219\\
0.997	2.11304505813575\\
0.998	2.11350900416398\\
0.999	2.11398084915417\\
1	2.11445832527905\\
1.001	2.11495472820094\\
1.002	2.11538200689172\\
1.003	2.1158934400473\\
1.004	2.11634215829202\\
1.005	2.11683731414324\\
1.006	2.11727885298209\\
1.007	2.11775479271744\\
1.008	2.11820711646933\\
1.009	2.11873449244913\\
1.01	2.11919647391176\\
1.011	2.1196645244763\\
1.012	2.12010543370393\\
1.013	2.12061080347397\\
1.014	2.1210940830785\\
1.015	2.12149806241629\\
1.016	2.12198679411003\\
1.017	2.12249683670735\\
1.018	2.12291172918977\\
1.019	2.12337631337527\\
1.02	2.12388026932797\\
1.021	2.12433858754728\\
1.022	2.1247833224172\\
1.023	2.12531193047921\\
1.024	2.12577796386453\\
1.025	2.12626661316603\\
1.026	2.126764887259\\
1.027	2.12720202469207\\
1.028	2.12762780062327\\
1.029	2.12811679392739\\
1.03	2.12857179148904\\
1.031	2.12909464830852\\
1.032	2.12960891676979\\
1.033	2.12997504423867\\
1.034	2.13050696934562\\
1.035	2.13100877044159\\
1.036	2.13144384352984\\
1.037	2.13195423334593\\
1.038	2.13238147808787\\
1.039	2.13289695391946\\
1.04	2.13333296427643\\
1.041	2.13385937484548\\
1.042	2.1342991224169\\
1.043	2.13475843069131\\
1.044	2.13521804966771\\
1.045	2.13570522041681\\
1.046	2.13615470960107\\
1.047	2.13668090004154\\
1.048	2.13713524096796\\
1.049	2.13760399950164\\
1.05	2.1380845687367\\
1.051	2.13856107690629\\
1.052	2.13902222751469\\
1.053	2.13950350603775\\
1.054	2.13995493968234\\
1.055	2.14040820433984\\
1.056	2.14096175349802\\
1.057	2.14135807500815\\
1.058	2.14186297779866\\
1.059	2.1423203933765\\
1.06	2.14284731550836\\
1.061	2.14330472964432\\
1.062	2.14378340302475\\
1.063	2.14427793964966\\
1.064	2.1447821919294\\
1.065	2.14521416290854\\
1.066	2.14569179696255\\
1.067	2.1461852185697\\
1.068	2.14664833101646\\
1.069	2.1471208405201\\
1.07	2.147586956726\\
1.071	2.14810983199522\\
1.072	2.14852870223265\\
1.073	2.14902367793331\\
1.074	2.14947740345831\\
1.075	2.15000732179764\\
1.076	2.15047573200723\\
1.077	2.15092021413192\\
1.078	2.15138423527225\\
1.079	2.15185898955822\\
1.08	2.15232392906382\\
1.081	2.1528454822858\\
1.082	2.153239670885\\
1.083	2.1537992575267\\
1.084	2.15422639766487\\
1.085	2.15474320385724\\
1.086	2.15522977619532\\
1.087	2.1557139890352\\
1.088	2.15612777146174\\
1.089	2.15666360283065\\
1.09	2.15709626629679\\
1.091	2.15761678748514\\
1.092	2.15805129814921\\
1.093	2.1585360576776\\
1.094	2.15905960371947\\
1.095	2.15953404958156\\
1.096	2.15992967034847\\
1.097	2.16044149348203\\
1.098	2.16093565677456\\
1.099	2.1614405773983\\
1.1	2.16189487423023\\
1.101	2.16238818763733\\
1.102	2.162887587439\\
1.103	2.16331632133995\\
1.104	2.16384352244939\\
1.105	2.16430318992979\\
1.106	2.1647535993295\\
1.107	2.16526241837792\\
1.108	2.16570648259118\\
1.109	2.16621180017594\\
1.11	2.16664004436203\\
1.111	2.16718732118663\\
1.112	2.16766148983722\\
1.113	2.16806959992979\\
1.114	2.16865833994213\\
1.115	2.16906534371083\\
1.116	2.16952207816194\\
1.117	2.17001489373676\\
1.118	2.17050001847039\\
1.119	2.17099618360781\\
1.12	2.17150230370715\\
1.121	2.17196717454994\\
1.122	2.17242475917992\\
1.123	2.17288543818245\\
1.124	2.1734288802309\\
1.125	2.17389301876509\\
1.126	2.17432505337799\\
1.127	2.17480424342953\\
1.128	2.17529274979753\\
1.129	2.17574277509144\\
1.13	2.1763066335707\\
1.131	2.17676371508292\\
1.132	2.17723025745292\\
1.133	2.17770884017601\\
1.134	2.1781868162331\\
1.135	2.17866418338045\\
1.136	2.17914095810461\\
1.137	2.17961717070081\\
1.138	2.18009286207587\\
1.139	2.18056808157365\\
1.14	2.18104288544805\\
1.141	2.18159767296148\\
1.142	2.1820718211225\\
1.143	2.18250458297335\\
1.144	2.18299136911643\\
1.145	2.183476892883\\
1.146	2.18394782232557\\
1.147	2.18448380538391\\
1.148	2.18494613172791\\
1.149	2.1854022453159\\
1.15	2.1859155755219\\
1.151	2.18636881594147\\
1.152	2.18687214937536\\
1.153	2.18734322177515\\
1.154	2.1878623853702\\
1.155	2.18828475992221\\
1.156	2.18875718680924\\
1.157	2.18929466213338\\
1.158	2.18971581659555\\
1.159	2.19024892339144\\
1.16	2.19068159547531\\
1.161	2.19120725846053\\
1.162	2.19171186018234\\
1.163	2.19219951312078\\
1.164	2.19263003517741\\
1.165	2.19316842476003\\
1.166	2.19363025355017\\
1.167	2.1941357330387\\
1.168	2.19455250329533\\
1.169	2.19505656595654\\
1.17	2.19560687736033\\
1.171	2.1960049138882\\
1.172	2.19651316897856\\
1.173	2.19695855598378\\
1.174	2.19749873581118\\
1.175	2.19798481173301\\
1.176	2.19846145337578\\
1.177	2.1989454532408\\
1.178	2.1994243067081\\
1.179	2.19990284607299\\
1.18	2.20039465076391\\
1.181	2.20082576689434\\
1.182	2.20134563890207\\
1.183	2.20183095000409\\
1.184	2.20234347263272\\
1.185	2.20282123302693\\
1.186	2.20326808466202\\
1.187	2.20381504776833\\
1.188	2.20423967362291\\
1.189	2.20470067463108\\
1.19	2.2052173709373\\
1.191	2.20566063859609\\
1.192	2.20619810567353\\
1.193	2.20671189757381\\
1.194	2.2071448507588\\
1.195	2.20767964081467\\
1.196	2.20817122291056\\
1.197	2.20865350204162\\
1.198	2.20909564370937\\
1.199	2.2095603776364\\
1.2	2.2100736614814\\
1.201	2.21053766228222\\
1.202	2.21104963499548\\
1.203	2.2115483942985\\
1.204	2.21201657644115\\
1.205	2.21252521788802\\
1.206	2.21301895204171\\
1.207	2.21350574912863\\
1.208	2.21396033543168\\
1.209	2.21441625274779\\
1.21	2.21490085178458\\
1.211	2.21539032186518\\
1.212	2.21589180394971\\
1.213	2.21639461525752\\
1.214	2.21685524597597\\
1.215	2.21739989992299\\
1.216	2.21786998426968\\
1.217	2.21834317493791\\
1.218	2.21881499751236\\
1.219	2.21932619394182\\
1.22	2.21984015320165\\
1.221	2.22026629675229\\
1.222	2.22074952222266\\
1.223	2.22128244510909\\
1.224	2.22175921598982\\
1.225	2.22223951385028\\
1.226	2.22269303641718\\
1.227	2.22319320557274\\
1.228	2.22371937074855\\
1.229	2.22420019920613\\
1.23	2.22460783162014\\
1.231	2.22513900264066\\
1.232	2.22563488304801\\
1.233	2.22613165046739\\
1.234	2.22662938281898\\
1.235	2.22712420719769\\
1.236	2.22761991876481\\
1.237	2.22806049870903\\
1.238	2.2285512758765\\
1.239	2.22904042906303\\
1.24	2.22952534965014\\
1.241	2.22999888608309\\
1.242	2.23047613589211\\
1.243	2.23103478775393\\
1.244	2.23151673698006\\
1.245	2.23198476281246\\
1.246	2.23247030139116\\
1.247	2.23295661904837\\
1.248	2.23344352267033\\
1.249	2.23391571967409\\
1.25	2.2344299266868\\
1.251	2.23486553974857\\
1.252	2.23542943153181\\
1.253	2.23588454669219\\
1.254	2.23634099547788\\
1.255	2.23691777249438\\
1.256	2.23734910885263\\
1.257	2.23785759462354\\
1.258	2.23833550647279\\
1.259	2.23882392465002\\
1.26	2.23931226301392\\
1.261	2.2398005193611\\
1.262	2.24028868979082\\
1.263	2.24077676994121\\
1.264	2.24126475559795\\
1.265	2.24177466078061\\
1.266	2.24228420005071\\
1.267	2.24277618190418\\
1.268	2.24325311866865\\
1.269	2.24372897786243\\
1.27	2.24420358086706\\
1.271	2.24467664642855\\
1.272	2.24522594409919\\
1.273	2.24571052642218\\
1.274	2.24620867115404\\
1.275	2.24671353028639\\
1.276	2.24720019501135\\
1.277	2.24766594675731\\
1.278	2.24813906124461\\
1.279	2.24865271674466\\
1.28	2.24913813652263\\
1.281	2.24963366147016\\
1.282	2.25005788658874\\
1.283	2.25056092965712\\
1.284	2.25106459501292\\
1.285	2.251524571728\\
1.286	2.25207321907399\\
1.287	2.25257785760175\\
1.288	2.25305902129356\\
1.289	2.25351935782269\\
1.29	2.25397928269766\\
1.291	2.25454362122798\\
1.292	2.25501552432107\\
1.293	2.25548494491043\\
1.294	2.25599002114959\\
1.295	2.25650725468149\\
1.296	2.25699924942677\\
1.297	2.25747153137008\\
1.298	2.2579575768176\\
1.299	2.25846261333357\\
1.3	2.25892513100454\\
1.301	2.25942447486444\\
1.302	2.2599165274705\\
1.303	2.26040786979741\\
1.304	2.26089415969513\\
1.305	2.2613803584565\\
1.306	2.26186645735252\\
1.307	2.26235244633841\\
1.308	2.26283831413523\\
1.309	2.26332404830736\\
1.31	2.26380963533583\\
1.311	2.26434176575478\\
1.312	2.26485240025862\\
1.313	2.26533182767331\\
1.314	2.26581188558039\\
1.315	2.26629710583236\\
1.316	2.26678822411886\\
1.317	2.26728631868556\\
1.318	2.26779292316593\\
1.319	2.26831018270014\\
1.32	2.26879475993762\\
1.321	2.26928887724668\\
1.322	2.26978210994465\\
1.323	2.27029002213065\\
1.324	2.27076927704794\\
1.325	2.27125024388802\\
1.326	2.27173309410141\\
1.327	2.27224496085974\\
1.328	2.27273310606246\\
1.329	2.27322954024602\\
1.33	2.27372332303067\\
1.331	2.27417961538584\\
1.332	2.27469374787233\\
1.333	2.27519913723867\\
1.334	2.27570668759084\\
1.335	2.2762159513962\\
1.336	2.27664935788537\\
1.337	2.27716086877626\\
1.338	2.27767395891878\\
1.339	2.27812475819517\\
1.34	2.27865141245578\\
1.341	2.27917665119976\\
1.342	2.27970034617253\\
1.343	2.28007350935532\\
1.344	2.28065784751568\\
1.345	2.28109112262847\\
1.346	2.28157796449022\\
1.347	2.28213882498079\\
1.348	2.2826087157977\\
1.349	2.28309797040666\\
1.35	2.28357276050004\\
1.351	2.28407812004318\\
1.352	2.2846175673351\\
1.353	2.28509279088358\\
1.354	2.28560672073612\\
1.355	2.28604353252312\\
1.356	2.28655523449838\\
1.357	2.28706532806071\\
1.358	2.28761417397653\\
1.359	2.28808296176685\\
1.36	2.28851567513947\\
1.361	2.28902798223072\\
1.362	2.28954619002918\\
1.363	2.29005400204454\\
1.364	2.29053438341552\\
1.365	2.29096921206423\\
1.366	2.29150598995386\\
1.367	2.29201846564016\\
1.368	2.29254476795595\\
1.369	2.29304846175398\\
1.37	2.29348999734196\\
1.371	2.29399454241108\\
1.372	2.29452277288221\\
1.373	2.29493611200287\\
1.374	2.2954980984164\\
1.375	2.29600825110531\\
1.376	2.29648706806858\\
1.377	2.29699369776755\\
1.378	2.29745714995498\\
1.379	2.29798380271923\\
1.38	2.29847946130674\\
1.381	2.29899572029167\\
1.382	2.2994958685634\\
1.383	2.2999790496294\\
1.384	2.30043073659234\\
1.385	2.30094027049463\\
1.386	2.30141760768948\\
1.387	2.30197481040524\\
1.388	2.30248824470857\\
1.389	2.3029957952819\\
1.39	2.30342128602549\\
1.391	2.30392007532675\\
1.392	2.30444297253566\\
1.393	2.3049350299488\\
1.394	2.30542480398341\\
1.395	2.3058848763813\\
1.396	2.30641238083912\\
1.397	2.30693057714871\\
1.398	2.30744202390781\\
1.399	2.30793636997061\\
1.4	2.30843995562823\\
1.401	2.3088980762496\\
1.402	2.30937928630399\\
1.403	2.30994017789692\\
1.404	2.31041242204657\\
1.405	2.31091164631197\\
1.406	2.31144098511483\\
1.407	2.3118642073115\\
1.408	2.3123750035123\\
1.409	2.3129220407847\\
1.41	2.3134052774812\\
1.411	2.31392302413487\\
1.412	2.31436462417208\\
1.413	2.31486947065154\\
1.414	2.31536003188088\\
1.415	2.31590275432653\\
1.416	2.31638906983488\\
1.417	2.31685072269956\\
1.418	2.31740474259885\\
1.419	2.31790338835644\\
1.42	2.31839864765551\\
1.421	2.31890446636699\\
1.422	2.31936015552985\\
1.423	2.31989258699518\\
1.424	2.32037302382646\\
1.425	2.32086669019547\\
1.426	2.32139388128918\\
1.427	2.3218489069445\\
1.428	2.32234656340715\\
1.429	2.32283579184214\\
1.43	2.32339657228899\\
1.431	2.32390402222104\\
1.432	2.32434413023407\\
1.433	2.32490516128315\\
1.434	2.32540671404444\\
1.435	2.3258779532822\\
1.436	2.32634258069052\\
1.437	2.32686594996278\\
1.438	2.32740437725109\\
1.439	2.3278439268218\\
1.44	2.32837932158534\\
1.441	2.32884102307465\\
1.442	2.32940043647038\\
1.443	2.32984211685589\\
1.444	2.33033235503975\\
1.445	2.33089741792598\\
1.446	2.3313312328363\\
1.447	2.33187208064603\\
1.448	2.3323601532349\\
1.449	2.33286185410147\\
1.45	2.33338862423928\\
1.451	2.33384811550191\\
1.452	2.33435163033003\\
1.453	2.33484557756922\\
1.454	2.33541653148058\\
1.455	2.33588561472791\\
1.456	2.33634056736034\\
1.457	2.33684169100024\\
1.458	2.33734694903485\\
1.459	2.33790376652198\\
1.46	2.33834768136838\\
1.461	2.33886062164132\\
1.462	2.33940661032841\\
1.463	2.33990726251648\\
1.464	2.34036593559596\\
1.465	2.34088014682458\\
1.466	2.34136097383114\\
1.467	2.34185239770461\\
1.468	2.34243720679271\\
1.469	2.34294473894271\\
1.47	2.34338986161405\\
1.471	2.34385712740748\\
1.472	2.34439389238639\\
1.473	2.34486033844483\\
1.474	2.34540191026387\\
1.475	2.34588321375268\\
1.476	2.34638227560847\\
1.477	2.34689959264752\\
1.478	2.34742056021303\\
1.479	2.34789043208861\\
1.48	2.34838672069379\\
1.481	2.34893933428055\\
1.482	2.34944482233793\\
1.483	2.34985767119063\\
1.484	2.35041483188734\\
1.485	2.35095652332703\\
1.486	2.35144184212095\\
1.487	2.35193500316177\\
1.488	2.3524209551213\\
1.489	2.3529533317675\\
1.49	2.35344955934102\\
1.491	2.35394941403916\\
1.492	2.35446770570896\\
1.493	2.35493121372444\\
1.494	2.35541585566531\\
1.495	2.35595645394024\\
1.496	2.35641534007487\\
1.497	2.35697180452881\\
1.498	2.35743482156274\\
1.499	2.35792416122832\\
1.5	2.35849601898006\\
1.501	2.35899061034036\\
1.502	2.35948691298798\\
1.503	2.35998712504458\\
1.504	2.36049423954135\\
1.505	2.36100600268409\\
1.506	2.36144801896002\\
1.507	2.36196793983849\\
1.508	2.36248900041232\\
1.509	2.36300550446181\\
1.51	2.36350503488619\\
1.511	2.36399602630672\\
1.512	2.36455564871782\\
1.513	2.36502032534141\\
1.514	2.36554939007278\\
1.515	2.36601621780108\\
1.516	2.36651682944445\\
1.517	2.36702166040771\\
1.518	2.367534884892\\
1.519	2.36801384610475\\
1.52	2.36855001258887\\
1.521	2.36901055698977\\
1.522	2.36957188225299\\
1.523	2.37005037882731\\
1.524	2.37053643886309\\
1.525	2.37103217785967\\
1.526	2.37154042738176\\
1.527	2.37206507098372\\
1.528	2.37253770550001\\
1.529	2.37307906040378\\
1.53	2.37359024949121\\
1.531	2.37406384496473\\
1.532	2.37457248505824\\
1.533	2.37511817170583\\
1.534	2.3755980089826\\
1.535	2.37612577796182\\
1.536	2.3765903320711\\
1.537	2.37709143101591\\
1.538	2.37759343312639\\
1.539	2.37813016514763\\
1.54	2.37864545744003\\
1.541	2.37915978737672\\
1.542	2.37961842267973\\
1.543	2.38009797107931\\
1.544	2.38068892229008\\
1.545	2.38116803568137\\
1.546	2.38167977467748\\
1.547	2.38220555641081\\
1.548	2.3827375574627\\
1.549	2.38320255188609\\
1.55	2.38367365063074\\
1.551	2.384199407969\\
1.552	2.38471084825518\\
1.553	2.38521052990734\\
1.554	2.3857012115195\\
1.555	2.38619753579693\\
1.556	2.38668806265295\\
1.557	2.38724853816589\\
1.558	2.38770936785117\\
1.559	2.38824728076582\\
1.56	2.38875237999669\\
1.561	2.38928197956791\\
1.562	2.38979457253487\\
1.563	2.39026837040652\\
1.564	2.39076892482192\\
1.565	2.39126020658338\\
1.566	2.3918173303145\\
1.567	2.39226097086501\\
1.568	2.39281126309206\\
1.569	2.39335519017213\\
1.57	2.39377941616691\\
1.571	2.39431749455386\\
1.572	2.39483828032294\\
1.573	2.39536881538356\\
1.574	2.39582554451965\\
1.575	2.39638250783854\\
1.576	2.39684775801016\\
1.577	2.3973902058727\\
1.578	2.39787530753917\\
1.579	2.39837233130383\\
1.58	2.39888026513657\\
1.581	2.39939566947829\\
1.582	2.39990597933618\\
1.583	2.40043099958459\\
1.584	2.4009084617205\\
1.585	2.40139914046863\\
1.586	2.40190051841098\\
1.587	2.40247982767915\\
1.588	2.40298757366118\\
1.589	2.40343259230752\\
1.59	2.40396312743958\\
1.591	2.40446212455451\\
1.592	2.40497476267303\\
1.593	2.40549768791347\\
1.594	2.40603269910561\\
1.595	2.40645431103923\\
1.596	2.40703516938231\\
1.597	2.40752967781283\\
1.598	2.40801443735156\\
1.599	2.4085356485571\\
1.6	2.40901090870657\\
1.601	2.40958148461306\\
1.602	2.41008656695253\\
1.603	2.41057433723042\\
1.604	2.41107938142235\\
1.605	2.41156207689558\\
1.606	2.41213154723525\\
1.607	2.41256642813343\\
1.608	2.41308995429292\\
1.609	2.41361136725283\\
1.61	2.41413680222986\\
1.611	2.41462373150255\\
1.612	2.41511187480241\\
1.613	2.41568458054707\\
1.614	2.41618160142316\\
1.615	2.41663408609075\\
1.616	2.41716806633245\\
1.617	2.41768874862011\\
1.618	2.41818775665559\\
1.619	2.41868972465482\\
1.62	2.41919225245464\\
1.621	2.41975834991421\\
1.622	2.42024977321038\\
1.623	2.42074368322137\\
1.624	2.42123957922099\\
1.625	2.42180917993982\\
1.626	2.4223077362823\\
1.627	2.42280707118786\\
1.628	2.42330685904852\\
1.629	2.42379939559812\\
1.63	2.42428429639734\\
1.631	2.42479075835671\\
1.632	2.42532915721684\\
1.633	2.42586231248574\\
1.634	2.42636337702457\\
1.635	2.42683773462366\\
1.636	2.42736699452634\\
1.637	2.42789324311222\\
1.638	2.42839634806098\\
1.639	2.42890028099689\\
1.64	2.42940491331715\\
1.641	2.42991014212637\\
1.642	2.43041588438037\\
1.643	2.43092207261419\\
1.644	2.43142865181524\\
1.645	2.43194615085028\\
1.646	2.43250254166754\\
1.647	2.43294979631675\\
1.648	2.4334688053058\\
1.649	2.43398784936168\\
1.65	2.43450699591458\\
1.651	2.43502631170277\\
1.652	2.43554518203084\\
1.653	2.43605632989587\\
1.654	2.43656770952477\\
1.655	2.43707933366903\\
1.656	2.4375469153883\\
1.657	2.43808049584486\\
1.658	2.43862158653805\\
1.659	2.43910799837678\\
1.66	2.43963071174456\\
1.661	2.44009704013413\\
1.662	2.44067540201324\\
1.663	2.44115219779513\\
1.664	2.44167787925245\\
1.665	2.44221383053866\\
1.666	2.44271268840748\\
1.667	2.4431720223467\\
1.668	2.44372679563848\\
1.669	2.44419721220475\\
1.67	2.44477702628506\\
1.671	2.44528801692969\\
1.672	2.44572758314009\\
1.673	2.44629341649526\\
1.674	2.44680839799108\\
1.675	2.44725485778686\\
1.676	2.44783076848918\\
1.677	2.44832163023108\\
1.678	2.44881325515502\\
1.679	2.44935565531948\\
1.68	2.44981962476004\\
1.681	2.45039492761652\\
1.682	2.45084447049611\\
1.683	2.45140829952684\\
1.684	2.4519319234413\\
1.685	2.45241586835707\\
1.686	2.45288592510528\\
1.687	2.45340600956763\\
1.688	2.45391746371853\\
1.689	2.45444409601213\\
1.69	2.45494473339413\\
1.691	2.45546516294044\\
1.692	2.45601105333175\\
1.693	2.45650032327781\\
1.694	2.45705404465893\\
1.695	2.45753782947083\\
1.696	2.45800667134131\\
1.697	2.45857616232322\\
1.698	2.45905127836982\\
1.699	2.45962486057374\\
1.7	2.46009365069496\\
1.701	2.46057886285315\\
1.702	2.46111906800118\\
1.703	2.46161333598725\\
1.704	2.46218105857062\\
1.705	2.46268353903774\\
1.706	2.46317087949415\\
1.707	2.46365280549561\\
1.708	2.46415333133621\\
1.709	2.46471853788538\\
1.71	2.46524965264313\\
1.711	2.46575750584622\\
1.712	2.46623867927746\\
1.713	2.46680473683284\\
1.714	2.4672440480683\\
1.715	2.46776171112637\\
1.716	2.46829857236511\\
1.717	2.46882989608336\\
1.718	2.46936766185545\\
1.719	2.46985878096394\\
1.72	2.4703373089143\\
1.721	2.47086441334745\\
1.722	2.47136797644491\\
1.723	2.47191581524727\\
1.724	2.47241439474521\\
1.725	2.47293556207336\\
1.726	2.47344039237819\\
1.727	2.47393237703953\\
1.728	2.474416340632\\
1.729	2.47499633325181\\
1.73	2.4755235053246\\
1.731	2.47604399260877\\
1.732	2.47656131286019\\
1.733	2.47701310961673\\
1.734	2.47757218489915\\
1.735	2.47808962668488\\
1.736	2.47857128336719\\
1.737	2.47912770711741\\
1.738	2.47961850762424\\
1.739	2.48015680130773\\
1.74	2.48062817189221\\
1.741	2.48112922357652\\
1.742	2.48170489552975\\
1.743	2.48218967002435\\
1.744	2.48272990558982\\
1.745	2.48322400439739\\
1.746	2.4837410249618\\
1.747	2.48424821777544\\
1.748	2.48477689592906\\
1.749	2.4852710858003\\
1.75	2.48574870658122\\
1.751	2.48632503659785\\
1.752	2.48684346188123\\
1.753	2.4873574087685\\
1.754	2.48781496732911\\
1.755	2.48840161603872\\
1.756	2.48886726303697\\
1.757	2.48944278195499\\
1.758	2.48992292960926\\
1.759	2.490442829694\\
1.76	2.49093292922788\\
1.761	2.49142742341594\\
1.762	2.49199628894393\\
1.763	2.49244572903878\\
1.764	2.49300107868692\\
1.765	2.49352290019789\\
1.766	2.49400553860524\\
1.767	2.49453320668702\\
1.768	2.49510371916775\\
1.769	2.49555739296241\\
1.77	2.49608292994173\\
1.771	2.49664276120392\\
1.772	2.49713501595153\\
1.773	2.49765780376232\\
1.774	2.49817972932665\\
1.775	2.49871590595535\\
1.776	2.49922664103182\\
1.777	2.49973006107099\\
1.778	2.50024616434404\\
1.779	2.50075547008802\\
1.78	2.50126153141201\\
1.781	2.50178415721842\\
1.782	2.50231694980025\\
1.783	2.50278076804121\\
1.784	2.50329895204374\\
1.785	2.50382816018896\\
1.786	2.50438345401522\\
1.787	2.50491198690567\\
1.788	2.5053668281798\\
1.789	2.50588739409597\\
1.79	2.50640085990674\\
1.791	2.50691055414384\\
1.792	2.50748419078883\\
1.793	2.50798330537776\\
1.794	2.50846156906438\\
1.795	2.50903465270945\\
1.796	2.50947345461481\\
1.797	2.51004827025374\\
1.798	2.51057457670796\\
1.799	2.51107031039492\\
1.8	2.51156544864798\\
1.801	2.51209375012178\\
1.802	2.51260955711771\\
1.803	2.51312609574505\\
1.804	2.51364306728084\\
1.805	2.51416027174627\\
1.806	2.51467756986187\\
1.807	2.5151948615691\\
1.808	2.5157120731904\\
1.809	2.51622914937095\\
1.81	2.51674604780749\\
1.811	2.51726206721673\\
1.812	2.51777758631238\\
1.813	2.51829844998006\\
1.814	2.5188145909609\\
1.815	2.51933044300305\\
1.816	2.51984599402777\\
1.817	2.52036123158872\\
1.818	2.52094474298098\\
1.819	2.52145929608108\\
1.82	2.52197349660021\\
1.821	2.52248733107386\\
1.822	2.52300078592082\\
1.823	2.52351384750166\\
1.824	2.52402650217665\\
1.825	2.52453873636196\\
1.826	2.52505053658365\\
1.827	2.52556188952876\\
1.828	2.52607278209331\\
1.829	2.52662194946233\\
1.83	2.52712939529506\\
1.831	2.52763600216719\\
1.832	2.52814177418274\\
1.833	2.52871502951364\\
1.834	2.52921912649587\\
1.835	2.52972240236939\\
1.836	2.53022486211084\\
1.837	2.53072651087032\\
1.838	2.53122735395768\\
1.839	2.53185683842329\\
1.84	2.53229822311786\\
1.841	2.53280773892957\\
1.842	2.5333172487281\\
1.843	2.53389494166491\\
1.844	2.53437209383553\\
1.845	2.53491409222451\\
1.846	2.53540778246599\\
1.847	2.53595845872128\\
1.848	2.53643249759447\\
1.849	2.53698117196288\\
1.85	2.53749821166594\\
1.851	2.53799894177856\\
1.852	2.53857646206224\\
1.853	2.53910501134435\\
1.854	2.53963287319789\\
1.855	2.54009229284642\\
1.856	2.54061908792972\\
1.857	2.54112795121794\\
1.858	2.54165188631341\\
1.859	2.54217826625149\\
1.86	2.54271077978987\\
1.861	2.54318095024529\\
1.862	2.54371940147564\\
1.863	2.54425652338292\\
1.864	2.54476135384104\\
1.865	2.54526427684093\\
1.866	2.54583899420598\\
1.867	2.54631684083768\\
1.868	2.5468596353166\\
1.869	2.54737052504686\\
1.87	2.54787564604492\\
1.871	2.54842403383321\\
1.872	2.54895261912886\\
1.873	2.54947251353725\\
1.874	2.55000324267085\\
1.875	2.55045341052155\\
1.876	2.55102023524744\\
1.877	2.5515412588763\\
1.878	2.55209555368109\\
1.879	2.5526155489756\\
1.88	2.55310823117026\\
1.881	2.55364663608643\\
1.882	2.55413994008687\\
1.883	2.55467309565817\\
1.884	2.5551895246259\\
1.885	2.55569469728246\\
1.886	2.55619396845852\\
1.887	2.55676128594478\\
1.888	2.55722036492247\\
1.889	2.55777470491183\\
1.89	2.55826822663065\\
1.891	2.55881328670378\\
1.892	2.55934218340343\\
1.893	2.55987356084797\\
1.894	2.56040479810119\\
1.895	2.56090410094454\\
1.896	2.56144822830735\\
1.897	2.56192178578797\\
1.898	2.56243794655558\\
1.899	2.56300555424603\\
1.9	2.56352489952155\\
1.901	2.56404225784686\\
1.902	2.56455749719352\\
1.903	2.5650723677636\\
1.904	2.56558675389963\\
1.905	2.56610054168742\\
1.906	2.56663058977338\\
1.907	2.56713775052467\\
1.908	2.56764400136534\\
1.909	2.56821596927086\\
1.91	2.5687197484571\\
1.911	2.56925047593436\\
1.912	2.56978820030175\\
1.913	2.57026855666792\\
1.914	2.57080570318395\\
1.915	2.571324682111\\
1.916	2.57184937009795\\
1.917	2.5723856964208\\
1.918	2.57289261365621\\
1.919	2.57344146416023\\
1.92	2.57396424519091\\
1.921	2.57441251459839\\
1.922	2.57494592703368\\
1.923	2.57552374434269\\
1.924	2.57602672008178\\
1.925	2.57652187513697\\
1.926	2.57707633527226\\
1.927	2.57759070659119\\
1.928	2.57809453313734\\
1.929	2.57861449519386\\
1.93	2.57914385271031\\
1.931	2.57967907044575\\
1.932	2.58016129920759\\
1.933	2.58071847426785\\
1.934	2.58120724779004\\
1.935	2.58176022949594\\
1.936	2.58226878109486\\
1.937	2.58282002418171\\
1.938	2.58330126938314\\
1.939	2.5838450135628\\
1.94	2.5843849043086\\
1.941	2.58492087304304\\
1.942	2.58538666063979\\
1.943	2.58591459672664\\
1.944	2.58643842265571\\
1.945	2.58695813282236\\
1.946	2.5875399316801\\
1.947	2.58805189708002\\
1.948	2.58856094636957\\
1.949	2.58906891750811\\
1.95	2.58958009499474\\
1.951	2.59010496461576\\
1.952	2.59065625785117\\
1.953	2.59112068163662\\
1.954	2.59168517692593\\
1.955	2.59220227030111\\
1.956	2.59272346126625\\
1.957	2.59329149033689\\
1.958	2.593819584955\\
1.959	2.59428819548297\\
1.96	2.59477704765375\\
1.961	2.59533305057365\\
1.962	2.5958617747341\\
1.963	2.59641109610332\\
1.964	2.59693105316382\\
1.965	2.59744983161337\\
1.966	2.59798885217057\\
1.967	2.59845889572612\\
1.968	2.59902314018548\\
1.969	2.59956125990637\\
1.97	2.60008760386638\\
1.971	2.60060718076233\\
1.972	2.60108097732847\\
1.973	2.60160056681724\\
1.974	2.60215841733342\\
1.975	2.60267740654393\\
1.976	2.60319492034028\\
1.977	2.60373149301521\\
1.978	2.60421834980152\\
1.979	2.6047475701889\\
1.98	2.60526227341602\\
1.981	2.60580353567969\\
1.982	2.60631519662909\\
1.983	2.606885273318\\
1.984	2.60739232240029\\
1.985	2.60789863477589\\
1.986	2.6084661350925\\
1.987	2.60899618992769\\
1.988	2.60947157734237\\
1.989	2.61001443597156\\
1.99	2.61048994712448\\
1.991	2.61102874521591\\
1.992	2.61160693095603\\
1.993	2.61211466258242\\
1.994	2.61266270074732\\
1.995	2.61315315233252\\
1.996	2.61369617909136\\
1.997	2.61419433766441\\
1.998	2.61474845455018\\
1.999	2.61524197920931\\
2	2.61579806902851\\
2.001	2.61629448075576\\
2.002	2.61681729623268\\
2.003	2.61732565042504\\
2.004	2.61789989831866\\
2.005	2.61837920308428\\
2.006	2.61892469395167\\
2.007	2.61945067829934\\
2.008	2.61995908130512\\
2.009	2.62053491920028\\
2.01	2.62105495130158\\
2.011	2.62159280627439\\
2.012	2.62208032004264\\
2.013	2.62265127740685\\
2.014	2.62309519930232\\
2.015	2.62366839584904\\
2.016	2.62415616310719\\
2.017	2.62472818402026\\
2.018	2.62521896699402\\
2.019	2.6257328192576\\
2.02	2.62626511406102\\
2.021	2.62678888041465\\
2.022	2.62731489231339\\
2.023	2.62782640657101\\
2.024	2.62838058753805\\
2.025	2.62889455616485\\
2.026	2.62945349269875\\
2.027	2.62995336829951\\
2.028	2.63047560107778\\
2.029	2.63106590423406\\
2.03	2.63155938109301\\
2.031	2.6320419620361\\
2.032	2.63258966375473\\
2.033	2.63312342842449\\
2.034	2.63364921285868\\
2.035	2.63416656590017\\
2.036	2.63468172938458\\
2.037	2.63519072445353\\
2.038	2.63570812367654\\
2.039	2.63628661137012\\
2.04	2.63680470582634\\
2.041	2.63730131621305\\
2.042	2.63781691791068\\
2.043	2.63839947266592\\
2.044	2.63886438883346\\
2.045	2.63941253534119\\
2.046	2.63994543367603\\
2.047	2.64041966257488\\
2.048	2.64103195952528\\
2.049	2.64154304596672\\
2.05	2.642033467069\\
2.051	2.64256508025524\\
2.052	2.64308317892429\\
2.053	2.64359841674515\\
2.054	2.64417410292223\\
2.055	2.64468197720803\\
2.056	2.64518572252934\\
2.057	2.64573156394729\\
2.058	2.64629197263818\\
2.059	2.64677747537883\\
2.06	2.64736813439661\\
2.061	2.64785428612479\\
2.062	2.64833686341348\\
2.063	2.64891413072661\\
2.064	2.64945052874084\\
2.065	2.64994343723933\\
2.066	2.65047808838571\\
2.067	2.6510228690365\\
2.068	2.65157848528557\\
2.069	2.65207569679858\\
2.07	2.65262904397088\\
2.071	2.6531149346858\\
2.072	2.65366328581223\\
2.073	2.65414959141379\\
2.074	2.65470935547434\\
2.075	2.65520705111573\\
2.076	2.65571329614155\\
2.077	2.65628741839981\\
2.078	2.65678022449936\\
2.079	2.6573311911348\\
2.08	2.65782173029371\\
2.081	2.65837315998954\\
2.082	2.65892170311444\\
2.083	2.65940359394546\\
2.084	2.65993276975529\\
2.085	2.66050530730846\\
2.086	2.66103338455064\\
2.087	2.66156759236169\\
2.088	2.66204924752556\\
2.089	2.66260509072937\\
2.09	2.66310499847467\\
2.091	2.66362217504628\\
2.092	2.66420749867759\\
2.093	2.66467800432272\\
2.094	2.66523450150768\\
2.095	2.6657704266163\\
2.096	2.66630043528574\\
2.097	2.66681954059031\\
2.098	2.66732198135053\\
2.099	2.66789006118292\\
2.1	2.66840044549896\\
2.101	2.66890692465306\\
2.102	2.6694436721582\\
2.103	2.66998140285074\\
2.104	2.67053001703127\\
2.105	2.67103836735979\\
2.106	2.67157065839754\\
2.107	2.67207450638321\\
2.108	2.67264786748123\\
2.109	2.67315040468628\\
2.11	2.67370007499079\\
2.111	2.67419913177649\\
2.112	2.67473449726851\\
2.113	2.67529170594717\\
2.114	2.67579351608601\\
2.115	2.67636271538447\\
2.116	2.67684614567581\\
2.117	2.67739935954138\\
2.118	2.67791339131775\\
2.119	2.67842288105971\\
2.12	2.67898480352585\\
2.121	2.67949367458201\\
2.122	2.68002647544117\\
2.123	2.68056122819049\\
2.124	2.68109797332161\\
2.125	2.68163654676857\\
2.126	2.68217668986599\\
2.127	2.68271610855083\\
2.128	2.68314401436867\\
2.129	2.68368596166528\\
2.13	2.68422884603585\\
2.131	2.68477235072233\\
2.132	2.68531622263388\\
2.133	2.68586025828363\\
2.134	2.68640429332114\\
2.135	2.68693833388587\\
2.136	2.68745251083248\\
2.137	2.68796864572042\\
2.138	2.6884868441174\\
2.139	2.6890072078407\\
2.14	2.68952982907106\\
2.141	2.69005478238657\\
2.142	2.69058211395751\\
2.143	2.69111182685067\\
2.144	2.69164386097468\\
2.145	2.69217806559684\\
2.146	2.69271416148637\\
2.147	2.69325168844827\\
2.148	2.69378993208467\\
2.149	2.69432782070174\\
2.15	2.69480190051129\\
2.151	2.69533365997752\\
2.152	2.69585788825753\\
2.153	2.69643161607051\\
2.154	2.69693012600754\\
2.155	2.69744803105709\\
2.156	2.69799618906291\\
2.157	2.69851936228298\\
2.158	2.69906921539294\\
2.159	2.69959916884616\\
2.16	2.70013780556636\\
2.161	2.70064290515517\\
2.162	2.70117030829011\\
2.163	2.70172872601656\\
2.164	2.70223161483208\\
2.165	2.70276236261413\\
2.166	2.7033040259198\\
2.167	2.70382832691576\\
2.168	2.70433362760135\\
2.169	2.70490714126878\\
2.17	2.70536505776251\\
2.171	2.70596721125779\\
2.172	2.70647786212355\\
2.173	2.7069846423203\\
2.174	2.70750319761936\\
2.175	2.70808025076777\\
2.176	2.7085800317666\\
2.177	2.70909851083226\\
2.178	2.70968767312314\\
2.179	2.71016467024482\\
2.18	2.71071413267966\\
2.181	2.7112753188056\\
2.182	2.711771675874\\
2.183	2.71230933745151\\
2.184	2.71283987684235\\
2.185	2.71339286076776\\
2.186	2.71387412510417\\
2.187	2.71443770863941\\
2.188	2.71493864617003\\
2.189	2.71544783555446\\
2.19	2.71599764292702\\
2.191	2.71657256238189\\
2.192	2.71709613450653\\
2.193	2.71761105664805\\
2.194	2.71814123180498\\
2.195	2.71870488141636\\
2.196	2.71917478574606\\
2.197	2.71971568797359\\
2.198	2.72026227604341\\
2.199	2.72077809195166\\
2.2	2.72131728485058\\
2.201	2.72185449194171\\
2.202	2.72237842468774\\
2.203	2.72289549564368\\
2.204	2.72343822090709\\
2.205	2.72396736866407\\
2.206	2.72450605608999\\
2.207	2.72504476850276\\
2.208	2.72554896709173\\
2.209	2.72610198021347\\
2.21	2.72665701089435\\
2.211	2.72717725706318\\
2.212	2.72771061776061\\
2.213	2.72822213535013\\
2.214	2.72873685480378\\
2.215	2.72929434074489\\
2.216	2.72980798104194\\
2.217	2.73037962732444\\
2.218	2.73091167013368\\
2.219	2.73142562913808\\
2.22	2.73196402589118\\
2.221	2.73244752589677\\
2.222	2.73299221995135\\
2.223	2.73353722716234\\
2.224	2.73403255841149\\
2.225	2.73461686005788\\
2.226	2.73511460859784\\
2.227	2.73567200543971\\
2.228	2.7361733155883\\
2.229	2.73673029715798\\
2.23	2.73728375434767\\
2.231	2.73777543724795\\
2.232	2.73830503586697\\
2.233	2.73883132409547\\
2.234	2.73935515051769\\
2.235	2.73993792034916\\
2.236	2.74042988120721\\
2.237	2.74096624409139\\
2.238	2.74151002246575\\
2.239	2.7420696125698\\
2.24	2.74257841490715\\
2.241	2.74308013048744\\
2.242	2.74363633291504\\
2.243	2.74418719882055\\
2.244	2.74467297285964\\
2.245	2.74521328822428\\
2.246	2.74575883887038\\
2.247	2.74629334865317\\
2.248	2.74677897862079\\
2.249	2.74734002850719\\
2.25	2.74789315103306\\
2.251	2.74839966024117\\
2.252	2.74900184307243\\
2.253	2.74948936399214\\
2.254	2.75001507783802\\
2.255	2.75053454082186\\
2.256	2.7511123544664\\
2.257	2.75163939055106\\
2.258	2.75217367256383\\
2.259	2.75270640700471\\
2.26	2.75323766464166\\
2.261	2.7537675724399\\
2.262	2.75430087519246\\
2.263	2.75481848237732\\
2.264	2.75534889364364\\
2.265	2.75587837589673\\
2.266	2.7564188477559\\
2.267	2.7569105732866\\
2.268	2.75747888176951\\
2.269	2.75800472994492\\
2.27	2.75854377577332\\
2.271	2.75906820807041\\
2.272	2.75957664451176\\
2.273	2.76013763900205\\
2.274	2.7606814399072\\
2.275	2.76122434921801\\
2.276	2.76172470014194\\
2.277	2.76224196061739\\
2.278	2.7628234738577\\
2.279	2.76329300433123\\
2.28	2.76382856183443\\
2.281	2.76442528848618\\
2.282	2.76493607960816\\
2.283	2.76548870938156\\
2.284	2.76596270910656\\
2.285	2.76654062139642\\
2.286	2.76706456487591\\
2.287	2.76759828240174\\
2.288	2.76812875425105\\
2.289	2.76866208627702\\
2.29	2.76921556956143\\
2.291	2.76971241558518\\
2.292	2.77023813997013\\
2.293	2.77079816040682\\
2.294	2.7713053238803\\
2.295	2.7718769356634\\
2.296	2.77242521397478\\
2.297	2.7729511327572\\
2.298	2.77345542293212\\
2.299	2.77396474734524\\
2.3	2.77449036132361\\
2.301	2.77508709393423\\
2.302	2.77557355839499\\
2.303	2.77612512188195\\
2.304	2.77668047916028\\
2.305	2.77716269902267\\
2.306	2.77773854244549\\
2.307	2.77829119142647\\
2.308	2.77880469883355\\
2.309	2.77933510040415\\
2.31	2.77987258919082\\
2.311	2.78040375302646\\
2.312	2.78093261541769\\
2.313	2.78147486109165\\
2.314	2.78199084515935\\
2.315	2.78252838447064\\
2.316	2.7830575321743\\
2.317	2.78361007021044\\
2.318	2.78408647057952\\
2.319	2.78467901417269\\
2.32	2.78519227692688\\
2.321	2.78570502211419\\
2.322	2.78627725587305\\
2.323	2.78679586032936\\
2.324	2.78731517005784\\
2.325	2.78787631580012\\
2.326	2.78840329398147\\
2.327	2.78895015306234\\
2.328	2.78948670910371\\
2.329	2.78998952119357\\
2.33	2.79050942297083\\
2.331	2.79108239780908\\
2.332	2.79158801815035\\
2.333	2.79213587814431\\
2.334	2.79264344386827\\
2.335	2.79320553816534\\
2.336	2.79376829697449\\
2.337	2.7942710028529\\
2.338	2.79479905459467\\
2.339	2.7953631052355\\
2.34	2.79586732583598\\
2.341	2.79643024048516\\
2.342	2.79693761879597\\
2.343	2.79747097528569\\
2.344	2.79801913811435\\
2.345	2.79855518492617\\
2.346	2.79906914617406\\
2.347	2.7996044591069\\
2.348	2.80014518496831\\
2.349	2.80069358434445\\
2.35	2.80121195804298\\
2.351	2.80174419944022\\
2.352	2.80228057284341\\
2.353	2.80281682798746\\
2.354	2.80335279434801\\
2.355	2.80388851752647\\
2.356	2.80442358328073\\
2.357	2.80495755693174\\
2.358	2.80549165440531\\
2.359	2.80602589484949\\
2.36	2.80656029383754\\
2.361	2.80709486354514\\
2.362	2.80762961289181\\
2.363	2.80816454764573\\
2.364	2.8086996704923\\
2.365	2.80923498106642\\
2.366	2.80977047594937\\
2.367	2.81030614863111\\
2.368	2.8108415851538\\
2.369	2.81137576410197\\
2.37	2.81190979317139\\
2.371	2.81244364436451\\
2.372	2.81297728464847\\
2.373	2.81351067561824\\
2.374	2.8140437731388\\
2.375	2.8145765269791\\
2.376	2.81510965097709\\
2.377	2.81564685360062\\
2.378	2.8162127818377\\
2.379	2.81671436750014\\
2.38	2.81724571827474\\
2.381	2.81778257783681\\
2.382	2.81835725406268\\
2.383	2.81888367469942\\
2.384	2.81939178118689\\
2.385	2.81993095548693\\
2.386	2.82045645569924\\
2.387	2.82099672713318\\
2.388	2.82154233280461\\
2.389	2.82207224140363\\
2.39	2.82258159098125\\
2.391	2.8231788781449\\
2.392	2.82366521485755\\
2.393	2.82419700037018\\
2.394	2.82477253068782\\
2.395	2.82529425318656\\
2.396	2.82583123443335\\
2.397	2.82637875569279\\
2.398	2.82689313528306\\
2.399	2.82740835306444\\
2.4	2.82797968502624\\
2.401	2.82849489506811\\
2.402	2.8290661905623\\
2.403	2.82958143226087\\
2.404	2.83009671229794\\
2.405	2.83063117537114\\
2.406	2.83117791999324\\
2.407	2.83172809846196\\
2.408	2.83228173872052\\
2.409	2.83277310157417\\
2.41	2.83330047688163\\
2.411	2.83384956659438\\
2.412	2.83437985041946\\
2.413	2.83495734811286\\
2.414	2.83549106465818\\
2.415	2.83602225895025\\
2.416	2.83655766197828\\
2.417	2.83709087927472\\
2.418	2.83762446265076\\
2.419	2.83815818098754\\
2.42	2.83869175395708\\
2.421	2.83922471212132\\
2.422	2.83975106605201\\
2.423	2.84028040151267\\
2.424	2.84081534430238\\
2.425	2.84135110449987\\
2.426	2.84188691290239\\
2.427	2.84247821003048\\
2.428	2.84294580696383\\
2.429	2.84351732999138\\
2.43	2.84403485258831\\
2.431	2.84460572967133\\
2.432	2.84512599882575\\
2.433	2.8456696292525\\
2.434	2.84620222335984\\
2.435	2.84671733402214\\
2.436	2.84724578235344\\
2.437	2.84778927422271\\
2.438	2.84832374961445\\
2.439	2.84887213298251\\
2.44	2.84940718947967\\
2.441	2.84992908052178\\
2.442	2.85046845421667\\
2.443	2.85103958130051\\
2.444	2.85154868760682\\
2.445	2.85207877197125\\
2.446	2.85262963672356\\
2.447	2.85316533816218\\
2.448	2.8536930367447\\
2.449	2.85421379023724\\
2.45	2.85475774899343\\
2.451	2.855283001104\\
2.452	2.85583999131486\\
2.453	2.85638818319403\\
2.454	2.85692681109438\\
2.455	2.85745937464288\\
2.456	2.85800137566424\\
2.457	2.8585253990687\\
2.458	2.85907057380978\\
2.459	2.8596144313269\\
2.46	2.86016089763572\\
2.461	2.86068520824572\\
2.462	2.86121158102455\\
2.463	2.86174161671479\\
2.464	2.86230611155733\\
2.465	2.8628362561025\\
2.466	2.86334650417932\\
2.467	2.8639003242781\\
2.468	2.86439023916367\\
2.469	2.86498628659514\\
2.47	2.86554139284694\\
2.471	2.86604381213567\\
2.472	2.86656433613734\\
2.473	2.86714133424113\\
2.474	2.86762816098257\\
2.475	2.8681788417393\\
2.476	2.86870726917056\\
2.477	2.8692838597052\\
2.478	2.86979204384695\\
2.479	2.8703245787197\\
2.48	2.87089075551273\\
2.481	2.87143456525345\\
2.482	2.87197561855546\\
2.483	2.87248146729645\\
2.484	2.87304976996119\\
2.485	2.87351670250719\\
2.486	2.87408523989432\\
2.487	2.87464843734552\\
2.488	2.87521657918723\\
2.489	2.87572026434172\\
2.49	2.87625297819714\\
2.491	2.87680293911774\\
2.492	2.87729085649403\\
2.493	2.87785205368152\\
2.494	2.87840177097841\\
2.495	2.87894153883807\\
2.496	2.87943241720222\\
2.497	2.88005978058153\\
2.498	2.8805366614036\\
2.499	2.8810586992207\\
2.5	2.88163021909476\\
2.501	2.88216795624674\\
2.502	2.88269080119698\\
2.503	2.88321255285663\\
2.504	2.88381275822467\\
2.505	2.8843190166563\\
2.506	2.8848688706866\\
2.507	2.8853967797842\\
2.508	2.88593972551056\\
2.509	2.8864674144559\\
2.51	2.88697839689455\\
2.511	2.88752207932514\\
2.512	2.88807720586737\\
2.513	2.88863314474557\\
2.514	2.88912943948757\\
2.515	2.8896746719165\\
2.516	2.89022041007654\\
2.517	2.89076664276555\\
2.518	2.89128602985004\\
2.519	2.89181053494662\\
2.52	2.8923880577155\\
2.521	2.89291253038949\\
2.522	2.8934370210876\\
2.523	2.89400066232682\\
2.524	2.89453699656712\\
2.525	2.89507249506915\\
2.526	2.89560722777301\\
2.527	2.89614126138551\\
2.528	2.89667465940277\\
2.529	2.89720748217182\\
2.53	2.89773978698052\\
2.531	2.89827265360678\\
2.532	2.89881871700703\\
2.533	2.89936383128549\\
2.534	2.89988549050142\\
2.535	2.90045995544073\\
2.536	2.9009819716862\\
2.537	2.90150420911988\\
2.538	2.90207922991853\\
2.539	2.90260354959222\\
2.54	2.90314731490227\\
2.541	2.90368727508159\\
2.542	2.90422480411522\\
2.543	2.90476058507578\\
2.544	2.90530105201809\\
2.545	2.90584187259925\\
2.546	2.90638303074405\\
2.547	2.90690020316699\\
2.548	2.9074609239827\\
2.549	2.90796269135306\\
2.55	2.90851047478333\\
2.551	2.90905238843782\\
2.552	2.90958737814177\\
2.553	2.91011975192923\\
2.554	2.91064562242247\\
2.555	2.9112185640702\\
2.556	2.9117344941472\\
2.557	2.91225948670284\\
2.558	2.91284375966627\\
2.559	2.91337013513217\\
2.56	2.91389620700168\\
2.561	2.91442563227741\\
2.562	2.91495725738121\\
2.563	2.91549952198293\\
2.564	2.9160453278681\\
2.565	2.91657081069229\\
2.566	2.91710584459912\\
2.567	2.91768334420099\\
2.568	2.91819803901407\\
2.569	2.91873482548208\\
2.57	2.91927137996668\\
2.571	2.91982981358025\\
2.572	2.92033486426424\\
2.573	2.9208851556098\\
2.574	2.92144342311148\\
2.575	2.92195540747953\\
2.576	2.92250408260106\\
2.577	2.92306793741886\\
2.578	2.9235730446606\\
2.579	2.92411443622902\\
2.58	2.924657853556\\
2.581	2.9252016215985\\
2.582	2.92574135087198\\
2.583	2.92627589542655\\
2.584	2.92680063195065\\
2.585	2.92735722364475\\
2.586	2.92788261773235\\
2.587	2.92844258082656\\
2.588	2.92895648458461\\
2.589	2.92951984752083\\
2.59	2.93008147236985\\
2.591	2.93054941386309\\
2.592	2.93113705323204\\
2.593	2.93167352237779\\
2.594	2.93220983531592\\
2.595	2.93274593219864\\
2.596	2.93328175499672\\
2.597	2.93381330946999\\
2.598	2.93438509457774\\
2.599	2.93488531170928\\
2.6	2.93544062217614\\
2.601	2.93600299566988\\
2.602	2.93651159553029\\
2.603	2.93705728672782\\
2.604	2.93757664121129\\
2.605	2.93814310513126\\
2.606	2.93870067385771\\
2.607	2.93920527621428\\
2.608	2.93974894681758\\
2.609	2.94031376993718\\
2.61	2.94082453029663\\
2.611	2.9413570398771\\
2.612	2.94192089561457\\
2.613	2.94246817173739\\
2.614	2.94300097657959\\
2.615	2.94352103224102\\
2.616	2.94408012085041\\
2.617	2.9445991442814\\
2.618	2.94514742589359\\
2.619	2.94568816776836\\
2.62	2.94623580753563\\
2.621	2.94676850398241\\
2.622	2.94729624823336\\
2.623	2.9478474507175\\
2.624	2.94840283884641\\
2.625	2.94891490480525\\
2.626	2.94945855833358\\
2.627	2.95000298547661\\
2.628	2.95053728383657\\
2.629	2.95108335061383\\
2.63	2.95162688669436\\
2.631	2.95215724345027\\
2.632	2.95269119672391\\
2.633	2.95325146110616\\
2.634	2.95377336066537\\
2.635	2.9543181947104\\
2.636	2.95487605608552\\
2.637	2.95538739035263\\
2.638	2.95591506003028\\
2.639	2.95646247984375\\
2.64	2.95703402903563\\
2.641	2.95752842953454\\
2.642	2.95809399606012\\
2.643	2.95863814019092\\
2.644	2.95916955830504\\
2.645	2.95970305341613\\
2.646	2.96022763005649\\
2.647	2.96077506212899\\
2.648	2.96134862027001\\
2.649	2.96184362110521\\
2.65	2.96240923983768\\
2.651	2.96297973518183\\
2.652	2.96347331554171\\
2.653	2.96405009211344\\
2.654	2.96456457525299\\
2.655	2.96511351286598\\
2.656	2.96564299527868\\
2.657	2.96616494219066\\
2.658	2.96671515983279\\
2.659	2.96726008345442\\
2.66	2.96778789527758\\
2.661	2.96837174937457\\
2.662	2.96887394082641\\
2.663	2.96941165687444\\
2.664	2.96998386610033\\
2.665	2.97050033567345\\
2.666	2.97102049867105\\
2.667	2.97156475971343\\
2.668	2.97212586228416\\
2.669	2.97265279120871\\
2.67	2.97318039924631\\
2.671	2.973751214476\\
2.672	2.97426262914423\\
2.673	2.9748185335827\\
2.674	2.97538139381782\\
2.675	2.97592246857306\\
2.676	2.97644041554614\\
2.677	2.97698383004553\\
2.678	2.97753418348448\\
2.679	2.97804638569565\\
2.68	2.97860181886908\\
2.681	2.97911110780735\\
2.682	2.97966416002822\\
2.683	2.9802426408262\\
2.684	2.98076678648163\\
2.685	2.98128289457146\\
2.686	2.98186050201595\\
2.687	2.98238135392811\\
2.688	2.9829292397468\\
2.689	2.98345355024224\\
2.69	2.98401383079524\\
2.691	2.98454617146605\\
2.692	2.98507604842461\\
2.693	2.98560767984052\\
2.694	2.98617577631102\\
2.695	2.98670470258363\\
2.696	2.9872453707779\\
2.697	2.98776400845981\\
2.698	2.98831236854646\\
2.699	2.98889257669897\\
2.7	2.98941024387477\\
2.701	2.98991829729916\\
2.702	2.99051886928648\\
2.703	2.99103411540999\\
2.704	2.99155664343008\\
2.705	2.9921031850945\\
2.706	2.9926310617521\\
2.707	2.99316759940571\\
2.708	2.99372636444707\\
2.709	2.99424735133201\\
2.71	2.99481566575081\\
2.711	2.99530835849212\\
2.712	2.99587788538809\\
2.713	2.996396132033\\
2.714	2.99697377523152\\
2.715	2.99752067843611\\
2.716	2.99804115317624\\
2.717	2.99857339573106\\
2.718	2.99912993836289\\
2.719	2.99963800611512\\
2.72	3.00020083129795\\
2.721	3.00072850776835\\
2.722	3.00129025334854\\
2.723	3.00183978115556\\
2.724	3.00235805984474\\
2.725	3.0028807759431\\
2.726	3.00342521356613\\
2.727	3.00398131014625\\
2.728	3.0044922903472\\
2.729	3.00507124772435\\
2.73	3.00562082365159\\
2.731	3.00616395961772\\
2.732	3.00668756669755\\
2.733	3.00724000313408\\
2.734	3.00775795338998\\
2.735	3.00830653289885\\
2.736	3.00885267000325\\
2.737	3.00938127332281\\
2.738	3.00992449060226\\
2.739	3.0104646854319\\
2.74	3.01098770850701\\
2.741	3.01156231913505\\
2.742	3.01205025604407\\
2.743	3.01262930271173\\
2.744	3.01314847952095\\
2.745	3.01370303940195\\
2.746	3.01423041560963\\
2.747	3.01478933619138\\
2.748	3.0153154744667\\
2.749	3.01586570909783\\
2.75	3.01643023443895\\
2.751	3.01693509836811\\
2.752	3.01748488969971\\
2.753	3.01804267880833\\
2.754	3.01856100751514\\
2.755	3.01912304759381\\
2.756	3.01963365329795\\
2.757	3.02020870405034\\
2.758	3.02074959135963\\
2.759	3.02127309597617\\
2.76	3.02180201461633\\
2.761	3.02235962894172\\
2.762	3.02291283658165\\
2.763	3.02344321647211\\
2.764	3.02398678450878\\
2.765	3.02452609947898\\
2.766	3.025038702671\\
2.767	3.02558617963832\\
2.768	3.02614296809392\\
2.769	3.02666204929914\\
2.77	3.02719681841156\\
2.771	3.02775210030553\\
2.772	3.02830487440829\\
2.773	3.02882893874485\\
2.774	3.0293498192517\\
2.775	3.02992423444005\\
2.776	3.0304596195591\\
2.777	3.0310055327987\\
2.778	3.03152445554389\\
2.779	3.03206643899002\\
2.78	3.03264411471058\\
2.781	3.03317165204583\\
2.782	3.03370279347253\\
2.783	3.03423786981591\\
2.784	3.03477481781417\\
2.785	3.03533367221242\\
2.786	3.0358804875994\\
2.787	3.03642378628782\\
2.788	3.03696408740776\\
2.789	3.03750257218877\\
2.79	3.0380392365426\\
2.791	3.03857468146059\\
2.792	3.03910920511724\\
2.793	3.0396429819116\\
2.794	3.04017606023458\\
2.795	3.04070835732881\\
2.796	3.04128435313858\\
2.797	3.0418156948942\\
2.798	3.04237062880923\\
2.799	3.04288377157558\\
2.8	3.04343552423268\\
2.801	3.04398010903669\\
2.802	3.04453367967754\\
2.803	3.04505144961506\\
2.804	3.0455776772339\\
2.805	3.0461498119282\\
2.806	3.04668375602475\\
2.807	3.04719747246627\\
2.808	3.04774429363452\\
2.809	3.04829062990346\\
2.81	3.04885245518279\\
2.811	3.04939522230163\\
2.812	3.04991909178831\\
2.813	3.0504881938071\\
2.814	3.05101425787384\\
2.815	3.05150887666002\\
2.816	3.05208466078893\\
2.817	3.05263113023719\\
2.818	3.05313346282883\\
2.819	3.053679595353\\
2.82	3.05422556349132\\
2.821	3.05477136052699\\
2.822	3.05531697394683\\
2.823	3.0558623897468\\
2.824	3.05640780727952\\
2.825	3.05692815584575\\
2.826	3.05748819342928\\
2.827	3.05804714081255\\
2.828	3.05855273795524\\
2.829	3.05910883038644\\
2.83	3.05965180174348\\
2.831	3.06020022453477\\
2.832	3.06074737070107\\
2.833	3.0612509996167\\
2.834	3.0618171108303\\
2.835	3.06234734899059\\
2.836	3.06288122975026\\
2.837	3.06341801556037\\
2.838	3.06396091287573\\
2.839	3.0645041361887\\
2.84	3.06506285492016\\
2.841	3.06557890735543\\
2.842	3.06613755444144\\
2.843	3.0666954905055\\
2.844	3.06720952716992\\
2.845	3.06776544845226\\
2.846	3.06828572293776\\
2.847	3.0688417790951\\
2.848	3.06939605249254\\
2.849	3.06991419376585\\
2.85	3.07046220291247\\
2.851	3.07100690898384\\
2.852	3.07155624909834\\
2.853	3.07206032089224\\
2.854	3.07264369816996\\
2.855	3.0731579467009\\
2.856	3.07372448080306\\
2.857	3.07423052572206\\
2.858	3.07476655250204\\
2.859	3.07533896680682\\
2.86	3.07587102411298\\
2.861	3.0764233358293\\
2.862	3.07693328047898\\
2.863	3.07747507137069\\
2.864	3.07801148517303\\
2.865	3.07854847225269\\
2.866	3.07908590072816\\
2.867	3.07962365382894\\
2.868	3.08019081463868\\
2.869	3.08073353597406\\
2.87	3.08127594429835\\
2.871	3.0818207994512\\
2.872	3.08236353692427\\
2.873	3.08290105355633\\
2.874	3.08343347053996\\
2.875	3.08397164475393\\
2.876	3.08451731743404\\
2.877	3.08502572896755\\
2.878	3.08557451963816\\
2.879	3.08612428346373\\
2.88	3.08669769553183\\
2.881	3.08723253603585\\
2.882	3.08774503910492\\
2.883	3.0883172094442\\
2.884	3.08882113178922\\
2.885	3.08939154486701\\
2.886	3.08994010362952\\
2.887	3.09044904650321\\
2.888	3.09100513850269\\
2.889	3.09154174546866\\
2.89	3.09206311482415\\
2.891	3.09260039278217\\
2.892	3.09316016395675\\
2.893	3.09370568732324\\
2.894	3.0942308661323\\
2.895	3.09478565867627\\
2.896	3.09533872654647\\
2.897	3.09588397161935\\
2.898	3.09644184813129\\
2.899	3.09695686088562\\
2.9	3.09750268464451\\
2.901	3.09803959432536\\
2.902	3.09858288671952\\
2.903	3.09912986657914\\
2.904	3.09963887866744\\
2.905	3.1001648249217\\
2.906	3.1007327595377\\
2.907	3.10128030889987\\
2.908	3.10183195848084\\
2.909	3.10235226871994\\
2.91	3.10289276405967\\
2.911	3.10340305232704\\
2.912	3.10396378487026\\
2.913	3.10454663104981\\
2.914	3.10503582273842\\
2.915	3.10556599031624\\
2.916	3.10614569717298\\
2.917	3.10666867866591\\
2.918	3.10723056441496\\
2.919	3.10777031858541\\
2.92	3.10830263369368\\
2.921	3.10881682263314\\
2.922	3.10938555049372\\
2.923	3.10991873946929\\
2.924	3.11043931014143\\
2.925	3.11098092132502\\
2.926	3.11152134900438\\
2.927	3.11206083371324\\
2.928	3.11260324744421\\
2.929	3.11317124930242\\
2.93	3.11371108335811\\
2.931	3.11421413191366\\
2.932	3.11477593338128\\
2.933	3.11529987476272\\
2.934	3.11585282826775\\
2.935	3.11637718017777\\
2.936	3.11692365427047\\
2.937	3.1174930282233\\
2.938	3.11800985350607\\
2.939	3.11856129914092\\
2.94	3.11911300177078\\
2.941	3.11962079967763\\
2.942	3.12017067881844\\
2.943	3.12071465075005\\
2.944	3.12125812119717\\
2.945	3.12181238553791\\
2.946	3.12233134763291\\
2.947	3.12289149431332\\
2.948	3.12341383236262\\
2.949	3.12395404814647\\
2.95	3.12448123901341\\
2.951	3.12503973060792\\
2.952	3.12557355579376\\
2.953	3.12611080061422\\
2.954	3.12662945477051\\
2.955	3.12719265639258\\
2.956	3.12774380609694\\
2.957	3.12825592692921\\
2.958	3.12880977454705\\
2.959	3.12936716331769\\
2.96	3.12989529603526\\
2.961	3.13045184658365\\
2.962	3.13100164077885\\
2.963	3.13151040297919\\
2.964	3.13202547621444\\
2.965	3.13258513874209\\
2.966	3.13312879649345\\
2.967	3.13365901375303\\
2.968	3.13419537492993\\
2.969	3.13475006750106\\
2.97	3.13531065726729\\
2.971	3.13581709827119\\
2.972	3.13638677539844\\
2.973	3.13689619080364\\
2.974	3.13743781166465\\
2.975	3.13799087246783\\
2.976	3.13850697684517\\
2.977	3.13906762845343\\
2.978	3.13960795339925\\
2.979	3.14015996009101\\
2.98	3.14068621893348\\
2.981	3.1412412461464\\
2.982	3.1417591138275\\
2.983	3.14228671817322\\
2.984	3.14283231828722\\
2.985	3.14338799637129\\
2.986	3.14393284860943\\
2.987	3.14444995059734\\
2.988	3.14500676173752\\
2.989	3.14554809772158\\
2.99	3.14606618662581\\
2.991	3.1466213568835\\
2.992	3.14717509060511\\
2.993	3.14771550863185\\
2.994	3.14825492557422\\
2.995	3.14877026905298\\
2.996	3.14933242881359\\
2.997	3.14985647840803\\
2.998	3.15038584360884\\
2.999	3.15092642676458\\
3	3.15146657031004\\
3.001	3.15202398827136\\
3.002	3.15253797621612\\
3.003	3.15309023763745\\
3.004	3.15361714303425\\
3.005	3.15418530639181\\
3.006	3.15471907967266\\
3.007	3.15524106403255\\
3.008	3.15578524896523\\
3.009	3.15632899609698\\
3.01	3.1568638225413\\
3.011	3.15741114935162\\
3.012	3.15793609633999\\
3.013	3.1584704720651\\
3.014	3.15902280218077\\
3.015	3.15956947944795\\
3.016	3.16008493164456\\
3.017	3.16063546288762\\
3.018	3.16116529342315\\
3.019	3.1617176961064\\
3.02	3.16225441787594\\
3.021	3.16277762177747\\
3.022	3.16334173109483\\
3.023	3.16386904910354\\
3.024	3.16439395914868\\
3.025	3.16493034917395\\
3.026	3.16546924892201\\
3.027	3.16600948879235\\
3.028	3.16657602952649\\
3.029	3.16712862727809\\
3.03	3.16764851689776\\
3.031	3.16818514791172\\
3.032	3.16872048694352\\
3.033	3.16927267325622\\
3.034	3.16979638558131\\
3.035	3.17033735814628\\
3.036	3.17086293388507\\
3.037	3.17140926261402\\
3.038	3.17194463121904\\
3.039	3.17246761380631\\
3.04	3.17304811075124\\
3.041	3.17355568176906\\
3.042	3.17408617605787\\
3.043	3.17462974859148\\
3.044	3.17518307478055\\
3.045	3.17569630804076\\
3.046	3.17625084169914\\
3.047	3.1767912050104\\
3.048	3.17734215267543\\
3.049	3.17785915075203\\
3.05	3.17838990819896\\
3.051	3.17895404928248\\
3.052	3.17949415337883\\
3.053	3.17999861076696\\
3.054	3.18055888554868\\
3.055	3.18108129060387\\
3.056	3.18162403650934\\
3.057	3.18216127857431\\
3.058	3.1826992845386\\
3.059	3.18324546475305\\
3.06	3.18376272347274\\
3.061	3.18431007280292\\
3.062	3.18486244733316\\
3.063	3.18538562496321\\
3.064	3.18593792536443\\
3.065	3.1864557653535\\
3.066	3.18701514683669\\
3.067	3.18755669835215\\
3.068	3.18809557736919\\
3.069	3.18861667772465\\
3.07	3.18915458369053\\
3.071	3.18969970633254\\
3.072	3.19022895253024\\
3.073	3.19077203459433\\
3.074	3.19129698447023\\
3.075	3.19184590615595\\
3.076	3.19239499063589\\
3.077	3.19290250920394\\
3.078	3.19345710839832\\
3.079	3.1939966055235\\
3.08	3.19453858676988\\
3.081	3.19505253783134\\
3.082	3.19559919199458\\
3.083	3.19614608687497\\
3.084	3.19668062599377\\
3.085	3.19721071723043\\
3.086	3.19773525894673\\
3.087	3.19829435583185\\
3.088	3.19881904967129\\
3.089	3.19936653518327\\
3.09	3.19991119096158\\
3.091	3.20044959680117\\
3.092	3.20098499007481\\
3.093	3.20151859419888\\
3.094	3.20204980543328\\
3.095	3.20255872263149\\
3.096	3.20310368112649\\
3.097	3.20364067536158\\
3.098	3.20420007089005\\
3.099	3.20471601200361\\
3.1	3.20526582826025\\
3.101	3.2057866038631\\
3.102	3.20634681879462\\
3.103	3.20686694119345\\
3.104	3.2074075075089\\
3.105	3.2079441736871\\
3.106	3.20848875486282\\
3.107	3.20902906133378\\
3.108	3.20955867613293\\
3.109	3.21008955645497\\
3.11	3.21063225172316\\
3.111	3.21114557202921\\
3.112	3.21168444704814\\
3.113	3.21223610571187\\
3.114	3.21276113472526\\
3.115	3.21331504372214\\
3.116	3.21380838772847\\
3.117	3.21435750098964\\
3.118	3.21492708108172\\
3.119	3.21545521429369\\
3.12	3.21599197438482\\
3.121	3.21651973794845\\
3.122	3.21705349435503\\
3.123	3.21757684072972\\
3.124	3.21811291978231\\
3.125	3.21864486119945\\
3.126	3.21920851396527\\
3.127	3.21972126239465\\
3.128	3.22025288276185\\
3.129	3.22078386935639\\
3.13	3.22131897876331\\
3.131	3.22186059707603\\
3.132	3.22240041464014\\
3.133	3.22294367790102\\
3.134	3.22347288643763\\
3.135	3.2240000340335\\
3.136	3.22453420844905\\
3.137	3.22508569279709\\
3.138	3.22560839718234\\
3.139	3.22614555670125\\
3.14	3.22668706557077\\
3.141	3.22721836529188\\
3.142	3.2277566088733\\
3.143	3.22829552601314\\
3.144	3.22882445366467\\
3.145	3.22936187773823\\
3.146	3.22987547029843\\
3.147	3.23041205235659\\
3.148	3.230949822112\\
3.149	3.23147143108605\\
3.15	3.23202227042238\\
3.151	3.23255089803359\\
3.152	3.23308286011034\\
3.153	3.23361833328321\\
3.154	3.2341457265115\\
3.155	3.23469422533351\\
3.156	3.23522096966833\\
3.157	3.23573645568416\\
3.158	3.23629417600883\\
3.159	3.23682302553022\\
3.16	3.23735694890669\\
3.161	3.2378925556184\\
3.162	3.23840159422561\\
3.163	3.23893729336146\\
3.164	3.23948386301675\\
3.165	3.24001722751668\\
3.166	3.24055164880257\\
3.167	3.24108213757844\\
3.168	3.24162069047215\\
3.169	3.24213881292259\\
3.17	3.24266313480289\\
3.171	3.24322281124155\\
3.172	3.24373992512566\\
3.173	3.24426731376357\\
3.174	3.24482283028686\\
3.175	3.24534219607923\\
3.176	3.24588706302677\\
3.177	3.24640139592275\\
3.178	3.24693776592343\\
3.179	3.24747217880024\\
3.18	3.2479918230581\\
3.181	3.24852925996765\\
3.182	3.24907480371201\\
3.183	3.24959210767513\\
3.184	3.25011921362219\\
3.185	3.25065824842242\\
3.186	3.25117932601452\\
3.187	3.25173510305894\\
3.188	3.25224321279907\\
3.189	3.25278256546366\\
3.19	3.25330818185655\\
3.191	3.25383465186021\\
3.192	3.25436826524301\\
3.193	3.25490152293444\\
3.194	3.25544303107132\\
3.195	3.25596255004019\\
3.196	3.25651705205504\\
3.197	3.25703552669551\\
3.198	3.2575739909607\\
3.199	3.25809416695295\\
3.2	3.25861876503673\\
3.201	3.25916305716439\\
3.202	3.25968710458727\\
3.203	3.26020587663305\\
3.204	3.26074160918364\\
3.205	3.2612609327711\\
3.206	3.26180033309918\\
3.207	3.26231845345957\\
3.208	3.26284661056466\\
3.209	3.26338431013943\\
3.21	3.26391650580897\\
3.211	3.26443976803403\\
3.212	3.26497993294439\\
3.213	3.26549622939735\\
3.214	3.26602396324952\\
3.215	3.26654176651528\\
3.216	3.26709572820051\\
3.217	3.26760452384609\\
3.218	3.26813623570084\\
3.219	3.26867006668465\\
3.22	3.26919498072763\\
3.221	3.26974427812674\\
3.222	3.2702500955886\\
3.223	3.27078220795251\\
3.224	3.27130527086017\\
3.225	3.27184228807716\\
3.226	3.2723694593053\\
3.227	3.27289059368432\\
3.228	3.27342584361565\\
3.229	3.27395390518225\\
3.23	3.27447913643833\\
3.231	3.2749881739207\\
3.232	3.27550647018939\\
3.233	3.27605752844808\\
3.234	3.2765739449728\\
3.235	3.27710894058993\\
3.236	3.27762299768291\\
3.237	3.2781492552837\\
3.238	3.27868836745047\\
3.239	3.2792093287011\\
3.24	3.27974012412755\\
3.241	3.28026020803134\\
3.242	3.2807948423452\\
3.243	3.28132054151489\\
3.244	3.28182524884945\\
3.245	3.28236773173699\\
3.246	3.28289651257579\\
3.247	3.28340554800931\\
3.248	3.28394025123987\\
3.249	3.28445061825\\
3.25	3.28497767208351\\
3.251	3.28550840691228\\
3.252	3.28602715572145\\
3.253	3.28655512328501\\
3.254	3.28706429777965\\
3.255	3.2875919345078\\
3.256	3.28811034900974\\
3.257	3.2886384431461\\
3.258	3.28916825375946\\
3.259	3.28969424399236\\
3.26	3.29021192956893\\
3.261	3.29073370992821\\
3.262	3.29124918500895\\
3.263	3.29175971197195\\
3.264	3.29228611111915\\
3.265	3.29281743947101\\
3.266	3.29333555742432\\
3.267	3.29386223232545\\
3.268	3.29437379652315\\
3.269	3.29490231043566\\
3.27	3.2954255118344\\
3.271	3.29593364742045\\
3.272	3.29645551190542\\
3.273	3.29698615380059\\
3.274	3.29750137802348\\
3.275	3.2980151620787\\
3.276	3.29853442552161\\
3.277	3.29905992345971\\
3.278	3.29957486527312\\
3.279	3.3000853197862\\
3.28	3.30060651401988\\
3.281	3.30112200965194\\
3.282	3.30164562958523\\
3.283	3.30215508747796\\
3.284	3.3026697289597\\
3.285	3.30319465232069\\
3.286	3.30370804971262\\
3.287	3.30422655050635\\
3.288	3.30474054191357\\
3.289	3.3052482666031\\
3.29	3.30577372458544\\
3.291	3.30629002319136\\
3.292	3.30679801605427\\
3.293	3.30731495638289\\
3.294	3.30782470231327\\
3.295	3.30834073206207\\
3.296	3.30885183863509\\
3.297	3.30937213242469\\
3.298	3.30987130924128\\
3.299	3.31038265948916\\
3.3	3.31090420606772\\
3.301	3.31140583551274\\
3.302	3.31191173548203\\
3.303	3.31242133237949\\
3.304	3.31293628034243\\
3.305	3.31344847720637\\
3.306	3.31395209731539\\
3.307	3.31445599508554\\
3.308	3.31495889872055\\
3.309	3.31547479309255\\
3.31	3.31598124785297\\
3.311	3.31648374281375\\
3.312	3.31698649137392\\
3.313	3.31749219115036\\
3.314	3.31799328721474\\
3.315	3.31849398245479\\
3.316	3.31899184923925\\
3.317	3.31949340386617\\
3.318	3.31999368272949\\
3.319	3.32048880435543\\
3.32	3.32098303483502\\
3.321	3.32147353526399\\
};
\addlegendentry{Lower Bound}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor4] table[row sep=crcr]{%
x	y\\
2.38016384456497	2.61733710840725\\
2.37983078675153	2.61711479150295\\
2.38001928131971	2.61723863295992\\
2.37954109424808	2.6168582293922\\
2.38013516606813	2.61731583081851\\
2.37950440911106	2.61681557503649\\
2.37946674619922	2.61683108522747\\
2.37978326394407	2.61704107263635\\
2.37931747645501	2.61668711970987\\
2.37987697195588	2.61711478893414\\
2.3796606327914	2.61698805091496\\
2.37935185014614	2.61674162728473\\
2.37964095118183	2.61694383726459\\
2.37938105812554	2.61676757575048\\
2.37968148494345	2.61697554639816\\
2.37966949136924	2.61702919125065\\
2.37891288267727	2.61641637575459\\
2.37902024722603	2.61655335837465\\
2.37892282994676	2.61651773690675\\
2.3785045438807	2.61619719622869\\
2.37824452366614	2.61600921488782\\
2.37795135320292	2.61579275733192\\
2.38744849898846	2.62235272896408\\
2.38507873177519	2.6207122550194\\
2.38259340579228	2.61901879373937\\
2.37992932859487	2.6171092411488\\
2.37787791855659	2.61571543017003\\
2.35654031102685	2.65331417828998\\
2.32242617847837	2.63199401630505\\
2.29174611143273	2.61299258997679\\
2.25749238030454	2.59205333104791\\
2.22378831879828	2.57170748162179\\
2.19035622775053	2.55181446722938\\
2.15526691031838	2.53129236903163\\
2.12018840447903	2.51104472723899\\
2.08336151032079	2.4901233216032\\
2.04816580207354	2.4704164922229\\
2.01119787009235	2.45008096405107\\
1.97276572592665	2.42940633689601\\
1.93562593979409	2.4097539348673\\
1.89691039313284	2.38968435588077\\
1.8581523388563	2.36998949417142\\
1.81937629914084	2.35064919525894\\
1.77935393313792	2.33103174752028\\
1.73867800029578	2.31156282214551\\
1.69763056911441	2.29237200515193\\
1.65531923075056	2.27304408310733\\
1.61337462746151	2.25448734827613\\
1.57023554231459	2.23582592157341\\
1.52638531682602	2.21725456750584\\
1.4820858436871	2.1990530667205\\
1.43788765518718	2.18140700810055\\
1.39190906690468	2.16328901041303\\
1.34579683229536	2.14575338300439\\
1.29839294163312	2.12806570466057\\
1.2512841690552	2.11101488454198\\
1.2027832366954	2.0936533473006\\
1.15314225960425	2.07599937766941\\
};
\addlegendentry{Algorithm}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor6] table[row sep=crcr]{%
x	y\\
3.32182800137536	3.32187945770952\\
3.32182800137536	3.32187945770952\\
3.32182800137536	3.32187945770952\\
3.32182800137536	3.32187945770952\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.28047831752526	3.30085575654921\\
3.26049128509693	3.29046568552872\\
3.26049128509693	3.29046568552872\\
3.24823821455634	3.28405640192431\\
3.23446970639601	3.27682578749262\\
3.23446970639601	3.27682578749262\\
3.20265797438016	3.2600276394379\\
3.20265797438016	3.2600276394379\\
3.18486540674373	3.25058755678633\\
3.16604250295598	3.24057278020901\\
3.14638858054587	3.23008972621174\\
3.14638858054587	3.23008972621174\\
3.12611161304168	3.21925053208126\\
3.10541726165683	3.2081669509662\\
3.08449985819763	3.19694526049567\\
3.06353580428811	3.18568247375956\\
3.0426794366102	3.17446390596686\\
3.02206110722839	3.16336197572069\\
3.00178705755961	3.15243601769524\\
2.98194060691215	3.14173284543252\\
2.96258419925204	3.13128781142153\\
2.9437619208775	3.12112614751022\\
2.92550218911532	3.11126441613731\\
2.90782039900603	3.10171195085453\\
2.87420165914245	3.08354397588428\\
2.85825127583104	3.07492244538288\\
2.827996201447	3.05856746000467\\
2.79980336231405	3.04332717495938\\
2.78642507511497	3.03609570339261\\
2.76099010484888	3.02234872997334\\
2.72580702484881	3.00333827433855\\
2.70408820694683	2.99160695214021\\
2.6835838581606	2.98053505086233\\
2.64570628981923	2.96009231654465\\
2.62811415335192	2.95060292106395\\
2.59517365902157	2.93284445249257\\
2.56475089041594	2.91645606913363\\
2.535984466701	2.90097234032132\\
2.50901792792481	2.88646925130844\\
2.48367446483109	2.87285023835337\\
2.45959457411391	2.8599208410826\\
2.41477193444037	2.83588320105155\\
2.39367384142202	2.82458260246573\\
2.3536407165831	2.80316607639002\\
2.31602575875096	2.78307598485456\\
2.29796521953921	2.77344170757585\\
2.26324207919569	2.75494135150648\\
2.21403548853134	2.72877721292472\\
2.18291776172626	2.71226488270341\\
2.15293977162924	2.69638303965412\\
2.12399177525926	2.68107162015621\\
2.08238691008369	2.65910978007407\\
2.04255987996413	2.63813709279526\\
2.0170259886438	2.62471812889775\\
1.96797172668243	2.59899990143458\\
1.94437016771871	2.58665579308555\\
1.89884569169373	2.5629021629961\\
1.85536626338338	2.54028763930907\\
1.81381670609012	2.51874525665191\\
1.77387663668849	2.49810268593973\\
1.73556696939107	2.47836505896102\\
1.6986880857303	2.45942412992791\\
1.6458682549269	2.43240144661452\\
1.61214647456527	2.41521661659735\\
1.57954743237229	2.39865546495618\\
1.51745153514021	2.36725441804759\\
1.48791436755971	2.35238710234925\\
1.43138746432547	2.32406440449696\\
1.39110429452506	2.30398833675282\\
1.35250030118824	2.28483654229386\\
1.30346809508669	2.26063915058823\\
1.25698466908552	2.23783698576305\\
1.20217092955061	2.21112798663549\\
1.15073300801421	2.18624884686398\\
1.11170991526459	2.16749921986312\\
1.05652660253718	2.14117722417194\\
1.0050357446872	2.11682913930504\\
0.941410081735798	2.08704258402392\\
0.882961179724246	2.05998887020308\\
0.829106806946982	2.035340447469\\
0.779403619883988	2.0128433744372\\
0.722398622727495	1.98735692373375\\
0.670452275614627	1.96444477833965\\
0.59644356670041	1.93235738083049\\
0.547292280762971	1.9114374555457\\
0.47554075317591	1.88151255917361\\
0.414429304605406	1.85665829352183\\
0.334227751829959	1.82504295267418\\
0.270855433507612	1.80098858632964\\
0.17971647886194	1.76814524012838\\
0.108934440053486	1.74447824697132\\
};
\addlegendentry{Modulo Algorithm}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/comib_N10_eta1_1p82.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90588,0.54118,0.76471}%
\definecolor{mycolor2}{rgb}{0.55294,0.62745,0.79608}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.40000,0.76078,0.64706}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.98824,0.55294,0.38431}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\eta{}_\text{2}$},
ymin=1.8,
ymax=3.4,
ylabel style={font=\color{white!15!black}},
ylabel={R},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.65,0.2)}, anchor = west}
]
\addplot [color=mycolor1, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	1.82259029050559\\
0.001	1.82259029050559\\
0.002	1.8229654180746\\
0.003	1.82382813737391\\
0.004	1.82443782511106\\
0.005	1.82495696324336\\
0.006	1.82555137551574\\
0.007	1.82618912936838\\
0.008	1.82678691963092\\
0.009	1.82740520863861\\
0.01	1.8279150667273\\
0.011	1.828556069337\\
0.012	1.82918619186691\\
0.013	1.82963503170152\\
0.014	1.83025690465758\\
0.015	1.83083863454249\\
0.016	1.83136126136982\\
0.017	1.83212095792339\\
0.018	1.83265757311943\\
0.019	1.83315385495278\\
0.02	1.83373808611921\\
0.021	1.83434746911671\\
0.022	1.83486514680361\\
0.023	1.83557299783623\\
0.024	1.83602971539314\\
0.025	1.8367187871707\\
0.026	1.83747845150343\\
0.027	1.83799031487635\\
0.028	1.83839644577135\\
0.029	1.83909740945141\\
0.03	1.83974341391663\\
0.031	1.84029026915644\\
0.032	1.84067368826366\\
0.033	1.84129313933169\\
0.034	1.84191631866362\\
0.035	1.8425244843932\\
0.036	1.84313644674599\\
0.037	1.84367763434968\\
0.038	1.8443060808744\\
0.039	1.84488271238895\\
0.04	1.84537838726932\\
0.041	1.8460541030312\\
0.042	1.84657713117926\\
0.043	1.84705294374589\\
0.044	1.8478058612861\\
0.045	1.84830015087803\\
0.046	1.84887547456936\\
0.047	1.84938567332596\\
0.048	1.84994884781551\\
0.049	1.85061421464788\\
0.05	1.85120053453025\\
0.051	1.85177946845997\\
0.052	1.85242082887172\\
0.053	1.85283986224111\\
0.054	1.85340727390074\\
0.055	1.85411589781148\\
0.056	1.85468247513096\\
0.057	1.8552235983257\\
0.058	1.85582383839347\\
0.059	1.85639298862168\\
0.06	1.85684852793183\\
0.061	1.8575062134519\\
0.062	1.85807806817132\\
0.063	1.85853373630618\\
0.064	1.85916926002098\\
0.065	1.85989351227924\\
0.066	1.86036328484639\\
0.067	1.86090589408297\\
0.068	1.86159387317188\\
0.069	1.86216164920231\\
0.07	1.86255958060546\\
0.071	1.86313600098787\\
0.072	1.86364440966779\\
0.073	1.86437978822582\\
0.074	1.86488473397097\\
0.075	1.86550151035211\\
0.076	1.8660253890093\\
0.077	1.86669474338113\\
0.078	1.86712558065281\\
0.079	1.86771260840941\\
0.08	1.86840171030099\\
0.081	1.86879172513537\\
0.082	1.86945307056306\\
0.083	1.87001949817293\\
0.084	1.87069528123911\\
0.085	1.87117881707881\\
0.086	1.87171564039567\\
0.087	1.87233191153443\\
0.088	1.87280277634884\\
0.089	1.87343527989453\\
0.09	1.8740361288252\\
0.091	1.87453669186075\\
0.092	1.87525860904768\\
0.093	1.87570624954783\\
0.094	1.87626729261559\\
0.095	1.87678093156195\\
0.096	1.87744123264562\\
0.097	1.87801097513793\\
0.098	1.87855740715631\\
0.099	1.87919635661218\\
0.1	1.87969884564047\\
0.101	1.88033444149224\\
0.102	1.88071973048629\\
0.103	1.8814951469744\\
0.104	1.88191870691298\\
0.105	1.88257555225665\\
0.106	1.88313164205907\\
0.107	1.88355113932455\\
0.108	1.88428532199572\\
0.109	1.88470843157663\\
0.11	1.88526023602114\\
0.111	1.88588428554516\\
0.112	1.88652037112247\\
0.113	1.88696393499159\\
0.114	1.88757356619518\\
0.115	1.88808185283531\\
0.116	1.88862219660968\\
0.117	1.88920107859866\\
0.118	1.88974774043227\\
0.119	1.89041695878631\\
0.12	1.89098142075137\\
0.121	1.89144492955298\\
0.122	1.89214212058645\\
0.123	1.89269898816339\\
0.124	1.89312314705041\\
0.125	1.89367692346145\\
0.126	1.89425757640798\\
0.127	1.89488162688587\\
0.128	1.89534357350446\\
0.129	1.89603163581541\\
0.13	1.89647545739221\\
0.131	1.89703302681082\\
0.132	1.89766724684481\\
0.133	1.89830498239132\\
0.134	1.89890645845961\\
0.135	1.8994008647556\\
0.136	1.89983202609589\\
0.137	1.90049836886944\\
0.138	1.90095453190304\\
0.139	1.90167713346549\\
0.14	1.90215020787074\\
0.141	1.90263680514719\\
0.142	1.90340434808199\\
0.143	1.90392260482651\\
0.144	1.90439603018637\\
0.145	1.90493040665201\\
0.146	1.90545923021067\\
0.147	1.90604620451673\\
0.148	1.90667368544062\\
0.149	1.90717141506503\\
0.15	1.90764164129566\\
0.151	1.90832690325362\\
0.152	1.90887018976288\\
0.153	1.9093233479679\\
0.154	1.90994186976229\\
0.155	1.91036938060239\\
0.156	1.91107447056981\\
0.157	1.91166063347493\\
0.158	1.9121693389921\\
0.159	1.91273328081532\\
0.16	1.91325800715518\\
0.161	1.91391580008146\\
0.162	1.91438073231277\\
0.163	1.9149667879625\\
0.164	1.91547484122198\\
0.165	1.91613332909748\\
0.166	1.91661071802626\\
0.167	1.91712121103606\\
0.168	1.91776611964537\\
0.169	1.91829771911998\\
0.17	1.91887217935463\\
0.171	1.91933812300122\\
0.172	1.91994887971725\\
0.173	1.92054698753717\\
0.174	1.92113375314608\\
0.175	1.9215426384864\\
0.176	1.92207446134628\\
0.177	1.92260536987265\\
0.178	1.92329765281444\\
0.179	1.92384190579759\\
0.18	1.92433461373972\\
0.181	1.92501151206399\\
0.182	1.92546419769675\\
0.183	1.92607158883349\\
0.184	1.92654167357444\\
0.185	1.92713274337701\\
0.186	1.92770825137161\\
0.187	1.92827742850376\\
0.188	1.92871911054999\\
0.189	1.92936106832593\\
0.19	1.92997139406048\\
0.191	1.93048426881463\\
0.192	1.93107082203766\\
0.193	1.93165434162096\\
0.194	1.93218469520082\\
0.195	1.93266985686589\\
0.196	1.93327457945854\\
0.197	1.93385370724502\\
0.198	1.93437463131408\\
0.199	1.93483810911817\\
0.2	1.93546082419643\\
0.201	1.93594044994871\\
0.202	1.93642922762268\\
0.203	1.93713424140152\\
0.204	1.93764908427622\\
0.205	1.93819941260272\\
0.206	1.93879112501493\\
0.207	1.93923831750681\\
0.208	1.93983727440063\\
0.209	1.94035837636537\\
0.21	1.94100087142095\\
0.211	1.94149385531007\\
0.212	1.94199140600955\\
0.213	1.94256508829065\\
0.214	1.94317725257955\\
0.215	1.94364770821605\\
0.216	1.94426053665525\\
0.217	1.94479550927814\\
0.218	1.94536434973521\\
0.219	1.94588799598058\\
0.22	1.94642796007494\\
0.221	1.94701711615974\\
0.222	1.9476051810689\\
0.223	1.94814448250966\\
0.224	1.9485810929719\\
0.225	1.94924303996157\\
0.226	1.94983468647923\\
0.227	1.95024290733599\\
0.228	1.95083223262726\\
0.229	1.951362226522\\
0.23	1.95198927541004\\
0.231	1.95245259608892\\
0.232	1.9530491071952\\
0.233	1.9535205042817\\
0.234	1.95418312558677\\
0.235	1.95469857421557\\
0.236	1.95518302543304\\
0.237	1.95584103541853\\
0.238	1.95636819506296\\
0.239	1.95687745588238\\
0.24	1.95732176817954\\
0.241	1.95793249945436\\
0.242	1.95859740777765\\
0.243	1.95914482716915\\
0.244	1.95966325356682\\
0.245	1.96021716039468\\
0.246	1.96069248377335\\
0.247	1.96128018480867\\
0.248	1.96180736194214\\
0.249	1.9623320301789\\
0.25	1.96285128267664\\
0.251	1.96347507168846\\
0.252	1.963915893841\\
0.253	1.96457473046576\\
0.254	1.96510113112797\\
0.255	1.96563587105972\\
0.256	1.96611397163701\\
0.257	1.96677409118139\\
0.258	1.96718454358217\\
0.259	1.96779069991882\\
0.26	1.96838780658602\\
0.261	1.96897652987141\\
0.262	1.96955745599737\\
0.263	1.97003670312407\\
0.264	1.97056073811884\\
0.265	1.97108338533496\\
0.266	1.97160494647071\\
0.267	1.9721257390588\\
0.268	1.97264883080563\\
0.269	1.97327419391121\\
0.27	1.97384060108296\\
0.271	1.97440548245665\\
0.272	1.97491663175981\\
0.273	1.97540128814172\\
0.274	1.97595209625994\\
0.275	1.97645391732535\\
0.276	1.97699205017978\\
0.277	1.97759548057943\\
0.278	1.97818829167795\\
0.279	1.97863599605751\\
0.28	1.97921028974778\\
0.281	1.97978223045664\\
0.282	1.98033643561361\\
0.283	1.98086407193008\\
0.284	1.98144169885522\\
0.285	1.98196942580223\\
0.286	1.98247786603788\\
0.287	1.98312467459169\\
0.288	1.9835769508727\\
0.289	1.98416564501495\\
0.29	1.98472695462638\\
0.291	1.98523773618365\\
0.292	1.98581096101926\\
0.293	1.98629595214514\\
0.294	1.98688256404757\\
0.295	1.98738395017216\\
0.296	1.98797459393668\\
0.297	1.98839819567832\\
0.298	1.98893767938922\\
0.299	1.98958628479313\\
0.3	1.99004986569337\\
0.301	1.99065400216054\\
0.302	1.99126262283771\\
0.303	1.99173897550012\\
0.304	1.99229625736054\\
0.305	1.99285713619244\\
0.306	1.99335645726963\\
0.307	1.99385175176524\\
0.308	1.99443217898542\\
0.309	1.99490532087211\\
0.31	1.99556020449171\\
0.311	1.99600230823335\\
0.312	1.99659989434925\\
0.313	1.99716069205818\\
0.314	1.9976161288751\\
0.315	1.99826008943963\\
0.316	1.99880690392352\\
0.317	1.99924808056912\\
0.318	1.99980803554094\\
0.319	2.00030647810093\\
0.32	2.00085831938373\\
0.321	2.00142256248044\\
0.322	2.00192319809416\\
0.323	2.00250314530044\\
0.324	2.00307792115744\\
0.325	2.00355504986719\\
0.326	2.00408954385936\\
0.327	2.00464080879886\\
0.328	2.00519460554706\\
0.329	2.00579954668571\\
0.33	2.00628523941777\\
0.331	2.00679345335871\\
0.332	2.00733102445898\\
0.333	2.00791220728035\\
0.334	2.00849167427416\\
0.335	2.00897343216872\\
0.336	2.00948250350256\\
0.337	2.00998923537134\\
0.338	2.01070997404303\\
0.339	2.01117245728136\\
0.34	2.0115726452192\\
0.341	2.01220293689337\\
0.342	2.01281653757613\\
0.343	2.01327910403736\\
0.344	2.01390679976415\\
0.345	2.01434180022167\\
0.346	2.01486489968943\\
0.347	2.01545810196984\\
0.348	2.01603931654684\\
0.349	2.01657501652235\\
0.35	2.01711266468358\\
0.351	2.01765998662739\\
0.352	2.01810894553949\\
0.353	2.01867776384065\\
0.354	2.01922227117567\\
0.355	2.01970339509814\\
0.356	2.02033693389999\\
0.357	2.02083803148772\\
0.358	2.02141766718399\\
0.359	2.02190302512256\\
0.36	2.02250247915099\\
0.361	2.02303834020572\\
0.362	2.02356006835889\\
0.363	2.02401476879283\\
0.364	2.02460926587079\\
0.365	2.0252101136513\\
0.366	2.02572994350216\\
0.367	2.0262386584857\\
0.368	2.02667765358919\\
0.369	2.0273033121542\\
0.37	2.02773838607961\\
0.371	2.02839567238811\\
0.372	2.02884791614882\\
0.373	2.02935478646828\\
0.374	2.02997199089854\\
0.375	2.0304747267491\\
0.376	2.03107734271405\\
0.377	2.03164703084843\\
0.378	2.03206182137182\\
0.379	2.0325264853363\\
0.38	2.03311797991815\\
0.381	2.03378710837855\\
0.382	2.03431064474936\\
0.383	2.03482908723888\\
0.384	2.03534589280548\\
0.385	2.03575194397578\\
0.386	2.03646318074954\\
0.387	2.03684977565151\\
0.388	2.03744973905758\\
0.389	2.03792031092513\\
0.39	2.03849506132672\\
0.391	2.03906867126847\\
0.392	2.03951746843543\\
0.393	2.04008320334827\\
0.394	2.04066825345049\\
0.395	2.04120466777744\\
0.396	2.04173499054286\\
0.397	2.04222613609334\\
0.398	2.04273713573905\\
0.399	2.0433692023677\\
0.4	2.04388840592134\\
0.401	2.04443376622256\\
0.402	2.04487163197216\\
0.403	2.04539364656892\\
0.404	2.04603545087253\\
0.405	2.0465678566864\\
0.406	2.04712229985904\\
0.407	2.04767601704769\\
0.408	2.04822877404985\\
0.409	2.04863052390197\\
0.41	2.04921348591619\\
0.411	2.04967250011555\\
0.412	2.0502691818899\\
0.413	2.05079196020028\\
0.414	2.05133259438795\\
0.415	2.05188061708848\\
0.416	2.05242605869002\\
0.417	2.05286023289509\\
0.418	2.05343632542729\\
0.419	2.05400539941219\\
0.42	2.05444843254851\\
0.421	2.05500720393068\\
0.422	2.05562188969505\\
0.423	2.05611484497199\\
0.424	2.05664755656143\\
0.425	2.05715454836862\\
0.426	2.05764492116305\\
0.427	2.05821980370352\\
0.428	2.05872189507745\\
0.429	2.05926537812035\\
0.43	2.05980043788053\\
0.431	2.06035658081367\\
0.432	2.06088181854288\\
0.433	2.06142508839991\\
0.434	2.06193680215062\\
0.435	2.06251143019287\\
0.436	2.06304618515016\\
0.437	2.06359644801955\\
0.438	2.06403136101938\\
0.439	2.06465753158813\\
0.44	2.0650747490439\\
0.441	2.0656904657939\\
0.442	2.06617576003059\\
0.443	2.06668662015124\\
0.444	2.06724203577641\\
0.445	2.06780707991594\\
0.446	2.06833955169039\\
0.447	2.06888129623046\\
0.448	2.06932945277811\\
0.449	2.06990284401437\\
0.45	2.07048240364753\\
0.451	2.07094916000284\\
0.452	2.07146125079114\\
0.453	2.07197718780856\\
0.454	2.07254061077758\\
0.455	2.07304667170423\\
0.456	2.07366971975661\\
0.457	2.07415492813147\\
0.458	2.07463752167084\\
0.459	2.07519867777579\\
0.46	2.07569053519347\\
0.461	2.07627478924862\\
0.462	2.07683570804451\\
0.463	2.07737857306907\\
0.464	2.07785465139868\\
0.465	2.0783962655989\\
0.466	2.07888567669324\\
0.467	2.07944413887919\\
0.468	2.07997478597352\\
0.469	2.0804874836894\\
0.47	2.08101364506869\\
0.471	2.08157885416271\\
0.472	2.08207639553125\\
0.473	2.08262290632256\\
0.474	2.08309824813372\\
0.475	2.08362688879911\\
0.476	2.08420384202759\\
0.477	2.08468968531355\\
0.478	2.0852906638034\\
0.479	2.08572393976974\\
0.48	2.08627335846505\\
0.481	2.08687935708534\\
0.482	2.08734962574309\\
0.483	2.08790730561432\\
0.484	2.08846039476234\\
0.485	2.08894565469618\\
0.486	2.0895176980686\\
0.487	2.08990860938813\\
0.488	2.09052101894568\\
0.489	2.09100753990503\\
0.49	2.09153714853815\\
0.491	2.09213649443836\\
0.492	2.09265714464954\\
0.493	2.09310495709077\\
0.494	2.09371755081536\\
0.495	2.09417390815404\\
0.496	2.09477569946407\\
0.497	2.09534735925199\\
0.498	2.09585652020073\\
0.499	2.09637354117583\\
0.5	2.09689422277506\\
0.501	2.09740654008692\\
0.502	2.09793352760724\\
0.503	2.09836520334642\\
0.504	2.09895186637\\
0.505	2.09950193659281\\
0.506	2.09998428033436\\
0.507	2.1005396285368\\
0.508	2.101083317601\\
0.509	2.10159488859112\\
0.51	2.10211329383675\\
0.511	2.10265435243619\\
0.512	2.10313712768421\\
0.513	2.10360487689054\\
0.514	2.10430358057532\\
0.515	2.10478936302166\\
0.516	2.10530748120732\\
0.517	2.10578090708536\\
0.518	2.10636089465638\\
0.519	2.10680510868465\\
0.52	2.10733090563798\\
0.521	2.10785444703026\\
0.522	2.10837562322208\\
0.523	2.1089423027335\\
0.524	2.10949392403519\\
0.525	2.11001099082486\\
0.526	2.11053697580467\\
0.527	2.11098583605738\\
0.528	2.11160177294067\\
0.529	2.1120500947537\\
0.53	2.11262039974587\\
0.531	2.11315154647498\\
0.532	2.11363120519709\\
0.533	2.11417822963729\\
0.534	2.11475719899948\\
0.535	2.11514693358824\\
0.536	2.11576752254388\\
0.537	2.11636052207818\\
0.538	2.11680497015605\\
0.539	2.11734438277254\\
0.54	2.11779576665778\\
0.541	2.11833151028669\\
0.542	2.11882135510201\\
0.543	2.11937794953811\\
0.544	2.11999673674562\\
0.545	2.12052040122746\\
0.546	2.1210352890663\\
0.547	2.12154226248372\\
0.548	2.12200972090613\\
0.549	2.12254172467237\\
0.55	2.12305366709066\\
0.551	2.12358489706906\\
0.552	2.1240842368435\\
0.553	2.12465551326201\\
0.554	2.12522618861239\\
0.555	2.12570003965159\\
0.556	2.12620298136374\\
0.557	2.12677485136895\\
0.558	2.12724697152951\\
0.559	2.12781904326065\\
0.56	2.12831553041652\\
0.561	2.12878335377911\\
0.562	2.12937083034615\\
0.563	2.12992773980874\\
0.564	2.13042308549711\\
0.565	2.13090167203867\\
0.566	2.13142515149548\\
0.567	2.13195423477018\\
0.568	2.13243209044859\\
0.569	2.13301155638095\\
0.57	2.13348074782941\\
0.571	2.13405768775614\\
0.572	2.13460599414741\\
0.573	2.1351061029427\\
0.574	2.13557927331592\\
0.575	2.13617165279727\\
0.576	2.13665946631358\\
0.577	2.13714477353837\\
0.578	2.13770032011872\\
0.579	2.13825279859551\\
0.58	2.13869274481553\\
0.581	2.13923725712431\\
0.582	2.13981445154581\\
0.583	2.1403234022584\\
0.584	2.14079613134336\\
0.585	2.14139110117352\\
0.586	2.14190842089414\\
0.587	2.14243160231794\\
0.588	2.14284297565774\\
0.589	2.14334422596102\\
0.59	2.14403872782487\\
0.591	2.14455314316166\\
0.592	2.1449595197122\\
0.593	2.14544666070601\\
0.594	2.14594312982769\\
0.595	2.14664248707009\\
0.596	2.14715597158092\\
0.597	2.14767150225791\\
0.598	2.1481864248606\\
0.599	2.14861498953946\\
0.6	2.14915791750767\\
0.601	2.14966589019891\\
0.602	2.15017286919657\\
0.603	2.15067888399775\\
0.604	2.15118393868468\\
0.605	2.15173271685295\\
0.606	2.15227297472188\\
0.607	2.15281310687396\\
0.608	2.15326956365058\\
0.609	2.15378258100259\\
0.61	2.15431562707083\\
0.611	2.15481707993126\\
0.612	2.15544828417117\\
0.613	2.15592423603917\\
0.614	2.15647138535468\\
0.615	2.1569869702018\\
0.616	2.157505678105\\
0.617	2.15795951560369\\
0.618	2.1584963296157\\
0.619	2.15903150275229\\
0.62	2.15956467491278\\
0.621	2.16009551693432\\
0.622	2.16062373075133\\
0.623	2.16104338837717\\
0.624	2.16156562813704\\
0.625	2.16210383162438\\
0.626	2.16265284339892\\
0.627	2.16319812429206\\
0.628	2.16363510525204\\
0.629	2.16417561480546\\
0.63	2.16476466882299\\
0.631	2.16525239395375\\
0.632	2.16577395190666\\
0.633	2.16627569119126\\
0.634	2.16674572779178\\
0.635	2.16734882917682\\
0.636	2.1678077220161\\
0.637	2.16837470356785\\
0.638	2.16884176536967\\
0.639	2.16933853836019\\
0.64	2.1698529120123\\
0.641	2.17038304100606\\
0.642	2.17095409543347\\
0.643	2.17142793509567\\
0.644	2.17193548666956\\
0.645	2.17247737621347\\
0.646	2.17296812121934\\
0.647	2.17351784678444\\
0.648	2.17401683475449\\
0.649	2.17451065093642\\
0.65	2.17501616037423\\
0.651	2.17553446996098\\
0.652	2.17613717667689\\
0.653	2.17661257047157\\
0.654	2.17714445530375\\
0.655	2.17768766760107\\
0.656	2.1781356745699\\
0.657	2.17861109472994\\
0.658	2.17911800795665\\
0.659	2.17976432363976\\
0.66	2.1801968593671\\
0.661	2.18069644952346\\
0.662	2.18124313250009\\
0.663	2.18175506990693\\
0.664	2.18225124254889\\
0.665	2.1827869680264\\
0.666	2.18332791781324\\
0.667	2.183872482134\\
0.668	2.18432079334574\\
0.669	2.18482991627993\\
0.67	2.18543444685714\\
0.671	2.18591420646627\\
0.672	2.18643614953735\\
0.673	2.18688968643524\\
0.674	2.18742982719629\\
0.675	2.18797625168378\\
0.676	2.18845447373975\\
0.677	2.18903869809508\\
0.678	2.18954407541962\\
0.679	2.19008901631572\\
0.68	2.19054498742532\\
0.681	2.19106498311378\\
0.682	2.19158340530447\\
0.683	2.19205020114165\\
0.684	2.19264519645313\\
0.685	2.19314429689299\\
0.686	2.19366878117466\\
0.687	2.19410764982422\\
0.688	2.19465902239289\\
0.689	2.19517576718896\\
0.69	2.19568408861083\\
0.691	2.19618412708723\\
0.692	2.196710740175\\
0.693	2.19722755099061\\
0.694	2.19775577601521\\
0.695	2.19826650856649\\
0.696	2.19880471600759\\
0.697	2.19927368033278\\
0.698	2.19976601856605\\
0.699	2.20035971566491\\
0.7	2.20087300328769\\
0.701	2.20131453344859\\
0.702	2.2018436908917\\
0.703	2.20233096433479\\
0.704	2.20281517808516\\
0.705	2.20337517508417\\
0.706	2.20386559962813\\
0.707	2.20448400615897\\
0.708	2.20497827670211\\
0.709	2.20545653163277\\
0.71	2.20593406096295\\
0.711	2.20650199543541\\
0.712	2.20698239573992\\
0.713	2.2074934156069\\
0.714	2.20803672872214\\
0.715	2.20847757678429\\
0.716	2.20900560772545\\
0.717	2.209526740115\\
0.718	2.21006594563424\\
0.719	2.2106382547193\\
0.72	2.21110740493405\\
0.721	2.21160371286721\\
0.722	2.21214342101077\\
0.723	2.21270244362884\\
0.724	2.21310185329831\\
0.725	2.2136003508814\\
0.726	2.21420801996669\\
0.727	2.21463724482483\\
0.728	2.2152289162558\\
0.729	2.21574033290086\\
0.73	2.21623365856774\\
0.731	2.21673059892442\\
0.732	2.21720941523389\\
0.733	2.21774897811654\\
0.734	2.21825298297762\\
0.735	2.21882333181083\\
0.736	2.21926431954006\\
0.737	2.21971314822843\\
0.738	2.2202803281948\\
0.739	2.22081158954907\\
0.74	2.22127985602969\\
0.741	2.22183781659512\\
0.742	2.22230008695471\\
0.743	2.22282234750523\\
0.744	2.22340347436541\\
0.745	2.22388966164395\\
0.746	2.22434223397007\\
0.747	2.22490326481388\\
0.748	2.22545868598329\\
0.749	2.22589824574553\\
0.75	2.2264370239548\\
0.751	2.22693722290824\\
0.752	2.22746415359453\\
0.753	2.22800503811942\\
0.754	2.22850037350235\\
0.755	2.22898935421972\\
0.756	2.2295081303477\\
0.757	2.22995394564781\\
0.758	2.23052526642534\\
0.759	2.23100043350628\\
0.76	2.23161636708848\\
0.761	2.23206295566013\\
0.762	2.23260367166535\\
0.763	2.23306523677195\\
0.764	2.2335497675772\\
0.765	2.23413108044804\\
0.766	2.23461825152131\\
0.767	2.23509248949203\\
0.768	2.23558186931205\\
0.769	2.23614139434728\\
0.77	2.23664669846329\\
0.771	2.23715817005237\\
0.772	2.23767262444849\\
0.773	2.238187110507\\
0.774	2.23870134553987\\
0.775	2.23921504407152\\
0.776	2.2397248578531\\
0.777	2.24014804773721\\
0.778	2.24066657627935\\
0.779	2.24117247407082\\
0.78	2.24176043623941\\
0.781	2.24224229649159\\
0.782	2.24274690657453\\
0.783	2.24326247097144\\
0.784	2.24372062338034\\
0.785	2.24422225243816\\
0.786	2.24480476301189\\
0.787	2.24532996770289\\
0.788	2.24583222341099\\
0.789	2.24629338433454\\
0.79	2.24683285947486\\
0.791	2.24733582688394\\
0.792	2.24783713111873\\
0.793	2.2483515889591\\
0.794	2.24881931254394\\
0.795	2.24939538105109\\
0.796	2.24986585195685\\
0.797	2.25036946691581\\
0.798	2.25089194908357\\
0.799	2.2513821285956\\
0.8	2.25192954753894\\
0.801	2.25237650147752\\
0.802	2.25290472865025\\
0.803	2.25340337399759\\
0.804	2.25397546409086\\
0.805	2.25437875671246\\
0.806	2.25488733475025\\
0.807	2.25539858008545\\
0.808	2.25590514723369\\
0.809	2.25650436058902\\
0.81	2.25700897617609\\
0.811	2.2574284069864\\
0.812	2.25797488398272\\
0.813	2.25851689321336\\
0.814	2.25893385313828\\
0.815	2.25955659683751\\
0.816	2.26003894129828\\
0.817	2.26052933723046\\
0.818	2.26099914537093\\
0.819	2.26149605342282\\
0.82	2.26207877538906\\
0.821	2.26255261736447\\
0.822	2.26299585691258\\
0.823	2.26348306877428\\
0.824	2.26406691010112\\
0.825	2.26454572862092\\
0.826	2.26504461136609\\
0.827	2.26554739771232\\
0.828	2.26606013009157\\
0.829	2.26661190952446\\
0.83	2.26709971916699\\
0.831	2.26760590704128\\
0.832	2.26806664852394\\
0.833	2.2686278540269\\
0.834	2.26909692050356\\
0.835	2.26963432336167\\
0.836	2.27008960207632\\
0.837	2.27060081978538\\
0.838	2.27121377528481\\
0.839	2.27168859281047\\
0.84	2.27219621989386\\
0.841	2.27267587801818\\
0.842	2.27318293978478\\
0.843	2.27371309801134\\
0.844	2.27418849086064\\
0.845	2.27466724814297\\
0.846	2.27522112111943\\
0.847	2.27569176918951\\
0.848	2.27619764422656\\
0.849	2.27672167041723\\
0.85	2.27718412543\\
0.851	2.27773519790432\\
0.852	2.27819297735044\\
0.853	2.2787242197054\\
0.854	2.2792574345896\\
0.855	2.27970440447527\\
0.856	2.28026352998642\\
0.857	2.28074187185114\\
0.858	2.28122904721438\\
0.859	2.28174191726352\\
0.86	2.28225950820511\\
0.861	2.2827768297723\\
0.862	2.28327242048949\\
0.863	2.28377147392111\\
0.864	2.28426262672556\\
0.865	2.28475573484853\\
0.866	2.28525488158922\\
0.867	2.28576372056895\\
0.868	2.28636280675563\\
0.869	2.28684866021756\\
0.87	2.28733357121499\\
0.871	2.28781757145329\\
0.872	2.28830069234843\\
0.873	2.28878296513611\\
0.874	2.28926442096629\\
0.875	2.28985797769235\\
0.876	2.29034316260016\\
0.877	2.29082774881475\\
0.878	2.29127509874234\\
0.879	2.2918674890306\\
0.88	2.29235006483253\\
0.881	2.2928380564807\\
0.882	2.2933399883783\\
0.883	2.29384155196463\\
0.884	2.29434280163198\\
0.885	2.29484306420004\\
0.886	2.29530814359938\\
0.887	2.29578629365335\\
0.888	2.2964007933742\\
0.889	2.29685409864068\\
0.89	2.29735077380439\\
0.891	2.29784697711439\\
0.892	2.29835454874916\\
0.893	2.2988419759175\\
0.894	2.29942065466132\\
0.895	2.29990718509149\\
0.896	2.30040091455398\\
0.897	2.30082620102234\\
0.898	2.30133793046401\\
0.899	2.30191317851301\\
0.9	2.30240696243956\\
0.901	2.30287008784828\\
0.902	2.30335073555814\\
0.903	2.30383308251371\\
0.904	2.30438916852272\\
0.905	2.30490340353115\\
0.906	2.30538756517613\\
0.907	2.30592473450199\\
0.908	2.30642545782561\\
0.909	2.30689314315835\\
0.91	2.30739999096479\\
0.911	2.30790591023693\\
0.912	2.30840994154657\\
0.913	2.30890562021168\\
0.914	2.30940640714206\\
0.915	2.30992541715447\\
0.916	2.31044288564374\\
0.917	2.31086800004631\\
0.918	2.31138194287968\\
0.919	2.31189386976751\\
0.92	2.3124036356108\\
0.921	2.31291110069933\\
0.922	2.31341612932426\\
0.923	2.31391858776426\\
0.924	2.31441834146384\\
0.925	2.31491525112434\\
0.926	2.31540916727592\\
0.927	2.31589992264732\\
0.928	2.31641840823739\\
0.929	2.31693915232962\\
0.93	2.31736865006391\\
0.931	2.31788810124369\\
0.932	2.31837259460624\\
0.933	2.31892761687134\\
0.934	2.31943192392639\\
0.935	2.31991652645292\\
0.936	2.32037016214238\\
0.937	2.32087223718506\\
0.938	2.3213641216212\\
0.939	2.32195254675265\\
0.94	2.32238885707656\\
0.941	2.32292009772965\\
0.942	2.32336881586611\\
0.943	2.32393742553962\\
0.944	2.32436582535996\\
0.945	2.32493640644081\\
0.946	2.32545115294155\\
0.947	2.32592467479306\\
0.948	2.32638177183093\\
0.949	2.32691099746146\\
0.95	2.32741720755629\\
0.951	2.32788768496953\\
0.952	2.32836060672098\\
0.953	2.32888518502868\\
0.954	2.32936764775148\\
0.955	2.3299425636319\\
0.956	2.33042708498707\\
0.957	2.33091148320671\\
0.958	2.33141971933781\\
0.959	2.33193913952969\\
0.96	2.33236002744583\\
0.961	2.33293743796105\\
0.962	2.33342173988711\\
0.963	2.33391190141759\\
0.964	2.33434934152373\\
0.965	2.33490342682499\\
0.966	2.3354036690724\\
0.967	2.33587461745807\\
0.968	2.33633676328882\\
0.969	2.33691281379781\\
0.97	2.33733711731129\\
0.971	2.33780982051895\\
0.972	2.3383784488011\\
0.973	2.33883607702231\\
0.974	2.33934843951265\\
0.975	2.33991340539658\\
0.976	2.3403511809128\\
0.977	2.34087994086027\\
0.978	2.34139313291323\\
0.979	2.34189856134331\\
0.98	2.34235989189133\\
0.981	2.3428197882406\\
0.982	2.34331013027838\\
0.983	2.34386779974259\\
0.984	2.34438864560756\\
0.985	2.34487654368056\\
0.986	2.3453404086929\\
0.987	2.34582024420087\\
0.988	2.34629108254662\\
0.989	2.34678574793426\\
0.99	2.34734992625209\\
0.991	2.34786276366008\\
0.992	2.34835985356545\\
0.993	2.34886477759676\\
0.994	2.34933362910205\\
0.995	2.34986551116127\\
0.996	2.35035201127147\\
0.997	2.35080650218079\\
0.998	2.3512965033867\\
0.999	2.35179470553918\\
1	2.35229870817038\\
1.001	2.3528225344062\\
1.002	2.35327329157509\\
1.003	2.35381267415373\\
1.004	2.35428577713415\\
1.005	2.35480769245251\\
1.006	2.35527296160636\\
1.007	2.35577434178701\\
1.008	2.35625071039191\\
1.009	2.35680595712451\\
1.01	2.3572922086736\\
1.011	2.35778471052094\\
1.012	2.35824852656986\\
1.013	2.35878000125276\\
1.014	2.35928809414766\\
1.015	2.35971270240519\\
1.016	2.36022625367359\\
1.017	2.36076203812286\\
1.018	2.36119774986497\\
1.019	2.36168551882267\\
1.02	2.36221447162059\\
1.021	2.36269538513939\\
1.022	2.36316192024873\\
1.023	2.36371627943219\\
1.024	2.36420487122732\\
1.025	2.36471702852674\\
1.026	2.36523912083323\\
1.027	2.36569702713903\\
1.028	2.36614291823011\\
1.029	2.36665487476631\\
1.03	2.36713110623323\\
1.031	2.36767820583758\\
1.032	2.36821615426171\\
1.033	2.36859904103303\\
1.034	2.36915516764542\\
1.035	2.36967964010948\\
1.036	2.37013424456462\\
1.037	2.37066739879257\\
1.038	2.37111357670865\\
1.039	2.3716517468474\\
1.04	2.37210682608481\\
1.041	2.37265610440991\\
1.042	2.37311482536886\\
1.043	2.37359382513012\\
1.044	2.37407302031458\\
1.045	2.37458080047878\\
1.046	2.37504917707761\\
1.047	2.37559732210585\\
1.048	2.37607048475895\\
1.049	2.37655853127717\\
1.05	2.37705873649368\\
1.051	2.37755457693597\\
1.052	2.37803430626625\\
1.053	2.37853483769954\\
1.054	2.37900420356789\\
1.055	2.37947534984291\\
1.056	2.38005056947487\\
1.057	2.38046229329618\\
1.058	2.38098668180613\\
1.059	2.38146161861492\\
1.06	2.38200856927604\\
1.061	2.38248323538932\\
1.062	2.3829798288426\\
1.063	2.38349273593471\\
1.064	2.38401556961702\\
1.065	2.38446333818193\\
1.066	2.38495831067616\\
1.067	2.38546950161233\\
1.068	2.38594916054615\\
1.069	2.38643842135652\\
1.07	2.38692093278412\\
1.071	2.38746204691184\\
1.072	2.38789541167575\\
1.073	2.38840738206715\\
1.074	2.38887655918855\\
1.075	2.38942437049701\\
1.076	2.38990845938153\\
1.077	2.3903677001298\\
1.078	2.39084700503068\\
1.079	2.39133726602481\\
1.08	2.39181726379505\\
1.081	2.39235555844756\\
1.082	2.39276229475661\\
1.083	2.3933395383183\\
1.084	2.39378003339997\\
1.085	2.39431285602458\\
1.086	2.3948143658477\\
1.087	2.39531330720206\\
1.088	2.39573956801409\\
1.089	2.39629141089764\\
1.09	2.39673688172101\\
1.091	2.39727266745622\\
1.092	2.39771980046447\\
1.093	2.39821851342405\\
1.094	2.39875697713361\\
1.095	2.39924480525738\\
1.096	2.39965148590344\\
1.097	2.40017748394965\\
1.098	2.40068519033139\\
1.099	2.40120380417969\\
1.1	2.40167029649337\\
1.101	2.4021767189846\\
1.102	2.40268924787279\\
1.103	2.40312913942731\\
1.104	2.40366991698607\\
1.105	2.40414129250887\\
1.106	2.40460305743952\\
1.107	2.40512456580507\\
1.108	2.40557958420665\\
1.109	2.40609723081926\\
1.11	2.40653581019551\\
1.111	2.40709614371452\\
1.112	2.40758148783759\\
1.113	2.40799911472481\\
1.114	2.40860141796664\\
1.115	2.40901768386204\\
1.116	2.40948470099474\\
1.117	2.40998847983422\\
1.118	2.4104842633277\\
1.119	2.4109911930231\\
1.12	2.41150815130774\\
1.121	2.41198285047927\\
1.122	2.41244999118713\\
1.123	2.41292017254203\\
1.124	2.41347467157843\\
1.125	2.41394812301153\\
1.126	2.41438871837671\\
1.127	2.41487728190023\\
1.128	2.4153752123916\\
1.129	2.41583380199348\\
1.13	2.41640823230341\\
1.131	2.41687375418104\\
1.132	2.41734879216705\\
1.133	2.41783596449418\\
1.134	2.41832239277448\\
1.135	2.41880807533308\\
1.136	2.41929302954473\\
1.137	2.41977728680517\\
1.138	2.42026088926326\\
1.139	2.42074388759742\\
1.14	2.42122633945347\\
1.141	2.42178990637322\\
1.142	2.42227142394739\\
1.143	2.42271080436498\\
1.144	2.42320491270663\\
1.145	2.42369761050563\\
1.146	2.42417537520796\\
1.147	2.42471899036067\\
1.148	2.42518777405611\\
1.149	2.42565014405245\\
1.15	2.42617038000094\\
1.151	2.4266295986232\\
1.152	2.42713944015006\\
1.153	2.42761647890022\\
1.154	2.42814207852466\\
1.155	2.42856958147551\\
1.156	2.4290476300676\\
1.157	2.4295913543718\\
1.158	2.43001729633767\\
1.159	2.43055632597193\\
1.16	2.43099369239456\\
1.161	2.43152492294816\\
1.162	2.43203472927701\\
1.163	2.43252728193646\\
1.164	2.43296202353003\\
1.165	2.43350554990143\\
1.166	2.43397166119826\\
1.167	2.43448169703808\\
1.168	2.43490212120307\\
1.169	2.43541047903002\\
1.17	2.43596532476562\\
1.171	2.43636654025517\\
1.172	2.43687873182868\\
1.173	2.43732745531188\\
1.174	2.43787154012254\\
1.175	2.43836099735416\\
1.176	2.43884083286591\\
1.177	2.43932795259694\\
1.178	2.43980977059397\\
1.179	2.44029115126897\\
1.18	2.44078574982978\\
1.181	2.44121920994157\\
1.182	2.4417417779967\\
1.183	2.44222947726765\\
1.184	2.44274438723809\\
1.185	2.44322424852717\\
1.186	2.4436729564973\\
1.187	2.44422204902877\\
1.188	2.44464821974772\\
1.189	2.44511079090428\\
1.19	2.44562911471176\\
1.191	2.44607366721115\\
1.192	2.44661255434242\\
1.193	2.44712756264664\\
1.194	2.44756143387533\\
1.195	2.44809722297391\\
1.196	2.44858959196857\\
1.197	2.44907252088211\\
1.198	2.44951515198714\\
1.199	2.4499802908805\\
1.2	2.45049389171361\\
1.201	2.45095806148846\\
1.202	2.45147009120808\\
1.203	2.45196877558113\\
1.204	2.4524367703369\\
1.205	2.45294507985817\\
1.206	2.45343836409111\\
1.207	2.45392459451049\\
1.208	2.45437854140528\\
1.209	2.45483371060276\\
1.21	2.45531739725741\\
1.211	2.45580582329477\\
1.212	2.45630610816155\\
1.213	2.45680758958722\\
1.214	2.45726688828854\\
1.215	2.45780982710254\\
1.216	2.45827830915705\\
1.217	2.45874977291123\\
1.218	2.45921975975137\\
1.219	2.45972883909971\\
1.22	2.4602405355922\\
1.221	2.4606647010144\\
1.222	2.4611455716248\\
1.223	2.46167575986017\\
1.224	2.46214996201817\\
1.225	2.46262755556237\\
1.226	2.46307841724761\\
1.227	2.46357553106514\\
1.228	2.46409834549914\\
1.229	2.46457598956168\\
1.23	2.46498083088866\\
1.231	2.46550823913799\\
1.232	2.46600047839421\\
1.233	2.46649347396772\\
1.234	2.46698730260544\\
1.235	2.46747812261776\\
1.236	2.46796969932147\\
1.237	2.46840650075981\\
1.238	2.46889295432305\\
1.239	2.46937767814162\\
1.24	2.46985808947251\\
1.241	2.4703271090203\\
1.242	2.47079969315782\\
1.243	2.47135273909839\\
1.244	2.47182972702554\\
1.245	2.47229282411294\\
1.246	2.47277313426466\\
1.247	2.47325409755121\\
1.248	2.47373552259275\\
1.249	2.47420229404601\\
1.25	2.47471046698629\\
1.251	2.47514086569927\\
1.252	2.4756978680475\\
1.253	2.4761473080213\\
1.254	2.47659796213188\\
1.255	2.4771672697004\\
1.256	2.47759291280759\\
1.257	2.47809456920049\\
1.258	2.47856594617397\\
1.259	2.47904756964623\\
1.26	2.47952899711424\\
1.261	2.48001022656521\\
1.262	2.48049125431585\\
1.263	2.48097207623199\\
1.264	2.48145268832866\\
1.265	2.48195476414954\\
1.266	2.48245635259529\\
1.267	2.48294053715097\\
1.268	2.48340980220623\\
1.269	2.48387789638848\\
1.27	2.48434464489811\\
1.271	2.48480977219577\\
1.272	2.48534971570318\\
1.273	2.48582592408443\\
1.274	2.4863153415618\\
1.275	2.48681123287751\\
1.276	2.48728913593126\\
1.277	2.48774639500877\\
1.278	2.48821077501127\\
1.279	2.48871482493698\\
1.28	2.48919104992096\\
1.281	2.48967707125525\\
1.282	2.49009306604339\\
1.283	2.49058623716062\\
1.284	2.49107989618022\\
1.285	2.49153062780959\\
1.286	2.49206811476486\\
1.287	2.49256236036823\\
1.288	2.49303350069506\\
1.289	2.49348414373302\\
1.29	2.49393428231504\\
1.291	2.49448647437515\\
1.292	2.49494810348379\\
1.293	2.49540719846876\\
1.294	2.49590104719994\\
1.295	2.49640665673691\\
1.296	2.49688747624729\\
1.297	2.49734892217352\\
1.298	2.49782370488941\\
1.299	2.49831691950795\\
1.3	2.49876850416433\\
1.301	2.49925593040956\\
1.302	2.49973612362456\\
1.303	2.50021550908092\\
1.304	2.50068985239602\\
1.305	2.50116399485486\\
1.306	2.50163792810126\\
1.307	2.50211164250429\\
1.308	2.50258512723943\\
1.309	2.5030583703653\\
1.31	2.50353135889648\\
1.311	2.50404955564171\\
1.312	2.5045466939686\\
1.313	2.50501333835303\\
1.314	2.50548048814922\\
1.315	2.50595255147404\\
1.316	2.50643024037481\\
1.317	2.5069145992512\\
1.318	2.5074071141097\\
1.319	2.50790986369852\\
1.32	2.50838073421998\\
1.321	2.50886076193361\\
1.322	2.50933981652616\\
1.323	2.5098330099813\\
1.324	2.51029826631037\\
1.325	2.51076507695844\\
1.326	2.51123360720524\\
1.327	2.5117301750082\\
1.328	2.51220361679611\\
1.329	2.51268498437549\\
1.33	2.5131636675576\\
1.331	2.5136059062227\\
1.332	2.51410408795547\\
1.333	2.51459367852842\\
1.334	2.51508524360213\\
1.335	2.51557834847168\\
1.336	2.51599790861392\\
1.337	2.51649296635308\\
1.338	2.51698943131199\\
1.339	2.51742552363176\\
1.34	2.51793487770234\\
1.341	2.51844273564522\\
1.342	2.51894897462756\\
1.343	2.51930962252467\\
1.344	2.51987423451511\\
1.345	2.52029278194119\\
1.346	2.52076297264091\\
1.347	2.52130451579218\\
1.348	2.52175811165212\\
1.349	2.52223029251275\\
1.35	2.52268840906076\\
1.351	2.52317590845138\\
1.352	2.52369616231328\\
1.353	2.52415436759395\\
1.354	2.52464977728721\\
1.355	2.52507075345614\\
1.356	2.5255637944659\\
1.357	2.52605516728058\\
1.358	2.52658373825156\\
1.359	2.52703510029688\\
1.36	2.52745164044419\\
1.361	2.52794468971365\\
1.362	2.52844329699357\\
1.363	2.52893178384482\\
1.364	2.52939377665198\\
1.365	2.5298118705728\\
1.366	2.53032787243219\\
1.367	2.53082039144259\\
1.368	2.53132607545596\\
1.369	2.53180991984413\\
1.37	2.53223396163277\\
1.371	2.53271840912507\\
1.372	2.53322547599558\\
1.373	2.53362216727678\\
1.374	2.53416139590577\\
1.375	2.53465076722591\\
1.376	2.53510997323554\\
1.377	2.53559574111071\\
1.378	2.53604000887184\\
1.379	2.53654474451162\\
1.38	2.5370196626652\\
1.381	2.53751420263419\\
1.382	2.537993196315\\
1.383	2.53845583458144\\
1.384	2.53888822372007\\
1.385	2.53937587937942\\
1.386	2.53983261604973\\
1.387	2.54036564340326\\
1.388	2.54085667929327\\
1.389	2.54134197317985\\
1.39	2.54174871765498\\
1.391	2.54222542917993\\
1.392	2.54272506327635\\
1.393	2.5431951191405\\
1.394	2.54366288743848\\
1.395	2.54410219208664\\
1.396	2.54460576992094\\
1.397	2.54510034229778\\
1.398	2.54558835677427\\
1.399	2.54605994454092\\
1.4	2.54654023595034\\
1.401	2.54697706850678\\
1.402	2.54743581824224\\
1.403	2.54797040205759\\
1.404	2.54842038924881\\
1.405	2.54889597863927\\
1.406	2.54940013755516\\
1.407	2.54980313941018\\
1.408	2.55028942684789\\
1.409	2.5508100899338\\
1.41	2.55126991967247\\
1.411	2.55176247463418\\
1.412	2.5521824955735\\
1.413	2.55266256820245\\
1.414	2.55312895020133\\
1.415	2.5536448003592\\
1.416	2.55410692763494\\
1.417	2.55454552379113\\
1.418	2.55507175157627\\
1.419	2.55554526908368\\
1.42	2.55601546400548\\
1.421	2.55649557417571\\
1.422	2.55692800774745\\
1.423	2.55743315327501\\
1.424	2.55788886351104\\
1.425	2.55835701844832\\
1.426	2.55885684937804\\
1.427	2.55928816363137\\
1.428	2.55975978492375\\
1.429	2.56022331502227\\
1.43	2.5607545117819\\
1.431	2.56123507476121\\
1.432	2.56165177418681\\
1.433	2.56218284422129\\
1.434	2.56265749783213\\
1.435	2.56310336528147\\
1.436	2.56354288360634\\
1.437	2.56403785845557\\
1.438	2.56454695190356\\
1.439	2.56496246252567\\
1.44	2.56546846490412\\
1.441	2.56590472124101\\
1.442	2.5664331823811\\
1.443	2.5668503302611\\
1.444	2.5673132413954\\
1.445	2.56784667918901\\
1.446	2.5682561222888\\
1.447	2.56876647292402\\
1.448	2.56922691736332\\
1.449	2.5697001130484\\
1.45	2.57019683852994\\
1.451	2.57063002620383\\
1.452	2.57110461442521\\
1.453	2.57157008023394\\
1.454	2.57210798360525\\
1.455	2.5725498099443\\
1.456	2.57297823779241\\
1.457	2.5734500434506\\
1.458	2.57392563416053\\
1.459	2.57444963200242\\
1.46	2.5748672880951\\
1.461	2.5753497830596\\
1.462	2.57586324300867\\
1.463	2.57633395713588\\
1.464	2.57676510981131\\
1.465	2.57724836311645\\
1.466	2.5777001415136\\
1.467	2.57816177621108\\
1.468	2.57871100316414\\
1.469	2.57918753871669\\
1.47	2.57960538743841\\
1.471	2.58004393319011\\
1.472	2.58054759358855\\
1.473	2.58098517402079\\
1.474	2.58149311696811\\
1.475	2.58194443106819\\
1.476	2.58241229486428\\
1.477	2.58289716292309\\
1.478	2.58338533971989\\
1.479	2.58382553986379\\
1.48	2.58429038869002\\
1.481	2.58480787367466\\
1.482	2.58528111755868\\
1.483	2.58566755271496\\
1.484	2.58618895450088\\
1.485	2.58669575628175\\
1.486	2.58714971290202\\
1.487	2.58761090494312\\
1.488	2.58806525664375\\
1.489	2.58856290189104\\
1.49	2.58902665075104\\
1.491	2.58949368637258\\
1.492	2.58997783938963\\
1.493	2.59041072323519\\
1.494	2.59086324983292\\
1.495	2.59136791042883\\
1.496	2.5917961963633\\
1.497	2.5923154373419\\
1.498	2.59274738467778\\
1.499	2.59320379243993\\
1.5	2.59373704015062\\
1.501	2.59419812986958\\
1.502	2.59466071397194\\
1.503	2.59512683958288\\
1.504	2.59559929250599\\
1.505	2.59607596946415\\
1.506	2.59648759500281\\
1.507	2.59697166644533\\
1.508	2.59745668802776\\
1.509	2.59793735866715\\
1.51	2.59840212955398\\
1.511	2.59885885630907\\
1.512	2.59937930454384\\
1.513	2.59981135623003\\
1.514	2.60030316818198\\
1.515	2.60073703069811\\
1.516	2.60120219287761\\
1.517	2.60167117233512\\
1.518	2.60214784300228\\
1.519	2.60259259419985\\
1.52	2.60309035423419\\
1.521	2.60351781595801\\
1.522	2.60403870273296\\
1.523	2.60448262704015\\
1.524	2.60493347336585\\
1.525	2.60539319890512\\
1.526	2.60586442288948\\
1.527	2.60635073708773\\
1.528	2.60678874663121\\
1.529	2.60729033128379\\
1.53	2.60776385763724\\
1.531	2.60820246607832\\
1.532	2.60867342949386\\
1.533	2.60917857939444\\
1.534	2.60962267251989\\
1.535	2.61011101980674\\
1.536	2.61054078135482\\
1.537	2.61100425348066\\
1.538	2.61146845981069\\
1.539	2.61196466931888\\
1.54	2.61244094901544\\
1.541	2.61291623304395\\
1.542	2.61333996114368\\
1.543	2.61378292052633\\
1.544	2.61432865619892\\
1.545	2.61477100857171\\
1.546	2.61524338192245\\
1.547	2.61572860879167\\
1.548	2.61621946291637\\
1.549	2.61664840045046\\
1.55	2.61708288101901\\
1.551	2.61756766715055\\
1.552	2.61803914626679\\
1.553	2.61849968492728\\
1.554	2.61895183189145\\
1.555	2.61940908097951\\
1.556	2.61986089287338\\
1.557	2.62037701571562\\
1.558	2.62080128468328\\
1.559	2.62129641477568\\
1.56	2.6217612365676\\
1.561	2.62224849642645\\
1.562	2.62272000351393\\
1.563	2.62315573255781\\
1.564	2.62361597183528\\
1.565	2.62406758896029\\
1.566	2.62457961676972\\
1.567	2.62498725953338\\
1.568	2.6254927921285\\
1.569	2.6259923599189\\
1.57	2.62638190773714\\
1.571	2.62687589912366\\
1.572	2.62735390617287\\
1.573	2.62784075192631\\
1.574	2.62825978095871\\
1.575	2.62877065950438\\
1.576	2.62919732009111\\
1.577	2.62969466798627\\
1.578	2.63013933972927\\
1.579	2.63059484421626\\
1.58	2.63106024734134\\
1.581	2.6315323921302\\
1.582	2.63199976755483\\
1.583	2.63248050936687\\
1.584	2.63291761035403\\
1.585	2.63336671787005\\
1.586	2.6338255209608\\
1.587	2.63435551556\\
1.588	2.63481993112208\\
1.589	2.63522688973893\\
1.59	2.63571195020523\\
1.591	2.63616807585172\\
1.592	2.63663656956485\\
1.593	2.63711435918307\\
1.594	2.63760308149789\\
1.595	2.63798813740392\\
1.596	2.63851851908209\\
1.597	2.63896995141993\\
1.598	2.63941239196686\\
1.599	2.63988800030206\\
1.6	2.64032158622694\\
1.601	2.64084201433586\\
1.602	2.64130259990097\\
1.603	2.64174730484906\\
1.604	2.64220766161635\\
1.605	2.64264755496477\\
1.606	2.64316641281882\\
1.607	2.6435625587195\\
1.608	2.64403935738192\\
1.609	2.64451412636301\\
1.61	2.64499245152277\\
1.611	2.6454356283678\\
1.612	2.64587981849242\\
1.613	2.64640083999061\\
1.614	2.64685290457832\\
1.615	2.64726437872023\\
1.616	2.64774986093674\\
1.617	2.64822314749621\\
1.618	2.6486766350519\\
1.619	2.64913271615633\\
1.62	2.64958920909009\\
1.621	2.65010333234195\\
1.622	2.65054953782344\\
1.623	2.65099790803564\\
1.624	2.65144798720029\\
1.625	2.65196484528605\\
1.626	2.65241713561437\\
1.627	2.65287003706219\\
1.628	2.65332325399658\\
1.629	2.65376980202958\\
1.63	2.65420933685992\\
1.631	2.65466831992326\\
1.632	2.65515613872656\\
1.633	2.65563909774307\\
1.634	2.65609288871076\\
1.635	2.65652240440871\\
1.636	2.65700153138744\\
1.637	2.65747782671938\\
1.638	2.65793307691011\\
1.639	2.65838897998022\\
1.64	2.65884541919476\\
1.641	2.65930230116186\\
1.642	2.65975955051419\\
1.643	2.66021710602893\\
1.644	2.66067491778731\\
1.645	2.6611424978348\\
1.646	2.66164510504772\\
1.647	2.66204904087801\\
1.648	2.6625176865063\\
1.649	2.66298626201988\\
1.65	2.66345482830432\\
1.651	2.66392344556793\\
1.652	2.66439155925857\\
1.653	2.66485260665749\\
1.654	2.66531376457965\\
1.655	2.66577504443606\\
1.656	2.6661965294988\\
1.657	2.66667740629303\\
1.658	2.66716494216346\\
1.659	2.66760311712119\\
1.66	2.66807389453807\\
1.661	2.66849380269557\\
1.662	2.6690144786793\\
1.663	2.66944362441289\\
1.664	2.66991667148153\\
1.665	2.67039885348004\\
1.666	2.67084756676979\\
1.667	2.67126064663134\\
1.668	2.67175945000766\\
1.669	2.67218231703467\\
1.67	2.67270340988377\\
1.671	2.67316254531461\\
1.672	2.67355742641685\\
1.673	2.67406563250052\\
1.674	2.67452806188581\\
1.675	2.67492888193238\\
1.676	2.67544580990703\\
1.677	2.67588630177986\\
1.678	2.67632738857906\\
1.679	2.67681392663253\\
1.68	2.67723002472515\\
1.681	2.67774585792312\\
1.682	2.67814884545933\\
1.683	2.67865417736048\\
1.684	2.67912336969108\\
1.685	2.67955691722957\\
1.686	2.67997793971176\\
1.687	2.68044367575536\\
1.688	2.68090158557204\\
1.689	2.68137298325739\\
1.69	2.68182101722571\\
1.691	2.68228666539692\\
1.692	2.68277498668483\\
1.693	2.68321256502783\\
1.694	2.68370767875566\\
1.695	2.68414016551368\\
1.696	2.68455921134278\\
1.697	2.68506810714343\\
1.698	2.68549257817623\\
1.699	2.68600490846299\\
1.7	2.68642354719394\\
1.701	2.68685676586056\\
1.702	2.6873389826892\\
1.703	2.68778009938394\\
1.704	2.68828666080647\\
1.705	2.68873490982252\\
1.706	2.6891695642034\\
1.707	2.68959930367797\\
1.708	2.69004553857373\\
1.709	2.69054932785404\\
1.71	2.69102262306123\\
1.711	2.69147509232677\\
1.712	2.69190370416607\\
1.713	2.69240781911243\\
1.714	2.69279897647653\\
1.715	2.69325980667878\\
1.716	2.6937376237731\\
1.717	2.69421040858229\\
1.718	2.6946888206075\\
1.719	2.69512564209311\\
1.72	2.69555117975372\\
1.721	2.6960198179743\\
1.722	2.69646743136068\\
1.723	2.69695429603795\\
1.724	2.69739728883758\\
1.725	2.69786025431219\\
1.726	2.69830861288293\\
1.727	2.6987454734809\\
1.728	2.69917512577626\\
1.729	2.69968991830112\\
1.73	2.70015772200688\\
1.731	2.7006194946507\\
1.732	2.70107836000585\\
1.733	2.70147902623357\\
1.734	2.70197472754476\\
1.735	2.70243341367293\\
1.736	2.70286029084655\\
1.737	2.70335332702965\\
1.738	2.70378812262414\\
1.739	2.70426489166467\\
1.74	2.70468230047733\\
1.741	2.70512590438388\\
1.742	2.70563546091248\\
1.743	2.70606446654031\\
1.744	2.70654245288701\\
1.745	2.70697952632111\\
1.746	2.70743678165993\\
1.747	2.70788525153975\\
1.748	2.70835262038749\\
1.749	2.70878940931032\\
1.75	2.70921147000632\\
1.751	2.70972064797094\\
1.752	2.71017856585677\\
1.753	2.71063243252412\\
1.754	2.71103642265347\\
1.755	2.71155427958667\\
1.756	2.71196523564929\\
1.757	2.71247305132423\\
1.758	2.71289662402275\\
1.759	2.71335517183285\\
1.76	2.71378734694142\\
1.761	2.71422330994875\\
1.762	2.71472473278821\\
1.763	2.71512080680482\\
1.764	2.71561011478355\\
1.765	2.71606978107561\\
1.766	2.71649484464059\\
1.767	2.71695947079081\\
1.768	2.71746171051587\\
1.769	2.71786101045041\\
1.77	2.71832346860868\\
1.771	2.71881599622354\\
1.772	2.71924897895863\\
1.773	2.71970872355249\\
1.774	2.72016761256705\\
1.775	2.72063893023848\\
1.776	2.72108778856431\\
1.777	2.72153012708205\\
1.778	2.72198351618314\\
1.779	2.72243084073853\\
1.78	2.72287522422829\\
1.781	2.72333405767229\\
1.782	2.72380171688726\\
1.783	2.72420875160594\\
1.784	2.72466340583619\\
1.785	2.72512763414829\\
1.786	2.72561463819611\\
1.787	2.72607807065043\\
1.788	2.726476808848\\
1.789	2.72693307470119\\
1.79	2.72738302329213\\
1.791	2.72782957441565\\
1.792	2.72833203636563\\
1.793	2.72876912783652\\
1.794	2.72918787670143\\
1.795	2.72968953954883\\
1.796	2.7300735770162\\
1.797	2.73057655004863\\
1.798	2.73103697429863\\
1.799	2.73147056329275\\
1.8	2.73190354482427\\
1.801	2.73236543098175\\
1.802	2.73281629833295\\
1.803	2.73326771110826\\
1.804	2.73371940796537\\
1.805	2.73417121402905\\
1.806	2.73462300757738\\
1.807	2.73507470123372\\
1.808	2.73552623072266\\
1.809	2.73597754781322\\
1.81	2.73642861570275\\
1.811	2.73687882274441\\
1.812	2.7373284997618\\
1.813	2.73778274384473\\
1.814	2.73823277522356\\
1.815	2.73868246115473\\
1.816	2.73913179130353\\
1.817	2.7395807550234\\
1.818	2.74008909816588\\
1.819	2.74053726715458\\
1.82	2.74098503629866\\
1.821	2.74143239410109\\
1.822	2.74187932897255\\
1.823	2.7423258292825\\
1.824	2.74277188340951\\
1.825	2.74321747979017\\
1.826	2.74366260696591\\
1.827	2.7441072536274\\
1.828	2.74455140865599\\
1.829	2.74502873693451\\
1.83	2.7454697077868\\
1.831	2.7459098598611\\
1.832	2.74634919719849\\
1.833	2.74684704576204\\
1.834	2.74728473841063\\
1.835	2.74772162969767\\
1.836	2.74815772440462\\
1.837	2.74859302745892\\
1.838	2.74902754392189\\
1.839	2.74957354187688\\
1.84	2.74995630484388\\
1.841	2.75039806589615\\
1.842	2.75083973140663\\
1.843	2.75134039183202\\
1.844	2.75175383060427\\
1.845	2.75222336078062\\
1.846	2.75265095304769\\
1.847	2.75312780184667\\
1.848	2.75353820346596\\
1.849	2.75401312376617\\
1.85	2.75446056620687\\
1.851	2.75489380605778\\
1.852	2.75539337805307\\
1.853	2.75585048737301\\
1.854	2.75630690556621\\
1.855	2.75670406633258\\
1.856	2.75715938210783\\
1.857	2.75759910798503\\
1.858	2.75805176429009\\
1.859	2.7585064372011\\
1.86	2.75896631065269\\
1.861	2.75937226374283\\
1.862	2.75983707775949\\
1.863	2.76030064445382\\
1.864	2.76073625096231\\
1.865	2.76117012407878\\
1.866	2.76166582752223\\
1.867	2.76207789155328\\
1.868	2.76254586686813\\
1.869	2.76298624240167\\
1.87	2.76342155696916\\
1.871	2.76389405943159\\
1.872	2.76434940160361\\
1.873	2.76479716328474\\
1.874	2.76525416045555\\
1.875	2.76564171240502\\
1.876	2.76612959573635\\
1.877	2.76657795920296\\
1.878	2.7670548515032\\
1.879	2.76750213792953\\
1.88	2.76792584462826\\
1.881	2.76838877753201\\
1.882	2.76881284425714\\
1.883	2.76927107529405\\
1.884	2.76971483732378\\
1.885	2.77014883840374\\
1.886	2.77057768344774\\
1.887	2.77106487261216\\
1.888	2.77145903020594\\
1.889	2.77193488108643\\
1.89	2.77235843640281\\
1.891	2.77282612658231\\
1.892	2.7732798505223\\
1.893	2.77373560621864\\
1.894	2.77419114512026\\
1.895	2.77461921210352\\
1.896	2.77508561141055\\
1.897	2.77549143931622\\
1.898	2.77593368998869\\
1.899	2.77641991573523\\
1.9	2.77686470241144\\
1.901	2.77730769584437\\
1.902	2.77774878409786\\
1.903	2.77818946617578\\
1.904	2.77862964333722\\
1.905	2.7790692184133\\
1.906	2.77952261081528\\
1.907	2.77995633622853\\
1.908	2.78038919609624\\
1.909	2.78087814103972\\
1.91	2.78130870281869\\
1.911	2.78176220288766\\
1.912	2.78222158396726\\
1.913	2.78263187205008\\
1.914	2.78309057352614\\
1.915	2.78353366744361\\
1.916	2.78398154258668\\
1.917	2.78443925557228\\
1.918	2.78487178036242\\
1.919	2.78533998613494\\
1.92	2.78578585782974\\
1.921	2.78616810587029\\
1.922	2.78662286819204\\
1.923	2.78711537912007\\
1.924	2.7875440055853\\
1.925	2.7879658836375\\
1.926	2.78843819171179\\
1.927	2.78887625762658\\
1.928	2.78930525617151\\
1.929	2.78974790365895\\
1.93	2.79019845554661\\
1.931	2.7906538988211\\
1.932	2.79106416814888\\
1.933	2.79153810214458\\
1.934	2.79195376724106\\
1.935	2.79242393918744\\
1.936	2.79285624326558\\
1.937	2.79332473936594\\
1.938	2.79373366102533\\
1.939	2.7941955949463\\
1.94	2.7946541564487\\
1.941	2.79510928943821\\
1.942	2.79550474740657\\
1.943	2.79595288152506\\
1.944	2.79639743386365\\
1.945	2.79683840186991\\
1.946	2.7973319433934\\
1.947	2.7977661506547\\
1.948	2.7981977971564\\
1.949	2.79862844244031\\
1.95	2.79906171827251\\
1.951	2.79950650807259\\
1.952	2.79997359017495\\
1.953	2.80036699294577\\
1.954	2.80084506630849\\
1.955	2.80128290075181\\
1.956	2.80172411374412\\
1.957	2.80220487344133\\
1.958	2.80265173677087\\
1.959	2.80304818736983\\
1.96	2.80346168405614\\
1.961	2.80393188281164\\
1.962	2.80437891628393\\
1.963	2.80484326520846\\
1.964	2.80528269880044\\
1.965	2.80572104592245\\
1.966	2.80617640120701\\
1.967	2.8065734063919\\
1.968	2.80704987712794\\
1.969	2.80750418768177\\
1.97	2.80794846262447\\
1.971	2.80838693462572\\
1.972	2.80878669370423\\
1.973	2.80922500349921\\
1.974	2.80969548853039\\
1.975	2.81013310484758\\
1.976	2.81056938734948\\
1.977	2.81102164256909\\
1.978	2.81143191098074\\
1.979	2.81187778880264\\
1.98	2.81231134585127\\
1.981	2.81276717923664\\
1.982	2.81319799336485\\
1.983	2.81367789005208\\
1.984	2.81410463822858\\
1.985	2.81453068071932\\
1.986	2.81500810881611\\
1.987	2.81545393761196\\
1.988	2.81585370593835\\
1.989	2.81631012075354\\
1.99	2.81670983163468\\
1.991	2.81716264990313\\
1.992	2.8176484628137\\
1.993	2.81807498571411\\
1.994	2.81853527196389\\
1.995	2.81894710756849\\
1.996	2.81940299745859\\
1.997	2.81982113259057\\
1.998	2.8202861399225\\
1.999	2.82070021304231\\
2	2.82116668197246\\
2.001	2.82158300377882\\
2.002	2.822021380796\\
2.003	2.82244754497093\\
2.004	2.82292884589763\\
2.005	2.82333048713297\\
2.006	2.82378749720204\\
2.007	2.82422807115988\\
2.008	2.8246538313228\\
2.009	2.82513596089915\\
2.01	2.82557127155892\\
2.011	2.82602140701787\\
2.012	2.82642932853204\\
2.013	2.82690697023949\\
2.014	2.82727826405958\\
2.015	2.82775758579025\\
2.016	2.82816538353487\\
2.017	2.82864352103291\\
2.018	2.82905366737968\\
2.019	2.82948300713599\\
2.02	2.82992766395151\\
2.021	2.83036510482901\\
2.022	2.83080432969321\\
2.023	2.83123136101213\\
2.024	2.83169391432815\\
2.025	2.83212281309545\\
2.026	2.83258913763524\\
2.027	2.83300609966588\\
2.028	2.8334416222243\\
2.029	2.83393380430726\\
2.03	2.83434516626688\\
2.031	2.83474736752448\\
2.032	2.83520374962999\\
2.033	2.83564842304367\\
2.034	2.83608635615993\\
2.035	2.83651717749673\\
2.036	2.83694608763991\\
2.037	2.83736977605137\\
2.038	2.83780037241088\\
2.039	2.83828170391461\\
2.04	2.83871269136797\\
2.041	2.8391257237026\\
2.042	2.83955446505738\\
2.043	2.84003877475469\\
2.044	2.84042520472603\\
2.045	2.84088072268966\\
2.046	2.84132347421076\\
2.047	2.84171740227629\\
2.048	2.84222590978255\\
2.049	2.84265026819412\\
2.05	2.84305738711712\\
2.051	2.84349861179747\\
2.052	2.84392853021725\\
2.053	2.84435598702966\\
2.054	2.84483349021665\\
2.055	2.84525465620585\\
2.056	2.84567231428565\\
2.057	2.84612478019743\\
2.058	2.84658921939829\\
2.059	2.84699149669148\\
2.06	2.84748079970068\\
2.061	2.84788344259152\\
2.062	2.84828304817719\\
2.063	2.84876096272105\\
2.064	2.84920494374121\\
2.065	2.84961284475341\\
2.066	2.85005519916159\\
2.067	2.85050583780744\\
2.068	2.85096533915156\\
2.069	2.85137645309904\\
2.07	2.85183388674749\\
2.071	2.85223547348576\\
2.072	2.85268859040477\\
2.073	2.8530903548922\\
2.074	2.85355271146032\\
2.075	2.8539637141041\\
2.076	2.85438169354257\\
2.077	2.85485561383482\\
2.078	2.85526232389931\\
2.079	2.85571693921581\\
2.08	2.85612161065443\\
2.081	2.85657641969021\\
2.082	2.85702874903186\\
2.083	2.85742603542784\\
2.084	2.85786221741593\\
2.085	2.85833403769577\\
2.086	2.85876912363431\\
2.087	2.85920916763336\\
2.088	2.85960584220847\\
2.089	2.86006352106094\\
2.09	2.86047505649036\\
2.091	2.8609007218993\\
2.092	2.86138237054387\\
2.093	2.86176945694533\\
2.094	2.86222719532086\\
2.095	2.86266791665495\\
2.096	2.86310368014591\\
2.097	2.86353039000743\\
2.098	2.86394331749853\\
2.099	2.8644100905623\\
2.1	2.86482936706267\\
2.101	2.8652453513063\\
2.102	2.86568610418629\\
2.103	2.86612756998078\\
2.104	2.86657787349682\\
2.105	2.86699504057278\\
2.106	2.86743176359073\\
2.107	2.86784506496431\\
2.108	2.86831528635215\\
2.109	2.86872733577907\\
2.11	2.86917793698488\\
2.111	2.86958696147528\\
2.112	2.87002565398995\\
2.113	2.87048214600399\\
2.114	2.87089316614259\\
2.115	2.87135928356586\\
2.116	2.87175508169163\\
2.117	2.87220792004129\\
2.118	2.87262859602605\\
2.119	2.87304546981036\\
2.12	2.87350514680434\\
2.121	2.87392133657214\\
2.122	2.87435700727368\\
2.123	2.87479418094954\\
2.124	2.87523288968127\\
2.125	2.87567299837703\\
2.126	2.87611429477753\\
2.127	2.87655490442286\\
2.128	2.87690436032615\\
2.129	2.87734686431851\\
2.13	2.8777900374807\\
2.131	2.87823362083041\\
2.132	2.87867740755451\\
2.133	2.87912123148143\\
2.134	2.87956495850082\\
2.135	2.88000044004892\\
2.136	2.88041963611579\\
2.137	2.88084034186214\\
2.138	2.88126264233142\\
2.139	2.88168661943654\\
2.14	2.88211234716793\\
2.141	2.88253988511399\\
2.142	2.8829692696782\\
2.143	2.88340050214075\\
2.144	2.88383353237446\\
2.145	2.88426823653785\\
2.146	2.88470438635901\\
2.147	2.88514160657799\\
2.148	2.88557931555447\\
2.149	2.88601664168199\\
2.15	2.88640201053877\\
2.151	2.88683417892168\\
2.152	2.88726013659338\\
2.153	2.88772621231541\\
2.154	2.88813109685876\\
2.155	2.88855164833822\\
2.156	2.88899667096713\\
2.157	2.8894213185754\\
2.158	2.88986752574698\\
2.159	2.89029749130443\\
2.16	2.89073440830349\\
2.161	2.89114403588699\\
2.162	2.89157166281398\\
2.163	2.89202433836589\\
2.164	2.89243191328133\\
2.165	2.8928619778665\\
2.166	2.89330079294564\\
2.167	2.89372545161248\\
2.168	2.89413463645013\\
2.169	2.8945989586558\\
2.17	2.89496961558131\\
2.171	2.89545692037851\\
2.172	2.89587008257845\\
2.173	2.89628002935464\\
2.174	2.89669941498478\\
2.175	2.89716600858089\\
2.176	2.89757003411373\\
2.177	2.89798908957285\\
2.178	2.8984651681244\\
2.179	2.89885052794587\\
2.18	2.89929434003655\\
2.181	2.89974752045705\\
2.182	2.90014826362929\\
2.183	2.90058226456931\\
2.184	2.9010104245299\\
2.185	2.90145660064811\\
2.186	2.9018448289369\\
2.187	2.90229936729498\\
2.188	2.90270329423843\\
2.189	2.90311379157326\\
2.19	2.90355693980823\\
2.191	2.90402022367143\\
2.192	2.90444203735518\\
2.193	2.90485679550027\\
2.194	2.90528374975601\\
2.195	2.9057375612847\\
2.196	2.9061158168741\\
2.197	2.9065511344957\\
2.198	2.90699093170711\\
2.199	2.90740588009261\\
2.2	2.90783954189078\\
2.201	2.90827151280472\\
2.202	2.90869271962736\\
2.203	2.90910832277795\\
2.204	2.90954445271232\\
2.205	2.90996957993306\\
2.206	2.91040227826922\\
2.207	2.91083490260633\\
2.208	2.91123972466933\\
2.209	2.91168364526769\\
2.21	2.91212908575631\\
2.211	2.91254651924138\\
2.212	2.91297438445622\\
2.213	2.9133846403871\\
2.214	2.91379737873659\\
2.215	2.91424431341495\\
2.216	2.91465600803557\\
2.217	2.91511409527685\\
2.218	2.91554035123614\\
2.219	2.91595203191648\\
2.22	2.91638319541317\\
2.221	2.91677031597667\\
2.222	2.91720634161538\\
2.223	2.91764252171779\\
2.224	2.91803886167641\\
2.225	2.91850628921931\\
2.226	2.91890438906489\\
2.227	2.91935010041212\\
2.228	2.9197508771669\\
2.229	2.92019606543481\\
2.23	2.92063833715244\\
2.231	2.92103116133609\\
2.232	2.92145419021472\\
2.233	2.92187448482631\\
2.234	2.92229272432928\\
2.235	2.92275792164128\\
2.236	2.92315054484221\\
2.237	2.92357851498505\\
2.238	2.92401230688992\\
2.239	2.92445861237511\\
2.24	2.92486432362288\\
2.241	2.92526430187334\\
2.242	2.92570762287407\\
2.243	2.92614659161536\\
2.244	2.92653360900279\\
2.245	2.92696398979329\\
2.246	2.92739844471536\\
2.247	2.92782401361541\\
2.248	2.92821058486809\\
2.249	2.92865709677107\\
2.25	2.92909719984832\\
2.251	2.92950012715693\\
2.252	2.92997905453479\\
2.253	2.93036670306796\\
2.254	2.93078463412258\\
2.255	2.93119750792308\\
2.256	2.93165665663455\\
2.257	2.93207536158107\\
2.258	2.93249973120517\\
2.259	2.93292277953071\\
2.26	2.93334456353647\\
2.261	2.93376518475277\\
2.262	2.93418840889067\\
2.263	2.93459908903687\\
2.264	2.93501983813582\\
2.265	2.93543975936344\\
2.266	2.9358683025147\\
2.267	2.93625811218611\\
2.268	2.93670853447933\\
2.269	2.93712521091739\\
2.27	2.93755225201135\\
2.271	2.93796762563929\\
2.272	2.93837024473387\\
2.273	2.9388143861043\\
2.274	2.93924481787987\\
2.275	2.93967444831312\\
2.276	2.94007031562661\\
2.277	2.94047947610909\\
2.278	2.94093935788277\\
2.279	2.94131059962431\\
2.28	2.94173395942833\\
2.281	2.94220556409252\\
2.282	2.9426091605252\\
2.283	2.94304572006607\\
2.284	2.94342008552907\\
2.285	2.94387642267354\\
2.286	2.94429005079203\\
2.287	2.94471130351336\\
2.288	2.94512990294149\\
2.289	2.94555066734776\\
2.29	2.945987232235\\
2.291	2.94637903933924\\
2.292	2.9467935323952\\
2.293	2.94723496661209\\
2.294	2.94763464871143\\
2.295	2.94808502078462\\
2.296	2.94851690883931\\
2.297	2.94893109226133\\
2.298	2.94932815794269\\
2.299	2.94972910369277\\
2.3	2.9501427844975\\
2.301	2.95061233004122\\
2.302	2.95099502437755\\
2.303	2.95142883822597\\
2.304	2.95186553617851\\
2.305	2.95224464226419\\
2.306	2.95269725334496\\
2.307	2.9531315324249\\
2.308	2.95353496464102\\
2.309	2.95395157969854\\
2.31	2.95437366836075\\
2.311	2.95479069788043\\
2.312	2.95520582944078\\
2.313	2.95563137190848\\
2.314	2.95603621616039\\
2.315	2.95645788080199\\
2.316	2.95687287108462\\
2.317	2.95730610841428\\
2.318	2.9576795676269\\
2.319	2.95814397078351\\
2.32	2.95854614574226\\
2.321	2.95894782966184\\
2.322	2.95939601594936\\
2.323	2.9598021066194\\
2.324	2.96020866193653\\
2.325	2.9606478711208\\
2.326	2.96106024410661\\
2.327	2.96148807889134\\
2.328	2.96190775857712\\
2.329	2.96230095966724\\
2.33	2.96270743848849\\
2.331	2.96315530998238\\
2.332	2.96355044445264\\
2.333	2.96397849466639\\
2.334	2.96437497528302\\
2.335	2.96481395259865\\
2.336	2.96525334586822\\
2.337	2.96564576358279\\
2.338	2.96605787796822\\
2.339	2.96649798718066\\
2.34	2.96689132539545\\
2.341	2.9673303525409\\
2.342	2.96772597748827\\
2.343	2.96814176836231\\
2.344	2.96856900532404\\
2.345	2.96898670442678\\
2.346	2.9693871060802\\
2.347	2.96980405026484\\
2.348	2.97022511566951\\
2.349	2.9706520591473\\
2.35	2.97105553672049\\
2.351	2.97146971711773\\
2.352	2.97188701953699\\
2.353	2.97230413618023\\
2.354	2.97272093450388\\
2.355	2.97313745009863\\
2.356	2.97355336112319\\
2.357	2.97396833014463\\
2.358	2.97438330234204\\
2.359	2.97479829251162\\
2.36	2.97521331266014\\
2.361	2.97562837214567\\
2.362	2.97604347779026\\
2.363	2.97645863396417\\
2.364	2.97687384264174\\
2.365	2.97728910342915\\
2.366	2.97770441356466\\
2.367	2.97811976789208\\
2.368	2.97853484543626\\
2.369	2.97894885476149\\
2.37	2.97936265473097\\
2.371	2.9797762237236\\
2.372	2.98018953623822\\
2.373	2.98060256263718\\
2.374	2.98101526887402\\
2.375	2.98142761621515\\
2.376	2.98184015714565\\
2.377	2.98225576016519\\
2.378	2.98269348444977\\
2.379	2.98308135457843\\
2.38	2.98349215191773\\
2.381	2.9839071143717\\
2.382	2.98435120246198\\
2.383	2.98475790558487\\
2.384	2.98515037347882\\
2.385	2.9855667460982\\
2.386	2.98597246741087\\
2.387	2.98638949879546\\
2.388	2.98681055059539\\
2.389	2.98721939537213\\
2.39	2.98761229134567\\
2.391	2.98807291124455\\
2.392	2.98844788125946\\
2.393	2.98885780395897\\
2.394	2.98930134251437\\
2.395	2.98970331963151\\
2.396	2.99011696008216\\
2.397	2.99053862217885\\
2.398	2.9909346712968\\
2.399	2.99133127874197\\
2.4	2.99177098022022\\
2.401	2.99216739795077\\
2.402	2.9926068675717\\
2.403	2.99300312583214\\
2.404	2.99339932637206\\
2.405	2.99381018465758\\
2.406	2.99423038703423\\
2.407	2.99465312934166\\
2.408	2.9950784311622\\
2.409	2.99545580759965\\
2.41	2.99586075399173\\
2.411	2.99628227665125\\
2.412	2.99668926836089\\
2.413	2.99713239138238\\
2.414	2.99754182286969\\
2.415	2.99794922636994\\
2.416	2.99835976380481\\
2.417	2.99876853146106\\
2.418	2.99917748603503\\
2.419	2.99958645024033\\
2.42	2.99999520925911\\
2.421	3.00040340364709\\
2.422	3.00080644795841\\
2.423	3.00121168321782\\
2.424	3.00162111734839\\
2.425	3.00203108253048\\
2.426	3.0024409899199\\
2.427	3.00289323770792\\
2.428	3.0032507929376\\
2.429	3.003687718871\\
2.43	3.00408326878346\\
2.431	3.00451949572634\\
2.432	3.00491695767072\\
2.433	3.00533217105198\\
2.434	3.00573886045062\\
2.435	3.00613211031277\\
2.436	3.00653545139811\\
2.437	3.00695017825738\\
2.438	3.00735792959396\\
2.439	3.00777619313982\\
2.44	3.00818419612701\\
2.441	3.00858206865568\\
2.442	3.0089931746725\\
2.443	3.00942837788895\\
2.444	3.00981622976368\\
2.445	3.0102199721245\\
2.446	3.01063944339943\\
2.447	3.01104727173233\\
2.448	3.01144891453719\\
2.449	3.01184518080565\\
2.45	3.01225900907295\\
2.451	3.01265851275025\\
2.452	3.01308205627896\\
2.453	3.01349880893545\\
2.454	3.01390819363417\\
2.455	3.01431287444673\\
2.456	3.01472462986969\\
2.457	3.01512263504282\\
2.458	3.01553660823591\\
2.459	3.01594948282706\\
2.46	3.01636423891311\\
2.461	3.0167620860035\\
2.462	3.0171614059365\\
2.463	3.0175634115499\\
2.464	3.01799144995569\\
2.465	3.01839334509285\\
2.466	3.01878006866671\\
2.467	3.01919971795708\\
2.468	3.01957085885827\\
2.469	3.02002229396046\\
2.47	3.02044261455107\\
2.471	3.02082295261051\\
2.472	3.02121690744521\\
2.473	3.0216534987392\\
2.474	3.02202177463562\\
2.475	3.02243825969213\\
2.476	3.02283781922534\\
2.477	3.02327368998465\\
2.478	3.02365775726135\\
2.479	3.0240601354174\\
2.48	3.02448782919947\\
2.481	3.02489852593034\\
2.482	3.02530704286593\\
2.483	3.02568889043872\\
2.484	3.02611778024915\\
2.485	3.02647008666414\\
2.486	3.02689895672619\\
2.487	3.02732369202257\\
2.488	3.02775204855796\\
2.489	3.02813171691685\\
2.49	3.02853317411025\\
2.491	3.02894752908783\\
2.492	3.02931505398685\\
2.493	3.02973767840149\\
2.494	3.03015155520348\\
2.495	3.03055784255728\\
2.496	3.03092724555532\\
2.497	3.03139924055134\\
2.498	3.03175793205588\\
2.499	3.03215050137594\\
2.5	3.03258017595024\\
2.501	3.03298435212277\\
2.502	3.03337724177995\\
2.503	3.03376921827958\\
2.504	3.03422002149351\\
2.505	3.03460016868081\\
2.506	3.03501295391066\\
2.507	3.03540916893867\\
2.508	3.03581657162953\\
2.509	3.03621243116584\\
2.51	3.03659566848416\\
2.511	3.03700333421373\\
2.512	3.03741947819584\\
2.513	3.0378361269953\\
2.514	3.03820798738061\\
2.515	3.03861641966437\\
2.516	3.0390251303155\\
2.517	3.03943411063583\\
2.518	3.03982289740941\\
2.519	3.04021542278014\\
2.52	3.04064751759576\\
2.521	3.04103982334789\\
2.522	3.04143204955814\\
2.523	3.04185344970948\\
2.524	3.04225433426872\\
2.525	3.04265449701027\\
2.526	3.04305399060204\\
2.527	3.04345286524614\\
2.528	3.04385116869872\\
2.529	3.04424894631905\\
2.53	3.04464624113948\\
2.531	3.04504385902684\\
2.532	3.04545122422199\\
2.533	3.04585778042875\\
2.534	3.04624674895176\\
2.535	3.04667498445608\\
2.536	3.04706402479203\\
2.537	3.04745313729852\\
2.538	3.04788147076608\\
2.539	3.0482719389045\\
2.54	3.04867678967862\\
2.541	3.04907870783078\\
2.542	3.04947871776931\\
2.543	3.04987732892562\\
2.544	3.05027932727531\\
2.545	3.05068148900553\\
2.546	3.05108380193549\\
2.547	3.0514681898308\\
2.548	3.05188484191709\\
2.549	3.05225759677179\\
2.55	3.05266443806032\\
2.551	3.05306681898848\\
2.552	3.0534639603255\\
2.553	3.05385906266105\\
2.554	3.05424924341793\\
2.555	3.05467424193957\\
2.556	3.05505685411249\\
2.557	3.05544609345556\\
2.558	3.05587917343173\\
2.559	3.05626923797151\\
2.56	3.05665898265969\\
2.561	3.05705111595444\\
2.562	3.05744478187944\\
2.563	3.05784622640293\\
2.564	3.05825019065805\\
2.565	3.05863901667093\\
2.566	3.05903481246287\\
2.567	3.05946191221518\\
2.568	3.05984246698149\\
2.569	3.06023925880866\\
2.57	3.06063578008598\\
2.571	3.06104836511674\\
2.572	3.06142141700614\\
2.573	3.06182778555036\\
2.574	3.06223993754392\\
2.575	3.06261782565374\\
2.576	3.06302269431813\\
2.577	3.06343865590322\\
2.578	3.06381118560819\\
2.579	3.06421037813155\\
2.58	3.06461096252265\\
2.581	3.06501170329948\\
2.582	3.06540936653802\\
2.583	3.06580311046068\\
2.584	3.06618953365614\\
2.585	3.06659931127175\\
2.586	3.06698602195182\\
2.587	3.06739807150275\\
2.588	3.0677761325997\\
2.589	3.06819047387728\\
2.59	3.06860342724594\\
2.591	3.0689474132135\\
2.592	3.06937928196944\\
2.593	3.06977343990621\\
2.594	3.07016738311333\\
2.595	3.07056106769119\\
2.596	3.07095445111964\\
2.597	3.07134460218307\\
2.598	3.07176417198357\\
2.599	3.07213113260064\\
2.6	3.07253840773165\\
2.601	3.07295075347984\\
2.602	3.0733235761413\\
2.603	3.07372348778475\\
2.604	3.07410400195386\\
2.605	3.07451892429592\\
2.606	3.07492722163915\\
2.607	3.07529663902463\\
2.608	3.07569455848543\\
2.609	3.07610785023726\\
2.61	3.07648148711717\\
2.611	3.07687093696449\\
2.612	3.07728320349198\\
2.613	3.07768324118133\\
2.614	3.07807260004003\\
2.615	3.07845254612186\\
2.616	3.07886090331428\\
2.617	3.07923989874929\\
2.618	3.0796401559854\\
2.619	3.080034805577\\
2.62	3.08043438467248\\
2.621	3.08082295932499\\
2.622	3.08120782312638\\
2.623	3.0816096894232\\
2.624	3.08201449910434\\
2.625	3.08238763592369\\
2.626	3.08278368906545\\
2.627	3.08318020129594\\
2.628	3.08356923490732\\
2.629	3.08396673317959\\
2.63	3.08436228466143\\
2.631	3.08474814439512\\
2.632	3.08513652027662\\
2.633	3.08554392532928\\
2.634	3.08592333282933\\
2.635	3.086319310183\\
2.636	3.08672464661423\\
2.637	3.08709608000229\\
2.638	3.08747928220047\\
2.639	3.08787672283189\\
2.64	3.08829156845733\\
2.641	3.08865032389433\\
2.642	3.08906061351255\\
2.643	3.08945525490677\\
2.644	3.08984056505078\\
2.645	3.09022728001752\\
2.646	3.09060743139995\\
2.647	3.09100404114267\\
2.648	3.0914194643703\\
2.649	3.0917778948709\\
2.65	3.09218735278559\\
2.651	3.09260022520281\\
2.652	3.09295733974964\\
2.653	3.09337453794583\\
2.654	3.09374657719701\\
2.655	3.09414342712479\\
2.656	3.09452610984496\\
2.657	3.09490324798578\\
2.658	3.09530070770408\\
2.659	3.09569423617455\\
2.66	3.09607530539666\\
2.661	3.09649671946131\\
2.662	3.0968590931157\\
2.663	3.09724700027829\\
2.664	3.09765967653695\\
2.665	3.0980320522948\\
2.666	3.09840699395\\
2.667	3.09879920150707\\
2.668	3.09920343369683\\
2.669	3.09958294296401\\
2.67	3.0999628409633\\
2.671	3.1003737366068\\
2.672	3.10074177337732\\
2.673	3.10114171973438\\
2.674	3.10154655657661\\
2.675	3.10193561614809\\
2.676	3.1023079463903\\
2.677	3.10269847968323\\
2.678	3.10309389064506\\
2.679	3.10346179249267\\
2.68	3.10386063843428\\
2.681	3.10422625062708\\
2.682	3.10462317319635\\
2.683	3.10503822672687\\
2.684	3.1054141902747\\
2.685	3.10578429085721\\
2.686	3.10619837751835\\
2.687	3.1065716718965\\
2.688	3.10696423470366\\
2.689	3.10733980311971\\
2.69	3.10774102628812\\
2.691	3.10812213515208\\
2.692	3.10850137734527\\
2.693	3.10888177203012\\
2.694	3.10928814398859\\
2.695	3.10966639039402\\
2.696	3.11005292774286\\
2.697	3.11042361420194\\
2.698	3.11081543685551\\
2.699	3.11122989588317\\
2.7	3.11159957574154\\
2.701	3.1119622943897\\
2.702	3.11239094311171\\
2.703	3.11275858605653\\
2.704	3.11313132499319\\
2.705	3.11352108611163\\
2.706	3.11389743188841\\
2.707	3.11427984710057\\
2.708	3.11467799182136\\
2.709	3.11504911402906\\
2.71	3.11545383532275\\
2.711	3.11580460646064\\
2.712	3.11620996748223\\
2.713	3.11657872536132\\
2.714	3.1169896294851\\
2.715	3.11737855278972\\
2.716	3.1177485787358\\
2.717	3.11812686684339\\
2.718	3.11852231348891\\
2.719	3.11888321615155\\
2.72	3.11928290326352\\
2.721	3.11965752258467\\
2.722	3.12005621496023\\
2.723	3.12044612206529\\
2.724	3.12081375370294\\
2.725	3.12118443135555\\
2.726	3.12157040402553\\
2.727	3.12196452777369\\
2.728	3.12232657408073\\
2.729	3.12273666633551\\
2.73	3.12312583068175\\
2.731	3.12351032352761\\
2.732	3.12388088685267\\
2.733	3.12427174149247\\
2.734	3.12463809265395\\
2.735	3.12502599820131\\
2.736	3.12541206424281\\
2.737	3.12578562865859\\
2.738	3.12616941109934\\
2.739	3.1265509478627\\
2.74	3.12692025141062\\
2.741	3.12732586157151\\
2.742	3.12767019194674\\
2.743	3.12807870043449\\
2.744	3.12844486380216\\
2.745	3.12883586930632\\
2.746	3.12920760022745\\
2.747	3.1296014506812\\
2.748	3.12997209235901\\
2.749	3.13035959643244\\
2.75	3.13075704520392\\
2.751	3.13111238726219\\
2.752	3.13149924056961\\
2.753	3.13189160376508\\
2.754	3.1322561032078\\
2.755	3.13265122559125\\
2.756	3.13301008433286\\
2.757	3.13341411645568\\
2.758	3.13379402988861\\
2.759	3.13416162732128\\
2.76	3.13453291984946\\
2.761	3.13492424023187\\
2.762	3.13531235029708\\
2.763	3.13568433499027\\
2.764	3.13606545717035\\
2.765	3.13644348509517\\
2.766	3.13680268594963\\
2.767	3.13718621251412\\
2.768	3.13757614368143\\
2.769	3.13793955999182\\
2.77	3.13831385092423\\
2.771	3.13870238213528\\
2.772	3.13908904030647\\
2.773	3.13945550726019\\
2.774	3.13981964250724\\
2.775	3.14022108074375\\
2.776	3.14059512710255\\
2.777	3.14097641442386\\
2.778	3.1413387432535\\
2.779	3.14171706210971\\
2.78	3.14212016936079\\
2.781	3.14248817614332\\
2.782	3.14285858760499\\
2.783	3.14323163203033\\
2.784	3.1436058690499\\
2.785	3.14399525463097\\
2.786	3.14437613381611\\
2.787	3.14475444765819\\
2.788	3.14513055962361\\
2.789	3.14550529341847\\
2.79	3.14587864725487\\
2.791	3.14625104010504\\
2.792	3.14662267992603\\
2.793	3.14699368840507\\
2.794	3.14736409953879\\
2.795	3.14773385619544\\
2.796	3.14813384209892\\
2.797	3.14850270308404\\
2.798	3.14888782292674\\
2.799	3.14924383177083\\
2.8	3.14962651127054\\
2.801	3.15000410121624\\
2.802	3.150387801131\\
2.803	3.15074657632407\\
2.804	3.1511111030558\\
2.805	3.15150730561303\\
2.806	3.15187694385834\\
2.807	3.15223247187026\\
2.808	3.15261079523468\\
2.809	3.15298866411392\\
2.81	3.15337712166799\\
2.811	3.15375228233931\\
2.812	3.15411426932348\\
2.813	3.15450738700891\\
2.814	3.15487066012156\\
2.815	3.1552121175831\\
2.816	3.15560948352983\\
2.817	3.15598649545322\\
2.818	3.15633295131421\\
2.819	3.15670950060861\\
2.82	3.15708581657383\\
2.821	3.15746189457965\\
2.822	3.15783772600944\\
2.823	3.15821330123084\\
2.824	3.15858875747119\\
2.825	3.1589468445379\\
2.826	3.15933212186268\\
2.827	3.15971652249699\\
2.828	3.16006412385262\\
2.829	3.16044632123815\\
2.83	3.16081937940912\\
2.831	3.16119606138881\\
2.832	3.161571744529\\
2.833	3.16191743992215\\
2.834	3.16230590024251\\
2.835	3.16266962615731\\
2.836	3.16303573471442\\
2.837	3.16340371788652\\
2.838	3.16377577070636\\
2.839	3.16414792605328\\
2.84	3.16453057084704\\
2.841	3.16488388128961\\
2.842	3.16526623038799\\
2.843	3.1656479647062\\
2.844	3.16599955003485\\
2.845	3.16637966056708\\
2.846	3.16673528213099\\
2.847	3.16711523783121\\
2.848	3.16749384814427\\
2.849	3.16784766252509\\
2.85	3.16822175125608\\
2.851	3.16859346178975\\
2.852	3.16896820987999\\
2.853	3.16931196656818\\
2.854	3.16970967446774\\
2.855	3.17006013746561\\
2.856	3.17044610574017\\
2.857	3.17079075072139\\
2.858	3.17115569838437\\
2.859	3.17154528743829\\
2.86	3.17190728627261\\
2.861	3.17228294024999\\
2.862	3.17262966473643\\
2.863	3.17299792268461\\
2.864	3.1733624042624\\
2.865	3.17372715411828\\
2.866	3.17409208219967\\
2.867	3.17445710882754\\
2.868	3.17484196515308\\
2.869	3.17521011041585\\
2.87	3.17557791887269\\
2.871	3.17594726110655\\
2.872	3.17631504271411\\
2.873	3.17667916325749\\
2.874	3.17703970823473\\
2.875	3.17740402940788\\
2.876	3.17777330082687\\
2.877	3.17811724241957\\
2.878	3.17848837681992\\
2.879	3.17886004035865\\
2.88	3.17924755340236\\
2.881	3.17960887282516\\
2.882	3.17995498683645\\
2.883	3.18034126341967\\
2.884	3.18068134879524\\
2.885	3.1810661754416\\
2.886	3.18143612603957\\
2.887	3.1817792435095\\
2.888	3.18215402004564\\
2.889	3.18251553805381\\
2.89	3.18286667103891\\
2.891	3.18322839505063\\
2.892	3.18360512959256\\
2.893	3.1839721443058\\
2.894	3.1843253495433\\
2.895	3.18469834097062\\
2.896	3.18507003946446\\
2.897	3.18543634995987\\
2.898	3.18581101227251\\
2.899	3.18615676711546\\
2.9	3.1865230803015\\
2.901	3.18688328373361\\
2.902	3.18724764051271\\
2.903	3.18761433933134\\
2.904	3.18795546614868\\
2.905	3.18830782200584\\
2.906	3.18868817092352\\
2.907	3.18905473297131\\
2.908	3.18942390600051\\
2.909	3.18977198286516\\
2.91	3.19013343618253\\
2.911	3.19047456980637\\
2.912	3.19084929270459\\
2.913	3.19123864542734\\
2.914	3.19156531840234\\
2.915	3.1919192338902\\
2.916	3.19230607599004\\
2.917	3.19265493607997\\
2.918	3.19302961131443\\
2.919	3.19338939566972\\
2.92	3.19374409340462\\
2.921	3.19408659231797\\
2.922	3.19446528091578\\
2.923	3.19482017363752\\
2.924	3.19516654394156\\
2.925	3.19552678408436\\
2.926	3.19588610492676\\
2.927	3.19624466700363\\
2.928	3.19660504288675\\
2.929	3.19698227627872\\
2.93	3.19734066644055\\
2.931	3.19767451578255\\
2.932	3.19804722039912\\
2.933	3.1983946785501\\
2.934	3.19876124048495\\
2.935	3.19910871280601\\
2.936	3.19947071086903\\
2.937	3.19984773272373\\
2.938	3.20018982960485\\
2.939	3.20055470696798\\
2.94	3.20091961428806\\
2.941	3.20125535812556\\
2.942	3.20161879083435\\
2.943	3.20197818175929\\
2.944	3.20233710458536\\
2.945	3.20270301498329\\
2.946	3.2030454905273\\
2.947	3.20341500428687\\
2.948	3.20375944511552\\
2.949	3.20411554112776\\
2.95	3.20446292013119\\
2.951	3.20483078224624\\
2.952	3.20518226084985\\
2.953	3.20553585612988\\
2.954	3.20587708716987\\
2.955	3.20624748350881\\
2.956	3.20660980919871\\
2.957	3.20694634896583\\
2.958	3.20731017009248\\
2.959	3.20767617097218\\
2.96	3.20802282558328\\
2.961	3.2083879898993\\
2.962	3.20874857680358\\
2.963	3.20908212448266\\
2.964	3.20941968413557\\
2.965	3.20978632249345\\
2.966	3.21014233276515\\
2.967	3.2104894054368\\
2.968	3.2108403627905\\
2.969	3.21120316973774\\
2.97	3.21156968362926\\
2.971	3.21190066499083\\
2.972	3.21227282617727\\
2.973	3.21260548663707\\
2.974	3.21295904041696\\
2.975	3.21331991526808\\
2.976	3.21365654207231\\
2.977	3.21402207800267\\
2.978	3.2143742165768\\
2.979	3.21473382143871\\
2.98	3.21507651440209\\
2.981	3.21543779428976\\
2.982	3.21577475019273\\
2.983	3.21611790613271\\
2.984	3.21647262282231\\
2.985	3.21683374111222\\
2.986	3.21718767631116\\
2.987	3.2175234495057\\
2.988	3.21788485953438\\
2.989	3.21823607794646\\
2.99	3.21857207759375\\
2.991	3.21893197789926\\
2.992	3.21929079421352\\
2.993	3.2196408347149\\
2.994	3.21999008142986\\
2.995	3.22032360585536\\
2.996	3.22068727758367\\
2.997	3.22102615237137\\
2.998	3.2213683243923\\
2.999	3.22171760195641\\
3	3.22206644835158\\
3.001	3.22242629679255\\
3.002	3.22275796914776\\
3.003	3.22311418989794\\
3.004	3.22345391116083\\
3.005	3.22382007525463\\
3.006	3.22416392620482\\
3.007	3.22450004228309\\
3.008	3.22485030549488\\
3.009	3.22520013549507\\
3.01	3.22554407828634\\
3.011	3.22589590782354\\
3.012	3.22623320644585\\
3.013	3.22657641747336\\
3.014	3.22693100498818\\
3.015	3.22728180803447\\
3.016	3.22761243205499\\
3.017	3.22796540429685\\
3.018	3.22830495543654\\
3.019	3.22865881655887\\
3.02	3.22900248012476\\
3.021	3.22933734316036\\
3.022	3.22969822594448\\
3.023	3.23003542082733\\
3.024	3.23037093069146\\
3.025	3.2307136283134\\
3.026	3.23105777644964\\
3.027	3.23140262624951\\
3.028	3.2317640984881\\
3.029	3.23211651047417\\
3.03	3.23244791499116\\
3.031	3.2327898402706\\
3.032	3.23313078914242\\
3.033	3.23348230716021\\
3.034	3.23381554783685\\
3.035	3.23415961664212\\
3.036	3.23449374198008\\
3.037	3.23484090281708\\
3.038	3.23518094272662\\
3.039	3.23551296587647\\
3.04	3.23588132918433\\
3.041	3.23620326618765\\
3.042	3.23653959283297\\
3.043	3.23688405168846\\
3.044	3.23723452551244\\
3.045	3.23755945479707\\
3.046	3.23791036900007\\
3.047	3.23825215340395\\
3.048	3.23860046684746\\
3.049	3.23892716466566\\
3.05	3.23926240336973\\
3.051	3.2396185567273\\
3.052	3.23995936938631\\
3.053	3.24027754183076\\
3.054	3.24063075313882\\
3.055	3.24095993232307\\
3.056	3.24130176679921\\
3.057	3.24163997195564\\
3.058	3.24197849527269\\
3.059	3.2423219950461\\
3.06	3.24264715032036\\
3.061	3.24299105595383\\
3.062	3.24333794662358\\
3.063	3.24366634166492\\
3.064	3.24401284760137\\
3.065	3.24433757526979\\
3.066	3.24468818035076\\
3.067	3.2450274390636\\
3.068	3.24536485617741\\
3.069	3.24569098208863\\
3.07	3.24602746113236\\
3.071	3.24636828358377\\
3.072	3.24669901479404\\
3.073	3.24703822285393\\
3.074	3.247365942202\\
3.075	3.24770845466755\\
3.076	3.24805089221233\\
3.077	3.24836724975081\\
3.078	3.24871278136712\\
3.079	3.24904872994618\\
3.08	3.24938605220428\\
3.081	3.24970576809343\\
3.082	3.25004565562504\\
3.083	3.25038551485338\\
3.084	3.25071752334909\\
3.085	3.2510466004623\\
3.086	3.25137206666057\\
3.087	3.25171879152072\\
3.088	3.25204401000302\\
3.089	3.25238317810413\\
3.09	3.25272041313629\\
3.091	3.25305360144781\\
3.092	3.25338475057573\\
3.093	3.25371461913832\\
3.094	3.25404283552108\\
3.095	3.25435711499766\\
3.096	3.25469347516878\\
3.097	3.25502474068215\\
3.098	3.25536963590529\\
3.099	3.25568756755343\\
3.1	3.25602619175654\\
3.101	3.25634675672559\\
3.102	3.2566914097427\\
3.103	3.25701122142851\\
3.104	3.25734342378593\\
3.105	3.25767304753256\\
3.106	3.25800734705509\\
3.107	3.25833883715877\\
3.108	3.25866358804782\\
3.109	3.25898893597743\\
3.11	3.25932133895421\\
3.111	3.2596355764151\\
3.112	3.25996527591842\\
3.113	3.26030260351767\\
3.114	3.26062346549975\\
3.115	3.26096178384751\\
3.116	3.26126294270852\\
3.117	3.26159795958139\\
3.118	3.26194525575508\\
3.119	3.26226709062728\\
3.12	3.26259399523306\\
3.121	3.26291523600542\\
3.122	3.26323993776447\\
3.123	3.2635581238821\\
3.124	3.26388386298481\\
3.125	3.26420689903904\\
3.126	3.264548986753\\
3.127	3.26485999541086\\
3.128	3.26518226463467\\
3.129	3.26550395983299\\
3.13	3.26582796030484\\
3.131	3.26615570442789\\
3.132	3.26648216068105\\
3.133	3.2668105003407\\
3.134	3.26713015165832\\
3.135	3.26744836731053\\
3.136	3.2677706298692\\
3.137	3.26810312890273\\
3.138	3.26841808180061\\
3.139	3.26874154701011\\
3.14	3.26906742796475\\
3.141	3.26938696598071\\
3.142	3.26971047852704\\
3.143	3.27003419186982\\
3.144	3.2703517056079\\
3.145	3.27067411696082\\
3.146	3.27098203971037\\
3.147	3.27130354505826\\
3.148	3.27162555560608\\
3.149	3.27193769115543\\
3.15	3.27226710591493\\
3.151	3.2725830315775\\
3.152	3.2729007456857\\
3.153	3.27322034906461\\
3.154	3.27353492541246\\
3.155	3.27386187473481\\
3.156	3.2741756486363\\
3.157	3.27448251812484\\
3.158	3.27481430838307\\
3.159	3.27512870999089\\
3.16	3.2754459166303\\
3.161	3.275763909181\\
3.162	3.27606592858488\\
3.163	3.27638355528561\\
3.164	3.27670740376443\\
3.165	3.27702320953047\\
3.166	3.27733942371956\\
3.167	3.27765309513328\\
3.168	3.27797131386015\\
3.169	3.27827724984373\\
3.17	3.27858663510252\\
3.171	3.27891664648172\\
3.172	3.27922134404736\\
3.173	3.27953188031441\\
3.174	3.27985874257653\\
3.175	3.28016411389388\\
3.176	3.28048424957697\\
3.177	3.28078622851813\\
3.178	3.28110092116448\\
3.179	3.28141423627969\\
3.18	3.28171867251005\\
3.181	3.28203330316112\\
3.182	3.28235244011643\\
3.183	3.28265483314356\\
3.184	3.28296273077223\\
3.185	3.28327736029576\\
3.186	3.28358128046281\\
3.187	3.28390519119383\\
3.188	3.28420109611542\\
3.189	3.28451495963949\\
3.19	3.28482059465254\\
3.191	3.28512649243972\\
3.192	3.28543630116515\\
3.193	3.28574566129653\\
3.194	3.28605955898887\\
3.195	3.28636047342987\\
3.196	3.28668139370005\\
3.197	3.28698122182803\\
3.198	3.28729236184813\\
3.199	3.28759269340045\\
3.2	3.28789533712451\\
3.201	3.28820908541542\\
3.202	3.28851091541623\\
3.203	3.28880946565611\\
3.204	3.28911752328501\\
3.205	3.28941589854459\\
3.206	3.28972555021321\\
3.207	3.29002273639808\\
3.208	3.29032542673093\\
3.209	3.29063332240202\\
3.21	3.29093780326747\\
3.211	3.29123691649658\\
3.212	3.2915454235058\\
3.213	3.29184004225676\\
3.214	3.29214092749114\\
3.215	3.29243589385879\\
3.216	3.292751174461\\
3.217	3.293040489831\\
3.218	3.29334256896121\\
3.219	3.29364557593028\\
3.22	3.29394325027267\\
3.221	3.29425446247911\\
3.222	3.29454077693404\\
3.223	3.29484170106244\\
3.224	3.29513723168091\\
3.225	3.29544036030055\\
3.226	3.29573764743977\\
3.227	3.29603125222212\\
3.228	3.29633252012769\\
3.229	3.29662945272661\\
3.23	3.2969245069723\\
3.231	3.29721018948488\\
3.232	3.29750078863103\\
3.233	3.29780944537887\\
3.234	3.29809840544533\\
3.235	3.29839746012935\\
3.236	3.29868451971029\\
3.237	3.29897809508652\\
3.238	3.29927852749048\\
3.239	3.29956854089146\\
3.24	3.29986371937533\\
3.241	3.30015263596218\\
3.242	3.3004493184502\\
3.243	3.30074072680034\\
3.244	3.30102020204822\\
3.245	3.30132026838835\\
3.246	3.30161242745787\\
3.247	3.301893368472\\
3.248	3.3021881473886\\
3.249	3.30246919360345\\
3.25	3.30275910200597\\
3.251	3.30305069687239\\
3.252	3.30333537565727\\
3.253	3.30362477494942\\
3.254	3.30390354680884\\
3.255	3.30419208585862\\
3.256	3.30447524093858\\
3.257	3.30476333261029\\
3.258	3.30505200213688\\
3.259	3.30533823160584\\
3.26	3.30561958987946\\
3.261	3.30590281694286\\
3.262	3.30618226648361\\
3.263	3.30645868248195\\
3.264	3.30674332279459\\
3.265	3.3070302443231\\
3.266	3.30730965664891\\
3.267	3.30759329963755\\
3.268	3.30786843020673\\
3.269	3.3081522849625\\
3.27	3.30843289003653\\
3.271	3.30870503321542\\
3.272	3.30898413323832\\
3.273	3.3092675113565\\
3.274	3.30954224970089\\
3.275	3.30981581667514\\
3.276	3.31009188687558\\
3.277	3.31037084235091\\
3.278	3.31064376987045\\
3.279	3.31091389909309\\
3.28	3.31118927457461\\
3.281	3.31146119880426\\
3.282	3.31173695396081\\
3.283	3.31200480487594\\
3.284	3.31227492789317\\
3.285	3.31254997134124\\
3.286	3.31281850309013\\
3.287	3.31308922242829\\
3.288	3.3133571017485\\
3.289	3.31362123246424\\
3.29	3.31389407477012\\
3.291	3.31416164312639\\
3.292	3.31442439680657\\
3.293	3.31469124909302\\
3.294	3.31495385449941\\
3.295	3.3152191471559\\
3.296	3.31548135199123\\
3.297	3.31574768846751\\
3.298	3.31600265145538\\
3.299	3.31626324645647\\
3.3	3.31652841223952\\
3.301	3.3167828406657\\
3.302	3.31703881225363\\
3.303	3.31729600461718\\
3.304	3.31755521588973\\
3.305	3.31781234150332\\
3.306	3.31806445788891\\
3.307	3.31831599107909\\
3.308	3.31856628167376\\
3.309	3.31882223262763\\
3.31	3.31907267391039\\
3.311	3.31932031111231\\
3.312	3.31956718864616\\
3.313	3.31981457469676\\
3.314	3.32005872262702\\
3.315	3.32030162959546\\
3.316	3.32054204971871\\
3.317	3.32078302822971\\
3.318	3.32102204339227\\
3.319	3.32125709397757\\
3.32	3.32148997667331\\
3.321	3.32171893438684\\
};
\addlegendentry{Upper Bound}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	1.82213990683501\\
0.001	1.82213990683501\\
0.002	1.82224838740935\\
0.003	1.82251244044167\\
0.004	1.82270787215451\\
0.005	1.82287876611733\\
0.006	1.82307876590207\\
0.007	1.82329785606727\\
0.008	1.8235069921509\\
0.009	1.82372677536899\\
0.01	1.82391046380245\\
0.011	1.82414431432891\\
0.012	1.82437715187976\\
0.013	1.82454468644083\\
0.014	1.82477899890757\\
0.015	1.82500038029314\\
0.016	1.82520099391732\\
0.017	1.82549538264122\\
0.018	1.82570522177506\\
0.019	1.8259006306188\\
0.02	1.82613226547034\\
0.021	1.82637564998784\\
0.022	1.82658378742573\\
0.023	1.82687036940795\\
0.024	1.82705645789236\\
0.025	1.82733891816978\\
0.026	1.8276526139862\\
0.027	1.82786530230823\\
0.028	1.8280347944275\\
0.029	1.82832883091541\\
0.03	1.82860145671809\\
0.031	1.82883344156876\\
0.032	1.82899673838559\\
0.033	1.82926166135877\\
0.034	1.82952952508184\\
0.035	1.82979220996967\\
0.036	1.83005777976335\\
0.037	1.83029365688244\\
0.038	1.83056874630972\\
0.039	1.83082225110226\\
0.04	1.83104098946875\\
0.041	1.83134038629388\\
0.042	1.83157307153919\\
0.043	1.83178545422471\\
0.044	1.83212287168835\\
0.045	1.8323452700206\\
0.046	1.83260499742011\\
0.047	1.83283609633318\\
0.048	1.83309202235497\\
0.049	1.83339549683977\\
0.05	1.83366389941342\\
0.051	1.83392981062993\\
0.052	1.83422541357413\\
0.053	1.834419117399\\
0.054	1.83468212254154\\
0.055	1.83501171783508\\
0.056	1.83527614054773\\
0.057	1.83552941822292\\
0.058	1.8358111961483\\
0.059	1.83607917671359\\
0.06	1.83629421792643\\
0.061	1.83660554320341\\
0.062	1.83687705585023\\
0.063	1.83709394222591\\
0.064	1.83739722473602\\
0.065	1.83774395933738\\
0.066	1.83796948744755\\
0.067	1.83823058929827\\
0.068	1.83856256841215\\
0.069	1.83883731646058\\
0.07	1.8390302887402\\
0.071	1.83931041504962\\
0.072	1.83955807188368\\
0.073	1.83991724773238\\
0.074	1.84016452444636\\
0.075	1.84046727660893\\
0.076	1.84072503788367\\
0.077	1.84105518378862\\
0.078	1.84126816102406\\
0.079	1.84155894270483\\
0.08	1.84190115406791\\
0.081	1.84209524944625\\
0.082	1.84242505110069\\
0.083	1.84270818959462\\
0.084	1.84304679412941\\
0.085	1.84328960431971\\
0.086	1.84355968926221\\
0.087	1.84387041073467\\
0.088	1.84410829467221\\
0.089	1.84442848354358\\
0.09	1.84473332715336\\
0.091	1.84498779190906\\
0.092	1.84535558083141\\
0.093	1.84558410619477\\
0.094	1.84587102922508\\
0.095	1.84613419844\\
0.096	1.84647319412084\\
0.097	1.8467663102422\\
0.098	1.84704796360438\\
0.099	1.8473779578992\\
0.1	1.84763796727929\\
0.101	1.84796746831839\\
0.102	1.84816754046619\\
0.103	1.84857095532109\\
0.104	1.84879174014488\\
0.105	1.84913471787215\\
0.106	1.84942564335127\\
0.107	1.84964544549592\\
0.108	1.8500308250189\\
0.109	1.85025331784613\\
0.11	1.85054392046607\\
0.111	1.85087316107522\\
0.112	1.85120939333294\\
0.113	1.85144424062256\\
0.114	1.85176752154184\\
0.115	1.85203750823188\\
0.116	1.85232496685927\\
0.117	1.85263343281885\\
0.118	1.85292520721597\\
0.119	1.85328302267668\\
0.12	1.85358536187182\\
0.121	1.85383399206054\\
0.122	1.85420858634499\\
0.123	1.85450831411561\\
0.124	1.85473692598197\\
0.125	1.85503580436401\\
0.126	1.85534967948831\\
0.127	1.85568757124059\\
0.128	1.85593806247561\\
0.129	1.8563117468128\\
0.13	1.85655315240089\\
0.131	1.85685683492681\\
0.132	1.85720281360688\\
0.133	1.85755129535731\\
0.134	1.85788049874172\\
0.135	1.85815148728394\\
0.136	1.85838809475255\\
0.137	1.85875428061598\\
0.138	1.85900532459702\\
0.139	1.85940359842079\\
0.14	1.85966473701143\\
0.141	1.85993366563596\\
0.142	1.86035853282425\\
0.143	1.86064586991622\\
0.144	1.86090867400884\\
0.145	1.86120568176562\\
0.146	1.86149998697731\\
0.147	1.86182709998802\\
0.148	1.86217730272313\\
0.149	1.86245546771698\\
0.15	1.86271856769566\\
0.151	1.86310251382858\\
0.152	1.86340735723613\\
0.153	1.86366192854359\\
0.154	1.86400983481724\\
0.155	1.86425059598289\\
0.156	1.86464820562994\\
0.157	1.86497924573849\\
0.158	1.86526690398299\\
0.159	1.86558618934689\\
0.16	1.86588364162966\\
0.161	1.86625702666651\\
0.162	1.86652127267772\\
0.163	1.86685475358514\\
0.164	1.86714420343321\\
0.165	1.86751984722931\\
0.166	1.86779252371489\\
0.167	1.86808442673678\\
0.168	1.86845365773774\\
0.169	1.86875840731147\\
0.17	1.86908812414546\\
0.171	1.8693558584093\\
0.172	1.86970721088276\\
0.173	1.87005173349124\\
0.174	1.87039015074534\\
0.175	1.87062622531636\\
0.176	1.87093358532154\\
0.177	1.87124076107083\\
0.178	1.87164182041378\\
0.179	1.87195752945767\\
0.18	1.87224364684696\\
0.181	1.87263720072342\\
0.182	1.87290070237938\\
0.183	1.87325464082338\\
0.184	1.87352887017137\\
0.185	1.87387405030877\\
0.186	1.87421054025313\\
0.187	1.87454371342229\\
0.188	1.874802519051\\
0.189	1.87517908554453\\
0.19	1.8755375442636\\
0.191	1.87583910376292\\
0.192	1.87618435966255\\
0.193	1.87652822575802\\
0.194	1.87684110277121\\
0.195	1.87712760321989\\
0.196	1.87748508625873\\
0.197	1.87782783174556\\
0.198	1.87813645789036\\
0.199	1.87841130943513\\
0.2	1.87878097615892\\
0.201	1.87906599935551\\
0.202	1.8793567286712\\
0.203	1.87977655140595\\
0.204	1.88008348373309\\
0.205	1.88041189969044\\
0.206	1.88076538966351\\
0.207	1.88103280204086\\
0.208	1.88139131472279\\
0.209	1.88170354988387\\
0.21	1.88208893477198\\
0.211	1.8823849475411\\
0.212	1.88268397333443\\
0.213	1.88302909079021\\
0.214	1.88339775526561\\
0.215	1.88368135609214\\
0.216	1.88405114334692\\
0.217	1.88437428463916\\
0.218	1.88471822289474\\
0.219	1.88503514403158\\
0.22	1.88536225014821\\
0.221	1.88571951349966\\
0.222	1.886076485803\\
0.223	1.88640418192929\\
0.224	1.88666970683833\\
0.225	1.88707265668815\\
0.226	1.88743320531985\\
0.227	1.88768219037299\\
0.228	1.88804194601895\\
0.229	1.88836579476879\\
0.23	1.8887493290125\\
0.231	1.88903298345408\\
0.232	1.88939850999011\\
0.233	1.88968763222157\\
0.234	1.89009442867739\\
0.235	1.89041118775386\\
0.236	1.89070914853535\\
0.237	1.891114244234\\
0.238	1.89143910517629\\
0.239	1.89175320706775\\
0.24	1.89202746713694\\
0.241	1.89240478191108\\
0.242	1.89281600036687\\
0.243	1.89315489441225\\
0.244	1.89347612006088\\
0.245	1.89381963077691\\
0.246	1.89411465442058\\
0.247	1.89447974361183\\
0.248	1.89480753009331\\
0.249	1.89513403362977\\
0.25	1.8954574384477\\
0.251	1.89584630784686\\
0.252	1.89612134994842\\
0.253	1.8965327782629\\
0.254	1.89686181311865\\
0.255	1.89719634163257\\
0.256	1.89749567644366\\
0.257	1.89790934241598\\
0.258	1.8981667699865\\
0.259	1.89854724182193\\
0.26	1.89892238549864\\
0.261	1.89929260351729\\
0.262	1.89965824978604\\
0.263	1.89996014464743\\
0.264	1.90029050841067\\
0.265	1.90062026253777\\
0.266	1.9009495949713\\
0.267	1.90127870428721\\
0.268	1.90160952972577\\
0.269	1.90200538136073\\
0.27	1.90236423817424\\
0.271	1.90272243433246\\
0.272	1.9030468213858\\
0.273	1.90335462563764\\
0.274	1.90370471425514\\
0.275	1.90402391816191\\
0.276	1.90436648509202\\
0.277	1.90475094546431\\
0.278	1.90512897496598\\
0.279	1.90541469100764\\
0.28	1.90578146996512\\
0.281	1.90614705400649\\
0.282	1.90650159396956\\
0.283	1.90683940409987\\
0.284	1.90720951786684\\
0.285	1.90754793003971\\
0.286	1.90787421931497\\
0.287	1.90828965261635\\
0.288	1.90858037165245\\
0.289	1.9089590621372\\
0.29	1.90932043478126\\
0.291	1.9096495295292\\
0.292	1.910019141898\\
0.293	1.91033209713061\\
0.294	1.91071091415459\\
0.295	1.91103494422621\\
0.296	1.91141695302019\\
0.297	1.91169112028598\\
0.298	1.91204052596914\\
0.299	1.91246095593256\\
0.3	1.91276168548778\\
0.301	1.91315388653708\\
0.302	1.91354933186218\\
0.303	1.91385907018543\\
0.304	1.91422169006752\\
0.305	1.91458693202236\\
0.306	1.9149123250572\\
0.307	1.91523531447502\\
0.308	1.91561409915035\\
0.309	1.91592309206759\\
0.31	1.91635110311004\\
0.311	1.916640263486\\
0.312	1.91703139350169\\
0.313	1.91739873250173\\
0.314	1.91769726157554\\
0.315	1.91811967627851\\
0.316	1.91847865346506\\
0.317	1.91876847231536\\
0.318	1.91913656539348\\
0.319	1.91946445376592\\
0.32	1.91982772278933\\
0.321	1.92019943082137\\
0.322	1.92052946845075\\
0.323	1.92091206405247\\
0.324	1.92129153652227\\
0.325	1.92160675917846\\
0.326	1.92196011533816\\
0.327	1.92232481769929\\
0.328	1.92269145927066\\
0.329	1.92309226315825\\
0.33	1.92341428692732\\
0.331	1.92375145970582\\
0.332	1.92410835054533\\
0.333	1.92449447345372\\
0.334	1.92487974395936\\
0.335	1.92520026879679\\
0.336	1.92553918087779\\
0.337	1.92587675452369\\
0.338	1.92635727065167\\
0.339	1.92666584010232\\
0.34	1.92693299224269\\
0.341	1.92735402863024\\
0.342	1.92776423763885\\
0.343	1.92807368592193\\
0.344	1.92849389057074\\
0.345	1.92878529153904\\
0.346	1.9291359191295\\
0.347	1.92953381325549\\
0.348	1.92992395206088\\
0.349	1.93028378916525\\
0.35	1.9306451755039\\
0.351	1.93101331140123\\
0.352	1.93131547297975\\
0.353	1.93169854350806\\
0.354	1.93206549309831\\
0.355	1.93238993213167\\
0.356	1.93281744178888\\
0.357	1.93315581521072\\
0.358	1.93354748071153\\
0.359	1.93387565446185\\
0.36	1.93428124116474\\
0.361	1.93464405080606\\
0.362	1.93499751761383\\
0.363	1.93530575524037\\
0.364	1.93570901458566\\
0.365	1.93611687463089\\
0.366	1.93646997629253\\
0.367	1.93681574076332\\
0.368	1.93711428681172\\
0.369	1.93754004660039\\
0.37	1.93783630068478\\
0.371	1.93828415574121\\
0.372	1.93859250359958\\
0.373	1.9389382928359\\
0.374	1.93935963185489\\
0.375	1.9397030544618\\
0.376	1.94011497334191\\
0.377	1.94050465209675\\
0.378	1.94078854108335\\
0.379	1.94110672761153\\
0.38	1.9415120130239\\
0.381	1.94197082864078\\
0.382	1.94233006161357\\
0.383	1.94268601409823\\
0.384	1.94304105512205\\
0.385	1.94332015741389\\
0.386	1.94380934598006\\
0.387	1.94407541376019\\
0.388	1.94448856277099\\
0.389	1.94481280841204\\
0.39	1.94520907450821\\
0.391	1.94560481342515\\
0.392	1.94591462309124\\
0.393	1.94630538136453\\
0.394	1.94670974461293\\
0.395	1.94708072813488\\
0.396	1.94744771978851\\
0.397	1.94778779597735\\
0.398	1.94814181901708\\
0.399	1.94857999907254\\
0.4	1.94894016917505\\
0.401	1.94931870950726\\
0.402	1.9496228036543\\
0.403	1.94998553251415\\
0.404	1.95043178773449\\
0.405	1.95080221814802\\
0.406	1.9511882138391\\
0.407	1.95157394045789\\
0.408	1.95195923346664\\
0.409	1.95223941598589\\
0.41	1.95264619713513\\
0.411	1.9529666729003\\
0.412	1.95338350692302\\
0.413	1.95374893671761\\
0.414	1.95412706756524\\
0.415	1.95451059362005\\
0.416	1.95489254049535\\
0.417	1.95519673389897\\
0.418	1.95560058001198\\
0.419	1.95599975338218\\
0.42	1.95631068615616\\
0.421	1.95670305912613\\
0.422	1.95713496829123\\
0.423	1.95748154968849\\
0.424	1.95785628858514\\
0.425	1.95821313334558\\
0.426	1.95855846490214\\
0.427	1.95896354029603\\
0.428	1.95931752836831\\
0.429	1.95970091176223\\
0.43	1.96007856933602\\
0.431	1.96047133490298\\
0.432	1.96084248644794\\
0.433	1.96122659674415\\
0.434	1.96158859701054\\
0.435	1.96199533695036\\
0.436	1.96237407404246\\
0.437	1.96276401625005\\
0.438	1.96307237504655\\
0.439	1.96351658405234\\
0.44	1.96381272163965\\
0.441	1.96424998753984\\
0.442	1.96459482809622\\
0.443	1.96495802296964\\
0.444	1.96535311267382\\
0.445	1.9657552845137\\
0.446	1.96613448767725\\
0.447	1.9665205081512\\
0.448	1.9668400051247\\
0.449	1.96724899820434\\
0.45	1.96766263562738\\
0.451	1.96799594273353\\
0.452	1.96836180580962\\
0.453	1.96873061025867\\
0.454	1.96913358037114\\
0.455	1.96949572107676\\
0.456	1.96994183426795\\
0.457	1.9702894470873\\
0.458	1.97063535596256\\
0.459	1.97103778835609\\
0.46	1.97139071071069\\
0.461	1.97181015766851\\
0.462	1.97221308373171\\
0.463	1.9726032572867\\
0.464	1.97294560397523\\
0.465	1.97333527569504\\
0.466	1.973687570579\\
0.467	1.97408978095515\\
0.468	1.97447216592608\\
0.469	1.9748418082327\\
0.47	1.97522135316691\\
0.471	1.97562928562023\\
0.472	1.97598856862295\\
0.473	1.9763834168568\\
0.474	1.97672701939261\\
0.475	1.97710933818\\
0.476	1.97752682403879\\
0.477	1.97787856581896\\
0.478	1.97831389523587\\
0.479	1.97862790524936\\
0.48	1.97902627913666\\
0.481	1.97946592588616\\
0.482	1.97980728062063\\
0.483	1.98021228709441\\
0.484	1.98061417631812\\
0.485	1.98096695657636\\
0.486	1.9813830406168\\
0.487	1.98166750800454\\
0.488	1.98211337620153\\
0.489	1.98246777814152\\
0.49	1.9828537555905\\
0.491	1.98329079436012\\
0.492	1.98367065280292\\
0.493	1.98399752149822\\
0.494	1.98444489468693\\
0.495	1.98477833962686\\
0.496	1.98521827015896\\
0.497	1.98563640699636\\
0.498	1.98600902081851\\
0.499	1.98638757106012\\
0.5	1.98676898902884\\
0.501	1.98714446333685\\
0.502	1.98753087905453\\
0.503	1.98784755022864\\
0.504	1.98827812440147\\
0.505	1.98868205769035\\
0.506	1.98903642918096\\
0.507	1.98944463470928\\
0.508	1.98984447601755\\
0.509	1.99022088267526\\
0.51	1.99060250138763\\
0.511	1.99100099295396\\
0.512	1.99135672817869\\
0.513	1.99170154376754\\
0.514	1.99221689352745\\
0.515	1.99257539367705\\
0.516	1.99295793483689\\
0.517	1.99330763866364\\
0.518	1.99373626441197\\
0.519	1.99406470504317\\
0.52	1.9944536396566\\
0.521	1.99484109267529\\
0.522	1.99522698031763\\
0.523	1.99564676866327\\
0.524	1.99605561130991\\
0.525	1.99643903057361\\
0.526	1.99682924863358\\
0.527	1.99716239734187\\
0.528	1.99761977365209\\
0.529	1.99795284509759\\
0.53	1.99837673735782\\
0.531	1.99877172147441\\
0.532	1.99912858006204\\
0.533	1.99953574658916\\
0.534	1.99996690973491\\
0.535	2.00025727497484\\
0.536	2.00071984471457\\
0.537	2.00116209123901\\
0.538	2.00149370559955\\
0.539	2.00189635301201\\
0.54	2.00223344038517\\
0.541	2.00263370307177\\
0.542	2.00299984163562\\
0.543	2.00341606691426\\
0.544	2.00387904261104\\
0.545	2.00427104667307\\
0.546	2.00465665847714\\
0.547	2.00503651503687\\
0.548	2.00538691561674\\
0.549	2.00578587481815\\
0.55	2.00616996670178\\
0.551	2.00656871276523\\
0.552	2.00694369193174\\
0.553	2.00737289399907\\
0.554	2.00780185960719\\
0.555	2.00815820749636\\
0.556	2.00853659419101\\
0.557	2.00896704125505\\
0.558	2.0093225686673\\
0.559	2.00975356038029\\
0.56	2.01012778184149\\
0.561	2.01048054632584\\
0.562	2.01092373914579\\
0.563	2.01134408087736\\
0.564	2.01171812635086\\
0.565	2.01207966907393\\
0.566	2.01247529702802\\
0.567	2.01287534196319\\
0.568	2.01323681017827\\
0.569	2.01367533993986\\
0.57	2.01403057611375\\
0.571	2.01446758764077\\
0.572	2.01488311085669\\
0.573	2.0152622787787\\
0.574	2.015621172238\\
0.575	2.01607068891627\\
0.576	2.0164410282983\\
0.577	2.01680961784238\\
0.578	2.01723174104449\\
0.579	2.01765173085797\\
0.58	2.0179863155375\\
0.581	2.01840059703487\\
0.582	2.01883995283325\\
0.583	2.01922754015201\\
0.584	2.0195876925652\\
0.585	2.02004117938156\\
0.586	2.02043566609959\\
0.587	2.02083479750974\\
0.588	2.02114875467871\\
0.589	2.02153145196976\\
0.59	2.02206196005191\\
0.591	2.02245510476672\\
0.592	2.02276579992447\\
0.593	2.02313838263758\\
0.594	2.02351825578895\\
0.595	2.02405363556384\\
0.596	2.02444692251715\\
0.597	2.02484194564575\\
0.598	2.02523667172536\\
0.599	2.02556532670366\\
0.6	2.02598185151365\\
0.601	2.02637172878365\\
0.602	2.026761006666\\
0.603	2.02714970674142\\
0.604	2.02753783109717\\
0.605	2.02795973917047\\
0.606	2.02837528285682\\
0.607	2.02879091431208\\
0.608	2.02914230129027\\
0.609	2.02953738639324\\
0.61	2.02994807188496\\
0.611	2.03033457987118\\
0.612	2.03082132228379\\
0.613	2.03118851028\\
0.614	2.03161080177969\\
0.615	2.03200890386922\\
0.616	2.03240958580646\\
0.617	2.03276029630808\\
0.618	2.0331752949989\\
0.619	2.03358920487328\\
0.62	2.03400174545587\\
0.621	2.03441265975424\\
0.622	2.03482171443925\\
0.623	2.03514682622419\\
0.624	2.0355515626397\\
0.625	2.03596884895359\\
0.626	2.03639470128421\\
0.627	2.03681784548162\\
0.628	2.03715708125335\\
0.629	2.03757685231839\\
0.63	2.03803453076909\\
0.631	2.03841364256707\\
0.632	2.03881921613854\\
0.633	2.03920953750176\\
0.634	2.0395753376946\\
0.635	2.04004489427688\\
0.636	2.04040232518818\\
0.637	2.04084412602855\\
0.638	2.04120821703684\\
0.639	2.04159561675823\\
0.64	2.04199690248945\\
0.641	2.0424106503525\\
0.642	2.04285653284216\\
0.643	2.0432266618997\\
0.644	2.04362327746201\\
0.645	2.04404690051231\\
0.646	2.0444306968923\\
0.647	2.04486079569197\\
0.648	2.04525135850412\\
0.649	2.04563802357821\\
0.65	2.04603399937316\\
0.651	2.04644016421559\\
0.652	2.04691267215028\\
0.653	2.04728552639339\\
0.654	2.0477028505379\\
0.655	2.04812924061789\\
0.656	2.04848103549698\\
0.657	2.04885449024417\\
0.658	2.04925283529245\\
0.659	2.04976095315079\\
0.66	2.05010114429188\\
0.661	2.05049421557475\\
0.662	2.05092451265389\\
0.663	2.05132762582895\\
0.664	2.05171847714837\\
0.665	2.0521406531119\\
0.666	2.05256712251394\\
0.667	2.05299662046809\\
0.668	2.05335033824476\\
0.669	2.0537521838759\\
0.67	2.05422953721002\\
0.671	2.05460852514753\\
0.672	2.05502099381779\\
0.673	2.05537953749531\\
0.674	2.05580670760358\\
0.675	2.05623902598292\\
0.676	2.05661753163786\\
0.677	2.05708012319831\\
0.678	2.05748044879784\\
0.679	2.057912285859\\
0.68	2.05827375600427\\
0.681	2.05868613371297\\
0.682	2.05909742493405\\
0.683	2.05946789605058\\
0.684	2.05994030141143\\
0.685	2.06033673297088\\
0.686	2.06075348720808\\
0.687	2.06110233773645\\
0.688	2.06154077907096\\
0.689	2.06195184973102\\
0.69	2.06235637497159\\
0.691	2.06275445885391\\
0.692	2.06317385997036\\
0.693	2.06358561493236\\
0.694	2.06400662804177\\
0.695	2.06441385678694\\
0.696	2.06484316012654\\
0.697	2.06521737163232\\
0.698	2.06561037483459\\
0.699	2.06608447773109\\
0.7	2.06649453717588\\
0.701	2.06684739526451\\
0.702	2.06727043454016\\
0.703	2.06766013579169\\
0.704	2.06804752907085\\
0.705	2.06849572517201\\
0.706	2.06888839072955\\
0.707	2.06938372922689\\
0.708	2.0697797979741\\
0.709	2.07016317013716\\
0.71	2.07054609505548\\
0.711	2.07100168948728\\
0.712	2.07138721253245\\
0.713	2.0717974568077\\
0.714	2.07223379421804\\
0.715	2.07258796881916\\
0.716	2.07301233571038\\
0.717	2.07343131871283\\
0.718	2.07386499980194\\
0.719	2.07432549227027\\
0.72	2.07470312384861\\
0.721	2.07510275556047\\
0.722	2.07553749697841\\
0.723	2.07598797588324\\
0.724	2.07630994517108\\
0.725	2.07671192112376\\
0.726	2.07720212627997\\
0.727	2.07754851064155\\
0.728	2.07802616530129\\
0.729	2.07843919473384\\
0.73	2.0788377577723\\
0.731	2.07923938424904\\
0.732	2.07962649867405\\
0.733	2.08006288521132\\
0.734	2.08047066588176\\
0.735	2.08093230194864\\
0.736	2.08128936341494\\
0.737	2.08165288932216\\
0.738	2.08211243997818\\
0.739	2.08254305692511\\
0.74	2.08292274840867\\
0.741	2.08337533342325\\
0.742	2.08375043640617\\
0.743	2.08417436609666\\
0.744	2.0846462638475\\
0.745	2.08504121661853\\
0.746	2.08540898486067\\
0.747	2.08586505224566\\
0.748	2.08631673803027\\
0.749	2.08667432757561\\
0.75	2.08711278466862\\
0.751	2.08751999540194\\
0.752	2.0879491238678\\
0.753	2.08838978207669\\
0.754	2.08879347873061\\
0.755	2.08919213440007\\
0.756	2.08961523150351\\
0.757	2.08997894731099\\
0.758	2.09044522242741\\
0.759	2.09083316541779\\
0.76	2.09133622731138\\
0.761	2.09170111282303\\
0.762	2.09214305774112\\
0.763	2.09252044213465\\
0.764	2.09291673454872\\
0.765	2.09339236068126\\
0.766	2.09379110904781\\
0.767	2.09417940160912\\
0.768	2.09458022618108\\
0.769	2.09503866995317\\
0.77	2.09545284117483\\
0.771	2.09587221540685\\
0.772	2.09629418532796\\
0.773	2.09671633156468\\
0.774	2.09713842198836\\
0.775	2.09756022185145\\
0.776	2.09797897988555\\
0.777	2.09832669745919\\
0.778	2.09875288917146\\
0.779	2.09916884607768\\
0.78	2.09965245955552\\
0.781	2.10004894736105\\
0.782	2.1004642950493\\
0.783	2.10088880788959\\
0.784	2.10126617398494\\
0.785	2.10167948633906\\
0.786	2.10215961836081\\
0.787	2.10259268024889\\
0.788	2.10300696476472\\
0.789	2.10338747745817\\
0.79	2.10383276065414\\
0.791	2.10424805784683\\
0.792	2.10466212332763\\
0.793	2.1050872002391\\
0.794	2.10547379145857\\
0.795	2.10595010266681\\
0.796	2.10633924068484\\
0.797	2.10675593054799\\
0.798	2.10718838138375\\
0.799	2.10759423486388\\
0.8	2.10804763988547\\
0.801	2.1084179581962\\
0.802	2.10885575857656\\
0.803	2.10926918440056\\
0.804	2.10974367430605\\
0.805	2.11007827394847\\
0.806	2.11050035518673\\
0.807	2.11092479558327\\
0.808	2.11134549592358\\
0.809	2.11184332299057\\
0.81	2.11226271334086\\
0.811	2.11261141383169\\
0.812	2.11306588313142\\
0.813	2.11351680103151\\
0.814	2.11386379690113\\
0.815	2.11438222689476\\
0.816	2.11478392354278\\
0.817	2.11519245791985\\
0.818	2.11558396642164\\
0.819	2.11599819154668\\
0.82	2.11648412604126\\
0.821	2.11687940376904\\
0.822	2.1172492656355\\
0.823	2.11765594578355\\
0.824	2.11814345648455\\
0.825	2.11854341331918\\
0.826	2.11896026464876\\
0.827	2.11938051689055\\
0.828	2.1198092263185\\
0.829	2.12027074621501\\
0.83	2.12067890038063\\
0.831	2.1211025705384\\
0.832	2.12148832570828\\
0.833	2.12195835228531\\
0.834	2.12235134275356\\
0.835	2.12280173530841\\
0.836	2.12318342471766\\
0.837	2.12361214728397\\
0.838	2.12412637966575\\
0.839	2.12452486461589\\
0.84	2.1249510215705\\
0.841	2.1253538283694\\
0.842	2.12577978546349\\
0.843	2.12622529555605\\
0.844	2.12662491548295\\
0.845	2.12702748876432\\
0.846	2.12749338133981\\
0.847	2.12788940095079\\
0.848	2.12831519693894\\
0.849	2.12875641841171\\
0.85	2.12914592269105\\
0.851	2.12961021795978\\
0.852	2.12999603717915\\
0.853	2.1304439148289\\
0.854	2.13089361037281\\
0.855	2.13127068929246\\
0.856	2.13174253987778\\
0.857	2.13214635174021\\
0.858	2.13255774890473\\
0.859	2.13299098371329\\
0.86	2.13342835155636\\
0.861	2.13386563743403\\
0.862	2.13428469098983\\
0.863	2.13470680741834\\
0.864	2.13512237336784\\
0.865	2.13553972553239\\
0.866	2.13596232305867\\
0.867	2.13639326559802\\
0.868	2.13690081972874\\
0.869	2.13731258442742\\
0.87	2.13772367793926\\
0.871	2.1381341263596\\
0.872	2.1385439555736\\
0.873	2.13895319134828\\
0.874	2.13936185941237\\
0.875	2.13986585320617\\
0.876	2.14027796908407\\
0.877	2.14068970339583\\
0.878	2.14106991205309\\
0.879	2.14157355871222\\
0.88	2.14198398173149\\
0.881	2.14239913858543\\
0.882	2.14282628900645\\
0.883	2.14325326162843\\
0.884	2.14368010242111\\
0.885	2.14410623755237\\
0.886	2.14450252369295\\
0.887	2.14491006845433\\
0.888	2.14543400958737\\
0.889	2.14582064154881\\
0.89	2.14624439123248\\
0.891	2.14666787067109\\
0.892	2.14710118907416\\
0.893	2.14751744012579\\
0.894	2.14801178332015\\
0.895	2.14842754668999\\
0.896	2.14884959169739\\
0.897	2.1492132356501\\
0.898	2.14965092164935\\
0.899	2.15014310298366\\
0.9	2.15056572500073\\
0.901	2.15096222541089\\
0.902	2.15137384866559\\
0.903	2.1517870512958\\
0.904	2.15226357678685\\
0.905	2.15270438598995\\
0.906	2.1531195449421\\
0.907	2.1535803033232\\
0.908	2.15400993867555\\
0.909	2.15441134722051\\
0.91	2.154846500083\\
0.911	2.15528099226602\\
0.912	2.15571399860395\\
0.913	2.1561399612194\\
0.914	2.15657044642849\\
0.915	2.15701673731075\\
0.916	2.15746184526849\\
0.917	2.15782762003836\\
0.918	2.15826995234627\\
0.919	2.1587106890862\\
0.92	2.15914970357867\\
0.921	2.15958687363876\\
0.922	2.16002208038944\\
0.923	2.16045520653254\\
0.924	2.16088613391984\\
0.925	2.16131474018175\\
0.926	2.16174089403916\\
0.927	2.16216444870608\\
0.928	2.16261207490395\\
0.929	2.16306179412451\\
0.93	2.1634328201208\\
0.931	2.16388168363949\\
0.932	2.16430046827034\\
0.933	2.1647803688411\\
0.934	2.16521655953197\\
0.935	2.16563583367539\\
0.936	2.1660284278781\\
0.937	2.16646306998203\\
0.938	2.16688901908793\\
0.939	2.16739873551789\\
0.94	2.16777680207226\\
0.941	2.16823726193684\\
0.942	2.16862631009801\\
0.943	2.16911945902134\\
0.944	2.16949111785731\\
0.945	2.1699862761493\\
0.946	2.17043312728633\\
0.947	2.17084431431589\\
0.948	2.17124135046432\\
0.949	2.17170117485776\\
0.95	2.17214113951667\\
0.951	2.17255016826103\\
0.952	2.17296143913682\\
0.953	2.17341776976139\\
0.954	2.17383759141528\\
0.955	2.17433802177914\\
0.956	2.17475990351239\\
0.957	2.1751818009357\\
0.958	2.1756245925841\\
0.959	2.17607726782885\\
0.96	2.17644417562138\\
0.961	2.17694768226229\\
0.962	2.17737013187478\\
0.963	2.17779781755213\\
0.964	2.17817960766255\\
0.965	2.17866334713636\\
0.966	2.17910021707093\\
0.967	2.17951162354199\\
0.968	2.17991545285747\\
0.969	2.18041896959093\\
0.97	2.18078995730244\\
0.971	2.18120337355159\\
0.972	2.18170083810603\\
0.973	2.18210131654524\\
0.974	2.18254982328154\\
0.975	2.1830445358477\\
0.976	2.18342798832747\\
0.977	2.18389126800026\\
0.978	2.18434104668259\\
0.979	2.1847841548666\\
0.98	2.18518871838789\\
0.981	2.185592134224\\
0.982	2.1860223776464\\
0.983	2.18651184822242\\
0.984	2.18696914420355\\
0.985	2.187397640098\\
0.986	2.18780514345676\\
0.987	2.18822679419695\\
0.988	2.18864065475506\\
0.989	2.18907558267862\\
0.99	2.18957178360731\\
0.991	2.19002297262912\\
0.992	2.19046043707222\\
0.993	2.19090492682595\\
0.994	2.1913177796363\\
0.995	2.19178627235942\\
0.996	2.19221491976387\\
0.997	2.19261547486876\\
0.998	2.19304744568707\\
0.999	2.19348677333776\\
1	2.19393134637848\\
1.001	2.19439354444264\\
1.002	2.19479138333433\\
1.003	2.19526758084986\\
1.004	2.19568538646053\\
1.005	2.19614643293848\\
1.006	2.19655755798887\\
1.007	2.19700071658864\\
1.008	2.19742188794071\\
1.009	2.19791294516964\\
1.01	2.19834311373265\\
1.011	2.19877893568895\\
1.012	2.19918948722602\\
1.013	2.19966006347511\\
1.014	2.20011007284849\\
1.015	2.2004862430176\\
1.016	2.20094133357187\\
1.017	2.20141627071521\\
1.018	2.20180260873148\\
1.019	2.20223522055605\\
1.02	2.20270449708847\\
1.021	2.20313127865825\\
1.022	2.20354541357916\\
1.023	2.20403765341168\\
1.024	2.20447162605305\\
1.025	2.20492666111187\\
1.026	2.20539066136018\\
1.027	2.20579773230939\\
1.028	2.20619422506256\\
1.029	2.20664958960879\\
1.03	2.20707329851655\\
1.031	2.20756020280933\\
1.032	2.20803911198433\\
1.033	2.20838006744428\\
1.034	2.20887542402398\\
1.035	2.20934273015567\\
1.036	2.2097478973682\\
1.037	2.21022320664549\\
1.038	2.21062108765924\\
1.039	2.21110113824737\\
1.04	2.21150718658057\\
1.041	2.21199742549213\\
1.042	2.21240695847905\\
1.043	2.21283471024433\\
1.044	2.21326275348139\\
1.045	2.21371645799943\\
1.046	2.21413507159794\\
1.047	2.21462512038204\\
1.048	2.2150482568997\\
1.049	2.21548482297693\\
1.05	2.21593239092243\\
1.051	2.21637617895732\\
1.052	2.21680566613773\\
1.053	2.21725390147561\\
1.054	2.21767434309596\\
1.055	2.21809649206812\\
1.056	2.21861204399076\\
1.057	2.21898116270455\\
1.058	2.21945141213731\\
1.059	2.2198774357691\\
1.06	2.22036819836998\\
1.061	2.22079422513023\\
1.062	2.22124005456641\\
1.063	2.22170066118461\\
1.064	2.22217031936539\\
1.065	2.2225726570888\\
1.066	2.22301752754585\\
1.067	2.22347710496981\\
1.068	2.22390845435336\\
1.069	2.22434855847136\\
1.07	2.2247827099142\\
1.071	2.22526973061751\\
1.072	2.2256598800609\\
1.073	2.22612091885312\\
1.074	2.22654353781767\\
1.075	2.22703712852929\\
1.076	2.22747342999575\\
1.077	2.22788744560417\\
1.078	2.22831966302184\\
1.079	2.22876188013237\\
1.08	2.22919495726227\\
1.081	2.22968077088768\\
1.082	2.23004794936179\\
1.083	2.23056919528649\\
1.084	2.23096707149656\\
1.085	2.23144847301199\\
1.086	2.23190171428418\\
1.087	2.23235275998781\\
1.088	2.23273820136847\\
1.089	2.23323733472544\\
1.09	2.23364036798844\\
1.091	2.2341252446128\\
1.092	2.23453000261814\\
1.093	2.2349815709229\\
1.094	2.23546927262222\\
1.095	2.23591123806959\\
1.096	2.23627977643871\\
1.097	2.23675656474892\\
1.098	2.2372169044699\\
1.099	2.23768726767589\\
1.1	2.23811047396418\\
1.101	2.23857002893405\\
1.102	2.23903525619942\\
1.103	2.23943465496417\\
1.104	2.2399257859863\\
1.105	2.24035400609774\\
1.106	2.24077360348861\\
1.107	2.24124761715005\\
1.108	2.24166130752855\\
1.109	2.24213206388805\\
1.11	2.24253102021942\\
1.111	2.24304087105905\\
1.112	2.24348261562519\\
1.113	2.24386282051387\\
1.114	2.24441130728042\\
1.115	2.24479048539906\\
1.116	2.24521599615864\\
1.117	2.24567512368303\\
1.118	2.24612708838046\\
1.119	2.24658934116974\\
1.12	2.24706087094643\\
1.121	2.2474939727765\\
1.122	2.24792028835439\\
1.123	2.2483494888791\\
1.124	2.24885579981506\\
1.125	2.24928822795245\\
1.126	2.24969074739291\\
1.127	2.25013720285763\\
1.128	2.25059234047976\\
1.129	2.25101162759969\\
1.13	2.25153697546274\\
1.131	2.25196284127907\\
1.132	2.25239752389359\\
1.133	2.25284342679283\\
1.134	2.25328876663054\\
1.135	2.25373354130665\\
1.136	2.25417776617266\\
1.137	2.25462146944644\\
1.138	2.25506468923368\\
1.139	2.25550747150196\\
1.14	2.25594986865827\\
1.141	2.25646679305306\\
1.142	2.25690858388112\\
1.143	2.25731181458893\\
1.144	2.25776538515761\\
1.145	2.25821778172266\\
1.146	2.25865658186345\\
1.147	2.25915599987017\\
1.148	2.25958678824475\\
1.149	2.26001178965055\\
1.15	2.26049010719386\\
1.151	2.26091243555612\\
1.152	2.26138144274257\\
1.153	2.26182039119092\\
1.154	2.26230415376198\\
1.155	2.26269772906888\\
1.156	2.2631379459245\\
1.157	2.26363877877203\\
1.158	2.26403122285076\\
1.159	2.26452798978677\\
1.16	2.26493117022428\\
1.161	2.26542100551274\\
1.162	2.26589121745149\\
1.163	2.26634563797353\\
1.164	2.26674682280223\\
1.165	2.26724852714099\\
1.166	2.26767888961221\\
1.167	2.26814993096405\\
1.168	2.26853830860833\\
1.169	2.26900803400085\\
1.17	2.26952086033213\\
1.171	2.26989178592067\\
1.172	2.27036542504702\\
1.173	2.27078047985304\\
1.174	2.27128387428322\\
1.175	2.27173685152043\\
1.176	2.27218103902746\\
1.177	2.27263208590289\\
1.178	2.2730783389137\\
1.179	2.27352430133361\\
1.18	2.27398262824663\\
1.181	2.27438439959297\\
1.182	2.2748688877615\\
1.183	2.27532116958933\\
1.184	2.27579881335111\\
1.185	2.27624406275319\\
1.186	2.27666050860892\\
1.187	2.27717025641697\\
1.188	2.27756599268962\\
1.189	2.27799563120325\\
1.19	2.27847717832269\\
1.191	2.2788902938715\\
1.192	2.27939120360195\\
1.193	2.27987005097729\\
1.194	2.28027355960715\\
1.195	2.28077198170219\\
1.196	2.28123013647904\\
1.197	2.2816796230458\\
1.198	2.28209170317265\\
1.199	2.28252484142866\\
1.2	2.28300323116245\\
1.201	2.28343569029557\\
1.202	2.28391286261435\\
1.203	2.28437772198828\\
1.204	2.28481408455778\\
1.205	2.28528815892414\\
1.206	2.28574834135356\\
1.207	2.28620206030535\\
1.208	2.28662575916792\\
1.209	2.28705070050038\\
1.21	2.28750237693549\\
1.211	2.28795859565942\\
1.212	2.28842601263492\\
1.213	2.28889467083991\\
1.214	2.28932401556143\\
1.215	2.289831679151\\
1.216	2.29026983972764\\
1.217	2.29071089770037\\
1.218	2.29115068250556\\
1.219	2.29162716987575\\
1.22	2.29210623487519\\
1.221	2.29250344805674\\
1.222	2.29295386992557\\
1.223	2.29345061796859\\
1.224	2.29389502778538\\
1.225	2.29434272726425\\
1.226	2.29476547063356\\
1.227	2.29523169698312\\
1.228	2.29572215763082\\
1.229	2.29617036020384\\
1.23	2.29655033497196\\
1.231	2.29704546856302\\
1.232	2.2975077081341\\
1.233	2.29797077676033\\
1.234	2.29843474708717\\
1.235	2.29889600890087\\
1.236	2.29935809993262\\
1.237	2.29976880037277\\
1.238	2.30022629578242\\
1.239	2.30068227948938\\
1.24	2.30113431972589\\
1.241	2.30157574975047\\
1.242	2.30202064340994\\
1.243	2.30254142288802\\
1.244	2.30299070183243\\
1.245	2.30342700320559\\
1.246	2.3038796323157\\
1.247	2.30433298980773\\
1.248	2.30478689566386\\
1.249	2.30522709359693\\
1.25	2.3057064569328\\
1.251	2.30611255383994\\
1.252	2.3066382401002\\
1.253	2.30706252177347\\
1.254	2.30748804856939\\
1.255	2.30802575464162\\
1.256	2.30842787415303\\
1.257	2.30890191943137\\
1.258	2.30934746369457\\
1.259	2.30980280481343\\
1.26	2.31025807363597\\
1.261	2.3107132681057\\
1.262	2.31116838458368\\
1.263	2.31162341900096\\
1.264	2.31207836742613\\
1.265	2.3125537536443\\
1.266	2.31302880101255\\
1.267	2.31348748163898\\
1.268	2.31393213758327\\
1.269	2.31437579088731\\
1.27	2.3148182750056\\
1.271	2.31525932769946\\
1.272	2.31577145626019\\
1.273	2.31622325074217\\
1.274	2.31668769212161\\
1.275	2.31715839584202\\
1.276	2.31761213818352\\
1.277	2.31804638423213\\
1.278	2.31848749691609\\
1.279	2.31896641060819\\
1.28	2.31941900046221\\
1.281	2.3198810141777\\
1.282	2.32027655161529\\
1.283	2.3207455790765\\
1.284	2.32121518895906\\
1.285	2.32164406615372\\
1.286	2.32215562127464\\
1.287	2.32262614518273\\
1.288	2.3230747832678\\
1.289	2.32350400394617\\
1.29	2.323932842636\\
1.291	2.32445904020521\\
1.292	2.3248990517331\\
1.293	2.32533675044454\\
1.294	2.32580769745083\\
1.295	2.32628998254415\\
1.296	2.32674873633644\\
1.297	2.32718911116704\\
1.298	2.32764232166241\\
1.299	2.32811324244317\\
1.3	2.3285445185046\\
1.301	2.32901013533658\\
1.302	2.32946895549132\\
1.303	2.32992711542246\\
1.304	2.33038056618567\\
1.305	2.33083393400421\\
1.306	2.33128721073609\\
1.307	2.33174038701222\\
1.308	2.33219345231251\\
1.309	2.33264639503809\\
1.31	2.33309920257965\\
1.311	2.33359541393133\\
1.312	2.3340715826373\\
1.313	2.33451865264367\\
1.314	2.33496631256309\\
1.315	2.33541878843857\\
1.316	2.33587676638055\\
1.317	2.33634125195533\\
1.318	2.33681367541199\\
1.319	2.33729603727959\\
1.32	2.33774792388167\\
1.321	2.33820870902458\\
1.322	2.338668671307\\
1.323	2.33914232505714\\
1.324	2.33958925647253\\
1.325	2.34003778631511\\
1.326	2.34048807449345\\
1.327	2.34096542458845\\
1.328	2.34142065481506\\
1.329	2.3418836171828\\
1.33	2.34234410899542\\
1.331	2.34276963983197\\
1.332	2.34324911354954\\
1.333	2.34372043572157\\
1.334	2.34419377538809\\
1.335	2.34466871520532\\
1.336	2.34507291215809\\
1.337	2.34554995168924\\
1.338	2.3460284662639\\
1.339	2.3464488893959\\
1.34	2.34694005835711\\
1.341	2.34742990950573\\
1.342	2.34791832320708\\
1.343	2.34826634783681\\
1.344	2.3488113237602\\
1.345	2.3492154144114\\
1.346	2.34966946555473\\
1.347	2.35019255234759\\
1.348	2.35063079826498\\
1.349	2.35108710588335\\
1.35	2.35152992496207\\
1.351	2.35200125710522\\
1.352	2.35250438412398\\
1.353	2.35294761351597\\
1.354	2.35342694545693\\
1.355	2.35383435267854\\
1.356	2.35431161078229\\
1.357	2.35478737091389\\
1.358	2.35529927747488\\
1.359	2.35573651610542\\
1.36	2.35614010973117\\
1.361	2.35661794277593\\
1.362	2.35710128168009\\
1.363	2.35757492647286\\
1.364	2.358022988215\\
1.365	2.35842856363338\\
1.366	2.35892923179014\\
1.367	2.35940723481332\\
1.368	2.35989813665649\\
1.369	2.36036795283831\\
1.37	2.36077979319616\\
1.371	2.36125040734171\\
1.372	2.36174311628825\\
1.373	2.36212866150573\\
1.374	2.36265286088205\\
1.375	2.36312871400407\\
1.376	2.36357534017646\\
1.377	2.36404791129555\\
1.378	2.36448020939643\\
1.379	2.36497146176377\\
1.38	2.36543380539596\\
1.381	2.36591536694736\\
1.382	2.36638190266398\\
1.383	2.36683261340906\\
1.384	2.36725394822293\\
1.385	2.36772924482514\\
1.386	2.36817451005504\\
1.387	2.36869427705525\\
1.388	2.36917321847686\\
1.389	2.36964667356034\\
1.39	2.37004358293144\\
1.391	2.37050886907901\\
1.392	2.37099664601162\\
1.393	2.37145565653338\\
1.394	2.37191253898973\\
1.395	2.37234171625147\\
1.396	2.37283379944411\\
1.397	2.37331720172343\\
1.398	2.37379430978827\\
1.399	2.37425546732286\\
1.4	2.37472524618112\\
1.401	2.37515261395744\\
1.402	2.37560152304599\\
1.403	2.37612476746134\\
1.404	2.37656531644679\\
1.405	2.37703103671183\\
1.406	2.37752485266581\\
1.407	2.37791967491238\\
1.408	2.37839619651438\\
1.409	2.37890652973574\\
1.41	2.37935734515755\\
1.411	2.37984035728678\\
1.412	2.38025233302133\\
1.413	2.38072331429679\\
1.414	2.38118097054451\\
1.415	2.38168729148756\\
1.416	2.38214099083279\\
1.417	2.38257168336377\\
1.418	2.38308855067567\\
1.419	2.38355375934236\\
1.42	2.38401581060516\\
1.421	2.38448771528077\\
1.422	2.38491285323798\\
1.423	2.38540959049446\\
1.424	2.38585782078289\\
1.425	2.38631839567551\\
1.426	2.38681025021003\\
1.427	2.38723477819369\\
1.428	2.3876990815849\\
1.429	2.38815552372112\\
1.43	2.38867872506015\\
1.431	2.38915217183446\\
1.432	2.38956279078927\\
1.433	2.39008623266853\\
1.434	2.39055418343147\\
1.435	2.39099385337336\\
1.436	2.39142735615077\\
1.437	2.39191566782039\\
1.438	2.39241803111787\\
1.439	2.39282814125312\\
1.44	2.39332767928297\\
1.441	2.39375846128261\\
1.442	2.39428041381869\\
1.443	2.39469251902707\\
1.444	2.39514993237794\\
1.445	2.39567716275189\\
1.446	2.39608193427005\\
1.447	2.39658657503826\\
1.448	2.39704197559768\\
1.449	2.39751009409827\\
1.45	2.39800160593685\\
1.451	2.39843034385633\\
1.452	2.39890016078631\\
1.453	2.3993610523741\\
1.454	2.39989379962143\\
1.455	2.40033149502023\\
1.456	2.40075600697413\\
1.457	2.40122360252827\\
1.458	2.40169505785011\\
1.459	2.40221462551065\\
1.46	2.40262884519546\\
1.461	2.40310747484714\\
1.462	2.40361694455592\\
1.463	2.40408411218281\\
1.464	2.40451211005633\\
1.465	2.40499193373719\\
1.466	2.40544060760514\\
1.467	2.40589917157912\\
1.468	2.40644487884965\\
1.469	2.40691847826555\\
1.47	2.40733384243869\\
1.471	2.40776987101671\\
1.472	2.40827075477317\\
1.473	2.40870602204166\\
1.474	2.40921139552927\\
1.475	2.40966053088832\\
1.476	2.4101262396161\\
1.477	2.41060898553284\\
1.478	2.41109514010636\\
1.479	2.41153361518897\\
1.48	2.41199674368517\\
1.481	2.41251243597442\\
1.482	2.41298415334961\\
1.483	2.4133694220244\\
1.484	2.41388936393331\\
1.485	2.41439487222965\\
1.486	2.4148477752934\\
1.487	2.4153079986498\\
1.488	2.41576149623471\\
1.489	2.41625832010256\\
1.49	2.41672141093119\\
1.491	2.41718788857874\\
1.492	2.41767157411325\\
1.493	2.41810413561478\\
1.494	2.41855642177052\\
1.495	2.41906093060345\\
1.496	2.41948918401073\\
1.497	2.42000850409451\\
1.498	2.42044061623192\\
1.499	2.42089729582253\\
1.5	2.42143098828812\\
1.501	2.421892573057\\
1.502	2.42235575677686\\
1.503	2.42282259091634\\
1.504	2.42329586884938\\
1.505	2.42377348722847\\
1.506	2.42418601383752\\
1.507	2.42467124943827\\
1.508	2.42515755075275\\
1.509	2.42563960152695\\
1.51	2.42610581281341\\
1.511	2.42656405649001\\
1.512	2.42708635587987\\
1.513	2.42752004351562\\
1.514	2.4280138272364\\
1.515	2.42844952601629\\
1.516	2.4289167577571\\
1.517	2.42938792938786\\
1.518	2.42986693686767\\
1.519	2.430313967213\\
1.52	2.43081439117112\\
1.521	2.43124423596912\\
1.522	2.43176814578738\\
1.523	2.43221474977015\\
1.524	2.43266841484991\\
1.525	2.43313111562498\\
1.526	2.43360549507443\\
1.527	2.43409517811363\\
1.528	2.43453631954279\\
1.529	2.43504160435446\\
1.53	2.43551873527993\\
1.531	2.43596077901515\\
1.532	2.43643553449553\\
1.533	2.43694487069826\\
1.534	2.43739274585614\\
1.535	2.43788536194299\\
1.536	2.43831897539603\\
1.537	2.43878670148499\\
1.538	2.43925527245385\\
1.539	2.43975626253633\\
1.54	2.4402372426039\\
1.541	2.44071732635352\\
1.542	2.4411454254931\\
1.543	2.44159304698497\\
1.544	2.44214465675228\\
1.545	2.44259187597733\\
1.546	2.44306955081556\\
1.547	2.44356033563626\\
1.548	2.4440569278761\\
1.549	2.44449097500342\\
1.55	2.44493072180324\\
1.551	2.44542149155258\\
1.552	2.4458988989519\\
1.553	2.44636533202564\\
1.554	2.44682336569682\\
1.555	2.44728666838568\\
1.556	2.44774456113859\\
1.557	2.4482677511088\\
1.558	2.44869792589211\\
1.559	2.44920005820274\\
1.56	2.44967156143324\\
1.561	2.45016593739288\\
1.562	2.45064443980039\\
1.563	2.45108672892315\\
1.564	2.45155399698517\\
1.565	2.45201261078525\\
1.566	2.45253269048923\\
1.567	2.45294683429705\\
1.568	2.45346054071459\\
1.569	2.45396830732349\\
1.57	2.45436433210563\\
1.571	2.45486664260311\\
1.572	2.45535281197468\\
1.573	2.45584808462123\\
1.574	2.45627445853729\\
1.575	2.45679440688877\\
1.576	2.45722873892862\\
1.577	2.45773514046679\\
1.578	2.4581880083277\\
1.579	2.45865200784836\\
1.58	2.45912619436302\\
1.581	2.45960735693727\\
1.582	2.46008376536677\\
1.583	2.4605739088802\\
1.584	2.46101965524906\\
1.585	2.46147774200816\\
1.586	2.46194581907668\\
1.587	2.46248665361177\\
1.588	2.46296067969705\\
1.589	2.46337614574286\\
1.59	2.46387145118014\\
1.591	2.46433731468474\\
1.592	2.46481591527237\\
1.593	2.46530412187777\\
1.594	2.46580361402438\\
1.595	2.46619723684933\\
1.596	2.46673953642802\\
1.597	2.46720122009527\\
1.598	2.46765380367204\\
1.599	2.4681404212911\\
1.6	2.46858413937351\\
1.601	2.46911684940848\\
1.602	2.46958841423271\\
1.603	2.47004381754382\\
1.604	2.47051535029478\\
1.605	2.47096601892486\\
1.606	2.47149770702214\\
1.607	2.47190373672667\\
1.608	2.47239253248907\\
1.609	2.47287935715733\\
1.61	2.47336993897338\\
1.611	2.47382457097797\\
1.612	2.47428033815623\\
1.613	2.47481506130358\\
1.614	2.47527912096608\\
1.615	2.47570159945791\\
1.616	2.47620017105084\\
1.617	2.47668632840834\\
1.618	2.47715225044885\\
1.619	2.47762093795197\\
1.62	2.47809014990262\\
1.621	2.4786187191749\\
1.622	2.47907756645437\\
1.623	2.47953873730116\\
1.624	2.4800017642019\\
1.625	2.48053361261796\\
1.626	2.48099912722526\\
1.627	2.48146537052636\\
1.628	2.4819320384969\\
1.629	2.4823919373798\\
1.63	2.482844708133\\
1.631	2.48331761311879\\
1.632	2.48382034088752\\
1.633	2.48431817444862\\
1.634	2.4847860450905\\
1.635	2.48522897963737\\
1.636	2.48572318140522\\
1.637	2.4862145732397\\
1.638	2.48668435616875\\
1.639	2.48715491399112\\
1.64	2.48762612662793\\
1.641	2.48809789800355\\
1.642	2.48857015057763\\
1.643	2.48904282135636\\
1.644	2.48951585897285\\
1.645	2.48999909521526\\
1.646	2.49051865032142\\
1.647	2.49093629612662\\
1.648	2.49142094775408\\
1.649	2.49190563396685\\
1.65	2.49239041773095\\
1.651	2.49287536136717\\
1.652	2.49335989086231\\
1.653	2.49383721078897\\
1.654	2.49431474891996\\
1.655	2.49479251716404\\
1.656	2.49522915897443\\
1.657	2.49572743419492\\
1.658	2.49623272469676\\
1.659	2.49668695575555\\
1.66	2.49717508843721\\
1.661	2.49761056791231\\
1.662	2.49815067159403\\
1.663	2.49859592939798\\
1.664	2.49908684108027\\
1.665	2.49958734524057\\
1.666	2.50005321103398\\
1.667	2.50048216830384\\
1.668	2.50100025522477\\
1.669	2.50143956543244\\
1.67	2.50198104127481\\
1.671	2.50245824626884\\
1.672	2.50286875066702\\
1.673	2.50339717599558\\
1.674	2.50387811321592\\
1.675	2.50429505998924\\
1.676	2.50483290234467\\
1.677	2.50529131932168\\
1.678	2.50575045064907\\
1.679	2.50625700313513\\
1.68	2.50669031000578\\
1.681	2.50722759453944\\
1.682	2.50764743135401\\
1.683	2.50817400412216\\
1.684	2.50866303030926\\
1.685	2.50911500085191\\
1.686	2.50955400231\\
1.687	2.51003972800324\\
1.688	2.51051739528434\\
1.689	2.51100923984362\\
1.69	2.51147680833761\\
1.691	2.51196286340907\\
1.692	2.51247269955404\\
1.693	2.51292965651731\\
1.694	2.51344681023688\\
1.695	2.51389864763948\\
1.696	2.51433653034907\\
1.697	2.51486841792543\\
1.698	2.51531216376083\\
1.699	2.51584787636121\\
1.7	2.51628571716746\\
1.701	2.5167388973529\\
1.702	2.51724344190238\\
1.703	2.51770508341675\\
1.704	2.5182353327861\\
1.705	2.51870464818137\\
1.706	2.51915982442295\\
1.707	2.51960994508508\\
1.708	2.52007743966896\\
1.709	2.52060534844283\\
1.71	2.52110141702575\\
1.711	2.52157576070877\\
1.712	2.52202518656969\\
1.713	2.52255389786984\\
1.714	2.52296422650781\\
1.715	2.52344773948452\\
1.716	2.5239491859776\\
1.717	2.52444546207705\\
1.718	2.52494775715365\\
1.719	2.52540648398447\\
1.72	2.52585345161854\\
1.721	2.52634579368471\\
1.722	2.52681614863189\\
1.723	2.52732786131808\\
1.724	2.52779356468373\\
1.725	2.52828036815625\\
1.726	2.52875191347297\\
1.727	2.5292114616729\\
1.728	2.5296635191469\\
1.729	2.53020527675027\\
1.73	2.53069769777974\\
1.731	2.53118387642504\\
1.732	2.53166709851353\\
1.733	2.53208911736028\\
1.734	2.53261134581278\\
1.735	2.53309468647341\\
1.736	2.53354460192091\\
1.737	2.5340643591166\\
1.738	2.53452281906711\\
1.739	2.53502564446432\\
1.74	2.53546595785159\\
1.741	2.53593399828624\\
1.742	2.53647174467951\\
1.743	2.53692458361363\\
1.744	2.53742923175456\\
1.745	2.53789078396241\\
1.746	2.53837374970876\\
1.747	2.53884753667352\\
1.748	2.5393413955915\\
1.749	2.53980303925112\\
1.75	2.54024920648485\\
1.751	2.5407875844044\\
1.752	2.54127187247907\\
1.753	2.54175197871765\\
1.754	2.54217941089428\\
1.755	2.54272743564054\\
1.756	2.54316242676014\\
1.757	2.54370005825604\\
1.758	2.54414859853205\\
1.759	2.54463427602278\\
1.76	2.54509211613987\\
1.761	2.54555406316497\\
1.762	2.54608548836155\\
1.763	2.54650534962961\\
1.764	2.54702415200366\\
1.765	2.54751163445829\\
1.766	2.54796251380448\\
1.767	2.54845546139222\\
1.768	2.54898843616652\\
1.769	2.54941226126796\\
1.77	2.54990322303222\\
1.771	2.55042622472979\\
1.772	2.55088609716354\\
1.773	2.55137449572332\\
1.774	2.55186209043855\\
1.775	2.55236300057122\\
1.776	2.5528401441924\\
1.777	2.55331045546376\\
1.778	2.5537926174405\\
1.779	2.55426843052948\\
1.78	2.55474121413373\\
1.781	2.55522947461793\\
1.782	2.55572723508359\\
1.783	2.55616055781688\\
1.784	2.55664467338346\\
1.785	2.55713908999599\\
1.786	2.55765787918789\\
1.787	2.55815166843768\\
1.788	2.55857661162741\\
1.789	2.55906296072778\\
1.79	2.55954267802909\\
1.791	2.56001887323657\\
1.792	2.56055481020377\\
1.793	2.56102112436594\\
1.794	2.56146795930714\\
1.795	2.56200338500905\\
1.796	2.56241335411336\\
1.797	2.56295040152176\\
1.798	2.56344212879046\\
1.799	2.5639052935022\\
1.8	2.56436790337945\\
1.801	2.56486149943161\\
1.802	2.56534342342094\\
1.803	2.56582603258597\\
1.804	2.56630904782973\\
1.805	2.5667922823103\\
1.806	2.56727560589617\\
1.807	2.56775892509932\\
1.808	2.56824217107904\\
1.809	2.56872529211324\\
1.81	2.56920824867376\\
1.811	2.56969038552037\\
1.812	2.57017205649211\\
1.813	2.57065872273018\\
1.814	2.57114097794543\\
1.815	2.57162296477631\\
1.816	2.57210467193288\\
1.817	2.57258608778163\\
1.818	2.57313129766963\\
1.819	2.57361207734199\\
1.82	2.57409252914311\\
1.821	2.5745726404875\\
1.822	2.57505239868049\\
1.823	2.57553179097284\\
1.824	2.57601080461487\\
1.825	2.57648942690898\\
1.826	2.57696764526009\\
1.827	2.57744544722342\\
1.828	2.57792282054926\\
1.829	2.57843595921242\\
1.83	2.57891011509931\\
1.831	2.57938348857111\\
1.832	2.57985608345381\\
1.833	2.58039173675945\\
1.834	2.58086276966786\\
1.835	2.58133303680658\\
1.836	2.58180254281728\\
1.837	2.58227129250382\\
1.838	2.58273929081942\\
1.839	2.58332749641688\\
1.84	2.58373993838784\\
1.841	2.58421604535264\\
1.842	2.58469214820647\\
1.843	2.58523196546837\\
1.844	2.58567783524574\\
1.845	2.58618430148274\\
1.846	2.58664562802128\\
1.847	2.58716020653648\\
1.848	2.58760317277968\\
1.849	2.58811588387773\\
1.85	2.58859903541648\\
1.851	2.58906694780658\\
1.852	2.58960661935128\\
1.853	2.59010053096963\\
1.854	2.59059380181019\\
1.855	2.59102311679389\\
1.856	2.59151539375117\\
1.857	2.59199091539917\\
1.858	2.59248052287045\\
1.859	2.59297241658119\\
1.86	2.59347004365422\\
1.861	2.59390941326048\\
1.862	2.5944125921184\\
1.863	2.5949145303782\\
1.864	2.59538629390498\\
1.865	2.59585627635433\\
1.866	2.59639335252554\\
1.867	2.59683990395208\\
1.868	2.59734715122119\\
1.869	2.59782458468392\\
1.87	2.59829662863864\\
1.871	2.59880910775907\\
1.872	2.59930308266936\\
1.873	2.59978893728604\\
1.874	2.60028491880116\\
1.875	2.60070561474201\\
1.876	2.60123533180333\\
1.877	2.60172224776761\\
1.878	2.60224025855606\\
1.879	2.60272621663861\\
1.88	2.60318665084582\\
1.881	2.60368981659571\\
1.882	2.60415083475465\\
1.883	2.60464909780039\\
1.884	2.60513173043219\\
1.885	2.60560384483077\\
1.886	2.60607044533517\\
1.887	2.60660064110495\\
1.888	2.60702968212814\\
1.889	2.60754775270793\\
1.89	2.60800898567497\\
1.891	2.60851838665809\\
1.892	2.60901268328508\\
1.893	2.60950929992602\\
1.894	2.61000578710565\\
1.895	2.61047243023588\\
1.896	2.61098096745059\\
1.897	2.61142355192771\\
1.898	2.61190595463138\\
1.899	2.61243644120524\\
1.9	2.61292182323974\\
1.901	2.6134053497342\\
1.902	2.61388689727503\\
1.903	2.61436810160558\\
1.904	2.61484885462588\\
1.905	2.61532904986401\\
1.906	2.61582444377701\\
1.907	2.61629844814736\\
1.908	2.61677160349111\\
1.909	2.61730618140911\\
1.91	2.61777702963045\\
1.911	2.61827306608152\\
1.912	2.61877564362897\\
1.913	2.61922460419608\\
1.914	2.61972664462287\\
1.915	2.62021170631527\\
1.916	2.62070210543812\\
1.917	2.62120338385597\\
1.918	2.62167717643985\\
1.919	2.62219016371128\\
1.92	2.62267878645945\\
1.921	2.62309776731083\\
1.922	2.62359632961\\
1.923	2.62413639734284\\
1.924	2.62460651446174\\
1.925	2.62506932313243\\
1.926	2.62558756428911\\
1.927	2.62606833681788\\
1.928	2.62653925472813\\
1.929	2.62702525563795\\
1.93	2.62752003982518\\
1.931	2.62802030300482\\
1.932	2.62847103917325\\
1.933	2.62899182870888\\
1.934	2.62944868492689\\
1.935	2.62996555800813\\
1.936	2.63044090360967\\
1.937	2.63095615469211\\
1.938	2.6314059795333\\
1.939	2.63191422428215\\
1.94	2.63241886871741\\
1.941	2.63291984870376\\
1.942	2.63335523029641\\
1.943	2.63384870478468\\
1.944	2.63433833885529\\
1.945	2.63482412723399\\
1.946	2.63536795341573\\
1.947	2.63584650547311\\
1.948	2.63632233309694\\
1.949	2.63679715427996\\
1.95	2.63727497392394\\
1.951	2.63776559361209\\
1.952	2.63828091420626\\
1.953	2.63871503492681\\
1.954	2.63924269911915\\
1.955	2.63972605563541\\
1.956	2.64021324380252\\
1.957	2.64074421593029\\
1.958	2.64123786033499\\
1.959	2.64167590229498\\
1.96	2.64213286669429\\
1.961	2.64265260310289\\
1.962	2.64314684154419\\
1.963	2.643660335275\\
1.964	2.64414638131213\\
1.965	2.64463132698736\\
1.966	2.64513519611625\\
1.967	2.64557458768977\\
1.968	2.64610203872866\\
1.969	2.64660507009267\\
1.97	2.64709709496818\\
1.971	2.64758279539466\\
1.972	2.64802570157086\\
1.973	2.64851141639328\\
1.974	2.64903289933866\\
1.975	2.64951805585385\\
1.976	2.65000183449475\\
1.977	2.65050343105421\\
1.978	2.65095855367939\\
1.979	2.65145327993039\\
1.98	2.65193443659176\\
1.981	2.65244042270319\\
1.982	2.65291873808727\\
1.983	2.65345166373531\\
1.984	2.65392567056149\\
1.985	2.65439898997497\\
1.986	2.65492951164961\\
1.987	2.65542502926627\\
1.988	2.65586944266624\\
1.989	2.65637693255175\\
1.99	2.6568214640424\\
1.991	2.65732516067311\\
1.992	2.65786568054312\\
1.993	2.65834033739691\\
1.994	2.6588526765663\\
1.995	2.65931118158547\\
1.996	2.65981883857562\\
1.997	2.66028455112817\\
1.998	2.66080257876101\\
1.999	2.66126396177234\\
2	2.66178383671695\\
2.001	2.66224792133971\\
2.002	2.66273669156819\\
2.003	2.66321194350385\\
2.004	2.66374879989614\\
2.005	2.66419689651113\\
2.006	2.66470687113267\\
2.007	2.66519861065687\\
2.008	2.66567391477597\\
2.009	2.66621226504903\\
2.01	2.66669844392817\\
2.011	2.66720128682271\\
2.012	2.66765706672535\\
2.013	2.66819086007291\\
2.014	2.66860588787105\\
2.015	2.66914177747064\\
2.016	2.66959779926449\\
2.017	2.67013259267707\\
2.018	2.67059143642668\\
2.019	2.67107184940342\\
2.02	2.67156950609823\\
2.021	2.67205919064502\\
2.022	2.67255097594253\\
2.023	2.67302920820463\\
2.024	2.67354733245326\\
2.025	2.67402786201234\\
2.026	2.67455043527442\\
2.027	2.67501779124915\\
2.028	2.67550605121642\\
2.029	2.67605795494092\\
2.03	2.67651933222368\\
2.031	2.67697052346313\\
2.032	2.67748260100374\\
2.033	2.67798164936934\\
2.034	2.67847323785425\\
2.035	2.67895694458095\\
2.036	2.67943860540351\\
2.037	2.67991450018902\\
2.038	2.68039825384984\\
2.039	2.68093912499433\\
2.04	2.68142353134475\\
2.041	2.68188785176689\\
2.042	2.68236992989239\\
2.043	2.68291460939303\\
2.044	2.68334929980761\\
2.045	2.6838618107743\\
2.046	2.68436006620783\\
2.047	2.68480346732562\\
2.048	2.68537596277124\\
2.049	2.68585382808653\\
2.05	2.68631237246766\\
2.051	2.68680943275863\\
2.052	2.68729385818248\\
2.053	2.68777560992408\\
2.054	2.68831388283951\\
2.055	2.68878875215606\\
2.056	2.68925976200608\\
2.057	2.6897701336877\\
2.058	2.69029412745613\\
2.059	2.69074808376721\\
2.06	2.69130036508674\\
2.061	2.69175493060713\\
2.062	2.69220615499202\\
2.063	2.69274591881151\\
2.064	2.69324746985807\\
2.065	2.6937083578269\\
2.066	2.69420827798606\\
2.067	2.69471767096792\\
2.068	2.6952371970759\\
2.069	2.69570211331901\\
2.07	2.69621952036551\\
2.071	2.69667385341667\\
2.072	2.69718659147203\\
2.073	2.69764131472562\\
2.074	2.69816472710854\\
2.075	2.69863010304115\\
2.076	2.69910347430952\\
2.077	2.69964031648949\\
2.078	2.7001011238709\\
2.079	2.70061631660958\\
2.08	2.70107500652456\\
2.081	2.70159063481253\\
2.082	2.70210356527844\\
2.083	2.7025541717685\\
2.084	2.7030489946819\\
2.085	2.7035843657865\\
2.086	2.70407816401744\\
2.087	2.70457769611509\\
2.088	2.70502808786278\\
2.089	2.70554785349861\\
2.09	2.70601531538212\\
2.091	2.70649892643418\\
2.092	2.70704626311406\\
2.093	2.70748623447253\\
2.094	2.70800661804684\\
2.095	2.70850776583558\\
2.096	2.709003382345\\
2.097	2.70948880419036\\
2.098	2.70995864392633\\
2.099	2.7104898650409\\
2.1	2.71096713528785\\
2.101	2.71144075485528\\
2.102	2.71194268021812\\
2.103	2.7124455262279\\
2.104	2.71295855095381\\
2.105	2.71343392496079\\
2.106	2.71393168784874\\
2.107	2.71440285381997\\
2.108	2.71493902526851\\
2.109	2.71540896779569\\
2.11	2.71592298759234\\
2.111	2.71638967767569\\
2.112	2.71689032281477\\
2.113	2.71741139582512\\
2.114	2.71788066408599\\
2.115	2.71841295267862\\
2.116	2.71886503517853\\
2.117	2.71938237738292\\
2.118	2.71986307931145\\
2.119	2.72033953480894\\
2.12	2.72086502466827\\
2.121	2.72134090388361\\
2.122	2.72183916261442\\
2.123	2.7223392478864\\
2.124	2.72284119757757\\
2.125	2.72334485826884\\
2.126	2.72384998807223\\
2.127	2.72435444163205\\
2.128	2.72475461144961\\
2.129	2.72526143189493\\
2.13	2.72576912989618\\
2.131	2.72627740922892\\
2.132	2.72678603320692\\
2.133	2.72729481153099\\
2.134	2.72780359050036\\
2.135	2.72830302386916\\
2.136	2.72878388193855\\
2.137	2.72926657216286\\
2.138	2.72975119328028\\
2.139	2.73023784052247\\
2.14	2.7307266001098\\
2.141	2.73121754180122\\
2.142	2.73171070878899\\
2.143	2.73220610395474\\
2.144	2.7327036711135\\
2.145	2.73320326931023\\
2.146	2.73370463741435\\
2.147	2.73420734505079\\
2.148	2.73471072410324\\
2.149	2.73521377229582\\
2.15	2.73565714570348\\
2.151	2.73615446389718\\
2.152	2.73664473979567\\
2.153	2.73718131057816\\
2.154	2.73764753597688\\
2.155	2.73813190146811\\
2.156	2.73864456189382\\
2.157	2.73913385660888\\
2.158	2.73964810470457\\
2.159	2.74014374285113\\
2.16	2.74064750314593\\
2.161	2.7411198988588\\
2.162	2.74161315509305\\
2.163	2.74213541905929\\
2.164	2.74260575028165\\
2.165	2.74310213792348\\
2.166	2.74360873556305\\
2.167	2.74409909596761\\
2.168	2.7445716870592\\
2.169	2.74510807670975\\
2.17	2.74553635280489\\
2.171	2.74609953084659\\
2.172	2.74657713002845\\
2.173	2.74705111006492\\
2.174	2.7475361041132\\
2.175	2.74807581120752\\
2.176	2.74854324812956\\
2.177	2.74902817405793\\
2.178	2.7495792102286\\
2.179	2.75002534068246\\
2.18	2.75053924826759\\
2.181	2.7510641221098\\
2.182	2.751528362742\\
2.183	2.7520312363596\\
2.184	2.75252744968683\\
2.185	2.75304465651393\\
2.186	2.75349478482487\\
2.187	2.75402190769671\\
2.188	2.75449043840941\\
2.189	2.75496668811067\\
2.19	2.75548092929681\\
2.191	2.75601865931425\\
2.192	2.75650836454731\\
2.193	2.7569899803128\\
2.194	2.75748586352453\\
2.195	2.75801305719533\\
2.196	2.75845256977801\\
2.197	2.75895848937869\\
2.198	2.75946972819115\\
2.199	2.75995218596825\\
2.2	2.76045650997955\\
2.201	2.76095897766586\\
2.202	2.7614490304354\\
2.203	2.76193266611685\\
2.204	2.76244029827726\\
2.205	2.76293523190026\\
2.206	2.76343908941526\\
2.207	2.76394297135695\\
2.208	2.76441457192181\\
2.209	2.7649318320656\\
2.21	2.7654509804429\\
2.211	2.76593759410948\\
2.212	2.76643647549825\\
2.213	2.76691492679622\\
2.214	2.76739637392655\\
2.215	2.76791782411799\\
2.216	2.76839826382029\\
2.217	2.76893296123393\\
2.218	2.76943061602594\\
2.219	2.76991135679598\\
2.22	2.77041495685752\\
2.221	2.77086720903433\\
2.222	2.77137670137678\\
2.223	2.77188648768496\\
2.224	2.77234980923036\\
2.225	2.77289635276305\\
2.226	2.77336193727565\\
2.227	2.77388331670401\\
2.228	2.77435223453016\\
2.229	2.77487322757742\\
2.23	2.77539092503628\\
2.231	2.77585084043089\\
2.232	2.77634622275653\\
2.233	2.77683850953025\\
2.234	2.77732849449484\\
2.235	2.77787361597961\\
2.236	2.77833379587997\\
2.237	2.7788355103558\\
2.238	2.77934416229534\\
2.239	2.77986760562948\\
2.24	2.78034354276363\\
2.241	2.78081285175999\\
2.242	2.78133312921308\\
2.243	2.78184841586192\\
2.244	2.78230281564088\\
2.245	2.78280823506825\\
2.246	2.7833185526571\\
2.247	2.78381854339983\\
2.248	2.78427281185295\\
2.249	2.78479763066189\\
2.25	2.78531503506669\\
2.251	2.78578883712265\\
2.252	2.78635213591585\\
2.253	2.78680817760646\\
2.254	2.78729994698744\\
2.255	2.78778587001093\\
2.256	2.78832637723616\\
2.257	2.78881938630187\\
2.258	2.78931917440748\\
2.259	2.78981751578508\\
2.26	2.79031447662396\\
2.261	2.79081017568337\\
2.262	2.79130905145468\\
2.263	2.79179324575741\\
2.264	2.7922894185053\\
2.265	2.79278472311545\\
2.266	2.79329030889407\\
2.267	2.793750295612\\
2.268	2.79428192314202\\
2.269	2.79477383184789\\
2.27	2.79527808731665\\
2.271	2.79576867330987\\
2.272	2.79624429663829\\
2.273	2.79676908701349\\
2.274	2.79727779435318\\
2.275	2.79778566856857\\
2.276	2.79825373160323\\
2.277	2.79873761383555\\
2.278	2.79928160367572\\
2.279	2.79972083745191\\
2.28	2.80022183867007\\
2.281	2.80078006321442\\
2.282	2.8012578978564\\
2.283	2.80177487261177\\
2.284	2.80221829118901\\
2.285	2.80275891911872\\
2.286	2.80324906095723\\
2.287	2.8037483471471\\
2.288	2.80424459791137\\
2.289	2.8047435252076\\
2.29	2.80526130474135\\
2.291	2.80572610132887\\
2.292	2.80621791427233\\
2.293	2.80674181194783\\
2.294	2.8072162628877\\
2.295	2.80775100608776\\
2.296	2.8082639217321\\
2.297	2.80875592083132\\
2.298	2.80922768705934\\
2.299	2.80970416361471\\
2.3	2.81019587998169\\
2.301	2.81075412943047\\
2.302	2.81120922267929\\
2.303	2.8117252176812\\
2.304	2.81224476273072\\
2.305	2.81269588736736\\
2.306	2.81323459928184\\
2.307	2.81375161328861\\
2.308	2.81423201037985\\
2.309	2.81472821312481\\
2.31	2.81523104695384\\
2.311	2.81572796445813\\
2.312	2.81622272971009\\
2.313	2.81673001622498\\
2.314	2.81721273503075\\
2.315	2.81771562023342\\
2.316	2.81821065562442\\
2.317	2.818727574305\\
2.318	2.81917326422774\\
2.319	2.81972761126966\\
2.32	2.82020778887607\\
2.321	2.82068748301879\\
2.322	2.82122283203058\\
2.323	2.82170800934165\\
2.324	2.82219384721844\\
2.325	2.8227188254336\\
2.326	2.82321183908584\\
2.327	2.82372345309702\\
2.328	2.82422542890219\\
2.329	2.82469583622266\\
2.33	2.82518223258016\\
2.331	2.82571828252682\\
2.332	2.82619131932612\\
2.333	2.82670387452632\\
2.334	2.82717873279762\\
2.335	2.82770460664341\\
2.336	2.82823110303544\\
2.337	2.82870141684038\\
2.338	2.82919544406709\\
2.339	2.82972315146181\\
2.34	2.8301948845393\\
2.341	2.83072153073807\\
2.342	2.83119621951088\\
2.343	2.83169521346564\\
2.344	2.83220806061334\\
2.345	2.83270957308866\\
2.346	2.83319042354972\\
2.347	2.83369125089549\\
2.348	2.83419714321923\\
2.349	2.83471021550551\\
2.35	2.83519519704024\\
2.351	2.83569315367725\\
2.352	2.83619497689086\\
2.353	2.83669669020041\\
2.354	2.83719813406237\\
2.355	2.83769935113746\\
2.356	2.83819995386092\\
2.357	2.83869953554503\\
2.358	2.83919923379646\\
2.359	2.83969906652826\\
2.36	2.84019904830898\\
2.361	2.84069919052849\\
2.362	2.84119950153025\\
2.363	2.84169998670937\\
2.364	2.84220064857674\\
2.365	2.84270148678915\\
2.366	2.84320249814646\\
2.367	2.8437036765562\\
2.368	2.84420463471459\\
2.369	2.84470441697291\\
2.37	2.84520405969542\\
2.371	2.84570353668436\\
2.372	2.84620281703075\\
2.373	2.84670186479914\\
2.374	2.84720063869284\\
2.375	2.84769909171135\\
2.376	2.84819789173062\\
2.377	2.8487005084633\\
2.378	2.84923000214917\\
2.379	2.84969929627534\\
2.38	2.8501964399114\\
2.381	2.8506987383615\\
2.382	2.851236419716\\
2.383	2.85172895261428\\
2.384	2.85220435092318\\
2.385	2.85270881777597\\
2.386	2.85320049140382\\
2.387	2.85370598608379\\
2.388	2.85421647231586\\
2.389	2.8547122725079\\
2.39	2.85518883759061\\
2.391	2.85574768086442\\
2.392	2.85620271551135\\
2.393	2.8567002743442\\
2.394	2.85723876319628\\
2.395	2.85772690796652\\
2.396	2.85822933006921\\
2.397	2.85874161450146\\
2.398	2.85922289076151\\
2.399	2.85970495184914\\
2.4	2.86023951657998\\
2.401	2.86072157164097\\
2.402	2.86125610359262\\
2.403	2.86173818947822\\
2.404	2.86222031180333\\
2.405	2.86272038335488\\
2.406	2.86323194679211\\
2.407	2.86374672375731\\
2.408	2.86426474040499\\
2.409	2.8647244873838\\
2.41	2.86521793021954\\
2.411	2.86573169092314\\
2.412	2.86622785632223\\
2.413	2.86676819851195\\
2.414	2.86726757698842\\
2.415	2.86776459606553\\
2.416	2.86826555368402\\
2.417	2.86876446676827\\
2.418	2.86926372295479\\
2.419	2.86976310599166\\
2.42	2.87026235358253\\
2.421	2.87076102648509\\
2.422	2.87125352055782\\
2.423	2.87174880491289\\
2.424	2.87224933644783\\
2.425	2.87275063337013\\
2.426	2.87325197595552\\
2.427	2.8738052386059\\
2.428	2.87424275840551\\
2.429	2.87477752005425\\
2.43	2.87526175521472\\
2.431	2.87579591365203\\
2.432	2.87628271978501\\
2.433	2.87679138516894\\
2.434	2.87728972460104\\
2.435	2.87777170556831\\
2.436	2.8782661668952\\
2.437	2.87877470477742\\
2.438	2.879274806595\\
2.439	2.87978792247206\\
2.44	2.88028856908013\\
2.441	2.88077689741303\\
2.442	2.88128158460854\\
2.443	2.8818159837377\\
2.444	2.88229235100258\\
2.445	2.88278834778064\\
2.446	2.88330378916921\\
2.447	2.88380504283214\\
2.448	2.88429880874513\\
2.449	2.88478607663345\\
2.45	2.88529505813597\\
2.451	2.88578653633716\\
2.452	2.88630771238208\\
2.453	2.88682065633825\\
2.454	2.88732465176006\\
2.455	2.88782297323282\\
2.456	2.88833012586698\\
2.457	2.88882045723379\\
2.458	2.88933058049573\\
2.459	2.88983947171009\\
2.46	2.89035080447557\\
2.461	2.89084140643779\\
2.462	2.89133393843581\\
2.463	2.89182989830435\\
2.464	2.89235810245066\\
2.465	2.8928541650994\\
2.466	2.89333161080123\\
2.467	2.89384982786752\\
2.468	2.89430824834734\\
2.469	2.89486597909432\\
2.47	2.89538540104165\\
2.471	2.89585552334701\\
2.472	2.89634258694593\\
2.473	2.89688249484829\\
2.474	2.89733802811134\\
2.475	2.89785331124594\\
2.476	2.89834777191567\\
2.477	2.89888730028372\\
2.478	2.89936281969739\\
2.479	2.89986112504401\\
2.48	2.90039091037152\\
2.481	2.90089976673909\\
2.482	2.90140604425542\\
2.483	2.90187938033084\\
2.484	2.90241115662626\\
2.485	2.9028480784749\\
2.486	2.90338007522358\\
2.487	2.90390707567867\\
2.488	2.90443870318372\\
2.489	2.9049100169822\\
2.49	2.90540849420592\\
2.491	2.90592311045158\\
2.492	2.90637967087845\\
2.493	2.90690480203506\\
2.494	2.90741919146846\\
2.495	2.9079242712506\\
2.496	2.90838360373588\\
2.497	2.90897065058995\\
2.498	2.90941688574525\\
2.499	2.90990537631016\\
2.5	2.91044016949902\\
2.501	2.91094335125954\\
2.502	2.91143259814126\\
2.503	2.91192082231776\\
2.504	2.91248245921394\\
2.505	2.91295618642412\\
2.506	2.91347070820415\\
2.507	2.91396469551134\\
2.508	2.91447275357792\\
2.509	2.91496653553209\\
2.51	2.91544468476949\\
2.511	2.91595343318332\\
2.512	2.91647289071522\\
2.513	2.91699310872996\\
2.514	2.91745751522328\\
2.515	2.9179677153369\\
2.516	2.91847838900835\\
2.517	2.91898952575296\\
2.518	2.91947554203997\\
2.519	2.91996634779165\\
2.52	2.9205067651708\\
2.521	2.92099754117888\\
2.522	2.92148833433225\\
2.523	2.92201576298582\\
2.524	2.92251763934218\\
2.525	2.92301873393608\\
2.526	2.92351911220988\\
2.527	2.92401883658059\\
2.528	2.92451796646094\\
2.529	2.92501655831704\\
2.53	2.92551466575247\\
2.531	2.92601329917295\\
2.532	2.92652428182836\\
2.533	2.92703437660335\\
2.534	2.92752252337439\\
2.535	2.92806008379788\\
2.536	2.92854856516023\\
2.537	2.92903725373428\\
2.538	2.92957533510284\\
2.539	2.93006597263481\\
2.54	2.93057480685955\\
2.541	2.93108008062936\\
2.542	2.9315830796588\\
2.543	2.93208444313514\\
2.544	2.9325901918012\\
2.545	2.93309627161315\\
2.546	2.93360266752555\\
2.547	2.93408661868408\\
2.548	2.93461132106732\\
2.549	2.93508085712795\\
2.55	2.93559345358519\\
2.551	2.93610055751934\\
2.552	2.93660118245985\\
2.553	2.93709935970812\\
2.554	2.93759145158056\\
2.555	2.93812759125789\\
2.556	2.93861038159022\\
2.557	2.9391016524635\\
2.558	2.93964839620575\\
2.559	2.94014096152035\\
2.56	2.94063324290453\\
2.561	2.94112866246373\\
2.562	2.94162614071516\\
2.563	2.94213357524217\\
2.564	2.94264432375715\\
2.565	2.94313605472309\\
2.566	2.94363672345395\\
2.567	2.94417713047852\\
2.568	2.94465876678383\\
2.569	2.94516107595103\\
2.57	2.94566316817379\\
2.571	2.94618573439875\\
2.572	2.94665834652625\\
2.573	2.94717329371357\\
2.574	2.94769570489855\\
2.575	2.94817480573179\\
2.576	2.94868824087878\\
2.577	2.94921588089515\\
2.578	2.94968854663104\\
2.579	2.95019516636799\\
2.58	2.95070368186305\\
2.581	2.9512125256526\\
2.582	2.95171759016823\\
2.583	2.95221780305406\\
2.584	2.95270883792821\\
2.585	2.95322968213862\\
2.586	2.95372133251343\\
2.587	2.95424533176734\\
2.588	2.95472622993736\\
2.589	2.95525341083608\\
2.59	2.95577896535344\\
2.591	2.95621685338032\\
2.592	2.9567667517744\\
2.593	2.95726876640119\\
2.594	2.9577706349088\\
2.595	2.95827230128955\\
2.596	2.95877371123751\\
2.597	2.95927112703574\\
2.598	2.95980618973298\\
2.599	2.96027428088193\\
2.6	2.96079392708307\\
2.601	2.9613201827292\\
2.602	2.96179611832324\\
2.603	2.96230676312802\\
2.604	2.96279276268368\\
2.605	2.96332284614587\\
2.606	2.96384460571179\\
2.607	2.96431680061606\\
2.608	2.96482555466374\\
2.609	2.96535410273649\\
2.61	2.96583206015967\\
2.611	2.96633036998275\\
2.612	2.96685801278586\\
2.613	2.96737014076618\\
2.614	2.96786872684992\\
2.615	2.96835538253485\\
2.616	2.96887856429672\\
2.617	2.96936425399531\\
2.618	2.96987732276761\\
2.619	2.97038333599895\\
2.62	2.97089580407202\\
2.621	2.97139428850412\\
2.622	2.97188813874642\\
2.623	2.97240394058155\\
2.624	2.97292365918352\\
2.625	2.97340283790563\\
2.626	2.97391157543671\\
2.627	2.97442103683028\\
2.628	2.97492101989127\\
2.629	2.97543201546864\\
2.63	2.97594064280468\\
2.631	2.97643693718196\\
2.632	2.97693659700587\\
2.633	2.97746087799864\\
2.634	2.97794925808681\\
2.635	2.97845909957575\\
2.636	2.97898113159364\\
2.637	2.97945962466765\\
2.638	2.97995340388395\\
2.639	2.98046566463675\\
2.64	2.98100050488515\\
2.641	2.98146315136752\\
2.642	2.98199239294518\\
2.643	2.98250158790218\\
2.644	2.98299887407589\\
2.645	2.98349810371153\\
2.646	2.98398898756017\\
2.647	2.98450125872385\\
2.648	2.98503797774522\\
2.649	2.98550118498624\\
2.65	2.98603047421912\\
2.651	2.98656432666094\\
2.652	2.98702620421681\\
2.653	2.98756593408876\\
2.654	2.98804737150497\\
2.655	2.98856105017389\\
2.656	2.98905652309572\\
2.657	2.98954494435855\\
2.658	2.99005982027572\\
2.659	2.99056974202011\\
2.66	2.99106365090875\\
2.661	2.99161000208197\\
2.662	2.99207993588405\\
2.663	2.99258311220069\\
2.664	2.99311856582031\\
2.665	2.99360185998687\\
2.666	2.99408861012348\\
2.667	2.99459791013114\\
2.668	2.99512296959079\\
2.669	2.99561605035718\\
2.67	2.99610976638233\\
2.671	2.99664391383048\\
2.672	2.99712247622741\\
2.673	2.99764267020047\\
2.674	2.99816937286081\\
2.675	2.99867568924891\\
2.676	2.99916036332007\\
2.677	2.99966886861522\\
2.678	3.00018386680392\\
2.679	3.00066316437552\\
2.68	3.00118291539747\\
2.681	3.00165948631419\\
2.682	3.00217700875244\\
2.683	3.00271832582253\\
2.684	3.00320879813864\\
2.685	3.00369174897342\\
2.686	3.00423224781191\\
2.687	3.00471963708803\\
2.688	3.00523232312882\\
2.689	3.00572294816602\\
2.69	3.00624723194297\\
2.691	3.00674537057916\\
2.692	3.00724120346534\\
2.693	3.00773867775418\\
2.694	3.00827027385789\\
2.695	3.00876521610945\\
2.696	3.00927114549835\\
2.697	3.00975645952981\\
2.698	3.01026958586601\\
2.699	3.01081251351902\\
2.7	3.01129691831561\\
2.701	3.01177232674609\\
2.702	3.01233430851524\\
2.703	3.01281644671534\\
2.704	3.01330539853541\\
2.705	3.0138168205493\\
2.706	3.01431077653836\\
2.707	3.01481283657854\\
2.708	3.01533569525253\\
2.709	3.01582320299918\\
2.71	3.0163549965155\\
2.711	3.01681602755499\\
2.712	3.0173489547397\\
2.713	3.01783389669139\\
2.714	3.01837441764559\\
2.715	3.01888617363971\\
2.716	3.01937319918647\\
2.717	3.01987123582983\\
2.718	3.02039201036403\\
2.719	3.02086742498769\\
2.72	3.02139407733553\\
2.721	3.02188783951179\\
2.722	3.02241348063622\\
2.723	3.02292768873689\\
2.724	3.0234126557219\\
2.725	3.02390177444346\\
2.726	3.02441121804694\\
2.727	3.02493157068972\\
2.728	3.02540970639718\\
2.729	3.0259514493231\\
2.73	3.02646569883608\\
2.731	3.02697392180791\\
2.732	3.02746387070774\\
2.733	3.02798079522557\\
2.734	3.02846544989979\\
2.735	3.02897876432594\\
2.736	3.02948979278891\\
2.737	3.02998441408944\\
2.738	3.03049270930792\\
2.739	3.03099817581142\\
2.74	3.03148757395978\\
2.741	3.03202524249317\\
2.742	3.03248180909829\\
2.743	3.03302362723398\\
2.744	3.03350942413041\\
2.745	3.03402832856916\\
2.746	3.034521796517\\
2.747	3.0350447800209\\
2.748	3.03553708842834\\
2.749	3.03605194320209\\
2.75	3.03658016912218\\
2.751	3.03705256932001\\
2.752	3.03756700736652\\
2.753	3.03808892822643\\
2.754	3.03857392553799\\
2.755	3.03909982265748\\
2.756	3.03957759235898\\
2.757	3.04011566206766\\
2.758	3.04062176466165\\
2.759	3.04111160180531\\
2.76	3.04160650413628\\
2.761	3.04212825593422\\
2.762	3.04264588372845\\
2.763	3.0431421512631\\
2.764	3.04365075801857\\
2.765	3.04415538454536\\
2.766	3.04463501671881\\
2.767	3.04514727884217\\
2.768	3.04566825275284\\
2.769	3.04615394417085\\
2.77	3.04665431366079\\
2.771	3.04717387565181\\
2.772	3.0476910903834\\
2.773	3.04818144148571\\
2.774	3.0486688128639\\
2.775	3.0492062741181\\
2.776	3.04970721544164\\
2.777	3.05021800677384\\
2.778	3.05070354332933\\
2.779	3.05121065613765\\
2.78	3.05175116393296\\
2.781	3.05224475846671\\
2.782	3.05274172441686\\
2.783	3.05324237129976\\
2.784	3.05374476859521\\
2.785	3.05426766182238\\
2.786	3.05477928986047\\
2.787	3.0552876266452\\
2.788	3.05579315790916\\
2.789	3.05629698887176\\
2.79	3.05679911571039\\
2.791	3.05730010074021\\
2.792	3.05780022294507\\
2.793	3.05829964549783\\
2.794	3.05879841367241\\
2.795	3.05929645003549\\
2.796	3.05983537151315\\
2.797	3.06033251221321\\
2.798	3.06085172556943\\
2.799	3.0613318369734\\
2.8	3.06184807199453\\
2.801	3.06235759962527\\
2.802	3.06287553366426\\
2.803	3.06335997080791\\
2.804	3.06385232025603\\
2.805	3.06438762028712\\
2.806	3.06488718750181\\
2.807	3.0653678284857\\
2.808	3.06587944179298\\
2.809	3.06639060041955\\
2.81	3.066916249694\\
2.811	3.06742406694544\\
2.812	3.06791420246423\\
2.813	3.0684466567462\\
2.814	3.06893884353622\\
2.815	3.06940160916512\\
2.816	3.06994031205301\\
2.817	3.0704515870781\\
2.818	3.07092156686619\\
2.819	3.07143252461914\\
2.82	3.07194332749794\\
2.821	3.07245396921234\\
2.822	3.0729644380491\\
2.823	3.07347472090028\\
2.824	3.07398500427066\\
2.825	3.07447183250853\\
2.826	3.0749957919023\\
2.827	3.07551873014673\\
2.828	3.07599175411725\\
2.829	3.07651201908076\\
2.83	3.07702000717563\\
2.831	3.07753309431354\\
2.832	3.07804498591297\\
2.833	3.07851616319466\\
2.834	3.07904579549464\\
2.835	3.07954186516471\\
2.836	3.08004134157038\\
2.837	3.08054353466386\\
2.838	3.08105144422608\\
2.839	3.08155965757575\\
2.84	3.08208236642553\\
2.841	3.08256515771409\\
2.842	3.08308779705398\\
2.843	3.08360976990135\\
2.844	3.08409067184214\\
2.845	3.08461075726867\\
2.846	3.08509749257631\\
2.847	3.08561770163275\\
2.848	3.08613624153437\\
2.849	3.08662097751435\\
2.85	3.0871336544722\\
2.851	3.08764324001294\\
2.852	3.08815715948759\\
2.853	3.08862872829934\\
2.854	3.08917448749474\\
2.855	3.08965557432596\\
2.856	3.09018557367268\\
2.857	3.09065898344188\\
2.858	3.09116044024801\\
2.859	3.09169593638124\\
2.86	3.09219367700473\\
2.861	3.09271036427548\\
2.862	3.09318741591509\\
2.863	3.09369425827558\\
2.864	3.09419606903113\\
2.865	3.09469841471184\\
2.866	3.09520117193209\\
2.867	3.09570423144364\\
2.868	3.09623479988434\\
2.869	3.09674250418233\\
2.87	3.09724991422338\\
2.871	3.09775961175463\\
2.872	3.09826732678991\\
2.873	3.09877015643383\\
2.874	3.09926821409153\\
2.875	3.09977165598635\\
2.876	3.10028211091685\\
2.877	3.10075770817104\\
2.878	3.10127107689395\\
2.879	3.1017853544016\\
2.88	3.10232175202733\\
2.881	3.10282206638351\\
2.882	3.10330148386925\\
2.883	3.10383671505643\\
2.884	3.10430810288117\\
2.885	3.10484168699069\\
2.886	3.10535482617073\\
2.887	3.1058309059452\\
2.888	3.10635108875775\\
2.889	3.10685304316638\\
2.89	3.10734074245213\\
2.891	3.10784332139178\\
2.892	3.10836693916424\\
2.893	3.10887722765494\\
2.894	3.10936848404683\\
2.895	3.10988743966809\\
2.896	3.11040478028178\\
2.897	3.11091480172803\\
2.898	3.11143663683699\\
2.899	3.11191837579002\\
2.9	3.1124289334377\\
2.901	3.11293115125612\\
2.902	3.11343933765276\\
2.903	3.11395097148116\\
2.904	3.11442708943376\\
2.905	3.11491904558328\\
2.906	3.11545027466671\\
2.907	3.11596243414967\\
2.908	3.11647842700135\\
2.909	3.11696510447678\\
2.91	3.11747066053271\\
2.911	3.11794796054101\\
2.912	3.11847244192625\\
2.913	3.11901760523099\\
2.914	3.11947516746385\\
2.915	3.11997105452208\\
2.916	3.1205132756213\\
2.917	3.12100243756823\\
2.918	3.12152798600375\\
2.919	3.12203283220045\\
2.92	3.12253071859892\\
2.921	3.12301164942791\\
2.922	3.12354358954465\\
2.923	3.12404228764875\\
2.924	3.12452918188506\\
2.925	3.12503575357861\\
2.926	3.12554121637818\\
2.927	3.12604579525631\\
2.928	3.12655311165775\\
2.929	3.12708435834059\\
2.93	3.12758925790328\\
2.931	3.12805975067678\\
2.932	3.12858519198387\\
2.933	3.12907522155796\\
2.934	3.12959238338223\\
2.935	3.13008279295715\\
2.936	3.1305938906359\\
2.937	3.13112640347943\\
2.938	3.13160976763519\\
2.939	3.13212550858279\\
2.94	3.13264148768968\\
2.941	3.13311640301467\\
2.942	3.13363067247174\\
2.943	3.1341394150838\\
2.944	3.13464768651068\\
2.945	3.13516605048684\\
2.946	3.1356513967108\\
2.947	3.13617525751635\\
2.948	3.13666375677584\\
2.949	3.13716897341782\\
2.95	3.13766200685092\\
2.951	3.13818431067364\\
2.952	3.13868354411825\\
2.953	3.13918597338059\\
2.954	3.13967101459718\\
2.955	3.14019771386589\\
2.956	3.14071313991518\\
2.957	3.14119206466039\\
2.958	3.14171000908239\\
2.959	3.1422312626287\\
2.96	3.14272515447521\\
2.961	3.14324561927901\\
2.962	3.14375976333131\\
2.963	3.14423553381733\\
2.964	3.14471720392405\\
2.965	3.14524056917384\\
2.966	3.14574896516195\\
2.967	3.14624479003947\\
2.968	3.14674635791506\\
2.969	3.14726506549447\\
2.97	3.14778928504901\\
2.971	3.14826286663073\\
2.972	3.14879557876199\\
2.973	3.14927193704685\\
2.974	3.14977840844096\\
2.975	3.15029557472973\\
2.976	3.15077818071137\\
2.977	3.15130243987836\\
2.978	3.15180768917888\\
2.979	3.15232385921737\\
2.98	3.15281595044129\\
2.981	3.15333493954112\\
2.982	3.15381917938368\\
2.983	3.15431252113672\\
2.984	3.15482268734416\\
2.985	3.15534227420439\\
2.986	3.15585173559244\\
2.987	3.15633524670196\\
2.988	3.15685588467692\\
2.989	3.15736205005343\\
2.99	3.15784647612919\\
2.991	3.1583655713772\\
2.992	3.15888332051352\\
2.993	3.15938861645124\\
2.994	3.15989297356385\\
2.995	3.16037481925823\\
2.996	3.1609004351899\\
2.997	3.16139041556789\\
2.998	3.1618853632373\\
2.999	3.16239079665151\\
3	3.16289581614125\\
3.001	3.16341698368463\\
3.002	3.16389754282062\\
3.003	3.16441388322702\\
3.004	3.1649065139691\\
3.005	3.16543771571071\\
3.006	3.16593676159074\\
3.007	3.16642478269835\\
3.008	3.16693355687697\\
3.009	3.16744191866051\\
3.01	3.16794193726487\\
3.011	3.16845363956058\\
3.012	3.16894441571595\\
3.013	3.16944400384151\\
3.014	3.16996037432306\\
3.015	3.17047145675355\\
3.016	3.17095334425461\\
3.017	3.17146802336799\\
3.018	3.17196334673142\\
3.019	3.17247976886093\\
3.02	3.17298152821596\\
3.021	3.17347064718368\\
3.022	3.17399800329247\\
3.023	3.17449096190967\\
3.024	3.17498166634309\\
3.025	3.17548309943402\\
3.026	3.17598687537857\\
3.027	3.1764919007535\\
3.028	3.1770215090014\\
3.029	3.17753807961226\\
3.03	3.17802407127461\\
3.031	3.17852570942774\\
3.032	3.17902613646072\\
3.033	3.17954230852066\\
3.034	3.18003186033934\\
3.035	3.18053754309893\\
3.036	3.18102883004857\\
3.037	3.18153951250345\\
3.038	3.18203994641826\\
3.039	3.18252879915376\\
3.04	3.18307140891045\\
3.041	3.18354584896017\\
3.042	3.18404171256523\\
3.043	3.18454979700851\\
3.044	3.18506699449829\\
3.045	3.18554671340561\\
3.046	3.18606503200492\\
3.047	3.18657010189303\\
3.048	3.18708506095216\\
3.049	3.18756828447657\\
3.05	3.18806436487397\\
3.051	3.18859164374136\\
3.052	3.18909645232234\\
3.053	3.18956794019806\\
3.054	3.19009159347069\\
3.055	3.19057984852572\\
3.056	3.19108711084099\\
3.057	3.1915892252155\\
3.058	3.19209204960138\\
3.059	3.19260250964623\\
3.06	3.19308593587221\\
3.061	3.1935974805268\\
3.062	3.19411371742792\\
3.063	3.1946026636158\\
3.064	3.19511882289055\\
3.065	3.19560277282784\\
3.066	3.19612554128087\\
3.067	3.19663164251262\\
3.068	3.1971352419922\\
3.069	3.19762222274602\\
3.07	3.19812490459182\\
3.071	3.19863432620954\\
3.072	3.19912890696556\\
3.073	3.19963641302413\\
3.074	3.20012697050852\\
3.075	3.20063992485333\\
3.076	3.20115302677587\\
3.077	3.20162728261034\\
3.078	3.20214552891329\\
3.079	3.20264965852615\\
3.08	3.20315610488315\\
3.081	3.20363635463297\\
3.082	3.20414715851432\\
3.083	3.2046581826264\\
3.084	3.20515765682006\\
3.085	3.20565297041815\\
3.086	3.20614309415831\\
3.087	3.20666550084446\\
3.088	3.20715575755008\\
3.089	3.20766730526785\\
3.09	3.20817620412861\\
3.091	3.20867925855798\\
3.092	3.20917949345987\\
3.093	3.2096780519468\\
3.094	3.21017436995843\\
3.095	3.21064985387783\\
3.096	3.21115900649002\\
3.097	3.2116607131654\\
3.098	3.21218334380792\\
3.099	3.21266537117537\\
3.1	3.21317904191704\\
3.101	3.2136655762929\\
3.102	3.21418895151522\\
3.103	3.21467486571355\\
3.104	3.21517987413471\\
3.105	3.21568123378487\\
3.106	3.21618998240639\\
3.107	3.21669473227354\\
3.108	3.21718948889582\\
3.109	3.21768542257566\\
3.11	3.21819238806618\\
3.111	3.2186719075324\\
3.112	3.21917529369372\\
3.113	3.21969061593991\\
3.114	3.22018105721106\\
3.115	3.22069847021919\\
3.116	3.22115930379063\\
3.117	3.22167222600359\\
3.118	3.22220425992698\\
3.119	3.22269757344077\\
3.12	3.22319893944141\\
3.121	3.22369189658485\\
3.122	3.22419044569271\\
3.123	3.22467926588102\\
3.124	3.22517997301628\\
3.125	3.22567680975855\\
3.126	3.22620325879403\\
3.127	3.22668215773989\\
3.128	3.22717867702858\\
3.129	3.22767459851025\\
3.13	3.22817436455945\\
3.131	3.2286802034515\\
3.132	3.2291843543484\\
3.133	3.22969171698381\\
3.134	3.23018594756484\\
3.135	3.2306782473858\\
3.136	3.2311771033228\\
3.137	3.23169211811895\\
3.138	3.23218024995599\\
3.139	3.23268187450115\\
3.14	3.23318755412515\\
3.141	3.23368369366285\\
3.142	3.23418631099177\\
3.143	3.2346895506561\\
3.144	3.23518345565278\\
3.145	3.23568528784008\\
3.146	3.23616486049753\\
3.147	3.23666589322607\\
3.148	3.23716802812775\\
3.149	3.2376550665437\\
3.15	3.23816939093917\\
3.151	3.23866296912153\\
3.152	3.23915965381998\\
3.153	3.23965960977003\\
3.154	3.24015201479028\\
3.155	3.24066411788742\\
3.156	3.24115590293072\\
3.157	3.24163717008184\\
3.158	3.24215786035556\\
3.159	3.24265158936612\\
3.16	3.24315004797197\\
3.161	3.24365007066911\\
3.162	3.24412528341414\\
3.163	3.24462537771708\\
3.164	3.24513561219681\\
3.165	3.24563351168846\\
3.166	3.2461323900191\\
3.167	3.24662758972318\\
3.168	3.24713030924306\\
3.169	3.2476139501558\\
3.17	3.24810337034503\\
3.171	3.2486257832304\\
3.172	3.24910845956372\\
3.173	3.2496007185864\\
3.174	3.25011922328775\\
3.175	3.25060397779821\\
3.176	3.25111252561678\\
3.177	3.25159256672331\\
3.178	3.25209316736504\\
3.179	3.25259193290231\\
3.18	3.25307690674613\\
3.181	3.25357847755595\\
3.182	3.25408760520537\\
3.183	3.25457036970797\\
3.184	3.25506227323023\\
3.185	3.25556529999746\\
3.186	3.25605156044527\\
3.187	3.2565701923415\\
3.188	3.25704433413637\\
3.189	3.25754762112988\\
3.19	3.25803808129835\\
3.191	3.25852932892774\\
3.192	3.25902723269866\\
3.193	3.25952479512445\\
3.194	3.26003004597004\\
3.195	3.26051477063847\\
3.196	3.2610321252408\\
3.197	3.26151585646128\\
3.198	3.26201822791215\\
3.199	3.26250352730313\\
3.2	3.2629929426222\\
3.201	3.2635007208249\\
3.202	3.2639896023877\\
3.203	3.26447355277292\\
3.204	3.26497331489337\\
3.205	3.2654577596864\\
3.206	3.26596092220107\\
3.207	3.26644422408529\\
3.208	3.26693687776105\\
3.209	3.26743842149226\\
3.21	3.26793482042359\\
3.211	3.26842287603919\\
3.212	3.26892668578577\\
3.213	3.26940822269031\\
3.214	3.2699004159375\\
3.215	3.27038333643469\\
3.216	3.27089996735277\\
3.217	3.27137446476783\\
3.218	3.27187032208162\\
3.219	3.2723681436729\\
3.22	3.27285763801777\\
3.221	3.2733698577502\\
3.222	3.27384152089307\\
3.223	3.274337691348\\
3.224	3.27482541140692\\
3.225	3.27532613019148\\
3.226	3.27581765585438\\
3.227	3.27630354041345\\
3.228	3.27680257272392\\
3.229	3.27729489000625\\
3.23	3.27778455555232\\
3.231	3.2782591113652\\
3.232	3.27874228599648\\
3.233	3.27925598824039\\
3.234	3.27973738356858\\
3.235	3.2802360840713\\
3.236	3.28071525302505\\
3.237	3.28120578056549\\
3.238	3.28170827517337\\
3.239	3.28219383737185\\
3.24	3.2826885508542\\
3.241	3.28317326642816\\
3.242	3.28367152774785\\
3.243	3.28416144664347\\
3.244	3.28463178813508\\
3.245	3.28513731718521\\
3.246	3.28563006158584\\
3.247	3.28610439114125\\
3.248	3.28660262233016\\
3.249	3.28707816165035\\
3.25	3.28756923286092\\
3.251	3.28806371689601\\
3.252	3.28854701702429\\
3.253	3.28903888890212\\
3.254	3.28951323604122\\
3.255	3.29000476528061\\
3.256	3.29048768598925\\
3.257	3.29097960562295\\
3.258	3.29147310566043\\
3.259	3.29196302856061\\
3.26	3.29244519791423\\
3.261	3.29293116244373\\
3.262	3.29341123581407\\
3.263	3.2938866823183\\
3.264	3.29437689071654\\
3.265	3.2948716688915\\
3.266	3.29535412523296\\
3.267	3.2958445288078\\
3.268	3.29632084198736\\
3.269	3.29681291550858\\
3.27	3.29730002103568\\
3.271	3.29777307906548\\
3.272	3.29825889627497\\
3.273	3.29875286136392\\
3.274	3.2992324515993\\
3.275	3.29971067848651\\
3.276	3.30019398201736\\
3.277	3.3006830637614\\
3.278	3.30116229651374\\
3.279	3.30163732885938\\
3.28	3.30212233023308\\
3.281	3.30260200295737\\
3.282	3.30308920863573\\
3.283	3.30356321071863\\
3.284	3.30404200861456\\
3.285	3.30453034369945\\
3.286	3.30500792766385\\
3.287	3.30549022973884\\
3.288	3.30596830752645\\
3.289	3.30644052673073\\
3.29	3.30692920725713\\
3.291	3.30740933712185\\
3.292	3.30788171098579\\
3.293	3.30836237139605\\
3.294	3.30883630829854\\
3.295	3.3093160522172\\
3.296	3.30979118306258\\
3.297	3.31027481647719\\
3.298	3.31073878373073\\
3.299	3.31121402689331\\
3.3	3.3116987045681\\
3.301	3.31216483185962\\
3.302	3.31263488505414\\
3.303	3.31310832862313\\
3.304	3.31358669640659\\
3.305	3.31406245952367\\
3.306	3.31453020630261\\
3.307	3.31499815948446\\
3.308	3.31546513570365\\
3.309	3.31594411601986\\
3.31	3.31641427135867\\
3.311	3.31688068774966\\
3.312	3.3173472729037\\
3.313	3.31781652524805\\
3.314	3.31828142949005\\
3.315	3.31874587991278\\
3.316	3.31920761796578\\
3.317	3.31967267742243\\
3.318	3.32013644283027\\
3.319	3.32059530146193\\
3.32	3.32105318440194\\
3.321	3.32150742027637\\
};
\addlegendentry{Lower Bound}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor4] table[row sep=crcr]{%
x	y\\
3.32191004152986	3.32191006860313\\
3.32191004152986	3.32191006860313\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.1293639651611	3.31587098837191\\
3.12194601350236	3.30982771007784\\
nan	3.32192809488736\\
nan	3.32192809488736\\
3.27773095762256	3.30109525083713\\
nan	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.25513529632601	3.27180456825615\\
3.22952641076786	3.25261259015006\\
nan	3.32192809488736\\
nan	3.32192809488736\\
nan	3.32192809488736\\
nan	3.32192809488736\\
3.17240464872823	3.17243980900861\\
nan	3.32192809488736\\
3.13402105760366	3.18167865694786\\
nan	3.32192809488736\\
nan	3.32192809488736\\
nan	3.32192809488736\\
nan	3.32192809488736\\
nan	3.32192809488736\\
nan	3.32192809488736\\
3.00717915663584	3.0887600717765\\
2.98610635220161	3.07286016184748\\
2.96975721877091	3.06049376473807\\
2.94499324984871	3.04341430394826\\
2.92509583639275	3.0274912763934\\
2.89937826924387	3.00979434773832\\
nan	3.32192809488736\\
nan	3.32192809488736\\
nan	3.32192809488736\\
2.81591205697858	2.95050465646062\\
nan	3.32192809488736\\
3.32192809488736	3.32192809488736\\
2.72774922884382	2.88784489947568\\
nan	3.32192809488736\\
2.64789902490389	2.83009027139983\\
2.59639329369351	2.79260397025852\\
2.56426838463273	2.77172294916861\\
2.53307670350669	2.75146552169541\\
nan	3.32192809488736\\
nan	3.32192809488736\\
nan	3.32192809488736\\
nan	3.32192809488736\\
nan	3.32192809488736\\
2.32615909825516	2.6108350939234\\
2.29035632692982	2.59120855804489\\
2.25643011456471	2.57206534528371\\
2.22973500130968	2.55237948653098\\
3.32192809488736	3.32192809488736\\
2.15568341271871	2.50368404381728\\
2.11493277256221	2.48393886942533\\
2.07744371482117	2.45619363545777\\
3.32192809488735	3.32192809488736\\
2.00356970624578	2.42091114155725\\
nan	3.32192809488736\\
nan	3.32192809488736\\
1.90429381891718	2.36535861107823\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
1.77296979725473	2.29950863997671\\
1.73870015588071	2.28352152618709\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488734	3.32192809488736\\
3.32192809488695	3.32192809488736\\
1.48426965438254	2.16838208584664\\
nan	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
1.4	2.10419728636723\\
nan	3.32192809488736\\
3.32192809488736	3.32192809488736\\
1.15340382155288	2.06307446730927\\
1.4	2.10419728636723\\
1.4	2.10419728636723\\
3.32192809488736	3.32192809488736\\
1	1.99904283002974\\
0.898028258912141	1.99254352427016\\
nan	3.32192809488736\\
3.31992973284986	3.32192706335416\\
0.719394194546092	1.94438827607615\\
0.652540658535974	1.93367776214253\\
0.593932205827058	1.91592068123477\\
0.472485338843716	1.89158750024373\\
3.32192809488736	3.32192809488736\\
0.334243002631939	1.86251973384715\\
0.27284547008202	1.85272892287668\\
};
\addlegendentry{Algorithm}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor6] table[row sep=crcr]{%
x	y\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.27808010646922	3.30119834667973\\
3.27808010646922	3.30119834667973\\
3.25552109092139	3.29026229945104\\
3.25552109092139	3.29026229945104\\
3.24167613831265	3.2835020051453\\
3.22616288399647	3.27589253223969\\
3.20909390127637	3.26748469817151\\
3.19063879608395	3.25835927457162\\
3.19063879608395	3.25835927457162\\
3.1710111541749	3.24862071037314\\
3.15045237926309	3.23838905366063\\
3.12921493630061	3.22779137336487\\
3.12921493630061	3.22779137336487\\
3.10754716106207	3.21695383601008\\
3.08568108576721	3.20599524158394\\
3.06382392844911	3.1950224070464\\
3.04215320964465	3.18412742068999\\
3.02081499907153	3.1733865370864\\
3.01030775513669	3.1680934069027\\
2.9999245686094	3.16286035152972\\
2.9598088919546	3.14262306945912\\
2.94068514968586	3.1329668131831\\
2.92221959369189	3.12363866221897\\
2.90442000851597	3.11464369690207\\
2.87079652112191	3.0976456468325\\
2.85494250195147	3.08962869294287\\
2.83969834975012	3.08191932809288\\
2.81093615246927	3.06737244080369\\
2.78429099188583	3.05389634640934\\
2.75954044648017	3.04137976082147\\
2.73647301140241	3.02971636851537\\
2.71489508751409	3.01880857302487\\
2.6755357351948	2.99892024074544\\
2.65746832871431	2.98979501210291\\
2.62397642424969	2.97288783106029\\
2.59340371810281	2.95746516982804\\
2.57902904733774	2.95021772225036\\
2.53841443680232	2.92975572707258\\
2.50144261962927	2.9111503146301\\
2.47863486608123	2.89968376766497\\
2.45689531984593	2.88876262000054\\
2.41612641844716	2.86830518337776\\
2.3969748157057	2.85870618452489\\
2.36038373806513	2.84038719748286\\
2.32592092902817	2.82316003946726\\
2.29325723480614	2.8068570757705\\
2.26205737853305	2.79130840888737\\
2.23222352656976	2.77646305972101\\
2.18955232678259	2.75526988733703\\
2.14904823356765	2.73519866519065\\
2.12310251369514	2.72236597733603\\
2.08568418069631	2.70389372707132\\
2.04979491743646	2.68621626948735\\
2.00411420686598	2.66377486335975\\
1.98209640301181	2.6529826175193\\
1.93955224556155	2.63217567201422\\
1.89890502478014	2.61235559237724\\
1.85982733842429	2.59335737113343\\
1.82232827508055	2.57518056766243\\
1.78620791697488	2.5577236774982\\
1.73435458641159	2.53275486274403\\
1.7012569716819	2.51687598466175\\
1.65363041573984	2.49410978053258\\
1.60819173658099	2.47248402780584\\
1.57900113110025	2.4586416718473\\
1.52317053196204	2.43228031522562\\
1.48329182823443	2.41354563931341\\
1.44500006950253	2.39563356128914\\
1.39625237464828	2.37294353817191\\
1.34991477420967	2.35149719578334\\
1.30585677410626	2.33122043569808\\
1.24350368484927	2.30272292136279\\
1.20423871547074	2.28490231826786\\
1.14853237277688	2.259792947192\\
1.09629984853567	2.23644217619135\\
1.04727841860104	2.21470486208906\\
1.0010881830007	2.19438791787492\\
0.943584002073775	2.16932918738018\\
0.890330186638123	2.14636695340404\\
0.840811565040444	2.12523771295279\\
0.772892491449702	2.09662721557624\\
0.731361937061507	2.07935619247277\\
0.656159087346589	2.04854540885035\\
0.60579935197105	2.02827011543545\\
0.531635534498672	1.99898019941306\\
0.479831520596652	1.97895803875579\\
0.412561813691694	1.95355131979685\\
0.33872415728243	1.92652736434617\\
0.266117256737018	1.90097178632363\\
0.191194934477324	1.87587145981063\\
0.100188339613723	1.84765412926333\\
};
\addlegendentry{Modulo Algorithm}

\end{axis}
\end{tikzpicture}%

==> figures/comib_N10_eta1_2p32.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90588,0.54118,0.76471}%
\definecolor{mycolor2}{rgb}{0.55294,0.62745,0.79608}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.40000,0.76078,0.64706}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.98824,0.55294,0.38431}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\eta{}_\text{2}$},
ymin=1.8,
ymax=3.4,
ylabel style={font=\color{white!15!black}},
ylabel={R},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.65,0.2)}, anchor = west}
]
\addplot [color=mycolor1, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	2.32246777257267\\
0.001	2.32246777257267\\
0.002	2.3227641837908\\
0.003	2.32344369471607\\
0.004	2.32392258965776\\
0.005	2.32432968928954\\
0.006	2.32479517072939\\
0.007	2.32529391855191\\
0.008	2.3257608485168\\
0.009	2.32624326968588\\
0.01	2.32664072072865\\
0.011	2.3271399667516\\
0.012	2.32763029589554\\
0.013	2.32797930787929\\
0.014	2.32846253964863\\
0.015	2.32891424885793\\
0.016	2.32931980630056\\
0.017	2.32990891310285\\
0.018	2.33032474679611\\
0.019	2.33070912390543\\
0.02	2.33116137922154\\
0.021	2.33163283759897\\
0.022	2.33203313944412\\
0.023	2.33258019742177\\
0.024	2.33293299096994\\
0.025	2.33346501191026\\
0.026	2.3340511902837\\
0.027	2.33444595983716\\
0.028	2.33475907320592\\
0.029	2.33529926676547\\
0.03	2.33579685871957\\
0.031	2.3362178987537\\
0.032	2.33651300734234\\
0.033	2.33698961808573\\
0.034	2.33746889429088\\
0.035	2.33793643146381\\
0.036	2.33840669940346\\
0.037	2.33882242567079\\
0.038	2.33930500366572\\
0.039	2.33974762776005\\
0.04	2.34012798466197\\
0.041	2.34064631364796\\
0.042	2.34104737642472\\
0.043	2.34141212754124\\
0.044	2.34198909955035\\
0.045	2.34236774723929\\
0.046	2.34280833903945\\
0.047	2.3431989402304\\
0.048	2.34362997295605\\
0.049	2.34413905183353\\
0.05	2.34458750227673\\
0.051	2.34503016857677\\
0.052	2.34552041308109\\
0.053	2.34584062802511\\
0.054	2.34627412198326\\
0.055	2.34681532748711\\
0.056	2.34724790997502\\
0.057	2.347660946599\\
0.058	2.34811898066059\\
0.059	2.34855316927156\\
0.06	2.34890060312576\\
0.061	2.34940208051313\\
0.062	2.34983798864458\\
0.063	2.35018524918697\\
0.064	2.35066945580419\\
0.065	2.35122109585668\\
0.066	2.35157881149151\\
0.067	2.35199189731111\\
0.068	2.3525155113434\\
0.069	2.35294752226739\\
0.07	2.35325023843748\\
0.071	2.35368864430411\\
0.072	2.35407523383205\\
0.073	2.35463426311516\\
0.074	2.35501801986676\\
0.075	2.35548665881543\\
0.076	2.35588461912252\\
0.077	2.35639296551815\\
0.078	2.3567200955566\\
0.079	2.35716572839903\\
0.08	2.35768871640554\\
0.081	2.35798465174675\\
0.082	2.35848636378864\\
0.083	2.35891596621318\\
0.084	2.3594283853633\\
0.085	2.35979494959709\\
0.086	2.36020183144799\\
0.087	2.36066882827618\\
0.088	2.36102556636644\\
0.089	2.36150466686159\\
0.09	2.36195968577554\\
0.091	2.3623386817994\\
0.092	2.36288515130969\\
0.093	2.36322392945139\\
0.094	2.36364845408102\\
0.095	2.36403703420869\\
0.096	2.36453646279424\\
0.097	2.36496730174537\\
0.098	2.36538043178436\\
0.099	2.36586340900978\\
0.1	2.36624316102747\\
0.101	2.36672341247497\\
0.102	2.36701448256535\\
0.103	2.36760016118125\\
0.104	2.36792001398839\\
0.105	2.36841594200995\\
0.106	2.36883571197272\\
0.107	2.36915232170735\\
0.108	2.36970632888067\\
0.109	2.37002554174486\\
0.11	2.37044178052954\\
0.111	2.37091242414347\\
0.112	2.37139204589225\\
0.113	2.37172644332192\\
0.114	2.37218595826906\\
0.115	2.37256901457875\\
0.116	2.37297616113038\\
0.117	2.37341226782094\\
0.118	2.37382402719077\\
0.119	2.37432800192119\\
0.12	2.37475300391261\\
0.121	2.37510193853621\\
0.122	2.3756266964185\\
0.123	2.37604575452491\\
0.124	2.37636489713183\\
0.125	2.37678150267427\\
0.126	2.37721825115293\\
0.127	2.37768755522748\\
0.128	2.378034894937\\
0.129	2.37855216167134\\
0.13	2.37888575765732\\
0.131	2.37930478833741\\
0.132	2.37978133908445\\
0.133	2.38026044031259\\
0.134	2.38071221818562\\
0.135	2.38108351403156\\
0.136	2.38140726909921\\
0.137	2.3819075389791\\
0.138	2.38224995597465\\
0.139	2.38279228071529\\
0.14	2.38314726937548\\
0.141	2.38351235466901\\
0.142	2.38408812431024\\
0.143	2.38447682095755\\
0.144	2.384831843307\\
0.145	2.38523251535692\\
0.146	2.38562896392441\\
0.147	2.38606893738227\\
0.148	2.3865391924084\\
0.149	2.38691214846238\\
0.15	2.3872644480051\\
0.151	2.38777777219281\\
0.152	2.38818467410437\\
0.153	2.38852402625308\\
0.154	2.38898714395946\\
0.155	2.38930719619273\\
0.156	2.38983497344816\\
0.157	2.39027365327428\\
0.158	2.39065430770268\\
0.159	2.39107623281252\\
0.16	2.39146876006464\\
0.161	2.39196075058407\\
0.162	2.3923084400171\\
0.163	2.39274664709976\\
0.164	2.39312647437408\\
0.165	2.39361869189186\\
0.166	2.39397548460898\\
0.167	2.39435696877607\\
0.168	2.39483882616051\\
0.169	2.39523596055936\\
0.17	2.39566505193651\\
0.171	2.39601303970358\\
0.172	2.39646911622363\\
0.173	2.39691567694682\\
0.174	2.39735370188783\\
0.175	2.39765889849851\\
0.176	2.39805580880451\\
0.177	2.39845198245315\\
0.178	2.39896849544266\\
0.179	2.39937449880288\\
0.18	2.39974200175966\\
0.181	2.40024681414763\\
0.182	2.40058436635101\\
0.183	2.40103721633809\\
0.184	2.40138764766807\\
0.185	2.40182821010066\\
0.186	2.4022571104147\\
0.187	2.40268123175823\\
0.188	2.40301030876442\\
0.189	2.40348853738364\\
0.19	2.40394313079178\\
0.191	2.40432508584955\\
0.192	2.404761852327\\
0.193	2.40519629712781\\
0.194	2.40559110439229\\
0.195	2.40595222473944\\
0.196	2.40640227778292\\
0.197	2.40683322005547\\
0.198	2.40722079964566\\
0.199	2.40756559661257\\
0.2	2.40802879459587\\
0.201	2.40838550997636\\
0.202	2.40874898947715\\
0.203	2.40927319756973\\
0.204	2.4096559493053\\
0.205	2.41006502990828\\
0.206	2.410504812866\\
0.207	2.41083714198171\\
0.208	2.41128219871701\\
0.209	2.41166935360541\\
0.21	2.41214663219627\\
0.211	2.41251279700028\\
0.212	2.41288231063938\\
0.213	2.41330831084904\\
0.214	2.41376282341127\\
0.215	2.41411207749001\\
0.216	2.41456696783947\\
0.217	2.4149640142011\\
0.218	2.41538614238149\\
0.219	2.41577468329694\\
0.22	2.41617528253028\\
0.221	2.41661232021904\\
0.222	2.4170484892181\\
0.223	2.41744843833183\\
0.224	2.41777219490561\\
0.225	2.41826298180454\\
0.226	2.41870158295513\\
0.227	2.41900417190209\\
0.228	2.41944095274201\\
0.229	2.41983370986814\\
0.23	2.42029832952058\\
0.231	2.42064159032602\\
0.232	2.42108347509923\\
0.233	2.42143263556671\\
0.234	2.42192337178763\\
0.235	2.42230506163916\\
0.236	2.42266375767232\\
0.237	2.42315089731131\\
0.238	2.4235411138233\\
0.239	2.42391803762936\\
0.24	2.42424685560011\\
0.241	2.42469878070563\\
0.242	2.42519072582042\\
0.243	2.42559569018243\\
0.244	2.4259791612661\\
0.245	2.4263888281901\\
0.246	2.4267403353502\\
0.247	2.42717489635432\\
0.248	2.4275646568122\\
0.249	2.42795251770658\\
0.25	2.42833633124332\\
0.251	2.42879735709905\\
0.252	2.42912311926465\\
0.253	2.42960993328481\\
0.254	2.42999884044755\\
0.255	2.43039386331809\\
0.256	2.43074700692719\\
0.257	2.43123453692544\\
0.258	2.43153764078979\\
0.259	2.43198521582281\\
0.26	2.43242605180169\\
0.261	2.43286064322425\\
0.262	2.43328942520222\\
0.263	2.4336431178066\\
0.264	2.43402982327273\\
0.265	2.43441546168765\\
0.266	2.434800256039\\
0.267	2.43518444089402\\
0.268	2.43557027916186\\
0.269	2.43603149790858\\
0.27	2.43644918284058\\
0.271	2.4368656929543\\
0.272	2.43724254155812\\
0.273	2.43759982068894\\
0.274	2.43800582148427\\
0.275	2.43837567314089\\
0.276	2.43877224415313\\
0.277	2.4392168824746\\
0.278	2.43965364150025\\
0.279	2.4399834561069\\
0.28	2.44040648153696\\
0.281	2.44082772366775\\
0.282	2.44123585571842\\
0.283	2.44162437827141\\
0.284	2.44204966264305\\
0.285	2.44243816331747\\
0.286	2.4428124256294\\
0.287	2.44328848418496\\
0.288	2.4436213271992\\
0.289	2.44405451779941\\
0.29	2.44446750889387\\
0.291	2.44484328213237\\
0.292	2.44526494718905\\
0.293	2.44562166893836\\
0.294	2.44605308799774\\
0.295	2.44642178768635\\
0.296	2.4468560758366\\
0.297	2.44716750944332\\
0.298	2.44756410127499\\
0.299	2.4480408547539\\
0.3	2.44838156886539\\
0.301	2.44882553815978\\
0.302	2.44927274827107\\
0.303	2.44962273065602\\
0.304	2.45003213031525\\
0.305	2.45044412630069\\
0.306	2.45081086587955\\
0.307	2.45117461188993\\
0.308	2.45160083393191\\
0.309	2.45194823723787\\
0.31	2.45242903002161\\
0.311	2.45275357184284\\
0.312	2.45319220572719\\
0.313	2.45360378932685\\
0.314	2.45393801229505\\
0.315	2.45441053234849\\
0.316	2.45481172220412\\
0.317	2.45513537559133\\
0.318	2.45554612594567\\
0.319	2.45591171633017\\
0.32	2.45631643108918\\
0.321	2.45673019591995\\
0.322	2.45709727848877\\
0.323	2.45752246999028\\
0.324	2.4579438225527\\
0.325	2.45829355674773\\
0.326	2.45868530093492\\
0.327	2.45908929427732\\
0.328	2.45949509945426\\
0.329	2.45993833179834\\
0.33	2.46029415478635\\
0.331	2.46066644118358\\
0.332	2.46106019300167\\
0.333	2.46148584285182\\
0.334	2.46191018852707\\
0.335	2.46226294541155\\
0.336	2.46263566642367\\
0.337	2.4630066383386\\
0.338	2.46353421969951\\
0.339	2.46387271943017\\
0.34	2.46416559991195\\
0.341	2.46462683801419\\
0.342	2.46507580850955\\
0.343	2.465414232769\\
0.344	2.46587342165557\\
0.345	2.46619161269793\\
0.346	2.46657421089974\\
0.347	2.46700803670607\\
0.348	2.46743304817758\\
0.349	2.46782473574801\\
0.35	2.46821780781524\\
0.351	2.46861791127352\\
0.352	2.46894607846107\\
0.353	2.46936181710552\\
0.354	2.46975974554406\\
0.355	2.47011131913123\\
0.356	2.47057421889898\\
0.357	2.47094031048354\\
0.358	2.47136373743518\\
0.359	2.47171825857787\\
0.36	2.47215607470687\\
0.361	2.47254740361787\\
0.362	2.47292837388643\\
0.363	2.47326036968376\\
0.364	2.4736943943792\\
0.365	2.47413300668224\\
0.366	2.47451243720725\\
0.367	2.47488371934237\\
0.368	2.47520408870082\\
0.369	2.47566063601069\\
0.37	2.47597808119823\\
0.371	2.47645761182524\\
0.372	2.4767875174913\\
0.373	2.47715723971852\\
0.374	2.47760739532948\\
0.375	2.47797402586624\\
0.376	2.4784134512991\\
0.377	2.47882882106158\\
0.378	2.47913122484712\\
0.379	2.47946996159199\\
0.38	2.47990111517075\\
0.381	2.48038880145284\\
0.382	2.48077033301053\\
0.383	2.48114811634976\\
0.384	2.48152467125468\\
0.385	2.48182050335558\\
0.386	2.48233862826701\\
0.387	2.48262022845596\\
0.388	2.48305720947611\\
0.389	2.48339991529733\\
0.39	2.48381845200215\\
0.391	2.48423611467175\\
0.392	2.48456286710003\\
0.393	2.48497471966243\\
0.394	2.48540058922909\\
0.395	2.48579101624907\\
0.396	2.4861769723484\\
0.397	2.48653438325823\\
0.398	2.48690620855708\\
0.399	2.48736608002558\\
0.4	2.48774379678061\\
0.401	2.48814050439297\\
0.402	2.4884589898588\\
0.403	2.48883864900075\\
0.404	2.48930538199276\\
0.405	2.48969251746393\\
0.406	2.49009563803151\\
0.407	2.49049819085179\\
0.408	2.49090000588209\\
0.409	2.49119202456389\\
0.41	2.49161572314962\\
0.411	2.49194930509528\\
0.412	2.49238289419418\\
0.413	2.49276274222477\\
0.414	2.49315552710587\\
0.415	2.49355364143279\\
0.416	2.49394984225271\\
0.417	2.49426519266303\\
0.418	2.49468358406575\\
0.419	2.49509683629807\\
0.42	2.49541853092282\\
0.421	2.49582422932341\\
0.422	2.49627047835956\\
0.423	2.49662831862925\\
0.424	2.4970149833682\\
0.425	2.49738294589408\\
0.426	2.49773881549701\\
0.427	2.49815597578527\\
0.428	2.49852028109353\\
0.429	2.4989145829923\\
0.43	2.49930273699375\\
0.431	2.49970614699349\\
0.432	2.50008710316901\\
0.433	2.50048110124593\\
0.434	2.5008521795098\\
0.435	2.5012688416336\\
0.436	2.5016565542779\\
0.437	2.50205547284461\\
0.438	2.50237074029685\\
0.439	2.50282460798356\\
0.44	2.50312699256745\\
0.441	2.50357320239814\\
0.442	2.50392486140822\\
0.443	2.5042950142206\\
0.444	2.50469741328989\\
0.445	2.5051067484621\\
0.446	2.50549245055038\\
0.447	2.50588483298798\\
0.448	2.50620940239287\\
0.449	2.50662463412934\\
0.45	2.50704429103436\\
0.451	2.50738223700282\\
0.452	2.50775297520073\\
0.453	2.50812646486318\\
0.454	2.50853429196211\\
0.455	2.50890056451245\\
0.456	2.50935146525217\\
0.457	2.50970257779303\\
0.458	2.51005176913932\\
0.459	2.51045776982972\\
0.46	2.51081360027068\\
0.461	2.51123623538017\\
0.462	2.51164195055853\\
0.463	2.51203457028862\\
0.464	2.51237885746417\\
0.465	2.51277050438994\\
0.466	2.51312437155596\\
0.467	2.51352812980765\\
0.468	2.513911742627\\
0.469	2.51428234663119\\
0.47	2.51466264922553\\
0.471	2.51507113707686\\
0.472	2.51543068763576\\
0.473	2.5158255911502\\
0.474	2.5161690388423\\
0.475	2.51655096391173\\
0.476	2.51696775411581\\
0.477	2.51731869502737\\
0.478	2.51775276202388\\
0.479	2.51806567562368\\
0.48	2.51846243499393\\
0.481	2.51890001049727\\
0.482	2.51923954814721\\
0.483	2.51964216245848\\
0.484	2.52004142512585\\
0.485	2.52039169275748\\
0.486	2.52080456517161\\
0.487	2.52108668263022\\
0.488	2.52152861624198\\
0.489	2.52187967233714\\
0.49	2.52226178634262\\
0.491	2.52269417499488\\
0.492	2.52306975459926\\
0.493	2.52339276525628\\
0.494	2.5238345947082\\
0.495	2.52416371017511\\
0.496	2.52459767119371\\
0.497	2.52500986346453\\
0.498	2.52537695812625\\
0.499	2.52574968776861\\
0.5	2.52612502391756\\
0.501	2.52649429881132\\
0.502	2.52687411499219\\
0.503	2.5271852121858\\
0.504	2.52760796874256\\
0.505	2.52800431859419\\
0.506	2.52835183869779\\
0.507	2.52875192272119\\
0.508	2.52914357152088\\
0.509	2.52951205165352\\
0.51	2.52988542254366\\
0.511	2.53027507483274\\
0.512	2.53062272391553\\
0.513	2.53095952615667\\
0.514	2.5314625783305\\
0.515	2.53181229736851\\
0.516	2.53218526424468\\
0.517	2.53252603149733\\
0.518	2.53294346449992\\
0.519	2.53326315053635\\
0.52	2.53364151882211\\
0.521	2.53401823140779\\
0.522	2.53439320985437\\
0.523	2.53480089074876\\
0.524	2.53519770195039\\
0.525	2.53556962353258\\
0.526	2.53594792746587\\
0.527	2.53627073517271\\
0.528	2.53671366099534\\
0.529	2.53703602514898\\
0.53	2.53744606661444\\
0.531	2.53782791936055\\
0.532	2.53817272773241\\
0.533	2.53856592970721\\
0.534	2.53898205540739\\
0.535	2.53926214921674\\
0.536	2.53970811624016\\
0.537	2.5401342147461\\
0.538	2.54045354488877\\
0.539	2.54084107470735\\
0.54	2.5411653359099\\
0.541	2.54155016776619\\
0.542	2.54190200049368\\
0.543	2.54230174230977\\
0.544	2.54274610799327\\
0.545	2.5431221288691\\
0.546	2.54349181641023\\
0.547	2.54385579121212\\
0.548	2.54419137019956\\
0.549	2.54457325401435\\
0.55	2.54494070624384\\
0.551	2.54532197008454\\
0.552	2.54568031639573\\
0.553	2.54609025179207\\
0.554	2.54649971802554\\
0.555	2.54683968295519\\
0.556	2.54720049052028\\
0.557	2.54761071122109\\
0.558	2.54794934959893\\
0.559	2.54835964580733\\
0.56	2.54871570121378\\
0.561	2.54905117430771\\
0.562	2.54947241409823\\
0.563	2.5498716994612\\
0.564	2.55022681557246\\
0.565	2.55056989005952\\
0.566	2.55094511575316\\
0.567	2.55132432611585\\
0.568	2.55166679235386\\
0.569	2.55208204463564\\
0.57	2.55241824457756\\
0.571	2.55283161716598\\
0.572	2.55322443860463\\
0.573	2.55358269987\\
0.574	2.55392163690726\\
0.575	2.55434592849309\\
0.576	2.554695294525\\
0.577	2.55504283851228\\
0.578	2.55544065001673\\
0.579	2.55583622948755\\
0.58	2.55615120988313\\
0.581	2.55654102392486\\
0.582	2.5569541979421\\
0.583	2.55731848937322\\
0.584	2.55765682796741\\
0.585	2.55808261966198\\
0.586	2.55845280803525\\
0.587	2.55882715994744\\
0.588	2.55912148793594\\
0.589	2.55948009473479\\
0.59	2.55997691118647\\
0.591	2.56034486618666\\
0.592	2.56063552108986\\
0.593	2.56098391684838\\
0.594	2.56133895620295\\
0.595	2.56183903921413\\
0.596	2.56220617657046\\
0.597	2.56257474683847\\
0.598	2.5629428523016\\
0.599	2.56324919971053\\
0.6	2.56363726663649\\
0.601	2.56400031847763\\
0.602	2.56436263101319\\
0.603	2.56472422550608\\
0.604	2.56508510505283\\
0.605	2.56547719391982\\
0.606	2.56586316202378\\
0.607	2.56624900738938\\
0.608	2.5665750532934\\
0.609	2.56694147223748\\
0.61	2.56732216513337\\
0.611	2.56768026545898\\
0.612	2.5681309843291\\
0.613	2.56847081376026\\
0.614	2.56886144666559\\
0.615	2.56922951357818\\
0.616	2.5695997798514\\
0.617	2.56992371527781\\
0.618	2.57030684697792\\
0.619	2.570688775384\\
0.62	2.5710692438525\\
0.621	2.5714480178987\\
0.622	2.57182488530026\\
0.623	2.57212427829526\\
0.624	2.57249682812009\\
0.625	2.57288073405701\\
0.626	2.57327231628519\\
0.627	2.57366120412434\\
0.628	2.57397282976858\\
0.629	2.57435825559899\\
0.63	2.57477826032455\\
0.631	2.57512598668003\\
0.632	2.57549780499116\\
0.633	2.57585546597918\\
0.634	2.57619050251313\\
0.635	2.57662035002342\\
0.636	2.57694738888411\\
0.637	2.57735142690723\\
0.638	2.57768423403907\\
0.639	2.57803818541482\\
0.64	2.57840464839496\\
0.641	2.57878230544852\\
0.642	2.57918908235653\\
0.643	2.57952658319799\\
0.644	2.57988806833941\\
0.645	2.58027397793456\\
0.646	2.58062343659582\\
0.647	2.58101486353994\\
0.648	2.58137013429194\\
0.649	2.58172169569846\\
0.65	2.5820815539223\\
0.651	2.58245049488705\\
0.652	2.58287947373437\\
0.653	2.583217808811\\
0.654	2.58359631866562\\
0.655	2.58398285735965\\
0.656	2.58430162540852\\
0.657	2.58463987441797\\
0.658	2.58500050247832\\
0.659	2.58546026313589\\
0.66	2.5857679244061\\
0.661	2.58612325564574\\
0.662	2.58651204997298\\
0.663	2.58687610386777\\
0.664	2.58722891947448\\
0.665	2.58760982971013\\
0.666	2.58799442253261\\
0.667	2.58838155268547\\
0.668	2.58870023218631\\
0.669	2.58906211261825\\
0.67	2.58949177110963\\
0.671	2.58983272252095\\
0.672	2.59020362386604\\
0.673	2.59052589042817\\
0.674	2.59090966511293\\
0.675	2.59129787194964\\
0.676	2.59163759762032\\
0.677	2.59205259265925\\
0.678	2.59241154979185\\
0.679	2.59279857669061\\
0.68	2.59312239071099\\
0.681	2.59349164494335\\
0.682	2.59385975244213\\
0.683	2.59419117738049\\
0.684	2.59461358946864\\
0.685	2.59496789200827\\
0.686	2.59534018483697\\
0.687	2.5956516823971\\
0.688	2.59604300258952\\
0.689	2.59640971671783\\
0.69	2.59677042475151\\
0.691	2.59712522773607\\
0.692	2.59749885738291\\
0.693	2.59786550305858\\
0.694	2.59824021643315\\
0.695	2.59860249214838\\
0.696	2.59898422586667\\
0.697	2.59931682197972\\
0.698	2.59966596952827\\
0.699	2.60008696197121\\
0.7	2.60045090501245\\
0.701	2.60076394608171\\
0.702	2.60113908631944\\
0.703	2.60148450655133\\
0.704	2.60182773235881\\
0.705	2.60222464406155\\
0.706	2.6025722167093\\
0.707	2.60301045541227\\
0.708	2.60336069444187\\
0.709	2.60369955971868\\
0.71	2.60403788622826\\
0.711	2.60444023215775\\
0.712	2.60478053844665\\
0.713	2.60514250771245\\
0.714	2.6055273202748\\
0.715	2.60583953649202\\
0.716	2.60621346956274\\
0.717	2.60658248786746\\
0.718	2.60696427312236\\
0.719	2.60736946316303\\
0.72	2.60770159129557\\
0.721	2.60805291956847\\
0.722	2.60843494007368\\
0.723	2.60883059888697\\
0.724	2.60911326805142\\
0.725	2.60946603940949\\
0.726	2.60989603197404\\
0.727	2.61019973177283\\
0.728	2.61061833889178\\
0.729	2.61098013554273\\
0.73	2.61132910732875\\
0.731	2.61168060971496\\
0.732	2.6120192673228\\
0.733	2.61240086038014\\
0.734	2.61275727770023\\
0.735	2.61316057870716\\
0.736	2.61347238294094\\
0.737	2.61378970982476\\
0.738	2.61419068155736\\
0.739	2.61456622917922\\
0.74	2.61489722082814\\
0.741	2.61529158166225\\
0.742	2.61561828444138\\
0.743	2.6159873569472\\
0.744	2.61639799502579\\
0.745	2.61674151884183\\
0.746	2.61706126878022\\
0.747	2.617457616151\\
0.748	2.61784996743388\\
0.749	2.61816045053868\\
0.75	2.61854098852239\\
0.751	2.61889425037103\\
0.752	2.61926636248951\\
0.753	2.61964829789504\\
0.754	2.61999804231789\\
0.755	2.62034327425764\\
0.756	2.62070951465605\\
0.757	2.62102422403209\\
0.758	2.62142749918877\\
0.759	2.62176287642419\\
0.76	2.62219757223348\\
0.761	2.62251272741496\\
0.762	2.62289427948497\\
0.763	2.62321995478261\\
0.764	2.62356181010409\\
0.765	2.62397191607148\\
0.766	2.62431557906082\\
0.767	2.62465009453803\\
0.768	2.62499526570155\\
0.769	2.62538988085114\\
0.77	2.62574622721865\\
0.771	2.62610689542409\\
0.772	2.62646963904143\\
0.773	2.62683237697045\\
0.774	2.62719490992821\\
0.775	2.62755703672826\\
0.776	2.62791639742248\\
0.777	2.62821467725717\\
0.778	2.62858012948927\\
0.779	2.62893665235169\\
0.78	2.62935097472033\\
0.781	2.62969050247976\\
0.782	2.63004603392109\\
0.783	2.63040925565181\\
0.784	2.63073200636575\\
0.785	2.63108535931055\\
0.786	2.63149565277349\\
0.787	2.63186555196091\\
0.788	2.63221926109394\\
0.789	2.63254400618263\\
0.79	2.63292387095839\\
0.791	2.63327800165725\\
0.792	2.63363093484217\\
0.793	2.63399310105833\\
0.794	2.63432234328839\\
0.795	2.63472782056883\\
0.796	2.63505894498562\\
0.797	2.63541337089052\\
0.798	2.63578104667454\\
0.799	2.63612596468373\\
0.8	2.63651112975521\\
0.801	2.63682558410675\\
0.802	2.63719719118053\\
0.803	2.63754796060479\\
0.804	2.63795036220184\\
0.805	2.63823401296037\\
0.806	2.63859169055942\\
0.807	2.63895121670125\\
0.808	2.63930742594437\\
0.809	2.63972874766889\\
0.81	2.64008352617896\\
0.811	2.64037839379112\\
0.812	2.64076254957702\\
0.813	2.641143533778\\
0.814	2.64143659852789\\
0.815	2.64187426672541\\
0.816	2.64221323356584\\
0.817	2.64255783361486\\
0.818	2.64288794308208\\
0.819	2.64323706911763\\
0.82	2.64364645485693\\
0.821	2.64397932183989\\
0.822	2.64429066983422\\
0.823	2.64463288194443\\
0.824	2.64504293284631\\
0.825	2.64537919622475\\
0.826	2.64572952479558\\
0.827	2.64608256829782\\
0.828	2.646442568482\\
0.829	2.64682995378804\\
0.83	2.6471724016675\\
0.831	2.64752772504311\\
0.832	2.64785112367355\\
0.833	2.64824500902678\\
0.834	2.64857420089083\\
0.835	2.64895132320322\\
0.836	2.6492707913856\\
0.837	2.64962948612776\\
0.838	2.65005952909356\\
0.839	2.65039262907047\\
0.84	2.65074872007643\\
0.841	2.65108516674361\\
0.842	2.65144080913338\\
0.843	2.65181262230201\\
0.844	2.65214600229977\\
0.845	2.65248171794292\\
0.846	2.65287007672582\\
0.847	2.65320005570331\\
0.848	2.65355470722175\\
0.849	2.65392205586434\\
0.85	2.65424621869035\\
0.851	2.65463246989299\\
0.852	2.65495330728473\\
0.853	2.65532560432616\\
0.854	2.65569925428529\\
0.855	2.65601244540225\\
0.856	2.65640419462946\\
0.857	2.65673931736844\\
0.858	2.65708060441323\\
0.859	2.65743986510201\\
0.86	2.65780240510192\\
0.861	2.65816472869281\\
0.862	2.6585118063564\\
0.863	2.65886128336849\\
0.864	2.65920520255747\\
0.865	2.65955046579876\\
0.866	2.6598999315182\\
0.867	2.66025615649532\\
0.868	2.66067552687334\\
0.869	2.6610156051879\\
0.87	2.66135499947799\\
0.871	2.66169373207848\\
0.872	2.66203182511508\\
0.873	2.66236930058071\\
0.874	2.66270618040181\\
0.875	2.66312146546835\\
0.876	2.66346090059807\\
0.877	2.66379989261973\\
0.878	2.66411281449664\\
0.879	2.66452716051279\\
0.88	2.66486467027276\\
0.881	2.66520594339872\\
0.882	2.66555693989935\\
0.883	2.66590765288638\\
0.884	2.66625812045077\\
0.885	2.66660787201876\\
0.886	2.66693300262618\\
0.887	2.66726724750614\\
0.888	2.66769677133862\\
0.889	2.6680135983215\\
0.89	2.66836071336528\\
0.891	2.66870747327041\\
0.892	2.6690621514273\\
0.893	2.66940272817666\\
0.894	2.66980703278078\\
0.895	2.67014692959257\\
0.896	2.67049183084583\\
0.897	2.67078890023359\\
0.898	2.67114632675612\\
0.899	2.6715480868241\\
0.9	2.67189292424122\\
0.901	2.67221632828902\\
0.902	2.67255194497989\\
0.903	2.67288872431453\\
0.904	2.6732769593032\\
0.905	2.67363594747454\\
0.906	2.67397391656124\\
0.907	2.6743488594909\\
0.908	2.67469833651245\\
0.909	2.67502473160347\\
0.91	2.67537843262208\\
0.911	2.67573145937261\\
0.912	2.67608314259664\\
0.913	2.67642897241684\\
0.914	2.67677834062308\\
0.915	2.67714039480618\\
0.916	2.67750134614109\\
0.917	2.67779785691069\\
0.918	2.67815629940655\\
0.919	2.67851330899077\\
0.92	2.6788687848067\\
0.921	2.67922262978381\\
0.922	2.67957474966873\\
0.923	2.6799250516199\\
0.924	2.68027344223965\\
0.925	2.68061982484934\\
0.926	2.68096409570685\\
0.927	2.68130613869082\\
0.928	2.68166748209049\\
0.929	2.68203037179225\\
0.93	2.68232965397749\\
0.931	2.68269159221439\\
0.932	2.68302914799544\\
0.933	2.68341581310125\\
0.934	2.68376711932823\\
0.935	2.68410467464555\\
0.936	2.68442063790649\\
0.937	2.68477031529026\\
0.938	2.68511287029142\\
0.939	2.6855226250593\\
0.94	2.6858264305626\\
0.941	2.68619631036628\\
0.942	2.68650871086293\\
0.943	2.68690455108673\\
0.944	2.68720276176892\\
0.945	2.68759991624323\\
0.946	2.687958178389\\
0.947	2.68828772440541\\
0.948	2.68860581791475\\
0.949	2.68897407902376\\
0.95	2.68932629805172\\
0.951	2.68965363097493\\
0.952	2.68998264177873\\
0.953	2.69034756326607\\
0.954	2.69068316238249\\
0.955	2.69108304054361\\
0.956	2.69142001934173\\
0.957	2.69175688857489\\
0.958	2.69211030989822\\
0.959	2.69247148127975\\
0.96	2.69276411948914\\
0.961	2.69316555657354\\
0.962	2.69350223493772\\
0.963	2.69384296246768\\
0.964	2.69414702092093\\
0.965	2.69453212982727\\
0.966	2.69487978904833\\
0.967	2.69520706628393\\
0.968	2.69552820438732\\
0.969	2.6959284626761\\
0.97	2.69622326070389\\
0.971	2.69655166434253\\
0.972	2.69694668039376\\
0.973	2.69726456276359\\
0.974	2.69762043992578\\
0.975	2.69801282343723\\
0.976	2.69831684760175\\
0.977	2.69868403219247\\
0.978	2.69904037884508\\
0.979	2.69939130847308\\
0.98	2.69971159733811\\
0.981	2.70003086894387\\
0.982	2.70037125303032\\
0.983	2.70075834455579\\
0.984	2.70111984740866\\
0.985	2.70145845722207\\
0.986	2.7017803652415\\
0.987	2.7021133332906\\
0.988	2.70244003528264\\
0.989	2.70278324595876\\
0.99	2.70317465603282\\
0.991	2.70353041927133\\
0.992	2.70387523273607\\
0.993	2.70422545476954\\
0.994	2.70455063324398\\
0.995	2.70491950041966\\
0.996	2.70525686947596\\
0.997	2.70557201968468\\
0.998	2.70591176973629\\
0.999	2.70625718106564\\
1	2.70660658833347\\
1.001	2.706969711298\\
1.002	2.70728215958128\\
1.003	2.70765601265295\\
1.004	2.70798390218388\\
1.005	2.70834559534265\\
1.006	2.70866800878859\\
1.007	2.70901542120337\\
1.008	2.70934547918371\\
1.009	2.70973015983447\\
1.01	2.71006701424586\\
1.011	2.71040817417064\\
1.012	2.71072944074044\\
1.013	2.71109754490123\\
1.014	2.71144942786511\\
1.015	2.71174347295061\\
1.016	2.71209908747678\\
1.017	2.7124700691509\\
1.018	2.71277173820062\\
1.019	2.7131094267338\\
1.02	2.71347560012127\\
1.021	2.71380849320012\\
1.022	2.71413141102395\\
1.023	2.71451508867526\\
1.024	2.71485322225134\\
1.025	2.71520763856743\\
1.026	2.7155689026474\\
1.027	2.71588573023099\\
1.028	2.71619422403703\\
1.029	2.71654840100977\\
1.03	2.71687783918978\\
1.031	2.71725627283348\\
1.032	2.7176283469975\\
1.033	2.7178931543194\\
1.034	2.71827774918353\\
1.035	2.71864042464504\\
1.036	2.71895476350294\\
1.037	2.71932338942178\\
1.038	2.71963185732119\\
1.039	2.72000389783666\\
1.04	2.72031847422016\\
1.041	2.72069813842688\\
1.042	2.72101518550959\\
1.043	2.72134622567572\\
1.044	2.72167737769336\\
1.045	2.7220282582828\\
1.046	2.72235188755468\\
1.047	2.72273060542648\\
1.048	2.72305749294624\\
1.049	2.72339463937999\\
1.05	2.72374016016559\\
1.051	2.72408264099848\\
1.052	2.72441397012026\\
1.053	2.72475964160708\\
1.054	2.72508376688268\\
1.055	2.72540909925611\\
1.056	2.7258062651827\\
1.057	2.72609052333447\\
1.058	2.72645254150121\\
1.059	2.72678039610287\\
1.06	2.7271579345148\\
1.061	2.72748555327963\\
1.062	2.72782828213993\\
1.063	2.72818224388088\\
1.064	2.72854302871533\\
1.065	2.72885199243337\\
1.066	2.72919350367024\\
1.067	2.72954617902547\\
1.068	2.72987707617551\\
1.069	2.73021457334641\\
1.07	2.73054739106257\\
1.071	2.73092060270549\\
1.072	2.73121947726337\\
1.073	2.7315725385989\\
1.074	2.73189606592374\\
1.075	2.73227378839288\\
1.076	2.73260754828731\\
1.077	2.73292415453463\\
1.078	2.73325457056618\\
1.079	2.73359251536996\\
1.08	2.73392336207918\\
1.081	2.73429436327152\\
1.082	2.73457467298726\\
1.083	2.73497246223024\\
1.084	2.73527599295317\\
1.085	2.73564311740964\\
1.086	2.73598864062256\\
1.087	2.73633236908016\\
1.088	2.73662600689849\\
1.089	2.73700612708868\\
1.09	2.73731295372244\\
1.091	2.73768195999286\\
1.092	2.73798988721604\\
1.093	2.73833331224251\\
1.094	2.73870408238437\\
1.095	2.739039961129\\
1.096	2.73931994998967\\
1.097	2.73968206099692\\
1.098	2.74003155308759\\
1.099	2.74038852677553\\
1.1	2.74070960086947\\
1.101	2.74105813300058\\
1.102	2.74141084138493\\
1.103	2.74171354162897\\
1.104	2.74208563730305\\
1.105	2.74240995511227\\
1.106	2.74272763889075\\
1.107	2.74308639895953\\
1.108	2.74339939635199\\
1.109	2.74375544898096\\
1.11	2.74405709570207\\
1.111	2.7444424544567\\
1.112	2.74477621511013\\
1.113	2.74506338908946\\
1.114	2.74547752165865\\
1.115	2.74576371703239\\
1.116	2.74608478463669\\
1.117	2.74643110075572\\
1.118	2.74677189561952\\
1.119	2.74712032663065\\
1.12	2.74747562399368\\
1.121	2.74780185361979\\
1.122	2.74812286665143\\
1.123	2.74844594698165\\
1.124	2.74882693673452\\
1.125	2.74915221512556\\
1.126	2.74945489992012\\
1.127	2.74979051552031\\
1.128	2.75013254096437\\
1.129	2.75044752130114\\
1.13	2.7508420364605\\
1.131	2.75116172960993\\
1.132	2.75148793536761\\
1.133	2.75182245010234\\
1.134	2.75215643009524\\
1.135	2.75248987430616\\
1.136	2.75282279477221\\
1.137	2.75315521315124\\
1.138	2.75348715847553\\
1.139	2.75381866562307\\
1.14	2.75414977424346\\
1.141	2.75453652277453\\
1.142	2.75486693950053\\
1.143	2.75516842139443\\
1.144	2.75550743175955\\
1.145	2.75584544986687\\
1.146	2.75617319969711\\
1.147	2.75654609543126\\
1.148	2.756867636233\\
1.149	2.75718475617614\\
1.15	2.75754153818419\\
1.151	2.75785645137519\\
1.152	2.75820605479435\\
1.153	2.75853314132292\\
1.154	2.75889349758586\\
1.155	2.75918657729482\\
1.156	2.75951428737432\\
1.157	2.75988699125474\\
1.158	2.76017893869469\\
1.159	2.76054837204809\\
1.16	2.76084810725042\\
1.161	2.76121214335475\\
1.162	2.76156147137419\\
1.163	2.76189895203058\\
1.164	2.76219680217879\\
1.165	2.76256915618433\\
1.166	2.76288845169828\\
1.167	2.76323781133532\\
1.168	2.76352576990269\\
1.169	2.76387393257001\\
1.17	2.76425390404757\\
1.171	2.76452864659024\\
1.172	2.764879359286\\
1.173	2.76518659179942\\
1.174	2.7655590892234\\
1.175	2.76589416143667\\
1.176	2.76622262340663\\
1.177	2.76655604793287\\
1.178	2.76688582001629\\
1.179	2.76721526943924\\
1.18	2.76755374067467\\
1.181	2.76785035246089\\
1.182	2.76820791463911\\
1.183	2.76854159338026\\
1.184	2.76889386340561\\
1.185	2.76922213122528\\
1.186	2.7695290664248\\
1.187	2.76990464131779\\
1.188	2.77019611774887\\
1.189	2.77051246930084\\
1.19	2.77086692438721\\
1.191	2.7711709095038\\
1.192	2.77153937398142\\
1.193	2.77189148396296\\
1.194	2.77218809998376\\
1.195	2.77255436598438\\
1.196	2.77289092446335\\
1.197	2.77322100646311\\
1.198	2.77352352427247\\
1.199	2.77384140384636\\
1.2	2.77419237737525\\
1.201	2.77450954891032\\
1.202	2.77485939841841\\
1.203	2.77520010419806\\
1.204	2.77551981976189\\
1.205	2.77586705178885\\
1.206	2.77620399498499\\
1.207	2.77653609600741\\
1.208	2.77684612551019\\
1.209	2.77715696895829\\
1.21	2.77748726462957\\
1.211	2.77782077277087\\
1.212	2.77816235346668\\
1.213	2.77850472583225\\
1.214	2.77881827689582\\
1.215	2.77918889943568\\
1.216	2.77950867220433\\
1.217	2.7798304578708\\
1.218	2.78015121321346\\
1.219	2.78049862319159\\
1.22	2.78084779286334\\
1.221	2.78113721338554\\
1.222	2.78146530359241\\
1.223	2.78182701540091\\
1.224	2.78215050766879\\
1.225	2.78247629057148\\
1.226	2.78278381766163\\
1.227	2.78312286899934\\
1.228	2.7834794223012\\
1.229	2.78380514585472\\
1.23	2.78408120446114\\
1.231	2.78444081585247\\
1.232	2.78477642209361\\
1.233	2.78511251950291\\
1.234	2.78544916028273\\
1.235	2.78578372573149\\
1.236	2.78611878262854\\
1.237	2.78641648445797\\
1.238	2.78674800402655\\
1.239	2.78707832103239\\
1.24	2.78740567589608\\
1.241	2.7877252458824\\
1.242	2.78804722218846\\
1.243	2.78842398932121\\
1.244	2.78874891652301\\
1.245	2.7890643592394\\
1.246	2.78939150393339\\
1.247	2.78971907016448\\
1.248	2.7900469275088\\
1.249	2.79036478322327\\
1.25	2.79071080696907\\
1.251	2.79100385251847\\
1.252	2.7913830709305\\
1.253	2.7916890358902\\
1.254	2.79199580693004\\
1.255	2.79238331891825\\
1.256	2.79267302109244\\
1.257	2.79301443612552\\
1.258	2.793335220581\\
1.259	2.79366295488389\\
1.26	2.79399053240906\\
1.261	2.79431795181446\\
1.262	2.7946452106219\\
1.263	2.79497230604722\\
1.264	2.7952992354085\\
1.265	2.7956407402457\\
1.266	2.7959818881597\\
1.267	2.79631117497734\\
1.268	2.79663029266902\\
1.269	2.7969485919665\\
1.27	2.79726595418502\\
1.271	2.79758219218215\\
1.272	2.79794926998125\\
1.273	2.79827299334316\\
1.274	2.7986056722908\\
1.275	2.79894272711364\\
1.276	2.79926753189528\\
1.277	2.79957828448242\\
1.278	2.7998938548154\\
1.279	2.80023635825723\\
1.28	2.8005599309779\\
1.281	2.80089013622933\\
1.282	2.80117274614237\\
1.283	2.80150776384846\\
1.284	2.80184308837038\\
1.285	2.80214923236954\\
1.286	2.80251427509805\\
1.287	2.8028499240027\\
1.288	2.80316985880501\\
1.289	2.80347585361772\\
1.29	2.8037814853932\\
1.291	2.8041563806988\\
1.292	2.80446976716189\\
1.293	2.80478141190493\\
1.294	2.8051166245262\\
1.295	2.80545979453848\\
1.296	2.8057861149389\\
1.297	2.80609926496702\\
1.298	2.80642144322264\\
1.299	2.80675610485047\\
1.3	2.80706249765125\\
1.301	2.80739318522259\\
1.302	2.80771894213072\\
1.303	2.80804412778443\\
1.304	2.80836587026141\\
1.305	2.80868745373564\\
1.306	2.8090088725674\\
1.307	2.80933012025417\\
1.308	2.80965118948588\\
1.309	2.80997207219727\\
1.31	2.81029275961752\\
1.311	2.81064407231031\\
1.312	2.8109810828353\\
1.313	2.81129739870953\\
1.314	2.81161403508194\\
1.315	2.81193397940764\\
1.316	2.81225771352354\\
1.317	2.81258594433359\\
1.318	2.81291967775084\\
1.319	2.81326032097671\\
1.32	2.8135793409746\\
1.321	2.81390454193717\\
1.322	2.81422906035806\\
1.323	2.81456313233955\\
1.324	2.81487825808342\\
1.325	2.81519441453361\\
1.326	2.81551171339465\\
1.327	2.81584797559645\\
1.328	2.81616855420075\\
1.329	2.81649447623507\\
1.33	2.81681855742098\\
1.331	2.81711794404507\\
1.332	2.81745517922628\\
1.333	2.81778657424042\\
1.334	2.81811928128663\\
1.335	2.81845300587747\\
1.336	2.81873693727446\\
1.337	2.81907193762268\\
1.338	2.81940786523575\\
1.339	2.8197029217152\\
1.34	2.82004752204528\\
1.341	2.82039108395067\\
1.342	2.82073352457426\\
1.343	2.82097746559387\\
1.344	2.82135934070586\\
1.345	2.82164240420307\\
1.346	2.82196037280418\\
1.347	2.82232656599185\\
1.348	2.82263326601037\\
1.349	2.82295251011425\\
1.35	2.82326222360141\\
1.351	2.82359177817512\\
1.352	2.8239434484592\\
1.353	2.8242531536567\\
1.354	2.82458798164521\\
1.355	2.82487248331972\\
1.356	2.82520566452372\\
1.357	2.82553769381807\\
1.358	2.82589483114675\\
1.359	2.8261997785485\\
1.36	2.82648118133109\\
1.361	2.82681424870555\\
1.362	2.82715104550218\\
1.363	2.82748098166685\\
1.364	2.82779300074994\\
1.365	2.82807535283061\\
1.366	2.82842380071391\\
1.367	2.82875636571678\\
1.368	2.82909779446422\\
1.369	2.82942445311293\\
1.37	2.82971071753211\\
1.371	2.83003773854673\\
1.372	2.83038000292065\\
1.373	2.83064774676515\\
1.374	2.83101166942871\\
1.375	2.83134191800252\\
1.376	2.83165178754749\\
1.377	2.83197955749289\\
1.378	2.83227930434345\\
1.379	2.83261982437463\\
1.38	2.83294020431432\\
1.381	2.83327379669467\\
1.382	2.83359687853615\\
1.383	2.83390890641563\\
1.384	2.83420051293624\\
1.385	2.83452936873451\\
1.386	2.83483735197998\\
1.387	2.83519675207208\\
1.388	2.83552781325921\\
1.389	2.83585497895399\\
1.39	2.83612917126587\\
1.391	2.83645050787861\\
1.392	2.83678727099255\\
1.393	2.8371040745319\\
1.394	2.83741931392199\\
1.395	2.83771535068166\\
1.396	2.83805467533566\\
1.397	2.83838790664961\\
1.398	2.83871669490862\\
1.399	2.83903439293926\\
1.4	2.83935793105793\\
1.401	2.83965217356967\\
1.402	2.83996115809965\\
1.403	2.84032119248149\\
1.404	2.8406242296258\\
1.405	2.8409444856828\\
1.406	2.84128395485058\\
1.407	2.84155529246739\\
1.408	2.84188268341933\\
1.409	2.84223319081262\\
1.41	2.8425427224815\\
1.411	2.84287425893919\\
1.412	2.84315695346928\\
1.413	2.84348004359426\\
1.414	2.84379389729669\\
1.415	2.84414101486465\\
1.416	2.84445195895868\\
1.417	2.84474704982123\\
1.418	2.84510107391636\\
1.419	2.84541961249008\\
1.42	2.84573589320733\\
1.421	2.84605882012882\\
1.422	2.84634965907237\\
1.423	2.84668937713781\\
1.424	2.84699582677502\\
1.425	2.84731062288103\\
1.426	2.84764669371147\\
1.427	2.84793667546019\\
1.428	2.8482537346523\\
1.429	2.84856533210678\\
1.43	2.84892238981639\\
1.431	2.84924538777195\\
1.432	2.84952544231168\\
1.433	2.84988233700018\\
1.434	2.85020129369321\\
1.435	2.85050088565809\\
1.436	2.85079619147572\\
1.437	2.85112873395826\\
1.438	2.85147073559204\\
1.439	2.85174984990343\\
1.44	2.85208972702432\\
1.441	2.8523827352572\\
1.442	2.85273764594801\\
1.443	2.85301777918691\\
1.444	2.85332862353724\\
1.445	2.85368679914852\\
1.446	2.85396169895466\\
1.447	2.85430432387368\\
1.448	2.85461342118313\\
1.449	2.85493105570939\\
1.45	2.85526445992586\\
1.451	2.85555519657769\\
1.452	2.85587369730304\\
1.453	2.85618605337306\\
1.454	2.85654699170754\\
1.455	2.85684343914788\\
1.456	2.85713087755314\\
1.457	2.85744739688591\\
1.458	2.85776643228599\\
1.459	2.85811791314462\\
1.46	2.85839804312728\\
1.461	2.8587216394136\\
1.462	2.85906597672489\\
1.463	2.85938162389183\\
1.464	2.85967072226059\\
1.465	2.85999473259044\\
1.466	2.86029761793185\\
1.467	2.86060708947917\\
1.468	2.86097525265563\\
1.469	2.86129466340796\\
1.47	2.86157471845525\\
1.471	2.86186862590891\\
1.472	2.86220614783149\\
1.473	2.86249936580588\\
1.474	2.86283970815732\\
1.475	2.86314208453486\\
1.476	2.86345552685227\\
1.477	2.86378033720705\\
1.478	2.86410733952948\\
1.479	2.86440218386312\\
1.48	2.86471351604898\\
1.481	2.86506007499519\\
1.482	2.8653769815059\\
1.483	2.86563573960847\\
1.484	2.86598484728389\\
1.485	2.86632415249155\\
1.486	2.86662805515861\\
1.487	2.86693677976743\\
1.488	2.86724090389092\\
1.489	2.86757398239784\\
1.49	2.86788435066849\\
1.491	2.86819689613291\\
1.492	2.86852087290772\\
1.493	2.86881052174859\\
1.494	2.86911329308858\\
1.495	2.86945092062904\\
1.496	2.86973743136787\\
1.497	2.87008476287305\\
1.498	2.87037368048292\\
1.499	2.87067893797906\\
1.5	2.87103556069249\\
1.501	2.87134390217622\\
1.502	2.87165322083098\\
1.503	2.87196488515252\\
1.504	2.87228075708411\\
1.505	2.87259942964094\\
1.506	2.87287459443697\\
1.507	2.87319816560551\\
1.508	2.87352234748262\\
1.509	2.87384359714769\\
1.51	2.87415419761144\\
1.511	2.87445940042488\\
1.512	2.87480715802269\\
1.513	2.8750958286692\\
1.514	2.87542440387716\\
1.515	2.87571424270646\\
1.516	2.87602496931835\\
1.517	2.87633822308003\\
1.518	2.87665659072702\\
1.519	2.87695361809218\\
1.52	2.87728602303692\\
1.521	2.87757146208023\\
1.522	2.87791926031786\\
1.523	2.87821564810739\\
1.524	2.87851663640916\\
1.525	2.87882353074295\\
1.526	2.87913807813253\\
1.527	2.87946267415778\\
1.528	2.87975500759231\\
1.529	2.88008974734983\\
1.53	2.88040573793325\\
1.531	2.88069840646517\\
1.532	2.88101264204131\\
1.533	2.88134966176726\\
1.534	2.88164592439655\\
1.535	2.88197168603226\\
1.536	2.88225834631663\\
1.537	2.88256747068592\\
1.538	2.88287706227608\\
1.539	2.88320797276285\\
1.54	2.88352556834286\\
1.541	2.88384247636835\\
1.542	2.88412498823693\\
1.543	2.88442030210698\\
1.544	2.88478410707845\\
1.545	2.88507897057168\\
1.546	2.88539382287988\\
1.547	2.88571721818712\\
1.548	2.88604433890984\\
1.549	2.88633017582299\\
1.55	2.88661968689968\\
1.551	2.88694269518751\\
1.552	2.88725681354719\\
1.553	2.88756362046926\\
1.554	2.88786481531191\\
1.555	2.88816938712997\\
1.556	2.88847031574497\\
1.557	2.8888140524004\\
1.558	2.88909659367885\\
1.559	2.8894263009625\\
1.56	2.8897358025534\\
1.561	2.89006022021238\\
1.562	2.89037412597214\\
1.563	2.89066419177488\\
1.564	2.89097055246595\\
1.565	2.8912711521715\\
1.566	2.89161193578551\\
1.567	2.8918832255419\\
1.568	2.89221963758767\\
1.569	2.89255205392736\\
1.57	2.89281124392292\\
1.571	2.89313990368891\\
1.572	2.89345790442993\\
1.573	2.89378176055704\\
1.574	2.89406048416915\\
1.575	2.89440027792556\\
1.576	2.89468403589486\\
1.577	2.89501478150797\\
1.578	2.8953104744652\\
1.579	2.89561334928992\\
1.58	2.89592278338085\\
1.581	2.89623667652562\\
1.582	2.89654737576695\\
1.583	2.89686693664135\\
1.584	2.89715746726031\\
1.585	2.89745595736802\\
1.586	2.89776086949419\\
1.587	2.89811306657564\\
1.588	2.89842166010584\\
1.589	2.89869205611341\\
1.59	2.89901432261176\\
1.591	2.89931734263171\\
1.592	2.89962855633404\\
1.593	2.89994592131779\\
1.594	2.90027052326145\\
1.595	2.90052625378963\\
1.596	2.90087847515193\\
1.597	2.9011782436119\\
1.598	2.90147202028667\\
1.599	2.90178779701643\\
1.6	2.90207565243816\\
1.601	2.9024211356886\\
1.602	2.9027268689186\\
1.603	2.90302203942683\\
1.604	2.90332757670941\\
1.605	2.9036195115387\\
1.606	2.9039638247708\\
1.607	2.90422668736612\\
1.608	2.9045430450658\\
1.609	2.9048580321449\\
1.61	2.90517535444003\\
1.611	2.90546933760953\\
1.612	2.90576397205942\\
1.613	2.90610954265294\\
1.614	2.90640935385086\\
1.615	2.90668222645101\\
1.616	2.90700415504838\\
1.617	2.90731797250382\\
1.618	2.90761863973261\\
1.619	2.90792100450029\\
1.62	2.90822362018552\\
1.621	2.90856441334057\\
1.622	2.90886016358219\\
1.623	2.90915732732993\\
1.624	2.90945560222892\\
1.625	2.90979810606716\\
1.626	2.91009779980677\\
1.627	2.91039787668909\\
1.628	2.91069814076619\\
1.629	2.91099396521215\\
1.63	2.91128512290785\\
1.631	2.91158914160514\\
1.632	2.91191223578249\\
1.633	2.91223208624833\\
1.634	2.9125325968847\\
1.635	2.91281701168368\\
1.636	2.91313425466984\\
1.637	2.91344959849976\\
1.638	2.91375098624051\\
1.639	2.91405278406182\\
1.64	2.91435491459591\\
1.641	2.91465731594738\\
1.642	2.91495993816767\\
1.643	2.9152627406831\\
1.644	2.91556569041188\\
1.645	2.91587508105517\\
1.646	2.91620762260838\\
1.647	2.9164748603556\\
1.648	2.91678488726805\\
1.649	2.91709484433266\\
1.65	2.91740477182483\\
1.651	2.91771470955979\\
1.652	2.91802429079184\\
1.653	2.91832917590789\\
1.654	2.91863411136133\\
1.655	2.9189391046749\\
1.656	2.91921776618271\\
1.657	2.91953567083382\\
1.658	2.91985795247789\\
1.659	2.92014758276514\\
1.66	2.92045874010373\\
1.661	2.92073625568807\\
1.662	2.92108034206781\\
1.663	2.92136391924149\\
1.664	2.92167648329363\\
1.665	2.92199505851092\\
1.666	2.92229149871081\\
1.667	2.92256437876023\\
1.668	2.92289386324351\\
1.669	2.92317316705943\\
1.67	2.92351732264837\\
1.671	2.92382053430666\\
1.672	2.92408129447991\\
1.673	2.92441686426458\\
1.674	2.92472218344901\\
1.675	2.92498680643852\\
1.676	2.92532805882893\\
1.677	2.92561882888584\\
1.678	2.92590997073136\\
1.679	2.92623108864345\\
1.68	2.92650569555627\\
1.681	2.92684609747826\\
1.682	2.92711201181742\\
1.683	2.92744543412105\\
1.684	2.92775498658616\\
1.685	2.92804100108756\\
1.686	2.92831873331763\\
1.687	2.92862593907938\\
1.688	2.92892795974063\\
1.689	2.92923885287146\\
1.69	2.92953431508239\\
1.691	2.92984137025465\\
1.692	2.93016335125358\\
1.693	2.93045185234674\\
1.694	2.93077826231729\\
1.695	2.93106336298719\\
1.696	2.93133958393972\\
1.697	2.93167500544558\\
1.698	2.93195475978505\\
1.699	2.9322923931886\\
1.7	2.93256826135044\\
1.701	2.93285371720056\\
1.702	2.93317143495245\\
1.703	2.93346205104017\\
1.704	2.93379575735747\\
1.705	2.93409102615267\\
1.706	2.93437731914502\\
1.707	2.93466035470713\\
1.708	2.93495423330809\\
1.709	2.93528598975723\\
1.71	2.9355976400903\\
1.711	2.9358955544486\\
1.712	2.93617774012406\\
1.713	2.93650960933625\\
1.714	2.93676709723426\\
1.715	2.93707042747291\\
1.716	2.93738491454635\\
1.717	2.93769606506783\\
1.718	2.93801089424626\\
1.719	2.93829833214448\\
1.72	2.9385783250805\\
1.721	2.93888665428389\\
1.722	2.93918112838187\\
1.723	2.93950140019083\\
1.724	2.93979278954384\\
1.725	2.94009729356401\\
1.726	2.940392167992\\
1.727	2.94067945940754\\
1.728	2.94096199014973\\
1.729	2.94130048088708\\
1.73	2.94160805006403\\
1.731	2.94191163054697\\
1.732	2.94221327665058\\
1.733	2.94247664536555\\
1.734	2.94280245893838\\
1.735	2.94310391933226\\
1.736	2.94338445340242\\
1.737	2.94370844089525\\
1.738	2.9439941348572\\
1.739	2.94430738481649\\
1.74	2.94458161310822\\
1.741	2.94487303009423\\
1.742	2.94520774679393\\
1.743	2.94548952929929\\
1.744	2.94580345992465\\
1.745	2.94609049796544\\
1.746	2.94639076760597\\
1.747	2.94668524576351\\
1.748	2.94699211005725\\
1.749	2.94727887457469\\
1.75	2.94755594970229\\
1.751	2.94789018970533\\
1.752	2.94819075671667\\
1.753	2.94848864187861\\
1.754	2.94875377266559\\
1.755	2.94909360577455\\
1.756	2.94936326638097\\
1.757	2.94969645855432\\
1.758	2.94997435484605\\
1.759	2.95027517525643\\
1.76	2.95055867324684\\
1.761	2.95084463519379\\
1.762	2.95117350844558\\
1.763	2.95143326593034\\
1.764	2.9517541452455\\
1.765	2.95205556204694\\
1.766	2.95233426809073\\
1.767	2.95263889177719\\
1.768	2.95296814934335\\
1.769	2.95322990193995\\
1.77	2.95353303458118\\
1.771	2.95385585122764\\
1.772	2.95413961833856\\
1.773	2.95444090190249\\
1.774	2.95474160149493\\
1.775	2.9550504210795\\
1.776	2.95534450188797\\
1.777	2.95563428928471\\
1.778	2.9559312937439\\
1.779	2.95622430317304\\
1.78	2.95651536419795\\
1.781	2.95681586667206\\
1.782	2.9571221253916\\
1.783	2.95738866287368\\
1.784	2.95768636121055\\
1.785	2.95799030482066\\
1.786	2.95830913467748\\
1.787	2.95861250835212\\
1.788	2.95887351258996\\
1.789	2.9591721513729\\
1.79	2.95946663269892\\
1.791	2.95975886823136\\
1.792	2.96008766688779\\
1.793	2.96037366590654\\
1.794	2.96064764301941\\
1.795	2.96097584304988\\
1.796	2.96122707078327\\
1.797	2.96155607838113\\
1.798	2.96185722904548\\
1.799	2.96214080594221\\
1.8	2.96242396465511\\
1.801	2.96272600322626\\
1.802	2.96302081340662\\
1.803	2.96331595752801\\
1.804	2.96361126464917\\
1.805	2.96390662040463\\
1.806	2.96420194520768\\
1.807	2.96449718194403\\
1.808	2.96479228861477\\
1.809	2.96508723371886\\
1.81	2.96538199323279\\
1.811	2.96567616754021\\
1.812	2.96596997290578\\
1.813	2.96626673930115\\
1.814	2.96656073069996\\
1.815	2.96685447379763\\
1.816	2.96714796188914\\
1.817	2.96744118806786\\
1.818	2.96777316875535\\
1.819	2.96806582785026\\
1.82	2.96835820336614\\
1.821	2.96865028784984\\
1.822	2.96894207379023\\
1.823	2.96923355365156\\
1.824	2.96952471990633\\
1.825	2.96981556506719\\
1.826	2.97010608171749\\
1.827	2.97039626254023\\
1.828	2.97068610034501\\
1.829	2.97099756097192\\
1.83	2.97128527531932\\
1.831	2.97157243364458\\
1.832	2.9718590386985\\
1.833	2.97218378774631\\
1.834	2.97246927375231\\
1.835	2.97275421555742\\
1.836	2.97303861639125\\
1.837	2.97332247957751\\
1.838	2.97360580852608\\
1.839	2.97396179944194\\
1.84	2.97421134102523\\
1.841	2.97449932575124\\
1.842	2.97478722617761\\
1.843	2.97511355591182\\
1.844	2.97538301336128\\
1.845	2.97568900479476\\
1.846	2.97596764374272\\
1.847	2.97627835615518\\
1.848	2.97654575131409\\
1.849	2.97685515952307\\
1.85	2.97714664269478\\
1.851	2.97742885209792\\
1.852	2.97775424341294\\
1.853	2.97805195231522\\
1.854	2.97834918747494\\
1.855	2.97860781295674\\
1.856	2.97890428615507\\
1.857	2.97919058586663\\
1.858	2.9794852814945\\
1.859	2.97978126659576\\
1.86	2.98008061329498\\
1.861	2.98034484150506\\
1.862	2.98064735833608\\
1.863	2.98094903891251\\
1.864	2.98123250125606\\
1.865	2.98151481417825\\
1.866	2.98183733269872\\
1.867	2.98210541179472\\
1.868	2.98240984200532\\
1.869	2.98269629505787\\
1.87	2.98297943436818\\
1.871	2.98328673715994\\
1.872	2.9835828552828\\
1.873	2.98387402060379\\
1.874	2.98417116788893\\
1.875	2.98442314204194\\
1.876	2.98474032414226\\
1.877	2.98503178966957\\
1.878	2.98534177559839\\
1.879	2.98563249372152\\
1.88	2.98590786487957\\
1.881	2.98620870606586\\
1.882	2.98648426819552\\
1.883	2.98678200744997\\
1.884	2.98707032244183\\
1.885	2.9873522738709\\
1.886	2.98763085445606\\
1.887	2.98794731019824\\
1.888	2.98820331698669\\
1.889	2.98851236012425\\
1.89	2.98878741786181\\
1.891	2.9890911129584\\
1.892	2.98938571506693\\
1.893	2.98968161259099\\
1.894	2.98997734551712\\
1.895	2.99025522211668\\
1.896	2.99055795788855\\
1.897	2.99082135693198\\
1.898	2.99110837427894\\
1.899	2.99142390514001\\
1.9	2.99171252073461\\
1.901	2.99199995007331\\
1.902	2.99228612080305\\
1.903	2.99257200562107\\
1.904	2.99285754053236\\
1.905	2.99314266258158\\
1.906	2.99343672362241\\
1.907	2.99371800685281\\
1.908	2.99399870709815\\
1.909	2.99431575127177\\
1.91	2.99459491546466\\
1.911	2.99488892903203\\
1.912	2.99518673113696\\
1.913	2.9954526871816\\
1.914	2.99575000258888\\
1.915	2.99603717855734\\
1.916	2.99632743020806\\
1.917	2.9966240334008\\
1.918	2.99690429204818\\
1.919	2.99720764609136\\
1.92	2.99749650608582\\
1.921	2.99774412884707\\
1.922	2.99803870474374\\
1.923	2.99835770551827\\
1.924	2.99863530521193\\
1.925	2.99890851345642\\
1.926	2.99921435564313\\
1.927	2.99949800120157\\
1.928	2.99977575405018\\
1.929	3.00006232138857\\
1.93	3.00035398256783\\
1.931	3.0006487861243\\
1.932	3.00091432838277\\
1.933	3.00122105247392\\
1.934	3.00149004411788\\
1.935	3.00179428479531\\
1.936	3.00207399902985\\
1.937	3.0023771060071\\
1.938	3.00264164864865\\
1.939	3.00294046288564\\
1.94	3.00323707092582\\
1.941	3.0035314370231\\
1.942	3.00378718747678\\
1.943	3.0040769825244\\
1.944	3.00436443812349\\
1.945	3.00464955317401\\
1.946	3.00496863348395\\
1.947	3.00524932991058\\
1.948	3.00552834901539\\
1.949	3.00580669915879\\
1.95	3.00608672762247\\
1.951	3.00637417471333\\
1.952	3.00667600329332\\
1.953	3.00693020039568\\
1.954	3.00723908291073\\
1.955	3.00752194355642\\
1.956	3.0078069640995\\
1.957	3.0081175054775\\
1.958	3.00840612749019\\
1.959	3.00866216903688\\
1.96	3.00892919982233\\
1.961	3.00923282359729\\
1.962	3.00952146458243\\
1.963	3.00982126088237\\
1.964	3.01010494774914\\
1.965	3.01038791052356\\
1.966	3.01068182843016\\
1.967	3.01093806315697\\
1.968	3.01124556189046\\
1.969	3.0115387341807\\
1.97	3.011825406771\\
1.971	3.01210831207378\\
1.972	3.01236621969932\\
1.973	3.01264897687908\\
1.974	3.01295246525328\\
1.975	3.01323472799047\\
1.976	3.01351610782938\\
1.977	3.01380776543664\\
1.978	3.01407232493694\\
1.979	3.01435982434303\\
1.98	3.01463935676323\\
1.981	3.01493322760748\\
1.982	3.01521094612473\\
1.983	3.01552027908787\\
1.984	3.01579533046128\\
1.985	3.01606990539835\\
1.986	3.01637757156281\\
1.987	3.0166648498838\\
1.988	3.01692242813618\\
1.989	3.01721648151531\\
1.99	3.0174739819875\\
1.991	3.01776567212405\\
1.992	3.01807858909912\\
1.993	3.01835329357183\\
1.994	3.01864971916139\\
1.995	3.01891492096257\\
1.996	3.01920846792352\\
1.997	3.01947768280533\\
1.998	3.01977705164734\\
1.999	3.02004360759301\\
2	3.02034386831176\\
2.001	3.02061182790556\\
2.002	3.02089396058928\\
2.003	3.02116821120916\\
2.004	3.02147791796618\\
2.005	3.02173634417375\\
2.006	3.02203037256759\\
2.007	3.02231380267034\\
2.008	3.02258768062249\\
2.009	3.02289779294038\\
2.01	3.02317776670257\\
2.011	3.02346725120836\\
2.012	3.0237295666586\\
2.013	3.02403669049837\\
2.014	3.02427541363131\\
2.015	3.02458356870001\\
2.016	3.0248457193428\\
2.017	3.02515306200729\\
2.018	3.02541667858718\\
2.019	3.02569260976547\\
2.02	3.02597836157952\\
2.021	3.02625945289702\\
2.022	3.02654166732435\\
2.023	3.02681602471086\\
2.024	3.02711317926584\\
2.025	3.0273886902765\\
2.026	3.02768821717371\\
2.027	3.02795601554518\\
2.028	3.02823571214366\\
2.029	3.02855176836158\\
2.03	3.02881590317516\\
2.031	3.02907413608609\\
2.032	3.02936713199757\\
2.033	3.02965258666075\\
2.034	3.02993369098618\\
2.035	3.03021020761802\\
2.036	3.03048547518062\\
2.037	3.03075736957114\\
2.038	3.03103367465171\\
2.039	3.03134250876666\\
2.04	3.03161901697952\\
2.041	3.03188398452466\\
2.042	3.03215900770707\\
2.043	3.03246964917607\\
2.044	3.03271748902445\\
2.045	3.03300961560558\\
2.046	3.03329353072505\\
2.047	3.03354611761181\\
2.048	3.03387214487986\\
2.049	3.03414419615943\\
2.05	3.03440517471587\\
2.051	3.03468799346328\\
2.052	3.03496354215221\\
2.053	3.03523749069207\\
2.054	3.03554348650193\\
2.055	3.03581335686719\\
2.056	3.0360809580051\\
2.057	3.036370837022\\
2.058	3.03666836078954\\
2.059	3.03692604171034\\
2.06	3.03723944065193\\
2.061	3.03749731166936\\
2.062	3.03775321776182\\
2.063	3.03805924687555\\
2.064	3.03834352173525\\
2.065	3.03860467369216\\
2.066	3.03888786072465\\
2.067	3.03917632639339\\
2.068	3.03947043954626\\
2.069	3.03973355930607\\
2.07	3.04002629994744\\
2.071	3.04028327934916\\
2.072	3.04057320953257\\
2.073	3.04083026028068\\
2.074	3.04112605343936\\
2.075	3.04138897068263\\
2.076	3.04165632954019\\
2.077	3.04195944459448\\
2.078	3.04221955044305\\
2.079	3.04251026919727\\
2.08	3.04276902815487\\
2.081	3.04305982236166\\
2.082	3.04334900567272\\
2.083	3.04360297797858\\
2.084	3.04388179241677\\
2.085	3.04418336082024\\
2.086	3.04446142561443\\
2.087	3.0447426351916\\
2.088	3.04499610895838\\
2.089	3.04528853994115\\
2.09	3.04555146562028\\
2.091	3.04582339661103\\
2.092	3.04613106457033\\
2.093	3.04637830702075\\
2.094	3.04667065267186\\
2.095	3.04695210528322\\
2.096	3.04723036789408\\
2.097	3.04750282621385\\
2.098	3.04776646270453\\
2.099	3.04806445162595\\
2.1	3.04833209541564\\
2.101	3.04859761587271\\
2.102	3.04887892238615\\
2.103	3.04916065952908\\
2.104	3.04944801162801\\
2.105	3.04971419570027\\
2.106	3.04999283456034\\
2.107	3.05025650786279\\
2.108	3.05055646827735\\
2.109	3.05081929720866\\
2.11	3.05110669227618\\
2.111	3.05136754746979\\
2.112	3.05164730005215\\
2.113	3.05193837760461\\
2.114	3.05220043803269\\
2.115	3.05249760194125\\
2.116	3.05274991368836\\
2.117	3.05303856298131\\
2.118	3.05330668809372\\
2.119	3.05357236778237\\
2.12	3.05386530114499\\
2.121	3.05413049885799\\
2.122	3.05440808645049\\
2.123	3.05468660754504\\
2.124	3.05496608231687\\
2.125	3.05524642445084\\
2.126	3.05552749851289\\
2.127	3.05580811055279\\
2.128	3.05603065181421\\
2.129	3.05631242594594\\
2.13	3.05659460129405\\
2.131	3.05687701285691\\
2.132	3.05715952890059\\
2.133	3.05744204360679\\
2.134	3.0577244716004\\
2.135	3.05800162708786\\
2.136	3.05826839514313\\
2.137	3.058536101441\\
2.138	3.05880479983662\\
2.139	3.05907454217397\\
2.14	3.05934537523827\\
2.141	3.05961733663633\\
2.142	3.05989044921415\\
2.143	3.06016471347066\\
2.144	3.06044009721201\\
2.145	3.0607165213817\\
2.146	3.06099384055172\\
2.147	3.06127181589609\\
2.148	3.06155007747703\\
2.149	3.06182807117308\\
2.15	3.06207301705054\\
2.151	3.06234768672506\\
2.152	3.06261838567406\\
2.153	3.06291455324282\\
2.154	3.06317181427753\\
2.155	3.06343900769221\\
2.156	3.06372172387399\\
2.157	3.06399147237411\\
2.158	3.06427489114571\\
2.159	3.06454796944223\\
2.16	3.06482543833247\\
2.161	3.0650855544479\\
2.162	3.06535707718877\\
2.163	3.06564447892176\\
2.164	3.06590322384033\\
2.165	3.06617622285438\\
2.166	3.06645475194023\\
2.167	3.0667242718371\\
2.168	3.06698394883953\\
2.169	3.06727859090452\\
2.17	3.06751377634774\\
2.171	3.06782294893966\\
2.172	3.06808505734937\\
2.173	3.06834510404006\\
2.174	3.06861111564637\\
2.175	3.06890704391917\\
2.176	3.06916326673595\\
2.177	3.06942899875483\\
2.178	3.0697308626462\\
2.179	3.06997518354903\\
2.18	3.07025653967664\\
2.181	3.07054380843455\\
2.182	3.0707978152074\\
2.183	3.07107287846035\\
2.184	3.07134421572887\\
2.185	3.07162694491434\\
2.186	3.07187293306375\\
2.187	3.07216091141151\\
2.188	3.07241680162924\\
2.189	3.0726768323836\\
2.19	3.07295752121423\\
2.191	3.07325093642358\\
2.192	3.07351806256176\\
2.193	3.07378069784625\\
2.194	3.07405103246773\\
2.195	3.07433834610502\\
2.196	3.07457780370778\\
2.197	3.07485336162544\\
2.198	3.0751317298717\\
2.199	3.07539434683196\\
2.2	3.07566878314676\\
2.201	3.07594212481918\\
2.202	3.07620863156511\\
2.203	3.07647156984875\\
2.204	3.07674747027625\\
2.205	3.07701638613874\\
2.206	3.07729006666273\\
2.207	3.07756367568263\\
2.208	3.0778196790469\\
2.209	3.07810038284896\\
2.21	3.07838202154085\\
2.211	3.07864592842545\\
2.212	3.07891640645737\\
2.213	3.07917572989483\\
2.214	3.07943659997607\\
2.215	3.07971905828769\\
2.216	3.07997922179294\\
2.217	3.08026867590425\\
2.218	3.08053799158703\\
2.219	3.08079807545355\\
2.22	3.08107044365901\\
2.221	3.08131496865582\\
2.222	3.08159036070545\\
2.223	3.08186582499313\\
2.224	3.08211610674505\\
2.225	3.08241125216124\\
2.226	3.08266259936803\\
2.227	3.08294398183057\\
2.228	3.08319697395002\\
2.229	3.08347797588622\\
2.23	3.08375711067667\\
2.231	3.08400501528465\\
2.232	3.08427195847215\\
2.233	3.08453715253824\\
2.234	3.08480102640415\\
2.235	3.08509449915294\\
2.236	3.08534216547315\\
2.237	3.08561210505202\\
2.238	3.08588569158312\\
2.239	3.08616714387843\\
2.24	3.0864229731249\\
2.241	3.0866751656517\\
2.242	3.08695466131133\\
2.243	3.08723138698371\\
2.244	3.08747534102165\\
2.245	3.08774660521128\\
2.246	3.08802041194955\\
2.247	3.08828859375692\\
2.248	3.08853217913062\\
2.249	3.08881350904612\\
2.25	3.08909077464179\\
2.251	3.08934459648211\\
2.252	3.08964626557623\\
2.253	3.0898904167716\\
2.254	3.09015361788946\\
2.255	3.09041361084759\\
2.256	3.090702716678\\
2.257	3.09096633190431\\
2.258	3.0912334893052\\
2.259	3.09149979054608\\
2.26	3.09176527170297\\
2.261	3.09202999687638\\
2.262	3.09229633594315\\
2.263	3.09255475763858\\
2.264	3.0928194914225\\
2.265	3.09308368025181\\
2.266	3.09335326867254\\
2.267	3.09359846882324\\
2.268	3.09388177000728\\
2.269	3.09414382144737\\
2.27	3.09441236668045\\
2.271	3.0946735508821\\
2.272	3.09492669257823\\
2.273	3.09520591513061\\
2.274	3.09547649294944\\
2.275	3.09574654169562\\
2.276	3.09599534585892\\
2.277	3.09625248222257\\
2.278	3.09654146686637\\
2.279	3.09677472988662\\
2.28	3.09704071721598\\
2.281	3.09733698665433\\
2.282	3.09759050793908\\
2.283	3.09786470991319\\
2.284	3.09809982701565\\
2.285	3.09838639960447\\
2.286	3.09864612676161\\
2.287	3.09891061730823\\
2.288	3.09917341765119\\
2.289	3.09943755277084\\
2.29	3.09971158076224\\
2.291	3.09995749221735\\
2.292	3.10021761900129\\
2.293	3.1004946272864\\
2.294	3.10074541202133\\
2.295	3.10102797615133\\
2.296	3.10129891692669\\
2.297	3.10155872652948\\
2.298	3.1018077761\\
2.299	3.10205923709417\\
2.3	3.10231866167625\\
2.301	3.10261309088065\\
2.302	3.10285303718671\\
2.303	3.10312501032497\\
2.304	3.10339876508943\\
2.305	3.10363639539848\\
2.306	3.10392007362736\\
2.307	3.1041922351844\\
2.308	3.10444504145801\\
2.309	3.10470608470398\\
2.31	3.10497053282127\\
2.311	3.10523178675339\\
2.312	3.10549182746388\\
2.313	3.10575836452893\\
2.314	3.10601191374031\\
2.315	3.10627597288671\\
2.316	3.10653582794654\\
2.317	3.10680708294324\\
2.318	3.10704088895748\\
2.319	3.10733160348716\\
2.32	3.10758333885809\\
2.321	3.10783474410674\\
2.322	3.10811522730877\\
2.323	3.10836934181355\\
2.324	3.10862372373949\\
2.325	3.10889851095769\\
2.326	3.10915648351851\\
2.327	3.10942410324348\\
2.328	3.10968659659508\\
2.329	3.10993250596604\\
2.33	3.11018669623197\\
2.331	3.11046674413139\\
2.332	3.11071379264751\\
2.333	3.1109813959269\\
2.334	3.11122923966964\\
2.335	3.1115036224123\\
2.336	3.11177823767913\\
2.337	3.11202347056897\\
2.338	3.11228098883644\\
2.339	3.11255597351046\\
2.34	3.11280171180257\\
2.341	3.11307596819117\\
2.342	3.11332308801795\\
2.343	3.11358277999994\\
2.344	3.11384959514068\\
2.345	3.11411042849904\\
2.346	3.1143604369545\\
2.347	3.11462075004458\\
2.348	3.11488361085236\\
2.349	3.11515011521395\\
2.35	3.11540194775338\\
2.351	3.11566043617803\\
2.352	3.11592084809499\\
2.353	3.11618111903782\\
2.354	3.11644116633147\\
2.355	3.11670101221928\\
2.356	3.11696045598207\\
2.357	3.11721928725319\\
2.358	3.11747809564332\\
2.359	3.11773689036228\\
2.36	3.11799567887703\\
2.361	3.11825446700024\\
2.362	3.1185132589613\\
2.363	3.1187720574596\\
2.364	3.11903086370009\\
2.365	3.1192896774113\\
2.366	3.11954849684619\\
2.367	3.11980731876636\\
2.368	3.12006594316527\\
2.369	3.12032387702421\\
2.37	3.12058165552638\\
2.371	3.12083926522602\\
2.372	3.12109669026604\\
2.373	3.12135391221954\\
2.374	3.12161090992147\\
2.375	3.12186765929663\\
2.376	3.12212450434994\\
2.377	3.12238323067698\\
2.378	3.12265570088224\\
2.379	3.12289711493277\\
2.38	3.12315277506307\\
2.381	3.12341100223901\\
2.382	3.12368732603689\\
2.383	3.12394036248298\\
2.384	3.12418451922935\\
2.385	3.12444352250177\\
2.386	3.12469587563011\\
2.387	3.12495523821542\\
2.388	3.12521707521084\\
2.389	3.12547129608968\\
2.39	3.12571557672401\\
2.391	3.12600193527315\\
2.392	3.12623502379354\\
2.393	3.12648981579144\\
2.394	3.1267654741019\\
2.395	3.12701527690961\\
2.396	3.1272723027401\\
2.397	3.12753428691809\\
2.398	3.12778033339988\\
2.399	3.12802670341367\\
2.4	3.12829981585741\\
2.401	3.12854601876988\\
2.402	3.12881893257434\\
2.403	3.1290649871673\\
2.404	3.12931098253719\\
2.405	3.12956605398584\\
2.406	3.1298269004459\\
2.407	3.13008929701034\\
2.408	3.1303532553319\\
2.409	3.13058744671924\\
2.41	3.13083872371331\\
2.411	3.13110026052832\\
2.412	3.13135275625737\\
2.413	3.13162763945018\\
2.414	3.13188159654295\\
2.415	3.13213427076574\\
2.416	3.13238886345532\\
2.417	3.13264233345557\\
2.418	3.13289589420957\\
2.419	3.13314943575993\\
2.42	3.13340282492834\\
2.421	3.13365583894903\\
2.422	3.13390563610062\\
2.423	3.1341567664274\\
2.424	3.13441047366409\\
2.425	3.13466448457831\\
2.426	3.13491843426506\\
2.427	3.13519858556078\\
2.428	3.13542005627775\\
2.429	3.13569066311882\\
2.43	3.13593561904941\\
2.431	3.13620573788445\\
2.432	3.1364518276278\\
2.433	3.13670888257311\\
2.434	3.13696063496601\\
2.435	3.13720404395103\\
2.436	3.13745367459902\\
2.437	3.13771032611592\\
2.438	3.13796263527992\\
2.439	3.1382214228295\\
2.44	3.13847383621845\\
2.441	3.13871995782335\\
2.442	3.13897424013687\\
2.443	3.13924339913933\\
2.444	3.13948324841668\\
2.445	3.13973289992862\\
2.446	3.13999225081206\\
2.447	3.14024437717855\\
2.448	3.14049265455791\\
2.449	3.14073758408591\\
2.45	3.14099334276297\\
2.451	3.14124022337053\\
2.452	3.14150193297133\\
2.453	3.14175941944277\\
2.454	3.14201232758346\\
2.455	3.14226230432157\\
2.456	3.14251662514762\\
2.457	3.14276242819049\\
2.458	3.14301806685434\\
2.459	3.14327300064866\\
2.46	3.14352906957023\\
2.461	3.14377467384677\\
2.462	3.14402116263353\\
2.463	3.14426928417475\\
2.464	3.14453344575621\\
2.465	3.14478144719549\\
2.466	3.14502006280732\\
2.467	3.14527896781365\\
2.468	3.14550792239555\\
2.469	3.14578638099033\\
2.47	3.14604561859623\\
2.471	3.14628017269682\\
2.472	3.14652310037606\\
2.473	3.14679229093295\\
2.474	3.14701933680298\\
2.475	3.147276078477\\
2.476	3.14752236083839\\
2.477	3.14779099627431\\
2.478	3.14802767947965\\
2.479	3.14827562194819\\
2.48	3.14853913576411\\
2.481	3.14879215009763\\
2.482	3.1490437951491\\
2.483	3.14927898814227\\
2.484	3.14954312859349\\
2.485	3.14976008185777\\
2.486	3.15002415715799\\
2.487	3.15028565778552\\
2.488	3.15054935897827\\
2.489	3.15078306284344\\
2.49	3.15103015388138\\
2.491	3.15128515646881\\
2.492	3.15151131602049\\
2.493	3.15177135496091\\
2.494	3.15202598397234\\
2.495	3.15227591718608\\
2.496	3.15250313763708\\
2.497	3.15279343091966\\
2.498	3.1530140148317\\
2.499	3.15325540895482\\
2.5	3.15351959114592\\
2.501	3.15376806885606\\
2.502	3.15400958280058\\
2.503	3.15425051074878\\
2.504	3.15452756598806\\
2.505	3.15476117198353\\
2.506	3.15501480822425\\
2.507	3.15525823710589\\
2.508	3.15550851317138\\
2.509	3.15575167241407\\
2.51	3.15598705430346\\
2.511	3.15623741394672\\
2.512	3.15649295264961\\
2.513	3.15674877329581\\
2.514	3.15697707032063\\
2.515	3.15722779420594\\
2.516	3.15747866191207\\
2.517	3.15772966802323\\
2.518	3.15796825544759\\
2.519	3.15820911223316\\
2.52	3.15847422018978\\
2.521	3.15871488960577\\
2.522	3.15895548516947\\
2.523	3.15921394838639\\
2.524	3.1594598016047\\
2.525	3.15970518598354\\
2.526	3.15995013393436\\
2.527	3.16019467634314\\
2.528	3.16043884258339\\
2.529	3.16068266054702\\
2.53	3.16092615668804\\
2.531	3.16116982490467\\
2.532	3.16141943954521\\
2.533	3.16166853128544\\
2.534	3.16190682183238\\
2.535	3.1621691393798\\
2.536	3.16240742156269\\
2.537	3.16264572298605\\
2.538	3.16290801533441\\
2.539	3.16314709423773\\
2.54	3.16339495284113\\
2.541	3.16364098920512\\
2.542	3.16388583088756\\
2.543	3.16412979001221\\
2.544	3.16437579548499\\
2.545	3.16462187409598\\
2.546	3.16486801833743\\
2.547	3.16510317049046\\
2.548	3.16535803272866\\
2.549	3.16558601892817\\
2.55	3.16583482680572\\
2.551	3.16608087974025\\
2.552	3.16632370219136\\
2.553	3.16656525178577\\
2.554	3.16680376689841\\
2.555	3.1670635368956\\
2.556	3.16729737337961\\
2.557	3.16753523491793\\
2.558	3.16779985728154\\
2.559	3.16803816919894\\
2.56	3.16827626014803\\
2.561	3.16851578447177\\
2.562	3.1687562189094\\
2.563	3.16900137727894\\
2.564	3.16924804697533\\
2.565	3.16948544688965\\
2.566	3.169727075996\\
2.567	3.16998778610642\\
2.568	3.17022005821757\\
2.569	3.17046221450328\\
2.57	3.17070417899737\\
2.571	3.17095591754831\\
2.572	3.17118351007186\\
2.573	3.17143140157804\\
2.574	3.17168279237069\\
2.575	3.1719132585844\\
2.576	3.17216015266429\\
2.577	3.17241378221108\\
2.578	3.17264090439567\\
2.579	3.1728842559069\\
2.58	3.17312842850017\\
2.581	3.17337266891479\\
2.582	3.17361500643902\\
2.583	3.17385492878134\\
2.584	3.17409036445233\\
2.585	3.17434000120449\\
2.586	3.17457555906911\\
2.587	3.1748265233115\\
2.588	3.17505676069137\\
2.589	3.17530906420354\\
2.59	3.17556049308336\\
2.591	3.17576990828848\\
2.592	3.17603279667062\\
2.593	3.17627270142759\\
2.594	3.17651244858509\\
2.595	3.1767520114506\\
2.596	3.17699136418289\\
2.597	3.17722872363141\\
2.598	3.17748395125377\\
2.599	3.17770715116874\\
2.6	3.17795484448492\\
2.601	3.17820559213284\\
2.602	3.17843228021897\\
2.603	3.1786754122701\\
2.604	3.17890672537626\\
2.605	3.1791589261882\\
2.606	3.17940707069975\\
2.607	3.17963156054892\\
2.608	3.17987334391293\\
2.609	3.18012443831297\\
2.61	3.18035141463361\\
2.611	3.18058797082945\\
2.612	3.18083835701017\\
2.613	3.1810812874629\\
2.614	3.18131770586082\\
2.615	3.18154838300078\\
2.616	3.18179628094324\\
2.617	3.18202632807601\\
2.618	3.18226925331084\\
2.619	3.1825087473146\\
2.62	3.18275120462459\\
2.621	3.18298695742442\\
2.622	3.18322043233067\\
2.623	3.18346419353251\\
2.624	3.18370971101026\\
2.625	3.18393599297184\\
2.626	3.18417614491515\\
2.627	3.1844165471466\\
2.628	3.18465238781162\\
2.629	3.1848933319431\\
2.63	3.18513306790826\\
2.631	3.1853669028444\\
2.632	3.18560223558822\\
2.633	3.18584906973764\\
2.634	3.18607891417334\\
2.635	3.18631876894549\\
2.636	3.18656426349552\\
2.637	3.18678919841859\\
2.638	3.18702123424926\\
2.639	3.18726186365549\\
2.64	3.18751300037267\\
2.641	3.18773015641055\\
2.642	3.18797847767196\\
2.643	3.1882172992604\\
2.644	3.1884504466337\\
2.645	3.18868441689751\\
2.646	3.18891438952159\\
2.647	3.18915429055846\\
2.648	3.18940554071132\\
2.649	3.18962229603586\\
2.65	3.18986988066438\\
2.651	3.19011949885699\\
2.652	3.19033538126104\\
2.653	3.19058755573547\\
2.654	3.1908124070452\\
2.655	3.19105222528311\\
2.656	3.19128345478136\\
2.657	3.19151130768617\\
2.658	3.19175140976976\\
2.659	3.19198910831074\\
2.66	3.19221925398183\\
2.661	3.19247373455187\\
2.662	3.1926925359375\\
2.663	3.19292672751568\\
2.664	3.19317584233868\\
2.665	3.19340060236401\\
2.666	3.19362688509638\\
2.667	3.19386356007487\\
2.668	3.19410746127033\\
2.669	3.19433641770621\\
2.67	3.19456558175497\\
2.671	3.19481341402673\\
2.672	3.19503536911759\\
2.673	3.19527653945993\\
2.674	3.1955206282843\\
2.675	3.19575517553926\\
2.676	3.19597961079635\\
2.677	3.19621499059833\\
2.678	3.19645328101197\\
2.679	3.19667496689879\\
2.68	3.19691526988671\\
2.681	3.19713552331521\\
2.682	3.19737461027214\\
2.683	3.19762458658321\\
2.684	3.19785099183543\\
2.685	3.19807384025119\\
2.686	3.19832314317941\\
2.687	3.19854785900705\\
2.688	3.19878414547448\\
2.689	3.19901017544584\\
2.69	3.19925161564524\\
2.691	3.19948092342732\\
2.692	3.19970908053867\\
2.693	3.19993790339608\\
2.694	3.20018232205928\\
2.695	3.20040979576009\\
2.696	3.20064222721794\\
2.697	3.20086510033395\\
2.698	3.2011006527679\\
2.699	3.20134978140051\\
2.7	3.20157196565939\\
2.701	3.20178994050457\\
2.702	3.20204750313352\\
2.703	3.20226838088054\\
2.704	3.20249229358786\\
2.705	3.20272640314004\\
2.706	3.2029524268473\\
2.707	3.20318206755837\\
2.708	3.20342112367752\\
2.709	3.20364392704665\\
2.71	3.20388687108293\\
2.711	3.20409740437715\\
2.712	3.20434067269705\\
2.713	3.20456194659124\\
2.714	3.20480847910828\\
2.715	3.20504179322629\\
2.716	3.20526374335427\\
2.717	3.20549062155552\\
2.718	3.20572776054496\\
2.719	3.20594415758322\\
2.72	3.20618377984262\\
2.721	3.20640834477017\\
2.722	3.20664730984386\\
2.723	3.20688097891335\\
2.724	3.2071012708965\\
2.725	3.20732336102952\\
2.726	3.20755458618415\\
2.727	3.20779066392402\\
2.728	3.20800750028918\\
2.729	3.20825308080387\\
2.73	3.20848609785196\\
2.731	3.20871628814325\\
2.732	3.20893811112399\\
2.733	3.20917205097388\\
2.734	3.2093912969227\\
2.735	3.20962341299264\\
2.736	3.20985439839328\\
2.737	3.21007787553687\\
2.738	3.2103074362104\\
2.739	3.21053562426556\\
2.74	3.21075646801346\\
2.741	3.2109989914618\\
2.742	3.21120484829284\\
2.743	3.21144904274084\\
2.744	3.21166789582666\\
2.745	3.211901566895\\
2.746	3.21212369042759\\
2.747	3.21235900063194\\
2.748	3.21258041571295\\
2.749	3.21281187421945\\
2.75	3.21304924098017\\
2.751	3.21326143323925\\
2.752	3.2134924131076\\
2.753	3.21372665153625\\
2.754	3.21394422724523\\
2.755	3.21418005154115\\
2.756	3.21439420454274\\
2.757	3.21463528361543\\
2.758	3.21486194085529\\
2.759	3.2150812220541\\
2.76	3.21530267919649\\
2.761	3.21553605114383\\
2.762	3.21576747730043\\
2.763	3.21598925881249\\
2.764	3.21621645847322\\
2.765	3.21644178378888\\
2.766	3.21665585965056\\
2.767	3.21688440349742\\
2.768	3.21711673246886\\
2.769	3.21733323482126\\
2.77	3.21755618683948\\
2.771	3.21778759033936\\
2.772	3.21801784694078\\
2.773	3.21823605068875\\
2.774	3.21845283819131\\
2.775	3.2186918017298\\
2.776	3.21891442926417\\
2.777	3.21914133622243\\
2.778	3.21935693245527\\
2.779	3.219582013666\\
2.78	3.21982180949205\\
2.781	3.22004069514591\\
2.782	3.22026098211248\\
2.783	3.22048280552567\\
2.784	3.22070530840859\\
2.785	3.22093678628007\\
2.786	3.2211631761406\\
2.787	3.22138801059227\\
2.788	3.22161150618384\\
2.789	3.22183415277636\\
2.79	3.22205594960107\\
2.791	3.2222771457982\\
2.792	3.22249786505913\\
2.793	3.22271817978295\\
2.794	3.2229381102674\\
2.795	3.22315762270309\\
2.796	3.22339504807487\\
2.797	3.22361396758082\\
2.798	3.2238425053674\\
2.799	3.22405373956324\\
2.8	3.22428076789795\\
2.801	3.22450474566876\\
2.802	3.22473231600971\\
2.803	3.22494507466512\\
2.804	3.22516121535331\\
2.805	3.22539610488846\\
2.806	3.22561521480976\\
2.807	3.22582593244569\\
2.808	3.22605013025401\\
2.809	3.22627402741378\\
2.81	3.22650416596995\\
2.811	3.2267263954129\\
2.812	3.22694079195388\\
2.813	3.22717359378319\\
2.814	3.22738869152711\\
2.815	3.22759084541552\\
2.816	3.22782606646367\\
2.817	3.22804920659505\\
2.818	3.22825423386401\\
2.819	3.22847703972931\\
2.82	3.22869967602556\\
2.821	3.22892214002981\\
2.822	3.22914442666303\\
2.823	3.22936653024842\\
2.824	3.22958853194216\\
2.825	3.22980023409106\\
2.826	3.23002797909091\\
2.827	3.23025517264383\\
2.828	3.23046058799314\\
2.829	3.23068641649698\\
2.83	3.23090681316093\\
2.831	3.23112931882973\\
2.832	3.23135120253182\\
2.833	3.23155534682225\\
2.834	3.23178471285424\\
2.835	3.2319994434237\\
2.836	3.23221555024584\\
2.837	3.23243273286851\\
2.838	3.23265228600194\\
2.839	3.23287186802438\\
2.84	3.23309760609871\\
2.841	3.23330600885598\\
2.842	3.23353150803503\\
2.843	3.23375661115159\\
2.844	3.23396390621436\\
2.845	3.23418798774901\\
2.846	3.2343976024649\\
2.847	3.23462152823422\\
2.848	3.23484462790141\\
2.849	3.23505308633233\\
2.85	3.23527345832486\\
2.851	3.23549239715886\\
2.852	3.23571309259977\\
2.853	3.23591550792541\\
2.854	3.23614965712651\\
2.855	3.23635596043114\\
2.856	3.23658313100721\\
2.857	3.23678595031245\\
2.858	3.23700068712364\\
2.859	3.23722988851262\\
2.86	3.23744282613812\\
2.861	3.23766376345065\\
2.862	3.2378676566115\\
2.863	3.2380841815323\\
2.864	3.23829845446081\\
2.865	3.23851285359088\\
2.866	3.23872732588563\\
2.867	3.23894182443429\\
2.868	3.23916794105097\\
2.869	3.23938420628991\\
2.87	3.23960024136124\\
2.871	3.23981714475926\\
2.872	3.2400330991903\\
2.873	3.2402468719573\\
2.874	3.2404585141567\\
2.875	3.24067234124606\\
2.876	3.24088904110042\\
2.877	3.24109084704097\\
2.878	3.24130857615829\\
2.879	3.24152658229671\\
2.88	3.24175384960542\\
2.881	3.24196572213081\\
2.882	3.24216864865748\\
2.883	3.24239508804451\\
2.884	3.24259441954188\\
2.885	3.24281994081274\\
2.886	3.24303671007063\\
2.887	3.24323772672541\\
2.888	3.24345725795417\\
2.889	3.24366899008534\\
2.89	3.24387460917096\\
2.891	3.24408639844743\\
2.892	3.24430694204071\\
2.893	3.24452176181358\\
2.894	3.24472846716961\\
2.895	3.24494671834812\\
2.896	3.24516417859586\\
2.897	3.24537845298451\\
2.898	3.24559757819282\\
2.899	3.24579976546835\\
2.9	3.24601394204612\\
2.901	3.24622451359204\\
2.902	3.24643748003272\\
2.903	3.24665178171619\\
2.904	3.24685110853758\\
2.905	3.24705696590302\\
2.906	3.24727914251607\\
2.907	3.24749323106455\\
2.908	3.24770881014305\\
2.909	3.24791203841823\\
2.91	3.24812304408752\\
2.911	3.24832215722408\\
2.912	3.24854084158092\\
2.913	3.2487680257651\\
2.914	3.24895860690491\\
2.915	3.24916505048087\\
2.916	3.24939066381545\\
2.917	3.24959409236497\\
2.918	3.2498125394323\\
2.919	3.25002227058594\\
2.92	3.25022900382955\\
2.921	3.250428596173\\
2.922	3.25064924277487\\
2.923	3.25085599067858\\
2.924	3.25105774213679\\
2.925	3.25126753924797\\
2.926	3.25147676723984\\
2.927	3.25168551976875\\
2.928	3.25189529436295\\
2.929	3.25211484521006\\
2.93	3.25232339460925\\
2.931	3.25251763314269\\
2.932	3.25273444353966\\
2.933	3.25293653447435\\
2.934	3.25314970205666\\
2.935	3.25335173553632\\
2.936	3.25356218073727\\
2.937	3.2537813228705\\
2.938	3.25398013226073\\
2.939	3.25419214609049\\
2.94	3.25440414172744\\
2.941	3.25459916311927\\
2.942	3.25481023388237\\
2.943	3.25501892238966\\
2.944	3.25522730437601\\
2.945	3.25543970740912\\
2.946	3.25563847424131\\
2.947	3.25585289797293\\
2.948	3.25605273888534\\
2.949	3.25625930812657\\
2.95	3.25646078742852\\
2.951	3.25667411103711\\
2.952	3.25687789930221\\
2.953	3.25708288071215\\
2.954	3.2572806619975\\
2.955	3.25749531161956\\
2.956	3.2577052476715\\
2.957	3.25790021062183\\
2.958	3.25811094292516\\
2.959	3.25832290083482\\
2.96	3.25852362072396\\
2.961	3.25873502200861\\
2.962	3.25894373692984\\
2.963	3.25913676873922\\
2.964	3.25933209074229\\
2.965	3.25954420243086\\
2.966	3.25975012938809\\
2.967	3.25995085230959\\
2.968	3.26015378740311\\
2.969	3.26036353782561\\
2.97	3.26057539360691\\
2.971	3.26076667788261\\
2.972	3.26098172414821\\
2.973	3.26117391237215\\
2.974	3.26137813679146\\
2.975	3.26158655335028\\
2.976	3.26178093236357\\
2.977	3.26199196769293\\
2.978	3.26219523207182\\
2.979	3.26240276943088\\
2.98	3.26260051184547\\
2.981	3.26280894269583\\
2.982	3.26300330646649\\
2.983	3.26320121276421\\
2.984	3.26340575051017\\
2.985	3.26361394198655\\
2.986	3.26381795541091\\
2.987	3.26401146618941\\
2.988	3.26421971498378\\
2.989	3.26442205456957\\
2.99	3.26461559260544\\
2.991	3.264822860731\\
2.992	3.26502946656202\\
2.993	3.26523098263852\\
2.994	3.26543200558391\\
2.995	3.26562394515732\\
2.996	3.2658331964798\\
2.997	3.26602814455226\\
2.998	3.26622495468038\\
2.999	3.26642581565087\\
3	3.26662639217194\\
3.001	3.26683325625306\\
3.002	3.26702388839034\\
3.003	3.26722859302243\\
3.004	3.26742378038906\\
3.005	3.26763412138497\\
3.006	3.26783160766782\\
3.007	3.26802461677325\\
3.008	3.26822571300024\\
3.009	3.26842652310709\\
3.01	3.26862391730928\\
3.011	3.26882580029669\\
3.012	3.26901930958844\\
3.013	3.26921617487301\\
3.014	3.26941952750074\\
3.015	3.2696206714928\\
3.016	3.26981021027754\\
3.017	3.27001252327199\\
3.018	3.27020710708591\\
3.019	3.27040985311752\\
3.02	3.27060671893438\\
3.021	3.27079850780444\\
3.022	3.27100515974088\\
3.023	3.27119821024322\\
3.024	3.27139026043081\\
3.025	3.27158638823374\\
3.026	3.27178330871555\\
3.027	3.27198059294984\\
3.028	3.27218734602839\\
3.029	3.27238887672674\\
3.03	3.27257835782842\\
3.031	3.2727738172908\\
3.032	3.27296868119237\\
3.033	3.27316954652643\\
3.034	3.27335993094763\\
3.035	3.27355646391231\\
3.036	3.27374728040456\\
3.037	3.27394550293806\\
3.038	3.2741396214897\\
3.039	3.27432912708454\\
3.04	3.27453933197398\\
3.041	3.27472300744503\\
3.042	3.27491485627091\\
3.043	3.27511130525917\\
3.044	3.27531114442118\\
3.045	3.27549638182087\\
3.046	3.27569639347406\\
3.047	3.27589116199568\\
3.048	3.27608961105002\\
3.049	3.27627570788872\\
3.05	3.27646663268092\\
3.051	3.27666942739552\\
3.052	3.27686344706873\\
3.053	3.27704454259983\\
3.054	3.27724554121257\\
3.055	3.27743282598369\\
3.056	3.27762727190586\\
3.057	3.27781961414735\\
3.058	3.2780120981756\\
3.059	3.27820737166909\\
3.06	3.27839217929482\\
3.061	3.27858760438729\\
3.062	3.27878468436156\\
3.063	3.27897121797849\\
3.064	3.27916799829078\\
3.065	3.27935237283041\\
3.066	3.27955139880166\\
3.067	3.27974394291784\\
3.068	3.27993540181411\\
3.069	3.28012041576073\\
3.07	3.28031126383308\\
3.071	3.28050453466122\\
3.072	3.28069204368251\\
3.073	3.28088431831272\\
3.074	3.28107004182666\\
3.075	3.28126410783187\\
3.076	3.28145808939167\\
3.077	3.28163725992173\\
3.078	3.28183291215577\\
3.079	3.2820230968139\\
3.08	3.28221401802611\\
3.081	3.28239493607949\\
3.082	3.28258722789302\\
3.083	3.28277946154297\\
3.084	3.28296721379145\\
3.085	3.28315326841712\\
3.086	3.28333724230126\\
3.087	3.28353318991646\\
3.088	3.28371694301965\\
3.089	3.28390853605224\\
3.09	3.28409899467322\\
3.091	3.28428712616993\\
3.092	3.2844740650986\\
3.093	3.28466024021285\\
3.094	3.28484544220565\\
3.095	3.28502274194517\\
3.096	3.28521245702161\\
3.097	3.28539925661884\\
3.098	3.28559369757845\\
3.099	3.28577289710301\\
3.1	3.28596371724638\\
3.101	3.28614432014682\\
3.102	3.28633844984166\\
3.103	3.28651854632871\\
3.104	3.28670557844566\\
3.105	3.28689111639606\\
3.106	3.28707924297778\\
3.107	3.28726574541503\\
3.108	3.28744841445458\\
3.109	3.28763137772114\\
3.11	3.28781826534136\\
3.111	3.2879948995144\\
3.112	3.28818018282319\\
3.113	3.28836970813983\\
3.114	3.28854994017513\\
3.115	3.28873993297639\\
3.116	3.28890901904856\\
3.117	3.28909707177986\\
3.118	3.28929196923978\\
3.119	3.28947253449725\\
3.12	3.28965590095201\\
3.121	3.28983604794267\\
3.122	3.29001809283105\\
3.123	3.29019644266377\\
3.124	3.29037898284807\\
3.125	3.29055996492172\\
3.126	3.29075157352714\\
3.127	3.29092573197437\\
3.128	3.29110615346442\\
3.129	3.29128621016152\\
3.13	3.29146751314647\\
3.131	3.29165086591124\\
3.132	3.29183345296719\\
3.133	3.29201704772915\\
3.134	3.29219574014446\\
3.135	3.29237358656298\\
3.136	3.29255365043227\\
3.137	3.2927393870206\\
3.138	3.29291527811549\\
3.139	3.29309587826307\\
3.14	3.2932777811231\\
3.141	3.29345609837149\\
3.142	3.29363658798019\\
3.143	3.29381714351014\\
3.144	3.29399419616235\\
3.145	3.29417393410282\\
3.146	3.29434555175981\\
3.147	3.29452469436498\\
3.148	3.29470407203829\\
3.149	3.29487790427861\\
3.15	3.29506131182681\\
3.151	3.29523716288779\\
3.152	3.29541396365309\\
3.153	3.2955917692581\\
3.154	3.29576673245211\\
3.155	3.29594852908514\\
3.156	3.29612295324708\\
3.157	3.29629349516111\\
3.158	3.29647783742124\\
3.159	3.29665247111058\\
3.16	3.29682861586183\\
3.161	3.29700514947158\\
3.162	3.29717277132494\\
3.163	3.2973490085791\\
3.164	3.29752864853314\\
3.165	3.29770377883991\\
3.166	3.29787908763219\\
3.167	3.29805293905978\\
3.168	3.29822926212425\\
3.169	3.29839873296045\\
3.17	3.29857006801123\\
3.171	3.29875277390075\\
3.172	3.29892141755312\\
3.173	3.29909324555856\\
3.174	3.2992740554328\\
3.175	3.29944292904255\\
3.176	3.29961991734184\\
3.177	3.29978682034987\\
3.178	3.29996070115517\\
3.179	3.30013377088097\\
3.18	3.30030188812854\\
3.181	3.30047558511739\\
3.182	3.300651717865\\
3.183	3.30081856102476\\
3.184	3.30098839254031\\
3.185	3.30116188619895\\
3.186	3.30132942524575\\
3.187	3.30150793077883\\
3.188	3.30167095396838\\
3.189	3.3018438202735\\
3.19	3.30201210404225\\
3.191	3.30218048233682\\
3.192	3.30235096197592\\
3.193	3.30252114291015\\
3.194	3.30269376676073\\
3.195	3.30285920006654\\
3.196	3.30303557711721\\
3.197	3.30320031058123\\
3.198	3.30337120633767\\
3.199	3.30353611424667\\
3.2	3.30370224057841\\
3.201	3.30387440790322\\
3.202	3.30403998251793\\
3.203	3.30420370692367\\
3.204	3.30437259168172\\
3.205	3.30453611626905\\
3.206	3.30470576643578\\
3.207	3.30486853464374\\
3.208	3.30503426437529\\
3.209	3.30520278888346\\
3.21	3.30536938920809\\
3.211	3.30553299890321\\
3.212	3.30570169079954\\
3.213	3.30586273517192\\
3.214	3.30602715076103\\
3.215	3.30618827861552\\
3.216	3.30636044445773\\
3.217	3.30651837761914\\
3.218	3.30668322306344\\
3.219	3.30684851777031\\
3.22	3.30701084746692\\
3.221	3.30718050002352\\
3.222	3.30733652572915\\
3.223	3.30750045655097\\
3.224	3.30766139265516\\
3.225	3.30782640778001\\
3.226	3.30798818495543\\
3.227	3.30814790153399\\
3.228	3.30831172774456\\
3.229	3.30847313761155\\
3.23	3.30863346816753\\
3.231	3.308788650487\\
3.232	3.30894644692079\\
3.233	3.30911398576858\\
3.234	3.30927077409946\\
3.235	3.30943297905249\\
3.236	3.3095886195031\\
3.237	3.30974773310542\\
3.238	3.30991050023159\\
3.239	3.31006756180859\\
3.24	3.31022735885478\\
3.241	3.31038370518673\\
3.242	3.3105441909549\\
3.243	3.31070176108643\\
3.244	3.31085281996459\\
3.245	3.31101494393178\\
3.246	3.31117273088856\\
3.247	3.31132439854109\\
3.248	3.31148347212113\\
3.249	3.31163507298255\\
3.25	3.31179139026518\\
3.251	3.31194855078676\\
3.252	3.31210191926548\\
3.253	3.31225776500628\\
3.254	3.31240782437495\\
3.255	3.31256307525782\\
3.256	3.31271536336127\\
3.257	3.31287023889577\\
3.258	3.31302535606218\\
3.259	3.31317909320119\\
3.26	3.31333014650413\\
3.261	3.31348213490783\\
3.262	3.31363202846281\\
3.263	3.31378022804364\\
3.264	3.31393276692378\\
3.265	3.31408645554182\\
3.266	3.31423605092832\\
3.267	3.31438783900974\\
3.268	3.31453500136075\\
3.269	3.31468675664942\\
3.27	3.31483670042344\\
3.271	3.31498205128017\\
3.272	3.31513104407716\\
3.273	3.31528224341978\\
3.274	3.31542875771812\\
3.275	3.31557457287407\\
3.276	3.31572164602189\\
3.277	3.31587017745835\\
3.278	3.3160154216093\\
3.279	3.31615909994678\\
3.28	3.31630548916417\\
3.281	3.31644996381331\\
3.282	3.31659639162898\\
3.283	3.31673854182089\\
3.284	3.31688181638201\\
3.285	3.31702761544379\\
3.286	3.31716987833358\\
3.287	3.31731321444232\\
3.288	3.31745496075201\\
3.289	3.31759463823739\\
3.29	3.317738832123\\
3.291	3.31788014791007\\
3.292	3.31801883163627\\
3.293	3.31815958645933\\
3.294	3.31829800874617\\
3.295	3.3184377524889\\
3.296	3.31857577389959\\
3.297	3.31871587050754\\
3.298	3.31884988830685\\
3.299	3.3189867669834\\
3.3	3.31912594070422\\
3.301	3.31925937600393\\
3.302	3.31939351626575\\
3.303	3.31952818794125\\
3.304	3.31966380368309\\
3.305	3.31979821261015\\
3.306	3.31992988757119\\
3.307	3.3200611401063\\
3.308	3.32019162317685\\
3.309	3.32032492736534\\
3.31	3.32045522964621\\
3.311	3.32058393840437\\
3.312	3.32071211258331\\
3.313	3.32084040329174\\
3.314	3.3209668614042\\
3.315	3.3210925155047\\
3.316	3.32121671287061\\
3.317	3.32134101378917\\
3.318	3.32146410000938\\
3.319	3.32158492297594\\
3.32	3.32170437773141\\
3.321	3.32182150974396\\
};
\addlegendentry{Upper Bound}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	2.32206858466788\\
0.001	2.32206858466788\\
0.002	2.32213921317895\\
0.003	2.32231113230818\\
0.004	2.32243837539875\\
0.005	2.32254964352513\\
0.006	2.32267986377563\\
0.007	2.32282251564467\\
0.008	2.32295868809741\\
0.009	2.32310179498316\\
0.01	2.32322140104385\\
0.011	2.32337367137358\\
0.012	2.32352528427942\\
0.013	2.32363437627603\\
0.014	2.32378695332884\\
0.015	2.3239311120728\\
0.016	2.32406174899064\\
0.017	2.32425345390913\\
0.018	2.32439010253642\\
0.019	2.32451735564204\\
0.02	2.32466820162655\\
0.021	2.32482670156928\\
0.022	2.32496224933517\\
0.023	2.32514888627802\\
0.024	2.32527007843201\\
0.025	2.3254540364012\\
0.026	2.32565834086871\\
0.027	2.32579686319147\\
0.028	2.32590725343707\\
0.029	2.32609876216133\\
0.03	2.32627632897703\\
0.031	2.32642742782833\\
0.032	2.32653378933845\\
0.033	2.32670634613495\\
0.034	2.32688082121533\\
0.035	2.32705192578981\\
0.036	2.32722491228569\\
0.037	2.32737855995504\\
0.038	2.32755775286509\\
0.039	2.32772288822978\\
0.04	2.3278653784724\\
0.041	2.32806041421258\\
0.042	2.3282119945575\\
0.043	2.32835035088812\\
0.044	2.32857016458378\\
0.045	2.32871505048018\\
0.046	2.32888425763373\\
0.047	2.32903481615314\\
0.048	2.32920155174153\\
0.049	2.32939926847413\\
0.05	2.32957413853531\\
0.051	2.32974738823465\\
0.052	2.32993998633149\\
0.053	2.33006619462136\\
0.054	2.33023755876086\\
0.055	2.33045231436857\\
0.056	2.33062460834383\\
0.057	2.33078964296589\\
0.058	2.33097325120365\\
0.059	2.33114787190528\\
0.06	2.33128799847345\\
0.061	2.33149086953034\\
0.062	2.33166780032836\\
0.063	2.33180913609047\\
0.064	2.33200677570404\\
0.065	2.33223273611398\\
0.066	2.33237971108007\\
0.067	2.332549871688\\
0.068	2.33276622703155\\
0.069	2.33294528738764\\
0.07	2.33307105415316\\
0.071	2.33325362484876\\
0.072	2.33341503632488\\
0.073	2.33364913511823\\
0.074	2.33381030475171\\
0.075	2.33400763536184\\
0.076	2.33417564423465\\
0.077	2.33439083724514\\
0.078	2.33452966060229\\
0.079	2.33471920152631\\
0.08	2.33494227023848\\
0.081	2.33506879235374\\
0.082	2.33528377872586\\
0.083	2.33546835039199\\
0.084	2.33568908326273\\
0.085	2.33584737153832\\
0.086	2.33602344297623\\
0.087	2.33622600936681\\
0.088	2.33638109387046\\
0.089	2.33658983921726\\
0.09	2.33678858403868\\
0.091	2.33695448681777\\
0.092	2.33719427776349\\
0.093	2.33734327434985\\
0.094	2.33753034861037\\
0.095	2.33770193817833\\
0.096	2.33792297152759\\
0.097	2.3381140939214\\
0.098	2.33829774534257\\
0.099	2.33851292130061\\
0.1	2.3386824659177\\
0.101	2.33889732783462\\
0.102	2.33902779348334\\
0.103	2.33929086224151\\
0.104	2.33943483977131\\
0.105	2.33965850513877\\
0.106	2.33984822937617\\
0.107	2.33999157340765\\
0.108	2.34024290331973\\
0.109	2.34038800734072\\
0.11	2.34057753369756\\
0.111	2.34079226310447\\
0.112	2.3410115567932\\
0.113	2.34116472890864\\
0.114	2.34137558272328\\
0.115	2.34155167950937\\
0.116	2.34173917535168\\
0.117	2.34194037687031\\
0.118	2.34213069447301\\
0.119	2.34236409363097\\
0.12	2.34256131009795\\
0.121	2.34272349473224\\
0.122	2.34296785188106\\
0.123	2.34316337566794\\
0.124	2.34331251019846\\
0.125	2.34350748601978\\
0.126	2.34371224882203\\
0.127	2.34393268362862\\
0.128	2.34409610268782\\
0.129	2.34433989674712\\
0.13	2.34449739417837\\
0.131	2.34469552543152\\
0.132	2.34492125626953\\
0.133	2.34514862489874\\
0.134	2.34536341958027\\
0.135	2.34554023408502\\
0.136	2.3456946179621\\
0.137	2.34593355464242\\
0.138	2.34609736411235\\
0.139	2.34635724797072\\
0.14	2.34652765090775\\
0.141	2.34670313989328\\
0.142	2.34698039205418\\
0.143	2.34716790125684\\
0.144	2.34733940360992\\
0.145	2.34753323001313\\
0.146	2.34772529609914\\
0.147	2.34793877675282\\
0.148	2.3481673308052\\
0.149	2.34834887397878\\
0.15	2.3485205877787\\
0.151	2.34877117733932\\
0.152	2.34897014308198\\
0.153	2.34913629988072\\
0.154	2.34936337975024\\
0.155	2.34952052828886\\
0.156	2.34978005913907\\
0.157	2.34999614284089\\
0.158	2.35018391280857\\
0.159	2.35039233121654\\
0.16	2.35058650126985\\
0.161	2.350830243299\\
0.162	2.35100274369439\\
0.163	2.35122044461178\\
0.164	2.35140940490754\\
0.165	2.35165463961765\\
0.166	2.35183265669842\\
0.167	2.35202322899865\\
0.168	2.35226429045114\\
0.169	2.35246325756741\\
0.17	2.35267852949568\\
0.171	2.35285333610215\\
0.172	2.3530827421078\\
0.173	2.35330769332619\\
0.174	2.35352866255902\\
0.175	2.35368280982472\\
0.176	2.35388350682436\\
0.177	2.35408408711763\\
0.178	2.35434597715161\\
0.179	2.35455213812719\\
0.18	2.35473897876132\\
0.181	2.35499598277173\\
0.182	2.35516806158083\\
0.183	2.3553992039775\\
0.184	2.35557829498162\\
0.185	2.35580372590485\\
0.186	2.35602348579087\\
0.187	2.35624108375823\\
0.188	2.35641011462903\\
0.189	2.35665606191231\\
0.19	2.35689018746007\\
0.191	2.35708715334968\\
0.192	2.35731266412464\\
0.193	2.35753727162734\\
0.194	2.35774164149308\\
0.195	2.35792878556826\\
0.196	2.35816230033609\\
0.197	2.35838619281089\\
0.198	2.3585878012411\\
0.199	2.35876734963281\\
0.2	2.35900884112011\\
0.201	2.35919504122896\\
0.202	2.35938497220881\\
0.203	2.35965924447259\\
0.204	2.35985976910374\\
0.205	2.36007433334567\\
0.206	2.36030528377845\\
0.207	2.36047999910364\\
0.208	2.36071423955395\\
0.209	2.36091824775017\\
0.21	2.36117005559781\\
0.211	2.36136347212913\\
0.212	2.36155886075254\\
0.213	2.36178437066663\\
0.214	2.36202527186895\\
0.215	2.36221059232356\\
0.216	2.36245223631604\\
0.217	2.36266340290962\\
0.218	2.3628881642465\\
0.219	2.3630952740289\\
0.22	2.36330904372686\\
0.221	2.36354252632661\\
0.222	2.36377582352254\\
0.223	2.36398999166836\\
0.224	2.36416353033745\\
0.225	2.36442689066611\\
0.226	2.36466254354959\\
0.227	2.36482528186052\\
0.228	2.36506042469798\\
0.229	2.36527210229788\\
0.23	2.3655227972904\\
0.231	2.36570820997094\\
0.232	2.36594714336831\\
0.233	2.36613613718848\\
0.234	2.36640205777367\\
0.235	2.36660912572557\\
0.236	2.36680390851786\\
0.237	2.36706873284374\\
0.238	2.36728110952815\\
0.239	2.36748645628357\\
0.24	2.36766575913626\\
0.241	2.36791244061182\\
0.242	2.36818129376502\\
0.243	2.36840286623694\\
0.244	2.36861289089473\\
0.245	2.36883749031015\\
0.246	2.36903039069184\\
0.247	2.36926910774139\\
0.248	2.36948343830361\\
0.249	2.36969693397522\\
0.25	2.3699084073684\\
0.251	2.37016269301771\\
0.252	2.37034254925003\\
0.253	2.37061159677322\\
0.254	2.37082676884559\\
0.255	2.37104553763107\\
0.256	2.37124129462558\\
0.257	2.37151182665181\\
0.258	2.37168018406687\\
0.259	2.37192901684853\\
0.26	2.37217437023373\\
0.261	2.37241650725122\\
0.262	2.37265565917259\\
0.263	2.37285311806384\\
0.264	2.37306920135419\\
0.265	2.37328488994218\\
0.266	2.37350030673876\\
0.267	2.37371558161966\\
0.268	2.37393198309448\\
0.269	2.37419092522668\\
0.27	2.3744256726169\\
0.271	2.37465999260258\\
0.272	2.37487219990567\\
0.273	2.37507356269089\\
0.274	2.37530259179864\\
0.275	2.37551141998733\\
0.276	2.37573553683076\\
0.277	2.37598706670893\\
0.278	2.37623439458138\\
0.279	2.37642132937632\\
0.28	2.37666130545103\\
0.281	2.37690050466769\\
0.282	2.3771324825371\\
0.283	2.37735351828742\\
0.284	2.37759569577727\\
0.285	2.37781713431012\\
0.286	2.37803064428197\\
0.287	2.37830249204053\\
0.288	2.37849273411218\\
0.289	2.37874054802412\\
0.29	2.37897703412438\\
0.291	2.37919240141454\\
0.292	2.37943428914069\\
0.293	2.37963910231883\\
0.294	2.37988702349307\\
0.295	2.38009909290617\\
0.296	2.38034911287669\\
0.297	2.38052855522731\\
0.298	2.38075724509466\\
0.299	2.38103242708579\\
0.3	2.38122926613316\\
0.301	2.38148598178033\\
0.302	2.38174482669212\\
0.303	2.38194757475763\\
0.304	2.38218494243228\\
0.305	2.38242403136922\\
0.306	2.38263703915525\\
0.307	2.38284847733254\\
0.308	2.38309644556483\\
0.309	2.38329872909799\\
0.31	2.38357893413299\\
0.311	2.38376824190886\\
0.312	2.38402431213083\\
0.313	2.38426481163102\\
0.314	2.38446026441088\\
0.315	2.38473683308571\\
0.316	2.38497187227812\\
0.317	2.38516163370167\\
0.318	2.38540265028337\\
0.319	2.38561734616702\\
0.32	2.38585521329929\\
0.321	2.38609861124697\\
0.322	2.38631472724457\\
0.323	2.38656526434649\\
0.324	2.38681376158338\\
0.325	2.38702018887314\\
0.326	2.38725159264331\\
0.327	2.38749043151547\\
0.328	2.38773054523321\\
0.329	2.38799303746414\\
0.33	2.38820393969714\\
0.331	2.38842476747587\\
0.332	2.38865851389568\\
0.333	2.38891141113595\\
0.334	2.38916375548134\\
0.335	2.38937369683965\\
0.336	2.38959568576202\\
0.337	2.38981680214836\\
0.338	2.39013155538467\\
0.339	2.3903336825343\\
0.34	2.39050868223386\\
0.341	2.39078449003498\\
0.342	2.39105321133639\\
0.343	2.39125592994629\\
0.344	2.3915312102591\\
0.345	2.39172211373223\\
0.346	2.39195182200032\\
0.347	2.39221250159879\\
0.348	2.39246810587248\\
0.349	2.39270386248914\\
0.35	2.39294063883632\\
0.351	2.39318184227093\\
0.352	2.39337982284661\\
0.353	2.39363082085827\\
0.354	2.39387126096825\\
0.355	2.3940838505002\\
0.356	2.39436398312684\\
0.357	2.39458571246314\\
0.358	2.39484236818525\\
0.359	2.3950574224531\\
0.36	2.3953232112616\\
0.361	2.39556097245274\\
0.362	2.39579261553092\\
0.363	2.3959946215125\\
0.364	2.39625890589305\\
0.365	2.39652621138456\\
0.366	2.39675763386284\\
0.367	2.39698425189409\\
0.368	2.3971799258796\\
0.369	2.39745898422865\\
0.37	2.39765316369827\\
0.371	2.39794671586488\\
0.372	2.39814883048486\\
0.373	2.39837549108417\\
0.374	2.39865167943065\\
0.375	2.39887679815922\\
0.376	2.39914682280553\\
0.377	2.39940227400299\\
0.378	2.39958837887538\\
0.379	2.39979697110296\\
0.38	2.40006266762963\\
0.381	2.40036346451108\\
0.382	2.40059898083461\\
0.383	2.40083235098831\\
0.384	2.40106512807608\\
0.385	2.40124812028274\\
0.386	2.40156886135026\\
0.387	2.40174331476821\\
0.388	2.40201421035882\\
0.389	2.4022268176096\\
0.39	2.40248665362374\\
0.391	2.40274614954389\\
0.392	2.4029493033943\\
0.393	2.40320554316408\\
0.394	2.40347071011867\\
0.395	2.40371399295918\\
0.396	2.40395466283594\\
0.397	2.40417768606344\\
0.398	2.40440986005395\\
0.399	2.40469723173185\\
0.4	2.40493344723874\\
0.401	2.40518171571936\\
0.402	2.40538116180137\\
0.403	2.40561906889466\\
0.404	2.40591176577113\\
0.405	2.40615473484571\\
0.406	2.40640791851738\\
0.407	2.40666093097046\\
0.408	2.4069136642622\\
0.409	2.40709745353495\\
0.41	2.40736429172697\\
0.411	2.40757451988238\\
0.412	2.40784796330209\\
0.413	2.40808769056358\\
0.414	2.40833575486825\\
0.415	2.40858736373745\\
0.416	2.40883794176179\\
0.417	2.40903751294306\\
0.418	2.40930246799953\\
0.419	2.40956436301974\\
0.42	2.40976836785845\\
0.421	2.41002581095673\\
0.422	2.41030920074962\\
0.423	2.41053660894243\\
0.424	2.41078249734039\\
0.425	2.41101664892948\\
0.426	2.41124325014089\\
0.427	2.4115090596775\\
0.428	2.4117413505556\\
0.429	2.41199293593605\\
0.43	2.41224076894508\\
0.431	2.41249852169751\\
0.432	2.412742095206\\
0.433	2.41299417817105\\
0.434	2.41323175555773\\
0.435	2.41349870065621\\
0.436	2.41374727258498\\
0.437	2.41400320388361\\
0.438	2.41420559320294\\
0.439	2.41449715278972\\
0.44	2.41469152853664\\
0.441	2.41497854224676\\
0.442	2.41520489429068\\
0.443	2.41544329853553\\
0.444	2.41570264405854\\
0.445	2.41596664405246\\
0.446	2.41621557175993\\
0.447	2.41646897984424\\
0.448	2.41667872165867\\
0.449	2.41694722063837\\
0.45	2.41721877450734\\
0.451	2.41743759568864\\
0.452	2.41767779481696\\
0.453	2.41791992975748\\
0.454	2.418184501245\\
0.455	2.41842227086106\\
0.456	2.4187151803099\\
0.457	2.41894342108483\\
0.458	2.41917054723044\\
0.459	2.4194347923417\\
0.46	2.41966653280928\\
0.461	2.4199419611546\\
0.462	2.42020654686702\\
0.463	2.4204627638794\\
0.464	2.42068757856066\\
0.465	2.42094347593059\\
0.466	2.42117483246907\\
0.467	2.42143897440683\\
0.468	2.42169010168704\\
0.469	2.42193286517172\\
0.47	2.422182137154\\
0.471	2.42245005863612\\
0.472	2.42268603294774\\
0.473	2.42294537137884\\
0.474	2.42317105574778\\
0.475	2.42342217444799\\
0.476	2.42369639772686\\
0.477	2.42392744204325\\
0.478	2.42421339746145\\
0.479	2.42441966570047\\
0.48	2.42468135613641\\
0.481	2.42497016492616\\
0.482	2.42519440920418\\
0.483	2.42546047307536\\
0.484	2.42572449469362\\
0.485	2.42595625870035\\
0.486	2.4262296165325\\
0.487	2.42641650862015\\
0.488	2.42670944494532\\
0.489	2.42694229262676\\
0.49	2.42719589082807\\
0.491	2.4274830439534\\
0.492	2.42773263249189\\
0.493	2.42794740772656\\
0.494	2.4282413686524\\
0.495	2.42846047382823\\
0.496	2.42874955604308\\
0.497	2.42902432357921\\
0.498	2.42926918192086\\
0.499	2.42951794617343\\
0.5	2.42976859991497\\
0.501	2.43001535256666\\
0.502	2.4302693006851\\
0.503	2.43047741727153\\
0.504	2.43076039651347\\
0.505	2.43102587276195\\
0.506	2.43125878020146\\
0.507	2.43152707488803\\
0.508	2.43178987767291\\
0.509	2.43203728260381\\
0.51	2.43228811825289\\
0.511	2.43255004962597\\
0.512	2.43278388152092\\
0.513	2.43301053983579\\
0.514	2.43334930326486\\
0.515	2.43358496746392\\
0.516	2.4338364401216\\
0.517	2.43406633072228\\
0.518	2.43434810920745\\
0.519	2.43456403024234\\
0.52	2.43481972552897\\
0.521	2.43507445188791\\
0.522	2.43532815417585\\
0.523	2.43560415026174\\
0.524	2.43587295568288\\
0.525	2.43612505091738\\
0.526	2.43638162142625\\
0.527	2.43660067260816\\
0.528	2.43690141176568\\
0.529	2.43712042106457\\
0.53	2.43739915452257\\
0.531	2.43765888469209\\
0.532	2.43789354915088\\
0.533	2.43816130056011\\
0.534	2.43844483817829\\
0.535	2.4386357890875\\
0.536	2.43893999154759\\
0.537	2.43923083548738\\
0.538	2.43944892638682\\
0.539	2.43971373817008\\
0.54	2.4399354368541\\
0.541	2.44019869022677\\
0.542	2.44043950484083\\
0.543	2.44071326769464\\
0.544	2.4410177864423\\
0.545	2.44127562977703\\
0.546	2.44152927360526\\
0.547	2.44177913669695\\
0.548	2.44200962845485\\
0.549	2.44227206685634\\
0.55	2.44252473047528\\
0.551	2.44278703915971\\
0.552	2.44303371804324\\
0.553	2.4433160730855\\
0.554	2.44359827874482\\
0.555	2.44383271572926\\
0.556	2.44408165643763\\
0.557	2.44436485350966\\
0.558	2.4445987645869\\
0.559	2.4448823313382\\
0.56	2.44512855170382\\
0.561	2.44536065866351\\
0.562	2.44565227027205\\
0.563	2.445928852409\\
0.564	2.44617497687225\\
0.565	2.44641287888223\\
0.566	2.44667321462552\\
0.567	2.44693646219437\\
0.568	2.44717432913737\\
0.569	2.44746291287462\\
0.57	2.447696688214\\
0.571	2.44798428439601\\
0.572	2.44825774507494\\
0.573	2.4485072849272\\
0.574	2.44874348605898\\
0.575	2.44903933574659\\
0.576	2.44928307989547\\
0.577	2.44952567689101\\
0.578	2.44980351403133\\
0.579	2.45007995287187\\
0.58	2.45030018193091\\
0.581	2.45057287387633\\
0.582	2.4508620766671\\
0.583	2.45111720854428\\
0.584	2.45135428568048\\
0.585	2.45165280806671\\
0.586	2.45191249726808\\
0.587	2.45217524929846\\
0.588	2.45238193401555\\
0.589	2.45263387623592\\
0.59	2.4529831351766\\
0.591	2.45324196722075\\
0.592	2.45344652111771\\
0.593	2.45369182443383\\
0.594	2.453941932394\\
0.595	2.45429443378933\\
0.596	2.4545533853458\\
0.597	2.45481348518613\\
0.598	2.455073394576\\
0.599	2.45528980303184\\
0.6	2.45556407598471\\
0.601	2.45582080726209\\
0.602	2.45607714883976\\
0.603	2.45633311490419\\
0.604	2.45658870680585\\
0.605	2.45686655195015\\
0.606	2.4571402115831\\
0.607	2.45741393469215\\
0.608	2.45764535263339\\
0.609	2.45790555431395\\
0.61	2.45817603578647\\
0.611	2.45843059877182\\
0.612	2.45875118540797\\
0.613	2.45899303420253\\
0.614	2.4592711824443\\
0.615	2.45953340333864\\
0.616	2.45979732875955\\
0.617	2.46002834277795\\
0.618	2.46030170880931\\
0.619	2.46057436322994\\
0.62	2.46084612123042\\
0.621	2.46111681345607\\
0.622	2.46138628612751\\
0.623	2.46160046368897\\
0.624	2.46186710128735\\
0.625	2.46214201226838\\
0.626	2.46242257245186\\
0.627	2.4627013543168\\
0.628	2.46292485865523\\
0.629	2.46320142858704\\
0.63	2.46350298067696\\
0.631	2.46375277246253\\
0.632	2.46402000473925\\
0.633	2.46427719239217\\
0.634	2.4645182272327\\
0.635	2.46482763610958\\
0.636	2.46506316587289\\
0.637	2.46535429708918\\
0.638	2.4655942250199\\
0.639	2.46584951759937\\
0.64	2.46611396605293\\
0.641	2.4663866325523\\
0.642	2.46668048249682\\
0.643	2.4669244135464\\
0.644	2.46718580526991\\
0.645	2.46746500205273\\
0.646	2.46771795532714\\
0.647	2.46800143135074\\
0.648	2.46825885457719\\
0.649	2.46851371362637\\
0.65	2.46877471457081\\
0.651	2.46904243671733\\
0.652	2.46935389538139\\
0.653	2.46959967133094\\
0.654	2.46987476601426\\
0.655	2.47015584264205\\
0.656	2.47038775047277\\
0.657	2.4706339411356\\
0.658	2.47089654505262\\
0.659	2.47123152271144\\
0.66	2.47145579900532\\
0.661	2.4717149419872\\
0.662	2.47199863278526\\
0.663	2.47226440688838\\
0.664	2.47252210168414\\
0.665	2.47280045484898\\
0.666	2.47308164461147\\
0.667	2.47336483712479\\
0.668	2.47359806788275\\
0.669	2.47386303755082\\
0.67	2.47417780234044\\
0.671	2.47442771059504\\
0.672	2.47469970158754\\
0.673	2.47493613766535\\
0.674	2.47521783374719\\
0.675	2.47550293078023\\
0.676	2.47575254533305\\
0.677	2.47605761854882\\
0.678	2.47632163367432\\
0.679	2.47660643637355\\
0.68	2.47684483566204\\
0.681	2.4771168149463\\
0.682	2.47738808304815\\
0.683	2.4776324327668\\
0.684	2.4779440210683\\
0.685	2.47820550418508\\
0.686	2.47848039737101\\
0.687	2.47871050517748\\
0.688	2.47899971410751\\
0.689	2.47927087407673\\
0.69	2.47953772164508\\
0.691	2.47980032520475\\
0.692	2.48007699652243\\
0.693	2.48034862923989\\
0.694	2.48062637507137\\
0.695	2.48089503259006\\
0.696	2.48117825888127\\
0.697	2.48142514394265\\
0.698	2.48168443155007\\
0.699	2.4819972319591\\
0.7	2.4822677839468\\
0.701	2.48250059946628\\
0.702	2.48277972567153\\
0.703	2.48303686006691\\
0.704	2.48329247635998\\
0.705	2.48358821849685\\
0.706	2.48384732402197\\
0.707	2.48417418657244\\
0.708	2.48443554885028\\
0.709	2.48468853747295\\
0.71	2.48494123557952\\
0.711	2.48524189544302\\
0.712	2.48549631828775\\
0.713	2.48576706084623\\
0.714	2.48605502949589\\
0.715	2.48628877773659\\
0.716	2.48656885669363\\
0.717	2.48684538787451\\
0.718	2.4871316256823\\
0.719	2.48743556597451\\
0.72	2.48768482029756\\
0.721	2.48794860059751\\
0.722	2.48823556104181\\
0.723	2.48853291560082\\
0.724	2.48874544672941\\
0.725	2.48901079461439\\
0.726	2.48933439022092\\
0.727	2.48956305097226\\
0.728	2.48987837411305\\
0.729	2.49015104073773\\
0.73	2.49041416224124\\
0.731	2.49067931116907\\
0.732	2.49093488418177\\
0.733	2.49122299225811\\
0.734	2.49149221973658\\
0.735	2.49179701021419\\
0.736	2.49203276093912\\
0.737	2.49227278390702\\
0.738	2.49257621442134\\
0.739	2.49286054665149\\
0.74	2.49311125807342\\
0.741	2.49341010716834\\
0.742	2.49365779846857\\
0.743	2.49393773671187\\
0.744	2.49424935680634\\
0.745	2.49451017120357\\
0.746	2.4947530381442\\
0.747	2.49505422193533\\
0.748	2.49535251850332\\
0.749	2.49558867771643\\
0.75	2.49587824886437\\
0.751	2.49614718924403\\
0.752	2.49643061063912\\
0.753	2.49672165287563\\
0.754	2.49698828832461\\
0.755	2.49725159922407\\
0.756	2.49753105898998\\
0.757	2.49777130124951\\
0.758	2.4980792921531\\
0.759	2.49833554708067\\
0.76	2.49866785047043\\
0.761	2.49890888472459\\
0.762	2.49920082799182\\
0.763	2.49945012814891\\
0.764	2.49971192366594\\
0.765	2.50002613436976\\
0.766	2.50028956303172\\
0.767	2.50054608888125\\
0.768	2.5008108988767\\
0.769	2.5011137818019\\
0.77	2.50138742045296\\
0.771	2.5016645020447\\
0.772	2.50194330406143\\
0.773	2.50222222803725\\
0.774	2.50250112059812\\
0.775	2.50277982662755\\
0.776	2.50305652814658\\
0.777	2.50328629254887\\
0.778	2.50356791604597\\
0.779	2.50384278183728\\
0.78	2.50416236198145\\
0.781	2.50442437330847\\
0.782	2.50469885297651\\
0.783	2.50497939481633\\
0.784	2.50522878406739\\
0.785	2.50550193404343\\
0.786	2.50581925036046\\
0.787	2.50610546434199\\
0.788	2.50637927356003\\
0.789	2.50663076688688\\
0.79	2.50692507476204\\
0.791	2.50719956896478\\
0.792	2.50747325428014\\
0.793	2.50775422325572\\
0.794	2.50800975857859\\
0.795	2.50832460471515\\
0.796	2.50858183367587\\
0.797	2.5088572801202\\
0.798	2.50914315068422\\
0.799	2.50941144429042\\
0.8	2.50971117823559\\
0.801	2.50995599039745\\
0.802	2.5102454193521\\
0.803	2.5105187396632\\
0.804	2.51083243647725\\
0.805	2.511053652531\\
0.806	2.51133271069333\\
0.807	2.51161333403754\\
0.808	2.5118914899734\\
0.809	2.51222064696385\\
0.81	2.51249794838907\\
0.811	2.51272851363033\\
0.812	2.51302902006911\\
0.813	2.5133271843862\\
0.814	2.51355663561688\\
0.815	2.51389945452198\\
0.816	2.5141650874725\\
0.817	2.51443524703856\\
0.818	2.51469415227882\\
0.819	2.51496808507714\\
0.82	2.51528944684373\\
0.821	2.51555086004247\\
0.822	2.51579546894866\\
0.823	2.51606443243933\\
0.824	2.51638686086183\\
0.825	2.51665138848126\\
0.826	2.51692709505946\\
0.827	2.51720505627883\\
0.828	2.51748861665817\\
0.829	2.51779388494484\\
0.83	2.51806386024595\\
0.831	2.51834410393434\\
0.832	2.51859927278784\\
0.833	2.51891019139579\\
0.834	2.51917015633253\\
0.835	2.51946809867261\\
0.836	2.51972059745013\\
0.837	2.52000421522565\\
0.838	2.52034440852043\\
0.839	2.52060803387524\\
0.84	2.52088997140729\\
0.841	2.52115646587917\\
0.842	2.52143828169381\\
0.843	2.52173303966463\\
0.844	2.52199744084654\\
0.845	2.52226380085884\\
0.846	2.52257206168153\\
0.847	2.52283409567369\\
0.848	2.52311583697001\\
0.849	2.52340779069596\\
0.85	2.52366552824696\\
0.851	2.52397276136232\\
0.852	2.52422807022285\\
0.853	2.52452445064977\\
0.854	2.52482204002978\\
0.855	2.52507157942784\\
0.856	2.52538384176273\\
0.857	2.52565108250438\\
0.858	2.52592334811559\\
0.859	2.52621007143923\\
0.86	2.52649953570517\\
0.861	2.52678895136492\\
0.862	2.52706630533612\\
0.863	2.52734569172655\\
0.864	2.52762074767589\\
0.865	2.52789699100811\\
0.866	2.52817671144292\\
0.867	2.52846196091423\\
0.868	2.5287979281308\\
0.869	2.52907049465076\\
0.87	2.52934262184905\\
0.871	2.52961432697369\\
0.872	2.5298856271349\\
0.873	2.53015653936598\\
0.874	2.53042708067619\\
0.875	2.53076073507255\\
0.876	2.53103356990406\\
0.877	2.5313061570923\\
0.878	2.5315578772436\\
0.879	2.53189132701315\\
0.88	2.53216306161412\\
0.881	2.53243793542148\\
0.882	2.53272075538095\\
0.883	2.53300346294325\\
0.884	2.53328608853766\\
0.885	2.53356825219265\\
0.886	2.53383065621154\\
0.887	2.5341005199906\\
0.888	2.53444746502644\\
0.889	2.534703491357\\
0.89	2.53498410191128\\
0.891	2.53526453872673\\
0.892	2.5355514965061\\
0.893	2.53582715686087\\
0.894	2.53615453991962\\
0.895	2.5364298883041\\
0.896	2.53670940197251\\
0.897	2.53695024170009\\
0.898	2.53724012422273\\
0.899	2.53756610602361\\
0.9	2.53784602286196\\
0.901	2.53810864318077\\
0.902	2.53838128486453\\
0.903	2.53865497759025\\
0.904	2.5389706195645\\
0.905	2.5392626095524\\
0.906	2.53953761406614\\
0.907	2.53984282982369\\
0.908	2.54012743457318\\
0.909	2.54039334575914\\
0.91	2.5406816159576\\
0.911	2.5409694539304\\
0.912	2.54125631298733\\
0.913	2.54153851097131\\
0.914	2.54182371045641\\
0.915	2.54211938694087\\
0.916	2.54241428542005\\
0.917	2.54265662734863\\
0.918	2.54294969716047\\
0.919	2.54324171540861\\
0.92	2.54353259809358\\
0.921	2.54382226418792\\
0.922	2.54411063485024\\
0.923	2.54439763227979\\
0.924	2.54468317810716\\
0.925	2.54496719116029\\
0.926	2.54524958435765\\
0.927	2.54553026033586\\
0.928	2.54582689331529\\
0.929	2.546124919067\\
0.93	2.546370799725\\
0.931	2.54666826892713\\
0.932	2.54694580954401\\
0.933	2.5472638596042\\
0.934	2.54755294700747\\
0.935	2.54783082800227\\
0.936	2.54809103095788\\
0.937	2.54837910747363\\
0.938	2.54866142757287\\
0.939	2.54899927564184\\
0.94	2.54924986887439\\
0.941	2.54955508021644\\
0.942	2.54981296170035\\
0.943	2.55013985279502\\
0.944	2.55038621694066\\
0.945	2.55071445214052\\
0.946	2.55101067100573\\
0.947	2.55128325303426\\
0.948	2.55154645877736\\
0.949	2.55185129408366\\
0.95	2.55214296920879\\
0.951	2.55241414024211\\
0.952	2.55268680249573\\
0.953	2.55298934382488\\
0.954	2.5532676853718\\
0.955	2.55359947695443\\
0.956	2.55387919530409\\
0.957	2.55415892907723\\
0.958	2.5544525219004\\
0.959	2.55475267374947\\
0.96	2.55499596067691\\
0.961	2.55532982888462\\
0.962	2.55560995481465\\
0.963	2.55589355788725\\
0.964	2.55614673144911\\
0.965	2.55646751579653\\
0.966	2.55675722498198\\
0.967	2.55703005303469\\
0.968	2.55729786084442\\
0.969	2.55763178484511\\
0.97	2.5578778223294\\
0.971	2.55815200278373\\
0.972	2.55848193098792\\
0.973	2.55874754114003\\
0.974	2.55904501052655\\
0.975	2.55937313217513\\
0.976	2.5596274644813\\
0.977	2.55993474920322\\
0.978	2.56023308470479\\
0.979	2.56052700122575\\
0.98	2.56079535560603\\
0.981	2.56106295324984\\
0.982	2.56134835142231\\
0.983	2.56167304367366\\
0.984	2.56197639880662\\
0.985	2.56226065418904\\
0.986	2.56253098829177\\
0.987	2.56281071250119\\
0.988	2.56308527348761\\
0.989	2.56337381599085\\
0.99	2.56370301501334\\
0.991	2.56400235731375\\
0.992	2.56429259940414\\
0.993	2.56458750797116\\
0.994	2.56486143106849\\
0.995	2.56517227632569\\
0.996	2.56545668950718\\
0.997	2.56572246767321\\
0.998	2.56600909590994\\
0.999	2.56630061096028\\
1	2.56659561200705\\
1.001	2.56690231410654\\
1.002	2.56716631392593\\
1.003	2.56748231707291\\
1.004	2.56775957668762\\
1.005	2.56806553691894\\
1.006	2.56833837316896\\
1.007	2.56863247315812\\
1.008	2.56891198642849\\
1.009	2.56923788610236\\
1.01	2.56952338127609\\
1.011	2.5698126336902\\
1.012	2.57008511904982\\
1.013	2.57039744883791\\
1.014	2.57069613370879\\
1.015	2.57094581352084\\
1.016	2.5712478812641\\
1.017	2.57156312829112\\
1.018	2.57181957080387\\
1.019	2.57210673368066\\
1.02	2.57241823996751\\
1.021	2.57270154327808\\
1.022	2.5729764563321\\
1.023	2.57330322346028\\
1.024	2.57359131614366\\
1.025	2.57389339662861\\
1.026	2.57420143457644\\
1.027	2.57447168344467\\
1.028	2.57473491393218\\
1.029	2.5750372345282\\
1.03	2.57531854373126\\
1.031	2.5756418157022\\
1.032	2.5759597857359\\
1.033	2.57618616569205\\
1.034	2.57651506706526\\
1.035	2.57682534991898\\
1.036	2.57709437844542\\
1.037	2.57740998654424\\
1.038	2.57767418653856\\
1.039	2.57799295428508\\
1.04	2.57826258722354\\
1.041	2.5785881321447\\
1.042	2.57886008898884\\
1.043	2.579144149142\\
1.044	2.57942840780458\\
1.045	2.57972971323586\\
1.046	2.58000771969651\\
1.047	2.58033317315375\\
1.048	2.58061419373868\\
1.049	2.58090413844839\\
1.05	2.5812013953631\\
1.051	2.58149614713682\\
1.052	2.58178140572467\\
1.053	2.58207912183375\\
1.054	2.58235838237742\\
1.055	2.58263878173678\\
1.056	2.58298122760111\\
1.057	2.58322641228819\\
1.058	2.58353877768831\\
1.059	2.58382177101217\\
1.06	2.58414777430936\\
1.061	2.58443078017813\\
1.062	2.58472694599632\\
1.063	2.58503293392743\\
1.064	2.58534494079171\\
1.065	2.58561222951201\\
1.066	2.58590777943017\\
1.067	2.58621310548027\\
1.068	2.58649968300559\\
1.069	2.5867920820696\\
1.07	2.58708053131985\\
1.071	2.58740411276759\\
1.072	2.58766333653555\\
1.073	2.58796966595172\\
1.074	2.58825047293347\\
1.075	2.58857844273933\\
1.076	2.58886835169784\\
1.077	2.58914345706347\\
1.078	2.58943066203618\\
1.079	2.58972451685601\\
1.08	2.5900123031552\\
1.081	2.59033513957151\\
1.082	2.59057914384162\\
1.083	2.5909255380135\\
1.084	2.59118995163705\\
1.085	2.59150987864985\\
1.086	2.59181109669426\\
1.087	2.59211086098418\\
1.088	2.59236702899981\\
1.089	2.59269876361612\\
1.09	2.5929666328699\\
1.091	2.59328890361045\\
1.092	2.59355792867219\\
1.093	2.5938580716013\\
1.094	2.59418223726813\\
1.095	2.59447600836144\\
1.096	2.59472097696012\\
1.097	2.59503790493026\\
1.098	2.59534390495853\\
1.099	2.59565657361312\\
1.1	2.59593790020104\\
1.101	2.59624339491557\\
1.102	2.5965526659989\\
1.103	2.59681818051953\\
1.104	2.59714468304713\\
1.105	2.59742936773203\\
1.106	2.5977083246079\\
1.107	2.59802346406687\\
1.108	2.59829850347658\\
1.109	2.59861148827971\\
1.11	2.59887674099348\\
1.111	2.59921572980233\\
1.112	2.59950944170476\\
1.113	2.59976224051564\\
1.114	2.60012693684157\\
1.115	2.60037906212135\\
1.116	2.60066199962241\\
1.117	2.60096729541118\\
1.118	2.60126783364935\\
1.119	2.6015752185447\\
1.12	2.6018887780909\\
1.121	2.60217678877108\\
1.122	2.60246029137948\\
1.123	2.60274571725812\\
1.124	2.60308242905253\\
1.125	2.60337001185265\\
1.126	2.60363770846976\\
1.127	2.60393462976096\\
1.128	2.60423733054693\\
1.129	2.60451619278951\\
1.13	2.60486560102243\\
1.131	2.60514884909662\\
1.132	2.60543796614877\\
1.133	2.60573455112633\\
1.134	2.60603076670995\\
1.135	2.60632661148062\\
1.136	2.6066220956276\\
1.137	2.60691723789942\\
1.138	2.60721206362326\\
1.139	2.60750660335791\\
1.14	2.60780089194785\\
1.141	2.60814476343727\\
1.142	2.60843865957017\\
1.143	2.60870690840995\\
1.144	2.60900865077702\\
1.145	2.60930961737933\\
1.146	2.60960154367551\\
1.147	2.60993380400916\\
1.148	2.61022041051482\\
1.149	2.61050317156109\\
1.15	2.61082141031097\\
1.151	2.61110240266863\\
1.152	2.61141445769732\\
1.153	2.61170651816\\
1.154	2.61202840201609\\
1.155	2.61229028186017\\
1.156	2.61258320105482\\
1.157	2.61291645998004\\
1.158	2.61317760045212\\
1.159	2.6135081651468\\
1.16	2.61377645898828\\
1.161	2.61410242230326\\
1.162	2.61441533289534\\
1.163	2.61471774015087\\
1.164	2.61498472453117\\
1.165	2.61531860935474\\
1.166	2.61560502116439\\
1.167	2.61591851067359\\
1.168	2.61617698969343\\
1.169	2.61648961360731\\
1.17	2.616830929554\\
1.171	2.61707780639075\\
1.172	2.61739305129867\\
1.173	2.61766930828821\\
1.174	2.61800436922112\\
1.175	2.61830587777182\\
1.176	2.61860154076547\\
1.177	2.61890177462181\\
1.178	2.61919882254041\\
1.179	2.61949568203267\\
1.18	2.61980077728825\\
1.181	2.62006822944579\\
1.182	2.62039075013745\\
1.183	2.62069183659096\\
1.184	2.62100981219266\\
1.185	2.6213062274682\\
1.186	2.62158347189475\\
1.187	2.62192283702242\\
1.188	2.62218630333816\\
1.189	2.622472344926\\
1.19	2.62279295133181\\
1.191	2.62306800170584\\
1.192	2.62340151074774\\
1.193	2.62372033638213\\
1.194	2.62398900449698\\
1.195	2.62432087444043\\
1.196	2.62462593820706\\
1.197	2.62492523529984\\
1.198	2.62519962919562\\
1.199	2.62548804972932\\
1.2	2.62580660799256\\
1.201	2.62609458610356\\
1.202	2.62641234448472\\
1.203	2.62672190887015\\
1.204	2.62701250122099\\
1.205	2.62732821280836\\
1.206	2.6276346783355\\
1.207	2.62793684454549\\
1.208	2.62821902267909\\
1.209	2.6285020327427\\
1.21	2.62880285322523\\
1.211	2.6291067040298\\
1.212	2.62941801842526\\
1.213	2.62973016493269\\
1.214	2.63001613172593\\
1.215	2.63035426898268\\
1.216	2.63064611777858\\
1.217	2.63093990123881\\
1.218	2.63123284142438\\
1.219	2.63155023451857\\
1.22	2.63186935022463\\
1.221	2.63213394691498\\
1.222	2.63243399233959\\
1.223	2.63276490339941\\
1.224	2.63306095423149\\
1.225	2.63335920142065\\
1.226	2.63364082792594\\
1.227	2.63395142733938\\
1.228	2.63427817735318\\
1.229	2.63457677974015\\
1.23	2.6348299311126\\
1.231	2.63515981027739\\
1.232	2.63546777944218\\
1.233	2.63577630619624\\
1.234	2.63608543896698\\
1.235	2.63639277231825\\
1.236	2.63670066336412\\
1.237	2.63697431724506\\
1.238	2.637279155922\\
1.239	2.63758299238432\\
1.24	2.63788420617422\\
1.241	2.63817835471466\\
1.242	2.63847481604697\\
1.243	2.63882185109345\\
1.244	2.6391212451697\\
1.245	2.63941199582983\\
1.246	2.63971363214415\\
1.247	2.64001575882945\\
1.248	2.64031825593629\\
1.249	2.64061162241032\\
1.25	2.64093109568605\\
1.251	2.64120174465008\\
1.252	2.64155210152139\\
1.253	2.64183487960761\\
1.254	2.64211849190957\\
1.255	2.64247687759276\\
1.256	2.64274489822596\\
1.257	2.64306086380653\\
1.258	2.64335783752071\\
1.259	2.64366134617426\\
1.26	2.64396481161713\\
1.261	2.64426823247321\\
1.262	2.64457160631144\\
1.263	2.64487493041395\\
1.264	2.6451782021544\\
1.265	2.64549510316331\\
1.266	2.64581178369151\\
1.267	2.64611755879067\\
1.268	2.64641398926887\\
1.269	2.64670975604303\\
1.27	2.64700474804637\\
1.271	2.64729879040766\\
1.272	2.64764022366618\\
1.273	2.64794143772001\\
1.274	2.64825108860286\\
1.275	2.64856491993266\\
1.276	2.64886744762621\\
1.277	2.6491569809657\\
1.278	2.64945109721838\\
1.279	2.64977042289937\\
1.28	2.65007220161565\\
1.281	2.6503802690032\\
1.282	2.65064401451201\\
1.283	2.65095676818473\\
1.284	2.65126991544195\\
1.285	2.65155590571424\\
1.286	2.65189703419978\\
1.287	2.65221080664559\\
1.288	2.65250998923366\\
1.289	2.65279622741265\\
1.29	2.65308221519191\\
1.291	2.653433136455\\
1.292	2.65372658523862\\
1.293	2.65401849610126\\
1.294	2.65433258601553\\
1.295	2.65465424307583\\
1.296	2.65496021115381\\
1.297	2.65525392594407\\
1.298	2.65555620643263\\
1.299	2.65587030436019\\
1.3	2.65615796434629\\
1.301	2.65646853442788\\
1.302	2.65677457603892\\
1.303	2.65708018218482\\
1.304	2.65738265201159\\
1.305	2.65768507131609\\
1.306	2.65798743466151\\
1.307	2.65828973579213\\
1.308	2.65859196768404\\
1.309	2.65889412259321\\
1.31	2.65919619210109\\
1.311	2.65952722192758\\
1.312	2.65984488640137\\
1.313	2.66014314317958\\
1.314	2.66044179816583\\
1.315	2.66074367083397\\
1.316	2.66104921908753\\
1.317	2.66135911399683\\
1.318	2.66167431002426\\
1.319	2.66199614219276\\
1.32	2.6622976461319\\
1.321	2.66260509214659\\
1.322	2.66291199402859\\
1.323	2.66322803641681\\
1.324	2.66352625325318\\
1.325	2.66382554128309\\
1.326	2.66412600725715\\
1.327	2.66444453607273\\
1.328	2.66474830951161\\
1.329	2.66505724747436\\
1.33	2.66536454171229\\
1.331	2.66564851021567\\
1.332	2.66596848128367\\
1.333	2.6662830176623\\
1.334	2.66659890554654\\
1.335	2.66691586647351\\
1.336	2.66718561975798\\
1.337	2.66750399159688\\
1.338	2.66782335310187\\
1.339	2.6681039485961\\
1.34	2.66843176583448\\
1.341	2.66875870902689\\
1.342	2.66908469827518\\
1.343	2.66931698887201\\
1.344	2.66968074104237\\
1.345	2.669950461644\\
1.346	2.67025353408798\\
1.347	2.67060269262936\\
1.348	2.67089522498672\\
1.349	2.67119981830285\\
1.35	2.67149541230705\\
1.351	2.67181004446465\\
1.352	2.6721459064766\\
1.353	2.67244178863593\\
1.354	2.67276177642032\\
1.355	2.67303375348758\\
1.356	2.67335236641238\\
1.357	2.67366998443442\\
1.358	2.67401173957063\\
1.359	2.67430365016349\\
1.36	2.67457310240655\\
1.361	2.67489212405465\\
1.362	2.67521482688691\\
1.363	2.67553106252094\\
1.364	2.67583022192051\\
1.365	2.67610101818139\\
1.366	2.67643531145533\\
1.367	2.67675447660672\\
1.368	2.67708225971084\\
1.369	2.67739596864386\\
1.37	2.67767096962883\\
1.371	2.67798522069333\\
1.372	2.6783142308065\\
1.373	2.67857168532266\\
1.374	2.67892173389741\\
1.375	2.67923950324969\\
1.376	2.6795377597778\\
1.377	2.67985334716666\\
1.378	2.68014204422439\\
1.379	2.68047011714424\\
1.38	2.68077888886557\\
1.381	2.6811005001504\\
1.382	2.68141208134156\\
1.383	2.68171309824313\\
1.384	2.68199449987864\\
1.385	2.68231194631617\\
1.386	2.68260933961321\\
1.387	2.68295649831549\\
1.388	2.68327639441955\\
1.389	2.68359263106592\\
1.39	2.68385774406915\\
1.391	2.68416853332864\\
1.392	2.68449435051439\\
1.393	2.68480095758938\\
1.394	2.68510614779238\\
1.395	2.68539283556277\\
1.396	2.6857215491069\\
1.397	2.68604446896241\\
1.398	2.68636318923614\\
1.399	2.68667125891303\\
1.4	2.68698509275084\\
1.401	2.68727059825303\\
1.402	2.687570498873\\
1.403	2.68792006593395\\
1.404	2.68821439081579\\
1.405	2.68852553691858\\
1.406	2.68885545884402\\
1.407	2.68911924621487\\
1.408	2.6894376228383\\
1.409	2.68977859539959\\
1.41	2.69007980664366\\
1.411	2.69040253496418\\
1.412	2.6906778037858\\
1.413	2.69099250272915\\
1.414	2.69129830282294\\
1.415	2.69163662536181\\
1.416	2.69193979100341\\
1.417	2.69222758744315\\
1.418	2.69257297273118\\
1.419	2.69288384321837\\
1.42	2.69319260845392\\
1.421	2.69350796299982\\
1.422	2.6937920693972\\
1.423	2.6941240283245\\
1.424	2.69442357566116\\
1.425	2.69473137728578\\
1.426	2.69506008811755\\
1.427	2.6953438082073\\
1.428	2.69565411540802\\
1.429	2.69595917323954\\
1.43	2.69630885433632\\
1.431	2.69662528709985\\
1.432	2.69689973218426\\
1.433	2.69724958989974\\
1.434	2.6975623634868\\
1.435	2.69785623874213\\
1.436	2.6981459959283\\
1.437	2.6984723927017\\
1.438	2.69880818718233\\
1.439	2.69908232092893\\
1.44	2.69941623666041\\
1.441	2.69970419677298\\
1.442	2.7000531059666\\
1.443	2.70032858971551\\
1.444	2.70063436525818\\
1.445	2.70098681821028\\
1.446	2.70125741156568\\
1.447	2.70159477328869\\
1.448	2.70189922167021\\
1.449	2.7022121769585\\
1.45	2.70254077660818\\
1.451	2.70282741301909\\
1.452	2.70314151763409\\
1.453	2.70344965959852\\
1.454	2.70380584828336\\
1.455	2.70409849089251\\
1.456	2.70438232293925\\
1.457	2.70469496543234\\
1.458	2.70501019331098\\
1.459	2.70535759584735\\
1.46	2.70563456283441\\
1.461	2.70595460189523\\
1.462	2.7062952676796\\
1.463	2.70660765224449\\
1.464	2.70689384890034\\
1.465	2.70721470538442\\
1.466	2.70751473646995\\
1.467	2.70782138550033\\
1.468	2.70818631438991\\
1.469	2.70850302790986\\
1.47	2.70878080122788\\
1.471	2.70907239767945\\
1.472	2.70940737128874\\
1.473	2.70969846713597\\
1.474	2.71003645323223\\
1.475	2.71033683259899\\
1.476	2.71064830059157\\
1.477	2.71097116790144\\
1.478	2.71129631987525\\
1.479	2.71158958686832\\
1.48	2.71189934724251\\
1.481	2.71224426980141\\
1.482	2.71255978442503\\
1.483	2.71281748007834\\
1.484	2.71316525984621\\
1.485	2.71350339060248\\
1.486	2.71380633860274\\
1.487	2.71411418751335\\
1.488	2.71441754175928\\
1.489	2.71474988276176\\
1.49	2.71505966327013\\
1.491	2.71537171383447\\
1.492	2.71569528036518\\
1.493	2.71598465101856\\
1.494	2.71628722099292\\
1.495	2.71662473181102\\
1.496	2.71691123270048\\
1.497	2.7172586621148\\
1.498	2.71754775291424\\
1.499	2.71785328394506\\
1.5	2.71821034409457\\
1.501	2.71851916621219\\
1.502	2.71882906248692\\
1.503	2.71914140553956\\
1.504	2.71945806446429\\
1.505	2.71977763211443\\
1.506	2.7200536515354\\
1.507	2.72037832460793\\
1.508	2.72070371556695\\
1.509	2.72102626718226\\
1.51	2.72133822471721\\
1.511	2.72164485516425\\
1.512	2.72199435323068\\
1.513	2.72228456070691\\
1.514	2.72261498687019\\
1.515	2.72290654833018\\
1.516	2.72321921532865\\
1.517	2.72353452333749\\
1.518	2.72385507969751\\
1.519	2.72415424083742\\
1.52	2.72448913877667\\
1.521	2.72477680716931\\
1.522	2.72512743246711\\
1.523	2.72542632539909\\
1.524	2.72572994813162\\
1.525	2.72603962241441\\
1.526	2.7263571174149\\
1.527	2.72668485961739\\
1.528	2.72698011730375\\
1.529	2.72731831120195\\
1.53	2.72763766602273\\
1.531	2.72793354023886\\
1.532	2.72825131384139\\
1.533	2.72859223877061\\
1.534	2.72889202894167\\
1.535	2.72922177156995\\
1.536	2.72951202358652\\
1.537	2.72982511410778\\
1.538	2.73013877455035\\
1.539	2.73047414111352\\
1.54	2.73079611751612\\
1.541	2.73111749849098\\
1.542	2.73140408342859\\
1.543	2.7317037412177\\
1.544	2.73207301885831\\
1.545	2.73237241620404\\
1.546	2.73269220686953\\
1.547	2.73302077902049\\
1.548	2.73335324398415\\
1.549	2.73364383942809\\
1.55	2.73393825460438\\
1.551	2.73426683469074\\
1.552	2.73458647297042\\
1.553	2.73489876794866\\
1.554	2.73520544336547\\
1.555	2.73551565083497\\
1.556	2.73582224018596\\
1.557	2.73617255535881\\
1.558	2.73646059386338\\
1.559	2.73679681862055\\
1.56	2.73711253882329\\
1.561	2.73744357935386\\
1.562	2.73776399529679\\
1.563	2.73806016598769\\
1.564	2.73837306750659\\
1.565	2.73868017792166\\
1.566	2.73902845389385\\
1.567	2.73930579272144\\
1.568	2.7396498100704\\
1.569	2.73998985470529\\
1.57	2.74025507077954\\
1.571	2.7405914703119\\
1.572	2.74091706471934\\
1.573	2.74124876042397\\
1.574	2.74153431683548\\
1.575	2.74188254783192\\
1.576	2.74217344203402\\
1.577	2.74251260943358\\
1.578	2.74281592631718\\
1.579	2.7431267029417\\
1.58	2.74344430687327\\
1.581	2.74376658770088\\
1.582	2.74408568860614\\
1.583	2.74441399389413\\
1.584	2.74471256532948\\
1.585	2.7450194066197\\
1.586	2.74533294389529\\
1.587	2.74569522233882\\
1.588	2.7460127536907\\
1.589	2.74629106151703\\
1.59	2.74662285558495\\
1.591	2.74693493143133\\
1.592	2.74725554399198\\
1.593	2.74758259608062\\
1.594	2.74791721310633\\
1.595	2.7481809100829\\
1.596	2.74854421385646\\
1.597	2.74885351486216\\
1.598	2.74915672326566\\
1.599	2.74948273711044\\
1.6	2.74978001393488\\
1.601	2.75013691742332\\
1.602	2.75045285950235\\
1.603	2.750757977573\\
1.604	2.75107390641765\\
1.605	2.75137586013666\\
1.606	2.75173210285153\\
1.607	2.75200415526516\\
1.608	2.75233166760238\\
1.609	2.75265786369336\\
1.61	2.75298658175813\\
1.611	2.75329121541126\\
1.612	2.75359661359616\\
1.613	2.7539549231619\\
1.614	2.75426588657624\\
1.615	2.75454899021611\\
1.616	2.75488308827796\\
1.617	2.75520887189925\\
1.618	2.75552109957344\\
1.619	2.75583518454522\\
1.62	2.75614962506639\\
1.621	2.75650384856668\\
1.622	2.75681135171496\\
1.623	2.75712041597563\\
1.624	2.7574307280842\\
1.625	2.75778716801115\\
1.626	2.75809915592863\\
1.627	2.75841163623692\\
1.628	2.75872440518772\\
1.629	2.7590326413155\\
1.63	2.75933610380066\\
1.631	2.7596530649762\\
1.632	2.75999001917769\\
1.633	2.76032369761336\\
1.634	2.76063729722776\\
1.635	2.7609341866354\\
1.636	2.76126544360041\\
1.637	2.76159482154697\\
1.638	2.76190971927088\\
1.639	2.76222514046154\\
1.64	2.76254100464339\\
1.641	2.76285724742697\\
1.642	2.76317381684449\\
1.643	2.76349067067676\\
1.644	2.76380777449667\\
1.645	2.76413171924078\\
1.646	2.76448001562767\\
1.647	2.7647599981981\\
1.648	2.76508490429303\\
1.649	2.7654098378382\\
1.65	2.76573484104385\\
1.651	2.76605995568989\\
1.652	2.76638479694063\\
1.653	2.76670480886015\\
1.654	2.76702497119151\\
1.655	2.76734529192096\\
1.656	2.7676380429472\\
1.657	2.76797212092981\\
1.658	2.76831090700506\\
1.659	2.76861546277649\\
1.66	2.76894275326063\\
1.661	2.76923474364852\\
1.662	2.7695968896299\\
1.663	2.76989544424741\\
1.664	2.77022461485476\\
1.665	2.77056022193736\\
1.666	2.77087260670057\\
1.667	2.77116024600307\\
1.668	2.77150765598689\\
1.669	2.77180224496065\\
1.67	2.77216534804227\\
1.671	2.77248535667796\\
1.672	2.77276063983644\\
1.673	2.77311500486322\\
1.674	2.77343752840156\\
1.675	2.77371714232787\\
1.676	2.77407783611031\\
1.677	2.77438526880847\\
1.678	2.77469318430199\\
1.679	2.77503290701899\\
1.68	2.77532351068089\\
1.681	2.77568385309673\\
1.682	2.77596542999637\\
1.683	2.77631859713888\\
1.684	2.7766465865263\\
1.685	2.77694972646347\\
1.686	2.77724417137239\\
1.687	2.77756995886832\\
1.688	2.77789034542977\\
1.689	2.77822024531186\\
1.69	2.77853386618342\\
1.691	2.77885989094642\\
1.692	2.77920187145607\\
1.693	2.77950838628354\\
1.694	2.77985528391275\\
1.695	2.78015837231211\\
1.696	2.78045210341631\\
1.697	2.78080889733042\\
1.698	2.78110656890173\\
1.699	2.78146593774791\\
1.7	2.7817596555396\\
1.701	2.78206366697545\\
1.702	2.78240213986056\\
1.703	2.78271183516459\\
1.704	2.78306756104298\\
1.705	2.78338241247623\\
1.706	2.78368778194204\\
1.707	2.78398976321491\\
1.708	2.78430340415599\\
1.709	2.78465758133441\\
1.71	2.78499040109122\\
1.711	2.78530864923291\\
1.712	2.78561018298361\\
1.713	2.78596491621478\\
1.714	2.7862402251462\\
1.715	2.78656464060582\\
1.716	2.78690109285741\\
1.717	2.7872340801794\\
1.718	2.78757111033169\\
1.719	2.78787891079039\\
1.72	2.78817882439849\\
1.721	2.78850918800204\\
1.722	2.78882480199187\\
1.723	2.7891681717891\\
1.724	2.78948067222873\\
1.725	2.78980733536691\\
1.726	2.79012376353087\\
1.727	2.79043214469514\\
1.728	2.79073550265598\\
1.729	2.79109905936873\\
1.73	2.79142951211739\\
1.731	2.7917557797353\\
1.732	2.79208006717784\\
1.733	2.79236328469269\\
1.734	2.79271375715913\\
1.735	2.79303813572316\\
1.736	2.79334008553555\\
1.737	2.79368891214391\\
1.738	2.79399660383873\\
1.739	2.7943340750694\\
1.74	2.79462959482308\\
1.741	2.79494372733289\\
1.742	2.79530464855451\\
1.743	2.79560858584459\\
1.744	2.79594730053822\\
1.745	2.79625709337054\\
1.746	2.79658126269383\\
1.747	2.79689927491052\\
1.748	2.79723076363566\\
1.749	2.79754063242159\\
1.75	2.79784011631013\\
1.751	2.79820149976792\\
1.752	2.79852657975918\\
1.753	2.79884885647835\\
1.754	2.79913577832016\\
1.755	2.79950365455703\\
1.756	2.79979565745325\\
1.757	2.8001565655396\\
1.758	2.80045767095311\\
1.759	2.80078371030554\\
1.76	2.80109106571548\\
1.761	2.80140118161602\\
1.762	2.80175794413787\\
1.763	2.80203981351346\\
1.764	2.80238810989321\\
1.765	2.80271538371597\\
1.766	2.80301808728029\\
1.767	2.80334903765352\\
1.768	2.80370686550731\\
1.769	2.80399141587888\\
1.77	2.80432104450631\\
1.771	2.80467218881162\\
1.772	2.80498095164728\\
1.773	2.80530887092216\\
1.774	2.80563625430025\\
1.775	2.80597258195366\\
1.776	2.80629295572025\\
1.777	2.80660874553091\\
1.778	2.80693249614894\\
1.779	2.80725198740467\\
1.78	2.80756944804607\\
1.781	2.80789730470513\\
1.782	2.80823154430585\\
1.783	2.80852251802296\\
1.784	2.80884760235971\\
1.785	2.80917960769993\\
1.786	2.80952798361562\\
1.787	2.80985957559254\\
1.788	2.81014493878248\\
1.789	2.81047154153896\\
1.79	2.81079369443236\\
1.791	2.81111348565759\\
1.792	2.81147340102109\\
1.793	2.8117865639664\\
1.794	2.81208664843912\\
1.795	2.81244623263195\\
1.796	2.81272156501505\\
1.797	2.81308224627638\\
1.798	2.81341249446544\\
1.799	2.81372356325119\\
1.8	2.81403426273962\\
1.801	2.81436577693441\\
1.802	2.81468945547141\\
1.803	2.8150135978147\\
1.804	2.81533801651812\\
1.805	2.81566258609159\\
1.806	2.81598721913021\\
1.807	2.81631185283782\\
1.808	2.81663644097076\\
1.809	2.8169609487818\\
1.81	2.81728534971283\\
1.811	2.8176092036252\\
1.812	2.81793274817603\\
1.813	2.81825965172997\\
1.814	2.81858359589472\\
1.815	2.81890736333881\\
1.816	2.8192309464682\\
1.817	2.81955433745768\\
1.818	2.81992058635179\\
1.819	2.82024355751894\\
1.82	2.82056631195043\\
1.821	2.82088884118024\\
1.822	2.82121113666861\\
1.823	2.82153318983879\\
1.824	2.82185499211337\\
1.825	2.82217653494961\\
1.826	2.82249780987327\\
1.827	2.82281880851076\\
1.828	2.82313952261922\\
1.829	2.82348426881284\\
1.83	2.82380282840823\\
1.831	2.82412086571273\\
1.832	2.8244383832762\\
1.833	2.82479827131667\\
1.834	2.82511474656432\\
1.835	2.82543071062141\\
1.836	2.82574616658656\\
1.837	2.82606111766759\\
1.838	2.82637556717287\\
1.839	2.82677078894436\\
1.84	2.82704791628189\\
1.841	2.82736782443956\\
1.842	2.82768773319722\\
1.843	2.82805045776865\\
1.844	2.82835005856029\\
1.845	2.82869038051566\\
1.846	2.82900037397004\\
1.847	2.82934615437849\\
1.848	2.82964381673841\\
1.849	2.82998834951822\\
1.85	2.83031302233059\\
1.851	2.83062745785702\\
1.852	2.83099011927263\\
1.853	2.83132203357061\\
1.854	2.83165352081567\\
1.855	2.83194203141667\\
1.856	2.83227285737312\\
1.857	2.83259242657201\\
1.858	2.83292146543144\\
1.859	2.83325204425439\\
1.86	2.83358647977283\\
1.861	2.83388176572788\\
1.862	2.83421993922576\\
1.863	2.83455728259363\\
1.864	2.83487434939817\\
1.865	2.83519022234975\\
1.866	2.83555119256152\\
1.867	2.83585132402649\\
1.868	2.83619225321679\\
1.869	2.83651314742912\\
1.87	2.83683042243473\\
1.871	2.83717487874349\\
1.872	2.83750690123222\\
1.873	2.83783346910447\\
1.874	2.83816684725285\\
1.875	2.83844962431111\\
1.876	2.83880568511836\\
1.877	2.83913297975081\\
1.878	2.83948117935424\\
1.879	2.83980783702774\\
1.88	2.84011734080581\\
1.881	2.84045557213784\\
1.882	2.84076547471277\\
1.883	2.8411004171614\\
1.884	2.84142485585712\\
1.885	2.84174222707476\\
1.886	2.84205589473586\\
1.887	2.84241231739504\\
1.888	2.84270074192787\\
1.889	2.84304902035808\\
1.89	2.84335909224954\\
1.891	2.84370154936949\\
1.892	2.8440338556692\\
1.893	2.84436772508592\\
1.894	2.84470151088462\\
1.895	2.84501523579174\\
1.896	2.84535712958502\\
1.897	2.84565468571056\\
1.898	2.84597901529768\\
1.899	2.84633567639098\\
1.9	2.84666201581895\\
1.901	2.84698711091767\\
1.902	2.84731087866845\\
1.903	2.84763441883338\\
1.904	2.84795765871868\\
1.905	2.8482805267224\\
1.906	2.84861361712598\\
1.907	2.84893232886692\\
1.908	2.84925047278435\\
1.909	2.84960992015264\\
1.91	2.84992651921816\\
1.911	2.85026005813388\\
1.912	2.85059799872742\\
1.913	2.85089988935154\\
1.914	2.85123747521854\\
1.915	2.85156364733711\\
1.916	2.85189341174145\\
1.917	2.85223049516375\\
1.918	2.85254909890089\\
1.919	2.85289406265071\\
1.92	2.8532226454871\\
1.921	2.85350439895969\\
1.922	2.85383967188551\\
1.923	2.85420286009598\\
1.924	2.85451901062356\\
1.925	2.85483024913356\\
1.926	2.85517876931896\\
1.927	2.85550209481073\\
1.928	2.85581879590848\\
1.929	2.8561456436717\\
1.93	2.85647840160346\\
1.931	2.85681484760227\\
1.932	2.85711798761761\\
1.933	2.85746824493793\\
1.934	2.8577755067895\\
1.935	2.85812313669188\\
1.936	2.85844283980987\\
1.937	2.85878938547611\\
1.938	2.85909192982701\\
1.939	2.85943376955259\\
1.94	2.85977319106245\\
1.941	2.860110151143\\
1.942	2.86040299225633\\
1.943	2.86073491007113\\
1.944	2.86106424787036\\
1.945	2.86139100202896\\
1.946	2.86175679755243\\
1.947	2.86207869067416\\
1.948	2.86239875414246\\
1.949	2.86271814351944\\
1.95	2.86303955272372\\
1.951	2.86336957500956\\
1.952	2.8637162160099\\
1.953	2.86400823886439\\
1.954	2.864363189445\\
1.955	2.86468833811426\\
1.956	2.86501606728453\\
1.957	2.86537325313196\\
1.958	2.86570533174626\\
1.959	2.86600000871211\\
1.96	2.86630741763892\\
1.961	2.86665705771529\\
1.962	2.86698954779216\\
1.963	2.86733499475791\\
1.964	2.86766197963947\\
1.965	2.8679882271944\\
1.966	2.86832720861801\\
1.967	2.8686228148985\\
1.968	2.86897766747082\\
1.969	2.86931609446037\\
1.97	2.86964711958603\\
1.971	2.86997389267274\\
1.972	2.8702718768659\\
1.973	2.8705986651943\\
1.974	2.8709495214986\\
1.975	2.87127594019679\\
1.976	2.87160143471634\\
1.977	2.87193892045703\\
1.978	2.87224514011985\\
1.979	2.87257800911072\\
1.98	2.87290175086725\\
1.981	2.87324220192028\\
1.982	2.87356403767194\\
1.983	2.87392262134358\\
1.984	2.87424156385568\\
1.985	2.87456004653645\\
1.986	2.87491702213919\\
1.987	2.87525044738757\\
1.988	2.8755494879974\\
1.989	2.87589097493477\\
1.99	2.87619010007217\\
1.991	2.87652904027014\\
1.992	2.87689276238958\\
1.993	2.87721216738449\\
1.994	2.87755693247911\\
1.995	2.87786547394484\\
1.996	2.87820709411492\\
1.997	2.87852049108173\\
1.998	2.8788690960044\\
1.999	2.879179584783\\
2	2.87952943884276\\
2.001	2.87984175103161\\
2.002	2.88017067846851\\
2.003	2.88049051118521\\
2.004	2.88085180533726\\
2.005	2.88115336841611\\
2.006	2.88149657741315\\
2.007	2.88182751718853\\
2.008	2.88214739862972\\
2.009	2.88250971352239\\
2.01	2.88283691944166\\
2.011	2.88317534336625\\
2.012	2.88348209541218\\
2.013	2.88384135562148\\
2.014	2.88412068502599\\
2.015	2.88448136190794\\
2.016	2.88478828688383\\
2.017	2.88514823203159\\
2.018	2.8854570615048\\
2.019	2.88578041092804\\
2.02	2.8861153692617\\
2.021	2.88644496450732\\
2.022	2.8867759764438\\
2.023	2.88709786868686\\
2.024	2.88744661463753\\
2.025	2.88777005854867\\
2.026	2.88812180496586\\
2.027	2.88843638696481\\
2.028	2.88876504225471\\
2.029	2.88913654033314\\
2.03	2.88944710574613\\
2.031	2.88975081694463\\
2.032	2.89009551538369\\
2.033	2.89043144618917\\
2.034	2.89076235811586\\
2.035	2.89108796704779\\
2.036	2.89141220132664\\
2.037	2.8917325566451\\
2.038	2.89205820481762\\
2.039	2.89242230576066\\
2.04	2.89274839872212\\
2.041	2.89306097262256\\
2.042	2.89338550323335\\
2.043	2.89375217955099\\
2.044	2.89404481390626\\
2.045	2.89438983981457\\
2.046	2.89472527151241\\
2.047	2.89502377685328\\
2.048	2.89540919385964\\
2.049	2.89573090638831\\
2.05	2.89603961380801\\
2.051	2.89637425395918\\
2.052	2.89670039036035\\
2.053	2.89702472919299\\
2.054	2.89738712375312\\
2.055	2.89770683411081\\
2.056	2.89802394839599\\
2.057	2.89836756624847\\
2.058	2.89872035828864\\
2.059	2.89902599816916\\
2.06	2.89939784125663\\
2.061	2.89970389608803\\
2.062	2.90000770349252\\
2.063	2.9003711268918\\
2.064	2.90070882431066\\
2.065	2.90101914532405\\
2.066	2.90135574962782\\
2.067	2.90169873478576\\
2.068	2.90204854554258\\
2.069	2.90236158837232\\
2.07	2.90270997752455\\
2.071	2.90301589889663\\
2.072	2.90336114931911\\
2.073	2.90366733791042\\
2.074	2.90401978102956\\
2.075	2.90433314725944\\
2.076	2.9046518994862\\
2.077	2.90501339361607\\
2.078	2.90532369040584\\
2.079	2.90567061153267\\
2.08	2.90597948695524\\
2.081	2.90632670639848\\
2.082	2.9066721117831\\
2.083	2.90697555060415\\
2.084	2.90730876712692\\
2.085	2.90766929176007\\
2.086	2.9080018232857\\
2.087	2.90833821853325\\
2.088	2.9086415237565\\
2.089	2.908991549589\\
2.09	2.9093063547585\\
2.091	2.90963203758871\\
2.092	2.91000063852896\\
2.093	2.91029693698296\\
2.094	2.91064739141996\\
2.095	2.91098489391541\\
2.096	2.91131867370498\\
2.097	2.91164559004977\\
2.098	2.91196201448969\\
2.099	2.91231978018711\\
2.1	2.9126412134665\\
2.101	2.91296019022368\\
2.102	2.91329823290346\\
2.103	2.91363689802916\\
2.104	2.9139824209535\\
2.105	2.91430258828064\\
2.106	2.91463783693887\\
2.107	2.9149551744328\\
2.108	2.91531629664227\\
2.109	2.91563281455732\\
2.11	2.91597902196216\\
2.111	2.91629335354649\\
2.112	2.91663055725862\\
2.113	2.91698152239011\\
2.114	2.91729759693552\\
2.115	2.9176561211336\\
2.116	2.91796062437865\\
2.117	2.91830908603946\\
2.118	2.9186328704227\\
2.119	2.9189537966338\\
2.12	2.91930775332201\\
2.121	2.91962829569505\\
2.122	2.91996391464076\\
2.123	2.92030076616673\\
2.124	2.9206388758061\\
2.125	2.920978140235\\
2.126	2.92131839653375\\
2.127	2.92165819958627\\
2.128	2.92192775807326\\
2.129	2.92226915955606\\
2.13	2.9226111544539\\
2.131	2.92295354322794\\
2.132	2.92329616644071\\
2.133	2.92363889589835\\
2.134	2.92398162805775\\
2.135	2.92431806687689\\
2.136	2.92464199466452\\
2.137	2.92496715869452\\
2.138	2.92529362549999\\
2.139	2.92562145925342\\
2.14	2.92595071805826\\
2.141	2.92628144892985\\
2.142	2.92661368098742\\
2.143	2.92694741619452\\
2.144	2.9272826167227\\
2.145	2.92761918763413\\
2.146	2.92795695302757\\
2.147	2.92829562297829\\
2.148	2.92863474738844\\
2.149	2.92897365102472\\
2.15	2.92927235350652\\
2.151	2.92960740076426\\
2.152	2.92993770558631\\
2.153	2.93029920211956\\
2.154	2.93061330774855\\
2.155	2.93093963662958\\
2.156	2.93128503060217\\
2.157	2.93161468443811\\
2.158	2.93196115229128\\
2.159	2.93229508397703\\
2.16	2.93263448993138\\
2.161	2.93295276602468\\
2.162	2.93328509879464\\
2.163	2.93363697774026\\
2.164	2.93395386851531\\
2.165	2.93428831700598\\
2.166	2.93462964665953\\
2.167	2.93496003811523\\
2.168	2.93527845889646\\
2.169	2.93563986778684\\
2.17	2.93592843349827\\
2.171	2.936307896216\\
2.172	2.93662969885314\\
2.173	2.93694906469726\\
2.174	2.93727585354667\\
2.175	2.93763951017397\\
2.176	2.93795447271163\\
2.177	2.93828122125228\\
2.178	2.93865251780777\\
2.179	2.93895312899669\\
2.18	2.939299411587\\
2.181	2.93965308556154\\
2.182	2.93996590500287\\
2.183	2.94030475835863\\
2.184	2.94063912564865\\
2.185	2.94098764111665\\
2.186	2.94129095791751\\
2.187	2.94164615905112\\
2.188	2.94196187965725\\
2.189	2.942282803387\\
2.19	2.94262932978454\\
2.191	2.94299168643521\\
2.192	2.94332168277551\\
2.193	2.94364622959343\\
2.194	2.94398039258801\\
2.195	2.9443356568511\\
2.196	2.94463183628255\\
2.197	2.94497276789887\\
2.198	2.94531728591432\\
2.199	2.94564241042829\\
2.2	2.94598227219525\\
2.201	2.94632088478462\\
2.202	2.94665113268747\\
2.203	2.94697705775275\\
2.204	2.94731915595568\\
2.205	2.94765269822358\\
2.206	2.94799225616904\\
2.207	2.94833183233465\\
2.208	2.94864965501898\\
2.209	2.94899825052276\\
2.21	2.94934812039992\\
2.211	2.94967606581527\\
2.212	2.95001228053373\\
2.213	2.95033472823663\\
2.214	2.95065919651007\\
2.215	2.95101062635155\\
2.216	2.95133441890286\\
2.217	2.95169478027078\\
2.218	2.95203017832633\\
2.219	2.95235417860802\\
2.22	2.95269358677993\\
2.221	2.95299838975714\\
2.222	2.95334177230827\\
2.223	2.95368535467278\\
2.224	2.95399762248717\\
2.225	2.95436598174127\\
2.226	2.95467977777109\\
2.227	2.95503118026863\\
2.228	2.95534722585287\\
2.229	2.9556983712123\\
2.23	2.95604729706734\\
2.231	2.95635727947319\\
2.232	2.95669116802745\\
2.233	2.95702297168933\\
2.234	2.95735322541398\\
2.235	2.95772064333015\\
2.236	2.95803081110046\\
2.237	2.95836897524014\\
2.238	2.95871181691525\\
2.239	2.95906462992771\\
2.24	2.9593854240899\\
2.241	2.9597017520462\\
2.242	2.96005243577013\\
2.243	2.96039975712104\\
2.244	2.96070603988346\\
2.245	2.96104671326427\\
2.246	2.96139068972907\\
2.247	2.96172770692288\\
2.248	2.962033906412\\
2.249	2.96238766183147\\
2.25	2.96273642110765\\
2.251	2.9630557913284\\
2.252	2.96343548923702\\
2.253	2.96374289060514\\
2.254	2.96407437604646\\
2.255	2.9644019219878\\
2.256	2.96476626303261\\
2.257	2.96509858829348\\
2.258	2.96543548451191\\
2.259	2.9657714068929\\
2.26	2.96610640003473\\
2.261	2.96644054397333\\
2.262	2.96677683063564\\
2.263	2.96710322196607\\
2.264	2.96743768917192\\
2.265	2.96777157248237\\
2.266	2.96811238764078\\
2.267	2.9684224656652\\
2.268	2.96878083829858\\
2.269	2.96911243760051\\
2.27	2.9694523612522\\
2.271	2.9697830714352\\
2.272	2.97010369627907\\
2.273	2.9704574667111\\
2.274	2.97080039662193\\
2.275	2.97114276621129\\
2.276	2.97145829932356\\
2.277	2.9717844977072\\
2.278	2.97215121767896\\
2.279	2.97244731949236\\
2.28	2.97278506190928\\
2.281	2.97316138201171\\
2.282	2.97348350946654\\
2.283	2.97383202407775\\
2.284	2.97413095236969\\
2.285	2.97449541510015\\
2.286	2.97482584397646\\
2.287	2.97516243867461\\
2.288	2.97549698818981\\
2.289	2.97583334325344\\
2.29	2.97618240888982\\
2.291	2.97649575665329\\
2.292	2.97682731886414\\
2.293	2.97718051262681\\
2.294	2.97750037216928\\
2.295	2.97786088001723\\
2.296	2.97820667357322\\
2.297	2.97853836686182\\
2.298	2.97885642065801\\
2.299	2.97917765102953\\
2.3	2.97950915678657\\
2.301	2.97988551913013\\
2.302	2.98019233628916\\
2.303	2.98054021357162\\
2.304	2.98089048538048\\
2.305	2.98119462977914\\
2.306	2.98155782587987\\
2.307	2.98190639451203\\
2.308	2.98223027715293\\
2.309	2.98256481691042\\
2.31	2.98290382835173\\
2.311	2.98323885198661\\
2.312	2.98357242553522\\
2.313	2.98391444198802\\
2.314	2.98423989563372\\
2.315	2.984578946615\\
2.316	2.98491270610989\\
2.317	2.98526122060635\\
2.318	2.98556171239185\\
2.319	2.98593546370655\\
2.32	2.98625920949935\\
2.321	2.98658263017785\\
2.322	2.98694357562352\\
2.323	2.98727069497244\\
2.324	2.98759826053806\\
2.325	2.98795221656425\\
2.326	2.98828462200958\\
2.327	2.98862956930437\\
2.328	2.98896801907828\\
2.329	2.98928518505187\\
2.33	2.98961313221509\\
2.331	2.98997455866391\\
2.332	2.99029349990885\\
2.333	2.99063908695127\\
2.334	2.99095925784958\\
2.335	2.99131382660575\\
2.336	2.99166881600075\\
2.337	2.99198592511618\\
2.338	2.99231902375708\\
2.339	2.99267483214407\\
2.34	2.99299290039638\\
2.341	2.99334799488136\\
2.342	2.99366805746499\\
2.343	2.99400450873127\\
2.344	2.99435030140684\\
2.345	2.99468845230145\\
2.346	2.99501267226376\\
2.347	2.99535036261474\\
2.348	2.99569146882263\\
2.349	2.99603741696824\\
2.35	2.99636442509136\\
2.351	2.99670018259425\\
2.352	2.9970385478922\\
2.353	2.99737683975539\\
2.354	2.99771495059889\\
2.355	2.99805290917853\\
2.356	2.99839045415888\\
2.357	2.99872731130836\\
2.358	2.99906424768069\\
2.359	2.99940127534653\\
2.36	2.99973840412148\\
2.361	3.00007564167786\\
2.362	3.00041299363381\\
2.363	3.00075046361953\\
2.364	3.00108805332035\\
2.365	3.00142576249713\\
2.366	3.00176358898429\\
2.367	3.00210152866594\\
2.368	3.00243932037847\\
2.369	3.00277631972564\\
2.37	3.00311322550947\\
2.371	3.00345002005615\\
2.372	3.00378668251499\\
2.373	3.00412318864587\\
2.374	3.00445951059345\\
2.375	3.00479561665619\\
2.376	3.00513195717339\\
2.377	3.00547087176737\\
2.378	3.00582790999822\\
2.379	3.00614435601451\\
2.38	3.00647958143744\\
2.381	3.00681828320086\\
2.382	3.00718084426568\\
2.383	3.00751296193534\\
2.384	3.00783352603014\\
2.385	3.00817369162183\\
2.386	3.00850523103236\\
2.387	3.00884609047147\\
2.388	3.00919031614345\\
2.389	3.0095246392431\\
2.39	3.00984599224235\\
2.391	3.01022282671794\\
2.392	3.01052966214857\\
2.393	3.01086517246973\\
2.394	3.01122828278647\\
2.395	3.01155744571976\\
2.396	3.01189623636145\\
2.397	3.01224167762271\\
2.398	3.0125662098695\\
2.399	3.01289127159449\\
2.4	3.01325173768075\\
2.401	3.01357679585729\\
2.402	3.01393724039199\\
2.403	3.01426231983432\\
2.404	3.01458742406392\\
2.405	3.01492463201649\\
2.406	3.01526958939228\\
2.407	3.01561671393048\\
2.408	3.01596602326184\\
2.409	3.01627604031938\\
2.41	3.01660877936963\\
2.411	3.01695521936781\\
2.412	3.0172897946309\\
2.413	3.0176541594468\\
2.414	3.01799090166263\\
2.415	3.01832605301344\\
2.416	3.01866386033656\\
2.417	3.01900028909721\\
2.418	3.01933694932488\\
2.419	3.01967369518692\\
2.42	3.02001034980155\\
2.421	3.02034661696791\\
2.422	3.02067871766775\\
2.423	3.02101269998138\\
2.424	3.02135022064706\\
2.425	3.02168825747409\\
2.426	3.02202632512554\\
2.427	3.02239940378216\\
2.428	3.02269443419051\\
2.429	3.02305503718424\\
2.43	3.02338156891377\\
2.431	3.0237417651264\\
2.432	3.02407003048844\\
2.433	3.02441303604801\\
2.434	3.02474907852202\\
2.435	3.02507409003394\\
2.436	3.02540751729754\\
2.437	3.025750436652\\
2.438	3.02608766728421\\
2.439	3.02643367351548\\
2.44	3.02677127132193\\
2.441	3.02710056252045\\
2.442	3.02744088476396\\
2.443	3.02780124230961\\
2.444	3.02812246751091\\
2.445	3.02845692919459\\
2.446	3.02880450264973\\
2.447	3.02914250884065\\
2.448	3.02947546570732\\
2.449	3.02980404064074\\
2.45	3.03014725732127\\
2.451	3.03047867096547\\
2.452	3.03083011023767\\
2.453	3.03117599821287\\
2.454	3.03151585177963\\
2.455	3.03185187905281\\
2.456	3.03219386108106\\
2.457	3.03252449997263\\
2.458	3.03286848460162\\
2.459	3.03321163814709\\
2.46	3.03355643776433\\
2.461	3.03388725798169\\
2.462	3.03421937934832\\
2.463	3.03455381186107\\
2.464	3.03490998677122\\
2.465	3.03524448790463\\
2.466	3.03556643507477\\
2.467	3.0359158744748\\
2.468	3.03622499205378\\
2.469	3.03660107512014\\
2.47	3.03695132576519\\
2.471	3.03726833286701\\
2.472	3.03759676322934\\
2.473	3.0379608264034\\
2.474	3.03826799485407\\
2.475	3.0386154525113\\
2.476	3.03894886903807\\
2.477	3.03931267435191\\
2.478	3.03963331781256\\
2.479	3.03996932539303\\
2.48	3.04032655940479\\
2.481	3.04066968049515\\
2.482	3.04101106214085\\
2.483	3.04133023096963\\
2.484	3.04168880525824\\
2.485	3.04198341917199\\
2.486	3.04234214097654\\
2.487	3.04269749318255\\
2.488	3.04305596472217\\
2.489	3.04337376672851\\
2.49	3.04370988417274\\
2.491	3.04405688333921\\
2.492	3.04436473565961\\
2.493	3.04471882361716\\
2.494	3.04506566791029\\
2.495	3.04540623418989\\
2.496	3.04571595329875\\
2.497	3.0461117869387\\
2.498	3.04641267351252\\
2.499	3.04674205134926\\
2.5	3.0471026491998\\
2.501	3.04744193149847\\
2.502	3.04777181716902\\
2.503	3.04810101255579\\
2.504	3.04847970712775\\
2.505	3.04879912614581\\
2.506	3.04914605084858\\
2.507	3.0494791290719\\
2.508	3.04982169390784\\
2.509	3.05015463209496\\
2.51	3.05047702898802\\
2.511	3.05082005685548\\
2.512	3.05117030454536\\
2.513	3.05152106408253\\
2.514	3.05183419164662\\
2.515	3.0521781948443\\
2.516	3.05252251642459\\
2.517	3.05286714930393\\
2.518	3.05319484389563\\
2.519	3.05352576689237\\
2.52	3.05389013922068\\
2.521	3.05422104028607\\
2.522	3.05455195200191\\
2.523	3.05490756376212\\
2.524	3.05524594622688\\
2.525	3.05558380061721\\
2.526	3.05592117104962\\
2.527	3.05625809960043\\
2.528	3.05659462631993\\
2.529	3.0569307892713\\
2.53	3.05726662458734\\
2.531	3.05760281349511\\
2.532	3.0579473274205\\
2.533	3.05829124160751\\
2.534	3.05862035704105\\
2.535	3.05898278665172\\
2.536	3.05931212547162\\
2.537	3.05964160293092\\
2.538	3.06000438013373\\
2.539	3.0603351693111\\
2.54	3.06067822557928\\
2.541	3.06101888019674\\
2.542	3.06135799999846\\
2.543	3.06169601592383\\
2.544	3.06203698709588\\
2.545	3.06237818028581\\
2.546	3.06271958533563\\
2.547	3.06304585726493\\
2.548	3.06339960168449\\
2.549	3.06371615284081\\
2.55	3.0640617331182\\
2.551	3.06440360914492\\
2.552	3.06474111590311\\
2.553	3.06507697120164\\
2.554	3.06540872265124\\
2.555	3.06577016815575\\
2.556	3.0660956461911\\
2.557	3.06642684017654\\
2.558	3.06679543006977\\
2.559	3.06712749390987\\
2.56	3.0674593649918\\
2.561	3.06779335030167\\
2.562	3.06812872207656\\
2.563	3.06847080435836\\
2.564	3.06881511924038\\
2.565	3.06914661224529\\
2.566	3.06948412905757\\
2.567	3.06984843306711\\
2.568	3.07017311657149\\
2.569	3.070511734706\\
2.57	3.07085020506945\\
2.571	3.07120247573394\\
2.572	3.07152107005806\\
2.573	3.07186820145246\\
2.574	3.07222036271556\\
2.575	3.07254332663856\\
2.576	3.07288943385283\\
2.577	3.07324511482904\\
2.578	3.07356373623955\\
2.579	3.07390524424645\\
2.58	3.0742480284777\\
2.581	3.07459103230035\\
2.582	3.07493148686942\\
2.583	3.07526866936037\\
2.584	3.07559966351238\\
2.585	3.07595074958875\\
2.586	3.07628215523529\\
2.587	3.0766353643787\\
2.588	3.07695951894239\\
2.589	3.07731486901189\\
2.59	3.07766912085283\\
2.591	3.0779642792913\\
2.592	3.07833493637421\\
2.593	3.07867331566514\\
2.594	3.0790115946328\\
2.595	3.0793497355145\\
2.596	3.0796877016954\\
2.597	3.08002297384639\\
2.598	3.08038361899145\\
2.599	3.08069912192965\\
2.6	3.08104937207089\\
2.601	3.0814040749828\\
2.602	3.08172485971117\\
2.603	3.08206903679577\\
2.604	3.08239660097149\\
2.605	3.08275387562588\\
2.606	3.08310553782662\\
2.607	3.08342379193039\\
2.608	3.08376668448651\\
2.609	3.0841229157017\\
2.61	3.08444504783702\\
2.611	3.08478089502197\\
2.612	3.08513650960099\\
2.613	3.08548166546932\\
2.614	3.08581769247975\\
2.615	3.08614567686333\\
2.616	3.08649827596845\\
2.617	3.08682560515509\\
2.618	3.08717138419211\\
2.619	3.08751240597117\\
2.62	3.08785777564795\\
2.621	3.08819371906873\\
2.622	3.08852653721431\\
2.623	3.08887414678509\\
2.624	3.08922439354653\\
2.625	3.08954731767999\\
2.626	3.08989015957003\\
2.627	3.09023348691887\\
2.628	3.0905704244868\\
2.629	3.09091478098967\\
2.63	3.09125753914888\\
2.631	3.09159198394381\\
2.632	3.09192869432579\\
2.633	3.09228199386961\\
2.634	3.09261109836492\\
2.635	3.092954662615\\
2.636	3.09330643904515\\
2.637	3.09362887401333\\
2.638	3.09396160729035\\
2.639	3.09430679183487\\
2.64	3.09466718871127\\
2.641	3.0949789362382\\
2.642	3.09533555527495\\
2.643	3.09567866364011\\
2.644	3.09601374504391\\
2.645	3.096350133468\\
2.646	3.09668089589596\\
2.647	3.09702606667284\\
2.648	3.09738770762757\\
2.649	3.09769981398377\\
2.65	3.09805644325955\\
2.651	3.09841614419359\\
2.652	3.09872734721109\\
2.653	3.09909100254661\\
2.654	3.09941537937989\\
2.655	3.09976147656954\\
2.656	3.10009530471424\\
2.657	3.10042437914412\\
2.658	3.10077127460527\\
2.659	3.10111482933973\\
2.66	3.10144759282879\\
2.661	3.10181568533598\\
2.662	3.10213229058965\\
2.663	3.10247128933849\\
2.664	3.10283203072897\\
2.665	3.10315762888267\\
2.666	3.1034855526431\\
2.667	3.10382866534313\\
2.668	3.10418239196113\\
2.669	3.1045145719758\\
2.67	3.10484717710457\\
2.671	3.10520701672487\\
2.672	3.10552940744574\\
2.673	3.10587984081261\\
2.674	3.10623465551975\\
2.675	3.10657573381457\\
2.676	3.10690222993454\\
2.677	3.10724477666579\\
2.678	3.10759169401499\\
2.679	3.1079145594923\\
2.68	3.10826467210573\\
2.681	3.10858569496222\\
2.682	3.10893429995688\\
2.683	3.10929892950702\\
2.684	3.10962930699249\\
2.685	3.10995461509937\\
2.686	3.11031868311348\\
2.687	3.1106469744963\\
2.688	3.11099230174909\\
2.689	3.11132276630035\\
2.69	3.11167589851115\\
2.691	3.11201141728693\\
2.692	3.11234537979535\\
2.693	3.11268044458536\\
2.694	3.11303848787052\\
2.695	3.1133718404752\\
2.696	3.11371258971702\\
2.697	3.11403945103332\\
2.698	3.11438504059501\\
2.699	3.11475069737521\\
2.7	3.1150769361397\\
2.701	3.11539711285493\\
2.702	3.11577559069978\\
2.703	3.11610029279597\\
2.704	3.11642958029042\\
2.705	3.11677399687408\\
2.706	3.11710664747521\\
2.707	3.11744475213328\\
2.708	3.11779685949014\\
2.709	3.1181251570323\\
2.71	3.118483273598\\
2.711	3.11879373449075\\
2.712	3.1191526067965\\
2.713	3.11947916231392\\
2.714	3.11984314015383\\
2.715	3.12018774416875\\
2.716	3.12051569169151\\
2.717	3.12085105007645\\
2.718	3.12120171528936\\
2.719	3.12152183369219\\
2.72	3.12187644880194\\
2.721	3.12220891387196\\
2.722	3.12256283990935\\
2.723	3.12290906372557\\
2.724	3.12323559533079\\
2.725	3.12356491863275\\
2.726	3.12390792269874\\
2.727	3.12425826753161\\
2.728	3.12458018464259\\
2.729	3.12494492257296\\
2.73	3.12529114576507\\
2.731	3.12563330738305\\
2.732	3.12596316203948\\
2.733	3.12631117364461\\
2.734	3.12663745613367\\
2.735	3.12698302896447\\
2.736	3.12732705856114\\
2.737	3.1276600386005\\
2.738	3.12800221973957\\
2.739	3.12834249235478\\
2.74	3.1286719439318\\
2.741	3.12903388539737\\
2.742	3.12934122778886\\
2.743	3.12970595353095\\
2.744	3.13003296424718\\
2.745	3.13038225662092\\
2.746	3.13071442253779\\
2.747	3.131066451553\\
2.748	3.13139782831842\\
2.749	3.13174437671698\\
2.75	3.13209992041229\\
2.751	3.13241788421233\\
2.752	3.13276413843185\\
2.753	3.13311542433824\\
2.754	3.13344185400463\\
2.755	3.13379580672176\\
2.756	3.13411736318793\\
2.757	3.13447949883051\\
2.758	3.1348201149397\\
2.759	3.13514977966688\\
2.76	3.13548284885171\\
2.761	3.13583398284877\\
2.762	3.13618233646354\\
2.763	3.13651631036495\\
2.764	3.13685858344809\\
2.765	3.13719817320231\\
2.766	3.13752093850193\\
2.767	3.13786565711188\\
2.768	3.13821623307311\\
2.769	3.13854306193094\\
2.77	3.13887976315464\\
2.771	3.13922937401595\\
2.772	3.13957740023695\\
2.773	3.13990734552049\\
2.774	3.14023528117555\\
2.775	3.14059691521443\\
2.776	3.14093397148175\\
2.777	3.14127765017961\\
2.778	3.14160433175815\\
2.779	3.14194552538043\\
2.78	3.14230918201436\\
2.781	3.14264127001154\\
2.782	3.14297562130658\\
2.783	3.143312444009\\
2.784	3.14365043920782\\
2.785	3.14400221785724\\
2.786	3.14434641235797\\
2.787	3.14468838733132\\
2.788	3.14502846961808\\
2.789	3.14536740277181\\
2.79	3.14570518425134\\
2.791	3.14604219234866\\
2.792	3.14637861474227\\
2.793	3.14671456119701\\
2.794	3.14705006216577\\
2.795	3.14738506556135\\
2.796	3.14774756425852\\
2.797	3.14808195408339\\
2.798	3.14843118482922\\
2.799	3.14875410978423\\
2.8	3.14910132600821\\
2.801	3.14944402514217\\
2.802	3.14979237240069\\
2.803	3.15011818524496\\
2.804	3.15044931423019\\
2.805	3.15080932342217\\
2.806	3.15114529515791\\
2.807	3.15146853320372\\
2.808	3.151812594835\\
2.809	3.15215634474271\\
2.81	3.15250983326059\\
2.811	3.15285132407784\\
2.812	3.15318091885659\\
2.813	3.15353896485341\\
2.814	3.15386992732722\\
2.815	3.15418110088897\\
2.816	3.15454332996777\\
2.817	3.15488710995891\\
2.818	3.15520311768335\\
2.819	3.15554667245208\\
2.82	3.15589011685865\\
2.821	3.15623344665232\\
2.822	3.15657665393655\\
2.823	3.15691972987767\\
2.824	3.15726279984351\\
2.825	3.15759009470677\\
2.826	3.15794234637726\\
2.827	3.15829390480621\\
2.828	3.15861190128444\\
2.829	3.15896164971851\\
2.83	3.15930313851129\\
2.831	3.15964804851657\\
2.832	3.15999214825583\\
2.833	3.16030887349005\\
2.834	3.16066488545123\\
2.835	3.16099833057032\\
2.836	3.16133405925072\\
2.837	3.16167160752457\\
2.838	3.16201299149827\\
2.839	3.16235457297095\\
2.84	3.16270589018249\\
2.841	3.16303037210977\\
2.842	3.16338162884619\\
2.843	3.16373243046144\\
2.844	3.16405562322482\\
2.845	3.16440514254545\\
2.846	3.16473224264222\\
2.847	3.16508183103967\\
2.848	3.16543029049099\\
2.849	3.16575602709266\\
2.85	3.16610053274654\\
2.851	3.16644295394776\\
2.852	3.16678828017973\\
2.853	3.16710514265696\\
2.854	3.16747184840972\\
2.855	3.16779509274979\\
2.856	3.16815119416097\\
2.857	3.16846926694326\\
2.858	3.16880617699986\\
2.859	3.16916594897665\\
2.86	3.16950034770927\\
2.861	3.16984746797639\\
2.862	3.17016795350767\\
2.863	3.17050844543345\\
2.864	3.1708455498854\\
2.865	3.17118300639235\\
2.866	3.17152073201718\\
2.867	3.17185865332611\\
2.868	3.17221504523835\\
2.869	3.17255607116035\\
2.87	3.17289689182021\\
2.871	3.17323924126607\\
2.872	3.17358025142923\\
2.873	3.1739179726842\\
2.874	3.17425248138517\\
2.875	3.17459059867482\\
2.876	3.17493341815698\\
2.877	3.17525282022846\\
2.878	3.17559758114308\\
2.879	3.17594294425804\\
2.88	3.17630315345617\\
2.881	3.17663912348781\\
2.882	3.17696105359758\\
2.883	3.17732045427965\\
2.884	3.17763697754953\\
2.885	3.17799525538306\\
2.886	3.17833979687248\\
2.887	3.17865944776851\\
2.888	3.17900870219672\\
2.889	3.17934570973296\\
2.89	3.17967313875379\\
2.891	3.1800105495665\\
2.892	3.18036207627598\\
2.893	3.18070464588779\\
2.894	3.18103443072551\\
2.895	3.1813828016986\\
2.896	3.18173007969046\\
2.897	3.18207243582979\\
2.898	3.18242271303419\\
2.899	3.18274606797464\\
2.9	3.1830887582299\\
2.901	3.1834258421615\\
2.902	3.18376692346356\\
2.903	3.18411030972921\\
2.904	3.18442985127063\\
2.905	3.18476001429503\\
2.906	3.1851165249364\\
2.907	3.18546022863919\\
2.908	3.18580649566458\\
2.909	3.18613308153711\\
2.91	3.18647232714318\\
2.911	3.18679260372374\\
2.912	3.18714453055859\\
2.913	3.18751032462437\\
2.914	3.18781733189746\\
2.915	3.18815004525893\\
2.916	3.18851383615447\\
2.917	3.18884201913061\\
2.918	3.18919460446634\\
2.919	3.18953329141812\\
2.92	3.18986730012778\\
2.921	3.19018992551151\\
2.922	3.19054675981096\\
2.923	3.1908812853147\\
2.924	3.191207883905\\
2.925	3.19154767234682\\
2.926	3.19188670741135\\
2.927	3.19222514001303\\
2.928	3.19256539904366\\
2.929	3.19292169774429\\
2.93	3.19326031588901\\
2.931	3.19357584985086\\
2.932	3.19392822476224\\
2.933	3.19425684202831\\
2.934	3.19460364428374\\
2.935	3.1949324972052\\
2.936	3.1952752129074\\
2.937	3.19563227761135\\
2.938	3.1959563770763\\
2.939	3.19630217523915\\
2.94	3.1966481225067\\
2.941	3.19696652844843\\
2.942	3.19731130908711\\
2.943	3.19765237389975\\
2.944	3.19799311237781\\
2.945	3.19834060596448\\
2.946	3.19866595564054\\
2.947	3.1990171125689\\
2.948	3.19934455560384\\
2.949	3.1996831939997\\
2.95	3.20001365598378\\
2.951	3.20036372577586\\
2.952	3.20069832217039\\
2.953	3.2010350498932\\
2.954	3.20136011405476\\
2.955	3.20171308525233\\
2.956	3.20205849019129\\
2.957	3.20237942415636\\
2.958	3.2027264946516\\
2.959	3.20307577088583\\
2.96	3.20340670201515\\
2.961	3.20375542681207\\
2.962	3.20409990492214\\
2.963	3.20441866229018\\
2.964	3.20474136213295\\
2.965	3.20509198442664\\
2.966	3.20543256658502\\
2.967	3.20576471605206\\
2.968	3.20610070149654\\
2.969	3.20644815640402\\
2.97	3.20679929112841\\
2.971	3.20711649660016\\
2.972	3.20747329554887\\
2.973	3.20779233890784\\
2.974	3.20813153921704\\
2.975	3.20847789000698\\
2.976	3.20880108425512\\
2.977	3.20915216073023\\
2.978	3.20949049483617\\
2.979	3.20983612947884\\
2.98	3.21016562888777\\
2.981	3.21051312639297\\
2.982	3.21083734539253\\
2.983	3.21116764695763\\
2.984	3.21150920049954\\
2.985	3.21185704819414\\
2.986	3.21219810447076\\
2.987	3.21252177676743\\
2.988	3.21287028975472\\
2.989	3.21320910206295\\
2.99	3.21353335086709\\
2.991	3.21388079243086\\
2.992	3.21422731963629\\
2.993	3.2145654990309\\
2.994	3.21490303729353\\
2.995	3.21522549790997\\
2.996	3.21557723699624\\
2.997	3.21590511629952\\
2.998	3.21623630707866\\
2.999	3.21657450132141\\
3	3.21691240542187\\
3.001	3.21726110016865\\
3.002	3.21758261272361\\
3.003	3.21792805085098\\
3.004	3.21825761384995\\
3.005	3.21861296593596\\
3.006	3.21894679343198\\
3.007	3.21927323327004\\
3.008	3.21961354136498\\
3.009	3.21995355970968\\
3.01	3.22028798408569\\
3.011	3.22063020874061\\
3.012	3.22095842465262\\
3.013	3.22129252018506\\
3.014	3.22163782434728\\
3.015	3.22197957779953\\
3.016	3.22230179573507\\
3.017	3.22264592573541\\
3.018	3.22297709987645\\
3.019	3.22332236598166\\
3.02	3.22365781449508\\
3.021	3.22398479857362\\
3.022	3.22433732950707\\
3.023	3.22466685172405\\
3.024	3.22499485320548\\
3.025	3.22533001164165\\
3.026	3.22566672131833\\
3.027	3.22600425119536\\
3.028	3.2263581947649\\
3.029	3.22670340918522\\
3.03	3.22702817383065\\
3.031	3.22736337951622\\
3.032	3.22769776090561\\
3.033	3.22804264722809\\
3.034	3.22836973206315\\
3.035	3.22870757921555\\
3.036	3.22903579358541\\
3.037	3.22937694985365\\
3.038	3.22971124412056\\
3.039	3.23003778710855\\
3.04	3.23040022123287\\
3.041	3.23071710660182\\
3.042	3.23104828598593\\
3.043	3.23138761140278\\
3.044	3.23173300620316\\
3.045	3.23205335684685\\
3.046	3.23239946737721\\
3.047	3.23273671439722\\
3.048	3.23308054769696\\
3.049	3.23340317583848\\
3.05	3.23373437214706\\
3.051	3.23408637970701\\
3.052	3.23442336912387\\
3.053	3.23473809979151\\
3.054	3.23508763493335\\
3.055	3.23541352550302\\
3.056	3.23575208571224\\
3.057	3.23608719296554\\
3.058	3.23642275695721\\
3.059	3.23676339906007\\
3.06	3.23708598441705\\
3.061	3.23742731541486\\
3.062	3.23777175900887\\
3.063	3.23809797662758\\
3.064	3.23844233230888\\
3.065	3.23876518255645\\
3.066	3.23911391066838\\
3.067	3.23945150197442\\
3.068	3.23978740640094\\
3.069	3.24011220875958\\
3.07	3.24044746541287\\
3.071	3.24078719843057\\
3.072	3.24111701604952\\
3.073	3.24145543450929\\
3.074	3.24178253324829\\
3.075	3.24212454700355\\
3.076	3.24246663964262\\
3.077	3.24278281557562\\
3.078	3.24312829972607\\
3.079	3.24346435371642\\
3.08	3.24380193269109\\
3.081	3.24412203192828\\
3.082	3.24446247695838\\
3.083	3.24480304870845\\
3.084	3.24513590352926\\
3.085	3.24546596655738\\
3.086	3.2457925523639\\
3.087	3.24614062862661\\
3.088	3.24646726398538\\
3.089	3.24680806424601\\
3.09	3.24714707910691\\
3.091	3.24748218016875\\
3.092	3.24781538283726\\
3.093	3.24814744869672\\
3.094	3.24847800218509\\
3.095	3.24879466102319\\
3.096	3.24913372163825\\
3.097	3.24946780280166\\
3.098	3.24981579475624\\
3.099	3.25013673090686\\
3.1	3.2504787138738\\
3.101	3.25080260989188\\
3.102	3.25115100916974\\
3.103	3.25147445052665\\
3.104	3.25181058016846\\
3.105	3.25214425942926\\
3.106	3.25248283409659\\
3.107	3.25281872523768\\
3.108	3.25314794455721\\
3.109	3.25347792542097\\
3.11	3.25381522398393\\
3.111	3.25413424081265\\
3.112	3.25446911357555\\
3.113	3.25481190301084\\
3.114	3.2551381193752\\
3.115	3.2554822521519\\
3.116	3.2557887331029\\
3.117	3.25612983295723\\
3.118	3.25648361653783\\
3.119	3.25681162881088\\
3.12	3.25714497189561\\
3.121	3.25747270103648\\
3.122	3.25780412436377\\
3.123	3.2581290570867\\
3.124	3.2584618675991\\
3.125	3.25879208158736\\
3.126	3.25914195069291\\
3.127	3.25946019527685\\
3.128	3.25979012535938\\
3.129	3.26011963386496\\
3.13	3.26045167208684\\
3.131	3.26078771957201\\
3.132	3.26112262002507\\
3.133	3.26145962799896\\
3.134	3.26178788798186\\
3.135	3.26211484069139\\
3.136	3.2624461220413\\
3.137	3.26278810711485\\
3.138	3.26311221555152\\
3.139	3.26344525676923\\
3.14	3.26378096334636\\
3.141	3.26411031010669\\
3.142	3.26444393009878\\
3.143	3.26477793593571\\
3.144	3.26510571958106\\
3.145	3.26543873693851\\
3.146	3.26575695700343\\
3.147	3.266089389781\\
3.148	3.26642252588662\\
3.149	3.26674561948035\\
3.15	3.26708678521363\\
3.151	3.26741416126465\\
3.152	3.26774356977747\\
3.153	3.2680751192849\\
3.154	3.2684016331626\\
3.155	3.26874117898641\\
3.156	3.2690672242518\\
3.157	3.26938626880021\\
3.158	3.26973141709433\\
3.159	3.27005866383133\\
3.16	3.27038901572094\\
3.161	3.27072037407419\\
3.162	3.27103526304945\\
3.163	3.2713666093999\\
3.164	3.27170464257028\\
3.165	3.27203447263294\\
3.166	3.27236492009046\\
3.167	3.27269289996961\\
3.168	3.27302582862801\\
3.169	3.27334609199743\\
3.17	3.2736701518246\\
3.171	3.27401602298041\\
3.172	3.27433555442609\\
3.173	3.27466139818688\\
3.174	3.2750045803442\\
3.175	3.27532539200876\\
3.176	3.27566191636089\\
3.177	3.27597954484054\\
3.178	3.27631074363974\\
3.179	3.27664069428179\\
3.18	3.27696148841983\\
3.181	3.27729322661292\\
3.182	3.27762992697041\\
3.183	3.27794915897121\\
3.184	3.27827440026474\\
3.185	3.27860696041809\\
3.186	3.27892840147473\\
3.187	3.27927120383802\\
3.188	3.2795845650409\\
3.189	3.27991715219365\\
3.19	3.28024122689326\\
3.191	3.28056578591816\\
3.192	3.28089470550357\\
3.193	3.28122336205471\\
3.194	3.28155705836183\\
3.195	3.28187716107726\\
3.196	3.28221877173715\\
3.197	3.28253814291325\\
3.198	3.28286978176983\\
3.199	3.2831901124749\\
3.2	3.28351312176328\\
3.201	3.2838482094882\\
3.202	3.28417078747465\\
3.203	3.28449007309131\\
3.204	3.284819749802\\
3.205	3.28513928239927\\
3.206	3.28547111912759\\
3.207	3.28578981729058\\
3.208	3.28611464107177\\
3.209	3.2864452833654\\
3.21	3.28677249085497\\
3.211	3.28709415658162\\
3.212	3.28742616124312\\
3.213	3.28774344599931\\
3.214	3.28806770905304\\
3.215	3.28838582031817\\
3.216	3.28872609010187\\
3.217	3.2890385659024\\
3.218	3.28936506315354\\
3.219	3.28969280719451\\
3.22	3.29001502300421\\
3.221	3.29035214885993\\
3.222	3.29066253679288\\
3.223	3.2909890053461\\
3.224	3.29130986639708\\
3.225	3.29163922975025\\
3.226	3.29196249699914\\
3.227	3.29228200598139\\
3.228	3.29261011029896\\
3.229	3.29293374908225\\
3.23	3.29325559439213\\
3.231	3.29356746012116\\
3.232	3.293884940564\\
3.233	3.29422242467482\\
3.234	3.29453863215451\\
3.235	3.29486615288992\\
3.236	3.29518079424746\\
3.237	3.29550284069455\\
3.238	3.29583268726572\\
3.239	3.2961513640664\\
3.24	3.29647599066554\\
3.241	3.2967940010771\\
3.242	3.29712084048333\\
3.243	3.29744214957477\\
3.244	3.29775056426175\\
3.245	3.2980819918494\\
3.246	3.29840497677274\\
3.247	3.29871583357514\\
3.248	3.29904229308051\\
3.249	3.29935382459288\\
3.25	3.29967546957241\\
3.251	3.29999928583549\\
3.252	3.30031571535047\\
3.253	3.30063769239143\\
3.254	3.30094813530151\\
3.255	3.30126975769247\\
3.256	3.30158568143645\\
3.257	3.30190742426959\\
3.258	3.30223013095558\\
3.259	3.30255042839925\\
3.26	3.30286558767948\\
3.261	3.30318315726801\\
3.262	3.30349680681213\\
3.263	3.3038073636659\\
3.264	3.30412748909756\\
3.265	3.30445052175962\\
3.266	3.30476543409583\\
3.267	3.30508545616388\\
3.268	3.30539620722328\\
3.269	3.30571716056126\\
3.27	3.30603479231529\\
3.271	3.30634318541119\\
3.272	3.30665981453521\\
3.273	3.30698166757495\\
3.274	3.3072940696231\\
3.275	3.30760549904333\\
3.276	3.30792014722334\\
3.277	3.30823846640133\\
3.278	3.30855028515727\\
3.279	3.30885928117128\\
3.28	3.30917466796044\\
3.281	3.30948649466324\\
3.282	3.30980311986624\\
3.283	3.31011106715644\\
3.284	3.31042203094803\\
3.285	3.3107390840307\\
3.286	3.31104905241035\\
3.287	3.31136197588319\\
3.288	3.31167205003467\\
3.289	3.31197821594055\\
3.29	3.31229493854475\\
3.291	3.31260600160308\\
3.292	3.3129119231426\\
3.293	3.31322308959098\\
3.294	3.31352978020086\\
3.295	3.31384010070891\\
3.296	3.3141473070079\\
3.297	3.3144598739453\\
3.298	3.31475959732624\\
3.299	3.31506646533643\\
3.3	3.3153792752268\\
3.301	3.31567996517781\\
3.302	3.31598303621937\\
3.303	3.31628813417141\\
3.304	3.31659623731646\\
3.305	3.31690248881509\\
3.306	3.31720340407872\\
3.307	3.31750427002353\\
3.308	3.31780431815746\\
3.309	3.31811187305291\\
3.31	3.31841354782605\\
3.311	3.31871260292292\\
3.312	3.3190115334256\\
3.313	3.31931192278809\\
3.314	3.31960926407727\\
3.315	3.31990603141134\\
3.316	3.32020075974919\\
3.317	3.32049726851408\\
3.318	3.32079257197912\\
3.319	3.32108432211781\\
3.32	3.32137494455599\\
3.321	3.32166260875269\\
};
\addlegendentry{Lower Bound}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor4] table[row sep=crcr]{%
x	y\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.27790362355155	3.27380820121841\\
3.24019763025424	3.27556957808441\\
3.21194909569599	3.2599407848202\\
3.32192809488733	3.32192809488736\\
3.15354801905355	3.22786353521949\\
3.02642853481078	3.15651349766175\\
2.98807452740191	3.13694470374765\\
2.94857379079559	3.1147427926752\\
2.92803680116359	3.10435603816831\\
2.82756093589503	3.05063236544561\\
3.32192809488736	3.32192809488736\\
2.75757860071348	3.01354023092158\\
2.73466738545989	3.00276548476998\\
2.70435824221802	2.9876685035846\\
2.68257289478005	2.97479959541241\\
2.64819417229144	2.95871890878365\\
2.62495272595191	2.94938020833085\\
2.59329474295638	2.93196657376263\\
2.57118818725213	2.92016727347257\\
2.53801284231493	2.90479555996002\\
2.50098062590478	2.88863378273998\\
2.47188690674111	2.8706184731364\\
2.44552419656416	3.02858998048453\\
2.41746682656841	2.85032179065135\\
2.38023171256198	2.83001510576474\\
2.35604212203291	2.99835564384226\\
3.32192809487503	3.32192809488736\\
2.28962673264653	2.78894024103433\\
2.25602523486503	2.77364929735492\\
3.32192809488736	3.32192809488736\\
2.14640918289903	2.73064303889907\\
2.11359594990121	2.7145369327643\\
2.08230863958948	2.70643826708342\\
2.0480418542011	2.68850311404373\\
3.32192809488736	3.32192809488736\\
1.97996484607555	2.66588023007186\\
1.93832015933908	2.65476362877714\\
1.89850017783314	2.63729428750433\\
1.85274907699135	2.62048853282845\\
1.81660405308552	2.60520374871268\\
1.78617355724113	2.59341953452622\\
1.73917547079584	2.58029641891423\\
1.70180662907234	2.57420849846601\\
3.32192809488736	3.32192809488736\\
1.4896404374026	2.51877156931574\\
1.44075865839036	2.508119586464\\
1.39637922076837	2.49043186004902\\
1.34146240740371	2.49286317909674\\
1.29846726009728	2.47589284388685\\
1.24203186101578	2.46623244354313\\
1.09440628022622	2.43660045907922\\
1.05951272302368	2.42696926467774\\
0.995700896793696	2.42695671481265\\
3.32192809488736	3.32192809488736\\
0.786705373985489	2.40081659216985\\
0.6701480084639	2.38221827862723\\
0.609569842445913	2.37730600798787\\
0.543708790426007	2.36693378159606\\
0.470958047980973	2.35927397217852\\
0.409839275907448	2.34588752123619\\
0.328545760892857	2.34872670713552\\
0.26129566516701	2.34312452364807\\
0.180247106417845	2.3403927936266\\
3.32192809487471	3.32192809488736\\
};
\addlegendentry{Algorithm}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor6] table[row sep=crcr]{%
x	y\\
3.32192803730949	3.32192807867854\\
3.32192803730949	3.32192807867854\\
3.32192803730949	3.32192807867854\\
3.32192803730949	3.32192807867854\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.28425819616739	3.31050619658677\\
3.28425819616739	3.31050619658677\\
3.27115647252266	3.3063958067636\\
3.25509992079225	3.30130381371125\\
3.25509992079225	3.30130381371125\\
3.23610189486443	3.29521754943425\\
3.22556086382251	3.29181680871899\\
3.21438206156809	3.28819431532076\\
3.19034113936198	3.28035561683\\
3.19034113936198	3.28035561683\\
3.16450547155515	3.27187013715638\\
3.15109652150935	3.26744486573473\\
3.13745836568465	3.26293090491621\\
3.12366220220579	3.25835248301838\\
3.10977554396695	3.25373277921683\\
3.08197637679137	3.2444547098161\\
3.06817257173357	3.23983440478063\\
3.05449505423715	3.23524865716771\\
3.02766992869559	3.22623487651818\\
3.00174623004534	3.21750205740497\\
2.98917614283686	3.21326083861965\\
2.97688681281616	3.2091104992511\\
2.95318648855686	3.20109674719953\\
2.93068687483644	3.1934785675549\\
2.90938997999368	3.18625959068971\\
2.88926970786597	3.17943329570783\\
2.85236737129266	3.16690056153215\\
2.83546531851772	3.16115586223839\\
2.8044323748198	3.15060286210274\\
2.77666402070357	3.14115560616802\\
2.75168372551514	3.1326546555501\\
2.7290745385984	3.12495967227722\\
2.70848118718982	3.1179506239569\\
2.67219746967459	3.10560250857217\\
2.65605071901572	3.1001084898538\\
2.6268781772456	3.09018495108757\\
2.58908853131754	3.07733676084488\\
2.56685738173552	3.06978271984088\\
2.54643240795256	3.06284576960556\\
2.50895893241416	3.0501281700663\\
2.4760607478334	3.03897486013671\\
2.44643311571546	3.0289407302685\\
2.41911141716444	3.01969710401854\\
2.39351969557504	3.01104771098054\\
2.34667852777936	2.99524074896353\\
2.32483925403652	2.98788235514594\\
2.28383098055976	2.97408640447793\\
2.26438207788535	2.9675535484862\\
2.22733642519046	2.95512896700122\\
2.19230153411679	2.94340277524002\\
2.15905743243736	2.93229864565451\\
2.12728177300795	2.92170658605809\\
2.08207166652971	2.90667437404477\\
2.03930493730807	2.89249770888116\\
2.01192730134618	2.88344532298824\\
1.97259206050263	2.8704718024204\\
1.93487459569118	2.85806929831183\\
1.89874759288293	2.84622544165577\\
1.86398725515225	2.83486371385442\\
1.81951331512137	2.82037749116418\\
1.77709211437996	2.80661463552895\\
1.73645505156729	2.79348260702697\\
1.69744250541886	2.78092507986857\\
1.65991918458084	2.76889418767783\\
1.6062104074782	2.75175739444399\\
1.571937857037	2.7408752546787\\
1.52268827224468	2.72531282357627\\
1.49114624342433	2.71539381494232\\
1.43102038164991	2.69659371557915\\
1.38829468418269	2.68332314395673\\
1.34733210878476	2.6706721282948\\
1.29534769013114	2.65472208895273\\
1.24616515544872	2.63974391696808\\
1.19944769203278	2.62562145318283\\
1.15504406060461	2.61229684219836\\
1.09249051073175	2.59369535880875\\
1.05316871419217	2.58210791385008\\
0.997570648299758	2.56586952721483\\
0.945578496822477	2.55084501833518\\
0.896937493612917	2.53693612140609\\
0.836738627397134	2.51992914707643\\
0.781335629572117	2.50449005428055\\
0.730233618655923	2.49044069983278\\
0.660727914627996	2.47164471855031\\
0.598741565383256	2.45520780418504\\
0.543280655462702	2.44078149898667\\
0.478075569631908	2.42418693529967\\
0.408425112419879	2.40694017073387\\
0.339056454641206	2.3903126830356\\
0.265515135217309	2.37337062020734\\
0.196444850824724	2.35821683239302\\
0.0964137104620173	2.33796605050623\\
};
\addlegendentry{Modulo Algorithm}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/comib_N10_eta1_2p82.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90588,0.54118,0.76471}%
\definecolor{mycolor2}{rgb}{0.55294,0.62745,0.79608}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.40000,0.76078,0.64706}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.98824,0.55294,0.38431}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\eta{}_\text{2}$},
ymin=2.8,
ymax=3.4,
ylabel style={font=\color{white!15!black}},
ylabel={R},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.65,0.2)}, anchor = west}
]
\addplot [color=mycolor1, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	2.82207007733769\\
0.001	2.82207007733769\\
0.002	2.82220965685413\\
0.003	2.82253256632426\\
0.004	2.82276190500274\\
0.005	2.82295775183827\\
0.006	2.8231825374499\\
0.007	2.82342426958152\\
0.008	2.82365131320506\\
0.009	2.82388655892843\\
0.01	2.82408083851208\\
0.011	2.82432542983212\\
0.012	2.82456620913535\\
0.013	2.82473790820041\\
0.014	2.82497604402762\\
0.015	2.8251990494579\\
0.016	2.82539958503887\\
0.017	2.82569138252301\\
0.018	2.82589769465424\\
0.019	2.82608863893698\\
0.02	2.82631358490618\\
0.021	2.82654839416041\\
0.022	2.82674800419912\\
0.023	2.82702113645307\\
0.024	2.82719747969241\\
0.025	2.82746369812589\\
0.026	2.82775740345639\\
0.027	2.82795542333132\\
0.028	2.82811260585176\\
0.029	2.82838402892919\\
0.03	2.8286343144289\\
0.031	2.82884628897061\\
0.032	2.82899496606133\\
0.033	2.82923526007781\\
0.034	2.82947711066031\\
0.035	2.82971323717787\\
0.036	2.82995093619719\\
0.037	2.83016122414541\\
0.038	2.83040550817809\\
0.039	2.83062973337268\\
0.04	2.83082253907917\\
0.041	2.8310854638265\\
0.042	2.83128904395787\\
0.043	2.83147429533077\\
0.044	2.83176752632262\\
0.045	2.83196009174403\\
0.046	2.83218428385827\\
0.047	2.83238314822025\\
0.048	2.83260271438568\\
0.049	2.83286219187533\\
0.05	2.83309090305768\\
0.051	2.83331678653663\\
0.052	2.8335670869138\\
0.053	2.83373065382605\\
0.054	2.83395217946707\\
0.055	2.83422889934929\\
0.056	2.83445019815975\\
0.057	2.83466159379794\\
0.058	2.83489612714796\\
0.059	2.83511855317506\\
0.06	2.83529660715774\\
0.061	2.83555371464235\\
0.062	2.83577730734193\\
0.063	2.83595549663105\\
0.064	2.83620405444638\\
0.065	2.83648736381358\\
0.066	2.83667115411095\\
0.067	2.83688346604003\\
0.068	2.83715269629564\\
0.069	2.83737491780467\\
0.07	2.83753068003459\\
0.071	2.83775633097732\\
0.072	2.83795537912608\\
0.073	2.83824332337097\\
0.074	2.83844106237871\\
0.075	2.83868261901288\\
0.076	2.83888781303456\\
0.077	2.83915001326438\\
0.078	2.83931879615374\\
0.079	2.83954878552899\\
0.08	2.83981879159872\\
0.081	2.83997162014934\\
0.082	2.84023078900792\\
0.083	2.84045277919007\\
0.084	2.84071764769006\\
0.085	2.84090717933049\\
0.086	2.84111761032759\\
0.087	2.84135919953026\\
0.088	2.84154379735803\\
0.089	2.84179177763964\\
0.09	2.8420273611207\\
0.091	2.8422236337845\\
0.092	2.84250671495094\\
0.093	2.84268225387096\\
0.094	2.84290227121002\\
0.095	2.84310370647192\\
0.096	2.84336266895891\\
0.097	2.84358612414691\\
0.098	2.84380044397388\\
0.099	2.84405105889615\\
0.1	2.84424815576559\\
0.101	2.84449746931932\\
0.102	2.84464860297182\\
0.103	2.84495277529563\\
0.104	2.84511892863825\\
0.105	2.84537659932657\\
0.106	2.84559474899964\\
0.107	2.84575931658589\\
0.108	2.84604733813714\\
0.109	2.84621332688596\\
0.11	2.84642980522717\\
0.111	2.8466746279512\\
0.112	2.84692417415013\\
0.113	2.84709819175926\\
0.114	2.84733736088597\\
0.115	2.84753677087557\\
0.116	2.84774875726874\\
0.117	2.84797586231919\\
0.118	2.84819032599498\\
0.119	2.84845286881995\\
0.12	2.84867431261012\\
0.121	2.84885615004761\\
0.122	2.84912965958569\\
0.123	2.84934811705258\\
0.124	2.84951451138059\\
0.125	2.84973175094288\\
0.126	2.84995953020599\\
0.127	2.8502043289942\\
0.128	2.85038553540738\\
0.129	2.85065543404722\\
0.13	2.85082952335438\\
0.131	2.85104822596139\\
0.132	2.85129698799086\\
0.133	2.85154712185322\\
0.134	2.8517830271088\\
0.135	2.85197693326334\\
0.136	2.85214603076172\\
0.137	2.85240735666795\\
0.138	2.8525862489156\\
0.139	2.85286962014794\\
0.14	2.85305513173208\\
0.141	2.85324594061418\\
0.142	2.85354690458104\\
0.143	2.85375011160393\\
0.144	2.85393573422991\\
0.145	2.85414524761122\\
0.146	2.85435257614873\\
0.147	2.8545826938395\\
0.148	2.85482868078285\\
0.149	2.85502379397205\\
0.15	2.85520811879675\\
0.151	2.85547672367611\\
0.152	2.85568966737921\\
0.153	2.85586727762914\\
0.154	2.85610968944557\\
0.155	2.85627723258722\\
0.156	2.85655354653656\\
0.157	2.85678324174737\\
0.158	2.85698257454243\\
0.159	2.85720354051556\\
0.16	2.85740913057058\\
0.161	2.85766684237082\\
0.162	2.85784898496015\\
0.163	2.858078567371\\
0.164	2.85827758231399\\
0.165	2.85853551062253\\
0.166	2.85872249214349\\
0.167	2.85892242962765\\
0.168	2.85917499664566\\
0.169	2.85938317531815\\
0.17	2.85960812540942\\
0.171	2.8597905718319\\
0.172	2.86002970776019\\
0.173	2.86026387559597\\
0.174	2.86049358767457\\
0.175	2.86065365270313\\
0.176	2.86086183259153\\
0.177	2.86106964194175\\
0.178	2.86134059766116\\
0.179	2.86155359989579\\
0.18	2.86174641735318\\
0.181	2.86201129785446\\
0.182	2.86218842853755\\
0.183	2.86242607843242\\
0.184	2.86260999325535\\
0.185	2.86284122685755\\
0.186	2.86306635617075\\
0.187	2.86328899297868\\
0.188	2.86346174834193\\
0.189	2.86371282034997\\
0.19	2.86395150177277\\
0.191	2.86415205825595\\
0.192	2.86438140981108\\
0.193	2.8646095576376\\
0.194	2.86481690304067\\
0.195	2.86500656752732\\
0.196	2.86524295475655\\
0.197	2.86546931884216\\
0.198	2.86567291758283\\
0.199	2.86585405175091\\
0.2	2.86609740008539\\
0.201	2.86628481682104\\
0.202	2.86647579685584\\
0.203	2.86675124377113\\
0.204	2.86695237416106\\
0.205	2.86716735119518\\
0.206	2.86739847544924\\
0.207	2.86757313687845\\
0.208	2.86780705578982\\
0.209	2.86801055243025\\
0.21	2.86826143328031\\
0.211	2.86845391714946\\
0.212	2.86864816995247\\
0.213	2.86887212816158\\
0.214	2.86911108819103\\
0.215	2.86929471700575\\
0.216	2.86953389749702\\
0.217	2.8697426736116\\
0.218	2.86996464827507\\
0.219	2.87016897012402\\
0.22	2.87037964191243\\
0.221	2.87060948646227\\
0.222	2.87083888448346\\
0.223	2.87104924200425\\
0.224	2.87121953140901\\
0.225	2.87147768574821\\
0.226	2.87170840074233\\
0.227	2.87186757560825\\
0.228	2.87209734920706\\
0.229	2.87230397157588\\
0.23	2.87254840907439\\
0.231	2.87272900595215\\
0.232	2.87296149908656\\
0.233	2.87314521261045\\
0.234	2.87340342661886\\
0.235	2.87360427034366\\
0.236	2.87379302060388\\
0.237	2.87404936831017\\
0.238	2.87425471934211\\
0.239	2.87445308110055\\
0.24	2.8746261311905\\
0.241	2.87486397711326\\
0.242	2.87512289454185\\
0.243	2.87533603985531\\
0.244	2.87553787834573\\
0.245	2.87575351099448\\
0.246	2.87593853554343\\
0.247	2.87616728373187\\
0.248	2.87637245511295\\
0.249	2.8765766318243\\
0.25	2.87677868302007\\
0.251	2.87702138770648\\
0.252	2.87719288776195\\
0.253	2.87744918125303\\
0.254	2.87765393504204\\
0.255	2.87786191349411\\
0.256	2.87804784668145\\
0.257	2.87830454163408\\
0.258	2.87846413582546\\
0.259	2.87869980371394\\
0.26	2.87893192874553\\
0.261	2.87916077093898\\
0.262	2.87938655907958\\
0.263	2.87957281030909\\
0.264	2.87977644952726\\
0.265	2.87997953063262\\
0.266	2.88018217094683\\
0.267	2.88038449390001\\
0.268	2.88058769114437\\
0.269	2.88083059121206\\
0.27	2.88105056846202\\
0.271	2.88126993085351\\
0.272	2.88146840806328\\
0.273	2.88165658128423\\
0.274	2.88187041864771\\
0.275	2.88206521946163\\
0.276	2.88227409636608\\
0.277	2.88250829429004\\
0.278	2.88273834568031\\
0.279	2.88291206920678\\
0.28	2.88313489258332\\
0.281	2.88335677971034\\
0.282	2.88357176401808\\
0.283	2.88377642151651\\
0.284	2.88400044635539\\
0.285	2.88420509727118\\
0.286	2.88440224996172\\
0.287	2.8846530294756\\
0.288	2.88482836737539\\
0.289	2.88505656948483\\
0.29	2.88527413290968\\
0.291	2.88547209186778\\
0.292	2.88569422888415\\
0.293	2.88588215480602\\
0.294	2.88610943422517\\
0.295	2.88630367354792\\
0.296	2.88653246818035\\
0.297	2.88669654091846\\
0.298	2.88690547896966\\
0.299	2.88715665082832\\
0.3	2.88733615320705\\
0.301	2.88757005617872\\
0.302	2.88780566814885\\
0.303	2.8879900568931\\
0.304	2.88820575082916\\
0.305	2.88842281379439\\
0.306	2.88861603401425\\
0.307	2.88880767783961\\
0.308	2.88903223883448\\
0.309	2.88921527378876\\
0.31	2.8894685880718\\
0.311	2.88963957932179\\
0.312	2.88987068290254\\
0.313	2.89008753511234\\
0.314	2.89026362852239\\
0.315	2.89051258763895\\
0.316	2.89072396509037\\
0.317	2.89089449066737\\
0.318	2.89111090592632\\
0.319	2.89130352761351\\
0.32	2.89151676327094\\
0.321	2.89173476735697\\
0.322	2.89192817559528\\
0.323	2.89215220024936\\
0.324	2.89237420220003\\
0.325	2.89255846983292\\
0.326	2.8927648715158\\
0.327	2.8929777268145\\
0.328	2.89319153646498\\
0.329	2.89342506528133\\
0.33	2.89361253981308\\
0.331	2.89380868816093\\
0.332	2.89401614565628\\
0.333	2.89424040881742\\
0.334	2.89446398419415\\
0.335	2.89464984098289\\
0.336	2.89484621568466\\
0.337	2.89504166821743\\
0.338	2.89531963180524\\
0.339	2.89549797434005\\
0.34	2.89565228133182\\
0.341	2.89589528820129\\
0.342	2.8961318305398\\
0.343	2.89631013018802\\
0.344	2.89655205374023\\
0.345	2.89671969174375\\
0.346	2.89692126148624\\
0.347	2.89714981886173\\
0.348	2.89737373103696\\
0.349	2.89758008560117\\
0.35	2.89778716825227\\
0.351	2.89799795386232\\
0.352	2.89817084036273\\
0.353	2.89838986020171\\
0.354	2.8985994956918\\
0.355	2.89878470935025\\
0.356	2.89902856920522\\
0.357	2.89922142803027\\
0.358	2.89944448960638\\
0.359	2.89963125003978\\
0.36	2.89986188800435\\
0.361	2.90006803500354\\
0.362	2.90026872346052\\
0.363	2.9004436115926\\
0.364	2.90067224426438\\
0.365	2.90090329114925\\
0.366	2.90110316096994\\
0.367	2.90129873668833\\
0.368	2.90146749222551\\
0.369	2.90170797749308\\
0.37	2.90187518932477\\
0.371	2.90212777572034\\
0.372	2.90230154723049\\
0.373	2.90249628945942\\
0.374	2.90273339527733\\
0.375	2.90292650452831\\
0.376	2.90315795310576\\
0.377	2.9033767286073\\
0.378	2.90353600313667\\
0.379	2.90371441230098\\
0.38	2.90394149375278\\
0.381	2.90419834632857\\
0.382	2.90439928698449\\
0.383	2.90459825112053\\
0.384	2.90479656582762\\
0.385	2.90495236568423\\
0.386	2.90522523221568\\
0.387	2.90537353278326\\
0.388	2.90560365950469\\
0.389	2.905784135746\\
0.39	2.90600454318834\\
0.391	2.90622448705646\\
0.392	2.90639655468102\\
0.393	2.90661343304678\\
0.394	2.90683768917583\\
0.395	2.90704327867709\\
0.396	2.90724651090635\\
0.397	2.90743470946405\\
0.398	2.90763049530962\\
0.399	2.90787263821849\\
0.4	2.90807151970075\\
0.401	2.90828039732167\\
0.402	2.90844808638257\\
0.403	2.90864798178532\\
0.404	2.90889371841242\\
0.405	2.90909754304209\\
0.406	2.90930978021887\\
0.407	2.90952171487233\\
0.408	2.90973325746295\\
0.409	2.90988699353768\\
0.41	2.91011005031174\\
0.411	2.91028566213137\\
0.412	2.91051391813312\\
0.413	2.91071387939421\\
0.414	2.9109206473424\\
0.415	2.91113021704068\\
0.416	2.91133877567746\\
0.417	2.91150477224384\\
0.418	2.91172500457395\\
0.419	2.91194252753108\\
0.42	2.91211185452061\\
0.421	2.91232539400661\\
0.422	2.91256027255572\\
0.423	2.91274861442495\\
0.424	2.91295212378908\\
0.425	2.91314578623945\\
0.426	2.91333308073012\\
0.427	2.91355262836556\\
0.428	2.91374435517867\\
0.429	2.91395186466823\\
0.43	2.91415613466619\\
0.431	2.91436842901848\\
0.432	2.91456890303242\\
0.433	2.91477623606706\\
0.434	2.91497150417085\\
0.435	2.91519075482335\\
0.436	2.91539476774165\\
0.437	2.91560467281261\\
0.438	2.91577055875259\\
0.439	2.91600936780063\\
0.44	2.9161684685895\\
0.441	2.9164032388221\\
0.442	2.91658825777716\\
0.443	2.91678300306368\\
0.444	2.91699470929577\\
0.445	2.91721005984706\\
0.446	2.91741297258455\\
0.447	2.91761939527158\\
0.448	2.91779013975826\\
0.449	2.91800857392315\\
0.45	2.91822933072557\\
0.451	2.9184071003642\\
0.452	2.91860211572222\\
0.453	2.9187985741833\\
0.454	2.91901308954054\\
0.455	2.91920574303016\\
0.456	2.9194429039103\\
0.457	2.91962757469175\\
0.458	2.91981123119641\\
0.459	2.92002476166846\\
0.46	2.9202119015289\\
0.461	2.92043417038976\\
0.462	2.92064753552387\\
0.463	2.92085400877921\\
0.464	2.92103506055241\\
0.465	2.921241012963\\
0.466	2.92142709415383\\
0.467	2.92163940562703\\
0.468	2.92184111894027\\
0.469	2.92203598731294\\
0.47	2.9222359506335\\
0.471	2.92245072845662\\
0.472	2.92263977108076\\
0.473	2.92284739643533\\
0.474	2.9230279640208\\
0.475	2.92322875643117\\
0.476	2.92344787314482\\
0.477	2.923632366728\\
0.478	2.92386055483589\\
0.479	2.92402504886883\\
0.48	2.92423361455418\\
0.481	2.92446362989883\\
0.482	2.92464210624215\\
0.483	2.92485373335074\\
0.484	2.92506359315508\\
0.485	2.92524769568079\\
0.486	2.92546469808715\\
0.487	2.92561297329501\\
0.488	2.92584523897703\\
0.489	2.92602973751048\\
0.49	2.92623055363442\\
0.491	2.92645778479989\\
0.492	2.92665515593752\\
0.493	2.92682489746832\\
0.494	2.92705707196897\\
0.495	2.92723001243134\\
0.496	2.92745804011944\\
0.497	2.92767462291574\\
0.498	2.92786750433604\\
0.499	2.92806334146391\\
0.5	2.92826054291315\\
0.501	2.92845455470023\\
0.502	2.92865409945513\\
0.503	2.92881753718705\\
0.504	2.92903963039077\\
0.505	2.92924784487867\\
0.506	2.92943040277929\\
0.507	2.92964056771939\\
0.508	2.92984629576148\\
0.509	2.9300398482946\\
0.51	2.93023596454342\\
0.511	2.93044062706712\\
0.512	2.93062322275728\\
0.513	2.93080011694101\\
0.514	2.93106432024903\\
0.515	2.93124798714581\\
0.516	2.93144385822109\\
0.517	2.93162281429382\\
0.518	2.93184202570776\\
0.519	2.93200990152873\\
0.52	2.93220858782285\\
0.521	2.93240639910386\\
0.522	2.93260329424327\\
0.523	2.93281735461344\\
0.524	2.93302570133227\\
0.525	2.93322097401861\\
0.526	2.93341959202789\\
0.527	2.93358906876315\\
0.528	2.93382160172342\\
0.529	2.93399083570138\\
0.53	2.93420609226804\\
0.531	2.93440654470382\\
0.532	2.93458754574186\\
0.533	2.93479394426067\\
0.534	2.93501236899444\\
0.535	2.93515938649986\\
0.536	2.93539346202921\\
0.537	2.9356171015236\\
0.538	2.93578469833056\\
0.539	2.93598808332608\\
0.54	2.93615825866438\\
0.541	2.93636021641028\\
0.542	2.93654485101405\\
0.543	2.93675462108351\\
0.544	2.93698780033422\\
0.545	2.93718510945764\\
0.546	2.93737908952431\\
0.547	2.93757006643603\\
0.548	2.93774613917919\\
0.549	2.93794650152468\\
0.55	2.93813928625834\\
0.551	2.93833931124503\\
0.552	2.93852730723208\\
0.553	2.93874236123677\\
0.554	2.93895716196433\\
0.555	2.93913549775698\\
0.556	2.93932476158088\\
0.557	2.93953993858148\\
0.558	2.93971756236595\\
0.559	2.93993276574319\\
0.56	2.94011951352781\\
0.561	2.94029546105789\\
0.562	2.94051638423409\\
0.563	2.94072578608279\\
0.564	2.9409120179033\\
0.565	2.94109192956478\\
0.566	2.94128869574289\\
0.567	2.94148754518869\\
0.568	2.94166712140895\\
0.569	2.94188485692826\\
0.57	2.94206113616671\\
0.571	2.94227787238374\\
0.572	2.94248382637497\\
0.573	2.94267165469947\\
0.574	2.94284934651358\\
0.575	2.94307177926367\\
0.576	2.9432549266345\\
0.577	2.9434371134242\\
0.578	2.94364564441722\\
0.579	2.94385299834506\\
0.58	2.94401809900478\\
0.581	2.9442224184071\\
0.582	2.94443897435568\\
0.583	2.94462990318255\\
0.584	2.94480722447953\\
0.585	2.94503037205551\\
0.586	2.94522437251728\\
0.587	2.94542054856857\\
0.588	2.94557478424743\\
0.589	2.94576269837725\\
0.59	2.94602302623928\\
0.591	2.9462158244268\\
0.592	2.946368115113\\
0.593	2.94655065440176\\
0.594	2.94673666879303\\
0.595	2.94699866546547\\
0.596	2.94719100369396\\
0.597	2.94738408631719\\
0.598	2.94757691914444\\
0.599	2.94773739507701\\
0.6	2.94794067238984\\
0.601	2.94813083993003\\
0.602	2.94832061407569\\
0.603	2.94851000599115\\
0.604	2.94869901732483\\
0.605	2.94890436766205\\
0.606	2.94910650527952\\
0.607	2.94930857159698\\
0.608	2.94947931559578\\
0.609	2.94967119618279\\
0.61	2.94987054479528\\
0.611	2.95005805660518\\
0.612	2.95029405753316\\
0.613	2.9504719892431\\
0.614	2.95067651440413\\
0.615	2.95086921793473\\
0.616	2.95106306641557\\
0.617	2.95123265354987\\
0.618	2.95143322470399\\
0.619	2.95163315890957\\
0.62	2.95183232187967\\
0.621	2.95203059094497\\
0.622	2.95222785510585\\
0.623	2.95238456185121\\
0.624	2.95257955391092\\
0.625	2.95278048270597\\
0.626	2.95298542174998\\
0.627	2.95318894327654\\
0.628	2.95335202490017\\
0.629	2.95355372148832\\
0.63	2.95377350524524\\
0.631	2.9539554600155\\
0.632	2.95415001483246\\
0.633	2.95433715539905\\
0.634	2.95451245237263\\
0.635	2.95473734802296\\
0.636	2.9549084482288\\
0.637	2.95511982557644\\
0.638	2.95529393157246\\
0.639	2.95547909303923\\
0.64	2.95567079312636\\
0.641	2.95586834196769\\
0.642	2.95608111520878\\
0.643	2.95625764589777\\
0.644	2.95644671534735\\
0.645	2.95664855245672\\
0.646	2.9568313187103\\
0.647	2.957036027053\\
0.648	2.95722181980304\\
0.649	2.95740566648353\\
0.65	2.9575938455061\\
0.651	2.95778676737054\\
0.652	2.95801107486226\\
0.653	2.95818797935949\\
0.654	2.95838588310876\\
0.655	2.95858797726602\\
0.656	2.95875463318893\\
0.657	2.95893146837577\\
0.658	2.95911999685039\\
0.659	2.95936034010988\\
0.66	2.95952116629833\\
0.661	2.95970690538995\\
0.662	2.95991012896986\\
0.663	2.96010041368574\\
0.664	2.96028481788309\\
0.665	2.96048389900068\\
0.666	2.96068489727051\\
0.667	2.96088721395842\\
0.668	2.96105375212711\\
0.669	2.96124286026856\\
0.67	2.96146737849623\\
0.671	2.9616455360352\\
0.672	2.96183933652278\\
0.673	2.96200771897552\\
0.674	2.96220823207163\\
0.675	2.96241105310762\\
0.676	2.96258853845633\\
0.677	2.96280533920512\\
0.678	2.96299285754732\\
0.679	2.96319503196265\\
0.68	2.96336417935808\\
0.681	2.96355705622173\\
0.682	2.96374932701947\\
0.683	2.9639224316403\\
0.684	2.96414305090343\\
0.685	2.96432809040726\\
0.686	2.96452251850643\\
0.687	2.96468519098921\\
0.688	2.9648895417968\\
0.689	2.96508103579745\\
0.69	2.96526938657885\\
0.691	2.9654546472359\\
0.692	2.96564973107273\\
0.693	2.96584116119289\\
0.694	2.9660367962146\\
0.695	2.96622593056509\\
0.696	2.9664252158909\\
0.697	2.96659884247192\\
0.698	2.96678110315319\\
0.699	2.96700085942074\\
0.7	2.96719082854535\\
0.701	2.96735422247727\\
0.702	2.96755002261587\\
0.703	2.96773030409929\\
0.704	2.96790943395885\\
0.705	2.9681165746834\\
0.706	2.96829795936295\\
0.707	2.96852664991455\\
0.708	2.9687094112982\\
0.709	2.96888623137337\\
0.71	2.9690627641638\\
0.711	2.96927269314085\\
0.712	2.96945024536254\\
0.713	2.96963909322766\\
0.714	2.96983985122526\\
0.715	2.97000272959148\\
0.716	2.97019779775031\\
0.717	2.97039029462631\\
0.718	2.97058944356708\\
0.719	2.97080079239818\\
0.72	2.97097402518576\\
0.721	2.97115726594166\\
0.722	2.97135650709526\\
0.723	2.97156285287672\\
0.724	2.97171026656071\\
0.725	2.97189423285272\\
0.726	2.97211845995019\\
0.727	2.97227682340366\\
0.728	2.97249509670745\\
0.729	2.97268373973891\\
0.73	2.97286568901153\\
0.731	2.97304895095515\\
0.732	2.97322550963422\\
0.733	2.97342444510222\\
0.734	2.97361024850105\\
0.735	2.97382048433592\\
0.736	2.97398301789171\\
0.737	2.97414842472483\\
0.738	2.97435742354062\\
0.739	2.97455316247408\\
0.74	2.97472567195396\\
0.741	2.97493120089501\\
0.742	2.97510146198119\\
0.743	2.97529379692528\\
0.744	2.97550778407649\\
0.745	2.9756867901965\\
0.746	2.97585340214221\\
0.747	2.97605991878151\\
0.748	2.97626434464708\\
0.749	2.97642610884883\\
0.75	2.976624364875\\
0.751	2.97680840310606\\
0.752	2.97700225419103\\
0.753	2.97720121464685\\
0.754	2.97738339879105\\
0.755	2.97756322563438\\
0.756	2.97775398820835\\
0.757	2.97791790395695\\
0.758	2.97812794088644\\
0.759	2.97830260772777\\
0.76	2.97852899097245\\
0.761	2.97869311254825\\
0.762	2.97889180376647\\
0.763	2.97906139095818\\
0.764	2.97923939705032\\
0.765	2.97945293295017\\
0.766	2.97963186568745\\
0.767	2.97980602923333\\
0.768	2.97998573395963\\
0.769	2.98019117218942\\
0.77	2.98037667995051\\
0.771	2.98056443024756\\
0.772	2.98075325347369\\
0.773	2.98094206625933\\
0.774	2.981130764874\\
0.775	2.98131924461293\\
0.776	2.98150627726247\\
0.777	2.98166151421198\\
0.778	2.98185170348634\\
0.779	2.98203723837308\\
0.78	2.9822528430589\\
0.781	2.9824295188757\\
0.782	2.98261451525516\\
0.783	2.9828035057031\\
0.784	2.98297143204552\\
0.785	2.98315527379405\\
0.786	2.98336873144364\\
0.787	2.98356116543545\\
0.788	2.98374516945663\\
0.789	2.98391409967055\\
0.79	2.98411169506717\\
0.791	2.9842958968007\\
0.792	2.9844794684476\\
0.793	2.98466783500901\\
0.794	2.98483907087416\\
0.795	2.98504994727826\\
0.796	2.98522214796301\\
0.797	2.98540645951242\\
0.798	2.98559765368392\\
0.799	2.98577700651548\\
0.8	2.98597727913159\\
0.801	2.98614077821287\\
0.802	2.98633398617922\\
0.803	2.98651635275409\\
0.804	2.98672555430475\\
0.805	2.98687301370534\\
0.806	2.98705895020212\\
0.807	2.98724584013368\\
0.808	2.9874309984257\\
0.809	2.9876499927521\\
0.81	2.9878343912439\\
0.811	2.98798764504558\\
0.812	2.98818729763957\\
0.813	2.9883852933675\\
0.814	2.98853759197401\\
0.815	2.98876502808778\\
0.816	2.98894116590153\\
0.817	2.98912022398911\\
0.818	2.98929174606053\\
0.819	2.98947314200519\\
0.82	2.98968583803713\\
0.821	2.98985877153439\\
0.822	2.99002051941781\\
0.823	2.99019829487181\\
0.824	2.9904113027347\\
0.825	2.99058597301225\\
0.826	2.99076794227363\\
0.827	2.99095131439421\\
0.828	2.99113829224592\\
0.829	2.99133948488193\\
0.83	2.99151733138683\\
0.831	2.99170185728617\\
0.832	2.99186979757146\\
0.833	2.99207433308769\\
0.834	2.99224526770562\\
0.835	2.99244108254348\\
0.836	2.9926069547595\\
0.837	2.99279318669642\\
0.838	2.99301645205485\\
0.839	2.99318937995488\\
0.84	2.99337423626109\\
0.841	2.99354888771401\\
0.842	2.99373349642828\\
0.843	2.9939264910712\\
0.844	2.99409952942704\\
0.845	2.99427377335973\\
0.846	2.99447533183958\\
0.847	2.99464658405695\\
0.848	2.99483063352904\\
0.849	2.99502126432597\\
0.85	2.99518947767571\\
0.851	2.99538990144818\\
0.852	2.99555637550955\\
0.853	2.99574954286406\\
0.854	2.9959434037946\\
0.855	2.99610589036568\\
0.856	2.99630912531926\\
0.857	2.99648297576228\\
0.858	2.99666001707482\\
0.859	2.99684637454567\\
0.86	2.99703442517114\\
0.861	2.99722235560494\\
0.862	2.99740237081494\\
0.863	2.99758362310219\\
0.864	2.99776198566499\\
0.865	2.99794103806601\\
0.866	2.9981222624966\\
0.867	2.99830698448654\\
0.868	2.99852444091958\\
0.869	2.9987007741336\\
0.87	2.99887674566514\\
0.871	2.9990523671321\\
0.872	2.99922765004209\\
0.873	2.99940260583203\\
0.874	2.99957724590257\\
0.875	2.99979252209417\\
0.876	2.99996847124857\\
0.877	3.00014418369328\\
0.878	3.00030637676038\\
0.879	3.00052113058292\\
0.88	3.00069605273211\\
0.881	3.00087291824322\\
0.882	3.00105481547394\\
0.883	3.00123655823975\\
0.884	3.00141816629236\\
0.885	3.00159939581273\\
0.886	3.00176786084398\\
0.887	3.00194104162903\\
0.888	3.0021635787865\\
0.889	3.00232772021093\\
0.89	3.0025075461559\\
0.891	3.00268718071258\\
0.892	3.00287090955712\\
0.893	3.00304732635511\\
0.894	3.00325674452991\\
0.895	3.00343279351403\\
0.896	3.00361142724927\\
0.897	3.00376528167084\\
0.898	3.00395038826741\\
0.899	3.00415844520569\\
0.9	3.00433701600647\\
0.901	3.00450448104923\\
0.902	3.00467826319065\\
0.903	3.00485264033075\\
0.904	3.00505365138068\\
0.905	3.00523951138888\\
0.906	3.0054144818119\\
0.907	3.00560858570936\\
0.908	3.00578949831358\\
0.909	3.00595845531195\\
0.91	3.00614153962061\\
0.911	3.00632426714479\\
0.912	3.00650629153687\\
0.913	3.00668527880343\\
0.914	3.00686608981932\\
0.915	3.00705345826303\\
0.916	3.00724024781965\\
0.917	3.00739368378751\\
0.918	3.00757916034213\\
0.919	3.00776388744845\\
0.92	3.00794781301521\\
0.921	3.0081308869187\\
0.922	3.00831306050091\\
0.923	3.00849428584208\\
0.924	3.00867451474248\\
0.925	3.00885369731282\\
0.926	3.00903178001794\\
0.927	3.00920870292789\\
0.928	3.00939560105837\\
0.929	3.00958329072247\\
0.93	3.00973807580044\\
0.931	3.00992525828885\\
0.932	3.01009982354282\\
0.933	3.01029977661208\\
0.934	3.01048143665193\\
0.935	3.0106559787789\\
0.936	3.01081934963225\\
0.937	3.01100014524318\\
0.938	3.01117725083967\\
0.939	3.01138908988759\\
0.94	3.01154614738834\\
0.941	3.01173735525595\\
0.942	3.01189884268162\\
0.943	3.01210345325566\\
0.944	3.01225759237333\\
0.945	3.01246286479614\\
0.946	3.0126480268274\\
0.947	3.012818340195\\
0.948	3.01298272822686\\
0.949	3.01317303441939\\
0.95	3.01335504248389\\
0.951	3.01352418365865\\
0.952	3.01369418496567\\
0.953	3.01388273341698\\
0.954	3.01405612403218\\
0.955	3.01426271568166\\
0.956	3.014436803308\\
0.957	3.01461082709013\\
0.958	3.01479339375472\\
0.959	3.014979955621\\
0.96	3.01513111079413\\
0.961	3.01533845448221\\
0.962	3.01551234211228\\
0.963	3.01568831366977\\
0.964	3.01584534090224\\
0.965	3.01604421713926\\
0.966	3.01622374561181\\
0.967	3.01639274190599\\
0.968	3.01655856145418\\
0.969	3.01676522541574\\
0.97	3.01691743087055\\
0.971	3.01708698046801\\
0.972	3.01729091181447\\
0.973	3.017455014769\\
0.974	3.01763872436426\\
0.975	3.01784126968136\\
0.976	3.01799819777197\\
0.977	3.01818771942544\\
0.978	3.0183716387852\\
0.979	3.01855275427835\\
0.98	3.01871804907403\\
0.981	3.01888281228976\\
0.982	3.01905846355384\\
0.983	3.01925820855049\\
0.984	3.01944474066087\\
0.985	3.01961945250691\\
0.986	3.01978553987926\\
0.987	3.01995732657664\\
0.988	3.02012587347402\\
0.989	3.02030292981748\\
0.99	3.02050484205778\\
0.991	3.02068835694876\\
0.992	3.02086621572946\\
0.993	3.02104685640765\\
0.994	3.02121457275744\\
0.995	3.02140481397884\\
0.996	3.02157880246934\\
0.997	3.0217413255305\\
0.998	3.02191652749541\\
0.999	3.02209464115492\\
1	3.02227480743656\\
1.001	3.02246203756389\\
1.002	3.02262313239339\\
1.003	3.02281587847088\\
1.004	3.02298491978033\\
1.005	3.02317138018349\\
1.006	3.02333758386434\\
1.007	3.02351666687119\\
1.008	3.02368679675808\\
1.009	3.02388507315196\\
1.01	3.02405869045478\\
1.011	3.02423451927534\\
1.012	3.02440008837888\\
1.013	3.02458978755373\\
1.014	3.02477111897056\\
1.015	3.02492263928927\\
1.016	3.02510587852297\\
1.017	3.02529702720863\\
1.018	3.02545245582604\\
1.019	3.02562643562503\\
1.02	3.02581508256901\\
1.021	3.02598657634808\\
1.022	3.02615292428572\\
1.023	3.02635056312122\\
1.024	3.02652473339232\\
1.025	3.0267072826986\\
1.026	3.02689335055676\\
1.027	3.02705652445661\\
1.028	3.02721539989026\\
1.029	3.02739779456962\\
1.03	3.0275674417808\\
1.031	3.02776231079975\\
1.032	3.02795389585966\\
1.033	3.02809024246804\\
1.034	3.02828825820113\\
1.035	3.02847497935148\\
1.036	3.02863680765825\\
1.037	3.02882657574913\\
1.038	3.02898536765188\\
1.039	3.02917687681799\\
1.04	3.02933879895016\\
1.041	3.02953421503203\\
1.042	3.02969739426064\\
1.043	3.02986776838165\\
1.044	3.03003819277652\\
1.045	3.03021876234125\\
1.046	3.03038530061454\\
1.047	3.03058017839455\\
1.048	3.03074837801997\\
1.049	3.03092184889724\\
1.05	3.0310996207382\\
1.051	3.03127582065116\\
1.052	3.03144627576903\\
1.053	3.03162410162664\\
1.054	3.03179083608595\\
1.055	3.03195818443224\\
1.056	3.03216247378498\\
1.057	3.03230868053854\\
1.058	3.03249487493668\\
1.059	3.03266349064392\\
1.06	3.03285764982857\\
1.061	3.0330261287643\\
1.062	3.03320237041062\\
1.063	3.03338438007709\\
1.064	3.03356988957522\\
1.065	3.03372874658042\\
1.066	3.0339043307812\\
1.067	3.0340856466642\\
1.068	3.03425575843092\\
1.069	3.03442925563412\\
1.07	3.0346003397648\\
1.071	3.03479217942649\\
1.072	3.03494580129515\\
1.073	3.03512726747708\\
1.074	3.03529354641553\\
1.075	3.03548767036522\\
1.076	3.03565919249846\\
1.077	3.03582189227416\\
1.078	3.03599168149904\\
1.079	3.03616533186834\\
1.08	3.03633532746\\
1.081	3.0365259464191\\
1.082	3.0366699622793\\
1.083	3.03687432694765\\
1.084	3.03703025899147\\
1.085	3.03721885254091\\
1.086	3.03739634108955\\
1.087	3.03757289967844\\
1.088	3.03772372250584\\
1.089	3.03791895706869\\
1.09	3.03807653997707\\
1.091	3.03826604922211\\
1.092	3.03842418323781\\
1.093	3.03860053931862\\
1.094	3.03879092869904\\
1.095	3.03896339337814\\
1.096	3.03910715424256\\
1.097	3.03929307298117\\
1.098	3.0394725043188\\
1.099	3.03965576816299\\
1.1	3.03982059438511\\
1.101	3.03999950847664\\
1.102	3.04018055795345\\
1.103	3.04033593087794\\
1.104	3.04052691519228\\
1.105	3.04069336900692\\
1.106	3.04085641098428\\
1.107	3.04104052588055\\
1.108	3.04120114828022\\
1.109	3.0413838573968\\
1.11	3.04153864122386\\
1.111	3.04173637109968\\
1.112	3.04190761746114\\
1.113	3.04205495495952\\
1.114	3.04226741988308\\
1.115	3.04241424154383\\
1.116	3.04257894638792\\
1.117	3.04275659556407\\
1.118	3.04293140447101\\
1.119	3.04311012204942\\
1.12	3.04329235293098\\
1.121	3.04345966741901\\
1.122	3.0436242993081\\
1.123	3.04378998425312\\
1.124	3.0439853575922\\
1.125	3.04415215397083\\
1.126	3.04430735824766\\
1.127	3.04447944069956\\
1.128	3.0446548017223\\
1.129	3.04481628921802\\
1.13	3.04501854381961\\
1.131	3.0451824318201\\
1.132	3.04534965117702\\
1.133	3.04552112223864\\
1.134	3.04569231147581\\
1.135	3.04586321838927\\
1.136	3.04603384918215\\
1.137	3.04620421498699\\
1.138	3.04637433071347\\
1.139	3.04654421426423\\
1.14	3.04671388598375\\
1.141	3.04691205992847\\
1.142	3.04708136065551\\
1.143	3.04723582898523\\
1.144	3.04740951799832\\
1.145	3.04758269069006\\
1.146	3.04775059518047\\
1.147	3.04794161859668\\
1.148	3.04810632664192\\
1.149	3.04826876307465\\
1.15	3.04845150700086\\
1.151	3.04861279833424\\
1.152	3.04879184911847\\
1.153	3.04895936007621\\
1.154	3.04914390084238\\
1.155	3.04929398217382\\
1.156	3.04946179005594\\
1.157	3.04965262844465\\
1.158	3.04980210972782\\
1.159	3.04999125637833\\
1.16	3.05014471117643\\
1.161	3.05033107752543\\
1.162	3.05050990543463\\
1.163	3.05068266033635\\
1.164	3.05083512192823\\
1.165	3.05102571133173\\
1.166	3.05118913501054\\
1.167	3.05136793809756\\
1.168	3.05151530953912\\
1.169	3.05169348446967\\
1.17	3.0518879280981\\
1.171	3.05202851638241\\
1.172	3.05220797159067\\
1.173	3.05236517144483\\
1.174	3.0525557561152\\
1.175	3.05272718420763\\
1.176	3.05289522273341\\
1.177	3.05306579229922\\
1.178	3.05323448569201\\
1.179	3.05340300638243\\
1.18	3.05357613396697\\
1.181	3.05372784386134\\
1.182	3.05391072019005\\
1.183	3.05408137312372\\
1.184	3.0542615256512\\
1.185	3.05442939545429\\
1.186	3.05458634928463\\
1.187	3.05477839353025\\
1.188	3.05492742849484\\
1.189	3.0550891755727\\
1.19	3.05527039616087\\
1.191	3.05542580612316\\
1.192	3.05561417187403\\
1.193	3.05579416792485\\
1.194	3.05594578905212\\
1.195	3.05613300453599\\
1.196	3.05630502674656\\
1.197	3.05647373088641\\
1.198	3.05662834024297\\
1.199	3.05679079361701\\
1.2	3.05697015142738\\
1.201	3.05713222789578\\
1.202	3.05731099470273\\
1.203	3.05748508086476\\
1.204	3.05764843440991\\
1.205	3.05782583881146\\
1.206	3.05799797833862\\
1.207	3.05816763615578\\
1.208	3.05832601137907\\
1.209	3.05848479552008\\
1.21	3.05865350863963\\
1.211	3.05882385477508\\
1.212	3.05899831590652\\
1.213	3.05917317302265\\
1.214	3.05933330312086\\
1.215	3.05952257048603\\
1.216	3.05968586229627\\
1.217	3.05985017461151\\
1.218	3.06001395344527\\
1.219	3.06019133392702\\
1.22	3.06036960416709\\
1.221	3.06051736257636\\
1.222	3.06068485583615\\
1.223	3.06086950431151\\
1.224	3.06103463433615\\
1.225	3.06120092605354\\
1.226	3.06135789233749\\
1.227	3.06153094118622\\
1.228	3.06171291397981\\
1.229	3.0618791443259\\
1.23	3.06202002260374\\
1.231	3.06220353133655\\
1.232	3.06237478191489\\
1.233	3.06254627500091\\
1.234	3.06271803718996\\
1.235	3.06288873241006\\
1.236	3.06305967028563\\
1.237	3.06321154372701\\
1.238	3.06338066186553\\
1.239	3.06354915865703\\
1.24	3.06371613667444\\
1.241	3.06387913630043\\
1.242	3.06404335583451\\
1.243	3.06423551115877\\
1.244	3.06440121931779\\
1.245	3.06456208322513\\
1.246	3.06472890709867\\
1.247	3.06489593817234\\
1.248	3.06506310991261\\
1.249	3.06522517447432\\
1.25	3.06540159270325\\
1.251	3.06555099351629\\
1.252	3.06574431783516\\
1.253	3.06590029017951\\
1.254	3.06605666662239\\
1.255	3.06625419097552\\
1.256	3.06640185214811\\
1.257	3.0665758635348\\
1.258	3.0667393522731\\
1.259	3.06690637529649\\
1.26	3.06707331061612\\
1.261	3.06724015755625\\
1.262	3.06740691486241\\
1.263	3.06757358112442\\
1.264	3.06774015498448\\
1.265	3.06791414688259\\
1.266	3.06808794844563\\
1.267	3.0682556991932\\
1.268	3.06841826186879\\
1.269	3.06858040024056\\
1.27	3.06874205391008\\
1.271	3.06890312762213\\
1.272	3.06909008708467\\
1.273	3.06925495716366\\
1.274	3.06942438027696\\
1.275	3.06959602363196\\
1.276	3.06976142085351\\
1.277	3.06991965518161\\
1.278	3.07008033545464\\
1.279	3.07025472111538\\
1.28	3.07041946029945\\
1.281	3.07058756836096\\
1.282	3.07073143920228\\
1.283	3.07090198217195\\
1.284	3.07107267307825\\
1.285	3.07122850295477\\
1.286	3.0714143037815\\
1.287	3.07158513498663\\
1.288	3.07174796066284\\
1.289	3.07190368476184\\
1.29	3.07205921723026\\
1.291	3.07224998771703\\
1.292	3.07240945066575\\
1.293	3.07256802018664\\
1.294	3.07273857340801\\
1.295	3.07291316669845\\
1.296	3.07307917942038\\
1.297	3.07323848444046\\
1.298	3.07340237472749\\
1.299	3.07357260712118\\
1.3	3.07372845275118\\
1.301	3.07389664804779\\
1.302	3.07406232759202\\
1.303	3.07422770877012\\
1.304	3.07439133113665\\
1.305	3.0745548649867\\
1.306	3.07471830746096\\
1.307	3.07488165526191\\
1.308	3.07504490468207\\
1.309	3.07520805163072\\
1.31	3.07537109165919\\
1.311	3.07554969306292\\
1.312	3.07572101488027\\
1.313	3.0758818087463\\
1.314	3.07604275808996\\
1.315	3.07620538133245\\
1.316	3.07636992312857\\
1.317	3.07653674246846\\
1.318	3.07670635022561\\
1.319	3.07687946109223\\
1.32	3.07704157545661\\
1.321	3.0772068229616\\
1.322	3.07737171578608\\
1.323	3.07754145472348\\
1.324	3.07770155962322\\
1.325	3.07786218074733\\
1.326	3.07802337476682\\
1.327	3.07819419433163\\
1.328	3.07835703884316\\
1.329	3.07852258978988\\
1.33	3.0786871978129\\
1.331	3.07883925594292\\
1.332	3.07901052928434\\
1.333	3.07917882826142\\
1.334	3.07934778528521\\
1.335	3.07951725071726\\
1.336	3.0796614245846\\
1.337	3.07983152232843\\
1.338	3.0800020824469\\
1.339	3.08015188413353\\
1.34	3.08032683121867\\
1.341	3.08050124224317\\
1.342	3.08067507522406\\
1.343	3.08079890152299\\
1.344	3.08099273522764\\
1.345	3.08113640666168\\
1.346	3.08129778731104\\
1.347	3.08148363427173\\
1.348	3.0816392800471\\
1.349	3.08180128424032\\
1.35	3.08195844467406\\
1.351	3.08212566529541\\
1.352	3.0823040987106\\
1.353	3.08246123180618\\
1.354	3.08263110314808\\
1.355	3.0827754353333\\
1.356	3.0829444556435\\
1.357	3.08311288325878\\
1.358	3.08329403806236\\
1.359	3.08344871234967\\
1.36	3.0835914381851\\
1.361	3.08376036025768\\
1.362	3.08393116524924\\
1.363	3.08409848257622\\
1.364	3.08425670620343\\
1.365	3.08439987945601\\
1.366	3.08457655980885\\
1.367	3.08474517816889\\
1.368	3.08491828193159\\
1.369	3.08508388900153\\
1.37	3.08522901063448\\
1.371	3.08539478619291\\
1.372	3.08556828031109\\
1.373	3.08570399370055\\
1.374	3.08588844925297\\
1.375	3.08605582825101\\
1.376	3.08621287105528\\
1.377	3.08637897788219\\
1.378	3.08653087604089\\
1.379	3.08670342790185\\
1.38	3.08686576609867\\
1.381	3.08703479079355\\
1.382	3.08719848191578\\
1.383	3.08735656493068\\
1.384	3.08750429513416\\
1.385	3.08767088833178\\
1.386	3.08782690033117\\
1.387	3.08800894888635\\
1.388	3.08817663407172\\
1.389	3.08834233792493\\
1.39	3.08848120535514\\
1.391	3.08864394216449\\
1.392	3.08881448304462\\
1.393	3.08897490822834\\
1.394	3.0891345337148\\
1.395	3.08928442876973\\
1.396	3.08945623392309\\
1.397	3.08962494533197\\
1.398	3.08979139891912\\
1.399	3.0899522300421\\
1.4	3.09011600967915\\
1.401	3.0902649524773\\
1.402	3.09042135038453\\
1.403	3.090603578805\\
1.404	3.09075695081846\\
1.405	3.09091902992337\\
1.406	3.0910908240151\\
1.407	3.0912281326065\\
1.408	3.0913937990644\\
1.409	3.09157115375484\\
1.41	3.09172776709321\\
1.411	3.09189550597017\\
1.412	3.0920385268691\\
1.413	3.09220197716587\\
1.414	3.09236074706732\\
1.415	3.09253633537654\\
1.416	3.09269361754398\\
1.417	3.0928428738958\\
1.418	3.09302192966971\\
1.419	3.09318302954325\\
1.42	3.09334297974317\\
1.421	3.09350628308542\\
1.422	3.09365335270367\\
1.423	3.09382513091136\\
1.424	3.09398007928625\\
1.425	3.0941392402556\\
1.426	3.09430914924504\\
1.427	3.09445574970527\\
1.428	3.09461603171315\\
1.429	3.0947735450578\\
1.43	3.09495402940758\\
1.431	3.09511728880866\\
1.432	3.09525883588262\\
1.433	3.09543921118635\\
1.434	3.09560040416188\\
1.435	3.09575180346002\\
1.436	3.09590102990549\\
1.437	3.09606906496548\\
1.438	3.09624187078229\\
1.439	3.09638289427537\\
1.44	3.09655461018754\\
1.441	3.09670263932448\\
1.442	3.09688193289851\\
1.443	3.0970234434969\\
1.444	3.09718046077902\\
1.445	3.09736137720919\\
1.446	3.09750022377817\\
1.447	3.09767326871555\\
1.448	3.09782937243488\\
1.449	3.09798977992159\\
1.45	3.09815814270463\\
1.451	3.09830495207175\\
1.452	3.09846577348498\\
1.453	3.09862348453651\\
1.454	3.09880571562736\\
1.455	3.09895537881257\\
1.456	3.09910048714782\\
1.457	3.09926026898349\\
1.458	3.09942131298864\\
1.459	3.09959872568559\\
1.46	3.09974011651781\\
1.461	3.09990343854295\\
1.462	3.1000772197062\\
1.463	3.10023651324443\\
1.464	3.1003824018635\\
1.465	3.10054590039082\\
1.466	3.10069873157724\\
1.467	3.10085487858974\\
1.468	3.10104062922183\\
1.469	3.10120177396184\\
1.47	3.10134305687456\\
1.471	3.10149132142581\\
1.472	3.10166157931416\\
1.473	3.1018094814307\\
1.474	3.10198114503718\\
1.475	3.10213365148771\\
1.476	3.10229173151626\\
1.477	3.10245553664326\\
1.478	3.10262043876312\\
1.479	3.10276911685412\\
1.48	3.10292610162571\\
1.481	3.10310083994668\\
1.482	3.10326061888986\\
1.483	3.10339107447271\\
1.484	3.10356707230893\\
1.485	3.10373811909251\\
1.486	3.10389131137584\\
1.487	3.10404692680512\\
1.488	3.10420021590987\\
1.489	3.10436809058855\\
1.49	3.1045245111518\\
1.491	3.10468202123753\\
1.492	3.10484528402462\\
1.493	3.10499124073316\\
1.494	3.10514380284294\\
1.495	3.10531391987123\\
1.496	3.10545827405515\\
1.497	3.10563326309764\\
1.498	3.10577881530717\\
1.499	3.10593259205706\\
1.5	3.10611223516116\\
1.501	3.10626754916028\\
1.502	3.10642334773149\\
1.503	3.10658032003646\\
1.504	3.10673940360964\\
1.505	3.10689988957833\\
1.506	3.10703845815994\\
1.507	3.1072013956561\\
1.508	3.1073646322674\\
1.509	3.10752638409943\\
1.51	3.10768276610223\\
1.511	3.10783642294153\\
1.512	3.10801149522075\\
1.513	3.10815681386632\\
1.514	3.10832221257725\\
1.515	3.10846810490666\\
1.516	3.10862450374156\\
1.517	3.10878216671372\\
1.518	3.10894239545377\\
1.519	3.10909187665599\\
1.52	3.10925915346171\\
1.521	3.1094027884202\\
1.522	3.10957779409555\\
1.523	3.10972692328336\\
1.524	3.10987835999459\\
1.525	3.11003276069141\\
1.526	3.11019100380612\\
1.527	3.11035429383252\\
1.528	3.11050134668044\\
1.529	3.11066972275225\\
1.53	3.11082865956753\\
1.531	3.1109758586636\\
1.532	3.11113389729723\\
1.533	3.11130338589072\\
1.534	3.11145236997837\\
1.535	3.11161618027316\\
1.536	3.11176032121336\\
1.537	3.11191575026878\\
1.538	3.11207140647749\\
1.539	3.11223777278564\\
1.54	3.112397436623\\
1.541	3.11255674664427\\
1.542	3.11269875880057\\
1.543	3.1128471992922\\
1.544	3.1130300573148\\
1.545	3.11317825562489\\
1.546	3.11333649249791\\
1.547	3.11349901446734\\
1.548	3.11366339997601\\
1.549	3.11380703230667\\
1.55	3.11395250410771\\
1.551	3.11411479932254\\
1.552	3.1142726196395\\
1.553	3.11442675874915\\
1.554	3.11457807088843\\
1.555	3.11473107199553\\
1.556	3.11488223550329\\
1.557	3.11505489343945\\
1.558	3.11519680587952\\
1.559	3.11536240020547\\
1.56	3.1155178381989\\
1.561	3.11568075892739\\
1.562	3.11583839243414\\
1.563	3.11598404709465\\
1.564	3.11613787663946\\
1.565	3.11628880600354\\
1.566	3.11645990250977\\
1.567	3.11659610156919\\
1.568	3.1167649864111\\
1.569	3.11693185620744\\
1.57	3.11706196078593\\
1.571	3.11722692889047\\
1.572	3.11738653832912\\
1.573	3.11754907812557\\
1.574	3.11768895950249\\
1.575	3.11785948114113\\
1.576	3.11800187456954\\
1.577	3.1181678386333\\
1.578	3.11831620607265\\
1.579	3.11846816962377\\
1.58	3.11862341638688\\
1.581	3.11878089223619\\
1.582	3.1189367577368\\
1.583	3.11909706044939\\
1.584	3.11924279326497\\
1.585	3.11939251136563\\
1.586	3.1195454430452\\
1.587	3.11972208138579\\
1.588	3.11987684268188\\
1.589	3.12001244123533\\
1.59	3.12017404396125\\
1.591	3.12032598755864\\
1.592	3.12048203179727\\
1.593	3.12064115204878\\
1.594	3.12080389211708\\
1.595	3.12093209715398\\
1.596	3.1211086669178\\
1.597	3.12125893374506\\
1.598	3.1214061897861\\
1.599	3.12156446538864\\
1.6	3.12170873887051\\
1.601	3.12188188638491\\
1.602	3.12203510390139\\
1.603	3.12218302054753\\
1.604	3.1223361245735\\
1.605	3.12248240517216\\
1.606	3.12265492202916\\
1.607	3.12278662169197\\
1.608	3.12294511587548\\
1.609	3.12310291508076\\
1.61	3.12326187578053\\
1.611	3.12340913737677\\
1.612	3.12355671796249\\
1.613	3.1237298028985\\
1.614	3.12387996036498\\
1.615	3.12401661936181\\
1.616	3.12417783837588\\
1.617	3.12433498704495\\
1.618	3.12448554280446\\
1.619	3.12463694094412\\
1.62	3.12478845704389\\
1.621	3.12495907895245\\
1.622	3.12510714172035\\
1.623	3.12525590473967\\
1.624	3.12540521655117\\
1.625	3.12557665946377\\
1.626	3.12572666536261\\
1.627	3.12587685546595\\
1.628	3.12602713167608\\
1.629	3.12617517851579\\
1.63	3.1263208826594\\
1.631	3.12647301521506\\
1.632	3.12663468470141\\
1.633	3.12679472243182\\
1.634	3.12694507558105\\
1.635	3.1270873685508\\
1.636	3.12724607743246\\
1.637	3.12740382778725\\
1.638	3.12755458877175\\
1.639	3.12770554719242\\
1.64	3.1278566643185\\
1.641	3.1280079091653\\
1.642	3.12815925672914\\
1.643	3.12831068669965\\
1.644	3.12846218251693\\
1.645	3.12861689120808\\
1.646	3.12878316730397\\
1.647	3.12891678365375\\
1.648	3.12907178658784\\
1.649	3.12922674644267\\
1.65	3.12938168335393\\
1.651	3.12953661722305\\
1.652	3.12969136472875\\
1.653	3.12984375686391\\
1.654	3.12999616624851\\
1.655	3.13014859663491\\
1.656	3.13028785991501\\
1.657	3.13044672718634\\
1.658	3.13060777299102\\
1.659	3.1307524951882\\
1.66	3.13090796602966\\
1.661	3.13104662068166\\
1.662	3.13121852685999\\
1.663	3.1313601949284\\
1.664	3.13151633615609\\
1.665	3.13167547166471\\
1.666	3.13182354243694\\
1.667	3.13195983835623\\
1.668	3.13212439810652\\
1.669	3.13226388803678\\
1.67	3.13243575705336\\
1.671	3.13258717053151\\
1.672	3.13271737889301\\
1.673	3.13288493421165\\
1.674	3.13303737652992\\
1.675	3.1331694932375\\
1.676	3.13333985936052\\
1.677	3.1334850148949\\
1.678	3.13363034874862\\
1.679	3.13379063777325\\
1.68	3.13392770335839\\
1.681	3.13409760044553\\
1.682	3.13423031329437\\
1.683	3.13439670949233\\
1.684	3.13455118474224\\
1.685	3.13469390655333\\
1.686	3.13483248874194\\
1.687	3.1349857698125\\
1.688	3.13513645582242\\
1.689	3.13529156031118\\
1.69	3.13543895857905\\
1.691	3.13559213227226\\
1.692	3.13575274291877\\
1.693	3.13589664549117\\
1.694	3.13605944809244\\
1.695	3.13620163941948\\
1.696	3.13633939535371\\
1.697	3.13650666668805\\
1.698	3.13664616990531\\
1.699	3.13681452624604\\
1.7	3.13695207683901\\
1.701	3.13709440099276\\
1.702	3.13725280214147\\
1.703	3.13739768382204\\
1.704	3.13756403834425\\
1.705	3.13771122346455\\
1.706	3.13785392709779\\
1.707	3.13799500004181\\
1.708	3.1381414700819\\
1.709	3.1383068095225\\
1.71	3.13846211981995\\
1.711	3.13861057690559\\
1.712	3.13875118891291\\
1.713	3.13891654913795\\
1.714	3.1390448408164\\
1.715	3.13919596571498\\
1.716	3.13935264067194\\
1.717	3.13950764487611\\
1.718	3.13966447303889\\
1.719	3.13980764900894\\
1.72	3.13994710960771\\
1.721	3.14010067616531\\
1.722	3.14024733426782\\
1.723	3.14040683187777\\
1.724	3.14055193800709\\
1.725	3.14070356702156\\
1.726	3.14085039318522\\
1.727	3.14099343621354\\
1.728	3.14113410182098\\
1.729	3.14130261939564\\
1.73	3.14145573393947\\
1.731	3.14160685466557\\
1.732	3.14175700443489\\
1.733	3.14188809439549\\
1.734	3.14205025739915\\
1.735	3.1422002910764\\
1.736	3.142339902745\\
1.737	3.14250113097468\\
1.738	3.14264329523419\\
1.739	3.1427991633608\\
1.74	3.14293560782125\\
1.741	3.14308059737084\\
1.742	3.14324712069179\\
1.743	3.14338730129115\\
1.744	3.14354346660048\\
1.745	3.14368624651497\\
1.746	3.14383560035078\\
1.747	3.14398206575063\\
1.748	3.14413468349925\\
1.749	3.14427729715617\\
1.75	3.14441508515907\\
1.751	3.14458129188711\\
1.752	3.14473074565667\\
1.753	3.14487885798728\\
1.754	3.14501067778908\\
1.755	3.1451796295376\\
1.756	3.1453136869493\\
1.757	3.14547931911536\\
1.758	3.14561745575168\\
1.759	3.14576697975176\\
1.76	3.14590788619271\\
1.761	3.14605001003076\\
1.762	3.14621345188324\\
1.763	3.14634253809184\\
1.764	3.14650199041408\\
1.765	3.14665176298957\\
1.766	3.14679024347475\\
1.767	3.14694159370003\\
1.768	3.14710517377033\\
1.769	3.14723520944466\\
1.77	3.14738579458508\\
1.771	3.14754614896766\\
1.772	3.14768709836212\\
1.773	3.14783674041963\\
1.774	3.14798608431333\\
1.775	3.1481394525968\\
1.776	3.14828549324285\\
1.777	3.14842939418256\\
1.778	3.14857687110109\\
1.779	3.1487223565275\\
1.78	3.14886686688701\\
1.781	3.14901605688393\\
1.782	3.14916809631333\\
1.783	3.14930040961318\\
1.784	3.14944818407484\\
1.785	3.14959905038783\\
1.786	3.14975729672965\\
1.787	3.14990786311775\\
1.788	3.15003739462384\\
1.789	3.1501855959041\\
1.79	3.15033172613362\\
1.791	3.15047673418807\\
1.792	3.15063987573249\\
1.793	3.15078177323174\\
1.794	3.15091769915937\\
1.795	3.15108051729459\\
1.796	3.15120514332674\\
1.797	3.15136834480945\\
1.798	3.15151771949017\\
1.799	3.15165836983214\\
1.8	3.15179880547993\\
1.801	3.15194859677643\\
1.802	3.15209479527561\\
1.803	3.15224115146806\\
1.804	3.15238758056374\\
1.805	3.15253402584194\\
1.806	3.15268044783707\\
1.807	3.15282681823303\\
1.808	3.15297311621301\\
1.809	3.15311932616859\\
1.81	3.1532654362012\\
1.811	3.15341124825147\\
1.812	3.15355686954911\\
1.813	3.15370395044847\\
1.814	3.15384964809657\\
1.815	3.15399521480352\\
1.816	3.15414064726323\\
1.817	3.1542859420704\\
1.818	3.15445043040476\\
1.819	3.15459542748197\\
1.82	3.15474027622813\\
1.821	3.15488497297025\\
1.822	3.15502951400743\\
1.823	3.15517389562738\\
1.824	3.15531811412268\\
1.825	3.15546216580658\\
1.826	3.15560604702817\\
1.827	3.15574975418663\\
1.828	3.15589328374464\\
1.829	3.15604751245248\\
1.83	3.1561899745747\\
1.831	3.15633215378385\\
1.832	3.15647405148245\\
1.833	3.15663482506427\\
1.834	3.15677615265367\\
1.835	3.15691720334551\\
1.836	3.15705797877788\\
1.837	3.15719848063503\\
1.838	3.15733871064348\\
1.839	3.1575148932408\\
1.84	3.15763838627386\\
1.841	3.15778089687466\\
1.842	3.15792335808895\\
1.843	3.15808482592604\\
1.844	3.15821814594247\\
1.845	3.15836953379528\\
1.846	3.15850738158106\\
1.847	3.15866108820455\\
1.848	3.15879335900204\\
1.849	3.15894640386489\\
1.85	3.15909057420055\\
1.851	3.15923015012024\\
1.852	3.15939107388092\\
1.853	3.15953829855077\\
1.854	3.15968528071443\\
1.855	3.15981316378096\\
1.856	3.15995975381996\\
1.857	3.1601013058431\\
1.858	3.16024700098535\\
1.859	3.16039332547878\\
1.86	3.16054130351088\\
1.861	3.16067191423637\\
1.862	3.16082144341382\\
1.863	3.16097055072683\\
1.864	3.16111064582195\\
1.865	3.16125016536977\\
1.866	3.16140954546732\\
1.867	3.16154201563285\\
1.868	3.16169244038597\\
1.869	3.16183397435157\\
1.87	3.16197386346449\\
1.871	3.16212568238723\\
1.872	3.16227196728487\\
1.873	3.16241579742682\\
1.874	3.16256257433322\\
1.875	3.16268703131527\\
1.876	3.16284368781195\\
1.877	3.16298763452683\\
1.878	3.1631407191774\\
1.879	3.16328428031653\\
1.88	3.16342025554086\\
1.881	3.16356879941171\\
1.882	3.16370485396085\\
1.883	3.16385185006952\\
1.884	3.16399418537288\\
1.885	3.16413337151999\\
1.886	3.16427088626202\\
1.887	3.16442708828139\\
1.888	3.16455344586813\\
1.889	3.16470597240828\\
1.89	3.16484171803547\\
1.891	3.1649915883569\\
1.892	3.16513696303237\\
1.893	3.16528296866102\\
1.894	3.16542888477227\\
1.895	3.16556598291792\\
1.896	3.1657153376815\\
1.897	3.16584527857726\\
1.898	3.16598686342524\\
1.899	3.16614250486909\\
1.9	3.16628486156385\\
1.901	3.16642662526919\\
1.902	3.16656776039624\\
1.903	3.16670874672415\\
1.904	3.16684955271549\\
1.905	3.16699014735244\\
1.906	3.16713514170977\\
1.907	3.16727382791367\\
1.908	3.16741221914373\\
1.909	3.1675685196529\\
1.91	3.1677061376455\\
1.911	3.1678510677895\\
1.912	3.16799785700929\\
1.913	3.16812894185322\\
1.914	3.16827547512813\\
1.915	3.16841700308923\\
1.916	3.16856003879204\\
1.917	3.16870619617748\\
1.918	3.16884429168879\\
1.919	3.16899375879487\\
1.92	3.16913607624575\\
1.921	3.1692580702783\\
1.922	3.16940318859979\\
1.923	3.1695603300469\\
1.924	3.16969706913251\\
1.925	3.16983163784534\\
1.926	3.1699822718713\\
1.927	3.17012196550656\\
1.928	3.17025874949807\\
1.929	3.17039986652657\\
1.93	3.17054348381959\\
1.931	3.17068864010275\\
1.932	3.17081938142613\\
1.933	3.17097039038372\\
1.934	3.17110281509641\\
1.935	3.17125258448282\\
1.936	3.17139027225985\\
1.937	3.17153946642452\\
1.938	3.17166967131842\\
1.939	3.17181673613864\\
1.94	3.17196270658368\\
1.941	3.17210756524937\\
1.942	3.17223341417687\\
1.943	3.17237600798386\\
1.944	3.17251744259542\\
1.945	3.17265771766251\\
1.946	3.17281469407011\\
1.947	3.17295277874398\\
1.948	3.17309003067331\\
1.949	3.17322694597145\\
1.95	3.17336467917796\\
1.951	3.17350605330825\\
1.952	3.17365449195394\\
1.953	3.17377949863732\\
1.954	3.17393138950337\\
1.955	3.17407047610848\\
1.956	3.17421061684732\\
1.957	3.17436329678201\\
1.958	3.17450519143159\\
1.959	3.17463106178008\\
1.96	3.17476232760492\\
1.961	3.17491157315328\\
1.962	3.17505344555776\\
1.963	3.17520079234512\\
1.964	3.175340213381\\
1.965	3.17547927067305\\
1.966	3.17562370334252\\
1.967	3.17574961138109\\
1.968	3.17590070087794\\
1.969	3.17604474240421\\
1.97	3.17618558230431\\
1.971	3.17632456342248\\
1.972	3.17645125720808\\
1.973	3.17659015047116\\
1.974	3.17673921832727\\
1.975	3.17687785237651\\
1.976	3.17701604494885\\
1.977	3.17715927692124\\
1.978	3.17728919383256\\
1.979	3.1774303679583\\
1.98	3.17756762211316\\
1.981	3.17771190827551\\
1.982	3.17784825601785\\
1.983	3.17800011607301\\
1.984	3.17813513837548\\
1.985	3.17826991930177\\
1.986	3.17842093485778\\
1.987	3.17856193470207\\
1.988	3.17868835039554\\
1.989	3.17883265948336\\
1.99	3.17895902286356\\
1.991	3.17910215618092\\
1.992	3.17925569614893\\
1.993	3.1793904782171\\
1.994	3.17953590917129\\
1.995	3.17966601381923\\
1.996	3.17981001605171\\
1.997	3.17994207438214\\
1.998	3.18008891566376\\
1.999	3.18021965457874\\
2	3.18036691630967\\
2.001	3.18049832845159\\
2.002	3.18063668355237\\
2.003	3.18077116571719\\
2.004	3.18092302516393\\
2.005	3.1810497326966\\
2.006	3.18119388798552\\
2.007	3.18133283895654\\
2.008	3.18146709933543\\
2.009	3.18161911340811\\
2.01	3.18175634553816\\
2.011	3.1818982311615\\
2.012	3.18202679307001\\
2.013	3.1821773069452\\
2.014	3.18229429273798\\
2.015	3.18244529500959\\
2.016	3.18257374662728\\
2.017	3.18272433311708\\
2.018	3.18285348784398\\
2.019	3.18298866838446\\
2.02	3.18312865200163\\
2.021	3.18326634447851\\
2.022	3.18340457906022\\
2.023	3.183538957361\\
2.024	3.18368449294413\\
2.025	3.18381942029756\\
2.026	3.18396610032767\\
2.027	3.18409723500356\\
2.028	3.18423418818684\\
2.029	3.18438893525355\\
2.03	3.18451825283053\\
2.031	3.18464467403508\\
2.032	3.18478810568581\\
2.033	3.18492783722304\\
2.034	3.18506543113023\\
2.035	3.18520077160713\\
2.036	3.18533549298009\\
2.037	3.18546855586154\\
2.038	3.18560376956195\\
2.039	3.18575489255868\\
2.04	3.1858901891203\\
2.041	3.18601983144738\\
2.042	3.18615438615707\\
2.043	3.18630635774619\\
2.044	3.18642759852068\\
2.045	3.18657049583427\\
2.046	3.1867093680205\\
2.047	3.18683290958634\\
2.048	3.18699236153844\\
2.049	3.18712540679595\\
2.05	3.18725302984409\\
2.051	3.18739132521381\\
2.052	3.18752605768337\\
2.053	3.18765999999119\\
2.054	3.18780960210309\\
2.055	3.1879415343836\\
2.056	3.18807234988177\\
2.057	3.18821404747123\\
2.058	3.18835947291485\\
2.059	3.18848541634221\\
2.06	3.1886385831058\\
2.061	3.18876460421151\\
2.062	3.18888965825754\\
2.063	3.18903919709719\\
2.064	3.18917809718909\\
2.065	3.18930569177065\\
2.066	3.18944404433501\\
2.067	3.18958496724811\\
2.068	3.18972864020565\\
2.069	3.18985716541199\\
2.07	3.19000015096976\\
2.071	3.19012566204329\\
2.072	3.1902672583259\\
2.073	3.19039278960855\\
2.074	3.1905372323108\\
2.075	3.19066561327922\\
2.076	3.19079615566793\\
2.077	3.19094414758802\\
2.078	3.19107113318259\\
2.079	3.19121305585762\\
2.08	3.1913393690117\\
2.081	3.19148131181075\\
2.082	3.19162245952065\\
2.083	3.19174641384043\\
2.084	3.19188248488732\\
2.085	3.19202965147824\\
2.086	3.19216533976005\\
2.087	3.19230255435936\\
2.088	3.19242622831282\\
2.089	3.19256890173543\\
2.09	3.19269717221342\\
2.091	3.19282982835777\\
2.092	3.19297990868945\\
2.093	3.19310050625309\\
2.094	3.19324309551463\\
2.095	3.19338036326944\\
2.096	3.19351606700832\\
2.097	3.19364893217842\\
2.098	3.19377748789216\\
2.099	3.19392278586354\\
2.1	3.19405327969074\\
2.101	3.19418273076637\\
2.102	3.19431986998896\\
2.103	3.19445721074659\\
2.104	3.19459728000888\\
2.105	3.19472702314309\\
2.106	3.19486282892259\\
2.107	3.19499133305008\\
2.108	3.19513751312793\\
2.109	3.19526559001429\\
2.11	3.19540562960359\\
2.111	3.19553272944535\\
2.112	3.19566902885536\\
2.113	3.1958108371012\\
2.114	3.19593850095143\\
2.115	3.19608325674993\\
2.116	3.19620615656816\\
2.117	3.19634674789141\\
2.118	3.19647733460539\\
2.119	3.1966067227291\\
2.12	3.19674937485837\\
2.121	3.19687851241413\\
2.122	3.19701367513307\\
2.123	3.1971492840948\\
2.124	3.19728534903307\\
2.125	3.19742182783774\\
2.126	3.19755865449838\\
2.127	3.19769524778361\\
2.128	3.19780356798935\\
2.129	3.19794071168924\\
2.13	3.19807804210817\\
2.131	3.19821547890821\\
2.132	3.19835295795978\\
2.133	3.19849042775931\\
2.134	3.19862784676266\\
2.135	3.19876269199305\\
2.136	3.19889247556476\\
2.137	3.19902270786686\\
2.138	3.1991534150103\\
2.139	3.19928462212114\\
2.14	3.19941635185849\\
2.141	3.19954862241162\\
2.142	3.19968144478648\\
2.143	3.19981481911872\\
2.144	3.19994872964641\\
2.145	3.20008313782515\\
2.146	3.20021797285015\\
2.147	3.20035311852704\\
2.148	3.20048839495225\\
2.149	3.20062353273461\\
2.15	3.2007425984011\\
2.151	3.20087610472696\\
2.152	3.20100767299251\\
2.153	3.20115161066095\\
2.154	3.20127663195667\\
2.155	3.20140647244784\\
2.156	3.20154384761163\\
2.157	3.20167491348001\\
2.158	3.20181261291047\\
2.159	3.20194528009074\\
2.16	3.20208007195029\\
2.161	3.20220642632951\\
2.162	3.20233831369501\\
2.163	3.20247790518945\\
2.164	3.20260357026673\\
2.165	3.20273615018292\\
2.166	3.20287140729627\\
2.167	3.20300228131686\\
2.168	3.20312836824498\\
2.169	3.20327142357122\\
2.17	3.20338560451195\\
2.171	3.20353569643728\\
2.172	3.20366293217549\\
2.173	3.20378915959749\\
2.174	3.20391827468089\\
2.175	3.20406190134576\\
2.176	3.20418624943194\\
2.177	3.20431520477921\\
2.178	3.204461684843\\
2.179	3.2045802346652\\
2.18	3.20471674658916\\
2.181	3.20485611822071\\
2.182	3.20497934480245\\
2.183	3.2051127784583\\
2.184	3.20524439639717\\
2.185	3.20538153152162\\
2.186	3.20550083851974\\
2.187	3.20564050267531\\
2.188	3.20576459693363\\
2.189	3.20589069167521\\
2.19	3.20602679551949\\
2.191	3.20616906088921\\
2.192	3.20629857137503\\
2.193	3.20642589679342\\
2.194	3.20655694679276\\
2.195	3.20669621874204\\
2.196	3.20681228597565\\
2.197	3.20694584340717\\
2.198	3.20708075430982\\
2.199	3.20720802340204\\
2.2	3.20734101210663\\
2.201	3.20747346195538\\
2.202	3.20760259180608\\
2.203	3.20772998481476\\
2.204	3.2078636495927\\
2.205	3.20799392233197\\
2.206	3.20812649488722\\
2.207	3.20825902436865\\
2.208	3.20838301845972\\
2.209	3.20851896759922\\
2.21	3.20865536058015\\
2.211	3.20878315820667\\
2.212	3.20891412975988\\
2.213	3.20903969223735\\
2.214	3.20916599590895\\
2.215	3.20930274311551\\
2.216	3.20942868868642\\
2.217	3.20956880486704\\
2.218	3.2096991640922\\
2.219	3.20982504694424\\
2.22	3.20995686728518\\
2.221	3.21007520492924\\
2.222	3.21020847251143\\
2.223	3.21034176641552\\
2.224	3.21046286729589\\
2.225	3.21060566665557\\
2.226	3.21072726742137\\
2.227	3.21086339057031\\
2.228	3.21098577173041\\
2.229	3.21112169364903\\
2.23	3.21125670348298\\
2.231	3.21137660066163\\
2.232	3.21150569783824\\
2.233	3.21163394103496\\
2.234	3.21176153780546\\
2.235	3.21190343779914\\
2.236	3.21202318177019\\
2.237	3.21215368659671\\
2.238	3.21228594603287\\
2.239	3.21242199901961\\
2.24	3.21254565801268\\
2.241	3.21266755176604\\
2.242	3.21280263354915\\
2.243	3.21293636771016\\
2.244	3.21305425688512\\
2.245	3.21318533544403\\
2.246	3.21331763397814\\
2.247	3.21344720624621\\
2.248	3.21356488751798\\
2.249	3.21370079543537\\
2.25	3.21383473094935\\
2.251	3.21395733394691\\
2.252	3.21410303878124\\
2.253	3.21422095499436\\
2.254	3.21434806388013\\
2.255	3.21447361553333\\
2.256	3.21461321668286\\
2.257	3.21474050065478\\
2.258	3.21486948667669\\
2.259	3.21499805106267\\
2.26	3.21512621130204\\
2.261	3.21525399840695\\
2.262	3.21538255630988\\
2.263	3.21550728469653\\
2.264	3.21563505154805\\
2.265	3.21576254722092\\
2.266	3.21589264027909\\
2.267	3.21601095710093\\
2.268	3.21614765010366\\
2.269	3.21627408171328\\
2.27	3.21640363801557\\
2.271	3.21652963495805\\
2.272	3.21665174449613\\
2.273	3.21678642608198\\
2.274	3.21691692917422\\
2.275	3.21704716849491\\
2.276	3.21716715435826\\
2.277	3.21729115075979\\
2.278	3.21743049574439\\
2.279	3.21754296523064\\
2.28	3.21767120514213\\
2.281	3.21781403505958\\
2.282	3.21793624807786\\
2.283	3.21806842191135\\
2.284	3.21818174853712\\
2.285	3.21831986788902\\
2.286	3.21844504013917\\
2.287	3.21857249981891\\
2.288	3.21869913675161\\
2.289	3.21882640861103\\
2.29	3.21895843852165\\
2.291	3.21907691394783\\
2.292	3.21920223021083\\
2.293	3.21933567028558\\
2.294	3.21945647009537\\
2.295	3.21959256864492\\
2.296	3.21972305979066\\
2.297	3.21984818167748\\
2.298	3.21996811405771\\
2.299	3.22008920015585\\
2.3	3.22021411303068\\
2.301	3.22035587085605\\
2.302	3.22047138930126\\
2.303	3.22060231822014\\
2.304	3.22073409585457\\
2.305	3.22084847692169\\
2.306	3.22098501382519\\
2.307	3.2211159985523\\
2.308	3.22123766006598\\
2.309	3.22136327749541\\
2.31	3.22149052501896\\
2.311	3.22161622727752\\
2.312	3.22174133761439\\
2.313	3.22186956499053\\
2.314	3.22199153611735\\
2.315	3.22211855483634\\
2.316	3.22224354305169\\
2.317	3.22237400582215\\
2.318	3.22248644997913\\
2.319	3.22262625386089\\
2.32	3.22274730447794\\
2.321	3.22286818867015\\
2.322	3.22300304546612\\
2.323	3.2231252158877\\
2.324	3.22324750700633\\
2.325	3.22337959887524\\
2.326	3.22350359946278\\
2.327	3.2236322286102\\
2.328	3.223758385319\\
2.329	3.22387656398094\\
2.33	3.22399871449242\\
2.331	3.22413328167849\\
2.332	3.22425198420172\\
2.333	3.22438055449897\\
2.334	3.22449962347691\\
2.335	3.22463143352308\\
2.336	3.22476334602007\\
2.337	3.22488113675151\\
2.338	3.22500482046365\\
2.339	3.22513688413003\\
2.34	3.22525489410542\\
2.341	3.22538659043728\\
2.342	3.22550524800973\\
2.343	3.22562993413857\\
2.344	3.22575803164692\\
2.345	3.22588324881266\\
2.346	3.22600326142092\\
2.347	3.22612821239132\\
2.348	3.22625437776276\\
2.349	3.22638228319512\\
2.35	3.22650313898073\\
2.351	3.22662718078075\\
2.352	3.22675213722825\\
2.353	3.2268770176143\\
2.354	3.2270017822823\\
2.355	3.22712644191869\\
2.356	3.22725090025276\\
2.357	3.22737505641221\\
2.358	3.2274991932462\\
2.359	3.22762331516795\\
2.36	3.22774742575371\\
2.361	3.22787152778541\\
2.362	3.22799562328506\\
2.363	3.22811971354052\\
2.364	3.22824379912279\\
2.365	3.2283678798949\\
2.366	3.22849195501257\\
2.367	3.22861602291683\\
2.368	3.2287399877367\\
2.369	3.22886361319375\\
2.37	3.22898715583171\\
2.371	3.22911060921627\\
2.372	3.22923396575942\\
2.373	3.22935721664388\\
2.374	3.22948035174288\\
2.375	3.22960335953821\\
2.376	3.22972640484287\\
2.377	3.22985034296944\\
2.378	3.22998085569725\\
2.379	3.23009648473289\\
2.38	3.23021892910298\\
2.381	3.2303425945088\\
2.382	3.23047491704726\\
2.383	3.23059607952341\\
2.384	3.23071298238582\\
2.385	3.23083698551826\\
2.386	3.23095779654917\\
2.387	3.23108195482469\\
2.388	3.23120728891984\\
2.389	3.23132896902761\\
2.39	3.23144588357431\\
2.391	3.23158292722516\\
2.392	3.2316944695086\\
2.393	3.23181638983505\\
2.394	3.23194828552803\\
2.395	3.23206780159567\\
2.396	3.23219076510964\\
2.397	3.23231609202181\\
2.398	3.23243378670161\\
2.399	3.23255162834848\\
2.4	3.23268225209134\\
2.401	3.2327999973659\\
2.402	3.2329305078664\\
2.403	3.23304816575822\\
2.404	3.23316578752685\\
2.405	3.23328774074239\\
2.406	3.23341244638195\\
2.407	3.23353788422437\\
2.408	3.23366405967496\\
2.409	3.23377599860048\\
2.41	3.23389609621292\\
2.411	3.2340210888047\\
2.412	3.23414175209948\\
2.413	3.23427310456139\\
2.414	3.23439444879742\\
2.415	3.23451517173755\\
2.416	3.2346368028818\\
2.417	3.23475788927822\\
2.418	3.23487901065142\\
2.419	3.23500011446684\\
2.42	3.23512113711413\\
2.421	3.23524197221663\\
2.422	3.23536126278873\\
2.423	3.2354811817896\\
2.424	3.23560232292435\\
2.425	3.2357236006114\\
2.426	3.235844840608\\
2.427	3.23597857989045\\
2.428	3.23608429880556\\
2.429	3.23621346406948\\
2.43	3.23633037741041\\
2.431	3.23645929142446\\
2.432	3.23657672920461\\
2.433	3.23669939122036\\
2.434	3.23681951450239\\
2.435	3.23693564878207\\
2.436	3.23705474338337\\
2.437	3.23717717893148\\
2.438	3.23729753446303\\
2.439	3.23742097152895\\
2.44	3.23754135968092\\
2.441	3.23765873883773\\
2.442	3.23778000151423\\
2.443	3.23790834925665\\
2.444	3.23802271261844\\
2.445	3.23814174168574\\
2.446	3.23826538643676\\
2.447	3.2383855783265\\
2.448	3.23850392706772\\
2.449	3.23862067189306\\
2.45	3.23874256984077\\
2.451	3.23886022808749\\
2.452	3.23898494462305\\
2.453	3.23910763969312\\
2.454	3.23922814448845\\
2.455	3.23934724410763\\
2.456	3.23946840482715\\
2.457	3.23958549934004\\
2.458	3.23970727068199\\
2.459	3.23982869750707\\
2.46	3.2399506561898\\
2.461	3.2400676225419\\
2.462	3.24018500195107\\
2.463	3.24030315060338\\
2.464	3.24042892793944\\
2.465	3.24054700223175\\
2.466	3.24066060004405\\
2.467	3.24078384831193\\
2.468	3.24089283151048\\
2.469	3.24102536921215\\
2.47	3.24114874885348\\
2.471	3.24126037293963\\
2.472	3.24137597411733\\
2.473	3.24150406354106\\
2.474	3.24161209150988\\
2.475	3.24173424021649\\
2.476	3.24185140429727\\
2.477	3.24197919297823\\
2.478	3.24209177395335\\
2.479	3.24220970230419\\
2.48	3.242335027598\\
2.481	3.24245535046102\\
2.482	3.24257501344564\\
2.483	3.24268684524389\\
2.484	3.24281243219774\\
2.485	3.24291557658499\\
2.486	3.24304111509526\\
2.487	3.24316542017395\\
2.488	3.24329076175619\\
2.489	3.24340183709224\\
2.49	3.24351926691784\\
2.491	3.24364044785858\\
2.492	3.24374791464733\\
2.493	3.24387147154177\\
2.494	3.24399244884798\\
2.495	3.24411118638583\\
2.496	3.24421912609211\\
2.497	3.24435701773954\\
2.498	3.24446178904613\\
2.499	3.24457643687861\\
2.5	3.2447018983925\\
2.501	3.24481989289438\\
2.502	3.24493457226752\\
2.503	3.24504896528055\\
2.504	3.2451805015752\\
2.505	3.24529140132791\\
2.506	3.24541180139394\\
2.507	3.24552734759957\\
2.508	3.24564613524029\\
2.509	3.24576153663603\\
2.51	3.24587323905893\\
2.511	3.24599204075795\\
2.512	3.24611329095886\\
2.513	3.24623466573536\\
2.514	3.24634297407535\\
2.515	3.24646191366979\\
2.516	3.24658091261548\\
2.517	3.24669996832074\\
2.518	3.24681312541633\\
2.519	3.24692735065744\\
2.52	3.2470530674135\\
2.521	3.24716718655494\\
2.522	3.24728126246846\\
2.523	3.24740380099341\\
2.524	3.24752035225821\\
2.525	3.24763667269271\\
2.526	3.24775277770106\\
2.527	3.24786868195987\\
2.528	3.24798439942464\\
2.529	3.24809994334468\\
2.53	3.24821532628407\\
2.531	3.24833078228165\\
2.532	3.24844904703601\\
2.533	3.24856705515461\\
2.534	3.24867993784883\\
2.535	3.24880419316759\\
2.536	3.24891705478664\\
2.537	3.24902991736157\\
2.538	3.24915413290352\\
2.539	3.24926734647426\\
2.54	3.24938470889773\\
2.541	3.24950119972182\\
2.542	3.24961711622931\\
2.543	3.2497326062929\\
2.544	3.24984905638498\\
2.545	3.24996553233884\\
2.546	3.25008203058565\\
2.547	3.25019331815715\\
2.548	3.25031392462085\\
2.549	3.25042180475594\\
2.55	3.25053952882194\\
2.551	3.25065594052535\\
2.552	3.25077081519349\\
2.553	3.25088507917404\\
2.554	3.25099789935743\\
2.555	3.25112076388067\\
2.556	3.25123135408848\\
2.557	3.25134383969534\\
2.558	3.25146897086587\\
2.559	3.25158165191728\\
2.56	3.2516942201728\\
2.561	3.2518074577268\\
2.562	3.25192111707145\\
2.563	3.2520370007856\\
2.564	3.25215358996181\\
2.565	3.25226578928501\\
2.566	3.25237997886651\\
2.567	3.25250317612643\\
2.568	3.25261292669656\\
2.569	3.25272733913298\\
2.57	3.25284165228737\\
2.571	3.25296057387237\\
2.572	3.25306808076089\\
2.573	3.25318516744797\\
2.574	3.25330389763517\\
2.575	3.25341273703103\\
2.576	3.25352932584303\\
2.577	3.25364908583891\\
2.578	3.25375632132648\\
2.579	3.25387121093274\\
2.58	3.25398647929584\\
2.581	3.25410177076156\\
2.582	3.25421615516535\\
2.583	3.25432939092989\\
2.584	3.25444050074078\\
2.585	3.25455830342483\\
2.586	3.25466945375212\\
2.587	3.25478786455706\\
2.588	3.25489648760981\\
2.589	3.25501551201578\\
2.59	3.2551341142688\\
2.591	3.25523289084891\\
2.592	3.25535688018497\\
2.593	3.25547002035109\\
2.594	3.25558307749412\\
2.595	3.25569603903718\\
2.596	3.25580889280862\\
2.597	3.25592079817227\\
2.598	3.25604111811019\\
2.599	3.25614633136393\\
2.6	3.25626308158458\\
2.601	3.25638126194748\\
2.602	3.25648809450252\\
2.603	3.25660266798196\\
2.604	3.25671166352489\\
2.605	3.25683049210713\\
2.606	3.25694739999728\\
2.607	3.25705315538218\\
2.608	3.25716704896271\\
2.609	3.25728531906974\\
2.61	3.25739222078137\\
2.611	3.25750362601015\\
2.612	3.25762153503504\\
2.613	3.25773592386213\\
2.614	3.25784723761599\\
2.615	3.25795583987658\\
2.616	3.25807254048625\\
2.617	3.25818082913454\\
2.618	3.25829517091841\\
2.619	3.25840788871492\\
2.62	3.2585219921289\\
2.621	3.25863293156584\\
2.622	3.25874279057002\\
2.623	3.25885748062754\\
2.624	3.25897298766353\\
2.625	3.25907943676955\\
2.626	3.2591924019492\\
2.627	3.25930547584142\\
2.628	3.25941639540885\\
2.629	3.25952970622892\\
2.63	3.25964243984977\\
2.631	3.25975238988534\\
2.632	3.25986303553167\\
2.633	3.25997907940888\\
2.634	3.2600871273156\\
2.635	3.26019987212925\\
2.636	3.26031525855882\\
2.637	3.2604209732847\\
2.638	3.26053001691898\\
2.639	3.26064309005759\\
2.64	3.26076109087339\\
2.641	3.26086311724317\\
2.642	3.26097977680149\\
2.643	3.26109196425131\\
2.644	3.26120147747578\\
2.645	3.26131136853748\\
2.646	3.26141937349917\\
2.647	3.26153203228844\\
2.648	3.26165001084269\\
2.649	3.26175178369808\\
2.65	3.26186802261238\\
2.651	3.26198520634154\\
2.652	3.26208654469562\\
2.653	3.26220490961793\\
2.654	3.26231044106754\\
2.655	3.26242298812831\\
2.656	3.26253149572452\\
2.657	3.26263841039061\\
2.658	3.26275106364769\\
2.659	3.26286258003098\\
2.66	3.26297054429053\\
2.661	3.26308991439504\\
2.662	3.26319253996152\\
2.663	3.26330237548104\\
2.664	3.26341920022236\\
2.665	3.26352459491001\\
2.666	3.26363069533699\\
2.667	3.26374165961657\\
2.668	3.26385600234395\\
2.669	3.26396333003389\\
2.67	3.26407074648361\\
2.671	3.26418690366892\\
2.672	3.26429092388517\\
2.673	3.26440394027384\\
2.674	3.26451831460975\\
2.675	3.26462820878367\\
2.676	3.26473335665256\\
2.677	3.26484362314537\\
2.678	3.26495524386517\\
2.679	3.2650590782459\\
2.68	3.26517162344984\\
2.681	3.26527477013115\\
2.682	3.26538672765366\\
2.683	3.26550377423745\\
2.684	3.26560977519969\\
2.685	3.26571410258588\\
2.686	3.26583080499437\\
2.687	3.26593598896958\\
2.688	3.26604657982213\\
2.689	3.26615236155662\\
2.69	3.26626534585471\\
2.691	3.26637264366672\\
2.692	3.26647939434184\\
2.693	3.26658644776786\\
2.694	3.26670078792144\\
2.695	3.26680719215369\\
2.696	3.26691590648721\\
2.697	3.26702014161339\\
2.698	3.26713029763248\\
2.699	3.26724679239804\\
2.7	3.26735067891504\\
2.701	3.26745258915046\\
2.702	3.26757299760709\\
2.703	3.26767624724696\\
2.704	3.26778090715864\\
2.705	3.26789032413687\\
2.706	3.26799595317559\\
2.707	3.26810326369011\\
2.708	3.26821496448093\\
2.709	3.26831906229789\\
2.71	3.26843256056849\\
2.711	3.26853090909329\\
2.712	3.26864454003697\\
2.713	3.26874788857441\\
2.714	3.26886302458011\\
2.715	3.26897197772163\\
2.716	3.26907561543923\\
2.717	3.26918154553947\\
2.718	3.26929225697795\\
2.719	3.26939327632372\\
2.72	3.26950512835234\\
2.721	3.26960994286127\\
2.722	3.26972146900361\\
2.723	3.26983051393309\\
2.724	3.26993330760819\\
2.725	3.27003693183624\\
2.726	3.27014480925369\\
2.727	3.27025494105553\\
2.728	3.27035608809736\\
2.729	3.27047063346185\\
2.73	3.27057930917447\\
2.731	3.27068665723205\\
2.732	3.27079009448451\\
2.733	3.27089917258011\\
2.734	3.2710013907222\\
2.735	3.27110960007091\\
2.736	3.27121727293609\\
2.737	3.27132143694209\\
2.738	3.27142842737545\\
2.739	3.27153476888599\\
2.74	3.27163767902338\\
2.741	3.27175068168941\\
2.742	3.2718465915657\\
2.743	3.27196035344079\\
2.744	3.2720623006686\\
2.745	3.27217114111166\\
2.746	3.2722745939051\\
2.747	3.27238417875594\\
2.748	3.27248728360209\\
2.749	3.27259505596847\\
2.75	3.27270556943272\\
2.751	3.27280435361246\\
2.752	3.27291187504643\\
2.753	3.27302090359584\\
2.754	3.27312216751591\\
2.755	3.27323191509105\\
2.756	3.27333156865853\\
2.757	3.2734437420898\\
2.758	3.27354919554069\\
2.759	3.27365120843928\\
2.76	3.27375422481423\\
2.761	3.27386277407418\\
2.762	3.27397040855313\\
2.763	3.27407354828344\\
2.764	3.27417919848242\\
2.765	3.2742839678371\\
2.766	3.27438349799341\\
2.767	3.27448974553789\\
2.768	3.27459774299234\\
2.769	3.27469837462631\\
2.77	3.27480199515855\\
2.771	3.27490953404071\\
2.772	3.27501653020085\\
2.773	3.27511791664544\\
2.774	3.27521863639116\\
2.775	3.27532964914544\\
2.776	3.27543306340297\\
2.777	3.27553845613069\\
2.778	3.27563858650585\\
2.779	3.27574311287617\\
2.78	3.27585446232073\\
2.781	3.2759560928118\\
2.782	3.27605836497842\\
2.783	3.27616134136781\\
2.784	3.27626462400025\\
2.785	3.27637206291759\\
2.786	3.27647713061368\\
2.787	3.27658146698204\\
2.788	3.27668517268427\\
2.789	3.27678847514947\\
2.79	3.27689137411543\\
2.791	3.27699398524549\\
2.792	3.27709636597459\\
2.793	3.27719854992843\\
2.794	3.27730054655881\\
2.795	3.27740234022443\\
2.796	3.27751243035429\\
2.797	3.2776139301914\\
2.798	3.27771987977689\\
2.799	3.27781779866155\\
2.8	3.2779230295806\\
2.801	3.27802683692913\\
2.802	3.27813229956374\\
2.803	3.27823088912056\\
2.804	3.27833103703177\\
2.805	3.27843986203527\\
2.806	3.27854136679263\\
2.807	3.27863897507812\\
2.808	3.27874281828622\\
2.809	3.27884651261704\\
2.81	3.27895308751247\\
2.811	3.2790559901065\\
2.812	3.27915525668613\\
2.813	3.27926303495861\\
2.814	3.27936260761889\\
2.815	3.27945618017726\\
2.816	3.27956504883131\\
2.817	3.27966831609283\\
2.818	3.27976319236166\\
2.819	3.27986628640186\\
2.82	3.27996929232903\\
2.821	3.28007220889255\\
2.822	3.28017503375247\\
2.823	3.28027776429324\\
2.824	3.28038043805785\\
2.825	3.28047833937992\\
2.826	3.28058364987296\\
2.827	3.28068869521867\\
2.828	3.28078366243818\\
2.829	3.2808880574325\\
2.83	3.28098993171795\\
2.831	3.28109277111642\\
2.832	3.28119531329516\\
2.833	3.2812896486994\\
2.834	3.28139562924775\\
2.835	3.28149483788265\\
2.836	3.28159467310525\\
2.837	3.28169499594441\\
2.838	3.28179640422643\\
2.839	3.28189781622116\\
2.84	3.28200206127918\\
2.841	3.28209829188637\\
2.842	3.28220240700494\\
2.843	3.2823063290702\\
2.844	3.28240202077818\\
2.845	3.2825054517345\\
2.846	3.28260219596638\\
2.847	3.2827055354249\\
2.848	3.28280848355857\\
2.849	3.28290466646109\\
2.85	3.28300633670604\\
2.851	3.28310733598328\\
2.852	3.28320913573644\\
2.853	3.28330249473289\\
2.854	3.28341047975684\\
2.855	3.28350561351675\\
2.856	3.28361035984067\\
2.857	3.28370386907685\\
2.858	3.28380286364486\\
2.859	3.28390851599004\\
2.86	3.28400666172735\\
2.861	3.28410848474779\\
2.862	3.28420244371974\\
2.863	3.28430221431003\\
2.864	3.28440093767265\\
2.865	3.28449970965649\\
2.866	3.28459850580076\\
2.867	3.28469730447562\\
2.868	3.28480144409722\\
2.869	3.28490103662344\\
2.87	3.28500051340495\\
2.871	3.28510038020311\\
2.872	3.28519980028938\\
2.873	3.28529820635818\\
2.874	3.28539562220685\\
2.875	3.28549403416043\\
2.876	3.28559375845095\\
2.877	3.28568661972098\\
2.878	3.2857867984121\\
2.879	3.28588709451256\\
2.88	3.2859916405925\\
2.881	3.28608909498691\\
2.882	3.28618242556974\\
2.883	3.28628655990936\\
2.884	3.28637821889785\\
2.885	3.28648191055085\\
2.886	3.28658156789386\\
2.887	3.28667397415248\\
2.888	3.28677488155736\\
2.889	3.28687219430279\\
2.89	3.2869666882412\\
2.891	3.28706400821644\\
2.892	3.28716534062692\\
2.893	3.28726403302501\\
2.894	3.28735898806969\\
2.895	3.28745923690843\\
2.896	3.28755911216205\\
2.897	3.28765751415137\\
2.898	3.28775813345462\\
2.899	3.28785096579658\\
2.9	3.28794929316675\\
2.901	3.28804595569665\\
2.902	3.28814370771181\\
2.903	3.28824206255319\\
2.904	3.28833353553987\\
2.905	3.28842799626964\\
2.906	3.28852993484028\\
2.907	3.28862815214442\\
2.908	3.28872704300782\\
2.909	3.2888202588521\\
2.91	3.28891703229346\\
2.911	3.28900834238768\\
2.912	3.28910861735466\\
2.913	3.28921277851117\\
2.914	3.28930014872559\\
2.915	3.28939478175885\\
2.916	3.28949819121772\\
2.917	3.28959142252154\\
2.918	3.28969152644754\\
2.919	3.28978762616767\\
2.92	3.28988234251764\\
2.921	3.28997377804623\\
2.922	3.29007484827403\\
2.923	3.29016954199146\\
2.924	3.29026193789953\\
2.925	3.29035800864452\\
2.926	3.29045380878696\\
2.927	3.29054938126781\\
2.928	3.29064541163957\\
2.929	3.29074590657801\\
2.93	3.29084135558483\\
2.931	3.29093024579601\\
2.932	3.29102945540745\\
2.933	3.29112191982423\\
2.934	3.29121944201204\\
2.935	3.2913118607469\\
2.936	3.29140811730263\\
2.937	3.29150834086213\\
2.938	3.29159925568068\\
2.939	3.29169619869575\\
2.94	3.29179312290328\\
2.941	3.2918822772235\\
2.942	3.29197875850154\\
2.943	3.2920741405666\\
2.944	3.29216937232329\\
2.945	3.29226643120148\\
2.946	3.29235724929717\\
2.947	3.29245521068592\\
2.948	3.29254649998862\\
2.949	3.29264085290766\\
2.95	3.29273287117583\\
2.951	3.29283028837079\\
2.952	3.29292334098994\\
2.953	3.29301692841411\\
2.954	3.29310721898501\\
2.955	3.29320519963803\\
2.956	3.29330101800096\\
2.957	3.29338999289684\\
2.958	3.29348615412776\\
2.959	3.29358286381675\\
2.96	3.29367443593997\\
2.961	3.2937708705628\\
2.962	3.29386606911312\\
2.963	3.29395410489452\\
2.964	3.29404317592603\\
2.965	3.29413989287378\\
2.966	3.29423377923899\\
2.967	3.29432528298369\\
2.968	3.29441778514629\\
2.969	3.29451338324549\\
2.97	3.29460992990947\\
2.971	3.29469709224028\\
2.972	3.29479507137764\\
2.973	3.29488262627073\\
2.974	3.2949756544337\\
2.975	3.29507058151055\\
2.976	3.29515910518713\\
2.977	3.29525520377621\\
2.978	3.2953477532048\\
2.979	3.29544223751274\\
2.98	3.29553225248068\\
2.981	3.29562712232553\\
2.982	3.29571557950876\\
2.983	3.29580563914211\\
2.984	3.29589870609048\\
2.985	3.29599342464417\\
2.986	3.29608623168445\\
2.987	3.29617425122175\\
2.988	3.29626896377538\\
2.989	3.29636097818827\\
2.99	3.29644898027647\\
2.991	3.29654321481551\\
2.992	3.29663713726312\\
2.993	3.29672873534132\\
2.994	3.29682009883792\\
2.995	3.29690732426452\\
2.996	3.29700240601427\\
2.997	3.29709097828922\\
2.998	3.29718038654814\\
2.999	3.29727162465227\\
3	3.29736272304554\\
3.001	3.29745666612233\\
3.002	3.29754322786961\\
3.003	3.29763616899712\\
3.004	3.29772477877803\\
3.005	3.29782025665506\\
3.006	3.2979098888912\\
3.007	3.29799747911664\\
3.008	3.29808872888159\\
3.009	3.29817983809229\\
3.01	3.29826938701261\\
3.011	3.29836096153864\\
3.012	3.29844872750948\\
3.013	3.29853800529113\\
3.014	3.29863021413519\\
3.015	3.29872141054146\\
3.016	3.29880733529396\\
3.017	3.29889904034378\\
3.018	3.29898723143017\\
3.019	3.29907911094187\\
3.02	3.29916831498725\\
3.021	3.29925520840345\\
3.022	3.29934882455595\\
3.023	3.29943626851226\\
3.024	3.29952324922308\\
3.025	3.29961206624658\\
3.026	3.29970123157552\\
3.027	3.29979055087519\\
3.028	3.29988414558198\\
3.029	3.29997536476849\\
3.03	3.3000611196287\\
3.031	3.30014956968012\\
3.032	3.30023773960919\\
3.033	3.30032861388182\\
3.034	3.30041473599969\\
3.035	3.30050362878118\\
3.036	3.30058992556593\\
3.037	3.30067956084878\\
3.038	3.30076732955626\\
3.039	3.30085300225494\\
3.04	3.30094802086032\\
3.041	3.30103103710705\\
3.042	3.30111773719935\\
3.043	3.30120650527677\\
3.044	3.30129679389118\\
3.045	3.30138047508202\\
3.046	3.30147081945511\\
3.047	3.30155878442453\\
3.048	3.30164840036797\\
3.049	3.30173242789416\\
3.05	3.30181862489687\\
3.051	3.30191016918522\\
3.052	3.30199774105009\\
3.053	3.30207946958065\\
3.054	3.30217016910866\\
3.055	3.30225466963826\\
3.056	3.30234239023874\\
3.057	3.30242915080191\\
3.058	3.30251596434101\\
3.059	3.30260402472419\\
3.06	3.30268735496469\\
3.061	3.30277546155303\\
3.062	3.30286430265882\\
3.063	3.30294837886528\\
3.064	3.30303706221284\\
3.065	3.30312014403031\\
3.066	3.30320981645743\\
3.067	3.30329655701654\\
3.068	3.30338279751618\\
3.069	3.3034661243512\\
3.07	3.30355206781387\\
3.071	3.30363909093636\\
3.072	3.30372350875959\\
3.073	3.3038100608559\\
3.074	3.30389365314877\\
3.075	3.3039809889143\\
3.076	3.30406827500469\\
3.077	3.30414888616634\\
3.078	3.30423690123153\\
3.079	3.30432244521525\\
3.08	3.30440830909626\\
3.081	3.30448966364233\\
3.082	3.30457612139446\\
3.083	3.3046625413219\\
3.084	3.30474693530834\\
3.085	3.30483055517709\\
3.086	3.30491322904635\\
3.087	3.30500127176773\\
3.088	3.30508382411291\\
3.089	3.30516988705904\\
3.09	3.30525542872147\\
3.091	3.30533991369691\\
3.092	3.30542385177514\\
3.093	3.30550743561901\\
3.094	3.3055905713862\\
3.095	3.30567014940604\\
3.096	3.30575528845095\\
3.097	3.3058391075687\\
3.098	3.30592634325746\\
3.099	3.30600672984891\\
3.1	3.30609231761719\\
3.101	3.30617331155767\\
3.102	3.30626035967617\\
3.103	3.30634110403086\\
3.104	3.30642494640976\\
3.105	3.30650810738421\\
3.106	3.30659241678966\\
3.107	3.30667598653437\\
3.108	3.30675782715559\\
3.109	3.30683978823742\\
3.11	3.30692349551792\\
3.111	3.30700259929322\\
3.112	3.30708556500477\\
3.113	3.30717041798516\\
3.114	3.3072510987543\\
3.115	3.30733613676343\\
3.116	3.30741180669679\\
3.117	3.30749595296785\\
3.118	3.30758314896671\\
3.119	3.30766392095542\\
3.12	3.30774593428331\\
3.121	3.30782649612609\\
3.122	3.30790789506197\\
3.123	3.30798763041315\\
3.124	3.30806922744626\\
3.125	3.30815011625899\\
3.126	3.30823574176274\\
3.127	3.30831355775781\\
3.128	3.30839416063451\\
3.129	3.30847458881805\\
3.13	3.30855556182569\\
3.131	3.30863743814583\\
3.132	3.30871896035205\\
3.133	3.30880092018072\\
3.134	3.30888067963264\\
3.135	3.30896004979318\\
3.136	3.30904039765773\\
3.137	3.30912326419648\\
3.138	3.30920172632488\\
3.139	3.30928227706433\\
3.14	3.30936339648299\\
3.141	3.30944290482702\\
3.142	3.30952336957058\\
3.143	3.30960385136388\\
3.144	3.30968275973958\\
3.145	3.30976285266461\\
3.146	3.30983931558168\\
3.147	3.30991911912089\\
3.148	3.30999901499047\\
3.149	3.31007642902374\\
3.15	3.31015809459155\\
3.151	3.31023638319563\\
3.152	3.31031508242375\\
3.153	3.31039421657096\\
3.154	3.31047207352685\\
3.155	3.31055295848533\\
3.156	3.31063055096385\\
3.157	3.31070640471836\\
3.158	3.31078838353212\\
3.159	3.3108660322788\\
3.16	3.31094434046373\\
3.161	3.31102280894267\\
3.162	3.31109730448164\\
3.163	3.31117561659254\\
3.164	3.31125542764847\\
3.165	3.31133322239474\\
3.166	3.31141108377098\\
3.167	3.31148828532198\\
3.168	3.31156657162365\\
3.169	3.31164180336448\\
3.17	3.31171785044979\\
3.171	3.31179893089107\\
3.172	3.31187375835111\\
3.173	3.31194998631976\\
3.174	3.3120301853466\\
3.175	3.31210507737576\\
3.176	3.3121835549743\\
3.177	3.31225754833493\\
3.178	3.31233462235497\\
3.179	3.31241132381388\\
3.18	3.31248581790831\\
3.181	3.31256277142274\\
3.182	3.31264079050049\\
3.183	3.31271468205168\\
3.184	3.31278988439468\\
3.185	3.31286669507507\\
3.186	3.31294085668086\\
3.187	3.31301985873531\\
3.188	3.31309199611323\\
3.189	3.31316847586619\\
3.19	3.31324291511612\\
3.191	3.31331738319354\\
3.192	3.3133927673309\\
3.193	3.31346800598037\\
3.194	3.31354431091991\\
3.195	3.31361742436848\\
3.196	3.31369536027834\\
3.197	3.31376813798162\\
3.198	3.31384362454418\\
3.199	3.31391645302946\\
3.2	3.31398980645714\\
3.201	3.31406581330063\\
3.202	3.31413889614865\\
3.203	3.31421114924714\\
3.204	3.31428566595281\\
3.205	3.314357804272\\
3.206	3.31443263093866\\
3.207	3.3145044088131\\
3.208	3.31457747910864\\
3.209	3.31465176752011\\
3.21	3.31472519366718\\
3.211	3.31479728807633\\
3.212	3.31487160768914\\
3.213	3.31494254449281\\
3.214	3.31501495248608\\
3.215	3.31508589900814\\
3.216	3.31516169076453\\
3.217	3.31523120329986\\
3.218	3.31530374420398\\
3.219	3.31537646837157\\
3.22	3.31544787388205\\
3.221	3.31552248549322\\
3.222	3.31559109046095\\
3.223	3.31566315712517\\
3.224	3.31573389301739\\
3.225	3.31580640700791\\
3.226	3.31587748353704\\
3.227	3.31594764049571\\
3.228	3.31601958784484\\
3.229	3.31609045925782\\
3.23	3.31616084217936\\
3.231	3.3162289511586\\
3.232	3.31629819331569\\
3.233	3.31637169479381\\
3.234	3.31644046511907\\
3.235	3.31651159615506\\
3.236	3.31657983393289\\
3.237	3.31664957961567\\
3.238	3.31672091115151\\
3.239	3.31678972718053\\
3.24	3.31685972642701\\
3.241	3.31692819902278\\
3.242	3.31699846889591\\
3.243	3.31706744663925\\
3.244	3.31713355950016\\
3.245	3.31720449920429\\
3.246	3.31727352522329\\
3.247	3.31733985931328\\
3.248	3.31740941661926\\
3.249	3.31747569112207\\
3.25	3.31754401177188\\
3.251	3.31761268476661\\
3.252	3.31767968499324\\
3.253	3.31774775131663\\
3.254	3.31781327493749\\
3.255	3.3178810493205\\
3.256	3.3179475142455\\
3.257	3.31801509197293\\
3.258	3.318082758345\\
3.259	3.31814980598192\\
3.26	3.31821566677715\\
3.261	3.31828191875567\\
3.262	3.31834724119357\\
3.263	3.31841180925435\\
3.264	3.31847825093495\\
3.265	3.31854517585722\\
3.266	3.3186103012569\\
3.267	3.31867636381944\\
3.268	3.31874039621012\\
3.269	3.31880640941963\\
3.27	3.31887161684985\\
3.271	3.31893480986591\\
3.272	3.31899956864348\\
3.273	3.31906526804216\\
3.274	3.31912891375862\\
3.275	3.31919223803926\\
3.276	3.31925609050606\\
3.277	3.31932055738523\\
3.278	3.31938357907575\\
3.279	3.31944590321311\\
3.28	3.31950938446075\\
3.281	3.31957201660396\\
3.282	3.31963547609726\\
3.283	3.31969706281013\\
3.284	3.31975911751769\\
3.285	3.31982224561289\\
3.286	3.3198838228559\\
3.287	3.31994584458404\\
3.288	3.32000715829741\\
3.289	3.32006755724178\\
3.29	3.32012988810374\\
3.291	3.32019095373339\\
3.292	3.32025086130559\\
3.293	3.32031164219338\\
3.294	3.32037139447526\\
3.295	3.32043169526589\\
3.296	3.32049123079296\\
3.297	3.3205516385566\\
3.298	3.32060940315552\\
3.299	3.32066837807532\\
3.3	3.32072831766248\\
3.301	3.32078576236662\\
3.302	3.32084348682212\\
3.303	3.32090141537024\\
3.304	3.32095972439346\\
3.305	3.32101748840931\\
3.306	3.32107405143839\\
3.307	3.32113040650821\\
3.308	3.32118640403993\\
3.309	3.32124358323448\\
3.31	3.32129944526353\\
3.311	3.32135459418727\\
3.312	3.32140948305473\\
3.313	3.32146438920821\\
3.314	3.32151847723886\\
3.315	3.32157218596072\\
3.316	3.32162523475301\\
3.317	3.32167828747047\\
3.318	3.32173077791109\\
3.319	3.3217822553218\\
3.32	3.32183309528299\\
3.321	3.32188288068805\\
};
\addlegendentry{Upper Bound}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	2.82196791110602\\
0.001	2.82196791110602\\
0.002	2.82200313251014\\
0.003	2.82208886653761\\
0.004	2.82215232158927\\
0.005	2.82220781036406\\
0.006	2.82227275081253\\
0.007	2.82234389131539\\
0.008	2.82241180096513\\
0.009	2.82248316929459\\
0.01	2.82254281796839\\
0.011	2.82261875709344\\
0.012	2.82269436887734\\
0.013	2.82274877512657\\
0.014	2.8228248686529\\
0.015	2.82289676427037\\
0.016	2.82296191661888\\
0.017	2.82305752601977\\
0.018	2.82312567758976\\
0.019	2.82318914365788\\
0.02	2.82326437688805\\
0.021	2.8233434280258\\
0.022	2.82341103232066\\
0.023	2.82350411796753\\
0.024	2.82356456328412\\
0.025	2.82365631406613\\
0.026	2.82375821375728\\
0.027	2.82382730422869\\
0.028	2.82388236363806\\
0.029	2.82397788321557\\
0.03	2.82406644967415\\
0.031	2.82414181505167\\
0.032	2.82419486656185\\
0.033	2.82428093582347\\
0.034	2.8243679625879\\
0.035	2.82445330884069\\
0.036	2.82453959446192\\
0.037	2.82461623444929\\
0.038	2.82470561716567\\
0.039	2.82478798852023\\
0.04	2.82485906473204\\
0.041	2.82495635214896\\
0.042	2.82503196380882\\
0.043	2.82510097948849\\
0.044	2.8252106290767\\
0.045	2.82528290305413\\
0.046	2.82536730989603\\
0.047	2.82544241464692\\
0.048	2.82552558977899\\
0.049	2.82562422049777\\
0.05	2.82571145492112\\
0.051	2.82579788170261\\
0.052	2.82589396135724\\
0.053	2.82595692218841\\
0.054	2.82604241024309\\
0.055	2.82614954583921\\
0.056	2.82623549925974\\
0.057	2.82631783178624\\
0.058	2.82640943104492\\
0.059	2.82649654726739\\
0.06	2.82656645526703\\
0.061	2.82666766676208\\
0.062	2.82675593752964\\
0.063	2.82682645044107\\
0.064	2.82692505429614\\
0.065	2.82703778868018\\
0.066	2.82711111688585\\
0.067	2.82719601339215\\
0.068	2.82730395830834\\
0.069	2.82739329664761\\
0.07	2.82745604571865\\
0.071	2.82754713672296\\
0.072	2.82762767126396\\
0.073	2.82774447340785\\
0.074	2.82782488871301\\
0.075	2.82792334726671\\
0.076	2.82800717636106\\
0.077	2.8281145492043\\
0.078	2.82818381714642\\
0.079	2.82827839205622\\
0.08	2.82838969729909\\
0.081	2.82845282890113\\
0.082	2.82856010293751\\
0.083	2.82865220144931\\
0.084	2.82876234486365\\
0.085	2.82884132974284\\
0.086	2.82892918896879\\
0.087	2.82903026996943\\
0.088	2.82910765804075\\
0.089	2.82921182403347\\
0.09	2.82931100056898\\
0.091	2.82939378912616\\
0.092	2.82951345033107\\
0.093	2.82958780370539\\
0.094	2.8296811595821\\
0.095	2.82976678880131\\
0.096	2.82987709317036\\
0.097	2.82997247166898\\
0.098	2.83006412258935\\
0.099	2.83017150673\\
0.1	2.8302561191531\\
0.101	2.83036334840948\\
0.102	2.83042845926003\\
0.103	2.83055974884429\\
0.104	2.83063160428443\\
0.105	2.83074323076537\\
0.106	2.83083791884377\\
0.107	2.83090945989554\\
0.108	2.83103489632939\\
0.109	2.83110731704229\\
0.11	2.83120190943126\\
0.111	2.8313090815968\\
0.112	2.8314185328662\\
0.113	2.83149498295135\\
0.114	2.83160022353214\\
0.115	2.83168811706764\\
0.116	2.8317817008622\\
0.117	2.83188212636355\\
0.118	2.83197712021236\\
0.119	2.83209361859354\\
0.12	2.83219205775948\\
0.121	2.83227301168547\\
0.122	2.83239498284984\\
0.123	2.83249257973363\\
0.124	2.8325670217068\\
0.125	2.83266434655402\\
0.126	2.83276655761056\\
0.127	2.83287659266637\\
0.128	2.83295816770526\\
0.129	2.83307986519253\\
0.13	2.83315848569563\\
0.131	2.83325739080827\\
0.132	2.83337007440858\\
0.133	2.83348357672062\\
0.134	2.83359080317021\\
0.135	2.8336790705111\\
0.136	2.83375614085023\\
0.137	2.83387542202794\\
0.138	2.8339571991746\\
0.139	2.83408693989603\\
0.14	2.83417201024117\\
0.141	2.83425962036416\\
0.142	2.83439803553548\\
0.143	2.83449164845364\\
0.144	2.83457727071808\\
0.145	2.83467403900486\\
0.146	2.83476992926266\\
0.147	2.83487651183431\\
0.148	2.83499062107475\\
0.149	2.83508126020375\\
0.15	2.8351669924826\\
0.151	2.83529210655752\\
0.152	2.8353914469304\\
0.153	2.83547440699337\\
0.154	2.83558778618017\\
0.155	2.83566624986622\\
0.156	2.83579583384631\\
0.157	2.83590372575142\\
0.158	2.83599748126625\\
0.159	2.83610154766654\\
0.16	2.83619850050638\\
0.161	2.83632020675262\\
0.162	2.83640634112506\\
0.163	2.83651504633602\\
0.164	2.83660940125024\\
0.165	2.8367318572374\\
0.166	2.83682074946179\\
0.167	2.83691591185824\\
0.168	2.83703628717831\\
0.169	2.83713564342139\\
0.17	2.83724314260865\\
0.171	2.83733043558789\\
0.172	2.83744499481732\\
0.173	2.83755733055726\\
0.174	2.83766767885219\\
0.175	2.83774465801651\\
0.176	2.83784488429422\\
0.177	2.83794505316458\\
0.178	2.83807584115164\\
0.179	2.83817879907279\\
0.18	2.83827210910674\\
0.181	2.83840046065277\\
0.182	2.83848640011745\\
0.183	2.83860183808386\\
0.184	2.83869128115335\\
0.185	2.83880386866635\\
0.186	2.83891362493957\\
0.187	2.83902230250094\\
0.188	2.83910672432272\\
0.189	2.83922956285727\\
0.19	2.83934649823442\\
0.191	2.83944487492099\\
0.192	2.83955750968121\\
0.193	2.83966969438135\\
0.194	2.83977177193717\\
0.195	2.83986524643974\\
0.196	2.83998188318214\\
0.197	2.84009371485479\\
0.198	2.84019441683354\\
0.199	2.84028410071808\\
0.2	2.84040472609012\\
0.201	2.84049773419155\\
0.202	2.84059260665597\\
0.203	2.84072960982493\\
0.204	2.8408297759547\\
0.205	2.84093695611436\\
0.206	2.84105232269009\\
0.207	2.84113959892796\\
0.208	2.84125661101749\\
0.209	2.84135852189779\\
0.21	2.84148431199628\\
0.211	2.84158093375661\\
0.212	2.84167854149693\\
0.213	2.84179119755581\\
0.214	2.84191154371489\\
0.215	2.84200412444453\\
0.216	2.84212484388838\\
0.217	2.84223033859248\\
0.218	2.84234262601488\\
0.219	2.84244609594147\\
0.22	2.84255289405737\\
0.221	2.84266954174413\\
0.222	2.84278609796891\\
0.223	2.84289309826808\\
0.224	2.84297980044111\\
0.225	2.84311137991216\\
0.226	2.8432291175112\\
0.227	2.84331042600596\\
0.228	2.8434279107745\\
0.229	2.84353367258112\\
0.23	2.8436589301295\\
0.231	2.84375157080757\\
0.232	2.8438709539716\\
0.233	2.843965385669\\
0.234	2.84409825549454\\
0.235	2.84420172006883\\
0.236	2.84429904701454\\
0.237	2.84443137284738\\
0.238	2.84453749303554\\
0.239	2.84464010142782\\
0.24	2.84472969684431\\
0.241	2.84485296164206\\
0.242	2.84498730692629\\
0.243	2.84509802732048\\
0.244	2.84520297820178\\
0.245	2.84531521323405\\
0.246	2.84541160873218\\
0.247	2.84553090066702\\
0.248	2.84563800719058\\
0.249	2.84574469746604\\
0.25	2.84585037809994\\
0.251	2.84597745476686\\
0.252	2.84606733691657\\
0.253	2.84620179319536\\
0.254	2.84630932636443\\
0.255	2.84641865801058\\
0.256	2.84651649016764\\
0.257	2.84665169347306\\
0.258	2.84673583393716\\
0.259	2.84686019490066\\
0.26	2.84698281822128\\
0.261	2.84710383530364\\
0.262	2.84722336168637\\
0.263	2.8473220511066\\
0.264	2.84743004989332\\
0.265	2.84753785238869\\
0.266	2.84764552001948\\
0.267	2.84775311769581\\
0.268	2.84786127944453\\
0.269	2.8479907051529\\
0.27	2.84810803894762\\
0.271	2.84822516026857\\
0.272	2.8483312298938\\
0.273	2.84843187987409\\
0.274	2.84854635973524\\
0.275	2.84865074315705\\
0.276	2.84876276967921\\
0.277	2.84888850007236\\
0.278	2.84901213133397\\
0.279	2.84910557488657\\
0.28	2.84922553338708\\
0.281	2.84934510475513\\
0.282	2.8494610674469\\
0.283	2.84957156136532\\
0.284	2.84969262503611\\
0.285	2.84980332244965\\
0.286	2.8499100573363\\
0.287	2.85004595700382\\
0.288	2.85014106201462\\
0.289	2.85026494922994\\
0.29	2.85038317463769\\
0.291	2.85049084323164\\
0.292	2.85061177134419\\
0.293	2.85071416555109\\
0.294	2.85083811232012\\
0.295	2.85094413622349\\
0.296	2.85106913467589\\
0.297	2.85115884837649\\
0.298	2.85127318475571\\
0.299	2.85141076690063\\
0.3	2.85150918105993\\
0.301	2.85163753309803\\
0.302	2.85176695110756\\
0.303	2.85186832262992\\
0.304	2.85198700461321\\
0.305	2.85210654839686\\
0.306	2.85221305267916\\
0.307	2.85231877308524\\
0.308	2.85244275992778\\
0.309	2.85254390486262\\
0.31	2.85268401316974\\
0.311	2.85277867188984\\
0.312	2.85290671471798\\
0.313	2.85302697295204\\
0.314	2.85312470711841\\
0.315	2.85326300380972\\
0.316	2.85338053514786\\
0.317	2.85347542617263\\
0.318	2.85359594863455\\
0.319	2.85370331021017\\
0.32	2.85382225999271\\
0.321	2.85394397676867\\
0.322	2.85405205159846\\
0.323	2.85417734086648\\
0.324	2.85430161131131\\
0.325	2.85440484405484\\
0.326	2.85452056839272\\
0.327	2.85464001215913\\
0.328	2.85476009466152\\
0.329	2.85489137016744\\
0.33	2.85499684592448\\
0.331	2.85510728659382\\
0.332	2.85522418924195\\
0.333	2.85535067097601\\
0.334	2.85547687749894\\
0.335	2.85558187775208\\
0.336	2.85569290446781\\
0.337	2.85580349579331\\
0.338	2.85596092130302\\
0.339	2.85606201734511\\
0.34	2.85614954598056\\
0.341	2.85628749652143\\
0.342	2.85642190411133\\
0.343	2.85652329980385\\
0.344	2.85666099071773\\
0.345	2.85675647856347\\
0.346	2.85687137713357\\
0.347	2.85700176866552\\
0.348	2.85712962287483\\
0.349	2.85724755039411\\
0.35	2.85736598913255\\
0.351	2.85748664353545\\
0.352	2.85758567795386\\
0.353	2.85771123405595\\
0.354	2.85783151000868\\
0.355	2.85793785517793\\
0.356	2.85807798931274\\
0.357	2.85818890879431\\
0.358	2.85831730135099\\
0.359	2.85842488372479\\
0.36	2.85855784769892\\
0.361	2.85867679174371\\
0.362	2.85879267620282\\
0.363	2.85889373495211\\
0.364	2.85902595134085\\
0.365	2.85915968057358\\
0.366	2.85927545920146\\
0.367	2.85938883525803\\
0.368	2.85948673097402\\
0.369	2.85962634523665\\
0.37	2.85972349510856\\
0.371	2.85987036355221\\
0.372	2.85997148546607\\
0.373	2.86008488919732\\
0.374	2.86022307425025\\
0.375	2.86033570882897\\
0.376	2.8604708127191\\
0.377	2.86059862629667\\
0.378	2.86069174365687\\
0.379	2.86079611336922\\
0.38	2.86092905664894\\
0.381	2.86107956437412\\
0.382	2.86119740937407\\
0.383	2.86131418159856\\
0.384	2.86143065815974\\
0.385	2.86152222422056\\
0.386	2.86168271899622\\
0.387	2.86177001414893\\
0.388	2.86190556943648\\
0.389	2.8620119584567\\
0.39	2.86214198205963\\
0.391	2.86227183682857\\
0.392	2.86237349831414\\
0.393	2.86250172603505\\
0.394	2.86263442248978\\
0.395	2.86275616880159\\
0.396	2.86287660867024\\
0.397	2.86298821855465\\
0.398	2.86310440890916\\
0.399	2.86324822417212\\
0.4	2.86336643954557\\
0.401	2.86349068809802\\
0.402	2.86359050386259\\
0.403	2.86370956905142\\
0.404	2.86385605639146\\
0.405	2.86397765752889\\
0.406	2.86410437211817\\
0.407	2.86423100229039\\
0.408	2.86435749401732\\
0.409	2.86444948041159\\
0.41	2.86458303392393\\
0.411	2.86468825489834\\
0.412	2.86482511696267\\
0.413	2.8649451048637\\
0.414	2.86506926680933\\
0.415	2.86519520413935\\
0.416	2.86532062675058\\
0.417	2.86542051963595\\
0.418	2.86555314083073\\
0.419	2.86568423171494\\
0.42	2.86578634675758\\
0.421	2.86591521160697\\
0.422	2.86605706576257\\
0.423	2.86617089880625\\
0.424	2.86629398358157\\
0.425	2.86641119435292\\
0.426	2.86652462661405\\
0.427	2.86665768710984\\
0.428	2.86677396978071\\
0.429	2.86689991230207\\
0.43	2.86702397762315\\
0.431	2.8671530100565\\
0.432	2.86727494548567\\
0.433	2.86740114206724\\
0.434	2.86752007807952\\
0.435	2.86765371748293\\
0.436	2.86777816007712\\
0.437	2.8679062882623\\
0.438	2.86800761236571\\
0.439	2.86815358004813\\
0.44	2.86825089410962\\
0.441	2.86839458864825\\
0.442	2.86850791382534\\
0.443	2.86862727413062\\
0.444	2.86875712023425\\
0.445	2.86888929803716\\
0.446	2.86901393079518\\
0.447	2.86914080802695\\
0.448	2.86924582323033\\
0.449	2.86938025869456\\
0.45	2.86951622515211\\
0.451	2.86962578951041\\
0.452	2.86974605894087\\
0.453	2.86986729878585\\
0.454	2.86999977418416\\
0.455	2.87011883059842\\
0.456	2.87026549823974\\
0.457	2.87037978569456\\
0.458	2.87049351602556\\
0.459	2.87062583443749\\
0.46	2.87074187755321\\
0.461	2.87087979855747\\
0.462	2.87101229149126\\
0.463	2.87114059504253\\
0.464	2.87125317457294\\
0.465	2.87138132044799\\
0.466	2.87149717808984\\
0.467	2.87162945511881\\
0.468	2.87175521591988\\
0.469	2.87187678941789\\
0.47	2.87200162349294\\
0.471	2.87213579847844\\
0.472	2.87225397548195\\
0.473	2.87238385458395\\
0.474	2.87249688047578\\
0.475	2.87262264539316\\
0.476	2.87275998290407\\
0.477	2.87287569649459\\
0.478	2.87301891255848\\
0.479	2.87312221958916\\
0.48	2.87325328535771\\
0.481	2.87339793468942\\
0.482	2.87351024811598\\
0.483	2.87364350826767\\
0.484	2.87377574688705\\
0.485	2.87389182997176\\
0.486	2.87402874738307\\
0.487	2.87412235730981\\
0.488	2.87426908369313\\
0.489	2.87438571396161\\
0.49	2.8745127390691\\
0.491	2.87465657303113\\
0.492	2.87478159231088\\
0.493	2.87488917450865\\
0.494	2.87503642272344\\
0.495	2.87514617595693\\
0.496	2.87529098319616\\
0.497	2.87542862139848\\
0.498	2.87555127852311\\
0.499	2.87567589341187\\
0.5	2.87580145600771\\
0.501	2.87592506556063\\
0.502	2.87605228086028\\
0.503	2.87615653777226\\
0.504	2.8762982987819\\
0.505	2.87643129289498\\
0.506	2.8765479723033\\
0.507	2.87668238090461\\
0.508	2.87681403953413\\
0.509	2.87693798536435\\
0.51	2.87706365111533\\
0.511	2.87719487697036\\
0.512	2.87731202627593\\
0.513	2.87742558262231\\
0.514	2.87759530570905\\
0.515	2.87771337657019\\
0.516	2.87783936883689\\
0.517	2.87795454915723\\
0.518	2.87809572782944\\
0.519	2.87820391114701\\
0.52	2.87833202377165\\
0.521	2.87845965215661\\
0.522	2.87858676865786\\
0.523	2.87872505675579\\
0.524	2.8788597433458\\
0.525	2.8789860584333\\
0.526	2.87911461713602\\
0.527	2.87922437716914\\
0.528	2.87937507008924\\
0.529	2.87948481127883\\
0.53	2.87962448035763\\
0.531	2.87975462849347\\
0.532	2.87987221754765\\
0.533	2.88000638755183\\
0.534	2.88014846947909\\
0.535	2.88024415665589\\
0.536	2.8803965965914\\
0.537	2.88054234401508\\
0.538	2.88065163454777\\
0.539	2.88078433922294\\
0.54	2.88089543971391\\
0.541	2.88102736581811\\
0.542	2.88114804815659\\
0.543	2.88128524356108\\
0.544	2.88143785383097\\
0.545	2.88156707396394\\
0.546	2.88169419069287\\
0.547	2.88181941383224\\
0.548	2.88193492973002\\
0.549	2.88206645757988\\
0.55	2.88219308775434\\
0.551	2.8823245531083\\
0.552	2.88244818619791\\
0.553	2.88258970122469\\
0.554	2.88273114286185\\
0.555	2.8828486439368\\
0.556	2.88297341547299\\
0.557	2.88311535803437\\
0.558	2.88323259884778\\
0.559	2.8833747294176\\
0.56	2.88349814227667\\
0.561	2.88361448211124\\
0.562	2.88376064909552\\
0.563	2.88389928418255\\
0.564	2.8840226537381\\
0.565	2.88414190286395\\
0.566	2.88427239816658\\
0.567	2.88440435431647\\
0.568	2.88452358920858\\
0.569	2.88466824816606\\
0.57	2.88478543433177\\
0.571	2.88492960102106\\
0.572	2.88506668325449\\
0.573	2.88519177549368\\
0.574	2.88531018219909\\
0.575	2.88545849193954\\
0.576	2.88558068233029\\
0.577	2.88570229872959\\
0.578	2.88584158270733\\
0.579	2.88598016710161\\
0.58	2.88609057339579\\
0.581	2.88622728186889\\
0.582	2.88637226920141\\
0.583	2.88650017688113\\
0.584	2.88661903407414\\
0.585	2.88676869793476\\
0.586	2.88689889414681\\
0.587	2.88703062717413\\
0.588	2.88713425124955\\
0.589	2.88726056681813\\
0.59	2.88743567571431\\
0.591	2.88756544846824\\
0.592	2.88766800820387\\
0.593	2.88779099998817\\
0.594	2.88791640188401\\
0.595	2.88809314486508\\
0.596	2.88822298371961\\
0.597	2.88835339955254\\
0.598	2.88848372111949\\
0.599	2.88859223175165\\
0.6	2.88872975778111\\
0.601	2.8888584892941\\
0.602	2.88898702659359\\
0.603	2.88911537678713\\
0.604	2.88924354054606\\
0.605	2.88938286429055\\
0.606	2.88952009060062\\
0.607	2.88965735009465\\
0.608	2.88977339655718\\
0.609	2.8899038780213\\
0.61	2.89003951571376\\
0.611	2.89016717200602\\
0.612	2.89032793899368\\
0.613	2.89044922194985\\
0.614	2.89058870974824\\
0.615	2.8907202114597\\
0.616	2.89085256922645\\
0.617	2.89096842305614\\
0.618	2.89110551771372\\
0.619	2.8912422568309\\
0.62	2.89137854771122\\
0.621	2.89151430540557\\
0.622	2.89164945277305\\
0.623	2.89175686917076\\
0.624	2.8918905969803\\
0.625	2.89202847550435\\
0.626	2.89216918871635\\
0.627	2.89230901141749\\
0.628	2.89242111074612\\
0.629	2.89255982653069\\
0.63	2.89271107386513\\
0.631	2.8928363613805\\
0.632	2.89297039771602\\
0.633	2.89309939714691\\
0.634	2.89322029576656\\
0.635	2.89337549105419\\
0.636	2.89349363072395\\
0.637	2.89363966095912\\
0.638	2.89376000896616\\
0.639	2.89388806501352\\
0.64	2.89402071491319\\
0.641	2.89415748836289\\
0.642	2.89430488920977\\
0.643	2.8944272509302\\
0.644	2.89455837251682\\
0.645	2.89469842696743\\
0.646	2.89482531798629\\
0.647	2.89496752172533\\
0.648	2.8950966574932\\
0.649	2.89522450810008\\
0.65	2.89535544099032\\
0.651	2.89548974686533\\
0.652	2.89564599525414\\
0.653	2.89576929402946\\
0.654	2.89590730243761\\
0.655	2.89604831321923\\
0.656	2.89616465799948\\
0.657	2.8962881693029\\
0.658	2.89641991613937\\
0.659	2.89658797421244\\
0.66	2.89670049458325\\
0.661	2.89683050881814\\
0.662	2.89697284025035\\
0.663	2.89710618391825\\
0.664	2.89723547523243\\
0.665	2.8973751326234\\
0.666	2.89751621458847\\
0.667	2.89765830279463\\
0.668	2.89777532438351\\
0.669	2.89790827185806\\
0.67	2.89806620542793\\
0.671	2.89819159839207\\
0.672	2.89832807273888\\
0.673	2.89844670807921\\
0.674	2.89858805457396\\
0.675	2.89873110896749\\
0.676	2.89885636032078\\
0.677	2.89900944113918\\
0.678	2.8991419209745\\
0.679	2.89928483313773\\
0.68	2.89940446144931\\
0.681	2.89954094134208\\
0.682	2.89967706563799\\
0.683	2.899799683185\\
0.684	2.89995604333785\\
0.685	2.90008726117742\\
0.686	2.90022520975138\\
0.687	2.90034068485669\\
0.688	2.90048582000187\\
0.689	2.90062189885849\\
0.69	2.90075581481833\\
0.691	2.90088760214387\\
0.692	2.90102645064379\\
0.693	2.90116277178549\\
0.694	2.90130216215647\\
0.695	2.90143699270057\\
0.696	2.90157913618418\\
0.697	2.9017030421277\\
0.698	2.90183317375017\\
0.699	2.90199016398555\\
0.7	2.90212595166991\\
0.701	2.90224280075327\\
0.702	2.90238289418859\\
0.703	2.90251195111443\\
0.704	2.90264024721811\\
0.705	2.9027886842346\\
0.706	2.90291873406278\\
0.707	2.90308279402214\\
0.708	2.90321397917343\\
0.709	2.90334096245812\\
0.71	2.90346780101147\\
0.711	2.90361871476568\\
0.712	2.9037464214285\\
0.713	2.90388232092353\\
0.714	2.90402686843886\\
0.715	2.90414420074429\\
0.716	2.90428479044481\\
0.717	2.90442360059276\\
0.718	2.904567284534\\
0.719	2.90471985618153\\
0.72	2.90484497778729\\
0.721	2.90497739234122\\
0.722	2.90512144438615\\
0.723	2.90527071566844\\
0.724	2.90537740670502\\
0.725	2.90551061292513\\
0.726	2.90567306145573\\
0.727	2.90578785271578\\
0.728	2.90594615129022\\
0.729	2.90608303678284\\
0.73	2.90621513157067\\
0.731	2.90634824536293\\
0.732	2.90647655283764\\
0.733	2.90662119547973\\
0.734	2.90675636050882\\
0.735	2.9069093813258\\
0.736	2.90702774163112\\
0.737	2.90714824780232\\
0.738	2.90730058980974\\
0.739	2.90744334462444\\
0.74	2.90756922054558\\
0.741	2.90771926655769\\
0.742	2.90784362841855\\
0.743	2.90798418218868\\
0.744	2.90814064458855\\
0.745	2.9082715990259\\
0.746	2.90839354309629\\
0.747	2.90854476955996\\
0.748	2.90869454781597\\
0.749	2.90881312721568\\
0.75	2.90895852688492\\
0.751	2.90909356866491\\
0.752	2.90923588302821\\
0.753	2.90938202542987\\
0.754	2.9095159135687\\
0.755	2.90964813347566\\
0.756	2.90978846368889\\
0.757	2.90990910193487\\
0.758	2.91006376172546\\
0.759	2.91019244312705\\
0.76	2.91035931476497\\
0.761	2.91048035523792\\
0.762	2.91062696203582\\
0.763	2.91075215561367\\
0.764	2.91088362521382\\
0.765	2.91104141838674\\
0.766	2.91117371062529\\
0.767	2.91130253740985\\
0.768	2.91143552560967\\
0.769	2.91158763553445\\
0.77	2.91172506007335\\
0.771	2.9118642149475\\
0.772	2.91200423511581\\
0.773	2.9121443178072\\
0.774	2.91228438599312\\
0.775	2.9124243617671\\
0.776	2.91256333206165\\
0.777	2.9126787296551\\
0.778	2.91282017429726\\
0.779	2.91295822614643\\
0.78	2.91311873740865\\
0.781	2.913250335588\\
0.782	2.91338819733148\\
0.783	2.91352910516182\\
0.784	2.91365436704585\\
0.785	2.91379156449678\\
0.786	2.9139509472856\\
0.787	2.91409470928081\\
0.788	2.9142322417478\\
0.789	2.91435856616708\\
0.79	2.91450639751776\\
0.791	2.91464427768887\\
0.792	2.91478175276265\\
0.793	2.91492288775523\\
0.794	2.91505124814293\\
0.795	2.91520940295941\\
0.796	2.91533861646276\\
0.797	2.91547698231314\\
0.798	2.91562058583423\\
0.799	2.91575536098457\\
0.8	2.91590593130592\\
0.801	2.91602891292774\\
0.802	2.91617430907832\\
0.803	2.9163116142007\\
0.804	2.91646920432827\\
0.805	2.91658033635695\\
0.806	2.91672052756947\\
0.807	2.91686150634256\\
0.808	2.91700124678788\\
0.809	2.91716661082464\\
0.81	2.91730592466597\\
0.811	2.91742175958573\\
0.812	2.91757273391395\\
0.813	2.91772253298239\\
0.814	2.91783781125632\\
0.815	2.91801004798591\\
0.816	2.91814350676033\\
0.817	2.91827924093713\\
0.818	2.9184093217771\\
0.819	2.91854695401704\\
0.82	2.91870841754118\\
0.821	2.91883976198956\\
0.822	2.91896266426851\\
0.823	2.91909780445471\\
0.824	2.91925980949929\\
0.825	2.91939272335264\\
0.826	2.91953125533149\\
0.827	2.91967092139447\\
0.828	2.91981340209955\\
0.829	2.91996679180134\\
0.83	2.92010244887982\\
0.831	2.9202432668256\\
0.832	2.92037148614354\\
0.833	2.9205277204327\\
0.834	2.9206583520452\\
0.835	2.92080806849377\\
0.836	2.92093495057653\\
0.837	2.92107747132448\\
0.838	2.92124842349265\\
0.839	2.92138090038146\\
0.84	2.92152258069837\\
0.841	2.92165650165096\\
0.842	2.92179812321361\\
0.843	2.92194624995301\\
0.844	2.9220791224391\\
0.845	2.92221298041847\\
0.846	2.92236789683193\\
0.847	2.92249958312255\\
0.848	2.92264117459199\\
0.849	2.92278789970406\\
0.85	2.92291743013461\\
0.851	2.92307183675574\\
0.852	2.9232001488361\\
0.853	2.92334910376113\\
0.854	2.92349866764873\\
0.855	2.9236240834025\\
0.856	2.92378102436812\\
0.857	2.92391533897624\\
0.858	2.92405218020515\\
0.859	2.92419628914334\\
0.86	2.92434177698023\\
0.861	2.92448724167586\\
0.862	2.92462664519235\\
0.863	2.9247670714371\\
0.864	2.92490532226964\\
0.865	2.92504417108212\\
0.866	2.92518476879039\\
0.867	2.92532814682857\\
0.868	2.92549701927464\\
0.869	2.9256340249072\\
0.87	2.92577081084707\\
0.871	2.92590738575784\\
0.872	2.92604375823418\\
0.873	2.92617993683233\\
0.874	2.92631593009679\\
0.875	2.92648365001241\\
0.876	2.92662079867688\\
0.877	2.92675782398593\\
0.878	2.92688436076478\\
0.879	2.92705198354855\\
0.88	2.92718858381115\\
0.881	2.92732676328293\\
0.882	2.92746893849141\\
0.883	2.9276110584068\\
0.884	2.92775313832404\\
0.885	2.9278949872216\\
0.886	2.92802690366264\\
0.887	2.92816257137749\\
0.888	2.92833699150761\\
0.889	2.92846570512113\\
0.89	2.9286067792383\\
0.891	2.92874776719314\\
0.892	2.92889203474749\\
0.893	2.92903062370452\\
0.894	2.92919521786594\\
0.895	2.92933365246878\\
0.896	2.92947418237816\\
0.897	2.92959526929123\\
0.898	2.92974101458532\\
0.899	2.92990491114559\\
0.9	2.93004564851088\\
0.901	2.93017769054707\\
0.902	2.93031477228151\\
0.903	2.93045238358415\\
0.904	2.93061108813907\\
0.905	2.93075790181211\\
0.906	2.93089617628314\\
0.907	2.93104964252445\\
0.908	2.93119274654263\\
0.909	2.93132645221037\\
0.91	2.93147140163752\\
0.911	2.93161613495836\\
0.912	2.93176037727112\\
0.913	2.93190227702757\\
0.914	2.93204568724663\\
0.915	2.93219436700608\\
0.916	2.93234265683264\\
0.917	2.93246451953437\\
0.918	2.93261189212975\\
0.919	2.9327587371943\\
0.92	2.93290501247269\\
0.921	2.93305067720281\\
0.922	2.93319569172056\\
0.923	2.93334001688394\\
0.924	2.93348361326376\\
0.925	2.93362644002021\\
0.926	2.93376845334043\\
0.927	2.93390960423956\\
0.928	2.93405878110531\\
0.929	2.93420865968988\\
0.93	2.93433231523083\\
0.931	2.93448191628072\\
0.932	2.93462149615286\\
0.933	2.93478145028699\\
0.934	2.93492683976078\\
0.935	2.93506659438795\\
0.936	2.93519745921844\\
0.937	2.93534234374602\\
0.938	2.93548433432128\\
0.939	2.93565425374903\\
0.94	2.93578028974801\\
0.941	2.93593379717954\\
0.942	2.936063500892\\
0.943	2.93622791496095\\
0.944	2.93635182798575\\
0.945	2.93651692080356\\
0.946	2.93666591166118\\
0.947	2.93680301488141\\
0.948	2.93693540303344\\
0.949	2.93708873141243\\
0.95	2.93723544163097\\
0.951	2.9373718395513\\
0.952	2.93750898861077\\
0.953	2.93766116808393\\
0.954	2.93780117612729\\
0.955	2.93796807141513\\
0.956	2.93810877444008\\
0.957	2.9382494863387\\
0.958	2.93839717082606\\
0.959	2.9385481559345\\
0.96	2.93867053727366\\
0.961	2.93883848534957\\
0.962	2.9389794002897\\
0.963	2.93912206551015\\
0.964	2.9392494242681\\
0.965	2.93941079588105\\
0.966	2.93955653628331\\
0.967	2.93969378558832\\
0.968	2.93982851042439\\
0.969	2.93999649744435\\
0.97	2.94012027243373\\
0.971	2.94025820641592\\
0.972	2.94042418723205\\
0.973	2.9405578119303\\
0.974	2.94070746573383\\
0.975	2.94087254181721\\
0.976	2.94100049595245\\
0.977	2.94115509156375\\
0.978	2.94130518606747\\
0.979	2.941453058571\\
0.98	2.941588071546\\
0.981	2.94172270479714\\
0.982	2.94186629491948\\
0.983	2.94202965614103\\
0.984	2.94218228342296\\
0.985	2.94232530219579\\
0.986	2.94246131773042\\
0.987	2.94260205885904\\
0.988	2.94274020320678\\
0.989	2.94288538342946\\
0.99	2.94305102139699\\
0.991	2.94320163812247\\
0.992	2.94334767717973\\
0.993	2.94349606542678\\
0.994	2.94363389555402\\
0.995	2.94379030509024\\
0.996	2.94393341583509\\
0.997	2.94406715083747\\
0.998	2.94421137832552\\
0.999	2.94435806595049\\
1	2.94450650888351\\
1.001	2.94466084098846\\
1.002	2.94479368639275\\
1.003	2.9449527012629\\
1.004	2.94509222125659\\
1.005	2.94524618492561\\
1.006	2.94538348120005\\
1.007	2.94553147892049\\
1.008	2.94567213736879\\
1.009	2.94583614002158\\
1.01	2.94597981108497\\
1.011	2.9461253740514\\
1.012	2.94626250022859\\
1.013	2.94641967904897\\
1.014	2.94656999235131\\
1.015	2.94669564476146\\
1.016	2.94684766274436\\
1.017	2.94700631462105\\
1.018	2.94713537340483\\
1.019	2.9472798937545\\
1.02	2.9474366666593\\
1.021	2.94757924688377\\
1.022	2.94771760551174\\
1.023	2.94788206265204\\
1.024	2.94802705669614\\
1.025	2.9481790918505\\
1.026	2.9483341266165\\
1.027	2.9484701432747\\
1.028	2.94860262851048\\
1.029	2.9487547891379\\
1.03	2.94889637564147\\
1.031	2.94905908384367\\
1.032	2.94921912485026\\
1.033	2.94933306746432\\
1.034	2.94949861284991\\
1.035	2.94965478832424\\
1.036	2.94979020018515\\
1.037	2.94994905846551\\
1.038	2.95008204198888\\
1.039	2.95024249310111\\
1.04	2.95037821335407\\
1.041	2.95054207828956\\
1.042	2.9506789704259\\
1.043	2.95082195592222\\
1.044	2.95096504240475\\
1.045	2.95111671083197\\
1.046	2.95125665229071\\
1.047	2.95142047866349\\
1.048	2.95156193958798\\
1.049	2.95170789384807\\
1.05	2.95185753011633\\
1.051	2.95200590646196\\
1.052	2.9521495050735\\
1.053	2.95229937590956\\
1.054	2.95243995723081\\
1.055	2.95258111286058\\
1.056	2.95275350466265\\
1.057	2.95287693483144\\
1.058	2.95303418605239\\
1.059	2.95317665185424\\
1.06	2.95334077122177\\
1.061	2.95348324557229\\
1.062	2.95363234617859\\
1.063	2.9537863927832\\
1.064	2.95394347080508\\
1.065	2.9540780367388\\
1.066	2.95422683178376\\
1.067	2.95438054981768\\
1.068	2.9545248298971\\
1.069	2.95467204197088\\
1.07	2.95481726653515\\
1.071	2.95498018025704\\
1.072	2.95511069275144\\
1.073	2.95526492283542\\
1.074	2.95540630399198\\
1.075	2.95557143203867\\
1.076	2.95571739814239\\
1.077	2.95585591178346\\
1.078	2.9560005185205\\
1.079	2.95614847451882\\
1.08	2.95629337607819\\
1.081	2.95645592676331\\
1.082	2.95657878571696\\
1.083	2.95675320045756\\
1.084	2.95688633776522\\
1.085	2.95704742830546\\
1.086	2.95719909963481\\
1.087	2.95735004009582\\
1.088	2.95747902940031\\
1.089	2.95764607028431\\
1.09	2.95778095356046\\
1.091	2.95794323143501\\
1.092	2.95807869870299\\
1.093	2.95822983640855\\
1.094	2.95839307208911\\
1.095	2.95854100352409\\
1.096	2.95866436078864\\
1.097	2.958823955283\\
1.098	2.9589780480136\\
1.099	2.95913550007513\\
1.1	2.95927717010031\\
1.101	2.95943101178847\\
1.102	2.95958675636847\\
1.103	2.95972046670322\\
1.104	2.95988489115715\\
1.105	2.96002825750598\\
1.106	2.96016874031897\\
1.107	2.96032744585332\\
1.108	2.96046595783793\\
1.109	2.96062358055114\\
1.11	2.96075716578393\\
1.111	2.96092788687554\\
1.112	2.96107580681275\\
1.113	2.96120312284168\\
1.114	2.96138679473688\\
1.115	2.9615137734633\\
1.116	2.96165627118054\\
1.117	2.96181003044912\\
1.118	2.96196139473386\\
1.119	2.9621162084349\\
1.12	2.96227413316951\\
1.121	2.9624191912326\\
1.122	2.96256197976583\\
1.123	2.96270573795557\\
1.124	2.96287532818499\\
1.125	2.96302017490454\\
1.126	2.96315500645633\\
1.127	2.96330455869892\\
1.128	2.96345702303125\\
1.129	2.96359748134306\\
1.13	2.96377347382754\\
1.131	2.96391614335832\\
1.132	2.96406177003447\\
1.133	2.96421115930549\\
1.134	2.96436036356536\\
1.135	2.9645093820942\\
1.136	2.96465822001933\\
1.137	2.96480688677963\\
1.138	2.96495539512807\\
1.139	2.96510376045322\\
1.14	2.96525200030294\\
1.141	2.9654252174898\\
1.142	2.965573261877\\
1.143	2.96570838783951\\
1.144	2.96586038663667\\
1.145	2.96601199572537\\
1.146	2.96615905186768\\
1.147	2.96632642726625\\
1.148	2.96647080569671\\
1.149	2.9666132479194\\
1.15	2.96677356332879\\
1.151	2.9669151165482\\
1.152	2.96707231904075\\
1.153	2.9672194499988\\
1.154	2.96738160620947\\
1.155	2.9675135349472\\
1.156	2.96766110150867\\
1.157	2.96782899159941\\
1.158	2.96796055056326\\
1.159	2.96812708562982\\
1.16	2.96826225021977\\
1.161	2.96842646941772\\
1.162	2.96858411385768\\
1.163	2.96873646779127\\
1.164	2.96887097642381\\
1.165	2.96903919113504\\
1.166	2.96918348946391\\
1.167	2.96934143100522\\
1.168	2.96947165814308\\
1.169	2.96962916563769\\
1.17	2.96980113015438\\
1.171	2.9699255144398\\
1.172	2.9700843457165\\
1.173	2.97022353446767\\
1.174	2.97039235204656\\
1.175	2.97054426564056\\
1.176	2.97069323498579\\
1.177	2.97084450837156\\
1.178	2.97099417752538\\
1.179	2.97114375274074\\
1.18	2.97129747865802\\
1.181	2.9714322385146\\
1.182	2.97159474657012\\
1.183	2.9717464556466\\
1.184	2.97190667580521\\
1.185	2.97205603326715\\
1.186	2.97219573183422\\
1.187	2.97236673310119\\
1.188	2.97249949092681\\
1.189	2.97264362506922\\
1.19	2.97280517724529\\
1.191	2.97294377485124\\
1.192	2.97311183085484\\
1.193	2.97327248901473\\
1.194	2.97340787337758\\
1.195	2.97357510683902\\
1.196	2.97372883340889\\
1.197	2.97387965506246\\
1.198	2.97401792838109\\
1.199	2.97416327094004\\
1.2	2.9743238017488\\
1.201	2.97446892329076\\
1.202	2.97462905314159\\
1.203	2.9747850548136\\
1.204	2.97493149669039\\
1.205	2.97509059827315\\
1.206	2.97524504138723\\
1.207	2.97539731887071\\
1.208	2.97553952421099\\
1.209	2.97568214968149\\
1.21	2.97583375183163\\
1.211	2.97598688215104\\
1.212	2.97614377490525\\
1.213	2.97630108807595\\
1.214	2.9764452083264\\
1.215	2.97661562235514\\
1.216	2.97676270897372\\
1.217	2.97691077155911\\
1.218	2.97705841007448\\
1.219	2.97721837362183\\
1.22	2.97737920644549\\
1.221	2.97751256277083\\
1.222	2.97766378611372\\
1.223	2.97783056690289\\
1.224	2.97797977896138\\
1.225	2.97813009895006\\
1.226	2.9782720427967\\
1.227	2.97842859039094\\
1.228	2.97859327928272\\
1.229	2.97874378217092\\
1.23	2.97887137738101\\
1.231	2.97903764651581\\
1.232	2.97919287338493\\
1.233	2.97934838230428\\
1.234	2.97950419768736\\
1.235	2.97965910709009\\
1.236	2.97981429859322\\
1.237	2.97995223379951\\
1.238	2.98010588862513\\
1.239	2.98025903925196\\
1.24	2.9804108688597\\
1.241	2.98055913807921\\
1.242	2.98070857400507\\
1.243	2.98088350356002\\
1.244	2.98103441979451\\
1.245	2.9811809800158\\
1.246	2.98133302835463\\
1.247	2.98148532482523\\
1.248	2.98163780896602\\
1.249	2.98178569139954\\
1.25	2.98194673496231\\
1.251	2.98208316745906\\
1.252	2.98225978134787\\
1.253	2.98240232988686\\
1.254	2.98254529977937\\
1.255	2.98272596435889\\
1.256	2.98286107618231\\
1.257	2.98302035846634\\
1.258	2.9831700676375\\
1.259	2.98332307210479\\
1.26	2.9834760557266\\
1.261	2.98362901780741\\
1.262	2.98378195711987\\
1.263	2.98393487229202\\
1.264	2.98408776199797\\
1.265	2.98424752367982\\
1.266	2.9844071752216\\
1.267	2.98456132985182\\
1.268	2.98471077434714\\
1.269	2.98485988511808\\
1.27	2.98500860616264\\
1.271	2.98515684931011\\
1.272	2.98532898593614\\
1.273	2.98548084665767\\
1.274	2.98563696185207\\
1.275	2.98579518565637\\
1.276	2.98594771145259\\
1.277	2.98609368671854\\
1.278	2.98624197342222\\
1.279	2.98640297111376\\
1.28	2.98655512289888\\
1.281	2.98671044625375\\
1.282	2.98684342386764\\
1.283	2.987001111751\\
1.284	2.98715899903906\\
1.285	2.98730319475073\\
1.286	2.98747519208434\\
1.287	2.98763339747896\\
1.288	2.98778424750049\\
1.289	2.98792857167396\\
1.29	2.98807277038954\\
1.291	2.98824971048828\\
1.292	2.98839767296311\\
1.293	2.98854486081619\\
1.294	2.98870323275326\\
1.295	2.98886542122033\\
1.296	2.98901969979002\\
1.297	2.9891678007204\\
1.298	2.98932022163094\\
1.299	2.98947860225621\\
1.3	2.98962365265231\\
1.301	2.98978025618088\\
1.302	2.98993457714984\\
1.303	2.99008867942697\\
1.304	2.99024120108635\\
1.305	2.99039369813859\\
1.306	2.99054616784027\\
1.307	2.99069860703498\\
1.308	2.99085101217888\\
1.309	2.99100337936488\\
1.31	2.99115570434568\\
1.311	2.99132263416957\\
1.312	2.99148282515765\\
1.313	2.99163323014627\\
1.314	2.99178383677766\\
1.315	2.99193606687836\\
1.316	2.99209015139037\\
1.317	2.99224642875969\\
1.318	2.99240538035384\\
1.319	2.99256767946834\\
1.32	2.99271972798108\\
1.321	2.99287477394997\\
1.322	2.99302954638167\\
1.323	2.99318892933217\\
1.324	2.99333932354335\\
1.325	2.99349025879139\\
1.326	2.99364178892004\\
1.327	2.99380242935127\\
1.328	2.99395562921591\\
1.329	2.99411143453124\\
1.33	2.99426641173661\\
1.331	2.99440962587552\\
1.332	2.99457099810351\\
1.333	2.99472963033827\\
1.334	2.99488894508767\\
1.335	2.99504880192064\\
1.336	2.99518485065151\\
1.337	2.99534542075166\\
1.338	2.99550649090246\\
1.339	2.99564801014925\\
1.34	2.99581334672845\\
1.341	2.99597824343382\\
1.342	2.99614265995817\\
1.343	2.99625981903927\\
1.344	2.99644328360657\\
1.345	2.99657932251777\\
1.346	2.99673218385797\\
1.347	2.99690829075494\\
1.348	2.99705583763925\\
1.349	2.99720946860678\\
1.35	2.99735856127569\\
1.351	2.99751725731313\\
1.352	2.99768666234764\\
1.353	2.9978359028098\\
1.354	2.99799730280562\\
1.355	2.9981344871735\\
1.356	2.99829519533782\\
1.357	2.99845540255086\\
1.358	2.9986277855523\\
1.359	2.99877502751628\\
1.36	2.99891094196746\\
1.361	2.99907186053929\\
1.362	2.99923463683764\\
1.363	2.99939415184834\\
1.364	2.99954505408409\\
1.365	2.9996816500215\\
1.366	2.99985027619359\\
1.367	3.00001127223787\\
1.368	3.00017661632581\\
1.369	3.00033486181381\\
1.37	3.00047358237785\\
1.371	3.00063210290154\\
1.372	3.00079806935925\\
1.373	3.0009279408177\\
1.374	3.00110452171319\\
1.375	3.00126482034717\\
1.376	3.00141527651317\\
1.377	3.00157447607954\\
1.378	3.00172011141728\\
1.379	3.0018856110381\\
1.38	3.0020413747956\\
1.381	3.00220361647184\\
1.382	3.00236079913172\\
1.383	3.00251265320954\\
1.384	3.00265461264405\\
1.385	3.00281475647786\\
1.386	3.00296478475142\\
1.387	3.00313991947649\\
1.388	3.00330130163008\\
1.389	3.00346083846987\\
1.39	3.00359458479434\\
1.391	3.00375137496838\\
1.392	3.00391574742677\\
1.393	3.00407042930516\\
1.394	3.00422439713198\\
1.395	3.00436903120355\\
1.396	3.0045348681049\\
1.397	3.00469778291863\\
1.398	3.00485857983957\\
1.399	3.00501400422104\\
1.4	3.00517233746039\\
1.401	3.00531637936815\\
1.402	3.00546768453099\\
1.403	3.00564404819078\\
1.404	3.00579254180218\\
1.405	3.00594952284634\\
1.406	3.00611597759864\\
1.407	3.0062490662512\\
1.408	3.00640969754829\\
1.409	3.00658173010608\\
1.41	3.00673370244678\\
1.411	3.00689653174191\\
1.412	3.00703541646898\\
1.413	3.00719419607522\\
1.414	3.00734848655082\\
1.415	3.00751918696549\\
1.416	3.00767214974023\\
1.417	3.0078173586103\\
1.418	3.00799162500827\\
1.419	3.00814847751957\\
1.42	3.00830426853793\\
1.421	3.00846338501801\\
1.422	3.008606735462\\
1.423	3.00877423144418\\
1.424	3.00892537427839\\
1.425	3.00908068269132\\
1.426	3.00924654211582\\
1.427	3.00938970096867\\
1.428	3.00954627577857\\
1.429	3.00970020256454\\
1.43	3.00987664631603\\
1.431	3.01003631425076\\
1.432	3.01017479634125\\
1.433	3.01035133165886\\
1.434	3.01050915539807\\
1.435	3.01065744380677\\
1.436	3.01080365487533\\
1.437	3.01096835496716\\
1.438	3.01113779796536\\
1.439	3.01127612736616\\
1.44	3.0114446238272\\
1.441	3.01158993137944\\
1.442	3.01176599525445\\
1.443	3.01190500836928\\
1.444	3.01205930780721\\
1.445	3.01223716228096\\
1.446	3.01237370944933\\
1.447	3.01254395009363\\
1.448	3.01269758259282\\
1.449	3.01285550858646\\
1.45	3.01302132991358\\
1.451	3.0131659759473\\
1.452	3.0133244839971\\
1.453	3.01347998376543\\
1.454	3.01365973051076\\
1.455	3.01380741008838\\
1.456	3.01395064406577\\
1.457	3.01410841769866\\
1.458	3.01426749672623\\
1.459	3.01444281342328\\
1.46	3.01458258541999\\
1.461	3.01474409449544\\
1.462	3.01491601371314\\
1.463	3.01507366133192\\
1.464	3.01521809358135\\
1.465	3.01538001795776\\
1.466	3.01553143316496\\
1.467	3.01568618885293\\
1.468	3.01587035730505\\
1.469	3.01603019366752\\
1.47	3.01617037856989\\
1.471	3.01631754020585\\
1.472	3.01648659394544\\
1.473	3.0166335041658\\
1.474	3.01680407966467\\
1.475	3.01695567636521\\
1.476	3.01711286995472\\
1.477	3.01727581730317\\
1.478	3.01743991839355\\
1.479	3.01758792803908\\
1.48	3.01774426238621\\
1.481	3.01791834363632\\
1.482	3.01807758348447\\
1.483	3.01820764265168\\
1.484	3.01838316801841\\
1.485	3.01855382425825\\
1.486	3.01870672421992\\
1.487	3.01886209831354\\
1.488	3.01901520450809\\
1.489	3.01918294131449\\
1.49	3.01933929218576\\
1.491	3.01949678940926\\
1.492	3.01966009959295\\
1.493	3.01980615103116\\
1.494	3.01995886501186\\
1.495	3.02012921511848\\
1.496	3.02027381980919\\
1.497	3.02044917745509\\
1.498	3.02059509049674\\
1.499	3.02074930199847\\
1.5	3.02092952266924\\
1.501	3.02108539656777\\
1.502	3.02124181322739\\
1.503	3.02139946547143\\
1.504	3.02155929672559\\
1.505	3.02172059676221\\
1.506	3.0218599165703\\
1.507	3.02202379472956\\
1.508	3.02218803588512\\
1.509	3.02235084451605\\
1.51	3.02250830636111\\
1.511	3.02266307990923\\
1.512	3.0228394918341\\
1.513	3.02298597691958\\
1.514	3.02315276339721\\
1.515	3.02329993300117\\
1.516	3.02345775647368\\
1.517	3.02361691362354\\
1.518	3.02377872057125\\
1.519	3.02392972841881\\
1.52	3.02409877578729\\
1.521	3.02424398348973\\
1.522	3.02442097089269\\
1.523	3.02457184557878\\
1.524	3.02472510829616\\
1.525	3.02488142626459\\
1.526	3.02504169256324\\
1.527	3.02520713208955\\
1.528	3.02535617442814\\
1.529	3.02552689103346\\
1.53	3.02568809847424\\
1.531	3.02583745363283\\
1.532	3.02599786399366\\
1.533	3.02616996164862\\
1.534	3.0263212951673\\
1.535	3.0264877492109\\
1.536	3.02663426889944\\
1.537	3.0267923180269\\
1.538	3.02695065539678\\
1.539	3.02711995072614\\
1.54	3.02728248719299\\
1.541	3.02744472364926\\
1.542	3.02758939518004\\
1.543	3.0277406665219\\
1.544	3.02792708358493\\
1.545	3.02807822453557\\
1.546	3.02823966091933\\
1.547	3.02840553093483\\
1.548	3.02857336671015\\
1.549	3.0287200662945\\
1.55	3.02886869462901\\
1.551	3.02903457082816\\
1.552	3.02919593350531\\
1.553	3.02935358958912\\
1.554	3.0295084092427\\
1.555	3.02966501248952\\
1.556	3.02981978967878\\
1.557	3.029996641811\\
1.558	3.03014205483835\\
1.559	3.0303117946973\\
1.56	3.03047118355454\\
1.561	3.03063830730452\\
1.562	3.03080006782779\\
1.563	3.03094958870855\\
1.564	3.03110755657785\\
1.565	3.03126260129522\\
1.566	3.03143842901842\\
1.567	3.0315784444347\\
1.568	3.03175212325175\\
1.569	3.03192379700016\\
1.57	3.03205769345782\\
1.571	3.03222752795057\\
1.572	3.03239190790039\\
1.573	3.03255936868847\\
1.574	3.03270353589591\\
1.575	3.03287934579004\\
1.576	3.03302620874913\\
1.577	3.03319744377703\\
1.578	3.03335057946391\\
1.579	3.03350748180586\\
1.58	3.03366783153458\\
1.581	3.03383054298896\\
1.582	3.03399164946109\\
1.583	3.0341574035042\\
1.584	3.0343081460215\\
1.585	3.03446306424726\\
1.586	3.03462136359527\\
1.587	3.0348042720475\\
1.588	3.03496458891984\\
1.589	3.03510510279329\\
1.59	3.0352726216089\\
1.591	3.03543018538653\\
1.592	3.03559205971654\\
1.593	3.0357571857791\\
1.594	3.03592613181306\\
1.595	3.03605927110984\\
1.596	3.03624270188797\\
1.597	3.03639886731888\\
1.598	3.03655195701419\\
1.599	3.03671656160669\\
1.6	3.03686665726174\\
1.601	3.03704685904119\\
1.602	3.03720637972321\\
1.603	3.03736043571642\\
1.604	3.03751995055372\\
1.605	3.03767240964094\\
1.606	3.03785228021398\\
1.607	3.03798964260576\\
1.608	3.03815500776094\\
1.609	3.03831970877007\\
1.61	3.03848568360483\\
1.611	3.03863949824498\\
1.612	3.03879369929183\\
1.613	3.03897461673326\\
1.614	3.03913162860783\\
1.615	3.03927457384423\\
1.616	3.03944326769688\\
1.617	3.03960776382559\\
1.618	3.03976541562078\\
1.619	3.03992400560259\\
1.62	3.04008277549997\\
1.621	3.04026163341058\\
1.622	3.0404169012315\\
1.623	3.04057295767542\\
1.624	3.0407296445682\\
1.625	3.04090962338459\\
1.626	3.04106715724545\\
1.627	3.04122494010209\\
1.628	3.0413828690739\\
1.629	3.04153850960966\\
1.63	3.04169174009213\\
1.631	3.04185178697442\\
1.632	3.04202192957399\\
1.633	3.04219041850996\\
1.634	3.04234876913537\\
1.635	3.04249868235077\\
1.636	3.04266594971354\\
1.637	3.04283226866121\\
1.638	3.04299127620203\\
1.639	3.04315054841994\\
1.64	3.0433100446783\\
1.641	3.04346973246285\\
1.642	3.04362958553142\\
1.643	3.04378958256419\\
1.644	3.04394970617583\\
1.645	3.04411328451165\\
1.646	3.04428915979107\\
1.647	3.04443053971423\\
1.648	3.04459460453849\\
1.649	3.04475868357679\\
1.65	3.04492279814161\\
1.651	3.04508696932831\\
1.652	3.04525100280623\\
1.653	3.04541259797664\\
1.654	3.04557426943148\\
1.655	3.04573602120186\\
1.656	3.04588385143645\\
1.657	3.04605255084098\\
1.658	3.04622362805093\\
1.659	3.04637742025007\\
1.66	3.04654269316866\\
1.661	3.04669014076444\\
1.662	3.04687301548419\\
1.663	3.04702377844614\\
1.664	3.04719000206529\\
1.665	3.04735947629206\\
1.666	3.04751722405789\\
1.667	3.0476624761396\\
1.668	3.04783791154151\\
1.669	3.04798667361895\\
1.67	3.04817003442151\\
1.671	3.04833163358537\\
1.672	3.04847064734346\\
1.673	3.04864959654393\\
1.674	3.04881246656135\\
1.675	3.04895366804094\\
1.676	3.04913581413731\\
1.677	3.04929106429794\\
1.678	3.04944655852324\\
1.679	3.04961811537383\\
1.68	3.04976486779872\\
1.681	3.04994683802473\\
1.682	3.05008903249258\\
1.683	3.05026737985203\\
1.684	3.05043301288121\\
1.685	3.05058609730641\\
1.686	3.05073479100269\\
1.687	3.05089931285672\\
1.688	3.05106110751266\\
1.689	3.05122770664604\\
1.69	3.05138608514332\\
1.691	3.05155072785917\\
1.692	3.05172342851427\\
1.693	3.05187821918699\\
1.694	3.05205340353449\\
1.695	3.05220646432122\\
1.696	3.05235479984334\\
1.697	3.05253498263532\\
1.698	3.05268530855846\\
1.699	3.05286679224229\\
1.7	3.05301512191779\\
1.701	3.05316865016268\\
1.702	3.0533395819592\\
1.703	3.05349598104226\\
1.704	3.05367562626021\\
1.705	3.05383462968976\\
1.706	3.05398884482205\\
1.707	3.05414134906958\\
1.708	3.05429974179278\\
1.709	3.05447860608161\\
1.71	3.05464668481413\\
1.711	3.05480740488054\\
1.712	3.05495968411509\\
1.713	3.05513883014304\\
1.714	3.05527786578123\\
1.715	3.05544170122813\\
1.716	3.05561161567496\\
1.717	3.05577978047865\\
1.718	3.05594998719578\\
1.719	3.05610543253604\\
1.72	3.05625689502467\\
1.721	3.05642373556763\\
1.722	3.05658312742606\\
1.723	3.05675653676129\\
1.724	3.05691435656456\\
1.725	3.05707932902819\\
1.726	3.0572391327623\\
1.727	3.05739487272928\\
1.728	3.05754807600759\\
1.729	3.05773168133988\\
1.73	3.05789856851445\\
1.731	3.05806334225656\\
1.732	3.05822711611964\\
1.733	3.05837014869681\\
1.734	3.05854714702596\\
1.735	3.05871096737013\\
1.736	3.05886346069716\\
1.737	3.05903962831357\\
1.738	3.0591950217394\\
1.739	3.05936545486304\\
1.74	3.05951470135518\\
1.741	3.05967334798431\\
1.742	3.05985562451852\\
1.743	3.06000912251009\\
1.744	3.06018018433281\\
1.745	3.06033663980883\\
1.746	3.06050035600596\\
1.747	3.06066096278281\\
1.748	3.06082837577159\\
1.749	3.06098487007545\\
1.75	3.06113611975437\\
1.751	3.06131863097898\\
1.752	3.06148280780936\\
1.753	3.06164556899836\\
1.754	3.06179047480854\\
1.755	3.06197626560977\\
1.756	3.0621237377252\\
1.757	3.06230600958829\\
1.758	3.06245807899436\\
1.759	3.06262274105786\\
1.76	3.0627779671183\\
1.761	3.06293458741338\\
1.762	3.06311476612209\\
1.763	3.06325712100331\\
1.764	3.06343302416507\\
1.765	3.06359831020668\\
1.766	3.06375118738107\\
1.767	3.06391833037805\\
1.768	3.0640990476496\\
1.769	3.06424275694549\\
1.77	3.0644092326261\\
1.771	3.06458657466248\\
1.772	3.0647425124091\\
1.773	3.06490812499469\\
1.774	3.06507346699044\\
1.775	3.06524332627063\\
1.776	3.06540512823626\\
1.777	3.06556461516389\\
1.778	3.06572812267666\\
1.779	3.06588947907959\\
1.78	3.06604980997959\\
1.781	3.06621539134466\\
1.782	3.06638419640363\\
1.783	3.06653115040254\\
1.784	3.06669533173504\\
1.785	3.06686300849923\\
1.786	3.06703895312988\\
1.787	3.06720642118656\\
1.788	3.06735054175852\\
1.789	3.06751549008896\\
1.79	3.06767819106704\\
1.791	3.06783969931738\\
1.792	3.06802147198971\\
1.793	3.06817963269942\\
1.794	3.06833118822709\\
1.795	3.06851279367141\\
1.796	3.06865184833988\\
1.797	3.06883400785494\\
1.798	3.06900079736037\\
1.799	3.06915790043982\\
1.8	3.06931481700172\\
1.801	3.06948224587293\\
1.802	3.06964571738893\\
1.803	3.06980942313219\\
1.804	3.06997326843174\\
1.805	3.07013718990711\\
1.806	3.07030114341248\\
1.807	3.07046509723052\\
1.808	3.07062902800363\\
1.809	3.0707929181804\\
1.81	3.07095675434527\\
1.811	3.07112031420717\\
1.812	3.07128371779049\\
1.813	3.07144881777024\\
1.814	3.07161242309111\\
1.815	3.07177593911485\\
1.816	3.07193936200362\\
1.817	3.07210268780287\\
1.818	3.0722876585484\\
1.819	3.07245077220303\\
1.82	3.07261377633847\\
1.821	3.07277666667656\\
1.822	3.07293943890192\\
1.823	3.07310208868052\\
1.824	3.073264611678\\
1.825	3.0734270035775\\
1.826	3.07358926009683\\
1.827	3.0737513770046\\
1.828	3.07391335013548\\
1.829	3.07408746031598\\
1.83	3.07424834516407\\
1.831	3.07440896615013\\
1.832	3.07456932455988\\
1.833	3.07475108155864\\
1.834	3.07491091336583\\
1.835	3.07507048690856\\
1.836	3.07522980374975\\
1.837	3.07538886550748\\
1.838	3.07554767385062\\
1.839	3.07574727495556\\
1.84	3.07588723405551\\
1.841	3.07604879887704\\
1.842	3.07621036388707\\
1.843	3.07639355222515\\
1.844	3.07654486077515\\
1.845	3.07671673476203\\
1.846	3.07687329171677\\
1.847	3.07704792212621\\
1.848	3.07719825122619\\
1.849	3.07737225125729\\
1.85	3.07753622122802\\
1.851	3.07769502091189\\
1.852	3.07787817599485\\
1.853	3.07804580268304\\
1.854	3.07821321353917\\
1.855	3.07835891978943\\
1.856	3.07852599637379\\
1.857	3.07868738781639\\
1.858	3.07885356154042\\
1.859	3.07902051281847\\
1.86	3.07918941165592\\
1.861	3.07933853877198\\
1.862	3.07950932504124\\
1.863	3.0796796918839\\
1.864	3.07983981837917\\
1.865	3.07999934177776\\
1.866	3.08018164015871\\
1.867	3.08033321337704\\
1.868	3.0805053901784\\
1.869	3.08066744867793\\
1.87	3.08082767921267\\
1.871	3.08100163666189\\
1.872	3.08116931456501\\
1.873	3.0813342375716\\
1.874	3.08150259968217\\
1.875	3.08164540713662\\
1.876	3.08182522396182\\
1.877	3.08199051314678\\
1.878	3.08216635944388\\
1.879	3.08233132649567\\
1.88	3.08248763036294\\
1.881	3.08265844182382\\
1.882	3.08281494665576\\
1.883	3.0829840967122\\
1.884	3.08314794200617\\
1.885	3.08330821791255\\
1.886	3.0834666232572\\
1.887	3.08364662003339\\
1.888	3.08379227690295\\
1.889	3.08396816024377\\
1.89	3.08412474873912\\
1.891	3.08429769173391\\
1.892	3.0844655082271\\
1.893	3.08463411382832\\
1.894	3.08480267692384\\
1.895	3.08496110893658\\
1.896	3.08513376603476\\
1.897	3.08528403227045\\
1.898	3.08544781887681\\
1.899	3.08562793259054\\
1.9	3.08579273357852\\
1.901	3.08595690589712\\
1.902	3.08612040762257\\
1.903	3.08628379413057\\
1.904	3.0864470287089\\
1.905	3.08661007519699\\
1.906	3.08677828362961\\
1.907	3.08693923063713\\
1.908	3.08709989060629\\
1.909	3.08728140811218\\
1.91	3.08744128731799\\
1.911	3.08760972064887\\
1.912	3.08778037643697\\
1.913	3.08793282714803\\
1.914	3.08810330314829\\
1.915	3.08826801503699\\
1.916	3.08843454063882\\
1.917	3.08860476187224\\
1.918	3.08876565085766\\
1.919	3.0889398507961\\
1.92	3.08910577833793\\
1.921	3.08924805773978\\
1.922	3.08941736296795\\
1.923	3.08960076436348\\
1.924	3.08976041249195\\
1.925	3.0899175798462\\
1.926	3.09009357308772\\
1.927	3.09025684332135\\
1.928	3.09041676807426\\
1.929	3.09058181623014\\
1.93	3.09074984845687\\
1.931	3.09091974264353\\
1.932	3.09107281805689\\
1.933	3.09124968569891\\
1.934	3.09140484177465\\
1.935	3.09158038183528\\
1.936	3.09174181952574\\
1.937	3.09191681123605\\
1.938	3.09206958367465\\
1.939	3.09224219824539\\
1.94	3.09241359128187\\
1.941	3.09258374096911\\
1.942	3.09273161220738\\
1.943	3.09289921497363\\
1.944	3.09306551452945\\
1.945	3.09323050905118\\
1.946	3.09341521700952\\
1.947	3.09357775606734\\
1.948	3.09373937083357\\
1.949	3.09390064480661\\
1.95	3.09406293826082\\
1.951	3.09422958039225\\
1.952	3.09440461352646\\
1.953	3.09455206734987\\
1.954	3.09473129537528\\
1.955	3.09489547481712\\
1.956	3.09506095679313\\
1.957	3.09524131195669\\
1.958	3.09540898913893\\
1.959	3.09555778062377\\
1.96	3.09571300046364\\
1.961	3.09588954355186\\
1.962	3.0960574266216\\
1.963	3.09623185144626\\
1.964	3.09639695380846\\
1.965	3.0965616833953\\
1.966	3.09673284208014\\
1.967	3.09688209933449\\
1.968	3.09706127064054\\
1.969	3.09723214783651\\
1.97	3.09739928719548\\
1.971	3.09756427913333\\
1.972	3.09771473474787\\
1.973	3.09787973341257\\
1.974	3.09805688366737\\
1.975	3.09822169463954\\
1.976	3.09838603847307\\
1.977	3.09855643618886\\
1.978	3.09871104706994\\
1.979	3.09887911272107\\
1.98	3.09904256950059\\
1.981	3.09921446221607\\
1.982	3.09937695558547\\
1.983	3.09955800219051\\
1.984	3.09971903367694\\
1.985	3.09987983247805\\
1.986	3.10006006535866\\
1.987	3.1002284073389\\
1.988	3.1003793884783\\
1.989	3.10055179956083\\
1.99	3.10070282236855\\
1.991	3.10087394649777\\
1.992	3.10105758184139\\
1.993	3.10121884185206\\
1.994	3.10139290495732\\
1.995	3.10154867912837\\
1.996	3.10172115322818\\
1.997	3.10187937768852\\
1.998	3.10205537692192\\
1.999	3.10221213199114\\
2	3.10238876058671\\
2.001	3.10254643507543\\
2.002	3.10271249737196\\
2.003	3.10287396751886\\
2.004	3.10305636910543\\
2.005	3.10320861451622\\
2.006	3.10338188440786\\
2.007	3.10354895950545\\
2.008	3.10371045119013\\
2.009	3.10389336461602\\
2.01	3.1040585527316\\
2.011	3.10422940352705\\
2.012	3.10438426442013\\
2.013	3.10456563284917\\
2.014	3.10470664858303\\
2.015	3.104888730809\\
2.016	3.10504367658033\\
2.017	3.10522538793418\\
2.018	3.10538129389142\\
2.019	3.10554452930242\\
2.02	3.10571362451512\\
2.021	3.10588001162419\\
2.022	3.1060471132236\\
2.023	3.10620961035136\\
2.024	3.10638566298241\\
2.025	3.10654894203843\\
2.026	3.10672650783761\\
2.027	3.10688531191817\\
2.028	3.10705121964921\\
2.029	3.10723875390409\\
2.03	3.10739552832402\\
2.031	3.1075488421008\\
2.032	3.10772284554704\\
2.033	3.1078924223408\\
2.034	3.10805946488411\\
2.035	3.10822382978747\\
2.036	3.10838750006634\\
2.037	3.10854921158485\\
2.038	3.1087135941568\\
2.039	3.10889738628247\\
2.04	3.10906199183522\\
2.041	3.10921977253272\\
2.042	3.10938358800768\\
2.043	3.10956867676808\\
2.044	3.10971639037741\\
2.045	3.10989054899819\\
2.046	3.11005986394554\\
2.047	3.11021053900396\\
2.048	3.11040508309157\\
2.049	3.11056747072626\\
2.05	3.11072329320035\\
2.051	3.1108922046436\\
2.052	3.11105682298932\\
2.053	3.1112205332365\\
2.054	3.11140345122515\\
2.055	3.1115648236373\\
2.056	3.11172488494548\\
2.057	3.11189832290709\\
2.058	3.11207639053791\\
2.059	3.11223065791569\\
2.06	3.1124183394696\\
2.061	3.11257281472024\\
2.062	3.11272615492079\\
2.063	3.11290958407564\\
2.064	3.11308002775647\\
2.065	3.11323665315834\\
2.066	3.11340654343452\\
2.067	3.11357965333655\\
2.068	3.11375620727677\\
2.069	3.113914203162\\
2.07	3.11409003778565\\
2.071	3.11424443780907\\
2.072	3.11441868650409\\
2.073	3.11457321980528\\
2.074	3.11475109682361\\
2.075	3.11490925100928\\
2.076	3.11507012266267\\
2.077	3.11525256480784\\
2.078	3.11540916736359\\
2.079	3.11558425278851\\
2.08	3.11574013633488\\
2.081	3.11591537043757\\
2.082	3.11608968803187\\
2.083	3.11624282531448\\
2.084	3.11641098970214\\
2.085	3.11659293462364\\
2.086	3.11676075137243\\
2.087	3.11693051704983\\
2.088	3.11708358264571\\
2.089	3.11726022522297\\
2.09	3.11741909258966\\
2.091	3.1175834485019\\
2.092	3.11776946194119\\
2.093	3.11791898727645\\
2.094	3.11809584113329\\
2.095	3.1182661578863\\
2.096	3.11843459503363\\
2.097	3.11859956768935\\
2.098	3.11875924488541\\
2.099	3.118939783038\\
2.1	3.11910198590411\\
2.101	3.11926294823453\\
2.102	3.11943353062741\\
2.103	3.11960442608156\\
2.104	3.11977878100967\\
2.105	3.1199403402341\\
2.106	3.12010950862426\\
2.107	3.12026963798724\\
2.108	3.12045186010689\\
2.109	3.12061157392472\\
2.11	3.12078626788727\\
2.111	3.1209448765531\\
2.112	3.12111502524335\\
2.113	3.1212921166343\\
2.114	3.12145160179822\\
2.115	3.12163250509764\\
2.116	3.12178614967053\\
2.117	3.12196197345221\\
2.118	3.12212534474216\\
2.119	3.12228727289358\\
2.12	3.12246586591529\\
2.121	3.12262759830155\\
2.122	3.12279693662881\\
2.123	3.12296689575391\\
2.124	3.12313748854305\\
2.125	3.12330866284797\\
2.126	3.12348033645313\\
2.127	3.12365178022962\\
2.128	3.12378778208906\\
2.129	3.1239600302566\\
2.13	3.12413257664889\\
2.131	3.12430532058319\\
2.132	3.12447818161142\\
2.133	3.1246510950506\\
2.134	3.12482400865616\\
2.135	3.12499374600715\\
2.136	3.1251571702974\\
2.137	3.12532121719518\\
2.138	3.12548592025006\\
2.139	3.12565131181967\\
2.14	3.1258174211988\\
2.141	3.12598427208744\\
2.142	3.12615187915639\\
2.143	3.12632024337633\\
2.144	3.12648934564343\\
2.145	3.12665913804396\\
2.146	3.12682953182158\\
2.147	3.1270003807011\\
2.148	3.12717145760972\\
2.149	3.12734242190907\\
2.15	3.12749310519063\\
2.151	3.12766212178652\\
2.152	3.12782874483759\\
2.153	3.12801110125686\\
2.154	3.12816955023893\\
2.155	3.12833416402966\\
2.156	3.12850839376206\\
2.157	3.12867468234504\\
2.158	3.12884945118793\\
2.159	3.1290178951432\\
2.16	3.12918909918567\\
2.161	3.12934964367319\\
2.162	3.12951727739668\\
2.163	3.12969476914877\\
2.164	3.12985461126663\\
2.165	3.13002330838992\\
2.166	3.13019547508117\\
2.167	3.13036212327299\\
2.168	3.13052273231407\\
2.169	3.1307050228153\\
2.17	3.13085057096607\\
2.171	3.13104196470969\\
2.172	3.13120427449469\\
2.173	3.13136535401972\\
2.174	3.131530176269\\
2.175	3.13171359201298\\
2.176	3.13187244688979\\
2.177	3.13203724492536\\
2.178	3.13222450953816\\
2.179	3.13237612255268\\
2.18	3.13255076855994\\
2.181	3.13272914088893\\
2.182	3.13288690733901\\
2.183	3.13305780232132\\
2.184	3.13322643346482\\
2.185	3.13340219849537\\
2.186	3.13355516750353\\
2.187	3.13373430143117\\
2.188	3.13389352335866\\
2.189	3.13405536802611\\
2.19	3.13423012291187\\
2.191	3.1344128594717\\
2.192	3.13457927529287\\
2.193	3.13474294161241\\
2.194	3.1349114559095\\
2.195	3.1350906097743\\
2.196	3.1352399669208\\
2.197	3.13541189028896\\
2.198	3.13558562068716\\
2.199	3.13574957011803\\
2.2	3.1359209496061\\
2.201	3.13609169770508\\
2.202	3.13625822642047\\
2.203	3.13642257394632\\
2.204	3.13659507528503\\
2.205	3.13676326086891\\
2.206	3.13693447830989\\
2.207	3.13710570342745\\
2.208	3.13726595837389\\
2.209	3.13744172829141\\
2.21	3.13761813916111\\
2.211	3.13778349383613\\
2.212	3.13795301652305\\
2.213	3.1381155963302\\
2.214	3.13827919351327\\
2.215	3.1384563831458\\
2.216	3.13861963668431\\
2.217	3.1388013262514\\
2.218	3.13897042805387\\
2.219	3.13913378184469\\
2.22	3.13930490241592\\
2.221	3.13945857462348\\
2.222	3.13963169592622\\
2.223	3.13980491634084\\
2.224	3.13996234780219\\
2.225	3.14014805631881\\
2.226	3.14030625526702\\
2.227	3.14048341172596\\
2.228	3.14064274183295\\
2.229	3.14081976537126\\
2.23	3.14099566826561\\
2.231	3.14115193727762\\
2.232	3.14132025638545\\
2.233	3.14148752289147\\
2.234	3.14165400649442\\
2.235	3.14183922303581\\
2.236	3.14199557808776\\
2.237	3.14216604448375\\
2.238	3.14233886710934\\
2.239	3.14251671439541\\
2.24	3.14267841993066\\
2.241	3.14283787267697\\
2.242	3.14301464156735\\
2.243	3.14318971381064\\
2.244	3.14334409849971\\
2.245	3.143515816475\\
2.246	3.1436891976418\\
2.247	3.14385906928754\\
2.248	3.14401340597369\\
2.249	3.14419171099103\\
2.25	3.14436749594308\\
2.251	3.14452846634168\\
2.252	3.14471984136875\\
2.253	3.14487477595598\\
2.254	3.14504184764656\\
2.255	3.14520693215124\\
2.256	3.14539055961643\\
2.257	3.14555804939172\\
2.258	3.1457278411692\\
2.259	3.1458971404037\\
2.26	3.14606596958158\\
2.261	3.14623436904784\\
2.262	3.14640384663707\\
2.263	3.14656833561412\\
2.264	3.14673689280183\\
2.265	3.14690515398217\\
2.266	3.14707690667388\\
2.267	3.14723316789556\\
2.268	3.14741376488642\\
2.269	3.14758086800829\\
2.27	3.14775216421111\\
2.271	3.14791881574252\\
2.272	3.14808038339718\\
2.273	3.14825865169494\\
2.274	3.14843145542761\\
2.275	3.14860397491793\\
2.276	3.14876296986946\\
2.277	3.14892733727767\\
2.278	3.14911212095321\\
2.279	3.14926131979106\\
2.28	3.14943149861005\\
2.281	3.14962111342254\\
2.282	3.14978342056198\\
2.283	3.14995902120246\\
2.284	3.15010963595099\\
2.285	3.15029326815732\\
2.286	3.15045975071088\\
2.287	3.15062933796151\\
2.288	3.1507978929006\\
2.289	3.15096735562555\\
2.29	3.1511432201856\\
2.291	3.15130108778435\\
2.292	3.15146813018232\\
2.293	3.15164606858759\\
2.294	3.15180721143424\\
2.295	3.15198883049508\\
2.296	3.1521630345958\\
2.297	3.15233013332102\\
2.298	3.15249035903019\\
2.299	3.15265218322322\\
2.3	3.15281918190468\\
2.301	3.15300877513267\\
2.302	3.15316333301577\\
2.303	3.15333857277392\\
2.304	3.15351501660477\\
2.305	3.15366822273731\\
2.306	3.1538511727422\\
2.307	3.1540267523675\\
2.308	3.15418989532838\\
2.309	3.15435840442552\\
2.31	3.15452916389013\\
2.311	3.15469791268183\\
2.312	3.15486592907393\\
2.313	3.15503819595985\\
2.314	3.1552021185278\\
2.315	3.15537288768138\\
2.316	3.15554098964333\\
2.317	3.15571652097322\\
2.318	3.15586786360805\\
2.319	3.15605610108452\\
2.32	3.15621915152411\\
2.321	3.15638203629685\\
2.322	3.15656381743564\\
2.323	3.15672856082353\\
2.324	3.15689352694328\\
2.325	3.15707178138335\\
2.326	3.15723918068768\\
2.327	3.15741289387672\\
2.328	3.15758333278526\\
2.329	3.15774305149073\\
2.33	3.15790819739937\\
2.331	3.15809020027199\\
2.332	3.1582508068863\\
2.333	3.1584248291191\\
2.334	3.15858605087985\\
2.335	3.15876459136028\\
2.336	3.15894334123255\\
2.337	3.15910301497614\\
2.338	3.15927073782453\\
2.339	3.15944989318154\\
2.34	3.15961004368184\\
2.341	3.159788834929\\
2.342	3.15994998538938\\
2.343	3.16011938533637\\
2.344	3.16029348627764\\
2.345	3.16046373743213\\
2.346	3.1606269725658\\
2.347	3.16079698742956\\
2.348	3.160968719757\\
2.349	3.16114288742813\\
2.35	3.16130751754599\\
2.351	3.16147655025697\\
2.352	3.16164689354097\\
2.353	3.16181719755415\\
2.354	3.16198740813209\\
2.355	3.1621575397481\\
2.356	3.16232746084291\\
2.357	3.16249703337266\\
2.358	3.16266664346909\\
2.359	3.16283629720045\\
2.36	3.16300599949946\\
2.361	3.16317575421972\\
2.362	3.16334556418061\\
2.363	3.16351543120068\\
2.364	3.16368535611941\\
2.365	3.16385533880757\\
2.366	3.16402537816626\\
2.367	3.16419547211499\\
2.368	3.16436548919719\\
2.369	3.16453510507939\\
2.37	3.16470467148019\\
2.371	3.16487417950007\\
2.372	3.16504361864112\\
2.373	3.16521297670019\\
2.374	3.1653822396554\\
2.375	3.16555139154999\\
2.376	3.16572065901935\\
2.377	3.16589121947006\\
2.378	3.166070898059\\
2.379	3.16623014642057\\
2.38	3.16639884297323\\
2.381	3.16656928646177\\
2.382	3.16675173380481\\
2.383	3.16691885896179\\
2.384	3.1670801679505\\
2.385	3.1672513380198\\
2.386	3.16741816498072\\
2.387	3.16758967915293\\
2.388	3.16776288454753\\
2.389	3.16793110471416\\
2.39	3.16809279642271\\
2.391	3.16828240121672\\
2.392	3.16843678355247\\
2.393	3.16860559106959\\
2.394	3.16878828230863\\
2.395	3.16895389108019\\
2.396	3.16912434120162\\
2.397	3.16929813466649\\
2.398	3.16946140622225\\
2.399	3.16962494175748\\
2.4	3.1698062860821\\
2.401	3.16996981474678\\
2.402	3.17015114257533\\
2.403	3.17031467682561\\
2.404	3.17047822111108\\
2.405	3.17064785161827\\
2.406	3.17082137770398\\
2.407	3.17099599116279\\
2.408	3.1711717008033\\
2.409	3.17132764325253\\
2.41	3.17149501264597\\
2.411	3.17166927092487\\
2.412	3.17183755859867\\
2.413	3.17202082708721\\
2.414	3.17219019914891\\
2.415	3.17235876838042\\
2.416	3.17252867077044\\
2.417	3.17269787710117\\
2.418	3.17286719714132\\
2.419	3.17303655753492\\
2.42	3.17320586931547\\
2.421	3.17337498351516\\
2.422	3.17354199965278\\
2.423	3.17370995937779\\
2.424	3.17387969579113\\
2.425	3.17404968900075\\
2.426	3.17421969492472\\
2.427	3.17440730378043\\
2.428	3.17455566235049\\
2.429	3.17473699175206\\
2.43	3.17490118563685\\
2.431	3.17508230438414\\
2.432	3.17524736442924\\
2.433	3.17541983335607\\
2.434	3.17558879828675\\
2.435	3.17575221407744\\
2.436	3.17591985856155\\
2.437	3.17609227268185\\
2.438	3.1762618237235\\
2.439	3.17643578393426\\
2.44	3.17660551375687\\
2.441	3.17677106458743\\
2.442	3.17694215837004\\
2.443	3.17712332149485\\
2.444	3.17728480875773\\
2.445	3.17745294749567\\
2.446	3.17762767466857\\
2.447	3.17779758934084\\
2.448	3.17796496285121\\
2.449	3.17813013080388\\
2.45	3.17830265587612\\
2.451	3.17846924499796\\
2.452	3.17864589711911\\
2.453	3.17881975571081\\
2.454	3.17899057808898\\
2.455	3.17915947425431\\
2.456	3.17933136038346\\
2.457	3.17949754231865\\
2.458	3.17967042886452\\
2.459	3.17984289457963\\
2.46	3.18001618443944\\
2.461	3.18018244553277\\
2.462	3.18034935760405\\
2.463	3.18051742818522\\
2.464	3.18069642220189\\
2.465	3.1808645210522\\
2.466	3.18102630823013\\
2.467	3.18120190782213\\
2.468	3.18135724220983\\
2.469	3.18154622385584\\
2.47	3.18172222124595\\
2.471	3.18188151120008\\
2.472	3.18204653821556\\
2.473	3.18222946625059\\
2.474	3.18238380398833\\
2.475	3.18255838202\\
2.476	3.18272590202518\\
2.477	3.18290868688685\\
2.478	3.18306978310207\\
2.479	3.18323859540858\\
2.48	3.18341806854181\\
2.481	3.18359044802129\\
2.482	3.18376195034059\\
2.483	3.18392229047715\\
2.484	3.18410242321231\\
2.485	3.18425042220205\\
2.486	3.18443062239449\\
2.487	3.18460912629081\\
2.488	3.18478919346721\\
2.489	3.1849488284755\\
2.49	3.18511766035079\\
2.491	3.18529195470813\\
2.492	3.18544658307269\\
2.493	3.18562443133008\\
2.494	3.18579863777879\\
2.495	3.1859696876232\\
2.496	3.18612524150368\\
2.497	3.18632404162245\\
2.498	3.186475153266\\
2.499	3.18664057078178\\
2.5	3.18682166370416\\
2.501	3.18699204841387\\
2.502	3.18715771095212\\
2.503	3.18732302362649\\
2.504	3.18751318941727\\
2.505	3.18767358599168\\
2.506	3.18784779111988\\
2.507	3.18801503997129\\
2.508	3.18818704886931\\
2.509	3.1883542206433\\
2.51	3.18851609633531\\
2.511	3.18868832740142\\
2.512	3.18886417979143\\
2.513	3.1890402854327\\
2.514	3.18919749404331\\
2.515	3.18937020060063\\
2.516	3.18954306337279\\
2.517	3.1897160787844\\
2.518	3.18988058730817\\
2.519	3.19004671318656\\
2.52	3.19022962696749\\
2.521	3.19039573471105\\
2.522	3.19056184439704\\
2.523	3.19074034910443\\
2.524	3.19091020163775\\
2.525	3.1910797855239\\
2.526	3.19124912291412\\
2.527	3.19141823493376\\
2.528	3.19158714168956\\
2.529	3.19175586228929\\
2.53	3.19192441487024\\
2.531	3.19209314132463\\
2.532	3.19226604220136\\
2.533	3.19243863830604\\
2.534	3.19260380399007\\
2.535	3.19278568427948\\
2.536	3.19295095474642\\
2.537	3.19311629128393\\
2.538	3.19329833405073\\
2.539	3.19346432140345\\
2.54	3.19363646052602\\
2.541	3.19380739075036\\
2.542	3.19397754708437\\
2.543	3.19414714579026\\
2.544	3.19431822348329\\
2.545	3.19448940874001\\
2.546	3.194660696447\\
2.547	3.19482438805168\\
2.548	3.19500185869827\\
2.549	3.19516066626571\\
2.55	3.19533403336654\\
2.551	3.19550553823176\\
2.552	3.19567484737846\\
2.553	3.19584332427944\\
2.554	3.19600973881746\\
2.555	3.19619104438351\\
2.556	3.19635430443789\\
2.557	3.19652042793029\\
2.558	3.19670530444093\\
2.559	3.1968718563295\\
2.56	3.19703830777325\\
2.561	3.19720581580951\\
2.562	3.1973740153644\\
2.563	3.19754557646301\\
2.564	3.19771825317829\\
2.565	3.19788449574373\\
2.566	3.19805375531269\\
2.567	3.19823644381181\\
2.568	3.19839925981342\\
2.569	3.19856905956066\\
2.57	3.1987387811956\\
2.571	3.19891541854389\\
2.572	3.19907516596944\\
2.573	3.19924921818464\\
2.574	3.19942578802898\\
2.575	3.19958771477785\\
2.576	3.1997612409301\\
2.577	3.19993956258751\\
2.578	3.20009930049033\\
2.579	3.20027050834073\\
2.58	3.20044235178946\\
2.581	3.20061430109069\\
2.582	3.20078496824302\\
2.583	3.20095399099722\\
2.584	3.20111990765353\\
2.585	3.2012958913898\\
2.586	3.20146200608728\\
2.587	3.2016390452148\\
2.588	3.20180151728674\\
2.589	3.2019796206733\\
2.59	3.20215716899664\\
2.591	3.20230509662162\\
2.592	3.20249085812456\\
2.593	3.20266043858114\\
2.594	3.2028299645068\\
2.595	3.20299941697106\\
2.596	3.20316877762054\\
2.597	3.20333678402004\\
2.598	3.20351750023215\\
2.599	3.20367559205536\\
2.6	3.20385109056645\\
2.601	3.20402881548283\\
2.602	3.20418954148851\\
2.603	3.20436198365356\\
2.604	3.20452609810428\\
2.605	3.20470509326809\\
2.606	3.20488127181138\\
2.607	3.20504070920743\\
2.608	3.20521248549447\\
2.609	3.20539093914548\\
2.61	3.20555230667365\\
2.611	3.20572054027871\\
2.612	3.20589867105016\\
2.613	3.20607155824135\\
2.614	3.20623986835451\\
2.615	3.20640414579191\\
2.616	3.2065807472882\\
2.617	3.20674468780751\\
2.618	3.20691786421456\\
2.619	3.20708865341528\\
2.62	3.20726161541488\\
2.621	3.20742985217425\\
2.622	3.20759651939706\\
2.623	3.20777058908274\\
2.624	3.2079459744808\\
2.625	3.20810767376275\\
2.626	3.20827934196258\\
2.627	3.20845124849114\\
2.628	3.20861995097564\\
2.629	3.20879236331858\\
2.63	3.20896397061804\\
2.631	3.20913141108688\\
2.632	3.20929998121219\\
2.633	3.20947685151777\\
2.634	3.20964160458768\\
2.635	3.20981359160414\\
2.636	3.20998968456355\\
2.637	3.2101510852199\\
2.638	3.21031763636294\\
2.639	3.21049041518234\\
2.64	3.21067080309227\\
2.641	3.21082683637568\\
2.642	3.21100532338511\\
2.643	3.2111770432963\\
2.644	3.21134474106875\\
2.645	3.21151308820029\\
2.646	3.21167861511087\\
2.647	3.21185134759773\\
2.648	3.2120323167612\\
2.649	3.21218849378042\\
2.65	3.21236694483283\\
2.651	3.21254692737309\\
2.652	3.21270263866678\\
2.653	3.21288458934284\\
2.654	3.21304688266772\\
2.655	3.21322003817761\\
2.656	3.21338705045464\\
2.657	3.21355167973535\\
2.658	3.21372521940918\\
2.659	3.2138970826538\\
2.66	3.21406354265092\\
2.661	3.21424766980237\\
2.662	3.21440603724119\\
2.663	3.21457560110887\\
2.664	3.21475603485136\\
2.665	3.21491888587885\\
2.666	3.21508289531754\\
2.667	3.21525449629894\\
2.668	3.21543140011412\\
2.669	3.21559752305807\\
2.67	3.21576385363738\\
2.671	3.21594379814857\\
2.672	3.21610501067691\\
2.673	3.21628024068831\\
2.674	3.21645765586199\\
2.675	3.21662819713041\\
2.676	3.21679144225284\\
2.677	3.2169627072999\\
2.678	3.21713615207082\\
2.679	3.21729756690382\\
2.68	3.21747259836948\\
2.681	3.21763308204846\\
2.682	3.21780734901151\\
2.683	3.21798962058655\\
2.684	3.21815476484761\\
2.685	3.21831737012908\\
2.686	3.21849934368705\\
2.687	3.21866342954381\\
2.688	3.21883602476601\\
2.689	3.21900118632224\\
2.69	3.21917767115795\\
2.691	3.21934534786074\\
2.692	3.21951224150792\\
2.693	3.21967968067413\\
2.694	3.2198585967759\\
2.695	3.22002516930484\\
2.696	3.22019543234362\\
2.697	3.22035875072354\\
2.698	3.22053142119437\\
2.699	3.22071411177463\\
2.7	3.22087710273703\\
2.701	3.22103706003665\\
2.702	3.22122613760103\\
2.703	3.22138834464636\\
2.704	3.22155283708915\\
2.705	3.22172488143451\\
2.706	3.22189104285212\\
2.707	3.22205992302154\\
2.708	3.22223579140502\\
2.709	3.22239976187729\\
2.71	3.22257861956119\\
2.711	3.22273367093471\\
2.712	3.22291289409498\\
2.713	3.2230759724399\\
2.714	3.22325773278758\\
2.715	3.22342981224671\\
2.716	3.22359356865392\\
2.717	3.22376101995612\\
2.718	3.22393610817266\\
2.719	3.22409593881638\\
2.72	3.22427298708754\\
2.721	3.22443897069965\\
2.722	3.22461566250599\\
2.723	3.22478850288001\\
2.724	3.22495150693782\\
2.725	3.22511589903233\\
2.726	3.22528711434478\\
2.727	3.22546198760389\\
2.728	3.22562266564875\\
2.729	3.22580471026063\\
2.73	3.22597750753382\\
2.731	3.22614827153406\\
2.732	3.22631288762399\\
2.733	3.22648655884139\\
2.734	3.22664938058093\\
2.735	3.22682182245401\\
2.736	3.22699348795064\\
2.737	3.22715963388759\\
2.738	3.2273303647018\\
2.739	3.22750013704816\\
2.74	3.22766450453196\\
2.741	3.22784507489536\\
2.742	3.22799840057219\\
2.743	3.22818034678753\\
2.744	3.22834347244505\\
2.745	3.22851770664122\\
2.746	3.22868339164373\\
2.747	3.22885897782008\\
2.748	3.22902425679916\\
2.749	3.22919709640105\\
2.75	3.22937441549945\\
2.751	3.22953298659445\\
2.752	3.22970565998478\\
2.753	3.22988083582773\\
2.754	3.23004361044937\\
2.755	3.23022010276405\\
2.756	3.2303804351835\\
2.757	3.23056099399075\\
2.758	3.23073081655135\\
2.759	3.23089517280355\\
2.76	3.23106122013145\\
2.761	3.23123626663232\\
2.762	3.23140992014311\\
2.763	3.2315763989093\\
2.764	3.23174700802962\\
2.765	3.23191627299197\\
2.766	3.2320771458453\\
2.767	3.2322489540586\\
2.768	3.23242367455143\\
2.769	3.23258655352878\\
2.77	3.23275434603578\\
2.771	3.23292856498625\\
2.772	3.23310198719627\\
2.773	3.23326639309752\\
2.774	3.23342979131348\\
2.775	3.23360997286073\\
2.776	3.23377790177233\\
2.777	3.23394912321411\\
2.778	3.23411187016909\\
2.779	3.23428183999892\\
2.78	3.23446299242369\\
2.781	3.23462841230502\\
2.782	3.23479495291089\\
2.783	3.23496271774092\\
2.784	3.23513105970448\\
2.785	3.23530625933461\\
2.786	3.23547767451192\\
2.787	3.2356479772049\\
2.788	3.23581733028864\\
2.789	3.23598610411134\\
2.79	3.23615429746043\\
2.791	3.23632209874209\\
2.792	3.23648960142795\\
2.793	3.23665686018384\\
2.794	3.2368238901817\\
2.795	3.23699066550078\\
2.796	3.23717112099678\\
2.797	3.23733757635292\\
2.798	3.23751141188751\\
2.799	3.23767214646855\\
2.8	3.23784496462121\\
2.801	3.2380155270596\\
2.802	3.23818889298528\\
2.803	3.23835103699857\\
2.804	3.23851581973599\\
2.805	3.23869496647319\\
2.806	3.23886214429653\\
2.807	3.23902297908046\\
2.808	3.23919416776681\\
2.809	3.23936519374617\\
2.81	3.23954105702584\\
2.811	3.23971094367713\\
2.812	3.23987490504808\\
2.813	3.24005301185131\\
2.814	3.24021763875731\\
2.815	3.24037241575356\\
2.816	3.24055257964354\\
2.817	3.24072355942634\\
2.818	3.24088071973181\\
2.819	3.24105157253245\\
2.82	3.2412223626265\\
2.821	3.24139308788619\\
2.822	3.24156374437133\\
2.823	3.24173432767645\\
2.824	3.24190490011955\\
2.825	3.24206762189594\\
2.826	3.24224274342477\\
2.827	3.24241751194617\\
2.828	3.2425755887628\\
2.829	3.24274944161594\\
2.83	3.24291918072446\\
2.831	3.24309061227693\\
2.832	3.24326163297555\\
2.833	3.24341904110393\\
2.834	3.24359596594763\\
2.835	3.24376166795763\\
2.836	3.24392849697479\\
2.837	3.24409622228126\\
2.838	3.24426584544415\\
2.839	3.24443555858768\\
2.84	3.24461010035838\\
2.841	3.24477130209187\\
2.842	3.2449457971146\\
2.843	3.24512005734368\\
2.844	3.24528059519497\\
2.845	3.24545420174529\\
2.846	3.24561666476241\\
2.847	3.24579028874391\\
2.848	3.24596334331625\\
2.849	3.24612510520421\\
2.85	3.24629617954671\\
2.851	3.24646621029445\\
2.852	3.24663767494222\\
2.853	3.24679499887311\\
2.854	3.24697706112524\\
2.855	3.24713753748438\\
2.856	3.24731431704439\\
2.857	3.24747221015731\\
2.858	3.24763944606668\\
2.859	3.24781802094665\\
2.86	3.24798399306833\\
2.861	3.24815627047587\\
2.862	3.24831532096467\\
2.863	3.24848429181001\\
2.864	3.24865157304222\\
2.865	3.24881902041767\\
2.866	3.24898659273462\\
2.867	3.24915425351453\\
2.868	3.24933106916385\\
2.869	3.24950025228685\\
2.87	3.24966932471689\\
2.871	3.2498391465935\\
2.872	3.25000829518272\\
2.873	3.25017580358305\\
2.874	3.25034170989443\\
2.875	3.25050939715908\\
2.876	3.25067940739079\\
2.877	3.25083779628512\\
2.878	3.25100875148878\\
2.879	3.25117999597577\\
2.88	3.25135859175331\\
2.881	3.25152516027111\\
2.882	3.25168475966\\
2.883	3.25186292568411\\
2.884	3.2520198275541\\
2.885	3.25219741770161\\
2.886	3.25236818938402\\
2.887	3.25252661556031\\
2.888	3.25269970452655\\
2.889	3.25286671466725\\
2.89	3.25302896921021\\
2.891	3.25319616104939\\
2.892	3.25337033767079\\
2.893	3.25354006647968\\
2.894	3.25370345190442\\
2.895	3.25387603577554\\
2.896	3.2540480682431\\
2.897	3.25421765281149\\
2.898	3.25439115100293\\
2.899	3.25455130510265\\
2.9	3.25472102626601\\
2.901	3.25488796126755\\
2.902	3.25505686621079\\
2.903	3.25522690270935\\
2.904	3.25538512295812\\
2.905	3.25554859334603\\
2.906	3.25572509859752\\
2.907	3.25589525301773\\
2.908	3.25606666625319\\
2.909	3.25622832729196\\
2.91	3.25639624524991\\
2.911	3.25655476493508\\
2.912	3.25672893958665\\
2.913	3.25690996600644\\
2.914	3.25706189068887\\
2.915	3.2572265269396\\
2.916	3.25740653019187\\
2.917	3.25756890474416\\
2.918	3.25774334226352\\
2.919	3.25791089339777\\
2.92	3.25807612023358\\
2.921	3.25823570659081\\
2.922	3.25841220357221\\
2.923	3.25857765588243\\
2.924	3.25873917797202\\
2.925	3.25890721304885\\
2.926	3.25907486519575\\
2.927	3.2592422090698\\
2.928	3.25941044559021\\
2.929	3.25958660143038\\
2.93	3.25975400518726\\
2.931	3.25990998730122\\
2.932	3.2600841706962\\
2.933	3.26024660008752\\
2.934	3.26041800716754\\
2.935	3.26058053249758\\
2.936	3.26074989838538\\
2.937	3.26092634373068\\
2.938	3.26108648881565\\
2.939	3.26125734486959\\
2.94	3.26142826333812\\
2.941	3.26158556477666\\
2.942	3.2617558852298\\
2.943	3.26192435897069\\
2.944	3.26209266044785\\
2.945	3.26226428705755\\
2.946	3.26242496632575\\
2.947	3.26259837950357\\
2.948	3.26276007123826\\
2.949	3.262927280338\\
2.95	3.26309044144524\\
2.951	3.2632632720376\\
2.952	3.26342845216989\\
2.953	3.26359467339363\\
2.954	3.26375512647485\\
2.955	3.26392934278372\\
2.956	3.26409981266888\\
2.957	3.26425819462112\\
2.958	3.26442946348679\\
2.959	3.26460180866356\\
2.96	3.26476509043396\\
2.961	3.26493713969598\\
2.962	3.26510708173148\\
2.963	3.26526432420016\\
2.964	3.26542350097044\\
2.965	3.26559643889839\\
2.966	3.26576441268091\\
2.967	3.26592821603165\\
2.968	3.26609389958669\\
2.969	3.26626522678496\\
2.97	3.26643835576326\\
2.971	3.26659474471084\\
2.972	3.26677064153105\\
2.973	3.26692791409956\\
2.974	3.26709511132496\\
2.975	3.26726582063043\\
2.976	3.26742510510954\\
2.977	3.26759811863731\\
2.978	3.26776484020668\\
2.979	3.26793514665677\\
2.98	3.26809749079011\\
2.981	3.26826868993023\\
2.982	3.26842840887049\\
2.983	3.26859111254903\\
2.984	3.26875934639747\\
2.985	3.26893066739995\\
2.986	3.26909863067043\\
2.987	3.26925802088575\\
2.988	3.26942963083883\\
2.989	3.26959645125939\\
2.99	3.26975608916148\\
2.991	3.26992713261594\\
2.992	3.270097712522\\
2.993	3.27026417021011\\
2.994	3.27043029950951\\
2.995	3.27058899590939\\
2.996	3.27076208805954\\
2.997	3.27092342607203\\
2.998	3.27108638111509\\
2.999	3.27125276911892\\
3	3.27141900127449\\
3.001	3.27159052811768\\
3.002	3.27174867129273\\
3.003	3.27191856944608\\
3.004	3.27208064673747\\
3.005	3.27225539275672\\
3.006	3.27241954048468\\
3.007	3.27258004292694\\
3.008	3.27274735066628\\
3.009	3.27291450226092\\
3.01	3.27307889048498\\
3.011	3.27324709917526\\
3.012	3.27340840918688\\
3.013	3.27357259560049\\
3.014	3.27374227619635\\
3.015	3.27391019779217\\
3.016	3.27406850756724\\
3.017	3.27423756905059\\
3.018	3.27440025200949\\
3.019	3.27456984304638\\
3.02	3.27473459772541\\
3.021	3.27489518173212\\
3.022	3.27506829710615\\
3.023	3.27523009972755\\
3.024	3.27539114215851\\
3.025	3.27555568457862\\
3.026	3.27572097432513\\
3.027	3.27588665232918\\
3.028	3.27606037154638\\
3.029	3.27622979104278\\
3.03	3.27638916058342\\
3.031	3.27655363959774\\
3.032	3.27671769973476\\
3.033	3.27688689885335\\
3.034	3.27704735041817\\
3.035	3.27721306681842\\
3.036	3.27737404398861\\
3.037	3.27754135371184\\
3.038	3.27770528331141\\
3.039	3.27786539761801\\
3.04	3.27804309391539\\
3.041	3.27819844397276\\
3.042	3.27836078719094\\
3.043	3.27852710830796\\
3.044	3.27869638841928\\
3.045	3.27885337981715\\
3.046	3.27902297947899\\
3.047	3.27918822017861\\
3.048	3.27935667193574\\
3.049	3.27951472003923\\
3.05	3.2796769505644\\
3.051	3.2798493584632\\
3.052	3.28001439457557\\
3.053	3.28016851545398\\
3.054	3.28033966352456\\
3.055	3.28049921868119\\
3.056	3.28066496098458\\
3.057	3.28082899689795\\
3.058	3.28099324037796\\
3.059	3.28115995291492\\
3.06	3.28131781301928\\
3.061	3.28148483016198\\
3.062	3.28165335326123\\
3.063	3.28181294321005\\
3.064	3.2819813897121\\
3.065	3.28213930076562\\
3.066	3.2823098518799\\
3.067	3.2824749392704\\
3.068	3.28263918499542\\
3.069	3.28279798623222\\
3.07	3.28296188222342\\
3.071	3.2831279493701\\
3.072	3.28328915308056\\
3.073	3.28345454349622\\
3.074	3.28361438526269\\
3.075	3.28378149803513\\
3.076	3.28394863143809\\
3.077	3.28410308693063\\
3.078	3.28427184217242\\
3.079	3.28443597340475\\
3.08	3.28460083174932\\
3.081	3.28475713732263\\
3.082	3.28492336016514\\
3.083	3.2850896265952\\
3.084	3.28525210788969\\
3.085	3.28541320898819\\
3.086	3.28557259575931\\
3.087	3.28574245188972\\
3.088	3.28590182742266\\
3.089	3.28606809605087\\
3.09	3.28623347489882\\
3.091	3.28639692607572\\
3.092	3.28655943302739\\
3.093	3.28672136735716\\
3.094	3.28688254605769\\
3.095	3.28703693267328\\
3.096	3.28720222270374\\
3.097	3.28736506644251\\
3.098	3.2875346708508\\
3.099	3.28769107064745\\
3.1	3.28785770780661\\
3.101	3.28801551339\\
3.102	3.28818523715351\\
3.103	3.28834278388793\\
3.104	3.28850649185664\\
3.105	3.2886689869846\\
3.106	3.28883384621806\\
3.107	3.28899737892674\\
3.108	3.28915764409459\\
3.109	3.28931826074096\\
3.11	3.28948241923933\\
3.111	3.28963766157868\\
3.112	3.2898006002089\\
3.113	3.28996736991032\\
3.114	3.29012605692427\\
3.115	3.2902934383376\\
3.116	3.29044248819927\\
3.117	3.29060835387217\\
3.118	3.29078036454112\\
3.119	3.29093982438397\\
3.12	3.29110185520492\\
3.121	3.291261136926\\
3.122	3.29142219353059\\
3.123	3.2915800758381\\
3.124	3.29174176511064\\
3.125	3.29190217201782\\
3.126	3.29207210390006\\
3.127	3.29222665521511\\
3.128	3.29238686072322\\
3.129	3.29254684037246\\
3.13	3.29270802673536\\
3.131	3.29287113730264\\
3.132	3.29303366892\\
3.133	3.29319720085503\\
3.134	3.29335646605802\\
3.135	3.29351507550442\\
3.136	3.29367576284702\\
3.137	3.29384161867102\\
3.138	3.29399878269353\\
3.139	3.29416025591369\\
3.14	3.29432299830785\\
3.141	3.29448263495142\\
3.142	3.2946443198516\\
3.143	3.2948061684278\\
3.144	3.29496497912393\\
3.145	3.29512630228918\\
3.146	3.29528043520467\\
3.147	3.29544142908183\\
3.148	3.29560273976736\\
3.149	3.29575916479528\\
3.15	3.29592431481249\\
3.151	3.29608276569758\\
3.152	3.29624217656129\\
3.153	3.29640259934196\\
3.154	3.29656056175997\\
3.155	3.29672480360745\\
3.156	3.2968824907531\\
3.157	3.29703676888868\\
3.158	3.29720364382859\\
3.159	3.29736183848897\\
3.16	3.29752150929383\\
3.161	3.29768164126283\\
3.162	3.2978337906447\\
3.163	3.29799386698718\\
3.164	3.29815714723952\\
3.165	3.29831643914237\\
3.166	3.29847600331249\\
3.167	3.29863435016648\\
3.168	3.29879505983157\\
3.169	3.29894963049437\\
3.17	3.29910600808702\\
3.171	3.2992728825752\\
3.172	3.29942702263589\\
3.173	3.29958418169621\\
3.174	3.29974967472546\\
3.175	3.29990435332949\\
3.176	3.300066579888\\
3.177	3.30021967106263\\
3.178	3.30037927546669\\
3.179	3.3005382503786\\
3.18	3.30069278658884\\
3.181	3.30085256674044\\
3.182	3.30101470745224\\
3.183	3.30116840857102\\
3.184	3.30132497522069\\
3.185	3.30148503589814\\
3.186	3.3016397167596\\
3.187	3.30180464614953\\
3.188	3.30195538282426\\
3.189	3.30211533838683\\
3.19	3.30227117062539\\
3.191	3.30242720655858\\
3.192	3.30258530888082\\
3.193	3.30274325439586\\
3.194	3.3029035906363\\
3.195	3.30305736553542\\
3.196	3.30322144025617\\
3.197	3.30337480291495\\
3.198	3.30353402512932\\
3.199	3.30368778762546\\
3.2	3.3038428052193\\
3.201	3.30400358669839\\
3.202	3.30415833402521\\
3.203	3.30431147105203\\
3.204	3.30446955942509\\
3.205	3.30462275172667\\
3.206	3.30478180966673\\
3.207	3.30493453779278\\
3.208	3.30509016880381\\
3.209	3.30524855348716\\
3.21	3.30540525868207\\
3.211	3.30555927647315\\
3.212	3.30571820972946\\
3.213	3.30587006301714\\
3.214	3.30602522211297\\
3.215	3.30617740391559\\
3.216	3.30634014895717\\
3.217	3.30648956647763\\
3.218	3.30664565346984\\
3.219	3.30680230003215\\
3.22	3.3069562684377\\
3.221	3.30711732305943\\
3.222	3.30726556917448\\
3.223	3.30742145909451\\
3.224	3.30757463459768\\
3.225	3.30773183072461\\
3.226	3.30788607931435\\
3.227	3.30803849728655\\
3.228	3.30819497659201\\
3.229	3.30834928717507\\
3.23	3.30850270385854\\
3.231	3.30865132628229\\
3.232	3.3088025864986\\
3.233	3.30896333488972\\
3.234	3.30911390894734\\
3.235	3.30926982907886\\
3.236	3.30941957802367\\
3.237	3.30957281053857\\
3.238	3.30972971125671\\
3.239	3.30988125687641\\
3.24	3.31003558916509\\
3.241	3.31018673379149\\
3.242	3.31034203069797\\
3.243	3.31049465599651\\
3.244	3.3106411149705\\
3.245	3.31079845663709\\
3.246	3.31095174432282\\
3.247	3.31109923278848\\
3.248	3.31125407793115\\
3.249	3.31140179793269\\
3.25	3.31155426733697\\
3.251	3.31170771813402\\
3.252	3.31185762157965\\
3.253	3.31201010495928\\
3.254	3.31215707948066\\
3.255	3.3123092980958\\
3.256	3.31245877086897\\
3.257	3.31261094656928\\
3.258	3.31276352660034\\
3.259	3.3129149158463\\
3.26	3.31306382567963\\
3.261	3.31321382271689\\
3.262	3.3133619166928\\
3.263	3.313508499343\\
3.264	3.31365954449207\\
3.265	3.3138119052128\\
3.266	3.31396038090637\\
3.267	3.31411120935435\\
3.268	3.31425761317811\\
3.269	3.31440876576886\\
3.27	3.31455829540523\\
3.271	3.31470341918623\\
3.272	3.31485235979943\\
3.273	3.31500369567088\\
3.274	3.31515052694574\\
3.275	3.31529684063053\\
3.276	3.31544460429395\\
3.277	3.31559402725146\\
3.278	3.31574033475325\\
3.279	3.31588525422397\\
3.28	3.31603310461963\\
3.281	3.31617921905572\\
3.282	3.31632751256887\\
3.283	3.3164716734676\\
3.284	3.31661717695668\\
3.285	3.3167654564131\\
3.286	3.31691034959993\\
3.287	3.31705654959432\\
3.288	3.31720134302331\\
3.289	3.31734423635696\\
3.29	3.3174919765352\\
3.291	3.31763699566379\\
3.292	3.31777953769222\\
3.293	3.31792444020686\\
3.294	3.31806717426439\\
3.295	3.31821151056698\\
3.296	3.31835430992363\\
3.297	3.31849950839262\\
3.298	3.31863865043123\\
3.299	3.31878101529911\\
3.3	3.31892603612231\\
3.301	3.31906533940117\\
3.302	3.31920564488506\\
3.303	3.31934678309859\\
3.304	3.31948920030547\\
3.305	3.31963064688154\\
3.306	3.31976951323101\\
3.307	3.31990823772245\\
3.308	3.32004646158768\\
3.309	3.32018800983186\\
3.31	3.32032671393953\\
3.311	3.32046407183386\\
3.312	3.32060122365054\\
3.313	3.32073888582306\\
3.314	3.32087498372091\\
3.315	3.32101064051915\\
3.316	3.32114517414243\\
3.317	3.32128030974075\\
3.318	3.32141466189514\\
3.319	3.32154713561337\\
3.32	3.32167879074406\\
3.321	3.32180872187949\\
};
\addlegendentry{Lower Bound}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor4] table[row sep=crcr]{%
x	y\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32191004152986	3.32191006860313\\
3.32192809488736	3.32192809488736\\
3.28816945942607	3.30332403735636\\
3.2912609983628	3.3047112071945\\
3.26849703378588	3.30512623070815\\
3.25231102075932	3.30231933005184\\
3.2528861378345	3.28046413720443\\
3.22936645892661	3.29274245051169\\
3.22935493642542	3.26667097914856\\
3.18869019910662	3.241909895198\\
3.18473058281988	3.27929447699666\\
3.14574362400835	3.21602663197621\\
3.32190935588077	3.32192808786783\\
2.78793279969534	3.16488302190741\\
2.56679931184045	3.10740394145078\\
2.53651932233186	3.09890016188307\\
2.45465091232775	3.08001693040379\\
2.41040233016095	3.06827542093236\\
2.38998033902793	3.0668699880334\\
2.3535507838412	3.05775545397267\\
2.28989283333261	3.14906386975728\\
2.26424279488269	3.03894149795981\\
2.22519841515368	3.03224982044566\\
2.15138218095846	3.01179247366648\\
2.11740105655807	3.00638349846801\\
2.0896005444617	2.99507900269272\\
2.04459495625696	2.98872823567639\\
2.01601696588857	2.98480058443908\\
1.97657806729005	2.97592508828647\\
1.9318391850781	2.97215854913232\\
1.89348826777871	2.96282219573027\\
1.86603669344148	2.95808984827748\\
1.81343900960612	2.94888740230673\\
1.78631021657174	2.94357985519724\\
1.73906054731201	2.94281598932943\\
1.70360284775019	2.93967125676228\\
1.65269080200641	2.93504507466736\\
1.61287032530538	2.92191278645678\\
1.56542038810513	2.91758773160103\\
1.53619676568203	2.92148978489628\\
1.44597490367422	2.89977709917004\\
1.38571617442661	2.89216271921174\\
1.29092221030891	2.88794520141221\\
1.21131562483635	2.88888883356742\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
0.992799846927434	2.86844753674174\\
0.892732157251871	2.86478042100573\\
3.32192809488736	3.32192809488736\\
3.26960974960793	3.32190576063792\\
0.662786020210737	2.85293484995314\\
0.607263789538803	2.83642304586222\\
0.533967389826379	2.84764972394377\\
0.48384984056581	2.8318974442073\\
0.261691906375385	2.83409798786825\\
0.177297342821309	2.83117314157959\\
0.102482737371977	2.82822051754802\\
};
\addlegendentry{Algorithm}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor6] table[row sep=crcr]{%
x	y\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.32192809488736	3.32192809488736\\
3.28205843612441	3.31633491219204\\
3.26546816832553	3.3138812195456\\
3.26546816832553	3.3138812195456\\
3.24463556343179	3.3107395886252\\
3.24463556343179	3.3107395886252\\
3.2196786415388	3.30690684939375\\
3.2196786415388	3.30690684939375\\
3.19108700859214	3.30244288264921\\
3.19108700859214	3.30244288264921\\
3.15963702277468	3.29746077791719\\
3.15963702277468	3.29746077791719\\
3.1431280647374	3.29482034310723\\
3.12625625719317	3.29210625627397\\
3.10913832897687	3.28933796413421\\
3.09188474917636	3.28653420276956\\
3.07459747894472	3.28371255025525\\
3.05736847080785	3.28088910557807\\
3.02339860428376	3.27529272770276\\
3.00678686877504	3.27254327212447\\
2.99049234993788	3.26983901719106\\
2.97455412374697	3.26718741657374\\
2.94386005044278	3.26206457117409\\
2.92914243064367	3.25960126363649\\
2.90101595516286	3.25488256593328\\
2.87464628509224	3.25044671130343\\
2.85000057331927	3.24629171550806\\
2.82700944117064	3.24240863374945\\
2.80558163363218	3.23878417579705\\
2.78561456022042	3.23540261879736\\
2.76700158612611	3.23224715329941\\
2.73341845443754	3.22654697815499\\
2.70404186962957	3.22155480626535\\
2.67818250192096	3.21715665351574\\
2.65526045109435	3.21325579328408\\
2.63479651939625	3.20977183715568\\
2.59974330818871	3.20380189915401\\
2.57066142890399	3.19884776113836\\
2.54595848369261	3.19463937763726\\
2.50564841905642	3.18777302379384\\
2.4887294162005	3.18489176438089\\
2.45931991471283	3.1798849305117\\
2.4114485383673	3.17174069424976\\
2.39118688896519	3.16829629756919\\
2.3557997901333	3.16228524683373\\
2.32507978271665	3.15707239078866\\
2.2974587757872	3.15239024993778\\
2.24838641130219	3.14408454290825\\
2.22613749328809	3.14032471686123\\
2.18494921667973	3.13337501284008\\
2.14728867495023	3.12703361194512\\
2.112228633517	3.12114219868878\\
2.07935341136677	3.11562922410279\\
2.0481463842021	3.11040669523217\\
2.01859600161552	3.10547149216316\\
1.97651563569155	3.09846145678448\\
1.93701049688981	3.09190043610158\\
1.88741622097297	3.08369282150369\\
1.86378381833369	3.07979365610167\\
1.81854040611433	3.07235121756768\\
1.77574544109142	3.06533970674762\\
1.73495545036686	3.05868332886983\\
1.69607618953217	3.05236395192408\\
1.658841967763	3.04633587945377\\
1.60577671114996	3.03778690608026\\
1.57202379130886	3.03237590883313\\
1.52364659789579	3.0246581108439\\
1.47773823048281	3.01737669635912\\
1.43394008210695	3.01047008012807\\
1.39211539315597	3.00391254712568\\
1.33915493840048	2.99566420261177\\
1.28913548673015	2.98793269510055\\
1.24168120969464	2.98065262604812\\
1.19660869410445	2.97378938599631\\
1.15377642353131	2.96731540679628\\
1.09321682961491	2.95824528077166\\
1.05515378635599	2.95259638007508\\
1.00113540515535	2.94465122491797\\
0.950575371649808	2.93729399845884\\
0.88794769549551	2.9282922132539\\
0.844232808655955	2.92208539444847\\
0.776926765396459	2.91265871319548\\
0.715818055309067	2.90424391123682\\
0.67090138709697	2.89815131578513\\
0.609405175353166	2.88994476696766\\
0.537006699916874	2.88049735370448\\
0.473986720677197	2.87247821658579\\
0.406277343476517	2.86409528663066\\
0.338425520769034	2.85596348138792\\
0.266022342465673	2.84762376170786\\
0.186212092585774	2.83890954223498\\
0.0975711297251853	2.82999371020904\\
};
\addlegendentry{Modulo Algorithm}

\end{axis}
\end{tikzpicture}%

==> figures/comib_N5_eta1_0p32.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90588,0.54118,0.76471}%
\definecolor{mycolor2}{rgb}{0.55294,0.62745,0.79608}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.40000,0.76078,0.64706}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.98824,0.55294,0.38431}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\eta{}_\text{2}$},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={R},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.65,0.2)}, anchor = west}
]
\addplot [color=mycolor1, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.322659509340788\\
0.001	0.322659509340788\\
0.002	0.323702996930372\\
0.003	0.324383367375814\\
0.004	0.325049357686059\\
0.005	0.325791229861641\\
0.006	0.32670615821603\\
0.007	0.327399568104236\\
0.008	0.328266130168406\\
0.009	0.329196682501346\\
0.01	0.32976863751087\\
0.011	0.330577869220942\\
0.012	0.331395421040988\\
0.013	0.332389083436131\\
0.014	0.333219301314089\\
0.015	0.334013375784956\\
0.016	0.334827287728056\\
0.017	0.335565891742953\\
0.018	0.336437484528279\\
0.019	0.337130372363822\\
0.02	0.337939093771493\\
0.021	0.338851734904455\\
0.022	0.339581442181174\\
0.023	0.340282597470425\\
0.024	0.341226941499024\\
0.025	0.341975799770677\\
0.026	0.342727217129512\\
0.027	0.343470393279947\\
0.028	0.344574642200318\\
0.029	0.345267813921786\\
0.03	0.346053853984827\\
0.031	0.346861340137307\\
0.032	0.347670514849046\\
0.033	0.348352374619993\\
0.034	0.349445116953374\\
0.035	0.350036083176132\\
0.036	0.350922106387694\\
0.037	0.351878196477932\\
0.038	0.352486089472916\\
0.039	0.353502803194399\\
0.04	0.35412579862905\\
0.041	0.354954554962435\\
0.042	0.355711024765696\\
0.043	0.356783640240407\\
0.044	0.357332463375641\\
0.045	0.358255972362066\\
0.046	0.359082523919832\\
0.047	0.359881069655406\\
0.048	0.360621817438718\\
0.049	0.36156077351272\\
0.05	0.362178099036187\\
0.051	0.36306419613896\\
0.052	0.363932400609816\\
0.053	0.364821469852449\\
0.054	0.365501856627843\\
0.055	0.366429652832046\\
0.056	0.367164578270686\\
0.057	0.367872078885689\\
0.058	0.368863973507297\\
0.059	0.369562281261854\\
0.06	0.370406050965908\\
0.061	0.371259652723115\\
0.062	0.372011422597172\\
0.063	0.372960250655119\\
0.064	0.373566134607309\\
0.065	0.37442304336932\\
0.066	0.375215313128361\\
0.067	0.37624695135129\\
0.068	0.376888801744591\\
0.069	0.377818004686119\\
0.07	0.378555498284886\\
0.071	0.379484041678977\\
0.072	0.380313629098209\\
0.073	0.381037520246972\\
0.074	0.381837313073328\\
0.075	0.382817751697741\\
0.076	0.383603704400371\\
0.077	0.384373157520065\\
0.078	0.385158180896179\\
0.079	0.38603359209205\\
0.08	0.386861514096973\\
0.081	0.387623998359177\\
0.082	0.38856504346732\\
0.083	0.389404875275529\\
0.084	0.390020294533431\\
0.085	0.390959898610876\\
0.086	0.39164848010061\\
0.087	0.392556984128275\\
0.088	0.393453044549789\\
0.089	0.394136419440158\\
0.09	0.395018027188541\\
0.091	0.395767248928443\\
0.092	0.396673946721953\\
0.093	0.397434110241807\\
0.094	0.398223527278514\\
0.095	0.399073394851426\\
0.096	0.399993174854424\\
0.097	0.400800061649677\\
0.098	0.401530603539438\\
0.099	0.402484346440242\\
0.1	0.403268524299749\\
0.101	0.404017117399431\\
0.102	0.404957703490327\\
0.103	0.405665272444011\\
0.104	0.406460047082081\\
0.105	0.407317406162803\\
0.106	0.408132631653321\\
0.107	0.409060978609643\\
0.108	0.409971294271362\\
0.109	0.410743313333865\\
0.11	0.411389418960106\\
0.111	0.412252009071441\\
0.112	0.41305129141821\\
0.113	0.413947522251361\\
0.114	0.414712915622363\\
0.115	0.41555322635517\\
0.116	0.416397620528724\\
0.117	0.417233137223998\\
0.118	0.41814075230616\\
0.119	0.41895198965141\\
0.12	0.419757576534557\\
0.121	0.420518467893292\\
0.122	0.421354739558484\\
0.123	0.422280494659681\\
0.124	0.423024171278434\\
0.125	0.423847944178781\\
0.126	0.424736341427758\\
0.127	0.425468260029829\\
0.128	0.426310483096956\\
0.129	0.42708229008684\\
0.13	0.428036792028791\\
0.131	0.428822882755176\\
0.132	0.429623996378481\\
0.133	0.430526270733407\\
0.134	0.431219995349593\\
0.135	0.432049047625068\\
0.136	0.43296852572039\\
0.137	0.433865932338076\\
0.138	0.434613088878658\\
0.139	0.435513561989374\\
0.14	0.436191921285579\\
0.141	0.437001858021257\\
0.142	0.437794197582539\\
0.143	0.438704144015694\\
0.144	0.439605109383109\\
0.145	0.440325771150669\\
0.146	0.441306215192709\\
0.147	0.442061740049295\\
0.148	0.442809137258909\\
0.149	0.443693888199561\\
0.15	0.444468972104774\\
0.151	0.445403497648579\\
0.152	0.446171649308083\\
0.153	0.447032483614046\\
0.154	0.44788730373121\\
0.155	0.448622774179964\\
0.156	0.449609635524118\\
0.157	0.450276422124069\\
0.158	0.45116927947448\\
0.159	0.451934523073823\\
0.16	0.452845350706926\\
0.161	0.453774813204743\\
0.162	0.454401284907202\\
0.163	0.455306693230847\\
0.164	0.456308644066587\\
0.165	0.456899624530991\\
0.166	0.4578737366914\\
0.167	0.458636360593222\\
0.168	0.459438202959559\\
0.169	0.460259245904779\\
0.17	0.461104188854527\\
0.171	0.46192917121048\\
0.172	0.462781156454302\\
0.173	0.463698210964477\\
0.174	0.464483359269644\\
0.175	0.465337702207938\\
0.176	0.466101089961632\\
0.177	0.46692325503124\\
0.178	0.467712398006308\\
0.179	0.46870311310437\\
0.18	0.46954013256321\\
0.181	0.470413736974579\\
0.182	0.471130640661296\\
0.183	0.471900443056993\\
0.184	0.472791214808298\\
0.185	0.473586362599127\\
0.186	0.474404679717259\\
0.187	0.475231394420198\\
0.188	0.476128893133007\\
0.189	0.477013849829715\\
0.19	0.477678583668045\\
0.191	0.478618137379772\\
0.192	0.479376535430849\\
0.193	0.480266124660008\\
0.194	0.481178383189231\\
0.195	0.481985357906269\\
0.196	0.48292007785545\\
0.197	0.483549318231065\\
0.198	0.484485913202725\\
0.199	0.485330533200538\\
0.2	0.486064431599175\\
0.201	0.487026787041659\\
0.202	0.487764171411821\\
0.203	0.488687169131915\\
0.204	0.489414318841711\\
0.205	0.490328576267122\\
0.206	0.491096788548582\\
0.207	0.492024989480213\\
0.208	0.492632616644181\\
0.209	0.493662616046161\\
0.21	0.494370419478533\\
0.211	0.495335212644984\\
0.212	0.496133288919381\\
0.213	0.496929162847261\\
0.214	0.497750282853638\\
0.215	0.498564618102403\\
0.216	0.499519167446411\\
0.217	0.500385426149673\\
0.218	0.501086445940361\\
0.219	0.501925756016488\\
0.22	0.502708818125074\\
0.221	0.503587940556201\\
0.222	0.504503710332321\\
0.223	0.505235937820829\\
0.224	0.506114246793673\\
0.225	0.506985867650113\\
0.226	0.507793634829944\\
0.227	0.508631030425888\\
0.228	0.50948411751256\\
0.229	0.510266719856006\\
0.23	0.51111627833204\\
0.231	0.511996597785437\\
0.232	0.512821572264543\\
0.233	0.513637778626242\\
0.234	0.514449028072336\\
0.235	0.515356771102148\\
0.236	0.516125709033244\\
0.237	0.517063390210488\\
0.238	0.517798772398486\\
0.239	0.51870431524679\\
0.24	0.519393770975743\\
0.241	0.520394313617289\\
0.242	0.521111051909056\\
0.243	0.522039909980573\\
0.244	0.522836321150593\\
0.245	0.52381207348057\\
0.246	0.524598801647159\\
0.247	0.525441180074353\\
0.248	0.526203585158937\\
0.249	0.526967913951074\\
0.25	0.527838358973221\\
0.251	0.528771020732054\\
0.252	0.529585812986854\\
0.253	0.530397170493465\\
0.254	0.531159165499428\\
0.255	0.531998055966374\\
0.256	0.532847631265603\\
0.257	0.533705124448206\\
0.258	0.534595504783486\\
0.259	0.535329405429835\\
0.26	0.536295562546414\\
0.261	0.537043107002185\\
0.262	0.537978747122941\\
0.263	0.538735266042107\\
0.264	0.539678670651228\\
0.265	0.540488122834028\\
0.266	0.541333600278384\\
0.267	0.542184882286956\\
0.268	0.543071909963453\\
0.269	0.543841674546134\\
0.27	0.544642369214731\\
0.271	0.545452065629064\\
0.272	0.54629354068836\\
0.273	0.547228905246851\\
0.274	0.547922845385728\\
0.275	0.548800607919972\\
0.276	0.549724799239345\\
0.277	0.550573736538216\\
0.278	0.551390365665265\\
0.279	0.552230544055621\\
0.28	0.552980497333303\\
0.281	0.553893211291001\\
0.282	0.554712427829896\\
0.283	0.555597771047528\\
0.284	0.556457195749907\\
0.285	0.557273613698366\\
0.286	0.558036378439386\\
0.287	0.558952790325852\\
0.288	0.55983452832839\\
0.289	0.560513005821254\\
0.29	0.56148582467479\\
0.291	0.562244890879974\\
0.292	0.563028624301917\\
0.293	0.56387933928718\\
0.294	0.564721831242754\\
0.295	0.565591948382257\\
0.296	0.566466608771037\\
0.297	0.567283261928006\\
0.298	0.568156803885856\\
0.299	0.568952415766704\\
0.3	0.569806280821018\\
0.301	0.57075642731973\\
0.302	0.571515120693673\\
0.303	0.572270451610869\\
0.304	0.573280622205066\\
0.305	0.573916126773442\\
0.306	0.574882551134994\\
0.307	0.575613138251902\\
0.308	0.576499832023189\\
0.309	0.57739059346643\\
0.31	0.578168152868396\\
0.311	0.579041948218501\\
0.312	0.579904361802427\\
0.313	0.580811095354519\\
0.314	0.581642436816235\\
0.315	0.582421768490991\\
0.316	0.583223634971205\\
0.317	0.584178474806215\\
0.318	0.584896290085233\\
0.319	0.58578865671788\\
0.32	0.586608975656099\\
0.321	0.58754586882711\\
0.322	0.588421115467316\\
0.323	0.589031565516111\\
0.324	0.590001309325521\\
0.325	0.590786674783499\\
0.326	0.591639468663528\\
0.327	0.592506929037252\\
0.328	0.5934211231733\\
0.329	0.594141713082875\\
0.33	0.595002808149049\\
0.331	0.595886565537713\\
0.332	0.596785581517721\\
0.333	0.597525832913639\\
0.334	0.598405390285653\\
0.335	0.599279289850715\\
0.336	0.600108087818284\\
0.337	0.600926154561316\\
0.338	0.601840062399435\\
0.339	0.6026105536992\\
0.34	0.603467927045298\\
0.341	0.604272739577275\\
0.342	0.605139026321272\\
0.343	0.605995549861708\\
0.344	0.606858761413656\\
0.345	0.607728525262391\\
0.346	0.608470264760087\\
0.347	0.609401109731407\\
0.348	0.610170508388824\\
0.349	0.611113288213457\\
0.35	0.61200714950457\\
0.351	0.612800606396956\\
0.352	0.613523446988809\\
0.353	0.614509270547954\\
0.354	0.61525506662277\\
0.355	0.616158833500833\\
0.356	0.617035041910984\\
0.357	0.61783488041406\\
0.358	0.618592089803454\\
0.359	0.619501035420133\\
0.36	0.620410049855131\\
0.361	0.621201403619547\\
0.362	0.622033331527695\\
0.363	0.622833374465145\\
0.364	0.62377292463008\\
0.365	0.624596459648814\\
0.366	0.625343644252711\\
0.367	0.626244239192981\\
0.368	0.627070024491452\\
0.369	0.62796911922985\\
0.37	0.628819880534361\\
0.371	0.629644637434466\\
0.372	0.630499411204693\\
0.373	0.631303343073241\\
0.374	0.632200142795997\\
0.375	0.63306309608904\\
0.376	0.633869856979944\\
0.377	0.634665649068484\\
0.378	0.635536436742128\\
0.379	0.636433396571608\\
0.38	0.637217118730667\\
0.381	0.638067056882682\\
0.382	0.638937163391844\\
0.383	0.639794258827324\\
0.384	0.640494432783879\\
0.385	0.641466082971955\\
0.386	0.642292349446486\\
0.387	0.643169107712566\\
0.388	0.644031725669271\\
0.389	0.644787789302111\\
0.39	0.645719385417293\\
0.391	0.646455505040436\\
0.392	0.647382327247609\\
0.393	0.648159406058339\\
0.394	0.649126800249052\\
0.395	0.64989434720291\\
0.396	0.650689483144054\\
0.397	0.651605651189717\\
0.398	0.652406266607253\\
0.399	0.653343479449002\\
0.4	0.654095378197123\\
0.401	0.654996685298476\\
0.402	0.655882214979546\\
0.403	0.656746192767064\\
0.404	0.657520492329415\\
0.405	0.658441075788297\\
0.406	0.659253207403898\\
0.407	0.660075274829812\\
0.408	0.660899741015136\\
0.409	0.661747112698051\\
0.41	0.662591436593334\\
0.411	0.663431772894507\\
0.412	0.66430375780149\\
0.413	0.665184233001029\\
0.414	0.665990920823047\\
0.415	0.666768059766428\\
0.416	0.667720841122145\\
0.417	0.668583300702056\\
0.418	0.66937088066779\\
0.419	0.670160882701378\\
0.42	0.670984280636554\\
0.421	0.671988113983761\\
0.422	0.672676468975272\\
0.423	0.673653156543326\\
0.424	0.674449325059808\\
0.425	0.675291113113755\\
0.426	0.676150902991657\\
0.427	0.676956458401904\\
0.428	0.677780890978748\\
0.429	0.678649678257675\\
0.43	0.679494657555636\\
0.431	0.680346321673468\\
0.432	0.681219204915417\\
0.433	0.682041579848708\\
0.434	0.682987096418786\\
0.435	0.683794444782846\\
0.436	0.684563967097734\\
0.437	0.685544954603619\\
0.438	0.686256889775599\\
0.439	0.68714016158008\\
0.44	0.688079329186571\\
0.441	0.688868881424221\\
0.442	0.689651160297684\\
0.443	0.690566476854618\\
0.444	0.691423613955168\\
0.445	0.692229351217193\\
0.446	0.693110038682193\\
0.447	0.693885367754491\\
0.448	0.694675695852868\\
0.449	0.695710350081591\\
0.45	0.696555579587503\\
0.451	0.697352129708094\\
0.452	0.698126013262435\\
0.453	0.699001678320701\\
0.454	0.699875269187192\\
0.455	0.700669112707388\\
0.456	0.70162496102421\\
0.457	0.702461656804355\\
0.458	0.703290546568462\\
0.459	0.704157559491481\\
0.46	0.705010787404713\\
0.461	0.705850161734616\\
0.462	0.706665982947377\\
0.463	0.707479316670516\\
0.464	0.708290349177379\\
0.465	0.709232787219597\\
0.466	0.710039696053268\\
0.467	0.710844869998218\\
0.468	0.711790075399916\\
0.469	0.712510205187852\\
0.47	0.713528478010043\\
0.471	0.714266223207409\\
0.472	0.715242820611019\\
0.473	0.716067690081712\\
0.474	0.716891323500948\\
0.475	0.717826609639037\\
0.476	0.718558500191702\\
0.477	0.719398197232987\\
0.478	0.720234535311291\\
0.479	0.721171744836671\\
0.48	0.722012264705856\\
0.481	0.722826826800028\\
0.482	0.72373568043825\\
0.483	0.724593271669037\\
0.484	0.72537679772723\\
0.485	0.726266782872377\\
0.486	0.72701091418781\\
0.487	0.727881279198984\\
0.488	0.728745183613982\\
0.489	0.729601805601205\\
0.49	0.730450361865459\\
0.491	0.731328349122651\\
0.492	0.732217241470482\\
0.493	0.732970125966735\\
0.494	0.733868990041239\\
0.495	0.734723949713175\\
0.496	0.735533086278774\\
0.497	0.736421704321373\\
0.498	0.737218792703024\\
0.499	0.738123610942915\\
0.5	0.73900658145558\\
0.501	0.739750062230098\\
0.502	0.740663210255962\\
0.503	0.741495666026016\\
0.504	0.74228221592412\\
0.505	0.743255039765454\\
0.506	0.744054224657742\\
0.507	0.744853358882728\\
0.508	0.745792461878828\\
0.509	0.746664003911879\\
0.51	0.747410320765796\\
0.511	0.748372612448713\\
0.512	0.749237817129839\\
0.513	0.750012464126507\\
0.514	0.750925831785458\\
0.515	0.751611070776278\\
0.516	0.752594954407698\\
0.517	0.753420849816588\\
0.518	0.754240451543723\\
0.519	0.755096942811791\\
0.52	0.755964170602499\\
0.521	0.756824288037332\\
0.522	0.757627910240647\\
0.523	0.75848643449378\\
0.524	0.759408502725721\\
0.525	0.760205570030893\\
0.526	0.761117131666881\\
0.527	0.761952383784363\\
0.528	0.762757396582644\\
0.529	0.763697973885281\\
0.53	0.76442669131446\\
0.531	0.765313422408774\\
0.532	0.766212338923014\\
0.533	0.767011687135496\\
0.534	0.767838239915136\\
0.535	0.768752730970969\\
0.536	0.769557165016956\\
0.537	0.770476640427521\\
0.538	0.771279160802102\\
0.539	0.772132523806949\\
0.54	0.773039265555403\\
0.541	0.773803289641881\\
0.542	0.774715739219965\\
0.543	0.775574720459127\\
0.544	0.776440116774121\\
0.545	0.777242991989739\\
0.546	0.778107673961143\\
0.547	0.779021902322557\\
0.548	0.779757312076622\\
0.549	0.780658051188074\\
0.55	0.781433646122595\\
0.551	0.782325197406411\\
0.552	0.783172548787379\\
0.553	0.784017737793939\\
0.554	0.784880029208738\\
0.555	0.785812531685227\\
0.556	0.786650063121763\\
0.557	0.787430520215625\\
0.558	0.788407461652421\\
0.559	0.789138394373465\\
0.56	0.790039764492843\\
0.561	0.790873630551852\\
0.562	0.791760512544053\\
0.563	0.792637954509875\\
0.564	0.793523783823267\\
0.565	0.79428608255082\\
0.566	0.795122615070531\\
0.567	0.796032767319508\\
0.568	0.796939479606052\\
0.569	0.797669815019648\\
0.57	0.798587273546708\\
0.571	0.799430800109183\\
0.572	0.8002676531785\\
0.573	0.801172232104931\\
0.574	0.801932414141529\\
0.575	0.802812206172445\\
0.576	0.803691418334425\\
0.577	0.804618945356188\\
0.578	0.805373293303579\\
0.579	0.806215934162833\\
0.58	0.807127109019237\\
0.581	0.807903335390127\\
0.582	0.808791091328347\\
0.583	0.809685703467221\\
0.584	0.810496063143605\\
0.585	0.811456265698661\\
0.586	0.812175538144525\\
0.587	0.813061485000513\\
0.588	0.813965535411282\\
0.589	0.814816203700803\\
0.59	0.815633223556351\\
0.591	0.816444539676748\\
0.592	0.817330821689601\\
0.593	0.818216029222547\\
0.594	0.819036949387385\\
0.595	0.81997674948051\\
0.596	0.820800796295413\\
0.597	0.8216383157417\\
0.598	0.822461319309368\\
0.599	0.823291381953478\\
0.6	0.824230225954737\\
0.601	0.825051241132317\\
0.602	0.825883357834463\\
0.603	0.826728638450907\\
0.604	0.827572217041886\\
0.605	0.828414457260567\\
0.606	0.829255781409148\\
0.607	0.830110951886083\\
0.608	0.831049048192081\\
0.609	0.831825362485136\\
0.61	0.832729975126646\\
0.611	0.833657681501112\\
0.612	0.834391455296242\\
0.613	0.835287571416061\\
0.614	0.836140195799092\\
0.615	0.837038001547681\\
0.616	0.837924127515208\\
0.617	0.83874536778495\\
0.618	0.839592928461724\\
0.619	0.840438982753877\\
0.62	0.841292420188914\\
0.621	0.842050771306331\\
0.622	0.842987177738734\\
0.623	0.843865828565447\\
0.624	0.844707406296317\\
0.625	0.845549270024422\\
0.626	0.846377453640689\\
0.627	0.847267173529561\\
0.628	0.848178554205799\\
0.629	0.84900742651839\\
0.63	0.849868723728928\\
0.631	0.850733264284671\\
0.632	0.851548217568742\\
0.633	0.852400932433232\\
0.634	0.853199581613363\\
0.635	0.854099853943212\\
0.636	0.855001904712096\\
0.637	0.85572474206436\\
0.638	0.856684098085527\\
0.639	0.857561094980563\\
0.64	0.858367223129439\\
0.641	0.859174933104991\\
0.642	0.860209055327424\\
0.643	0.861006094798825\\
0.644	0.861803304789065\\
0.645	0.862639471418526\\
0.646	0.863558745742742\\
0.647	0.864376742145825\\
0.648	0.86516880948343\\
0.649	0.866138194600053\\
0.65	0.866964058279451\\
0.651	0.867740557614984\\
0.652	0.868660811262902\\
0.653	0.869476346282013\\
0.654	0.870422552185909\\
0.655	0.871181525032326\\
0.656	0.872008272121847\\
0.657	0.872887963685551\\
0.658	0.873720782431303\\
0.659	0.87459373772245\\
0.66	0.875447949475134\\
0.661	0.87629741107584\\
0.662	0.877227693750318\\
0.663	0.878067135876703\\
0.664	0.878910056589891\\
0.665	0.879794104104908\\
0.666	0.880682090492382\\
0.667	0.881451607651755\\
0.668	0.882395747360368\\
0.669	0.883193098803189\\
0.67	0.884112840329108\\
0.671	0.884972659912275\\
0.672	0.88583650143938\\
0.673	0.886671738926254\\
0.674	0.887485807403972\\
0.675	0.88835094514935\\
0.676	0.88925700243712\\
0.677	0.890088125188893\\
0.678	0.890917530834199\\
0.679	0.891785551813101\\
0.68	0.892596663066859\\
0.681	0.893523454568457\\
0.682	0.89433127930502\\
0.683	0.895254849876113\\
0.684	0.896087583112194\\
0.685	0.89695133284493\\
0.686	0.897826968710611\\
0.687	0.898700389226265\\
0.688	0.899416784737001\\
0.689	0.900322838534245\\
0.69	0.901170202554604\\
0.691	0.9020169745326\\
0.692	0.902979730483359\\
0.693	0.903825102541184\\
0.694	0.904669702523868\\
0.695	0.90539421344208\\
0.696	0.906337882393859\\
0.697	0.907266063123831\\
0.698	0.908083867195491\\
0.699	0.908908852316506\\
0.7	0.909736963054554\\
0.701	0.910568759722373\\
0.702	0.911477093215967\\
0.703	0.912337199263483\\
0.704	0.913190727605959\\
0.705	0.914069902095404\\
0.706	0.914936117853962\\
0.707	0.915771454298817\\
0.708	0.916688161725859\\
0.709	0.917488872110457\\
0.71	0.918400977113422\\
0.711	0.919149933613526\\
0.712	0.920030610466785\\
0.713	0.920908895673674\\
0.714	0.921800075918649\\
0.715	0.922655400804904\\
0.716	0.923503248347106\\
0.717	0.924342861604008\\
0.718	0.925288235195061\\
0.719	0.926117590504006\\
0.72	0.926888496180989\\
0.721	0.927776124952015\\
0.722	0.928668960655911\\
0.723	0.929514169154505\\
0.724	0.930432424947119\\
0.725	0.931270446656241\\
0.726	0.932126759308608\\
0.727	0.932963519976228\\
0.728	0.933747341102021\\
0.729	0.934620760145187\\
0.73	0.935559557401498\\
0.731	0.93639763665824\\
0.732	0.937211461031369\\
0.733	0.93813852221508\\
0.734	0.938958120055353\\
0.735	0.939875687450191\\
0.736	0.940749644246096\\
0.737	0.941499067078256\\
0.738	0.942311648605387\\
0.739	0.943235418951282\\
0.74	0.9441037148482\\
0.741	0.944985604454424\\
0.742	0.945850752390839\\
0.743	0.946712430218685\\
0.744	0.947493509658829\\
0.745	0.948444629564849\\
0.746	0.949204882259509\\
0.747	0.950090398175247\\
0.748	0.951014145212177\\
0.749	0.951836736523243\\
0.75	0.952666183721421\\
0.751	0.953557396526456\\
0.752	0.954446323855505\\
0.753	0.955240623708947\\
0.754	0.956129486704595\\
0.755	0.956990562803253\\
0.756	0.957868110948253\\
0.757	0.958653089001885\\
0.758	0.959589224675515\\
0.759	0.960436701037802\\
0.76	0.961287149590123\\
0.761	0.962102168002977\\
0.762	0.962998712638097\\
0.763	0.963804183966822\\
0.764	0.964686209202789\\
0.765	0.965611256912699\\
0.766	0.966497389673982\\
0.767	0.967229133704545\\
0.768	0.968206446905931\\
0.769	0.969067601816795\\
0.77	0.969922539714212\\
0.771	0.970768032489372\\
0.772	0.971630642430532\\
0.773	0.972424672161281\\
0.774	0.973268412975397\\
0.775	0.974162881534004\\
0.776	0.974984536683771\\
0.777	0.975927976667113\\
0.778	0.976800369964952\\
0.779	0.977675842782777\\
0.78	0.97846558866546\\
0.781	0.979284834624795\\
0.782	0.980224729140354\\
0.783	0.981035633407483\\
0.784	0.981962623474846\\
0.785	0.982756034858182\\
0.786	0.983583629554386\\
0.787	0.984517542695155\\
0.788	0.985317024312852\\
0.789	0.986234148977516\\
0.79	0.987087211108878\\
0.791	0.987989568099372\\
0.792	0.988819140377119\\
0.793	0.989709092821361\\
0.794	0.990594109209801\\
0.795	0.991376844234812\\
0.796	0.992288266601646\\
0.797	0.993106996448882\\
0.798	0.993896344836572\\
0.799	0.994787062441737\\
0.8	0.995680904613107\\
0.801	0.996535368047982\\
0.802	0.997354477662278\\
0.803	0.998320388066551\\
0.804	0.999163253988067\\
0.805	0.999961706281556\\
0.806	1.00079867856061\\
0.807	1.0017178747439\\
0.808	1.00255223598742\\
0.809	1.00342817003566\\
0.81	1.00420836923384\\
0.811	1.00516315624387\\
0.812	1.00605128246211\\
0.813	1.00691926742498\\
0.814	1.00775783815152\\
0.815	1.00859329334626\\
0.816	1.00944367700652\\
0.817	1.01036283667123\\
0.818	1.01117428727003\\
0.819	1.01205486916529\\
0.82	1.01295825378925\\
0.821	1.01377575658215\\
0.822	1.01465901741082\\
0.823	1.01547961379216\\
0.824	1.01634057440827\\
0.825	1.01724157157109\\
0.826	1.01810634859014\\
0.827	1.01891647634972\\
0.828	1.019738687978\\
0.829	1.02064164684263\\
0.83	1.02149086128837\\
0.831	1.02231275321171\\
0.832	1.02325241754748\\
0.833	1.02408495035594\\
0.834	1.0249162723834\\
0.835	1.02578717447073\\
0.836	1.02665580987499\\
0.837	1.0275016200479\\
0.838	1.02846678791258\\
0.839	1.02926874864222\\
0.84	1.03008214813162\\
0.841	1.03098962574485\\
0.842	1.03176073270685\\
0.843	1.0327545948578\\
0.844	1.03359089778775\\
0.845	1.03445026279185\\
0.846	1.03532490640645\\
0.847	1.03617062904061\\
0.848	1.03705661298401\\
0.849	1.03791825328707\\
0.85	1.03875900611333\\
0.851	1.03952855929894\\
0.852	1.04043693034717\\
0.853	1.04136067722733\\
0.854	1.0421799916216\\
0.855	1.04300486198662\\
0.856	1.04394974023591\\
0.857	1.04484797590711\\
0.858	1.0456888619\\
0.859	1.04651744032213\\
0.86	1.04734350895391\\
0.861	1.04817809716271\\
0.862	1.04912460937082\\
0.863	1.04996785153752\\
0.864	1.05081215535737\\
0.865	1.05165294260987\\
0.866	1.0524982086787\\
0.867	1.05337887703576\\
0.868	1.05422499732498\\
0.869	1.05507445250921\\
0.87	1.05592629904677\\
0.871	1.05677993971183\\
0.872	1.0577407705756\\
0.873	1.05859691299657\\
0.874	1.05945404468256\\
0.875	1.06031207158485\\
0.876	1.06112650205868\\
0.877	1.06200743683976\\
0.878	1.06288940157839\\
0.879	1.06369744020173\\
0.88	1.06463690541135\\
0.881	1.06545175063861\\
0.882	1.06628665682906\\
0.883	1.06721026369409\\
0.884	1.06808425744979\\
0.885	1.06892902061764\\
0.886	1.06972595702554\\
0.887	1.07062922857089\\
0.888	1.07147836065839\\
0.889	1.07232485445524\\
0.89	1.0731989602891\\
0.891	1.07410306702369\\
0.892	1.07498173814986\\
0.893	1.07585668493627\\
0.894	1.07666210071185\\
0.895	1.0775493966316\\
0.896	1.07840402528797\\
0.897	1.07922881833008\\
0.898	1.08011461912657\\
0.899	1.08096075871535\\
0.9	1.08181788305924\\
0.901	1.08269622171657\\
0.902	1.08349869655074\\
0.903	1.08442229127982\\
0.904	1.08533756565491\\
0.905	1.08611563947972\\
0.906	1.08706123493384\\
0.907	1.0879239104289\\
0.908	1.08880564135637\\
0.909	1.08957246479963\\
0.91	1.09051516322908\\
0.911	1.09135520863099\\
0.912	1.09217229008495\\
0.913	1.09302304984936\\
0.914	1.09389924679815\\
0.915	1.09477453072678\\
0.916	1.09565668782835\\
0.917	1.09656993711959\\
0.918	1.09736765434968\\
0.919	1.09822945969843\\
0.92	1.09914105713348\\
0.921	1.09993261091921\\
0.922	1.10081802057283\\
0.923	1.10170184824463\\
0.924	1.10252701311439\\
0.925	1.10346868824309\\
0.926	1.10433650280625\\
0.927	1.10516442363185\\
0.928	1.10607184980092\\
0.929	1.10690975410729\\
0.93	1.10776863089704\\
0.931	1.10865151630391\\
0.932	1.10949794567731\\
0.933	1.1102946652862\\
0.934	1.11124066451492\\
0.935	1.11208708949634\\
0.936	1.11290184363406\\
0.937	1.11377728831567\\
0.938	1.11460385293214\\
0.939	1.11549349498715\\
0.94	1.11641888460149\\
0.941	1.11729023942253\\
0.942	1.1180766243447\\
0.943	1.11895900014306\\
0.944	1.1198358885096\\
0.945	1.12070776541193\\
0.946	1.12157305394641\\
0.947	1.12243145221235\\
0.948	1.12328708069504\\
0.949	1.12414014096595\\
0.95	1.12499079330639\\
0.951	1.1259406066994\\
0.952	1.12678676255466\\
0.953	1.12765268002075\\
0.954	1.12853205304808\\
0.955	1.12940251000638\\
0.956	1.13016656651751\\
0.957	1.13098802184752\\
0.958	1.13192731664562\\
0.959	1.13289672825169\\
0.96	1.13358773376813\\
0.961	1.13446858186945\\
0.962	1.13534725016926\\
0.963	1.13626175740008\\
0.964	1.13712591836747\\
0.965	1.13798856510971\\
0.966	1.13884990240863\\
0.967	1.13971014275698\\
0.968	1.1405695059911\\
0.969	1.14142821835175\\
0.97	1.14228651062467\\
0.971	1.14314461484184\\
0.972	1.14400275875711\\
0.973	1.14486115689023\\
0.974	1.14582020371393\\
0.975	1.14667956848051\\
0.976	1.14753956298682\\
0.977	1.14840009706962\\
0.978	1.14926084935208\\
0.979	1.15012112267817\\
0.98	1.15097960695106\\
0.981	1.15183398209889\\
0.982	1.15268257210418\\
0.983	1.15353974403434\\
0.984	1.15441527370097\\
0.985	1.15529657575932\\
0.986	1.15610342645306\\
0.987	1.15699236313208\\
0.988	1.15788871717602\\
0.989	1.15879216144358\\
0.99	1.15962543735083\\
0.991	1.16052018723063\\
0.992	1.16129449080426\\
0.993	1.16216601720686\\
0.994	1.16304032645366\\
0.995	1.16396739296105\\
0.996	1.16481613180356\\
0.997	1.16560012496099\\
0.998	1.1664905530534\\
0.999	1.1673866554564\\
1	1.1682395355057\\
1.001	1.16906952256417\\
1.002	1.17001609926873\\
1.003	1.17084112489536\\
1.004	1.17168050710659\\
1.005	1.17257888635086\\
1.006	1.17344880562159\\
1.007	1.174321271794\\
1.008	1.17519508760702\\
1.009	1.17606898448155\\
1.01	1.17694166967881\\
1.011	1.17781186482893\\
1.012	1.17868724157866\\
1.013	1.17951966266821\\
1.014	1.18031073838226\\
1.015	1.18129323627029\\
1.016	1.1821768066895\\
1.017	1.18289928930108\\
1.018	1.18377659211146\\
1.019	1.18466105462265\\
1.02	1.18555072624217\\
1.021	1.18644387941797\\
1.022	1.18733899674743\\
1.023	1.18810027947361\\
1.024	1.18902374973502\\
1.025	1.18994274694537\\
1.026	1.19072997531129\\
1.027	1.19166813167709\\
1.028	1.19250650513278\\
1.029	1.1933942629936\\
1.03	1.19425089764859\\
1.031	1.19509438074725\\
1.032	1.19596051975297\\
1.033	1.19684289764065\\
1.034	1.19772678076659\\
1.035	1.19860252141002\\
1.036	1.19938250765219\\
1.037	1.20026980089706\\
1.038	1.20116983166525\\
1.039	1.20209081763061\\
1.04	1.20289999255675\\
1.041	1.20372803140115\\
1.042	1.20465316005436\\
1.043	1.20545757060346\\
1.044	1.2063670662225\\
1.045	1.20722115077878\\
1.046	1.20808855623526\\
1.047	1.20894485680199\\
1.048	1.20981918290946\\
1.049	1.21071676615449\\
1.05	1.21152834749627\\
1.051	1.21237244195471\\
1.052	1.21329936387882\\
1.053	1.21416384678708\\
1.054	1.21493809366792\\
1.055	1.21585941063625\\
1.056	1.21678957950292\\
1.057	1.21762204753717\\
1.058	1.21843592132918\\
1.059	1.21935009415469\\
1.06	1.22016503425955\\
1.061	1.22111580963662\\
1.062	1.22193394067834\\
1.063	1.22278802915298\\
1.064	1.22368767940095\\
1.065	1.22453542115799\\
1.066	1.22543193387813\\
1.067	1.22630039622054\\
1.068	1.22717596917299\\
1.069	1.22803056653011\\
1.07	1.2288221296724\\
1.071	1.22974187698062\\
1.072	1.23060547497635\\
1.073	1.2315225062301\\
1.074	1.2322859250327\\
1.075	1.23319325560779\\
1.076	1.23409854078769\\
1.077	1.2349942927014\\
1.078	1.23585612722173\\
1.079	1.23668629535227\\
1.08	1.23749932793469\\
1.081	1.23844037245311\\
1.082	1.23924324029896\\
1.083	1.24013592471882\\
1.084	1.24105402588691\\
1.085	1.24192409737669\\
1.086	1.24278910892353\\
1.087	1.24359098591241\\
1.088	1.24445928457618\\
1.089	1.24536751903485\\
1.09	1.24618729950978\\
1.091	1.2471231942037\\
1.092	1.24797624281681\\
1.093	1.24883080326544\\
1.094	1.24963700451388\\
1.095	1.25053970553331\\
1.096	1.25137976393523\\
1.097	1.25237217505509\\
1.098	1.25319905249575\\
1.099	1.25400846856126\\
1.1	1.25485196259434\\
1.101	1.25578039558428\\
1.102	1.25659156514991\\
1.103	1.25751186317358\\
1.104	1.25836436496363\\
1.105	1.25923956167655\\
1.106	1.2600544685226\\
1.107	1.26099706060933\\
1.108	1.26180656487542\\
1.109	1.26272493747264\\
1.11	1.26362341651441\\
1.111	1.26444932654572\\
1.112	1.26528785518512\\
1.113	1.26615705332562\\
1.114	1.26700346063913\\
1.115	1.26784063840451\\
1.116	1.26880252530124\\
1.117	1.26959879899917\\
1.118	1.27049257592447\\
1.119	1.27136652533805\\
1.12	1.27227424951605\\
1.121	1.27305713005742\\
1.122	1.2739344254695\\
1.123	1.27481511308108\\
1.124	1.2756753346707\\
1.125	1.27659342460515\\
1.126	1.27744092940223\\
1.127	1.27831612526472\\
1.128	1.27915295849712\\
1.129	1.2800038190815\\
1.13	1.28087705965823\\
1.131	1.28176463184646\\
1.132	1.28266057303789\\
1.133	1.28346903849654\\
1.134	1.28434795730876\\
1.135	1.28527877801986\\
1.136	1.28612030441037\\
1.137	1.28696757130006\\
1.138	1.28782145066265\\
1.139	1.28868282813271\\
1.14	1.28955241098759\\
1.141	1.29043033276827\\
1.142	1.29131533423689\\
1.143	1.29220303051894\\
1.144	1.29308210952122\\
1.145	1.29396318647415\\
1.146	1.29479360393952\\
1.147	1.29565180287258\\
1.148	1.296520831986\\
1.149	1.29739635932307\\
1.15	1.29828790142572\\
1.151	1.29912754525311\\
1.152	1.30002338665536\\
1.153	1.30085020844967\\
1.154	1.30174862747604\\
1.155	1.30256770310913\\
1.156	1.30349317590414\\
1.157	1.3043485109127\\
1.158	1.30514129296025\\
1.159	1.30606400595288\\
1.16	1.30689590728885\\
1.161	1.30781063828053\\
1.162	1.30867496769686\\
1.163	1.30955876250816\\
1.164	1.31038362157443\\
1.165	1.31133495590033\\
1.166	1.31215262557181\\
1.167	1.31299909187834\\
1.168	1.31392618185737\\
1.169	1.31477555189009\\
1.17	1.3156400638188\\
1.171	1.31647047908373\\
1.172	1.31729886918657\\
1.173	1.3182687460272\\
1.174	1.31912258804304\\
1.175	1.31991951756236\\
1.176	1.320837936255\\
1.177	1.32170688837493\\
1.178	1.3226279476329\\
1.179	1.32346251900114\\
1.18	1.32435675329327\\
1.181	1.32520194725482\\
1.182	1.32604073246199\\
1.183	1.32695366918384\\
1.184	1.32783787607092\\
1.185	1.32871900243941\\
1.186	1.32949800837852\\
1.187	1.33039405859909\\
1.188	1.331194540231\\
1.189	1.33212480312153\\
1.19	1.33299487461629\\
1.191	1.33390136835268\\
1.192	1.33476743296635\\
1.193	1.33559623880065\\
1.194	1.33647782735838\\
1.195	1.33733855481878\\
1.196	1.3382688914544\\
1.197	1.33905960159814\\
1.198	1.33993706730921\\
1.199	1.34083266215996\\
1.2	1.34168573662419\\
1.201	1.34256016172649\\
1.202	1.34341939232465\\
1.203	1.34427414230167\\
1.204	1.34515576969711\\
1.205	1.34601383586585\\
1.206	1.34689563540961\\
1.207	1.34778531324301\\
1.208	1.3486290724162\\
1.209	1.34949644765703\\
1.21	1.35035590143323\\
1.211	1.35121749315136\\
1.212	1.35216966844088\\
1.213	1.35303795272684\\
1.214	1.35384884144338\\
1.215	1.35471104311524\\
1.216	1.35557107691815\\
1.217	1.35647772475938\\
1.218	1.35730433680028\\
1.219	1.35822840819088\\
1.22	1.35907951674368\\
1.221	1.35994597406054\\
1.222	1.36088171895012\\
1.223	1.36173474232193\\
1.224	1.3625917308025\\
1.225	1.36345273781733\\
1.226	1.36427270970791\\
1.227	1.36513302044944\\
1.228	1.36606233128226\\
1.229	1.36692726977497\\
1.23	1.36772637673493\\
1.231	1.36868424754644\\
1.232	1.36951274712317\\
1.233	1.37041367650938\\
1.234	1.3712403474019\\
1.235	1.37214862756477\\
1.236	1.37299203398638\\
1.237	1.37383330807032\\
1.238	1.37470156365871\\
1.239	1.37558073504388\\
1.24	1.37645910472615\\
1.241	1.37733692499405\\
1.242	1.37821442483232\\
1.243	1.37909182261259\\
1.244	1.3799655886389\\
1.245	1.38083856145086\\
1.246	1.3817301401668\\
1.247	1.38255847504708\\
1.248	1.38344071871361\\
1.249	1.38433386912729\\
1.25	1.38520466255442\\
1.251	1.38602625828842\\
1.252	1.38690910839692\\
1.253	1.38779883484656\\
1.254	1.38864805849297\\
1.255	1.38943459613564\\
1.256	1.39044864775789\\
1.257	1.3912262721229\\
1.258	1.39214093118186\\
1.259	1.39299234366594\\
1.26	1.39388643120682\\
1.261	1.39471711340036\\
1.262	1.39562650209443\\
1.263	1.39648149198217\\
1.264	1.39730550444002\\
1.265	1.3982331677318\\
1.266	1.39911456564322\\
1.267	1.39999124757842\\
1.268	1.40085692784233\\
1.269	1.40169722962459\\
1.27	1.40258742360308\\
1.271	1.40340668528813\\
1.272	1.40430971386899\\
1.273	1.40515028059889\\
1.274	1.40601306675227\\
1.275	1.40693001967292\\
1.276	1.40780862913189\\
1.277	1.40865686725013\\
1.278	1.40950425796212\\
1.279	1.41037354488009\\
1.28	1.41125500613103\\
1.281	1.412119175481\\
1.282	1.41297145408144\\
1.283	1.41384140784731\\
1.284	1.4147890534962\\
1.285	1.41558828908764\\
1.286	1.41655318862903\\
1.287	1.41740402421667\\
1.288	1.41822549322641\\
1.289	1.41904433910415\\
1.29	1.41997973676912\\
1.291	1.42083279783045\\
1.292	1.42173893677059\\
1.293	1.4225733949288\\
1.294	1.42341968323538\\
1.295	1.42435938625399\\
1.296	1.42523924051755\\
1.297	1.42610344349682\\
1.298	1.42689921817751\\
1.299	1.42781928484875\\
1.3	1.42863474785582\\
1.301	1.42957638547933\\
1.302	1.43044125046172\\
1.303	1.43129835370177\\
1.304	1.43214289333544\\
1.305	1.43302194811612\\
1.306	1.43387922320745\\
1.307	1.43475411488034\\
1.308	1.43564496479826\\
1.309	1.43652147129596\\
1.31	1.43738491716776\\
1.311	1.43826980489344\\
1.312	1.43911366647736\\
1.313	1.43996030464674\\
1.314	1.44084066052358\\
1.315	1.44173040551846\\
1.316	1.44258056499237\\
1.317	1.44344871425941\\
1.318	1.44436289925642\\
1.319	1.44525740959216\\
1.32	1.44610128149494\\
1.321	1.44697496879204\\
1.322	1.44785401777597\\
1.323	1.44868030253727\\
1.324	1.44954563304879\\
1.325	1.45039635801475\\
1.326	1.45135420051692\\
1.327	1.45218800889683\\
1.328	1.45303604966251\\
1.329	1.45388950481618\\
1.33	1.45476872768884\\
1.331	1.45565100925537\\
1.332	1.45654309785892\\
1.333	1.45744404808692\\
1.334	1.45823588932525\\
1.335	1.45913126157893\\
1.336	1.45999140253154\\
1.337	1.46084470833306\\
1.338	1.46177903772939\\
1.339	1.46263803066085\\
1.34	1.46353971064384\\
1.341	1.46436033184075\\
1.342	1.46524717490066\\
1.343	1.46611556898568\\
1.344	1.46698363655405\\
1.345	1.46785841461038\\
1.346	1.46873736900108\\
1.347	1.46964007676372\\
1.348	1.47047621867808\\
1.349	1.47137714864084\\
1.35	1.47226196765785\\
1.351	1.47313101737706\\
1.352	1.4739843846174\\
1.353	1.47482608000042\\
1.354	1.47567739481535\\
1.355	1.47654055883406\\
1.356	1.47741482958353\\
1.357	1.47829967193626\\
1.358	1.47919471728368\\
1.359	1.48009973303817\\
1.36	1.48093369214127\\
1.361	1.48183925146457\\
1.362	1.48268578997839\\
1.363	1.48354767683492\\
1.364	1.48441028581078\\
1.365	1.48526744274803\\
1.366	1.48618214217942\\
1.367	1.48705876353669\\
1.368	1.48794121295324\\
1.369	1.48874254675234\\
1.37	1.48962457329406\\
1.371	1.49048406802975\\
1.372	1.49136823271883\\
1.373	1.492252137902\\
1.374	1.49313760193749\\
1.375	1.49402457784401\\
1.376	1.49491297414415\\
1.377	1.49579310969598\\
1.378	1.49660918395257\\
1.379	1.49749563674713\\
1.38	1.49838287640674\\
1.381	1.49926668937598\\
1.382	1.50011052970529\\
1.383	1.50099603400136\\
1.384	1.50186247640496\\
1.385	1.50271158778487\\
1.386	1.50356240937616\\
1.387	1.50448392302505\\
1.388	1.50531453279077\\
1.389	1.50615410900396\\
1.39	1.50710940794384\\
1.391	1.50795871123578\\
1.392	1.50882950879971\\
1.393	1.50970428437823\\
1.394	1.51061408267897\\
1.395	1.5115115606938\\
1.396	1.51232500203325\\
1.397	1.51319648127935\\
1.398	1.51402181282641\\
1.399	1.51492736008203\\
1.4	1.51584070307452\\
1.401	1.51670240114766\\
1.402	1.51755620835239\\
1.403	1.51842142052485\\
1.404	1.51932289062418\\
1.405	1.52017978446748\\
1.406	1.52105935320266\\
1.407	1.52190529906112\\
1.408	1.5228028716838\\
1.409	1.52363597555185\\
1.41	1.52452739546246\\
1.411	1.52536928682558\\
1.412	1.52629500307665\\
1.413	1.52713103282351\\
1.414	1.52803020569277\\
1.415	1.52884706805339\\
1.416	1.52974035542372\\
1.417	1.53066813680179\\
1.418	1.53146894821675\\
1.419	1.53239791401244\\
1.42	1.53321121788121\\
1.421	1.53413676925036\\
1.422	1.53495531127473\\
1.423	1.53589951954208\\
1.424	1.53671212736844\\
1.425	1.53761907260305\\
1.426	1.53850519209746\\
1.427	1.53938785234844\\
1.428	1.54018888728847\\
1.429	1.54106307862763\\
1.43	1.5420098076973\\
1.431	1.54287353858782\\
1.432	1.54373143411377\\
1.433	1.5445831142245\\
1.434	1.54546635278415\\
1.435	1.54632508702173\\
1.436	1.54722638113105\\
1.437	1.54809165345253\\
1.438	1.54898634056788\\
1.439	1.5498443523587\\
1.44	1.55075366285239\\
1.441	1.55153270237634\\
1.442	1.55241759987235\\
1.443	1.55332758678476\\
1.444	1.55415430563189\\
1.445	1.55509243725846\\
1.446	1.55595094860913\\
1.447	1.55679444837854\\
1.448	1.55771147739214\\
1.449	1.55858257954853\\
1.45	1.5594397314771\\
1.451	1.5603153960882\\
1.452	1.56119058181844\\
1.453	1.56200318128213\\
1.454	1.56290191629693\\
1.455	1.56377866383425\\
1.456	1.56464907563479\\
1.457	1.56552744066857\\
1.458	1.56642898469278\\
1.459	1.56727046249214\\
1.46	1.56817937375945\\
1.461	1.56905467529944\\
1.462	1.56987253582627\\
1.463	1.57074053397539\\
1.464	1.57163934844291\\
1.465	1.57250578154892\\
1.466	1.57341175649663\\
1.467	1.57425694843854\\
1.468	1.57512530888506\\
1.469	1.57598678148333\\
1.47	1.57686063634175\\
1.471	1.57774859099854\\
1.472	1.57861804409482\\
1.473	1.57946374871642\\
1.474	1.58040320603234\\
1.475	1.5812689456881\\
1.476	1.58209150873505\\
1.477	1.58300093944992\\
1.478	1.58387028535628\\
1.479	1.5847595155852\\
1.48	1.58557727280099\\
1.481	1.58645881247186\\
1.482	1.58731437022841\\
1.483	1.58818553592181\\
1.484	1.58906326542373\\
1.485	1.58996275278231\\
1.486	1.59086039061324\\
1.487	1.59170474017076\\
1.488	1.59258257035255\\
1.489	1.59349707715888\\
1.49	1.59433606028326\\
1.491	1.59519117269668\\
1.492	1.5960599337356\\
1.493	1.59694207208301\\
1.494	1.59786752009402\\
1.495	1.59870251614275\\
1.496	1.59953915981631\\
1.497	1.6004138423107\\
1.498	1.6013219542357\\
1.499	1.60216607880803\\
1.5	1.60308826002662\\
1.501	1.60395490280365\\
1.502	1.60484254007366\\
1.503	1.60574624068978\\
1.504	1.6065297097456\\
1.505	1.60748336153839\\
1.506	1.60831688345689\\
1.507	1.60916991956804\\
1.508	1.6100240749337\\
1.509	1.61092811308716\\
1.51	1.61179693941527\\
1.511	1.6126791567763\\
1.512	1.61352170337381\\
1.513	1.61442151951845\\
1.514	1.61530331952339\\
1.515	1.61615839914405\\
1.516	1.61702864716543\\
1.517	1.61791519864489\\
1.518	1.61878830246296\\
1.519	1.61958489462314\\
1.52	1.62051186999127\\
1.521	1.6213667560028\\
1.522	1.62222689964688\\
1.523	1.62312174168354\\
1.524	1.62403634772081\\
1.525	1.62493103316873\\
1.526	1.62579334480658\\
1.527	1.62661305584373\\
1.528	1.6274595410488\\
1.529	1.62844154118977\\
1.53	1.62927926637845\\
1.531	1.6301619790572\\
1.532	1.63103106518268\\
1.533	1.63188930013318\\
1.534	1.63274680281376\\
1.535	1.63363815145496\\
1.536	1.63445648853829\\
1.537	1.63536647922764\\
1.538	1.63621939463817\\
1.539	1.63712277742327\\
1.54	1.63799274471534\\
1.541	1.63884304739502\\
1.542	1.63973484000577\\
1.543	1.6405917580631\\
1.544	1.64152888829943\\
1.545	1.64233337334613\\
1.546	1.64325039320196\\
1.547	1.64411456662833\\
1.548	1.64500094339295\\
1.549	1.64589128157202\\
1.55	1.64672590375675\\
1.551	1.64760310796862\\
1.552	1.64848026223038\\
1.553	1.64936235219416\\
1.554	1.65022181070374\\
1.555	1.65108945191439\\
1.556	1.65196326291563\\
1.557	1.65283645903737\\
1.558	1.65371912688263\\
1.559	1.65457651518328\\
1.56	1.65546533478746\\
1.561	1.65634689131714\\
1.562	1.65720372863598\\
1.563	1.65814133054102\\
1.564	1.65896498509698\\
1.565	1.65987548485427\\
1.566	1.66074247308925\\
1.567	1.66159181312613\\
1.568	1.66244479328441\\
1.569	1.66331986132198\\
1.57	1.66422592057646\\
1.571	1.6650824613786\\
1.572	1.66594328317273\\
1.573	1.66683600070495\\
1.574	1.66764346136592\\
1.575	1.6685940630552\\
1.576	1.66944784679948\\
1.577	1.67029576999868\\
1.578	1.6712236323158\\
1.579	1.67210907901618\\
1.58	1.67299586973324\\
1.581	1.67388802005204\\
1.582	1.67464884237227\\
1.583	1.67557695617714\\
1.584	1.67644048382352\\
1.585	1.67733653795937\\
1.586	1.67816234846729\\
1.587	1.67905749829145\\
1.588	1.67995187135172\\
1.589	1.68083195977608\\
1.59	1.68169357560288\\
1.591	1.68256051206995\\
1.592	1.68343284671754\\
1.593	1.68431046201425\\
1.594	1.68519293347828\\
1.595	1.68607936382334\\
1.596	1.6869681347363\\
1.597	1.68778718918816\\
1.598	1.6886708726734\\
1.599	1.6895171684543\\
1.6	1.6904612886527\\
1.601	1.69128355538808\\
1.602	1.69214888147851\\
1.603	1.69308248575894\\
1.604	1.69392277257506\\
1.605	1.69483041191335\\
1.606	1.69567905044547\\
1.607	1.69654001432799\\
1.608	1.69738484421212\\
1.609	1.69830985088439\\
1.61	1.69915894107962\\
1.611	1.70004609708802\\
1.612	1.70094784022526\\
1.613	1.70180212883364\\
1.614	1.70267930162419\\
1.615	1.70354220018294\\
1.616	1.70441404417367\\
1.617	1.70529936335184\\
1.618	1.70615542907057\\
1.619	1.70707136043289\\
1.62	1.70789974900686\\
1.621	1.70882569325029\\
1.622	1.70966373828625\\
1.623	1.71056287429865\\
1.624	1.7113929277337\\
1.625	1.712318531623\\
1.626	1.71317243748823\\
1.627	1.71403700929459\\
1.628	1.71491855838212\\
1.629	1.71579433798825\\
1.63	1.71668060942209\\
1.631	1.71757034512886\\
1.632	1.71839610256805\\
1.633	1.71927204015748\\
1.634	1.72012640763983\\
1.635	1.72102622864731\\
1.636	1.721899433489\\
1.637	1.72277087945912\\
1.638	1.72365168198659\\
1.639	1.7245376088911\\
1.64	1.72539207614418\\
1.641	1.72630515469539\\
1.642	1.72717053889875\\
1.643	1.72803914488704\\
1.644	1.72889281300663\\
1.645	1.72977197182751\\
1.646	1.73064838020826\\
1.647	1.73152248987495\\
1.648	1.73236774582633\\
1.649	1.73328995947436\\
1.65	1.73415016090545\\
1.651	1.73502379924131\\
1.652	1.73590203871971\\
1.653	1.73678507462817\\
1.654	1.73767559615727\\
1.655	1.73856082092856\\
1.656	1.73937841062015\\
1.657	1.74026105874015\\
1.658	1.74119368807319\\
1.659	1.74200164179356\\
1.66	1.7428839318546\\
1.661	1.74380761890286\\
1.662	1.74464809076302\\
1.663	1.74555181829319\\
1.664	1.74637348200017\\
1.665	1.74724540347351\\
1.666	1.74816832055837\\
1.667	1.74901505037601\\
1.668	1.74986582050052\\
1.669	1.75077004857388\\
1.67	1.75164787750583\\
1.671	1.75252394296161\\
1.672	1.75339813215415\\
1.673	1.75427040686149\\
1.674	1.75509308848636\\
1.675	1.75598367187951\\
1.676	1.75687273674511\\
1.677	1.75774194906509\\
1.678	1.75867170741766\\
1.679	1.75953553473676\\
1.68	1.76039931695502\\
1.681	1.76126386036333\\
1.682	1.76213029919949\\
1.683	1.76300028304625\\
1.684	1.76387630979072\\
1.685	1.76476234773784\\
1.686	1.76565551032551\\
1.687	1.76652303275704\\
1.688	1.76735555602739\\
1.689	1.76826292128706\\
1.69	1.76913393799707\\
1.691	1.77000982906587\\
1.692	1.77092877829538\\
1.693	1.77176610844428\\
1.694	1.77263221840696\\
1.695	1.7735425689899\\
1.696	1.77442445305632\\
1.697	1.7752974861435\\
1.698	1.77617478339938\\
1.699	1.77698734113228\\
1.7	1.77787151726405\\
1.701	1.77879116127948\\
1.702	1.77965272650531\\
1.703	1.78052093598465\\
1.704	1.7813964344474\\
1.705	1.78221604018743\\
1.706	1.78317583298722\\
1.707	1.78402607795899\\
1.708	1.78492120624604\\
1.709	1.78573151268856\\
1.71	1.78665319964224\\
1.711	1.78752464819616\\
1.712	1.78838246007471\\
1.713	1.78926335848619\\
1.714	1.79012938817114\\
1.715	1.79100917504187\\
1.716	1.79192198669433\\
1.717	1.79278990408181\\
1.718	1.7936553119367\\
1.719	1.79455059215253\\
1.72	1.79538059694334\\
1.721	1.79626043741298\\
1.722	1.79715964547168\\
1.723	1.79802894220137\\
1.724	1.79889779760739\\
1.725	1.79974248194533\\
1.726	1.80064855588903\\
1.727	1.8015325310682\\
1.728	1.80239730771941\\
1.729	1.80327232610964\\
1.73	1.80414405842211\\
1.731	1.80502852236385\\
1.732	1.80591518620751\\
1.733	1.80673796503021\\
1.734	1.80762184655948\\
1.735	1.80850453883849\\
1.736	1.80938617407145\\
1.737	1.81026687002582\\
1.738	1.81114673054317\\
1.739	1.81202584599743\\
1.74	1.81289801203348\\
1.741	1.81376811406641\\
1.742	1.81463916044119\\
1.743	1.81551121747952\\
1.744	1.81640026323268\\
1.745	1.81723032572409\\
1.746	1.81816780184404\\
1.747	1.81905234572038\\
1.748	1.81990753412862\\
1.749	1.82076689275619\\
1.75	1.8216303119679\\
1.751	1.82250387711651\\
1.752	1.8233986367606\\
1.753	1.82427370595246\\
1.754	1.82515211911816\\
1.755	1.82606221548959\\
1.756	1.82692287886346\\
1.757	1.82778804026938\\
1.758	1.82868498325611\\
1.759	1.82952058186738\\
1.76	1.83043220974054\\
1.761	1.83128943852225\\
1.762	1.83215842020432\\
1.763	1.83302932927038\\
1.764	1.83392863309872\\
1.765	1.83479394436477\\
1.766	1.83567465475014\\
1.767	1.8365471732448\\
1.768	1.837422099456\\
1.769	1.83829682592034\\
1.77	1.83917170354767\\
1.771	1.84004692560056\\
1.772	1.84089868822256\\
1.773	1.84177608466902\\
1.774	1.84264997020089\\
1.775	1.84353816661474\\
1.776	1.84442631092108\\
1.777	1.84531377547097\\
1.778	1.84614000293417\\
1.779	1.84702450036105\\
1.78	1.8478842989547\\
1.781	1.84878504216558\\
1.782	1.84963664979289\\
1.783	1.85053864275682\\
1.784	1.85142333892865\\
1.785	1.85231013838061\\
1.786	1.85319788846498\\
1.787	1.85407650545652\\
1.788	1.85494845488077\\
1.789	1.85576824504371\\
1.79	1.85664461172392\\
1.791	1.85756985703684\\
1.792	1.8584289215236\\
1.793	1.85931898069104\\
1.794	1.8601979893409\\
1.795	1.86107512894213\\
1.796	1.8618920099229\\
1.797	1.86279885481953\\
1.798	1.86370539858656\\
1.799	1.86453959667552\\
1.8	1.86545528920618\\
1.801	1.86632596318569\\
1.802	1.86716925181223\\
1.803	1.86801109515395\\
1.804	1.86890148178081\\
1.805	1.86980456273502\\
1.806	1.87070561702384\\
1.807	1.87158203762142\\
1.808	1.87244150161911\\
1.809	1.87330195731947\\
1.81	1.87415915990483\\
1.811	1.87506562717746\\
1.812	1.87591731603151\\
1.813	1.87683889682501\\
1.814	1.87771370387028\\
1.815	1.87859396466722\\
1.816	1.8794583639721\\
1.817	1.88030017843916\\
1.818	1.88118080064473\\
1.819	1.88205852184153\\
1.82	1.88291351215491\\
1.821	1.88386321913328\\
1.822	1.88468539106075\\
1.823	1.88557060200748\\
1.824	1.88645877373428\\
1.825	1.88732210643008\\
1.826	1.88821787711928\\
1.827	1.88904694014195\\
1.828	1.88996091242368\\
1.829	1.89082175121137\\
1.83	1.89170470325969\\
1.831	1.89256621405742\\
1.832	1.89345733083324\\
1.833	1.89433928349127\\
1.834	1.89518782392306\\
1.835	1.89609500980129\\
1.836	1.89695331676622\\
1.837	1.89780644289269\\
1.838	1.8987237762061\\
1.839	1.89960522692826\\
1.84	1.90047782191737\\
1.841	1.90135382580199\\
1.842	1.90219566836737\\
1.843	1.90309922445771\\
1.844	1.90394957860399\\
1.845	1.90483983469861\\
1.846	1.9057329581996\\
1.847	1.90661460646569\\
1.848	1.90749195625311\\
1.849	1.90834611013225\\
1.85	1.90918833284868\\
1.851	1.91008642222471\\
1.852	1.91098410917139\\
1.853	1.91182534967038\\
1.854	1.9126857216457\\
1.855	1.91358535426321\\
1.856	1.91449283350559\\
1.857	1.91534476119748\\
1.858	1.9161969199344\\
1.859	1.91710770327098\\
1.86	1.91796113826447\\
1.861	1.91883855113375\\
1.862	1.91972144937857\\
1.863	1.92057935290683\\
1.864	1.92146003124806\\
1.865	1.92235185044067\\
1.866	1.92320278695034\\
1.867	1.92410575968471\\
1.868	1.92500608420621\\
1.869	1.92586775659945\\
1.87	1.92674857353619\\
1.871	1.92759780946791\\
1.872	1.92848787563818\\
1.873	1.92934930185673\\
1.874	1.93022808348488\\
1.875	1.93111740660411\\
1.876	1.93200776294789\\
1.877	1.93284125593939\\
1.878	1.93376526476407\\
1.879	1.93460002201875\\
1.88	1.93548801165483\\
1.881	1.93635289767437\\
1.882	1.93723126958726\\
1.883	1.93811783310166\\
1.884	1.93898294347351\\
1.885	1.93985828063797\\
1.886	1.9407304570121\\
1.887	1.94161384540718\\
1.888	1.94248394216937\\
1.889	1.9433655024293\\
1.89	1.94424932659406\\
1.891	1.94510984079678\\
1.892	1.94601835774751\\
1.893	1.946860166464\\
1.894	1.94777508759406\\
1.895	1.94861796143779\\
1.896	1.94948964209096\\
1.897	1.95037270573721\\
1.898	1.95125421457947\\
1.899	1.95212213112521\\
1.9	1.95300689436094\\
1.901	1.95389257705171\\
1.902	1.95477194815039\\
1.903	1.95564631746064\\
1.904	1.95651354540949\\
1.905	1.95737632601295\\
1.906	1.95829387989013\\
1.907	1.9591387699051\\
1.908	1.95999586582299\\
1.909	1.96090563913319\\
1.91	1.96178108835487\\
1.911	1.96265782352338\\
1.912	1.9635463298081\\
1.913	1.96440827051229\\
1.914	1.9652604210967\\
1.915	1.96615090581678\\
1.916	1.96703061632817\\
1.917	1.96789525415833\\
1.918	1.96878107769244\\
1.919	1.96966722038911\\
1.92	1.97053622744243\\
1.921	1.97141516467486\\
1.922	1.97227609133834\\
1.923	1.97315325113441\\
1.924	1.97402475993658\\
1.925	1.97492567045883\\
1.926	1.97576674269823\\
1.927	1.97667000505465\\
1.928	1.97752344491957\\
1.929	1.97838365409521\\
1.93	1.97926778855578\\
1.931	1.98017717886485\\
1.932	1.98104671335315\\
1.933	1.98187983505512\\
1.934	1.98278421892509\\
1.935	1.98364798456772\\
1.936	1.9845302248811\\
1.937	1.98543500649421\\
1.938	1.9862902396771\\
1.939	1.98716433349881\\
1.94	1.98801322120772\\
1.941	1.98891117908084\\
1.942	1.98979469468737\\
1.943	1.99065785891501\\
1.944	1.99155778010393\\
1.945	1.99245285469229\\
1.946	1.99330135416674\\
1.947	1.99417479005804\\
1.948	1.99506407785291\\
1.949	1.99592870147319\\
1.95	1.99681745850363\\
1.951	1.997702666593\\
1.952	1.99855095454409\\
1.953	1.99945196200723\\
1.954	2.00032151579925\\
1.955	2.0011804500977\\
1.956	2.00207382912266\\
1.957	2.00296828566574\\
1.958	2.00381510773405\\
1.959	2.0047055947777\\
1.96	2.00556002957588\\
1.961	2.00644278362352\\
1.962	2.00732340937055\\
1.963	2.0081895443992\\
1.964	2.00908922146769\\
1.965	2.00994846590761\\
1.966	2.01083944248711\\
1.967	2.01171101601969\\
1.968	2.01257012347917\\
1.969	2.01345903685401\\
1.97	2.01430772844322\\
1.971	2.01522548178203\\
1.972	2.0161074218453\\
1.973	2.01694777952121\\
1.974	2.01785596710583\\
1.975	2.01870012671727\\
1.976	2.01956936610623\\
1.977	2.02046370026866\\
1.978	2.0213754991799\\
1.979	2.02224167868518\\
1.98	2.0230748099864\\
1.981	2.02395947136811\\
1.982	2.02487278261329\\
1.983	2.02573467242585\\
1.984	2.02661552451642\\
1.985	2.02749743991476\\
1.986	2.02837418295973\\
1.987	2.02923063561418\\
1.988	2.03011706346409\\
1.989	2.03099876283687\\
1.99	2.03185175017346\\
1.991	2.03274587964451\\
1.992	2.03358789807886\\
1.993	2.03448667163833\\
1.994	2.03534996331014\\
1.995	2.03624452449198\\
1.996	2.03711091140251\\
1.997	2.03797489887443\\
1.998	2.03885408095737\\
1.999	2.03973686160048\\
2	2.04063591756857\\
2.001	2.04149256403686\\
2.002	2.04235756918986\\
2.003	2.04325905067862\\
2.004	2.0441267597544\\
2.005	2.04499992123309\\
2.006	2.04585258081761\\
2.007	2.04675534354544\\
2.008	2.04762552142568\\
2.009	2.04850266343829\\
2.01	2.04935388402406\\
2.011	2.05024825492542\\
2.012	2.05114271072369\\
2.013	2.05198593881718\\
2.014	2.05288027104956\\
2.015	2.05374258947717\\
2.016	2.05464669966782\\
2.017	2.05550145937444\\
2.018	2.05636468524499\\
2.019	2.05723804948763\\
2.02	2.05811898504106\\
2.021	2.05900875100512\\
2.022	2.0599031058447\\
2.023	2.0607443348606\\
2.024	2.06166133812608\\
2.025	2.06253887221945\\
2.026	2.06337589036316\\
2.027	2.06426788948671\\
2.028	2.06515771159068\\
2.029	2.06598721761339\\
2.03	2.06689030941619\\
2.031	2.06775634671561\\
2.032	2.06862561092809\\
2.033	2.06953855054544\\
2.034	2.07040545951875\\
2.035	2.07126288105488\\
2.036	2.07213537541214\\
2.037	2.07305600412231\\
2.038	2.07391463748277\\
2.039	2.07476882744868\\
2.04	2.07565715159962\\
2.041	2.07655249254662\\
2.042	2.07738061265193\\
2.043	2.0782732007126\\
2.044	2.07914362907283\\
2.045	2.08001487358903\\
2.046	2.08089752059081\\
2.047	2.08177348159385\\
2.048	2.08264590282924\\
2.049	2.08353314714944\\
2.05	2.08441365830272\\
2.051	2.08532845085082\\
2.052	2.08614829488729\\
2.053	2.08701498291279\\
2.054	2.08794845506786\\
2.055	2.08880593552861\\
2.056	2.08967015014026\\
2.057	2.09054294483066\\
2.058	2.09142329256522\\
2.059	2.09229148398548\\
2.06	2.09318615109445\\
2.061	2.09404970167067\\
2.062	2.09491202614296\\
2.063	2.09582808391254\\
2.064	2.09667127858128\\
2.065	2.09755556621791\\
2.066	2.09843766333553\\
2.067	2.09928409380446\\
2.068	2.10019799587721\\
2.069	2.10106748356085\\
2.07	2.10192535379687\\
2.071	2.10282455050337\\
2.072	2.10365288296252\\
2.073	2.10454788546022\\
2.074	2.10545268985406\\
2.075	2.10632136274547\\
2.076	2.10718356246958\\
2.077	2.10806243229736\\
2.078	2.10892482958847\\
2.079	2.10982133929075\\
2.08	2.1106532475831\\
2.081	2.11155064346692\\
2.082	2.11244255426016\\
2.083	2.11329779993517\\
2.084	2.11419712153036\\
2.085	2.11505122189521\\
2.086	2.11592854827907\\
2.087	2.11681007575081\\
2.088	2.11766722281521\\
2.089	2.11860507471747\\
2.09	2.1194334866202\\
2.091	2.12033639278975\\
2.092	2.12119525163275\\
2.093	2.12205177182118\\
2.094	2.12297921976216\\
2.095	2.12382161157565\\
2.096	2.12472226969039\\
2.097	2.1255888909719\\
2.098	2.12646713745897\\
2.099	2.12732480774684\\
2.1	2.12819825471162\\
2.101	2.1290811749578\\
2.102	2.1299540650161\\
2.103	2.13083673052035\\
2.104	2.13171778089351\\
2.105	2.13258338516905\\
2.106	2.13346563956866\\
2.107	2.13434479122886\\
2.108	2.13519537403405\\
2.109	2.13609931654215\\
2.11	2.13697010437569\\
2.111	2.13781935850665\\
2.112	2.13869988631428\\
2.113	2.13954809936475\\
2.114	2.14046501684714\\
2.115	2.14131868800052\\
2.116	2.14221070745182\\
2.117	2.1431067665274\\
2.118	2.14394569460463\\
2.119	2.144847101262\\
2.12	2.14571459666516\\
2.121	2.1465765953162\\
2.122	2.14747776636931\\
2.123	2.14833987131973\\
2.124	2.14919757533657\\
2.125	2.15008901985261\\
2.126	2.15095923447376\\
2.127	2.15183048752819\\
2.128	2.15269014189912\\
2.129	2.15358729477536\\
2.13	2.15445603336054\\
2.131	2.15532644617342\\
2.132	2.15620586745992\\
2.133	2.15708280824362\\
2.134	2.15796728608924\\
2.135	2.15885757439414\\
2.136	2.15972674210882\\
2.137	2.16059460630051\\
2.138	2.16147568352433\\
2.139	2.16233633038412\\
2.14	2.16322368701604\\
2.141	2.16408615571047\\
2.142	2.16495601688635\\
2.143	2.16582666090868\\
2.144	2.16670522414103\\
2.145	2.16757473242252\\
2.146	2.16846515933238\\
2.147	2.16935386445309\\
2.148	2.17020715286688\\
2.149	2.17108454029401\\
2.15	2.17194994116446\\
2.151	2.17285254218027\\
2.152	2.17371578800969\\
2.153	2.17456986882592\\
2.154	2.17545971228479\\
2.155	2.17634115071033\\
2.156	2.17720539532918\\
2.157	2.17808425771265\\
2.158	2.17895258938006\\
2.159	2.17983949482557\\
2.16	2.18071727558042\\
2.161	2.18160125715017\\
2.162	2.18243938482617\\
2.163	2.18335084903986\\
2.164	2.18421383186994\\
2.165	2.18510176189723\\
2.166	2.18597330890125\\
2.167	2.18685125316437\\
2.168	2.18770590615336\\
2.169	2.18857462646728\\
2.17	2.18947362091969\\
2.171	2.19032735521022\\
2.172	2.19121236641038\\
2.173	2.19208215542357\\
2.174	2.19297564541501\\
2.175	2.19383487240089\\
2.176	2.19468724730615\\
2.177	2.19558476287504\\
2.178	2.19645927205384\\
2.179	2.1973336385511\\
2.18	2.19822220540337\\
2.181	2.19907180630579\\
2.182	2.19994909549337\\
2.183	2.20082408797687\\
2.184	2.20170590491067\\
2.185	2.20260976642756\\
2.186	2.20346690181196\\
2.187	2.20432517216478\\
2.188	2.20520549763672\\
2.189	2.2060916506805\\
2.19	2.20696554274828\\
2.191	2.20783110354866\\
2.192	2.20870113907212\\
2.193	2.20956471449334\\
2.194	2.21045029370221\\
2.195	2.21132498056963\\
2.196	2.21220345752866\\
2.197	2.21307838984817\\
2.198	2.21394451707769\\
2.199	2.21481868158961\\
2.2	2.21568907681032\\
2.201	2.2165636222331\\
2.202	2.21745110425146\\
2.203	2.21831931981974\\
2.204	2.21916338888575\\
2.205	2.22007184093181\\
2.206	2.22093613102833\\
2.207	2.22181152033529\\
2.208	2.22268526076942\\
2.209	2.22355029867863\\
2.21	2.22443500036736\\
2.211	2.2253016722313\\
2.212	2.22620433001655\\
2.213	2.22705981754398\\
2.214	2.22792434101934\\
2.215	2.22880532218533\\
2.216	2.22966595231362\\
2.217	2.23055784306932\\
2.218	2.23142009392178\\
2.219	2.2322865515398\\
2.22	2.23317347162786\\
2.221	2.23407005157707\\
2.222	2.23493638645361\\
2.223	2.23578874294903\\
2.224	2.23667701465966\\
2.225	2.23754816060771\\
2.226	2.23840939256926\\
2.227	2.23929731251963\\
2.228	2.24016680327647\\
2.229	2.24102316075134\\
2.23	2.24190916771988\\
2.231	2.24278165151316\\
2.232	2.24365866189992\\
2.233	2.24451454544388\\
2.234	2.24540715572944\\
2.235	2.24627760589596\\
2.236	2.24715422139075\\
2.237	2.24802072374559\\
2.238	2.24888632280629\\
2.239	2.24977044258282\\
2.24	2.25064783408939\\
2.241	2.2515100436712\\
2.242	2.252376062757\\
2.243	2.25324774877491\\
2.244	2.25412528821447\\
2.245	2.25499512867279\\
2.246	2.25587068224011\\
2.247	2.25673991428385\\
2.248	2.25761788762461\\
2.249	2.25848887816572\\
2.25	2.25936609133653\\
2.251	2.26022791823328\\
2.252	2.26111705869282\\
2.253	2.26198222677035\\
2.254	2.26285941717318\\
2.255	2.26372027343483\\
2.256	2.26460065874071\\
2.257	2.26547092642469\\
2.258	2.26634160042215\\
2.259	2.26721056719841\\
2.26	2.26807574505633\\
2.261	2.26893825904589\\
2.262	2.26982820315923\\
2.263	2.27069418939352\\
2.264	2.27157605838894\\
2.265	2.27244255194182\\
2.266	2.27332486404011\\
2.267	2.27417351593262\\
2.268	2.27507873825143\\
2.269	2.27593654334351\\
2.27	2.27680945102894\\
2.271	2.27768494882183\\
2.272	2.27854239911704\\
2.273	2.27942279567903\\
2.274	2.28029147162052\\
2.275	2.28116031546018\\
2.276	2.28202831779036\\
2.277	2.28290260996487\\
2.278	2.28376661827594\\
2.279	2.28463066345507\\
2.28	2.28552065587738\\
2.281	2.28637487713979\\
2.282	2.28726340973185\\
2.283	2.28811538257732\\
2.284	2.28900395191352\\
2.285	2.28986363869295\\
2.286	2.29073491607538\\
2.287	2.29161195005124\\
2.288	2.29248476733072\\
2.289	2.29336278230509\\
2.29	2.29422276554482\\
2.291	2.29509817377081\\
2.292	2.2959547401856\\
2.293	2.29682727166046\\
2.294	2.29769879390325\\
2.295	2.29857129313452\\
2.296	2.29944595257678\\
2.297	2.30030933494536\\
2.298	2.30118255853219\\
2.299	2.30204677228163\\
2.3	2.30291646167263\\
2.301	2.3037881436181\\
2.302	2.30465813457622\\
2.303	2.30551659492967\\
2.304	2.30638846597251\\
2.305	2.30725930180844\\
2.306	2.30812448798948\\
2.307	2.30899165557721\\
2.308	2.30985988964656\\
2.309	2.31072669176137\\
2.31	2.31159674722174\\
2.311	2.31247108527704\\
2.312	2.31333359889937\\
2.313	2.31419956916564\\
2.314	2.31506045841411\\
2.315	2.31592960877651\\
2.316	2.31680264312626\\
2.317	2.31766833004927\\
2.318	2.31853266065055\\
2.319	2.31939662732755\\
2.32	2.32026283484033\\
2.321	2.321126005859\\
};
\addlegendentry{Upper Bound}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	0.322378363538633\\
0.001	0.322378363538633\\
0.002	0.322913531246661\\
0.003	0.323281704368566\\
0.004	0.323652541679491\\
0.005	0.324075580987481\\
0.006	0.324609432102767\\
0.007	0.325021747055545\\
0.008	0.325545250578667\\
0.009	0.326116532179801\\
0.01	0.326471935844051\\
0.011	0.326979902945329\\
0.012	0.327498780556158\\
0.013	0.328136567170595\\
0.014	0.328675046103198\\
0.015	0.329194557826143\\
0.016	0.329731346059156\\
0.017	0.330222051029843\\
0.018	0.330805288962353\\
0.019	0.331272035337825\\
0.02	0.331820129315766\\
0.021	0.332442774539157\\
0.022	0.332943636029684\\
0.023	0.333427339539361\\
0.024	0.334082459213249\\
0.025	0.334604842001239\\
0.026	0.335131484041812\\
0.027	0.335654716827235\\
0.028	0.336436368646576\\
0.029	0.336929526085423\\
0.03	0.337491008519448\\
0.031	0.338070240089853\\
0.032	0.338653088128102\\
0.033	0.339146054772557\\
0.034	0.3399394639746\\
0.035	0.340370243437662\\
0.036	0.341018276009335\\
0.037	0.341720413200055\\
0.038	0.342168347676955\\
0.039	0.342920085476087\\
0.04	0.34338226633108\\
0.041	0.34399888181474\\
0.042	0.344563462065632\\
0.043	0.34536678946548\\
0.044	0.345779070345263\\
0.045	0.346474680684817\\
0.046	0.34709920566341\\
0.047	0.347704281281483\\
0.048	0.348267038967538\\
0.049	0.348982384061306\\
0.05	0.349453895715875\\
0.051	0.350132331156748\\
0.052	0.350798907443091\\
0.053	0.351483356290148\\
0.054	0.35200839702243\\
0.055	0.352726070440685\\
0.056	0.353295933949536\\
0.057	0.353845667338484\\
0.058	0.3546182230268\\
0.059	0.355163386216102\\
0.06	0.355823491894218\\
0.061	0.356492805398508\\
0.062	0.357083516128246\\
0.063	0.357830705526578\\
0.064	0.358308774483023\\
0.065	0.358986150956265\\
0.066	0.359613704856523\\
0.067	0.360432668356119\\
0.068	0.360943216977601\\
0.069	0.361683697904193\\
0.07	0.362272538925589\\
0.071	0.36301532709256\\
0.072	0.363680263728067\\
0.073	0.364261477561294\\
0.074	0.364904698768203\\
0.075	0.365694708480397\\
0.076	0.366329189932115\\
0.077	0.366951358518399\\
0.078	0.367587131700533\\
0.079	0.368297302258449\\
0.08	0.368970092235386\\
0.081	0.36959067849872\\
0.082	0.370357865793884\\
0.083	0.371043709847072\\
0.084	0.371546981922317\\
0.085	0.372316481528421\\
0.086	0.372881252749855\\
0.087	0.373627490063874\\
0.088	0.374364703760176\\
0.089	0.374927725608363\\
0.09	0.375655067774838\\
0.091	0.376274065172014\\
0.092	0.377024231890555\\
0.093	0.377654050916775\\
0.094	0.378308956722897\\
0.095	0.379014970170191\\
0.096	0.379780168802927\\
0.097	0.380452384453961\\
0.098	0.381061745017782\\
0.099	0.381858340736276\\
0.1	0.382514199398635\\
0.101	0.383141037124755\\
0.102	0.383929656760356\\
0.103	0.384523645259396\\
0.104	0.385191589747656\\
0.105	0.385913011457371\\
0.106	0.38659981897557\\
0.107	0.387382914465769\\
0.108	0.388151808973746\\
0.109	0.38880466703917\\
0.11	0.389351588457296\\
0.111	0.390082524959542\\
0.112	0.390760588476943\\
0.113	0.391521772505749\\
0.114	0.392172559894238\\
0.115	0.392887809906458\\
0.116	0.393607332877114\\
0.117	0.394320070633777\\
0.118	0.395095182329169\\
0.119	0.395788746670202\\
0.12	0.396478183830967\\
0.121	0.39713000819932\\
0.122	0.397847117269963\\
0.123	0.398641817898894\\
0.124	0.399280863976731\\
0.125	0.399989405453669\\
0.126	0.400754311937234\\
0.127	0.401385094371341\\
0.128	0.402111608417663\\
0.129	0.402778004117198\\
0.13	0.403602960556758\\
0.131	0.404283036007642\\
0.132	0.404976728801935\\
0.133	0.40575876159914\\
0.134	0.406360568682352\\
0.135	0.407080374120687\\
0.136	0.407879449521148\\
0.137	0.408660107647488\\
0.138	0.409310633574395\\
0.139	0.410095331353375\\
0.14	0.410686962901562\\
0.141	0.411393897182295\\
0.142	0.412086044537403\\
0.143	0.412881620093716\\
0.144	0.413670067281753\\
0.145	0.414301242728533\\
0.146	0.415160670924197\\
0.147	0.415823510013004\\
0.148	0.416479701630343\\
0.149	0.417257102117533\\
0.15	0.41793868720471\\
0.151	0.418761152276108\\
0.152	0.419437739568908\\
0.153	0.420196542514472\\
0.154	0.420950647121477\\
0.155	0.421599941346773\\
0.156	0.42247185914635\\
0.157	0.423061426086104\\
0.158	0.423851438830977\\
0.159	0.424529040332099\\
0.16	0.425336153290445\\
0.161	0.4261604474415\\
0.162	0.42671641222048\\
0.163	0.42752045465828\\
0.164	0.428410961935992\\
0.165	0.428936567132167\\
0.166	0.429803496064891\\
0.167	0.430482703183885\\
0.168	0.43119730547417\\
0.169	0.431929511517695\\
0.17	0.432683547993893\\
0.171	0.433420273341135\\
0.172	0.434181629725659\\
0.173	0.435001716506241\\
0.174	0.435704321379324\\
0.175	0.436469342585546\\
0.176	0.437153352635217\\
0.177	0.437890484066401\\
0.178	0.438598450506149\\
0.179	0.439487862336364\\
0.18	0.440239818415382\\
0.181	0.441025149731096\\
0.182	0.441669999434256\\
0.183	0.442362815502469\\
0.184	0.443164996703\\
0.185	0.443881508625236\\
0.186	0.444619333510678\\
0.187	0.445365175147539\\
0.188	0.446175379599892\\
0.189	0.446974771425713\\
0.19	0.447575563988003\\
0.191	0.448425222003143\\
0.192	0.449111465388506\\
0.193	0.44991687998511\\
0.194	0.450743333157558\\
0.195	0.451474836535919\\
0.196	0.452322640554403\\
0.197	0.452893672369273\\
0.198	0.453744073889982\\
0.199	0.454511420840232\\
0.2	0.455178524952909\\
0.201	0.456053782241776\\
0.202	0.456724802472522\\
0.203	0.457565184066282\\
0.204	0.458227600391366\\
0.205	0.459060905779781\\
0.206	0.459761472755386\\
0.207	0.460608394832924\\
0.208	0.46116308227215\\
0.209	0.462103823605134\\
0.21	0.462750638712591\\
0.211	0.463632754470666\\
0.212	0.464362834047633\\
0.213	0.465091252019969\\
0.214	0.465843143736573\\
0.215	0.466589189169816\\
0.216	0.46746415216148\\
0.217	0.468258614496442\\
0.218	0.468901829920428\\
0.219	0.469672279874501\\
0.22	0.470391436110202\\
0.221	0.471199201345825\\
0.222	0.472041073351302\\
0.223	0.472714530746108\\
0.224	0.473522714011857\\
0.225	0.474325138971869\\
0.226	0.475069129420856\\
0.227	0.475840762370088\\
0.228	0.476627222332729\\
0.229	0.477349027148678\\
0.23	0.478132936210832\\
0.231	0.478945611074555\\
0.232	0.479707544474521\\
0.233	0.480461711865647\\
0.234	0.481211624624075\\
0.235	0.482051117852153\\
0.236	0.482762556538477\\
0.237	0.483630508155818\\
0.238	0.484311501116105\\
0.239	0.485150425754274\\
0.24	0.48578942243409\\
0.241	0.486717139520334\\
0.242	0.487381999573235\\
0.243	0.488243984411675\\
0.244	0.488983378381722\\
0.245	0.489889674987048\\
0.246	0.490620722253331\\
0.247	0.491403795808064\\
0.248	0.492112805396557\\
0.249	0.492823868822032\\
0.25	0.493633974651006\\
0.251	0.49450236200654\\
0.252	0.495261320793308\\
0.253	0.496017373231881\\
0.254	0.496727692819663\\
0.255	0.497509988376408\\
0.256	0.498302561659052\\
0.257	0.499102840009762\\
0.258	0.499934147875396\\
0.259	0.500619614295304\\
0.26	0.501522360881947\\
0.261	0.502221115560303\\
0.262	0.503096023071316\\
0.263	0.503803705943733\\
0.264	0.504686546464663\\
0.265	0.505444329778662\\
0.266	0.506236128964368\\
0.267	0.507033662197358\\
0.268	0.507865000608255\\
0.269	0.508586698313926\\
0.27	0.509337650173956\\
0.271	0.510097308163476\\
0.272	0.51088706040998\\
0.273	0.511765263647775\\
0.274	0.512417021345013\\
0.275	0.513241700757264\\
0.276	0.514110329415694\\
0.277	0.514908523483514\\
0.278	0.515676605824971\\
0.279	0.516467107636967\\
0.28	0.51717294934029\\
0.281	0.518032269940338\\
0.282	0.518803834019352\\
0.283	0.519637965414441\\
0.284	0.520447961368502\\
0.285	0.521217681731015\\
0.286	0.521937043525404\\
0.287	0.52280159663471\\
0.288	0.523633732266329\\
0.289	0.52427423736258\\
0.29	0.525192905623835\\
0.291	0.525909959947453\\
0.292	0.526650536335927\\
0.293	0.527454657815071\\
0.294	0.528251263869222\\
0.295	0.529074257899562\\
0.296	0.52990182159787\\
0.297	0.530674746896358\\
0.298	0.531501775900516\\
0.299	0.532255257990161\\
0.3	0.533064155220393\\
0.301	0.533964562011982\\
0.302	0.534683762965397\\
0.303	0.535399973861001\\
0.304	0.5363581321442\\
0.305	0.536961094274373\\
0.306	0.537878294125847\\
0.307	0.53857187905933\\
0.308	0.539413906044437\\
0.309	0.540260061467064\\
0.31	0.540998900219579\\
0.311	0.54182942242458\\
0.312	0.542649374233448\\
0.313	0.543511727953713\\
0.314	0.544302616356149\\
0.315	0.54504423046196\\
0.316	0.545807494590237\\
0.317	0.5467166388884\\
0.318	0.547400294991341\\
0.319	0.548250425997395\\
0.32	0.549032143256208\\
0.321	0.549925210266128\\
0.322	0.550759764838613\\
0.323	0.551341976315755\\
0.324	0.552267100892953\\
0.325	0.553016545371589\\
0.326	0.553830550865716\\
0.327	0.554658786117357\\
0.328	0.555531892145292\\
0.329	0.55622027558593\\
0.33	0.557043091740452\\
0.331	0.557887796548753\\
0.332	0.558747327497463\\
0.333	0.559455249107375\\
0.334	0.560296605666857\\
0.335	0.561132778260101\\
0.336	0.561926005445368\\
0.337	0.562709160725287\\
0.338	0.563584299483195\\
0.339	0.564322295361158\\
0.34	0.565143712194192\\
0.341	0.565914966397156\\
0.342	0.566745340406991\\
0.343	0.567566567942437\\
0.344	0.568394420185458\\
0.345	0.569228770912337\\
0.346	0.569940479341527\\
0.347	0.57083385659068\\
0.348	0.571572469790078\\
0.349	0.572477752579476\\
0.35	0.573336291091845\\
0.351	0.574098578495424\\
0.352	0.574793174946395\\
0.353	0.575740710168637\\
0.354	0.576457717099871\\
0.355	0.577326800017453\\
0.356	0.578169593698372\\
0.357	0.578939110978674\\
0.358	0.579667773791647\\
0.359	0.580542655304385\\
0.36	0.581417823477303\\
0.361	0.582179890645737\\
0.362	0.582981208946272\\
0.363	0.583751987374182\\
0.364	0.584657384342169\\
0.365	0.585451172939779\\
0.366	0.586171521504913\\
0.367	0.587039962613596\\
0.368	0.587836448806505\\
0.369	0.58870384247371\\
0.37	0.58952479717115\\
0.371	0.590320834407452\\
0.372	0.591146025211117\\
0.373	0.591922302011664\\
0.374	0.592788443725043\\
0.375	0.593622086133633\\
0.376	0.594401612630411\\
0.377	0.595170698890444\\
0.378	0.5960124433629\\
0.379	0.596879682251081\\
0.38	0.597637597079735\\
0.381	0.598459716960089\\
0.382	0.59930152704083\\
0.383	0.600130928395133\\
0.384	0.600808610127736\\
0.385	0.601749242331219\\
0.386	0.602549309584031\\
0.387	0.603398445450537\\
0.388	0.604234064440276\\
0.389	0.604966608690292\\
0.39	0.605869409957898\\
0.391	0.60658292059341\\
0.392	0.60748145646577\\
0.393	0.608234972961337\\
0.394	0.609173229471156\\
0.395	0.609917811593629\\
0.396	0.610689299897311\\
0.397	0.61157840005177\\
0.398	0.612355518091152\\
0.399	0.613265409259909\\
0.4	0.613995532095635\\
0.401	0.614870903874785\\
0.402	0.615731129537951\\
0.403	0.616570587821733\\
0.404	0.617323053917795\\
0.405	0.618217851760669\\
0.406	0.619007390665595\\
0.407	0.619806736512663\\
0.408	0.620608563329089\\
0.409	0.621432821050162\\
0.41	0.622254269159087\\
0.411	0.623071990772977\\
0.412	0.623920670073867\\
0.413	0.624777778241478\\
0.414	0.625563202680629\\
0.415	0.626319988107437\\
0.416	0.62724799053894\\
0.417	0.628088185484223\\
0.418	0.628855570512023\\
0.419	0.629625446069299\\
0.42	0.630428005381945\\
0.421	0.631406624319728\\
0.422	0.632077809755175\\
0.423	0.633030303647313\\
0.424	0.633806895183946\\
0.425	0.634628125628775\\
0.426	0.635467067424605\\
0.427	0.636253226074604\\
0.428	0.637057943320664\\
0.429	0.637906102856643\\
0.43	0.638731165092554\\
0.431	0.639562899108574\\
0.432	0.640415505674721\\
0.433	0.641218915588434\\
0.434	0.64214279258389\\
0.435	0.642931802922426\\
0.436	0.643683965431797\\
0.437	0.644642990469556\\
0.438	0.645339104103985\\
0.439	0.646202883373877\\
0.44	0.647121490292994\\
0.441	0.647893888668505\\
0.442	0.648659289613477\\
0.443	0.649555006363068\\
0.444	0.650393934060073\\
0.445	0.651182680917287\\
0.446	0.652044937811173\\
0.447	0.652804162039553\\
0.448	0.653578189778059\\
0.449	0.654591680864248\\
0.45	0.655419769634076\\
0.451	0.656200287418898\\
0.452	0.65695870709924\\
0.453	0.657817007398908\\
0.454	0.658673414752587\\
0.455	0.659451764306041\\
0.456	0.660389108894603\\
0.457	0.66120974352364\\
0.458	0.662022846665389\\
0.459	0.66287347919722\\
0.46	0.663710718741466\\
0.461	0.664534491195964\\
0.462	0.665335268499317\\
0.463	0.666133721684054\\
0.464	0.666930032168696\\
0.465	0.667855508377462\\
0.466	0.668648018424302\\
0.467	0.669438937978464\\
0.468	0.670367554004555\\
0.469	0.67107514879198\\
0.47	0.672075849963583\\
0.471	0.672800975965997\\
0.472	0.673761012223904\\
0.473	0.674572020578211\\
0.474	0.67538192928476\\
0.475	0.676301769761894\\
0.476	0.677021676774153\\
0.477	0.677847736300823\\
0.478	0.678670609115692\\
0.479	0.679592868373772\\
0.48	0.680420104899683\\
0.481	0.681221905837946\\
0.482	0.682116650729414\\
0.483	0.682961053890088\\
0.484	0.683732636489574\\
0.485	0.68460917731898\\
0.486	0.685342166824308\\
0.487	0.68619961417965\\
0.488	0.687050818207776\\
0.489	0.687894965843405\\
0.49	0.688731281597544\\
0.491	0.689596725294007\\
0.492	0.690473043703606\\
0.493	0.691215376541774\\
0.494	0.692101760792107\\
0.495	0.692944968700495\\
0.496	0.693743089387257\\
0.497	0.69461972784148\\
0.498	0.695406175630464\\
0.499	0.696299035146069\\
0.5	0.697170458254043\\
0.501	0.697904309420182\\
0.502	0.698805746936573\\
0.503	0.699627638683053\\
0.504	0.700404304626233\\
0.505	0.701365034355734\\
0.506	0.702154391493822\\
0.507	0.702943795370994\\
0.508	0.703871587008796\\
0.509	0.704732750185776\\
0.51	0.705470269980051\\
0.511	0.706421341700116\\
0.512	0.707276576153109\\
0.513	0.708042390724851\\
0.514	0.708945458290601\\
0.515	0.70962305054916\\
0.516	0.71059607543264\\
0.517	0.711412965169862\\
0.518	0.712223728233925\\
0.519	0.713071087388558\\
0.52	0.713929176901591\\
0.521	0.714780338260212\\
0.522	0.715575688864529\\
0.523	0.716425478760738\\
0.524	0.71733828350483\\
0.525	0.718127440734985\\
0.526	0.71903006660766\\
0.527	0.71985723421109\\
0.528	0.720654548275681\\
0.529	0.721586245729679\\
0.53	0.722308168633531\\
0.531	0.723186731866348\\
0.532	0.724077479932326\\
0.533	0.724869658580747\\
0.534	0.725688890645953\\
0.535	0.726595391766342\\
0.536	0.727392892351174\\
0.537	0.728304551165886\\
0.538	0.729100343402072\\
0.539	0.729946648019382\\
0.54	0.730845997936617\\
0.541	0.731603879787782\\
0.542	0.732509096780541\\
0.543	0.733361371263828\\
0.544	0.734220110433817\\
0.545	0.73501689864653\\
0.546	0.73587512072883\\
0.547	0.736782626630205\\
0.548	0.737512708793864\\
0.549	0.73840701945598\\
0.55	0.739177164254314\\
0.551	0.74006254762405\\
0.552	0.740904132772908\\
0.553	0.741743663056726\\
0.554	0.742600276438645\\
0.555	0.743526746397899\\
0.556	0.744358954901927\\
0.557	0.745134532627386\\
0.558	0.746105475817943\\
0.559	0.746832000128415\\
0.56	0.747728027146755\\
0.561	0.74855704167402\\
0.562	0.749438859781969\\
0.563	0.750311388927049\\
0.564	0.751192356162179\\
0.565	0.751950549173827\\
0.566	0.752782659287754\\
0.567	0.753688098430725\\
0.568	0.754590217149729\\
0.569	0.755316926142958\\
0.57	0.75622992185735\\
0.571	0.757069436085611\\
0.572	0.757902394288079\\
0.573	0.758802858855389\\
0.574	0.759559659957353\\
0.575	0.760435626199511\\
0.576	0.761311108176078\\
0.577	0.762234800552142\\
0.578	0.762986105682799\\
0.579	0.763825427786478\\
0.58	0.76473310891645\\
0.581	0.765506436575446\\
0.582	0.766390964525034\\
0.583	0.767282417587609\\
0.584	0.768089996753508\\
0.585	0.769047004059893\\
0.586	0.769763953408795\\
0.587	0.770647121476554\\
0.588	0.771548430051527\\
0.589	0.77239660458388\\
0.59	0.773211307739313\\
0.591	0.7740203991314\\
0.592	0.774904336907487\\
0.593	0.775787292454988\\
0.594	0.776606203785132\\
0.595	0.7775437978787\\
0.596	0.778365992482389\\
0.597	0.779201707769121\\
0.598	0.780023015141249\\
0.599	0.780851443811685\\
0.6	0.781788532326129\\
0.601	0.782608092666958\\
0.602	0.783438811096995\\
0.603	0.784282749661443\\
0.604	0.785125067378584\\
0.605	0.785966126693862\\
0.606	0.786806348766167\\
0.607	0.787660478209109\\
0.608	0.78859752405216\\
0.609	0.789373041224211\\
0.61	0.790276807214798\\
0.611	0.791203736933912\\
0.612	0.791936961929888\\
0.613	0.792832486061702\\
0.614	0.793684626809655\\
0.615	0.794582006950041\\
0.616	0.795467796727204\\
0.617	0.796288799593903\\
0.618	0.797136189848369\\
0.619	0.797982149357834\\
0.62	0.798835567208895\\
0.621	0.799593964805512\\
0.622	0.800530511318672\\
0.623	0.801409376427645\\
0.624	0.802251234362445\\
0.625	0.803093451551058\\
0.626	0.803922054071149\\
0.627	0.804812302418578\\
0.628	0.805724308385903\\
0.629	0.806553822936992\\
0.63	0.807415861515154\\
0.631	0.808281221852966\\
0.632	0.809097017062127\\
0.633	0.809950684506889\\
0.634	0.81075029212209\\
0.635	0.811651721444707\\
0.636	0.812555012668743\\
0.637	0.813278902502193\\
0.638	0.814239735482719\\
0.639	0.815118162234107\\
0.64	0.815925671626837\\
0.641	0.816734829671964\\
0.642	0.817770899272938\\
0.643	0.818569511013129\\
0.644	0.81936835554697\\
0.645	0.820206302965248\\
0.646	0.821127613261404\\
0.647	0.821947489978233\\
0.648	0.822741439450887\\
0.649	0.82371321004787\\
0.65	0.824541177011729\\
0.651	0.82531971330531\\
0.652	0.826242455333699\\
0.653	0.827060262753117\\
0.654	0.828009184023128\\
0.655	0.828770395976129\\
0.656	0.82959964378183\\
0.657	0.830482066613373\\
0.658	0.831317537793682\\
0.659	0.832193342780051\\
0.66	0.833050411630747\\
0.661	0.833902781523367\\
0.662	0.834836325709138\\
0.663	0.835678779313257\\
0.664	0.836524789126872\\
0.665	0.837412146389944\\
0.666	0.838303529129579\\
0.667	0.839076047599946\\
0.668	0.840023943144312\\
0.669	0.84082452935224\\
0.67	0.841748073443586\\
0.671	0.84261151670786\\
0.672	0.843479065670842\\
0.673	0.844317951317492\\
0.674	0.845135635387068\\
0.675	0.846004680164147\\
0.676	0.8469149004568\\
0.677	0.847749905765244\\
0.678	0.8485832466752\\
0.679	0.849455450920378\\
0.68	0.850270530889988\\
0.681	0.851201927537047\\
0.682	0.852013827367562\\
0.683	0.852942126414294\\
0.684	0.853779186441216\\
0.685	0.854647487440623\\
0.686	0.85552780282625\\
0.687	0.856405956651501\\
0.688	0.857126283303978\\
0.689	0.85803737177585\\
0.69	0.858889507651464\\
0.691	0.859741109093411\\
0.692	0.860709429800201\\
0.693	0.861559752685166\\
0.694	0.862409359075841\\
0.695	0.863138212309731\\
0.696	0.864087603013656\\
0.697	0.865021484136834\\
0.698	0.86584437017473\\
0.699	0.866674538151406\\
0.7	0.867507908059233\\
0.701	0.868345044313638\\
0.702	0.869259273787743\\
0.703	0.870125025218145\\
0.704	0.870984215645237\\
0.705	0.871869284532122\\
0.706	0.872741369345852\\
0.707	0.873582423313949\\
0.708	0.87450547021691\\
0.709	0.875311773401828\\
0.71	0.876230312144784\\
0.711	0.876984601510451\\
0.712	0.877871606571613\\
0.713	0.878756264463718\\
0.714	0.879653973718246\\
0.715	0.880515624212532\\
0.716	0.881369799209595\\
0.717	0.882215734383384\\
0.718	0.883168292625708\\
0.719	0.884004008627557\\
0.72	0.884780874997147\\
0.721	0.8856754244257\\
0.722	0.886575283253567\\
0.723	0.88742719724764\\
0.724	0.888352800723749\\
0.725	0.889197584896938\\
0.726	0.890060863444781\\
0.727	0.890904485325049\\
0.728	0.891694782191288\\
0.729	0.892575472463643\\
0.73	0.893522149985066\\
0.731	0.894367320604846\\
0.732	0.895188081996609\\
0.733	0.896123106348209\\
0.734	0.896949798169966\\
0.735	0.897875367349581\\
0.736	0.898757004226815\\
0.737	0.899513058189155\\
0.738	0.900332876955046\\
0.739	0.901264934406705\\
0.74	0.902141077376215\\
0.741	0.903030993903724\\
0.742	0.903904072039931\\
0.743	0.904773702903895\\
0.744	0.905562038476958\\
0.745	0.906522054349012\\
0.746	0.90728946519834\\
0.747	0.908183371629545\\
0.748	0.909115931986498\\
0.749	0.909946423410305\\
0.75	0.910783885939968\\
0.751	0.911683766053902\\
0.752	0.912581395175511\\
0.753	0.913383518289706\\
0.754	0.91428118925045\\
0.755	0.915150851534062\\
0.756	0.91603720420396\\
0.757	0.916830104161798\\
0.758	0.917775744018169\\
0.759	0.918631877601279\\
0.76	0.919491064378229\\
0.761	0.920314504456349\\
0.762	0.921220366706612\\
0.763	0.922034256843182\\
0.764	0.9229255526792\\
0.765	0.923860381029347\\
0.766	0.924755938364411\\
0.767	0.925495505695545\\
0.768	0.926483324987133\\
0.769	0.927353791490151\\
0.77	0.928218023843127\\
0.771	0.929072757343257\\
0.772	0.929944845125297\\
0.773	0.930747643733338\\
0.774	0.93160074909386\\
0.775	0.932505197607128\\
0.776	0.933336067690011\\
0.777	0.934290144244942\\
0.778	0.935172426064611\\
0.779	0.936057873315045\\
0.78	0.936856660647193\\
0.781	0.937685329499993\\
0.782	0.938636089282469\\
0.783	0.939456414509968\\
0.784	0.940394227201491\\
0.785	0.941196946463134\\
0.786	0.942034293961602\\
0.787	0.942979266513755\\
0.788	0.943788260719698\\
0.789	0.94471634885803\\
0.79	0.945579657549475\\
0.791	0.946492904362035\\
0.792	0.947332534360744\\
0.793	0.948233325735063\\
0.794	0.949129171267728\\
0.795	0.949921525629989\\
0.796	0.950844198039737\\
0.797	0.951673078825688\\
0.798	0.952472254122497\\
0.799	0.953374107958746\\
0.8	0.954279175752488\\
0.801	0.955144417264925\\
0.802	0.955973902032799\\
0.803	0.956952100994911\\
0.804	0.957805737666516\\
0.805	0.958614433966834\\
0.806	0.959462186972862\\
0.807	0.960393272989442\\
0.808	0.961238471933751\\
0.809	0.96212582985125\\
0.81	0.962916244074226\\
0.811	0.96388358275294\\
0.812	0.964783434369128\\
0.813	0.965662925306509\\
0.814	0.966512655627447\\
0.815	0.967359271393219\\
0.816	0.968221058440656\\
0.817	0.969152592860293\\
0.818	0.969975010400268\\
0.819	0.970867538311611\\
0.82	0.971783226572801\\
0.821	0.972611905371514\\
0.822	0.973507285947854\\
0.823	0.974339183786005\\
0.824	0.975212044695258\\
0.825	0.976125542495387\\
0.826	0.97700236267298\\
0.827	0.977823812455812\\
0.828	0.978657554382943\\
0.829	0.979573221518416\\
0.83	0.980434431292539\\
0.831	0.981267972620606\\
0.832	0.982221003752911\\
0.833	0.983065422167179\\
0.834	0.98390865250327\\
0.835	0.984792072617636\\
0.836	0.985673236934485\\
0.837	0.98653128840434\\
0.838	0.987510475035591\\
0.839	0.988324124451863\\
0.84	0.989149416761725\\
0.841	0.990070207080728\\
0.842	0.990852662865283\\
0.843	0.991861201828371\\
0.844	0.992709897968638\\
0.845	0.993582038911853\\
0.846	0.99446972814431\\
0.847	0.995328105733555\\
0.848	0.996227389895816\\
0.849	0.997102006891095\\
0.85	0.997955461575839\\
0.851	0.998736675281488\\
0.852	0.999658852379703\\
0.853	1.00059668565037\\
0.854	1.0014285331871\\
0.855	1.00226605887932\\
0.856	1.00322547938626\\
0.857	1.004137584631\\
0.858	1.00499149446714\\
0.859	1.00583294366462\\
0.86	1.00667188110565\\
0.861	1.00751950829294\\
0.862	1.00848085353267\\
0.863	1.00933735093405\\
0.864	1.01019496488576\\
0.865	1.01104904473523\\
0.866	1.01190771224393\\
0.867	1.01280238379874\\
0.868	1.01366199675082\\
0.869	1.01452503593468\\
0.87	1.01539054301352\\
0.871	1.01625791137341\\
0.872	1.01723423954139\\
0.873	1.01810423154352\\
0.874	1.01897526723555\\
0.875	1.0198472510762\\
0.876	1.02067496480117\\
0.877	1.02157030630347\\
0.878	1.02246673489516\\
0.879	1.02328806031313\\
0.88	1.02424301573123\\
0.881	1.02507133316232\\
0.882	1.02592007857717\\
0.883	1.02685903652508\\
0.884	1.02774759687118\\
0.885	1.02860647643464\\
0.886	1.02941676327611\\
0.887	1.03033520553373\\
0.888	1.03119863667714\\
0.889	1.0320594213132\\
0.89	1.03294832199531\\
0.891	1.03386777172691\\
0.892	1.03476139342949\\
0.893	1.03565126575252\\
0.894	1.03647045467872\\
0.895	1.03737296129624\\
0.896	1.03824227756827\\
0.897	1.03908127974742\\
0.898	1.03998237809733\\
0.899	1.04084316639007\\
0.9	1.04171516547666\\
0.901	1.04260878439422\\
0.902	1.04342525268264\\
0.903	1.044364991825\\
0.904	1.04529630612724\\
0.905	1.04608804745983\\
0.906	1.04705029254441\\
0.907	1.04792819533511\\
0.908	1.04882552697374\\
0.909	1.0496059484297\\
0.91	1.05056540229906\\
0.911	1.05142041442861\\
0.912	1.05225208579227\\
0.913	1.05311807062317\\
0.914	1.05400998381087\\
0.915	1.05490100393985\\
0.916	1.05579905746986\\
0.917	1.05672880214598\\
0.918	1.05754096010451\\
0.919	1.05841839991763\\
0.92	1.05934657298614\\
0.921	1.06015255114621\\
0.922	1.06105413011026\\
0.923	1.06195413457044\\
0.924	1.06279443523783\\
0.925	1.06375342179482\\
0.926	1.0646372262198\\
0.927	1.06548043418892\\
0.928	1.06640465171719\\
0.929	1.06725809445432\\
0.93	1.06813293193185\\
0.931	1.06903225927675\\
0.932	1.0698944849944\\
0.933	1.07070610298475\\
0.934	1.07166982943339\\
0.935	1.07253214999984\\
0.936	1.07336223548312\\
0.937	1.07425418683248\\
0.938	1.07509636806245\\
0.939	1.07600285268057\\
0.94	1.07694579916135\\
0.941	1.07783372058273\\
0.942	1.07863508561417\\
0.943	1.07953430276111\\
0.944	1.08042796189802\\
0.945	1.08131654740443\\
0.946	1.08219845140958\\
0.947	1.08307336536899\\
0.948	1.08394548842457\\
0.949	1.0848150256598\\
0.95	1.08568214010076\\
0.951	1.08665037184421\\
0.952	1.08751296899651\\
0.953	1.08839574388195\\
0.954	1.08929226947639\\
0.955	1.09017973796116\\
0.956	1.09095875348375\\
0.957	1.0917963195869\\
0.958	1.09275407173749\\
0.959	1.09374257206948\\
0.96	1.09444720868671\\
0.961	1.09534546228939\\
0.962	1.09624152586029\\
0.963	1.09717417263046\\
0.964	1.09805550700163\\
0.965	1.09893532847789\\
0.966	1.09981384569262\\
0.967	1.10069127517516\\
0.968	1.10156784097721\\
0.969	1.10244377371582\\
0.97	1.10331930867757\\
0.971	1.10419468245382\\
0.972	1.10507012730494\\
0.973	1.10594586202235\\
0.974	1.10692431419754\\
0.975	1.10780109956879\\
0.976	1.10867855786119\\
0.977	1.10955659707407\\
0.978	1.1104348892648\\
0.979	1.11131272298915\\
0.98	1.11218876122058\\
0.981	1.11306063607116\\
0.982	1.11392663661348\\
0.983	1.11480142476371\\
0.984	1.11569497858094\\
0.985	1.11659445483484\\
0.986	1.11741797178592\\
0.987	1.11832530053782\\
0.988	1.11924023216273\\
0.989	1.12016243344453\\
0.99	1.12101303839808\\
0.991	1.1219264265022\\
0.992	1.12271688496987\\
0.993	1.12360662310258\\
0.994	1.12449923238817\\
0.995	1.12544573610738\\
0.996	1.1263122995573\\
0.997	1.12711278269868\\
0.998	1.12802196865023\\
0.999	1.1289369797266\\
1	1.12980788549183\\
1.001	1.1306554415882\\
1.002	1.13162208791801\\
1.003	1.13246463430705\\
1.004	1.13332186915841\\
1.005	1.13423938593473\\
1.006	1.13512786606441\\
1.007	1.13601897661258\\
1.008	1.13691149486341\\
1.009	1.13780412509274\\
1.01	1.13869554672843\\
1.011	1.13958445370522\\
1.012	1.14047868270291\\
1.013	1.14132905786305\\
1.014	1.14213722016081\\
1.015	1.14314097205122\\
1.016	1.14404368743272\\
1.017	1.14478184638265\\
1.018	1.14567821109283\\
1.019	1.14658192019777\\
1.02	1.14749098120564\\
1.021	1.14840362927994\\
1.022	1.14931831410184\\
1.023	1.15009626202597\\
1.024	1.15103997668784\\
1.025	1.15197915147599\\
1.026	1.1527836890162\\
1.027	1.15374250281271\\
1.028	1.15459936385719\\
1.029	1.15550672633938\\
1.03	1.15638230557813\\
1.031	1.15724446852102\\
1.032	1.15812981601264\\
1.033	1.15903179048755\\
1.034	1.15993533186955\\
1.035	1.16083057748638\\
1.036	1.16162795926727\\
1.037	1.16253506783864\\
1.038	1.1634552272414\\
1.039	1.16439684050143\\
1.04	1.16522416349024\\
1.041	1.1660707976283\\
1.042	1.16701673075952\\
1.043	1.16783925573634\\
1.044	1.16876925977592\\
1.045	1.16964262988381\\
1.046	1.17052964800309\\
1.047	1.17140533610441\\
1.048	1.17229948442066\\
1.049	1.17321744500018\\
1.05	1.17404747546416\\
1.051	1.17491078251518\\
1.052	1.17585883085051\\
1.053	1.17674304395064\\
1.054	1.17753498354141\\
1.055	1.17847738100495\\
1.056	1.17942886262061\\
1.057	1.1802804300688\\
1.058	1.18111299968443\\
1.059	1.182048199426\\
1.06	1.18288190809989\\
1.061	1.18385460907392\\
1.062	1.18469163148701\\
1.063	1.1855654658996\\
1.064	1.18648594220544\\
1.065	1.18735333346199\\
1.066	1.18827065253855\\
1.067	1.18915929607641\\
1.068	1.19005524114188\\
1.069	1.19092974738439\\
1.07	1.19173977277752\\
1.071	1.19268099838405\\
1.072	1.19356478914465\\
1.073	1.19450328972247\\
1.074	1.19528460281653\\
1.075	1.19621322605315\\
1.076	1.19713978303424\\
1.077	1.1980566093668\\
1.078	1.19893874527343\\
1.079	1.1997884919394\\
1.08	1.2006207208459\\
1.081	1.20158401116366\\
1.082	1.20240588125244\\
1.083	1.20331971835875\\
1.084	1.2042596015166\\
1.085	1.20515034073953\\
1.086	1.20603592413104\\
1.087	1.20685689309052\\
1.088	1.2077458885555\\
1.089	1.20867579769701\\
1.09	1.20951516468654\\
1.091	1.21047344647754\\
1.092	1.21134692487459\\
1.093	1.21222197460579\\
1.094	1.21304752698512\\
1.095	1.21397191992823\\
1.096	1.2148321881766\\
1.097	1.21584850318231\\
1.098	1.21669532111621\\
1.099	1.21752427746505\\
1.1	1.21838815640008\\
1.101	1.21933905285976\\
1.102	1.22016987081278\\
1.103	1.22111248548067\\
1.104	1.22198568348179\\
1.105	1.2228821509163\\
1.106	1.22371688460632\\
1.107	1.22468243583477\\
1.108	1.22551167951346\\
1.109	1.22645247073808\\
1.11	1.22737290793986\\
1.111	1.22821902450319\\
1.112	1.22907808982173\\
1.113	1.22996859851708\\
1.114	1.23083577981201\\
1.115	1.23169352653685\\
1.116	1.2326790727714\\
1.117	1.23349495352615\\
1.118	1.23441076128619\\
1.119	1.23530627618361\\
1.12	1.23623642369239\\
1.121	1.23703866352546\\
1.122	1.23793767485509\\
1.123	1.23884018559478\\
1.124	1.23972174560801\\
1.125	1.24066263384214\\
1.126	1.24153120647272\\
1.127	1.24242818098111\\
1.128	1.24328585952216\\
1.129	1.2441579361303\\
1.13	1.24505297305582\\
1.131	1.24596272240036\\
1.132	1.24688107341457\\
1.133	1.24770978097273\\
1.134	1.2486107276488\\
1.135	1.2495649016969\\
1.136	1.25042756293203\\
1.137	1.25129612972033\\
1.138	1.25217149637357\\
1.139	1.25305457129709\\
1.14	1.25394608013076\\
1.141	1.25484616036447\\
1.142	1.25575352151983\\
1.143	1.25666366826616\\
1.144	1.25756500214762\\
1.145	1.25846840683389\\
1.146	1.25931988862209\\
1.147	1.26019987731298\\
1.148	1.26109099259533\\
1.149	1.26198879301757\\
1.15	1.26290303801958\\
1.151	1.26376408380059\\
1.152	1.26468278161719\\
1.153	1.26553071900245\\
1.154	1.26645210395797\\
1.155	1.26729213710682\\
1.156	1.26824131247013\\
1.157	1.26911857509155\\
1.158	1.26993169941772\\
1.159	1.27087811075024\\
1.16	1.27173139843603\\
1.161	1.27266966738099\\
1.162	1.27355625917048\\
1.163	1.27446283913825\\
1.164	1.27530898343524\\
1.165	1.27628488997811\\
1.166	1.27712369934724\\
1.167	1.27799206922205\\
1.168	1.2789431715971\\
1.169	1.27981456168702\\
1.17	1.28070150648835\\
1.171	1.28155348907373\\
1.172	1.28240341261802\\
1.173	1.28339852446318\\
1.174	1.28427460352764\\
1.175	1.28509230570869\\
1.176	1.28603468507697\\
1.177	1.28692632828796\\
1.178	1.28787146151541\\
1.179	1.28872786598343\\
1.18	1.28964551493988\\
1.181	1.29051285916929\\
1.182	1.2913736455577\\
1.183	1.29231054976431\\
1.184	1.29321799103309\\
1.185	1.2941222914949\\
1.186	1.29492180284933\\
1.187	1.29584145924744\\
1.188	1.29666304726676\\
1.189	1.29761785972469\\
1.19	1.29851091294918\\
1.191	1.29944137160406\\
1.192	1.30033035243218\\
1.193	1.30118110698116\\
1.194	1.30208606174913\\
1.195	1.30296962204514\\
1.196	1.30392465973547\\
1.197	1.30473638142297\\
1.198	1.3056371829988\\
1.199	1.30655661638723\\
1.2	1.30743241685526\\
1.201	1.30833015620508\\
1.202	1.3092123150834\\
1.203	1.31008989257931\\
1.204	1.31099508491006\\
1.205	1.31187610533501\\
1.206	1.31278151360936\\
1.207	1.31369503117647\\
1.208	1.31456141824546\\
1.209	1.31545207355052\\
1.21	1.31633461357947\\
1.211	1.31721936772538\\
1.212	1.31819716241956\\
1.213	1.31908882882984\\
1.214	1.3199215711744\\
1.215	1.32080702746906\\
1.216	1.32169027597515\\
1.217	1.32262141678479\\
1.218	1.32347037751438\\
1.219	1.32441945269922\\
1.22	1.32529360957707\\
1.221	1.3261835493329\\
1.222	1.32714467535363\\
1.223	1.32802085497883\\
1.224	1.32890112542885\\
1.225	1.32978554180042\\
1.226	1.33062782431306\\
1.227	1.33151156099331\\
1.228	1.3324661969794\\
1.229	1.33335472535016\\
1.23	1.33417564295828\\
1.231	1.33515967817953\\
1.232	1.33601082635954\\
1.233	1.33693640325974\\
1.234	1.33778570740863\\
1.235	1.33871887424167\\
1.236	1.33958540763515\\
1.237	1.34044976729128\\
1.238	1.34134186670302\\
1.239	1.34224520011606\\
1.24	1.34314772828642\\
1.241	1.34404971036475\\
1.242	1.34495138157712\\
1.243	1.34585296626322\\
1.244	1.34675083727479\\
1.245	1.3476479112882\\
1.246	1.34856412351979\\
1.247	1.34941536139365\\
1.248	1.35032201641618\\
1.249	1.35123989865598\\
1.25	1.3521348228979\\
1.251	1.35297920243927\\
1.252	1.3538865526452\\
1.253	1.35480098846794\\
1.254	1.35567381389263\\
1.255	1.35648222612991\\
1.256	1.35752450103934\\
1.257	1.35832378458274\\
1.258	1.35926393759257\\
1.259	1.36013909858021\\
1.26	1.36105814298985\\
1.261	1.3619120287247\\
1.262	1.36284683769088\\
1.263	1.36372574456497\\
1.264	1.36457282333203\\
1.265	1.3655264729998\\
1.266	1.36643257948931\\
1.267	1.3673338553786\\
1.268	1.36822383813584\\
1.269	1.36908774624771\\
1.27	1.37000296563951\\
1.271	1.3708452745292\\
1.272	1.37177372440197\\
1.273	1.37263797059226\\
1.274	1.37352507870292\\
1.275	1.37446789889622\\
1.276	1.3753713116676\\
1.277	1.37624351212362\\
1.278	1.37711485730775\\
1.279	1.37800873433518\\
1.28	1.3789151472819\\
1.281	1.37980379562866\\
1.282	1.38068023265111\\
1.283	1.38157486246753\\
1.284	1.3825494069458\\
1.285	1.38337134418834\\
1.286	1.38436366970756\\
1.287	1.38523870616681\\
1.288	1.3860835558534\\
1.289	1.38692572248555\\
1.29	1.3878877782763\\
1.291	1.38876516761412\\
1.292	1.38969716594636\\
1.293	1.39055545369572\\
1.294	1.39142592489745\\
1.295	1.39239249838185\\
1.296	1.39329752910951\\
1.297	1.39418647700814\\
1.298	1.3950050515528\\
1.299	1.39595149621909\\
1.3	1.39679035350434\\
1.301	1.3977590229245\\
1.302	1.39864873253355\\
1.303	1.39953047323533\\
1.304	1.40039930455143\\
1.305	1.40130365994997\\
1.306	1.40218562466193\\
1.307	1.40308572943179\\
1.308	1.40400226903994\\
1.309	1.40490406802024\\
1.31	1.40579244539178\\
1.311	1.40670290007809\\
1.312	1.40757115864052\\
1.313	1.40844228912785\\
1.314	1.40934812871569\\
1.315	1.41026364573064\\
1.316	1.41113844609612\\
1.317	1.41203177326394\\
1.318	1.41297248828684\\
1.319	1.41389297453799\\
1.32	1.41476136711129\\
1.321	1.4156604570159\\
1.322	1.41656508047009\\
1.323	1.41741541919601\\
1.324	1.41830595545531\\
1.325	1.41918147578959\\
1.326	1.42016725356198\\
1.327	1.42102539513925\\
1.328	1.42189819908453\\
1.329	1.42277659039731\\
1.33	1.42368151788853\\
1.331	1.42458960936514\\
1.332	1.42550781090473\\
1.333	1.42643514990182\\
1.334	1.42725019773188\\
1.335	1.42817182609554\\
1.336	1.42905720531675\\
1.337	1.42993556360988\\
1.338	1.43089734115256\\
1.339	1.43178158456251\\
1.34	1.43270978579591\\
1.341	1.43355455824057\\
1.342	1.43446751666687\\
1.343	1.43536149809583\\
1.344	1.43625515844828\\
1.345	1.43715574233862\\
1.346	1.43806064111537\\
1.347	1.43899001039001\\
1.348	1.43985086222226\\
1.349	1.4407784322464\\
1.35	1.44168943056321\\
1.351	1.44258420806663\\
1.352	1.44346285331223\\
1.353	1.44432949500797\\
1.354	1.44520605540394\\
1.355	1.44609483091163\\
1.356	1.44699505758673\\
1.357	1.44790618494653\\
1.358	1.44882783394622\\
1.359	1.44975976558728\\
1.36	1.45061854141055\\
1.361	1.45155106341946\\
1.362	1.4524228216857\\
1.363	1.45331039980829\\
1.364	1.45419873596025\\
1.365	1.45508147169957\\
1.366	1.45602348270641\\
1.367	1.45692629379565\\
1.368	1.45783512197556\\
1.369	1.45866042271895\\
1.37	1.45956884384933\\
1.371	1.46045407322404\\
1.372	1.46136472592823\\
1.373	1.46227512624832\\
1.374	1.46318714705665\\
1.375	1.46410074001626\\
1.376	1.46501581095444\\
1.377	1.46592238785097\\
1.378	1.46676299198828\\
1.379	1.46767610437683\\
1.38	1.46859004212788\\
1.381	1.46950046480526\\
1.382	1.47036972504984\\
1.383	1.47128191871496\\
1.384	1.47217449017356\\
1.385	1.47304922158376\\
1.386	1.47392572831139\\
1.387	1.47487507641807\\
1.388	1.47573078842177\\
1.389	1.4765957508833\\
1.39	1.4775799510865\\
1.391	1.47845496308659\\
1.392	1.47935213385154\\
1.393	1.48025341721152\\
1.394	1.48119079953527\\
1.395	1.48211550296746\\
1.396	1.4829536332237\\
1.397	1.48385157638158\\
1.398	1.48470198332162\\
1.399	1.48563505744072\\
1.4	1.48657617944731\\
1.401	1.48746409972212\\
1.402	1.48834390234076\\
1.403	1.48923547069142\\
1.404	1.49016441591984\\
1.405	1.49104743994861\\
1.406	1.49195384414209\\
1.407	1.49282561282269\\
1.408	1.4937505983144\\
1.409	1.49460915909359\\
1.41	1.49552783169004\\
1.411	1.49639547464836\\
1.412	1.49734952118706\\
1.413	1.49821114967681\\
1.414	1.49913786864413\\
1.415	1.49997976804027\\
1.416	1.50090044850917\\
1.417	1.5018566957992\\
1.418	1.50268208977339\\
1.419	1.50363958634995\\
1.42	1.50447788129767\\
1.421	1.50543188710784\\
1.422	1.50627560637109\\
1.423	1.50724887188002\\
1.424	1.50808649962431\\
1.425	1.50902138310745\\
1.426	1.50993481326909\\
1.427	1.51084469125906\\
1.428	1.5116704387443\\
1.429	1.51257161236163\\
1.43	1.51354757766381\\
1.431	1.51443799532286\\
1.432	1.51532241017424\\
1.433	1.51620043013085\\
1.434	1.51711099783774\\
1.435	1.51799631597068\\
1.436	1.51892552522742\\
1.437	1.51981761022295\\
1.438	1.52074003508648\\
1.439	1.52162466054213\\
1.44	1.52256218969546\\
1.441	1.52336541647133\\
1.442	1.52427780047398\\
1.443	1.52521606720139\\
1.444	1.5260684904044\\
1.445	1.52703580457034\\
1.446	1.52792103485548\\
1.447	1.52879079858424\\
1.448	1.52973639475274\\
1.449	1.53063464657865\\
1.45	1.53151852594519\\
1.451	1.53242150809307\\
1.452	1.53332400937094\\
1.453	1.53416198256795\\
1.454	1.53508879389381\\
1.455	1.5359929439576\\
1.456	1.5368905730421\\
1.457	1.5377964169425\\
1.458	1.5387261784131\\
1.459	1.53959400591704\\
1.46	1.54053139176658\\
1.461	1.54143412798528\\
1.462	1.54227763434755\\
1.463	1.54317286268344\\
1.464	1.54409988727799\\
1.465	1.5449935268811\\
1.466	1.54592796326538\\
1.467	1.54679971937447\\
1.468	1.54769538446091\\
1.469	1.54858395741217\\
1.47	1.54948531463961\\
1.471	1.55040122829086\\
1.472	1.55129807037637\\
1.473	1.55217042777674\\
1.474	1.55313950627072\\
1.475	1.55403255556475\\
1.476	1.55488107759474\\
1.477	1.55581922156935\\
1.478	1.55671602774446\\
1.479	1.55763335905559\\
1.48	1.55847697003403\\
1.481	1.5593863921322\\
1.482	1.56026902256954\\
1.483	1.56116776700194\\
1.484	1.56207329543884\\
1.485	1.56300128373358\\
1.486	1.56392737689556\\
1.487	1.56479850436877\\
1.488	1.56570418642754\\
1.489	1.56664772194359\\
1.49	1.56751334825858\\
1.491	1.56839562766629\\
1.492	1.56929200128719\\
1.493	1.57020218972708\\
1.494	1.5711570783178\\
1.495	1.57201864916685\\
1.496	1.572881931196\\
1.497	1.57378447506824\\
1.498	1.57472152603885\\
1.499	1.57559256226569\\
1.5	1.5765441565528\\
1.501	1.57743845323514\\
1.502	1.57835442660765\\
1.503	1.57928698886566\\
1.504	1.5800954901032\\
1.505	1.58107962450244\\
1.506	1.58193980087071\\
1.507	1.5828201267286\\
1.508	1.58370161905579\\
1.509	1.58463460307206\\
1.51	1.58553125985552\\
1.511	1.58644174865488\\
1.512	1.58731130671557\\
1.513	1.5882399825313\\
1.514	1.58915007657318\\
1.515	1.5900326043756\\
1.516	1.59093079911123\\
1.517	1.59184583290897\\
1.518	1.59274699887514\\
1.519	1.59356920430499\\
1.52	1.5945259975329\\
1.521	1.59540839423656\\
1.522	1.59629622909984\\
1.523	1.59721989147603\\
1.524	1.59816396707756\\
1.525	1.59908749261587\\
1.526	1.59997761235774\\
1.527	1.60082376822599\\
1.528	1.60169757278126\\
1.529	1.60271127953575\\
1.53	1.60357606461158\\
1.531	1.60448730188056\\
1.532	1.60538448380689\\
1.533	1.60627047499255\\
1.534	1.6071557213582\\
1.535	1.60807592051876\\
1.536	1.60892075549715\\
1.537	1.60986022369734\\
1.538	1.61074077908887\\
1.539	1.61167344925561\\
1.54	1.61257163219652\\
1.541	1.61344952371501\\
1.542	1.6143702629823\\
1.543	1.61525500691762\\
1.544	1.6162225802498\\
1.545	1.6170532098122\\
1.546	1.61800004315939\\
1.547	1.61889232343342\\
1.548	1.61980754073859\\
1.549	1.62072686010281\\
1.55	1.62158866055547\\
1.551	1.62249444078442\\
1.552	1.62340018082516\\
1.553	1.62431102888975\\
1.554	1.62519851871536\\
1.555	1.62609446917213\\
1.556	1.62699680193466\\
1.557	1.62789851097036\\
1.558	1.62881001240294\\
1.559	1.62969541944865\\
1.56	1.63061329632466\\
1.561	1.63152368410914\\
1.562	1.63240855513572\\
1.563	1.63337684546591\\
1.564	1.63422746944735\\
1.565	1.63516779376178\\
1.566	1.63606319249656\\
1.567	1.63694037531425\\
1.568	1.63782132812719\\
1.569	1.63872510413853\\
1.57	1.63966089977433\\
1.571	1.64054556271415\\
1.572	1.64143465788643\\
1.573	1.6423567077031\\
1.574	1.64319070923902\\
1.575	1.64417256882436\\
1.576	1.64505443796042\\
1.577	1.64593026413794\\
1.578	1.64688867185334\\
1.579	1.64780327913516\\
1.58	1.64871928595264\\
1.581	1.64964084030271\\
1.582	1.65042674725362\\
1.583	1.651385472549\\
1.584	1.6522774925064\\
1.585	1.65320312340259\\
1.586	1.65405620220082\\
1.587	1.65498092084965\\
1.588	1.65590484843787\\
1.589	1.65681403042835\\
1.59	1.65770413979157\\
1.591	1.65859975635037\\
1.592	1.65950096039575\\
1.593	1.6604076306923\\
1.594	1.66131932888134\\
1.595	1.66223512811154\\
1.596	1.66315335655811\\
1.597	1.66399956768446\\
1.598	1.66491256125756\\
1.599	1.66578693731674\\
1.6	1.66676239547203\\
1.601	1.6676119656766\\
1.602	1.66850603523689\\
1.603	1.66947066270773\\
1.604	1.67033888222158\\
1.605	1.67127670423656\\
1.606	1.6721535738057\\
1.607	1.67304318897941\\
1.608	1.67391614325629\\
1.609	1.67487195476807\\
1.61	1.67574933205306\\
1.611	1.67666605396487\\
1.612	1.67759786030433\\
1.613	1.67848064039595\\
1.614	1.67938707836762\\
1.615	1.68027877623007\\
1.616	1.68117972849842\\
1.617	1.68209461655689\\
1.618	1.68297928436523\\
1.619	1.68392582914066\\
1.62	1.68478191507641\\
1.621	1.68573882961158\\
1.622	1.68660491507443\\
1.623	1.68753414626108\\
1.624	1.68839199240081\\
1.625	1.68934859940697\\
1.626	1.69023111722544\\
1.627	1.69112466849257\\
1.628	1.69203577657668\\
1.629	1.69294093218896\\
1.63	1.69385694216095\\
1.631	1.69477654337135\\
1.632	1.69563002837747\\
1.633	1.69653538859554\\
1.634	1.69741846417228\\
1.635	1.69834853125425\\
1.636	1.69925109796512\\
1.637	1.70015185691905\\
1.638	1.70106229756117\\
1.639	1.70197804554991\\
1.64	1.70286128493163\\
1.641	1.70380512005257\\
1.642	1.70469966460044\\
1.643	1.70559754959903\\
1.644	1.70648000305576\\
1.645	1.70738881694977\\
1.646	1.70829479792004\\
1.647	1.70919841283682\\
1.648	1.71007220979519\\
1.649	1.71102557388537\\
1.65	1.71191484133417\\
1.651	1.71281800980333\\
1.652	1.71372594517452\\
1.653	1.71463884949373\\
1.654	1.71555950311937\\
1.655	1.71647469119161\\
1.656	1.71731996408309\\
1.657	1.71823250818829\\
1.658	1.71919673761035\\
1.659	1.72003207635735\\
1.66	1.72094428087218\\
1.661	1.72189929696549\\
1.662	1.72276828520444\\
1.663	1.72370268569813\\
1.664	1.72455224641131\\
1.665	1.72545378094478\\
1.666	1.72640805393565\\
1.667	1.72728356104896\\
1.668	1.72816325525586\\
1.669	1.72909823524826\\
1.67	1.7300059285318\\
1.671	1.7309118083954\\
1.672	1.7318157581425\\
1.673	1.73271773817655\\
1.674	1.73356844533335\\
1.675	1.73448937735241\\
1.676	1.73540874940334\\
1.677	1.73630760210564\\
1.678	1.73726907635417\\
1.679	1.73816238059831\\
1.68	1.73905564789077\\
1.681	1.73994971204925\\
1.682	1.74084574607817\\
1.683	1.74174545598939\\
1.684	1.7426514251734\\
1.685	1.74356775783638\\
1.686	1.74449146900706\\
1.687	1.74538867291927\\
1.688	1.74624968933593\\
1.689	1.74718811938798\\
1.69	1.74808896642829\\
1.691	1.74899486460979\\
1.692	1.74994530668549\\
1.693	1.7508113420031\\
1.694	1.7517071532301\\
1.695	1.75264873258347\\
1.696	1.75356087903367\\
1.697	1.7544638805918\\
1.698	1.75537130252263\\
1.699	1.75621177068395\\
1.7	1.75712632684236\\
1.701	1.75807758014461\\
1.702	1.75896876821186\\
1.703	1.75986683855611\\
1.704	1.76077245830624\\
1.705	1.76162027120641\\
1.706	1.7626131066444\\
1.707	1.76349263265367\\
1.708	1.76441859761229\\
1.709	1.7652568274352\\
1.71	1.76621028610043\\
1.711	1.76711178449236\\
1.712	1.76799918537883\\
1.713	1.76891047883279\\
1.714	1.76980640009287\\
1.715	1.77071656308802\\
1.716	1.77166090143959\\
1.717	1.77255880472567\\
1.718	1.77345412124103\\
1.719	1.7743803524507\\
1.72	1.77523906060252\\
1.721	1.77614933733157\\
1.722	1.77707966169784\\
1.723	1.77797904934726\\
1.724	1.77887798988701\\
1.725	1.77975193149718\\
1.726	1.78068939901652\\
1.727	1.78160401201982\\
1.728	1.78249877056958\\
1.729	1.78340413547656\\
1.73	1.78430610987349\\
1.731	1.78522126730216\\
1.732	1.78613871079415\\
1.733	1.7869900603488\\
1.734	1.78790464380177\\
1.735	1.78881800642688\\
1.736	1.78973028497889\\
1.737	1.79064160127971\\
1.738	1.79155206274622\\
1.739	1.79246176286373\\
1.74	1.79336428129424\\
1.741	1.79426467331845\\
1.742	1.79516605198411\\
1.743	1.79606848594874\\
1.744	1.79698851012605\\
1.745	1.79784750464753\\
1.746	1.79881766699983\\
1.747	1.79973306154933\\
1.748	1.80061808599994\\
1.749	1.80150743528185\\
1.75	1.80240099606007\\
1.751	1.80330506634734\\
1.752	1.80423108102566\\
1.753	1.80513672700613\\
1.754	1.80604584331442\\
1.755	1.80698776029309\\
1.756	1.80787852529701\\
1.757	1.80877395485386\\
1.758	1.8097022876239\\
1.759	1.81056713809925\\
1.76	1.81151068920069\\
1.761	1.81239794559921\\
1.762	1.81329737580888\\
1.763	1.8141988102478\\
1.764	1.81512964446309\\
1.765	1.81602530368026\\
1.766	1.81693691152546\\
1.767	1.81784004947003\\
1.768	1.81874568899753\\
1.769	1.81965113114353\\
1.77	1.82055673913483\\
1.771	1.82146271302608\\
1.772	1.82234441221533\\
1.773	1.82325265544986\\
1.774	1.82415727369175\\
1.775	1.82507671566257\\
1.776	1.82599611332881\\
1.777	1.82691481693877\\
1.778	1.82777013653598\\
1.779	1.82868578705936\\
1.78	1.82957587797074\\
1.781	1.83050836572046\\
1.782	1.83138999531255\\
1.783	1.83232379612265\\
1.784	1.83323969980976\\
1.785	1.83415779052945\\
1.786	1.83507687500774\\
1.787	1.83598651346434\\
1.788	1.83688925821847\\
1.789	1.8377380099877\\
1.79	1.83864534604174\\
1.791	1.83960329814062\\
1.792	1.84049273926977\\
1.793	1.84141428050122\\
1.794	1.84232438978106\\
1.795	1.8432325732216\\
1.796	1.8440783737477\\
1.797	1.84501733259873\\
1.798	1.8459559896131\\
1.799	1.84681974698105\\
1.8	1.84776789619319\\
1.801	1.84866944058481\\
1.802	1.84954263739781\\
1.803	1.85041434624597\\
1.804	1.85133632984071\\
1.805	1.85227146803228\\
1.806	1.85320451743833\\
1.807	1.85411206785612\\
1.808	1.85500206839673\\
1.809	1.85589310480873\\
1.81	1.85678078137552\\
1.811	1.85771948365966\\
1.812	1.85860146857428\\
1.813	1.85955584146159\\
1.814	1.86046178575077\\
1.815	1.86137338722017\\
1.816	1.86226857155485\\
1.817	1.86314037536015\\
1.818	1.86405237855167\\
1.819	1.86496138665054\\
1.82	1.86584686252893\\
1.821	1.8668304426095\\
1.822	1.86768194762627\\
1.823	1.8685987498343\\
1.824	1.86951862796101\\
1.825	1.87041278943496\\
1.826	1.87134055670707\\
1.827	1.87219924213785\\
1.828	1.87314588021021\\
1.829	1.87403749495523\\
1.83	1.87495202278686\\
1.831	1.87584435162368\\
1.832	1.87676735488813\\
1.833	1.87768087551101\\
1.834	1.87855979679323\\
1.835	1.87949947280718\\
1.836	1.88038852844638\\
1.837	1.88127222640938\\
1.838	1.8822224421768\\
1.839	1.88313549863209\\
1.84	1.88403939100356\\
1.841	1.88494682372854\\
1.842	1.88581887818758\\
1.843	1.88675487039638\\
1.844	1.8876357597489\\
1.845	1.88855799317586\\
1.846	1.88948320655719\\
1.847	1.89039654178304\\
1.848	1.89130543329499\\
1.849	1.89219030384795\\
1.85	1.8930628227423\\
1.851	1.89399322728595\\
1.852	1.89492322458522\\
1.853	1.89579475253616\\
1.854	1.89668610953727\\
1.855	1.89761815058701\\
1.856	1.89855833076033\\
1.857	1.89944096657386\\
1.858	1.90032385046606\\
1.859	1.90126748233297\\
1.86	1.90215170654393\\
1.861	1.90306078278053\\
1.862	1.90397555166194\\
1.863	1.90486443252742\\
1.864	1.90577691974279\\
1.865	1.90670095967919\\
1.866	1.90758264876445\\
1.867	1.90851826414346\\
1.868	1.90945114531189\\
1.869	1.91034398575684\\
1.87	1.91125667243845\\
1.871	1.91213664426221\\
1.872	1.91305893335497\\
1.873	1.91395155469923\\
1.874	1.91486216912507\\
1.875	1.91578371632904\\
1.876	1.91670634370398\\
1.877	1.91757005533289\\
1.878	1.91852757423121\\
1.879	1.91939261357778\\
1.88	1.9203128255755\\
1.881	1.9212091047015\\
1.882	1.92211936841882\\
1.883	1.92303813055496\\
1.884	1.92393466950635\\
1.885	1.92484181593231\\
1.886	1.92574569586508\\
1.887	1.9266612046957\\
1.888	1.92756294777433\\
1.889	1.92847658057402\\
1.89	1.92939256902567\\
1.891	1.93028440824315\\
1.892	1.93122600730565\\
1.893	1.93209847793217\\
1.894	1.93304673368097\\
1.895	1.93392032606171\\
1.896	1.9348237841153\\
1.897	1.93573904946539\\
1.898	1.93665271268499\\
1.899	1.93755229695785\\
1.9	1.9384693519539\\
1.901	1.93938736941696\\
1.902	1.94029885422312\\
1.903	1.94120516383128\\
1.904	1.94210408032153\\
1.905	1.94299839596987\\
1.906	1.94394949674476\\
1.907	1.94482528597114\\
1.908	1.9457137363068\\
1.909	1.94665680080252\\
1.91	1.94756429464285\\
1.911	1.94847313079118\\
1.912	1.9493941785351\\
1.913	1.95028769686807\\
1.914	1.95117107525878\\
1.915	1.95209420197182\\
1.916	1.95300616896744\\
1.917	1.95390251975122\\
1.918	1.9548208426848\\
1.919	1.95573950601556\\
1.92	1.95664041409641\\
1.921	1.95755162621798\\
1.922	1.95844417551378\\
1.923	1.95935356346391\\
1.924	1.96025710205838\\
1.925	1.96119113265949\\
1.926	1.96206313406369\\
1.927	1.9629996221238\\
1.928	1.96388446414674\\
1.929	1.9647763335375\\
1.93	1.96569301819055\\
1.931	1.96663589845591\\
1.932	1.96753746457599\\
1.933	1.96840128520739\\
1.934	1.9693390034786\\
1.935	1.97023461572166\\
1.936	1.97114939320616\\
1.937	1.97208755320922\\
1.938	1.97297434609989\\
1.939	1.97388070488044\\
1.94	1.97476093609152\\
1.941	1.97569205890373\\
1.942	1.97660821569903\\
1.943	1.97750327849587\\
1.944	1.97843646636771\\
1.945	1.97936463835342\\
1.946	1.98024452210408\\
1.947	1.98115027387452\\
1.948	1.98207247369893\\
1.949	1.98296910588581\\
1.95	1.98389077451538\\
1.951	1.98480877247134\\
1.952	1.98568849177232\\
1.953	1.98662289372226\\
1.954	1.98752468573606\\
1.955	1.98841547372917\\
1.956	1.98934199352754\\
1.957	1.99026964072246\\
1.958	1.9911478950089\\
1.959	1.99207144461884\\
1.96	1.99295761266914\\
1.961	1.99387316125859\\
1.962	1.99478651213594\\
1.963	1.99568484321626\\
1.964	1.9966179730573\\
1.965	1.99750917627862\\
1.966	1.99843330161246\\
1.967	1.99933731159859\\
1.968	2.00022840086295\\
1.969	2.00115041533567\\
1.97	2.00203071948296\\
1.971	2.00298266798447\\
1.972	2.00389747876881\\
1.973	2.00476916643109\\
1.974	2.00571122278855\\
1.975	2.00658687269187\\
1.976	2.00748854730874\\
1.977	2.00841626302628\\
1.978	2.00936210575087\\
1.979	2.01026063549109\\
1.98	2.01112489167317\\
1.981	2.01204261264475\\
1.982	2.01299006450295\\
1.983	2.01388418242181\\
1.984	2.01479798138965\\
1.985	2.0157128932961\\
1.986	2.01662244911608\\
1.987	2.01751096459491\\
1.988	2.01843058727088\\
1.989	2.01934531432457\\
1.99	2.02023026324538\\
1.991	2.02115790587037\\
1.992	2.02203149360462\\
1.993	2.0229639743533\\
1.994	2.02385965225353\\
1.995	2.02478778280866\\
1.996	2.02568669160785\\
1.997	2.02658312049898\\
1.998	2.02749532438665\\
1.999	2.02841127200421\\
2	2.0293441167475\\
2.001	2.03023296783579\\
2.002	2.03113050145933\\
2.003	2.03206589340305\\
2.004	2.03296625247332\\
2.005	2.03387227895737\\
2.006	2.03475704142013\\
2.007	2.03569380371602\\
2.008	2.03659676399558\\
2.009	2.03750696074676\\
2.01	2.03839026882236\\
2.011	2.03931836399045\\
2.012	2.04024655771186\\
2.013	2.0411216010605\\
2.014	2.04204968690273\\
2.015	2.04294456062097\\
2.016	2.04388281436461\\
2.017	2.04476986379932\\
2.018	2.04566570898453\\
2.019	2.04657208564784\\
2.02	2.04748633001443\\
2.021	2.04840974909207\\
2.022	2.04933794117147\\
2.023	2.05021100713103\\
2.024	2.05116272577724\\
2.025	2.05207349151936\\
2.026	2.05294221655318\\
2.027	2.0538680155707\\
2.028	2.05479156566174\\
2.029	2.05565252297466\\
2.03	2.05658986659966\\
2.031	2.05748876061799\\
2.032	2.05839101410537\\
2.033	2.0593386114569\\
2.034	2.06023844110564\\
2.035	2.06112843300756\\
2.036	2.06203408049029\\
2.037	2.06298970251011\\
2.038	2.06388098307655\\
2.039	2.06476766123167\\
2.04	2.06568978235214\\
2.041	2.06661919810264\\
2.042	2.06747884446105\\
2.043	2.06840542354025\\
2.044	2.06930900954635\\
2.045	2.07021345319852\\
2.046	2.07112974446024\\
2.047	2.07203910546303\\
2.048	2.07294480223507\\
2.049	2.07386589824047\\
2.05	2.07478001494186\\
2.051	2.07572973279166\\
2.052	2.0765808870129\\
2.053	2.07748068437054\\
2.054	2.07844982885011\\
2.055	2.07934008834659\\
2.056	2.08023734981524\\
2.057	2.08114353006721\\
2.058	2.0820575630976\\
2.059	2.0829589853314\\
2.06	2.08388790773307\\
2.061	2.08478453290644\\
2.062	2.08567989552708\\
2.063	2.08663106165187\\
2.064	2.08750658267987\\
2.065	2.08842478294801\\
2.066	2.08934071978041\\
2.067	2.09021963212558\\
2.068	2.09116861680164\\
2.069	2.09207149322452\\
2.07	2.09296231671555\\
2.071	2.09389606550322\\
2.072	2.09475623735711\\
2.073	2.09568565304154\\
2.074	2.09662525928731\\
2.075	2.09752735545663\\
2.076	2.0984227402351\\
2.077	2.09933544786764\\
2.078	2.10023105969944\\
2.079	2.10116210928127\\
2.08	2.10202607908412\\
2.081	2.10295807174455\\
2.082	2.1038843795927\\
2.083	2.10477261932952\\
2.084	2.10570664702914\\
2.085	2.10659371943914\\
2.086	2.10750492577182\\
2.087	2.10842050696331\\
2.088	2.10931077703764\\
2.089	2.11028488323688\\
2.09	2.11114532980608\\
2.091	2.11208316307394\\
2.092	2.11297525652426\\
2.093	2.11386493190975\\
2.094	2.1148282931184\\
2.095	2.11570331590329\\
2.096	2.1166388739318\\
2.097	2.11753908789236\\
2.098	2.11845138939019\\
2.099	2.11934232822447\\
2.1	2.12024966731189\\
2.101	2.12116685920475\\
2.102	2.12207364340122\\
2.103	2.12299059460949\\
2.104	2.12390588000179\\
2.105	2.12480513086377\\
2.106	2.12572169107375\\
2.107	2.12663504000226\\
2.108	2.12751872033578\\
2.109	2.1284578491479\\
2.11	2.12936254490607\\
2.111	2.13024487999608\\
2.112	2.13115971903366\\
2.113	2.13204099576628\\
2.114	2.1329936679523\\
2.115	2.13388063962958\\
2.116	2.13480746799616\\
2.117	2.13573850649904\\
2.118	2.13661019551298\\
2.119	2.13754681563433\\
2.12	2.1384482121966\\
2.121	2.13934390931747\\
2.122	2.14028032317944\\
2.123	2.141176155582\\
2.124	2.14206742697685\\
2.125	2.14299377217911\\
2.126	2.14389806897276\\
2.127	2.14480345743052\\
2.128	2.14569680512808\\
2.129	2.14662913417752\\
2.13	2.14753194766815\\
2.131	2.14843651374485\\
2.132	2.14935045471035\\
2.133	2.15026183080062\\
2.134	2.15118105310107\\
2.135	2.15210632752764\\
2.136	2.15300966440679\\
2.137	2.15391165940515\\
2.138	2.15482740028613\\
2.139	2.15572191992455\\
2.14	2.15664421395489\\
2.141	2.15754065322508\\
2.142	2.15844478925032\\
2.143	2.15934975218883\\
2.144	2.16026295995001\\
2.145	2.16116676904896\\
2.146	2.16209233580263\\
2.147	2.16301612680991\\
2.148	2.16390311606753\\
2.149	2.16481516967008\\
2.15	2.16571477661117\\
2.151	2.16665306840977\\
2.152	2.16755046257216\\
2.153	2.16843834244023\\
2.154	2.16936341429902\\
2.155	2.17027976260561\\
2.156	2.17117824994032\\
2.157	2.17209194829091\\
2.158	2.1729947125044\\
2.159	2.1739168014274\\
2.16	2.17482941808236\\
2.161	2.1757484961745\\
2.162	2.17661991337046\\
2.163	2.17756759495523\\
2.164	2.1784648831967\\
2.165	2.17938812508841\\
2.166	2.18029434703249\\
2.167	2.18120723544734\\
2.168	2.18209591976824\\
2.169	2.18299924600252\\
2.17	2.18393406775832\\
2.171	2.18482184017616\\
2.172	2.18574215154441\\
2.173	2.18664664854618\\
2.174	2.18757580782338\\
2.175	2.18846935118789\\
2.176	2.18935578332444\\
2.177	2.19028917544838\\
2.178	2.19119865710317\\
2.179	2.1921080057962\\
2.18	2.19303213885749\\
2.181	2.19391576133644\\
2.182	2.19482819635554\\
2.183	2.19573825842193\\
2.184	2.19665543446476\\
2.185	2.19759555579002\\
2.186	2.19848709223875\\
2.187	2.19937982464401\\
2.188	2.2002955138722\\
2.189	2.20121728135015\\
2.19	2.20212631145628\\
2.191	2.20302669141465\\
2.192	2.20393174234177\\
2.193	2.20483008935809\\
2.194	2.20575134297169\\
2.195	2.20666128228198\\
2.196	2.20757518135348\\
2.197	2.20848540980154\\
2.198	2.2093864946949\\
2.199	2.21029595825\\
2.2	2.21120151735872\\
2.201	2.21211141156886\\
2.202	2.21303478302531\\
2.203	2.21393812631409\\
2.204	2.21481636274348\\
2.205	2.21576160672964\\
2.206	2.21666091803309\\
2.207	2.21757179609609\\
2.208	2.21848097641725\\
2.209	2.21938111902948\\
2.21	2.2203017418428\\
2.211	2.22120362096007\\
2.212	2.22214296712894\\
2.213	2.22303324406136\\
2.214	2.22393294255634\\
2.215	2.22484978725628\\
2.216	2.22574547099474\\
2.217	2.22667370807194\\
2.218	2.22757111631729\\
2.219	2.2284729217536\\
2.22	2.22939604419674\\
2.221	2.23032924125127\\
2.222	2.23123097767048\\
2.223	2.23211818350345\\
2.224	2.23304279317279\\
2.225	2.23394959665216\\
2.226	2.23484610011819\\
2.227	2.23577040530254\\
2.228	2.23667554664797\\
2.229	2.2375670362464\\
2.23	2.23848941278193\\
2.231	2.23939773213277\\
2.232	2.24031078526469\\
2.233	2.24120186401545\\
2.234	2.24213120174029\\
2.235	2.24303748932371\\
2.236	2.24395021798209\\
2.237	2.24485243866674\\
2.238	2.24575374062937\\
2.239	2.24667434991103\\
2.24	2.24758797609447\\
2.241	2.24848581574543\\
2.242	2.24938764484884\\
2.243	2.25029539820846\\
2.244	2.25120927069571\\
2.245	2.2521151489302\\
2.246	2.25302700080618\\
2.247	2.25393229295958\\
2.248	2.25484671342035\\
2.249	2.25575388564523\\
2.25	2.25666756383525\\
2.251	2.25756524067274\\
2.252	2.25849139297312\\
2.253	2.25939260033261\\
2.254	2.26030635658524\\
2.255	2.26120312329122\\
2.256	2.26212026007938\\
2.257	2.26302688339339\\
2.258	2.26393395665238\\
2.259	2.26483927819624\\
2.26	2.26574067927907\\
2.261	2.26663933205548\\
2.262	2.26756659294306\\
2.263	2.26846891965394\\
2.264	2.26938782466024\\
2.265	2.27029073737272\\
2.266	2.27121016326546\\
2.267	2.2720945417598\\
2.268	2.27303790360188\\
2.269	2.27393188071226\\
2.27	2.27484162795008\\
2.271	2.27575410611589\\
2.272	2.27664780547676\\
2.273	2.27756545353896\\
2.274	2.2784709176596\\
2.275	2.27937658965541\\
2.276	2.28028141777944\\
2.277	2.28119283676293\\
2.278	2.28209356938134\\
2.279	2.28299437497162\\
2.28	2.28392226841111\\
2.281	2.28481290294481\\
2.282	2.28573934903689\\
2.283	2.28662771203302\\
2.284	2.28755427356109\\
2.285	2.28845075609916\\
2.286	2.28935936467229\\
2.287	2.29027401724492\\
2.288	2.29118431364736\\
2.289	2.292100073441\\
2.29	2.29299706851806\\
2.291	2.29391019622521\\
2.292	2.29480371395559\\
2.293	2.29571393088955\\
2.294	2.29662314183218\\
2.295	2.29753342002534\\
2.296	2.29844600138759\\
2.297	2.29934686652529\\
2.298	2.30025805177739\\
2.299	2.30115988806333\\
2.3	2.30206749266905\\
2.301	2.30297723299883\\
2.302	2.30388526647781\\
2.303	2.3047813237672\\
2.304	2.30569144071997\\
2.305	2.30660054129875\\
2.306	2.3075038099779\\
2.307	2.30840921594438\\
2.308	2.30931580722409\\
2.309	2.31022097821224\\
2.31	2.31112962550218\\
2.311	2.31204282920773\\
2.312	2.31294376991522\\
2.313	2.31384841362802\\
2.314	2.31474784736183\\
2.315	2.3156560186655\\
2.316	2.31656836540918\\
2.317	2.3174731612488\\
2.318	2.31837668089898\\
2.319	2.31927998170266\\
2.32	2.32018581826891\\
2.321	2.32108872572122\\
};
\addlegendentry{Lower Bound}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor4] table[row sep=crcr]{%
x	y\\
2.32192809488736	2.32192809488736\\
2.32192809488736	2.32192809488736\\
2.32192809488736	2.32192809488736\\
2.32192809488736	2.32192809488736\\
2.32192809488736	2.32192809488736\\
2.32192809488736	2.32192809488736\\
2.31096890461005	2.31197833183433\\
2.27915088770102	2.27914288637563\\
2.25363246558494	2.25362237155436\\
2.24628436490215	2.24640734598963\\
2.23428052708175	2.2343107726037\\
2.22430506821689	2.22430033657166\\
2.2302101690564	2.18497947710596\\
2.13201217600119	2.13195190996596\\
2.04872743137027	2.06712468767241\\
1.70734876275719	1.75038168183476\\
1.64111340941271	1.69214271680284\\
1.51840888929279	1.57926943100239\\
1.37929314707654	1.45161445247944\\
1.32708951599132	1.40449732201884\\
1.30640772938736	1.38646480981102\\
1.26964361548752	1.35398053429233\\
1.21599122646413	1.30716040578678\\
1.12070639045279	1.22094607507239\\
1.02068909506284	1.13422435031972\\
0.946078099389406	1.06282319946267\\
0.925634119078714	1.04674446755042\\
0.816156090468573	0.953419592545079\\
0.76724575495726	0.905678200548782\\
0.692959224670817	0.84348734231415\\
0.643109733226517	0.804662289453838\\
0.611147893896729	0.779693205618043\\
0.566722186352911	0.738245283511067\\
0.520086258880701	0.697216332322616\\
0.472865271192176	0.654812615065292\\
0.421225478951142	0.620099502964901\\
0.367763401738098	0.577406627874201\\
0.320636281963826	0.536083500523106\\
0.263878029183367	0.497896318954908\\
0.14707329232546	0.410973215449872\\
0.0744759615677242	0.364357032889785\\
};
\addlegendentry{Algorithm}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor6] table[row sep=crcr]{%
x	y\\
2.32185710853635	2.32186400703218\\
2.32185710853635	2.32186400703218\\
2.32185710853635	2.32186400703218\\
2.32185710853635	2.32186400703218\\
2.32185710853635	2.32186400703218\\
2.32185710853635	2.32186400703218\\
2.32192809488736	2.32192809488736\\
2.32192809488736	2.32192809488736\\
2.32192809488736	2.32192809488736\\
2.32192809488736	2.32192809488736\\
2.32192809488736	2.32192809488736\\
2.27718244801218	2.28135843452258\\
2.27718244801218	2.28135843452258\\
2.27718244801218	2.28135843452258\\
2.26265658305132	2.2681644591619\\
2.26265658305132	2.2681644591619\\
2.24411103130009	2.25131167112801\\
2.24411103130009	2.25131167112801\\
2.23311144229576	2.24131307438348\\
2.22085127669274	2.23016662247862\\
2.22085127669274	2.23016662247862\\
2.20725846163983	2.21780665647457\\
2.19227278153692	2.20417839845028\\
2.175849145541	2.18924095182629\\
2.175849145541	2.18924095182629\\
2.15796064083368	2.17297010420125\\
2.13860114456963	2.15536072325256\\
2.13860114456963	2.15536072325256\\
2.11778727009395	2.13642853873686\\
2.11778727009395	2.13642853873686\\
2.09555945099656	2.11621112954297\\
2.08393450244567	2.10563821860764\\
2.07198201999052	2.09476798421095\\
2.0471422143232	2.07217957248965\\
2.0471422143232	2.07217957248965\\
2.02114812725554	2.04854544674533\\
2.00775699010243	2.03637190337945\\
1.99412571498704	2.02398147506186\\
1.96621504824911	1.99861638154857\\
1.96621504824911	1.99861638154857\\
1.93756605698805	1.97258782383807\\
1.92301313560906	1.95936919106834\\
1.90833404786087	1.94603826632608\\
1.87867527508324	1.91911090802837\\
1.87867527508324	1.91911090802837\\
1.8487428177507	1.89194589815234\\
1.83372002444907	1.87831641008315\\
1.81868296735616	1.86467702644992\\
1.78863226652193	1.83742901720974\\
1.77364978560521	1.82384881858084\\
1.75871527321958	1.81031549395856\\
1.72904306219037	1.78343762418297\\
1.69971242297537	1.75688340524288\\
1.68520147696214	1.74375151648714\\
1.67080567536473	1.73072751727687\\
1.64239099911343	1.70503164710684\\
1.61452316437069	1.67984517789755\\
1.58724455005304	1.65520614037396\\
1.56058634636474	1.63114232995764\\
1.53456985181004	1.60767250744246\\
1.52180652146116	1.59616403409425\\
1.48450560201769	1.56255196566573\\
1.46046263904037	1.54090434218\\
1.43707328788314	1.51985902791442\\
1.41432795614388	1.49940671069072\\
1.39221394668514	1.47953528257925\\
1.37071621088964	1.46023052787187\\
1.32932564890117	1.42309953509826\\
1.30934949051714	1.40519746126286\\
1.27111473344191	1.37096745308796\\
1.25279885786956	1.3545868789354\\
1.21783455870667	1.32334877828128\\
1.18469503768666	1.29378122518189\\
1.15322755111458	1.26574363859735\\
1.12329490335032	1.23910983497465\\
1.09486959123204	1.21385155248796\\
1.05470069821715	1.17821821934046\\
1.01716628369155	1.14498937080468\\
0.993534254064649	1.12410356759031\\
0.949152895884315	1.08495824683507\\
0.928283281034684	1.06658815281127\\
0.889011554496869	1.03208896227717\\
0.852609814899743	1.00019647867313\\
0.802758284647906	0.956664962620644\\
0.772343500725495	0.930194808404169\\
0.730325317470832	0.893746489055774\\
0.692183546551667	0.860791590263466\\
0.646349904479364	0.821371797398226\\
0.605501303660024	0.786422965153929\\
0.568729844798678	0.755126010861371\\
0.520255510571376	0.714132576430687\\
0.478187027126697	0.678829780188957\\
0.430026440926151	0.638771408437844\\
0.371006544136732	0.590288183295576\\
0.323585607110672	0.551911255507719\\
0.273231596265993	0.511846890556624\\
0.20157651121814	0.456390316429571\\
0.15333626226349	0.420421124868735\\
0.0747497622029041	0.365411477243877\\
};
\addlegendentry{Modulo Algorithm}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/comib_N5_eta1_1p18.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90588,0.54118,0.76471}%
\definecolor{mycolor2}{rgb}{0.55294,0.62745,0.79608}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.40000,0.76078,0.64706}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.98824,0.55294,0.38431}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\eta{}_\text{2}$},
ymin=1,
ymax=2.4,
ylabel style={font=\color{white!15!black}},
ylabel={R},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.65,0.2)}, anchor = west}
]
\addplot [color=mycolor1, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	1.17796197071789\\
0.001	1.17796197071789\\
0.002	1.17864487356641\\
0.003	1.17908966988787\\
0.004	1.17952480872675\\
0.005	1.18000928023903\\
0.006	1.18060646096334\\
0.007	1.18105886006258\\
0.008	1.18162401837862\\
0.009	1.18223067515099\\
0.01	1.18260343975661\\
0.011	1.18313071194833\\
0.012	1.18366325456031\\
0.013	1.18431032218909\\
0.014	1.1848508040551\\
0.015	1.18536763371668\\
0.016	1.18589725604607\\
0.017	1.1863777746996\\
0.018	1.18694469513587\\
0.019	1.18739529059846\\
0.02	1.18792111924038\\
0.021	1.18851439695818\\
0.022	1.18898866716287\\
0.023	1.18944430820094\\
0.024	1.19005787526303\\
0.025	1.19054434330058\\
0.026	1.19103239877459\\
0.027	1.19151502913524\\
0.028	1.19223201604469\\
0.029	1.19268201364038\\
0.03	1.19319222916916\\
0.031	1.1937162881506\\
0.032	1.19424136598201\\
0.033	1.19468376956552\\
0.034	1.19539265117761\\
0.035	1.19577596582173\\
0.036	1.19635058920529\\
0.037	1.19697055816055\\
0.038	1.19736469053896\\
0.039	1.19802379788796\\
0.04	1.19842761524177\\
0.041	1.19896474205399\\
0.042	1.19945495797098\\
0.043	1.20014994734572\\
0.044	1.20050550694828\\
0.045	1.2011037429584\\
0.046	1.20163910084144\\
0.047	1.20215625678287\\
0.048	1.20263592705125\\
0.049	1.20324387227832\\
0.05	1.20364352657758\\
0.051	1.20421712075582\\
0.052	1.20477906243084\\
0.053	1.20535443746933\\
0.054	1.20579471208008\\
0.055	1.20639501704579\\
0.056	1.20687047587588\\
0.057	1.20732814714568\\
0.058	1.20796971455595\\
0.059	1.20842133560116\\
0.06	1.2089669758998\\
0.061	1.20951891203266\\
0.062	1.21000495248633\\
0.063	1.21061832821232\\
0.064	1.21100996591621\\
0.065	1.21156381119596\\
0.066	1.21207582396169\\
0.067	1.2127424532632\\
0.068	1.21315716325247\\
0.069	1.21375747667865\\
0.07	1.21423388586877\\
0.071	1.2148336475891\\
0.072	1.2153694332662\\
0.073	1.21583691038938\\
0.074	1.21635335499725\\
0.075	1.21698637750504\\
0.076	1.21749377491345\\
0.077	1.21799047345535\\
0.078	1.21849717519233\\
0.079	1.21906216209529\\
0.08	1.21959644497071\\
0.081	1.22008845207774\\
0.082	1.22069561723174\\
0.083	1.22123742197971\\
0.084	1.22163441620884\\
0.085	1.22224047982379\\
0.086	1.2226845863321\\
0.087	1.22327047900884\\
0.088	1.22384828603395\\
0.089	1.22428890652362\\
0.09	1.22485729035692\\
0.091	1.22534027776285\\
0.092	1.22592472676514\\
0.093	1.22641467429137\\
0.094	1.22692343148484\\
0.095	1.2274710961765\\
0.096	1.22806375365678\\
0.097	1.22858361787778\\
0.098	1.22905425341952\\
0.099	1.22966862300323\\
0.1	1.23017371508321\\
0.101	1.23065584546865\\
0.102	1.23126157150094\\
0.103	1.23171719546053\\
0.104	1.23222893091193\\
0.105	1.23278091232408\\
0.106	1.2333057188822\\
0.107	1.23390329058108\\
0.108	1.23448919631589\\
0.109	1.23498604440571\\
0.11	1.23540182609944\\
0.111	1.23595687401219\\
0.112	1.23647113883421\\
0.113	1.23704772785165\\
0.114	1.23754009827023\\
0.115	1.23808061524395\\
0.116	1.23862370928905\\
0.117	1.23916104477661\\
0.118	1.23974469314106\\
0.119	1.24026631685627\\
0.12	1.24078426235045\\
0.121	1.24127343013022\\
0.122	1.24181101302532\\
0.123	1.24240606278182\\
0.124	1.24288403496209\\
0.125	1.24341344203827\\
0.126	1.24398432872146\\
0.127	1.2444546213156\\
0.128	1.24499574464222\\
0.129	1.24549158370442\\
0.13	1.24610473723787\\
0.131	1.24660966030777\\
0.132	1.24712418989108\\
0.133	1.247703639851\\
0.134	1.24814911965779\\
0.135	1.24868145848663\\
0.136	1.2492718061382\\
0.137	1.24984792812273\\
0.138	1.25032755054291\\
0.139	1.2509055418359\\
0.14	1.25134092797964\\
0.141	1.25186072320315\\
0.142	1.25236918269286\\
0.143	1.25295306116476\\
0.144	1.25353112254296\\
0.145	1.25399346190149\\
0.146	1.25462240880117\\
0.147	1.25510702839744\\
0.148	1.25558639745626\\
0.149	1.25615381533227\\
0.15	1.25665085788596\\
0.151	1.25725009379554\\
0.152	1.25774260444116\\
0.153	1.25829449363813\\
0.154	1.25884247885706\\
0.155	1.25931391616394\\
0.156	1.25994643952054\\
0.157	1.26037377658472\\
0.158	1.26094595460044\\
0.159	1.26143631120756\\
0.16	1.26201990598418\\
0.161	1.26261538483524\\
0.162	1.26301671474151\\
0.163	1.26359669164971\\
0.164	1.26423844851915\\
0.165	1.26461694522443\\
0.166	1.26524077119404\\
0.167	1.26572911608658\\
0.168	1.26624253375404\\
0.169	1.26676820230746\\
0.17	1.26730912711933\\
0.171	1.26783722875094\\
0.172	1.26838256972158\\
0.173	1.26896950797869\\
0.174	1.26947197975136\\
0.175	1.27001868886029\\
0.176	1.27050715432923\\
0.177	1.27103318737744\\
0.178	1.27153805147844\\
0.179	1.27217181714393\\
0.18	1.27270721372132\\
0.181	1.27326596373284\\
0.182	1.27372445268037\\
0.183	1.27421673578004\\
0.184	1.27478633048986\\
0.185	1.27529473650376\\
0.186	1.27581791437478\\
0.187	1.27634641758742\\
0.188	1.27692012220255\\
0.189	1.27748575922044\\
0.19	1.27791060367812\\
0.191	1.27851104279986\\
0.192	1.27899566997195\\
0.193	1.27956408343178\\
0.194	1.28014692932327\\
0.195	1.28066246474725\\
0.196	1.2812595583317\\
0.197	1.28166148205819\\
0.198	1.28225968015716\\
0.199	1.28279908652544\\
0.2	1.28326774507902\\
0.201	1.28388224167946\\
0.202	1.28435304684033\\
0.203	1.28494231379737\\
0.204	1.28540650799043\\
0.205	1.28599009951271\\
0.206	1.28648042612107\\
0.207	1.28707281877801\\
0.208	1.28746058660133\\
0.209	1.28811784523921\\
0.21	1.28856946672066\\
0.211	1.28918501221804\\
0.212	1.28969414659706\\
0.213	1.29020183591894\\
0.214	1.29072558783868\\
0.215	1.29124497006588\\
0.216	1.29185372744031\\
0.217	1.29240612831865\\
0.218	1.29285312405468\\
0.219	1.29338825797223\\
0.22	1.29388748884904\\
0.221	1.29444791569728\\
0.222	1.29503165291493\\
0.223	1.29549835718244\\
0.224	1.29605812579193\\
0.225	1.29661358392921\\
0.226	1.29712830736493\\
0.227	1.29766186725222\\
0.228	1.29820537991371\\
0.229	1.29870394564119\\
0.23	1.29924512299669\\
0.231	1.29980584760487\\
0.232	1.30033127576223\\
0.233	1.30085107746175\\
0.234	1.30136768093758\\
0.235	1.3019456825814\\
0.236	1.30243526023543\\
0.237	1.30303222544051\\
0.238	1.30350036050065\\
0.239	1.3040767711568\\
0.24	1.30451560013808\\
0.241	1.30515237867465\\
0.242	1.30560849618081\\
0.243	1.30619955452074\\
0.244	1.30670629021039\\
0.245	1.30732708192485\\
0.246	1.30782756960367\\
0.247	1.30836341703813\\
0.248	1.30884835418719\\
0.249	1.30933447846567\\
0.25	1.30988804975469\\
0.251	1.31048113608413\\
0.252	1.31099922387683\\
0.253	1.31151508647502\\
0.254	1.31199952687294\\
0.255	1.31253281184678\\
0.256	1.31307284442632\\
0.257	1.31361786433011\\
0.258	1.31418373864628\\
0.259	1.31465012632342\\
0.26	1.31526405980038\\
0.261	1.31573903841495\\
0.262	1.3163334811098\\
0.263	1.3168140823519\\
0.264	1.31741335832216\\
0.265	1.31792749988956\\
0.266	1.31846448010171\\
0.267	1.31900510190791\\
0.268	1.31956837660103\\
0.269	1.32005714790144\\
0.27	1.32056551946844\\
0.271	1.32107956575519\\
0.272	1.32161374386324\\
0.273	1.3222074723666\\
0.274	1.32264792001152\\
0.275	1.32320499780432\\
0.276	1.32379149009919\\
0.277	1.32433017930743\\
0.278	1.32484832519074\\
0.279	1.32538136961648\\
0.28	1.32585713434289\\
0.281	1.3264361060127\\
0.282	1.32695572432366\\
0.283	1.32751723898078\\
0.284	1.32806226860163\\
0.285	1.32857998166747\\
0.286	1.32906363430269\\
0.287	1.32964466342393\\
0.288	1.33020365909959\\
0.289	1.33063376074552\\
0.29	1.33125040184549\\
0.291	1.33173151059801\\
0.292	1.33222821625724\\
0.293	1.33276732951263\\
0.294	1.33330118735141\\
0.295	1.3338525039961\\
0.296	1.33440665187229\\
0.297	1.33492400589529\\
0.298	1.33547735339081\\
0.299	1.33598129460628\\
0.3	1.33652208966829\\
0.301	1.33712381128581\\
0.302	1.337604246601\\
0.303	1.33808251714445\\
0.304	1.33872209508139\\
0.305	1.33912442502796\\
0.306	1.33973620804003\\
0.307	1.3401986586826\\
0.308	1.34075987794143\\
0.309	1.34132362259081\\
0.31	1.34181568369644\\
0.311	1.34236860075394\\
0.312	1.34291426919115\\
0.313	1.34348793004284\\
0.314	1.34401384789024\\
0.315	1.34450682465644\\
0.316	1.34501401673812\\
0.317	1.34561791457003\\
0.318	1.34607186660293\\
0.319	1.34663616165902\\
0.32	1.34715485315377\\
0.321	1.34774720394827\\
0.322	1.34830052945716\\
0.323	1.3486864240315\\
0.324	1.34929939772463\\
0.325	1.34979578331037\\
0.326	1.35033474324074\\
0.327	1.35088292594661\\
0.328	1.35146059098547\\
0.329	1.35191588393893\\
0.33	1.35245991047404\\
0.331	1.35301820681612\\
0.332	1.35358609268849\\
0.333	1.35405365325671\\
0.334	1.35460915857004\\
0.335	1.35516104296009\\
0.336	1.35568440098475\\
0.337	1.35620094074884\\
0.338	1.35677794686113\\
0.339	1.35726436498988\\
0.34	1.35780558917824\\
0.341	1.35831359234385\\
0.342	1.35886035347206\\
0.343	1.35940090665573\\
0.344	1.35994563452461\\
0.345	1.36049445036895\\
0.346	1.36096244645968\\
0.347	1.3615497091313\\
0.348	1.36203507595493\\
0.349	1.36262976824388\\
0.35	1.36319355238183\\
0.351	1.36369396695087\\
0.352	1.36414981141313\\
0.353	1.36477144827977\\
0.354	1.36524168938181\\
0.355	1.36581148825937\\
0.356	1.36636386382981\\
0.357	1.36686805292731\\
0.358	1.36734533352169\\
0.359	1.36791820867462\\
0.36	1.36849107581025\\
0.361	1.36898975053599\\
0.362	1.36951395121843\\
0.363	1.37001802045898\\
0.364	1.37060993576944\\
0.365	1.37112871653019\\
0.366	1.37159936431116\\
0.367	1.37216659831312\\
0.368	1.37268666958074\\
0.369	1.3732528621396\\
0.37	1.37378857105613\\
0.371	1.37430786246663\\
0.372	1.37484600870817\\
0.373	1.3753521045326\\
0.374	1.37591661558754\\
0.375	1.37645977396103\\
0.376	1.37696752188525\\
0.377	1.37746832671117\\
0.378	1.37801628228343\\
0.379	1.37858065768288\\
0.38	1.37907374187493\\
0.381	1.37960844306959\\
0.382	1.38015578568255\\
0.383	1.38069489753377\\
0.384	1.3811352720225\\
0.385	1.38174634090753\\
0.386	1.38226593197466\\
0.387	1.38281722787318\\
0.388	1.38335958574251\\
0.389	1.38383491106485\\
0.39	1.38442054189431\\
0.391	1.38488325173999\\
0.392	1.38546578530792\\
0.393	1.38595415969895\\
0.394	1.38656208987434\\
0.395	1.3870443904568\\
0.396	1.3875439882753\\
0.397	1.38811958378029\\
0.398	1.38862253884093\\
0.399	1.38921125503555\\
0.4	1.38968352538115\\
0.401	1.39024959316432\\
0.402	1.39080570252866\\
0.403	1.39134823020918\\
0.404	1.39183440559856\\
0.405	1.39241238256042\\
0.406	1.39292222543944\\
0.407	1.39343826391158\\
0.408	1.39395576577345\\
0.409	1.39448760074228\\
0.41	1.39501747822066\\
0.411	1.39554480896006\\
0.412	1.39609195329761\\
0.413	1.3966443768307\\
0.414	1.39715046251367\\
0.415	1.39763797187427\\
0.416	1.39823561248989\\
0.417	1.39877654902943\\
0.418	1.39927048028603\\
0.419	1.39976589157938\\
0.42	1.40028220394726\\
0.421	1.40091160113252\\
0.422	1.4013431589458\\
0.423	1.40195543334166\\
0.424	1.40245449822929\\
0.425	1.4029821158208\\
0.426	1.40352097085355\\
0.427	1.40402579360442\\
0.428	1.40454240417592\\
0.429	1.40508676249372\\
0.43	1.40561615804919\\
0.431	1.40614969652988\\
0.432	1.40669648093015\\
0.433	1.40721158266703\\
0.434	1.40780376288985\\
0.435	1.40830936356743\\
0.436	1.40879123772329\\
0.437	1.40940547737781\\
0.438	1.40985121369976\\
0.439	1.41040417821352\\
0.44	1.41099208215026\\
0.441	1.41148628646354\\
0.442	1.41197589960807\\
0.443	1.41254872972825\\
0.444	1.41308510190801\\
0.445	1.41358926749527\\
0.446	1.41414028430074\\
0.447	1.41462534158643\\
0.448	1.41511974365632\\
0.449	1.41576692848998\\
0.45	1.41629557670991\\
0.451	1.41679373738817\\
0.452	1.41727768428947\\
0.453	1.41782523474295\\
0.454	1.41837144022077\\
0.455	1.41886774275317\\
0.456	1.4194652764256\\
0.457	1.41998827662635\\
0.458	1.420506354076\\
0.459	1.42104821327257\\
0.46	1.42158141108403\\
0.461	1.42210590687469\\
0.462	1.42261564268734\\
0.463	1.42312378261806\\
0.464	1.42363044340507\\
0.465	1.42421914267423\\
0.466	1.42472313844915\\
0.467	1.42522600977247\\
0.468	1.42581628566904\\
0.469	1.42626596526313\\
0.47	1.42690176229846\\
0.471	1.4273623605487\\
0.472	1.42797202926158\\
0.473	1.42848693070083\\
0.474	1.42900101780599\\
0.475	1.42958474334458\\
0.476	1.4300414883287\\
0.477	1.43056546964889\\
0.478	1.4310873107598\\
0.479	1.43167203917988\\
0.48	1.43219639546875\\
0.481	1.4327045155557\\
0.482	1.43327140488111\\
0.483	1.43380627196041\\
0.484	1.43429490511628\\
0.485	1.43484988274426\\
0.486	1.43531387035897\\
0.487	1.43585652402515\\
0.488	1.43639510236094\\
0.489	1.43692909413361\\
0.49	1.43745801229857\\
0.491	1.43800522738515\\
0.492	1.43855918958425\\
0.493	1.43902835195839\\
0.494	1.43958843506576\\
0.495	1.44012111391599\\
0.496	1.44062520032889\\
0.497	1.44117875545918\\
0.498	1.44167525068615\\
0.499	1.44223880064829\\
0.5	1.44278869322177\\
0.501	1.44325167673022\\
0.502	1.44382026829662\\
0.503	1.44433856909148\\
0.504	1.44482824783124\\
0.505	1.44543384011035\\
0.506	1.44593129563114\\
0.507	1.44642867917573\\
0.508	1.4470131280149\\
0.509	1.44755548044862\\
0.51	1.44801986818146\\
0.511	1.44861859186772\\
0.512	1.44915685935291\\
0.513	1.44963874816873\\
0.514	1.45020688282184\\
0.515	1.45063308172846\\
0.516	1.45124497692524\\
0.517	1.45175856896091\\
0.518	1.45226820442537\\
0.519	1.45280073258549\\
0.52	1.45333988880755\\
0.521	1.45387457736723\\
0.522	1.45437410345585\\
0.523	1.45490771098468\\
0.524	1.45548076153602\\
0.525	1.45597608251077\\
0.526	1.45654250414731\\
0.527	1.45706146260527\\
0.528	1.45756159082958\\
0.529	1.45814588868803\\
0.53	1.45859853799863\\
0.531	1.45914929336514\\
0.532	1.45970756615248\\
0.533	1.46020395880076\\
0.534	1.46071720265323\\
0.535	1.46128500069318\\
0.536	1.46178442147827\\
0.537	1.46235521352293\\
0.538	1.46285335822268\\
0.539	1.46338301724533\\
0.54	1.46394575617551\\
0.541	1.46441988151254\\
0.542	1.46498606554512\\
0.543	1.46551902346755\\
0.544	1.46605591409824\\
0.545	1.4665539740435\\
0.546	1.46709032956556\\
0.547	1.46765736648162\\
0.548	1.46811345506069\\
0.549	1.46867203108578\\
0.55	1.46915295988685\\
0.551	1.46970574316744\\
0.552	1.47023107442705\\
0.553	1.47075501942818\\
0.554	1.471289519464\\
0.555	1.47186748710138\\
0.556	1.47238654408458\\
0.557	1.47287018912605\\
0.558	1.47347553960809\\
0.559	1.47392841374511\\
0.56	1.47448684113066\\
0.561	1.47500340136183\\
0.562	1.4755527549189\\
0.563	1.47609621162423\\
0.564	1.47664481320602\\
0.565	1.47711687106548\\
0.566	1.47763485583806\\
0.567	1.47819837541602\\
0.568	1.47875971242296\\
0.569	1.47921181790371\\
0.57	1.47977971132824\\
0.571	1.48030179437997\\
0.572	1.48081970197408\\
0.573	1.48137947295757\\
0.574	1.4818498477973\\
0.575	1.48239418700351\\
0.576	1.48293811786654\\
0.577	1.48351188533712\\
0.578	1.48397848368977\\
0.579	1.48449965204733\\
0.58	1.48506315701382\\
0.581	1.48554316271387\\
0.582	1.48609208907226\\
0.583	1.48664520364924\\
0.584	1.48714618284553\\
0.585	1.48773974306643\\
0.586	1.48818433078278\\
0.587	1.48873189552691\\
0.588	1.48929059729147\\
0.589	1.48981626102179\\
0.59	1.49032108817711\\
0.591	1.49082234859217\\
0.592	1.49136987726965\\
0.593	1.4919166917241\\
0.594	1.4924237492406\\
0.595	1.49300418205214\\
0.596	1.49351307735665\\
0.597	1.4940302479817\\
0.598	1.49453841101822\\
0.599	1.49505088849795\\
0.6	1.49563047368738\\
0.601	1.49613727198764\\
0.602	1.49665087874768\\
0.603	1.49717256497268\\
0.604	1.49769315483331\\
0.605	1.49821287298641\\
0.606	1.49873198019507\\
0.607	1.49925958397052\\
0.608	1.49983829519047\\
0.609	1.5003171602163\\
0.61	1.5008751162767\\
0.611	1.5014472614585\\
0.612	1.50189976307106\\
0.613	1.5024523303442\\
0.614	1.50297803138928\\
0.615	1.50353153906254\\
0.616	1.50407779494267\\
0.617	1.50458400646546\\
0.618	1.50510639613982\\
0.619	1.50562781103916\\
0.62	1.50615372919793\\
0.621	1.50662101229348\\
0.622	1.50719795871871\\
0.623	1.50773926868666\\
0.624	1.5082576922015\\
0.625	1.50877624602156\\
0.626	1.5092863286714\\
0.627	1.50983426234201\\
0.628	1.5103954826355\\
0.629	1.51090584826774\\
0.63	1.511436131873\\
0.631	1.51196836398553\\
0.632	1.51247002460452\\
0.633	1.51299488400532\\
0.634	1.51348642235833\\
0.635	1.5140404563047\\
0.636	1.51459553197\\
0.637	1.51504029079982\\
0.638	1.51563052620834\\
0.639	1.51617003860284\\
0.64	1.51666590978899\\
0.641	1.51716271166506\\
0.642	1.51779871208723\\
0.643	1.51828885569859\\
0.644	1.51877906286734\\
0.645	1.51929318021303\\
0.646	1.51985834388827\\
0.647	1.52036119636614\\
0.648	1.52084806781403\\
0.649	1.5214438781862\\
0.65	1.52195142814733\\
0.651	1.52242859983199\\
0.652	1.52299406008794\\
0.653	1.52349512870557\\
0.654	1.52407642784955\\
0.655	1.52454265869163\\
0.656	1.52505047998458\\
0.657	1.52559077298083\\
0.658	1.52610223092594\\
0.659	1.52663828932951\\
0.66	1.52716278971704\\
0.661	1.52768432622694\\
0.662	1.52825542972862\\
0.663	1.52877071745008\\
0.664	1.52928809419999\\
0.665	1.52983066434871\\
0.666	1.53037560053528\\
0.667	1.5308477933074\\
0.668	1.53142708548761\\
0.669	1.53191626798163\\
0.67	1.53248048630895\\
0.671	1.53300789531244\\
0.672	1.53353772266967\\
0.673	1.5340499596515\\
0.674	1.53454917011777\\
0.675	1.53507965021093\\
0.676	1.53563516858883\\
0.677	1.53614469612833\\
0.678	1.536653125886\\
0.679	1.53718517878133\\
0.68	1.53768230428473\\
0.681	1.53825027678647\\
0.682	1.53874529608319\\
0.683	1.53931118976204\\
0.684	1.53982137729197\\
0.685	1.54035051952789\\
0.686	1.54088689337613\\
0.687	1.54142186008299\\
0.688	1.54186061220277\\
0.689	1.54241547114771\\
0.69	1.54293434023831\\
0.691	1.54345279969384\\
0.692	1.54404221630773\\
0.693	1.54455971816001\\
0.694	1.54507670047484\\
0.695	1.54552013852797\\
0.696	1.54609766084826\\
0.697	1.54666564729461\\
0.698	1.54716604341498\\
0.699	1.54767078887202\\
0.7	1.5481774016082\\
0.701	1.54868622383849\\
0.702	1.54924181273182\\
0.703	1.54976785286417\\
0.704	1.55028982190242\\
0.705	1.55082742446819\\
0.706	1.55135705313535\\
0.707	1.55186775447284\\
0.708	1.5524281508018\\
0.709	1.55291759113647\\
0.71	1.55347507075195\\
0.711	1.55393279277335\\
0.712	1.55447096784622\\
0.713	1.55500763041053\\
0.714	1.55555212022645\\
0.715	1.55607465394523\\
0.716	1.55659257191945\\
0.717	1.557105413071\\
0.718	1.55768279754622\\
0.719	1.5581892755034\\
0.72	1.55866001814049\\
0.721	1.55920198739795\\
0.722	1.55974708332706\\
0.723	1.5602630531912\\
0.724	1.56082356225244\\
0.725	1.56133504720911\\
0.726	1.56185764796922\\
0.727	1.56236826939116\\
0.728	1.56284654312479\\
0.729	1.56337943995706\\
0.73	1.56395216944025\\
0.731	1.56446340480236\\
0.732	1.56495979990616\\
0.733	1.56552521068294\\
0.734	1.56602503252096\\
0.735	1.56658454701613\\
0.736	1.56711741666133\\
0.737	1.5675743149679\\
0.738	1.56806967689385\\
0.739	1.56863276792151\\
0.74	1.56916199239406\\
0.741	1.56969945091208\\
0.742	1.57022665615294\\
0.743	1.57075169730222\\
0.744	1.5712275852328\\
0.745	1.57180701884095\\
0.746	1.57227013057491\\
0.747	1.57280949852607\\
0.748	1.57337209742731\\
0.749	1.57387304061308\\
0.75	1.57437811327256\\
0.751	1.57492074558274\\
0.752	1.57546193360759\\
0.753	1.57594546689838\\
0.754	1.57648651601207\\
0.755	1.57701060105\\
0.756	1.57754466073743\\
0.757	1.57802234042643\\
0.758	1.5785919497147\\
0.759	1.57910756212771\\
0.76	1.57962493463525\\
0.761	1.58012070779616\\
0.762	1.5806660218438\\
0.763	1.58115589568258\\
0.764	1.58169227854803\\
0.765	1.58225476863365\\
0.766	1.58279354219236\\
0.767	1.58323840696146\\
0.768	1.58383250995682\\
0.769	1.58435594802272\\
0.77	1.58487555807343\\
0.771	1.58538937947518\\
0.772	1.58591355394473\\
0.773	1.58639601082524\\
0.774	1.58690862613366\\
0.775	1.58745200900777\\
0.776	1.58795111101549\\
0.777	1.58852413353811\\
0.778	1.58905395089469\\
0.779	1.58958558714825\\
0.78	1.59006512105813\\
0.781	1.5905625231736\\
0.782	1.59113312109123\\
0.783	1.59162536299882\\
0.784	1.59218801816027\\
0.785	1.59266954919936\\
0.786	1.59317178141556\\
0.787	1.59373847848901\\
0.788	1.59422355611401\\
0.789	1.59477995954412\\
0.79	1.59529744654957\\
0.791	1.59584478363147\\
0.792	1.59634792377215\\
0.793	1.59688763328302\\
0.794	1.59742429642184\\
0.795	1.59789889340744\\
0.796	1.59845146555764\\
0.797	1.59894779284444\\
0.798	1.59942626581429\\
0.799	1.59996613447607\\
0.8	1.60050784314032\\
0.801	1.6010256361029\\
0.802	1.6015219588694\\
0.803	1.60210717436607\\
0.804	1.60261778949443\\
0.805	1.60310145420835\\
0.806	1.60360840625814\\
0.807	1.60416510656228\\
0.808	1.60467037812166\\
0.809	1.60520077463057\\
0.81	1.60567315796343\\
0.811	1.6062511920599\\
0.812	1.60678881389453\\
0.813	1.60731419173694\\
0.814	1.60782171713545\\
0.815	1.60832730955601\\
0.816	1.6088418876614\\
0.817	1.6093980278877\\
0.818	1.60988895082287\\
0.819	1.61042164726793\\
0.82	1.61096808325829\\
0.821	1.61146252362761\\
0.822	1.61199668465438\\
0.823	1.61249290125002\\
0.824	1.61301347703341\\
0.825	1.6135582068038\\
0.826	1.61408098652102\\
0.827	1.61457068325569\\
0.828	1.6150676386837\\
0.829	1.61561334582454\\
0.83	1.61612652168009\\
0.831	1.6166231399491\\
0.832	1.61719086444362\\
0.833	1.61769381220357\\
0.834	1.61819598140976\\
0.835	1.61872200889231\\
0.836	1.61924661581085\\
0.837	1.61975738815507\\
0.838	1.62034017927187\\
0.839	1.62082437374763\\
0.84	1.6213154297104\\
0.841	1.62186322812959\\
0.842	1.62232866229818\\
0.843	1.62292848988581\\
0.844	1.62343317318091\\
0.845	1.62395172396023\\
0.846	1.62447944221109\\
0.847	1.62498966119629\\
0.848	1.62552411711773\\
0.849	1.62604383662669\\
0.85	1.6265509083826\\
0.851	1.62701499607288\\
0.852	1.62756274726963\\
0.853	1.62811971221258\\
0.854	1.62861366161434\\
0.855	1.62911091415041\\
0.856	1.62968045315132\\
0.857	1.6302218209222\\
0.858	1.63072857383176\\
0.859	1.63122786224785\\
0.86	1.63172559141496\\
0.861	1.63222840630515\\
0.862	1.6327985942547\\
0.863	1.63330651953354\\
0.864	1.63381503536391\\
0.865	1.63432138452825\\
0.866	1.63483038200653\\
0.867	1.6353606455852\\
0.868	1.6358700570194\\
0.869	1.6363814267084\\
0.87	1.63689418612663\\
0.871	1.63740797539832\\
0.872	1.63798622029609\\
0.873	1.63850140828403\\
0.874	1.63901714098517\\
0.875	1.639533361629\\
0.876	1.6400233061085\\
0.877	1.64055320671154\\
0.878	1.64108367323783\\
0.879	1.64156962905554\\
0.88	1.64213456839996\\
0.881	1.64262451924727\\
0.882	1.6431264848124\\
0.883	1.64368172325125\\
0.884	1.64420708183964\\
0.885	1.64471481971513\\
0.886	1.64519376648897\\
0.887	1.645736565976\\
0.888	1.64624678018016\\
0.889	1.64675535946646\\
0.89	1.64728047620359\\
0.891	1.64782356024465\\
0.892	1.64835131123127\\
0.893	1.64887677214027\\
0.894	1.64936042838142\\
0.895	1.64989320200367\\
0.896	1.65040630907029\\
0.897	1.65090145521154\\
0.898	1.65143317343226\\
0.899	1.65194103342763\\
0.9	1.65245543588542\\
0.901	1.65298251716483\\
0.902	1.65346402655565\\
0.903	1.6540181561893\\
0.904	1.65456723535864\\
0.905	1.65503396120055\\
0.906	1.6556011178326\\
0.907	1.65611848581513\\
0.908	1.65664722828984\\
0.909	1.65710702085431\\
0.91	1.65767221314349\\
0.911	1.65817580792501\\
0.912	1.65866558898293\\
0.913	1.65917550829104\\
0.914	1.65970062111347\\
0.915	1.66022513329068\\
0.916	1.66075371011905\\
0.917	1.66130085975642\\
0.918	1.66177874371023\\
0.919	1.66229497063134\\
0.92	1.66284096686316\\
0.921	1.66331501651239\\
0.922	1.66384522313291\\
0.923	1.66437442775091\\
0.924	1.66486845784761\\
0.925	1.66543218497888\\
0.926	1.66595164105325\\
0.927	1.66644716840368\\
0.928	1.66699022616651\\
0.929	1.66749162668667\\
0.93	1.66800552604034\\
0.931	1.6685337367813\\
0.932	1.66904008536416\\
0.933	1.66951665079682\\
0.934	1.67008245141691\\
0.935	1.67058864359378\\
0.936	1.6710758479663\\
0.937	1.67159929193491\\
0.938	1.6720934602215\\
0.939	1.67262528620795\\
0.94	1.67317842296195\\
0.941	1.67369920623515\\
0.942	1.67416915963177\\
0.943	1.67469642655743\\
0.944	1.6752203601496\\
0.945	1.67574124574963\\
0.946	1.67625814231795\\
0.947	1.67677087072363\\
0.948	1.67728189302783\\
0.949	1.67779133008504\\
0.95	1.67829927804579\\
0.951	1.67886637747528\\
0.952	1.67937153308683\\
0.953	1.67988843405802\\
0.954	1.68041331299761\\
0.955	1.68093281632111\\
0.956	1.68138877394173\\
0.957	1.68187893878841\\
0.958	1.68243936031894\\
0.959	1.68301768531595\\
0.96	1.68342988010081\\
0.961	1.68395526972776\\
0.962	1.68447930445512\\
0.963	1.68502465531659\\
0.964	1.68553992858142\\
0.965	1.68605424616456\\
0.966	1.68656773040023\\
0.967	1.68708050816846\\
0.968	1.68759271067399\\
0.969	1.68810447288443\\
0.97	1.68861593242042\\
0.971	1.68912722758881\\
0.972	1.68963849409117\\
0.973	1.69014985969006\\
0.974	1.69072112184287\\
0.975	1.69123295219339\\
0.976	1.69174510501123\\
0.977	1.69225752647638\\
0.978	1.69277002513146\\
0.979	1.69328218589044\\
0.98	1.69379322898224\\
0.981	1.69430177382512\\
0.982	1.6948068236985\\
0.983	1.69531692908498\\
0.984	1.69583790509909\\
0.985	1.69636226067619\\
0.986	1.69684227069036\\
0.987	1.69737106131064\\
0.988	1.69790420704701\\
0.989	1.69844151190391\\
0.99	1.69893703384742\\
0.991	1.69946905706815\\
0.992	1.6999294160246\\
0.993	1.70044752708514\\
0.994	1.70096723787651\\
0.995	1.7015182490787\\
0.996	1.70202265146922\\
0.997	1.70248852987122\\
0.998	1.70301760249989\\
0.999	1.70354998927751\\
1	1.70405664355684\\
1.001	1.70454964811536\\
1.002	1.70511184547504\\
1.003	1.70560179790077\\
1.004	1.70610022599455\\
1.005	1.70663363063911\\
1.006	1.7071500821379\\
1.007	1.70766799101511\\
1.008	1.70818664617269\\
1.009	1.70870529448846\\
1.01	1.70922316882296\\
1.011	1.70973951088701\\
1.012	1.71025887248253\\
1.013	1.71075269723156\\
1.014	1.7112219479928\\
1.015	1.71180468383932\\
1.016	1.71232868468249\\
1.017	1.71275711063885\\
1.018	1.71327729297541\\
1.019	1.71380166427293\\
1.02	1.71432906687849\\
1.021	1.71485847583038\\
1.022	1.71538899115262\\
1.023	1.71584014020297\\
1.024	1.71638734805411\\
1.025	1.71693184409681\\
1.026	1.71739821987915\\
1.027	1.71795395094788\\
1.028	1.71845052014726\\
1.029	1.71897628422898\\
1.03	1.71948356178474\\
1.031	1.71998299930967\\
1.032	1.72049579797357\\
1.033	1.72101815489069\\
1.034	1.72154134620784\\
1.035	1.7220596618268\\
1.036	1.72252125734801\\
1.037	1.72304630333581\\
1.038	1.72357882812088\\
1.039	1.72412369054564\\
1.04	1.72460235375048\\
1.041	1.72509212645892\\
1.042	1.72563926728926\\
1.043	1.72611496217527\\
1.044	1.7266527431883\\
1.045	1.7271577049574\\
1.046	1.72767048800671\\
1.047	1.72817665234286\\
1.048	1.72869341645925\\
1.049	1.72922386847151\\
1.05	1.72970344458219\\
1.051	1.73020218213978\\
1.052	1.73074979873047\\
1.053	1.73126047032337\\
1.054	1.73171779083672\\
1.055	1.73226192333728\\
1.056	1.73281122075249\\
1.057	1.73330276865735\\
1.058	1.73378328812238\\
1.059	1.73432296727583\\
1.06	1.73480401303354\\
1.061	1.73536517855024\\
1.062	1.73584800178749\\
1.063	1.73635199302357\\
1.064	1.73688281199103\\
1.065	1.73738294907602\\
1.066	1.73791180181036\\
1.067	1.73842405128429\\
1.068	1.73894043868919\\
1.069	1.73944440090393\\
1.07	1.73991114343349\\
1.071	1.7404534113751\\
1.072	1.74096251787995\\
1.073	1.74150306408438\\
1.074	1.74195301578627\\
1.075	1.74248773180601\\
1.076	1.74302118188546\\
1.077	1.74354895484009\\
1.078	1.74405668790046\\
1.079	1.74454571344687\\
1.08	1.74502459563065\\
1.081	1.74557881678006\\
1.082	1.7460516080404\\
1.083	1.74657723432482\\
1.084	1.74711776486314\\
1.085	1.74762996041357\\
1.086	1.74813912168404\\
1.087	1.74861107130519\\
1.088	1.74912206006326\\
1.089	1.74965649098357\\
1.09	1.75013882052787\\
1.091	1.75068940656055\\
1.092	1.75119119766777\\
1.093	1.75169382389558\\
1.094	1.75216795698557\\
1.095	1.75269878499409\\
1.096	1.75319272194992\\
1.097	1.75377617150992\\
1.098	1.75426224599853\\
1.099	1.75473800662958\\
1.1	1.75523374577509\\
1.101	1.75577934404063\\
1.102	1.75625597928054\\
1.103	1.75679667791497\\
1.104	1.75729748815638\\
1.105	1.75781157432213\\
1.106	1.75829019510887\\
1.107	1.75884374764501\\
1.108	1.75931908920496\\
1.109	1.75985829902839\\
1.11	1.76038576758782\\
1.111	1.76087057990833\\
1.112	1.76136274717147\\
1.113	1.76187286006921\\
1.114	1.76236954315862\\
1.115	1.76286075741891\\
1.116	1.76342507993033\\
1.117	1.76389218752881\\
1.118	1.7644164355025\\
1.119	1.76492899560239\\
1.12	1.76546130344846\\
1.121	1.76592035074538\\
1.122	1.7664347041134\\
1.123	1.76695098811064\\
1.124	1.76745521802949\\
1.125	1.76799330679776\\
1.126	1.76848996958575\\
1.127	1.76900280338396\\
1.128	1.7694931040711\\
1.129	1.76999156927078\\
1.13	1.77050308872779\\
1.131	1.77102294429044\\
1.132	1.77154764132816\\
1.133	1.77202105725453\\
1.134	1.77253567278966\\
1.135	1.77308061375135\\
1.136	1.77357322175115\\
1.137	1.77406913598867\\
1.138	1.77456886562895\\
1.139	1.77507292759512\\
1.14	1.77558173421254\\
1.141	1.7760953619593\\
1.142	1.77661307255606\\
1.143	1.77713229991926\\
1.144	1.77764642799937\\
1.145	1.77816166573765\\
1.146	1.77864722478423\\
1.147	1.779148973092\\
1.148	1.77965699627126\\
1.149	1.78016876017784\\
1.15	1.78068982514647\\
1.151	1.78118050269037\\
1.152	1.7817039622418\\
1.153	1.78218703791359\\
1.154	1.78271188566846\\
1.155	1.7831903281727\\
1.156	1.78373085836515\\
1.157	1.78423036590123\\
1.158	1.78469329324929\\
1.159	1.78523203044696\\
1.16	1.78571769041521\\
1.161	1.78625164489695\\
1.162	1.78675611977499\\
1.163	1.78727189675728\\
1.164	1.78775322530139\\
1.165	1.78830829105956\\
1.166	1.78878531342345\\
1.167	1.78927908157062\\
1.168	1.78981981681453\\
1.169	1.79031516321159\\
1.17	1.79081928342039\\
1.171	1.79130346693592\\
1.172	1.79178641690427\\
1.173	1.79235178640628\\
1.174	1.79284945599152\\
1.175	1.79331390303919\\
1.176	1.79384909285984\\
1.177	1.79435539728356\\
1.178	1.7948919990353\\
1.179	1.79537815720913\\
1.18	1.79589901092824\\
1.181	1.7963912440579\\
1.182	1.79687969031913\\
1.183	1.79741125522281\\
1.184	1.79792603061122\\
1.185	1.79843895249064\\
1.186	1.79889237799498\\
1.187	1.79941387187873\\
1.188	1.79987969311681\\
1.189	1.80042097518711\\
1.19	1.80092717371397\\
1.191	1.80145449996509\\
1.192	1.80195824828666\\
1.193	1.8024402705195\\
1.194	1.80295293200392\\
1.195	1.80345340416779\\
1.196	1.80399428609609\\
1.197	1.80445393871494\\
1.198	1.80496396689166\\
1.199	1.80548447094556\\
1.2	1.80598020489571\\
1.201	1.80648828725301\\
1.202	1.80698748291469\\
1.203	1.80748401838645\\
1.204	1.80799610767382\\
1.205	1.80849445335572\\
1.206	1.8090065230358\\
1.207	1.80952310624001\\
1.208	1.81001297012089\\
1.209	1.81051648690771\\
1.21	1.81101534726254\\
1.211	1.81151539061346\\
1.212	1.81206793857165\\
1.213	1.81257174269272\\
1.214	1.81304219092548\\
1.215	1.81354235259352\\
1.216	1.81404119866417\\
1.217	1.81456701953786\\
1.218	1.81504636655002\\
1.219	1.81558216615184\\
1.22	1.81607560078716\\
1.221	1.81657787551407\\
1.222	1.81712024915153\\
1.223	1.81761461602003\\
1.224	1.81811122322848\\
1.225	1.81861010090126\\
1.226	1.81908514808515\\
1.227	1.81958350848531\\
1.228	1.82012177370428\\
1.229	1.82062269271255\\
1.23	1.82108543372009\\
1.231	1.82164004413664\\
1.232	1.82211968975336\\
1.233	1.82264120583226\\
1.234	1.82311967987335\\
1.235	1.82364532676321\\
1.236	1.82413337099156\\
1.237	1.82462012524438\\
1.238	1.82512243201261\\
1.239	1.8256309929842\\
1.24	1.8261390290324\\
1.241	1.82664668618805\\
1.242	1.8271540969372\\
1.243	1.82766138756621\\
1.244	1.82816651764783\\
1.245	1.82867112859218\\
1.246	1.82918643191733\\
1.247	1.82966512572421\\
1.248	1.83017491331917\\
1.249	1.83069094005283\\
1.25	1.83119398864006\\
1.251	1.83166856081557\\
1.252	1.8321784549114\\
1.253	1.83269225757048\\
1.254	1.83318261158849\\
1.255	1.83363671843841\\
1.256	1.83422210736442\\
1.257	1.83467095653818\\
1.258	1.8351988410235\\
1.259	1.8356901633587\\
1.26	1.83620604961478\\
1.261	1.836685293775\\
1.262	1.83720988255608\\
1.263	1.83770303044604\\
1.264	1.83817825544327\\
1.265	1.83871319281717\\
1.266	1.83922138723291\\
1.267	1.8397268006163\\
1.268	1.84022581084472\\
1.269	1.84071013433787\\
1.27	1.84122315215458\\
1.271	1.84169523540344\\
1.272	1.84221552503336\\
1.273	1.84269976755068\\
1.274	1.84319675122936\\
1.275	1.84372487033579\\
1.276	1.84423084186661\\
1.277	1.84471926408734\\
1.278	1.84520714032795\\
1.279	1.84570756277134\\
1.28	1.84621493121698\\
1.281	1.84671228543174\\
1.282	1.84720273696937\\
1.283	1.84770329917004\\
1.284	1.84824849467052\\
1.285	1.84870825092388\\
1.286	1.84926323548871\\
1.287	1.84975255080549\\
1.288	1.85022492163293\\
1.289	1.85069572951206\\
1.29	1.85123348391806\\
1.291	1.85172384147102\\
1.292	1.85224464445232\\
1.293	1.85272418980549\\
1.294	1.85321047575829\\
1.295	1.8537503703696\\
1.296	1.85425581435024\\
1.297	1.85475220575326\\
1.298	1.85520923856039\\
1.299	1.85573759081692\\
1.3	1.85620581614015\\
1.301	1.85674642119164\\
1.302	1.85724288627353\\
1.303	1.8577348354189\\
1.304	1.85821951461928\\
1.305	1.85872393990175\\
1.306	1.8592158063957\\
1.307	1.85971771834937\\
1.308	1.86022872075357\\
1.309	1.86073143199284\\
1.31	1.86122659072707\\
1.311	1.86173398209229\\
1.312	1.86221778922408\\
1.313	1.86270312935046\\
1.314	1.86320773575089\\
1.315	1.86371765897415\\
1.316	1.86420483430985\\
1.317	1.86470225700045\\
1.318	1.86522598951328\\
1.319	1.86573838370894\\
1.32	1.86622171055848\\
1.321	1.86672205212946\\
1.322	1.8672254005096\\
1.323	1.86769847750057\\
1.324	1.86819384895638\\
1.325	1.8686807987818\\
1.326	1.86922899024645\\
1.327	1.86970613268165\\
1.328	1.87019136035045\\
1.329	1.87067962571652\\
1.33	1.87118256963285\\
1.331	1.87168719863589\\
1.332	1.87219737104606\\
1.333	1.87271254408059\\
1.334	1.87316527162284\\
1.335	1.87367712909777\\
1.336	1.87416878296817\\
1.337	1.8746564689234\\
1.338	1.87519039223962\\
1.339	1.87568120016505\\
1.34	1.87619633213612\\
1.341	1.87666509595846\\
1.342	1.87717162440673\\
1.343	1.87766755178347\\
1.344	1.87816322958879\\
1.345	1.87866267530912\\
1.346	1.87916444086253\\
1.347	1.87967969897391\\
1.348	1.88015690084563\\
1.349	1.8806710127689\\
1.35	1.88117586467404\\
1.351	1.88167165501336\\
1.352	1.88215843672806\\
1.353	1.88263850049144\\
1.354	1.88312399004702\\
1.355	1.88361617464794\\
1.356	1.88411462838864\\
1.357	1.88461904373907\\
1.358	1.88512920820424\\
1.359	1.88564498688538\\
1.36	1.88612020830676\\
1.361	1.88663616364637\\
1.362	1.88711842829817\\
1.363	1.88760937442803\\
1.364	1.88810066889317\\
1.365	1.88858879571496\\
1.366	1.88910962265647\\
1.367	1.88960870144548\\
1.368	1.89011103237631\\
1.369	1.89056713124566\\
1.37	1.89106909527666\\
1.371	1.89155817273777\\
1.372	1.89206122252292\\
1.373	1.89256405812674\\
1.374	1.89306771378907\\
1.375	1.8935721623988\\
1.376	1.89407735155677\\
1.377	1.89457777678776\\
1.378	1.89504171910126\\
1.379	1.89554560748289\\
1.38	1.89604987586484\\
1.381	1.8965521297048\\
1.382	1.89703160546273\\
1.383	1.89753468937971\\
1.384	1.89802687855963\\
1.385	1.89850916025486\\
1.386	1.8989923512649\\
1.387	1.89951561895842\\
1.388	1.89998720572701\\
1.389	1.90046382300805\\
1.39	1.90100606093562\\
1.391	1.90148806863462\\
1.392	1.90198221053931\\
1.393	1.90247854400567\\
1.394	1.90299467879098\\
1.395	1.90350375421428\\
1.396	1.90396510152844\\
1.397	1.90445930190145\\
1.398	1.9049272722052\\
1.399	1.90544065773842\\
1.4	1.90595839104659\\
1.401	1.90644678292398\\
1.402	1.90693063896069\\
1.403	1.90742089375361\\
1.404	1.90793162426576\\
1.405	1.90841703456123\\
1.406	1.9089152233068\\
1.407	1.90939430457047\\
1.408	1.90990255535811\\
1.409	1.91037423794512\\
1.41	1.91087887067477\\
1.411	1.91135540171329\\
1.412	1.91187930833731\\
1.413	1.91235239286602\\
1.414	1.91286114010671\\
1.415	1.91332325526418\\
1.416	1.91382853878239\\
1.417	1.91435325976364\\
1.418	1.91480611035044\\
1.419	1.91533136054192\\
1.42	1.91579115177424\\
1.421	1.91631433016239\\
1.422	1.91677695766629\\
1.423	1.91731053674095\\
1.424	1.91776968471219\\
1.425	1.91828206760672\\
1.426	1.91878261500681\\
1.427	1.91928113963844\\
1.428	1.91973350306052\\
1.429	1.92022711508792\\
1.43	1.92076160950313\\
1.431	1.92124917665869\\
1.432	1.92173338458382\\
1.433	1.9222140201012\\
1.434	1.92271239749334\\
1.435	1.92319688185303\\
1.436	1.92370530758633\\
1.437	1.92419334547547\\
1.438	1.92469790432285\\
1.439	1.92518171340163\\
1.44	1.92569437705405\\
1.441	1.9261335363077\\
1.442	1.92663230424314\\
1.443	1.92714514104881\\
1.444	1.92761098697878\\
1.445	1.92813953890051\\
1.446	1.92862316328653\\
1.447	1.92909826718404\\
1.448	1.92961471460827\\
1.449	1.93010522763188\\
1.45	1.93058781915502\\
1.451	1.9310807657879\\
1.452	1.93157337427107\\
1.453	1.93203069393296\\
1.454	1.93253642056841\\
1.455	1.93302970484831\\
1.456	1.93351935622196\\
1.457	1.93401341273228\\
1.458	1.93452043470104\\
1.459	1.93499360990906\\
1.46	1.93550463236099\\
1.461	1.93599668791196\\
1.462	1.93645639029837\\
1.463	1.93694420803187\\
1.464	1.93744927299719\\
1.465	1.93793607307185\\
1.466	1.93844501694822\\
1.467	1.93891974823053\\
1.468	1.93940742559576\\
1.469	1.93989116724178\\
1.47	1.94038179319436\\
1.471	1.94088026456998\\
1.472	1.94136828041094\\
1.473	1.94184290061719\\
1.474	1.94237005985309\\
1.475	1.94285578273974\\
1.476	1.9433172182399\\
1.477	1.94382731244447\\
1.478	1.94431485288688\\
1.479	1.94481347343672\\
1.48	1.94527195305441\\
1.481	1.94576612424633\\
1.482	1.94624566268383\\
1.483	1.94673388058448\\
1.484	1.94722570675761\\
1.485	1.94772965154002\\
1.486	1.94823248622067\\
1.487	1.94870540269992\\
1.488	1.94919700218591\\
1.489	1.94970906595334\\
1.49	1.95017877384128\\
1.491	1.95065744518341\\
1.492	1.95114368780807\\
1.493	1.95163734656998\\
1.494	1.95215516505523\\
1.495	1.95262230494114\\
1.496	1.95309030207626\\
1.497	1.95357950805773\\
1.498	1.95408733617867\\
1.499	1.95455931335287\\
1.5	1.95507485914984\\
1.501	1.9555592843848\\
1.502	1.95605537271582\\
1.503	1.95656036357373\\
1.504	1.95699810731146\\
1.505	1.95753085947663\\
1.506	1.95799643255184\\
1.507	1.95847283860109\\
1.508	1.95894980188104\\
1.509	1.95945454586465\\
1.51	1.95993955854825\\
1.511	1.96043197458602\\
1.512	1.96090218027962\\
1.513	1.96140427355615\\
1.514	1.9618962404832\\
1.515	1.96237323031856\\
1.516	1.96285861127797\\
1.517	1.96335301253852\\
1.518	1.96383984245194\\
1.519	1.96428394819097\\
1.52	1.964800668483\\
1.521	1.9652771327214\\
1.522	1.96575645790725\\
1.523	1.96625504529355\\
1.524	1.96676456684752\\
1.525	1.9672629144824\\
1.526	1.96774315817384\\
1.527	1.96819961141937\\
1.528	1.96867090715824\\
1.529	1.96921756839145\\
1.53	1.96968384233518\\
1.531	1.97017508421972\\
1.532	1.97065867061651\\
1.533	1.97113614880522\\
1.534	1.97161314979606\\
1.535	1.9721089041879\\
1.536	1.97256398419819\\
1.537	1.97306995830209\\
1.538	1.97354412579042\\
1.539	1.97404627441481\\
1.54	1.97452977538735\\
1.541	1.9750022776068\\
1.542	1.97549776108727\\
1.543	1.97597379654555\\
1.544	1.97649431112827\\
1.545	1.97694108294477\\
1.546	1.97745027552474\\
1.547	1.97793005036826\\
1.548	1.97842207772758\\
1.549	1.97891622814543\\
1.55	1.97937938623942\\
1.551	1.97986610225813\\
1.552	1.98035271653462\\
1.553	1.98084199425447\\
1.554	1.9813186466401\\
1.555	1.98179976486347\\
1.556	1.98228423088244\\
1.557	1.98276828232141\\
1.558	1.9832575094488\\
1.559	1.98373265298035\\
1.56	1.98422513983283\\
1.561	1.98471352666897\\
1.562	1.98518814671309\\
1.563	1.98570742229992\\
1.564	1.98616351954624\\
1.565	1.98666763042404\\
1.566	1.98714757557876\\
1.567	1.98761768012187\\
1.568	1.98808972870518\\
1.569	1.98857392723139\\
1.57	1.98907519527402\\
1.571	1.9895489940045\\
1.572	1.99002508852311\\
1.573	1.99051874703439\\
1.574	1.99096519265161\\
1.575	1.99149069916919\\
1.576	1.99196260776776\\
1.577	1.99243120627634\\
1.578	1.9929439016204\\
1.579	1.993433081059\\
1.58	1.99392292569998\\
1.581	1.99441565272463\\
1.582	1.99483578643925\\
1.583	1.99534822287997\\
1.584	1.99582492321137\\
1.585	1.99631950152143\\
1.586	1.99677523846274\\
1.587	1.99726916520404\\
1.588	1.99776258408017\\
1.589	1.99824804482567\\
1.59	1.99872324155964\\
1.591	1.9992012983239\\
1.592	1.99968225643008\\
1.593	2.00016604962538\\
1.594	2.00065244251839\\
1.595	2.00114093932338\\
1.596	2.00163064731427\\
1.597	2.00208187211211\\
1.598	2.00256862650806\\
1.599	2.00303471366929\\
1.6	2.0035545918852\\
1.601	2.00400729897559\\
1.602	2.00448363964446\\
1.603	2.00499748154299\\
1.604	2.00545988807857\\
1.605	2.0059592787392\\
1.606	2.00642613172707\\
1.607	2.00689969106307\\
1.608	2.00736430356906\\
1.609	2.00787292661245\\
1.61	2.00833973031255\\
1.611	2.00882738364442\\
1.612	2.00932297372245\\
1.613	2.00979240732319\\
1.614	2.01027433893976\\
1.615	2.01074835199739\\
1.616	2.01122720231189\\
1.617	2.01171337475145\\
1.618	2.01218340693514\\
1.619	2.01268622646873\\
1.62	2.01314091402966\\
1.621	2.0136490653913\\
1.622	2.01410890294631\\
1.623	2.01460218157625\\
1.624	2.01505748722705\\
1.625	2.01556512168633\\
1.626	2.01603335662366\\
1.627	2.01650736408907\\
1.628	2.01699060056822\\
1.629	2.01747059545079\\
1.63	2.01795626047802\\
1.631	2.01844374266919\\
1.632	2.01889609858679\\
1.633	2.01937586681196\\
1.634	2.01984374448758\\
1.635	2.02033643248733\\
1.636	2.02081446714742\\
1.637	2.02129146035796\\
1.638	2.02177349513869\\
1.639	2.02225825330448\\
1.64	2.02272572044715\\
1.641	2.02322516931999\\
1.642	2.02369844976426\\
1.643	2.02417341395882\\
1.644	2.02464013349302\\
1.645	2.02512071007465\\
1.646	2.02559970302318\\
1.647	2.02607735984366\\
1.648	2.02653917371559\\
1.649	2.02704294902988\\
1.65	2.02751276891813\\
1.651	2.02798984842116\\
1.652	2.02846935993456\\
1.653	2.02895140871061\\
1.654	2.02943746099125\\
1.655	2.02992053969018\\
1.656	2.0303666358408\\
1.657	2.03084815041724\\
1.658	2.03135684226124\\
1.659	2.03179745708703\\
1.66	2.03227853227759\\
1.661	2.03278209135756\\
1.662	2.03324020627593\\
1.663	2.03373271645101\\
1.664	2.03418042867351\\
1.665	2.03465544729478\\
1.666	2.03515816015761\\
1.667	2.03561929421391\\
1.668	2.03608255184519\\
1.669	2.03657483369476\\
1.67	2.03705265991669\\
1.671	2.03752944428433\\
1.672	2.03800512584683\\
1.673	2.0384796842586\\
1.674	2.03892718712398\\
1.675	2.03941154389956\\
1.676	2.0398949900147\\
1.677	2.04036755894799\\
1.678	2.04087295543291\\
1.679	2.04134242996597\\
1.68	2.04181179970437\\
1.681	2.04228150260033\\
1.682	2.04275215443133\\
1.683	2.04322465041321\\
1.684	2.04370034573864\\
1.685	2.04418139288996\\
1.686	2.04466622215136\\
1.687	2.04513705060487\\
1.688	2.04558880730243\\
1.689	2.0460810902367\\
1.69	2.04655356843402\\
1.691	2.04702860748822\\
1.692	2.04752690932404\\
1.693	2.04798087293344\\
1.694	2.0484503592159\\
1.695	2.04894373840581\\
1.696	2.04942160331973\\
1.697	2.04989458834395\\
1.698	2.05036979947627\\
1.699	2.05080986746681\\
1.7	2.05128864048564\\
1.701	2.05178652790342\\
1.702	2.05225288757371\\
1.703	2.05272276106873\\
1.704	2.05319649523219\\
1.705	2.05363990909104\\
1.706	2.05415907107829\\
1.707	2.05461889243947\\
1.708	2.05510290072667\\
1.709	2.05554096813073\\
1.71	2.05603916150134\\
1.711	2.05651011312092\\
1.712	2.05697361274713\\
1.713	2.05744950149335\\
1.714	2.05791727346983\\
1.715	2.05839239057536\\
1.716	2.05888525098967\\
1.717	2.05935378503858\\
1.718	2.05982088049195\\
1.719	2.06030401104785\\
1.72	2.06075183604115\\
1.721	2.06122646526584\\
1.722	2.06171145251667\\
1.723	2.06218022071858\\
1.724	2.06264866597842\\
1.725	2.06310399784485\\
1.726	2.0635923326975\\
1.727	2.06406866796757\\
1.728	2.06453457256015\\
1.729	2.06500590886515\\
1.73	2.0654753888869\\
1.731	2.06595163761776\\
1.732	2.06642898180783\\
1.733	2.06687185298329\\
1.734	2.06734752769826\\
1.735	2.06782247364345\\
1.736	2.06829676219535\\
1.737	2.06877045691306\\
1.738	2.06924361382016\\
1.739	2.06971628165815\\
1.74	2.07018512563696\\
1.741	2.07065277323146\\
1.742	2.07112084138858\\
1.743	2.07158936535903\\
1.744	2.07206692673914\\
1.745	2.07251272245409\\
1.746	2.07301611057968\\
1.747	2.07349098320695\\
1.748	2.07395001027604\\
1.749	2.07441119056961\\
1.75	2.07487446393097\\
1.751	2.07534309326597\\
1.752	2.07582300076074\\
1.753	2.07629225729759\\
1.754	2.07676321751772\\
1.755	2.0772510699377\\
1.756	2.07771233527481\\
1.757	2.07817592421493\\
1.758	2.07865645074842\\
1.759	2.07910402814142\\
1.76	2.07959223639797\\
1.761	2.08005122322718\\
1.762	2.08051641494343\\
1.763	2.08098254947182\\
1.764	2.08146378807622\\
1.765	2.08192674659784\\
1.766	2.08239785334654\\
1.767	2.08286448788031\\
1.768	2.08333231980338\\
1.769	2.08379995443255\\
1.77	2.08426757926956\\
1.771	2.0847352974319\\
1.772	2.08519039161617\\
1.773	2.08565909175994\\
1.774	2.08612582538546\\
1.775	2.08660010913375\\
1.776	2.08707427102015\\
1.777	2.08754797596039\\
1.778	2.0879889095799\\
1.779	2.08846084967861\\
1.78	2.08891952144209\\
1.781	2.08939994061436\\
1.782	2.08985406331963\\
1.783	2.09033495911893\\
1.784	2.09080653805664\\
1.785	2.09127914348747\\
1.786	2.09175216052245\\
1.787	2.09222021747883\\
1.788	2.09268463019813\\
1.789	2.09312117819789\\
1.79	2.09358776377924\\
1.791	2.09408027164332\\
1.792	2.09453745834646\\
1.793	2.09501104545456\\
1.794	2.09547865804625\\
1.795	2.09594518242108\\
1.796	2.09637957255502\\
1.797	2.09686170696411\\
1.798	2.09734358067172\\
1.799	2.0977869100295\\
1.8	2.09827345079592\\
1.801	2.09873597603224\\
1.802	2.09918386454883\\
1.803	2.09963089809399\\
1.804	2.10010361388863\\
1.805	2.10058296926385\\
1.806	2.10106114841425\\
1.807	2.10152615834542\\
1.808	2.10198207902796\\
1.809	2.10243843396971\\
1.81	2.1028929721202\\
1.811	2.10337353381662\\
1.812	2.10382496160768\\
1.813	2.10431333291642\\
1.814	2.10477681940623\\
1.815	2.10524309880552\\
1.816	2.1057008818871\\
1.817	2.10614661409994\\
1.818	2.10661279944039\\
1.819	2.10707735207712\\
1.82	2.10752978071633\\
1.821	2.10803222188413\\
1.822	2.10846709892869\\
1.823	2.10893522418593\\
1.824	2.10940481559255\\
1.825	2.10986117844182\\
1.826	2.1103345883086\\
1.827	2.11077265276556\\
1.828	2.1112554807389\\
1.829	2.11171014241895\\
1.83	2.11217638534216\\
1.831	2.1126312103079\\
1.832	2.1131015656234\\
1.833	2.11356698381965\\
1.834	2.11401467586356\\
1.835	2.11449320721261\\
1.836	2.11494585809144\\
1.837	2.11539568280454\\
1.838	2.11587925720405\\
1.839	2.11634381375384\\
1.84	2.11680360416337\\
1.841	2.11726509174029\\
1.842	2.11770848914861\\
1.843	2.11818428873246\\
1.844	2.11863197610426\\
1.845	2.11910056997237\\
1.846	2.11957056942599\\
1.847	2.12003442811207\\
1.848	2.12049592450248\\
1.849	2.12094512288444\\
1.85	2.12138795315749\\
1.851	2.12186005497632\\
1.852	2.12233183943296\\
1.853	2.12277386198368\\
1.854	2.12322584063945\\
1.855	2.1236983397013\\
1.856	2.1241748516732\\
1.857	2.12462209478229\\
1.858	2.12506936306804\\
1.859	2.1255472949284\\
1.86	2.12599503341701\\
1.861	2.12645525050134\\
1.862	2.12691824130593\\
1.863	2.12736802536635\\
1.864	2.12782964766897\\
1.865	2.12829700397351\\
1.866	2.12874283651169\\
1.867	2.12921582630938\\
1.868	2.12968731994609\\
1.869	2.13013846966461\\
1.87	2.1305995396473\\
1.871	2.13104397926945\\
1.872	2.13150968248917\\
1.873	2.13196029860897\\
1.874	2.13241988987644\\
1.875	2.13288488757988\\
1.876	2.1333503179159\\
1.877	2.13378592543899\\
1.878	2.13426872854766\\
1.879	2.13470479675281\\
1.88	2.13516856848516\\
1.881	2.1356201701485\\
1.882	2.13607870859224\\
1.883	2.1365414159613\\
1.884	2.13699282257244\\
1.885	2.13744946059447\\
1.886	2.13790434468782\\
1.887	2.13836496938105\\
1.888	2.13881855796768\\
1.889	2.139278015673\\
1.89	2.13973854512183\\
1.891	2.14018682435325\\
1.892	2.14065999853732\\
1.893	2.14109832709349\\
1.894	2.14157461306552\\
1.895	2.14201328945035\\
1.896	2.14246685386763\\
1.897	2.1429262326586\\
1.898	2.14338469346503\\
1.899	2.14383597838433\\
1.9	2.14429591380739\\
1.901	2.14475621664773\\
1.902	2.14521312965605\\
1.903	2.14566733533381\\
1.904	2.14611772432934\\
1.905	2.14656569773607\\
1.906	2.14704199448049\\
1.907	2.14748046587696\\
1.908	2.14792516777747\\
1.909	2.14839708644689\\
1.91	2.14885108873666\\
1.911	2.14930564789234\\
1.912	2.14976619749048\\
1.913	2.15021286864954\\
1.914	2.15065436130783\\
1.915	2.15111560274483\\
1.916	2.15157115108472\\
1.917	2.15201878515177\\
1.918	2.15247727503247\\
1.919	2.15293581620595\\
1.92	2.15338537959361\\
1.921	2.15383996835366\\
1.922	2.15428513281206\\
1.923	2.1547385797211\\
1.924	2.15518899390565\\
1.925	2.15565448655451\\
1.926	2.15608895378374\\
1.927	2.15655543036363\\
1.928	2.156996066486\\
1.929	2.15744008895234\\
1.93	2.15789634726098\\
1.931	2.15836551820836\\
1.932	2.1588140121864\\
1.933	2.15924361965306\\
1.934	2.1597098573278\\
1.935	2.16015504131274\\
1.936	2.16060963220647\\
1.937	2.16107571709865\\
1.938	2.16151616516973\\
1.939	2.16196621318685\\
1.94	2.16240317337673\\
1.941	2.1628652741375\\
1.942	2.16331982409242\\
1.943	2.16376378986751\\
1.944	2.1642265414696\\
1.945	2.16468667915861\\
1.946	2.16512276134866\\
1.947	2.16557154514429\\
1.948	2.1660283544892\\
1.949	2.1664723786461\\
1.95	2.16692867732549\\
1.951	2.16738303370824\\
1.952	2.16781832707446\\
1.953	2.16828055201264\\
1.954	2.16872652243422\\
1.955	2.16916693193231\\
1.956	2.16962488167898\\
1.957	2.1700832600218\\
1.958	2.17051711301944\\
1.959	2.17097321678282\\
1.96	2.17141073874453\\
1.961	2.17186264234333\\
1.962	2.17231333516399\\
1.963	2.17275649347878\\
1.964	2.17321668909457\\
1.965	2.17365608428197\\
1.966	2.17411158380413\\
1.967	2.17455704273611\\
1.968	2.17499601291489\\
1.969	2.17545008985473\\
1.97	2.17588350375665\\
1.971	2.17635205775271\\
1.972	2.17680220123994\\
1.973	2.17723100568958\\
1.974	2.17769429454177\\
1.975	2.1781248028376\\
1.976	2.17856798208859\\
1.977	2.17902382921861\\
1.978	2.17948844576488\\
1.979	2.17992969235718\\
1.98	2.18035398931765\\
1.981	2.18080440657279\\
1.982	2.1812692775477\\
1.983	2.18170785101014\\
1.984	2.18215594853703\\
1.985	2.18260446023664\\
1.986	2.18305021550592\\
1.987	2.18348553320935\\
1.988	2.183935960013\\
1.989	2.18438385601202\\
1.99	2.18481704471974\\
1.991	2.18527099855813\\
1.992	2.1856983745506\\
1.993	2.18615442768177\\
1.994	2.18659235047193\\
1.995	2.18704600463137\\
1.996	2.18748524381529\\
1.997	2.18792314173521\\
1.998	2.18836861260405\\
1.999	2.1888157764531\\
2	2.1892710498646\\
2.001	2.18970472093328\\
2.002	2.19014249793965\\
2.003	2.19059860096638\\
2.004	2.19103748690952\\
2.005	2.19147900169158\\
2.006	2.19191002455917\\
2.007	2.19236623974915\\
2.008	2.19280585632277\\
2.009	2.19324886006934\\
2.01	2.19367864597233\\
2.011	2.19413008457562\\
2.012	2.19458142827629\\
2.013	2.19500679598302\\
2.014	2.19545780889487\\
2.015	2.19589254595755\\
2.016	2.19634821362881\\
2.017	2.19677887804737\\
2.018	2.19721367875961\\
2.019	2.19765345355978\\
2.02	2.19809690548535\\
2.021	2.19854466425243\\
2.022	2.19899459193669\\
2.023	2.19941766463619\\
2.024	2.19987870344188\\
2.025	2.20031975902563\\
2.026	2.20074032362484\\
2.027	2.20118837657707\\
2.028	2.20163519469448\\
2.029	2.20205159810622\\
2.03	2.20250480073643\\
2.031	2.20293927067006\\
2.032	2.20337522382005\\
2.033	2.20383293440047\\
2.034	2.20426742771256\\
2.035	2.20469703207186\\
2.036	2.20513405158256\\
2.037	2.20559503072763\\
2.038	2.20602482815176\\
2.039	2.20645226769834\\
2.04	2.20689664633767\\
2.041	2.20734438848178\\
2.042	2.2077583835006\\
2.043	2.20820446578469\\
2.044	2.2086393316188\\
2.045	2.20907446460263\\
2.046	2.20951514864639\\
2.047	2.2099523511212\\
2.048	2.21038764451459\\
2.049	2.21083018782289\\
2.05	2.21126922678324\\
2.051	2.21172520469863\\
2.052	2.21213372157491\\
2.053	2.21256544210277\\
2.054	2.2130302704976\\
2.055	2.21345711258809\\
2.056	2.21388716527683\\
2.057	2.21432134300864\\
2.058	2.21475913048893\\
2.059	2.21519072726043\\
2.06	2.21563533412341\\
2.061	2.21606433129931\\
2.062	2.21649257564885\\
2.063	2.21694734711046\\
2.064	2.21736580214472\\
2.065	2.21780450188397\\
2.066	2.21824196290223\\
2.067	2.21866159257079\\
2.068	2.21911451448741\\
2.069	2.21954527259079\\
2.07	2.2199701291802\\
2.071	2.22041529641224\\
2.072	2.22082523897284\\
2.073	2.22126802340871\\
2.074	2.22171549496749\\
2.075	2.22214494384578\\
2.076	2.22257104315648\\
2.077	2.22300522724184\\
2.078	2.22343112234377\\
2.079	2.22387370474155\\
2.08	2.22428424970011\\
2.081	2.22472695520432\\
2.082	2.22516679244587\\
2.083	2.2255883962171\\
2.084	2.22603156635331\\
2.085	2.22645229865133\\
2.086	2.22688431592877\\
2.087	2.22731824202908\\
2.088	2.22774001291884\\
2.089	2.22820132114081\\
2.09	2.22860864612726\\
2.091	2.22905243645085\\
2.092	2.22947441868716\\
2.093	2.22989509778334\\
2.094	2.23035043895992\\
2.095	2.23076386360157\\
2.096	2.23120571780245\\
2.097	2.2316307113809\\
2.098	2.23206124294896\\
2.099	2.23248152884554\\
2.1	2.2329093840124\\
2.101	2.23334171320453\\
2.102	2.23376896605968\\
2.103	2.23420083640404\\
2.104	2.23463174823631\\
2.105	2.23505494135504\\
2.106	2.2354861067271\\
2.107	2.23591558657256\\
2.108	2.2363309488363\\
2.109	2.23677219373364\\
2.11	2.23719708432375\\
2.111	2.23761130625092\\
2.112	2.23804061288954\\
2.113	2.23845400111974\\
2.114	2.23890069274947\\
2.115	2.23931640364676\\
2.116	2.23975061405549\\
2.117	2.24018661031473\\
2.118	2.24059464377605\\
2.119	2.24103288736289\\
2.12	2.24145446951255\\
2.121	2.24187321024605\\
2.122	2.24231079819981\\
2.123	2.24272924195838\\
2.124	2.24314537964541\\
2.125	2.24357770716898\\
2.126	2.24399956094111\\
2.127	2.24442174155805\\
2.128	2.2448381281152\\
2.129	2.24527249301548\\
2.13	2.2456929205701\\
2.131	2.24611397985384\\
2.132	2.24653921487212\\
2.133	2.2469630676006\\
2.134	2.24739037761793\\
2.135	2.24782030589565\\
2.136	2.24823985138953\\
2.137	2.24865858619719\\
2.138	2.24908350999559\\
2.139	2.24949839897251\\
2.14	2.24992597514076\\
2.141	2.250341374722\\
2.142	2.25076015020427\\
2.143	2.251179116258\\
2.144	2.25160170351985\\
2.145	2.25201974714002\\
2.146	2.25244765327876\\
2.147	2.25287453474605\\
2.148	2.25328421800457\\
2.149	2.253705280921\\
2.15	2.25412040118827\\
2.151	2.25455316378319\\
2.152	2.2549668633483\\
2.153	2.25537598359089\\
2.154	2.25580203608106\\
2.155	2.25622386359988\\
2.156	2.25663726805156\\
2.157	2.25705746635255\\
2.158	2.25747243246457\\
2.159	2.25789607155366\\
2.16	2.25831514912775\\
2.161	2.25873698221961\\
2.162	2.25913674331008\\
2.163	2.25957127215574\\
2.164	2.25998248420077\\
2.165	2.26040537571793\\
2.166	2.26082025865966\\
2.167	2.26123797982005\\
2.168	2.26164441866761\\
2.169	2.26205734387419\\
2.17	2.26248444224898\\
2.171	2.26288983311669\\
2.172	2.26330986382811\\
2.173	2.26372245902655\\
2.174	2.26414607835153\\
2.175	2.26455324300239\\
2.176	2.26495695633946\\
2.177	2.26538182892491\\
2.178	2.26579559167175\\
2.179	2.26620906993803\\
2.18	2.26662904013076\\
2.181	2.26703038213111\\
2.182	2.26744458590322\\
2.183	2.26785748382359\\
2.184	2.2682733772984\\
2.185	2.26869943239416\\
2.186	2.26910324099583\\
2.187	2.26950736763051\\
2.188	2.26992165288831\\
2.189	2.27033844809211\\
2.19	2.27074924685942\\
2.191	2.27115590345465\\
2.192	2.27156443478918\\
2.193	2.27196970602578\\
2.194	2.27238506779695\\
2.195	2.27279508528835\\
2.196	2.27320664270983\\
2.197	2.27361630252936\\
2.198	2.27402160552457\\
2.199	2.27443043217028\\
2.2	2.27483725785288\\
2.201	2.27524578277636\\
2.202	2.27566010293153\\
2.203	2.27606518572069\\
2.204	2.27645877103155\\
2.205	2.27688212148328\\
2.206	2.27728464388375\\
2.207	2.27769208761462\\
2.208	2.27809851379435\\
2.209	2.27850064444364\\
2.21	2.27891166007203\\
2.211	2.27931404683198\\
2.212	2.2797328742225\\
2.213	2.2801295617871\\
2.214	2.28053018760257\\
2.215	2.28093817822941\\
2.216	2.28133648744231\\
2.217	2.28174899518637\\
2.218	2.28214753212206\\
2.219	2.28254775234766\\
2.22	2.28295715154772\\
2.221	2.28337072753995\\
2.222	2.28377008084579\\
2.223	2.28416272881763\\
2.224	2.28457164357372\\
2.225	2.28497239719719\\
2.226	2.2853683184113\\
2.227	2.28577622385405\\
2.228	2.2861753811484\\
2.229	2.28656823490886\\
2.23	2.28697440180278\\
2.231	2.28737408062684\\
2.232	2.2877755423373\\
2.233	2.28816705004447\\
2.234	2.28857505788294\\
2.235	2.28897263955134\\
2.236	2.28937273885778\\
2.237	2.28976792598571\\
2.238	2.29016240479399\\
2.239	2.29056501601673\\
2.24	2.29096425328616\\
2.241	2.29135627922227\\
2.242	2.29174973247061\\
2.243	2.29214544953222\\
2.244	2.29254350643651\\
2.245	2.29293775425918\\
2.246	2.29333427045826\\
2.247	2.2937276026173\\
2.248	2.29412456273979\\
2.249	2.29451803777864\\
2.25	2.2949139910171\\
2.251	2.29530267114584\\
2.252	2.2957033257963\\
2.253	2.29609284021222\\
2.254	2.29648742384588\\
2.255	2.29687432072915\\
2.256	2.29726964389226\\
2.257	2.29766007213944\\
2.258	2.29805032942614\\
2.259	2.29843946587464\\
2.26	2.29882654925695\\
2.261	2.29921208347372\\
2.262	2.29960950095039\\
2.263	2.29999584771411\\
2.264	2.30038889938973\\
2.265	2.30077471988362\\
2.266	2.30116719444557\\
2.267	2.30154432142593\\
2.268	2.30194617797293\\
2.269	2.3023265902158\\
2.27	2.30271330163972\\
2.271	2.30310075222908\\
2.272	2.30347981494585\\
2.273	2.30386860398044\\
2.274	2.30425179717612\\
2.275	2.30463464200813\\
2.276	2.30501668886199\\
2.277	2.30540106696644\\
2.278	2.30578048709529\\
2.279	2.30615948342189\\
2.28	2.30654939463206\\
2.281	2.30692318291592\\
2.282	2.30731150918039\\
2.283	2.3076833949012\\
2.284	2.30807076539059\\
2.285	2.3084450614877\\
2.286	2.30882391152155\\
2.287	2.30920475583978\\
2.288	2.30958325379838\\
2.289	2.30996347813185\\
2.29	2.31033537178719\\
2.291	2.31071339561877\\
2.292	2.31108274568922\\
2.293	2.31145842285931\\
2.294	2.31183309317997\\
2.295	2.31220759873991\\
2.296	2.31258243170326\\
2.297	2.31295182988929\\
2.298	2.31332481631402\\
2.299	2.31369332347394\\
2.3	2.3140635162642\\
2.301	2.31443388682052\\
2.302	2.31480285159308\\
2.303	2.31516623420174\\
2.304	2.31553456908648\\
2.305	2.31590171519844\\
2.306	2.31626571118506\\
2.307	2.31662974563756\\
2.308	2.31699340074799\\
2.309	2.31735559793042\\
2.31	2.31771825561635\\
2.311	2.31808174941264\\
2.312	2.31843934882132\\
2.313	2.31879735034541\\
2.314	2.31915216596355\\
2.315	2.31950921484129\\
2.316	2.31986658348561\\
2.317	2.32021956976552\\
2.318	2.32057049290197\\
2.319	2.32091956336737\\
2.32	2.32126753221272\\
2.321	2.32161176352957\\
};
\addlegendentry{Upper Bound}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	1.17761365602486\\
0.001	1.17761365602486\\
0.002	1.17785652629668\\
0.003	1.1780236567139\\
0.004	1.17819203420529\\
0.005	1.17838415997627\\
0.006	1.1786266816688\\
0.007	1.17881404451627\\
0.008	1.17905200038704\\
0.009	1.17931175905826\\
0.01	1.17947340417343\\
0.011	1.17970449819992\\
0.012	1.17994062844703\\
0.013	1.18023097206404\\
0.014	1.18047619330059\\
0.015	1.1807128515403\\
0.016	1.18095745677483\\
0.017	1.18118113091308\\
0.018	1.18144706830539\\
0.019	1.18165995554642\\
0.02	1.18191002118588\\
0.021	1.18219419871805\\
0.022	1.18242286941368\\
0.023	1.18264377053608\\
0.024	1.18294305530653\\
0.025	1.18318178300685\\
0.026	1.18342253110999\\
0.027	1.18366179413788\\
0.028	1.18401936273331\\
0.029	1.18424504264057\\
0.03	1.1845020684115\\
0.031	1.18476730690512\\
0.032	1.18503429134299\\
0.033	1.18526017423903\\
0.034	1.18562385842978\\
0.035	1.18582138953618\\
0.036	1.18611863292897\\
0.037	1.18644081832753\\
0.038	1.18664642710336\\
0.039	1.18699160480665\\
0.04	1.18720389943973\\
0.041	1.18748721811202\\
0.042	1.18774671528022\\
0.043	1.1881160911116\\
0.044	1.18830572632054\\
0.045	1.18862578393808\\
0.046	1.18891324178223\\
0.047	1.18919184415801\\
0.048	1.18945104689903\\
0.049	1.18978064900177\\
0.05	1.1899979749703\\
0.051	1.19031077572496\\
0.052	1.19061822443571\\
0.053	1.1909340358208\\
0.054	1.19117637649665\\
0.055	1.19150774441966\\
0.056	1.19177095897026\\
0.057	1.19202495451296\\
0.058	1.19238203231887\\
0.059	1.19263410039123\\
0.06	1.19293941618421\\
0.061	1.19324910425535\\
0.062	1.1935225179501\\
0.063	1.19386848570784\\
0.064	1.19408991818148\\
0.065	1.19440376531765\\
0.066	1.19469463194366\\
0.067	1.19507436522899\\
0.068	1.19531117976084\\
0.069	1.19565476356587\\
0.07	1.19592808481773\\
0.071	1.19627298770638\\
0.072	1.19658185880142\\
0.073	1.19685193037705\\
0.074	1.19715091333281\\
0.075	1.19751826815862\\
0.076	1.19781341501185\\
0.077	1.19810293156167\\
0.078	1.19839887826572\\
0.079	1.1987295749868\\
0.08	1.19904298051707\\
0.081	1.19933216739911\\
0.082	1.19968980050964\\
0.083	1.20000963757104\\
0.084	1.20024440764904\\
0.085	1.20060349008503\\
0.086	1.20086712987809\\
0.087	1.20121559961633\\
0.088	1.20155998965975\\
0.089	1.20182309542795\\
0.09	1.20216310444153\\
0.091	1.20245256748608\\
0.092	1.20280349468816\\
0.093	1.20309822913836\\
0.094	1.20340480561506\\
0.095	1.20373542334917\\
0.096	1.20409389320798\\
0.097	1.20440892056022\\
0.098	1.20469458582608\\
0.099	1.20506816112021\\
0.1	1.20537585044104\\
0.101	1.20567002159439\\
0.102	1.20604025007953\\
0.103	1.2063192047547\\
0.104	1.2066329923047\\
0.105	1.20697202229616\\
0.106	1.20729490094586\\
0.107	1.20766318327715\\
0.108	1.20802492907871\\
0.109	1.20833219293738\\
0.11	1.208589676215\\
0.111	1.20893390204683\\
0.112	1.20925334107183\\
0.113	1.20961206806318\\
0.114	1.20991887633242\\
0.115	1.21025619011399\\
0.116	1.21059564052244\\
0.117	1.21093200981424\\
0.118	1.21129795115599\\
0.119	1.21162551215527\\
0.12	1.21195123547998\\
0.121	1.21225929083558\\
0.122	1.2125983145682\\
0.123	1.21297416077445\\
0.124	1.21327649818169\\
0.125	1.21361182526027\\
0.126	1.2139739585583\\
0.127	1.21427269481893\\
0.128	1.21461688324534\\
0.129	1.21493269759101\\
0.13	1.21532379796465\\
0.131	1.21564633011422\\
0.132	1.21597542996671\\
0.133	1.21634657231718\\
0.134	1.21663227740622\\
0.135	1.21697411055125\\
0.136	1.21735372745762\\
0.137	1.21772473560715\\
0.138	1.21803400445887\\
0.139	1.21840718857388\\
0.14	1.2186886473801\\
0.141	1.21902506369673\\
0.142	1.2193545529366\\
0.143	1.21973341197642\\
0.144	1.22010901753735\\
0.145	1.22040980205557\\
0.146	1.22081950394974\\
0.147	1.22113560245922\\
0.148	1.2214486281003\\
0.149	1.22181959948265\\
0.15	1.2221449596459\\
0.151	1.22253770835581\\
0.152	1.22286090985406\\
0.153	1.22322350670618\\
0.154	1.22358398547551\\
0.155	1.22389446387011\\
0.156	1.22431154328049\\
0.157	1.22459365648668\\
0.158	1.22497180551209\\
0.159	1.22529625749874\\
0.16	1.22568285499021\\
0.161	1.22607783029576\\
0.162	1.22634431524097\\
0.163	1.22672982891758\\
0.164	1.22715696544733\\
0.165	1.2274091563338\\
0.166	1.22782525003701\\
0.167	1.22815135900259\\
0.168	1.22849457100628\\
0.169	1.22884635325251\\
0.17	1.22920874569803\\
0.171	1.22956293769965\\
0.172	1.22992909520811\\
0.173	1.23032363831393\\
0.174	1.23066177670746\\
0.175	1.23103007511908\\
0.176	1.23135947986034\\
0.177	1.23171457958285\\
0.178	1.23205573966069\\
0.179	1.23248448859104\\
0.18	1.23284710812802\\
0.181	1.23322595166202\\
0.182	1.23353712554704\\
0.183	1.23387154470163\\
0.184	1.23425888181213\\
0.185	1.23460496898718\\
0.186	1.23496146479871\\
0.187	1.23532195159796\\
0.188	1.23571368050372\\
0.189	1.23610031782261\\
0.19	1.23639098871509\\
0.191	1.23680219393461\\
0.192	1.2371344232493\\
0.193	1.23752447313427\\
0.194	1.23792485348349\\
0.195	1.23827935446984\\
0.196	1.2386903574078\\
0.197	1.23896727006675\\
0.198	1.23937978492432\\
0.199	1.23975214106682\\
0.2	1.24007595399868\\
0.201	1.24050094520205\\
0.202	1.24082687462826\\
0.203	1.24123519847762\\
0.204	1.24155715591948\\
0.205	1.24196230042824\\
0.206	1.24230301997052\\
0.207	1.24271505434874\\
0.208	1.24298499438043\\
0.209	1.24344295332404\\
0.21	1.24375793265224\\
0.211	1.24418763469797\\
0.212	1.24454339652937\\
0.213	1.24489845742019\\
0.214	1.24526507415451\\
0.215	1.2456289543639\\
0.216	1.24605585809032\\
0.217	1.24644361968658\\
0.218	1.24675765460033\\
0.219	1.24713391935553\\
0.22	1.24748524238488\\
0.221	1.24787997764057\\
0.222	1.24829152043041\\
0.223	1.2486208380182\\
0.224	1.24901615664246\\
0.225	1.24940878871442\\
0.226	1.24977294402383\\
0.227	1.25015074668732\\
0.228	1.25053593170002\\
0.229	1.25088955949508\\
0.23	1.25127373149327\\
0.231	1.25167213032997\\
0.232	1.25204577369407\\
0.233	1.25241572251296\\
0.234	1.25278369639124\\
0.235	1.25319575886588\\
0.236	1.25354507557327\\
0.237	1.25397137589535\\
0.238	1.25430595447976\\
0.239	1.25471825233196\\
0.24	1.25503238670688\\
0.241	1.25548860075292\\
0.242	1.25581565635663\\
0.243	1.25623981009505\\
0.244	1.25660375707808\\
0.245	1.25705000344785\\
0.246	1.25741007678072\\
0.247	1.25779589112173\\
0.248	1.25814531785046\\
0.249	1.25849585510329\\
0.25	1.25889533771737\\
0.251	1.25932370188257\\
0.252	1.2596982061176\\
0.253	1.26007138713816\\
0.254	1.26042209553689\\
0.255	1.26080845362992\\
0.256	1.26120000804098\\
0.257	1.26159549175064\\
0.258	1.26200644015563\\
0.259	1.26234539321472\\
0.26	1.26279192562972\\
0.261	1.26313766315984\\
0.262	1.26357069121095\\
0.263	1.26392105982274\\
0.264	1.26435828163686\\
0.265	1.26473368799131\\
0.266	1.26512606253645\\
0.267	1.26552139898011\\
0.268	1.26593362106619\\
0.269	1.26629158359437\\
0.27	1.26666416082133\\
0.271	1.26704116592792\\
0.272	1.26743322175156\\
0.273	1.2678693252219\\
0.274	1.26819307282953\\
0.275	1.26860283026168\\
0.276	1.26903456273505\\
0.277	1.26943141194789\\
0.278	1.26981340267832\\
0.279	1.27020665843822\\
0.28	1.27055789639693\\
0.281	1.27098563324042\\
0.282	1.27136980538711\\
0.283	1.27178525514566\\
0.284	1.27218880756473\\
0.285	1.27257240678619\\
0.286	1.27293100839366\\
0.287	1.27336211443229\\
0.288	1.27377718598355\\
0.289	1.27409675867049\\
0.29	1.27455524958563\\
0.291	1.27491322645623\\
0.292	1.27528304545317\\
0.293	1.27568471067397\\
0.294	1.27608273869227\\
0.295	1.27649407352863\\
0.296	1.27690781708768\\
0.297	1.27729435683625\\
0.298	1.2777080743918\\
0.299	1.27808510879154\\
0.3	1.27848998717669\\
0.301	1.27894080862298\\
0.302	1.27930100832584\\
0.303	1.27965980355117\\
0.304	1.28013995049035\\
0.305	1.28044218848229\\
0.306	1.28090206550008\\
0.307	1.28124992428888\\
0.308	1.28167234857732\\
0.309	1.28209697226787\\
0.31	1.28246784656067\\
0.311	1.28288485984465\\
0.312	1.28329668666309\\
0.313	1.28372993972051\\
0.314	1.28412740467769\\
0.315	1.28450020782126\\
0.316	1.28488399642912\\
0.317	1.28534127237573\\
0.318	1.28568523023971\\
0.319	1.28611305971735\\
0.32	1.28650657278184\\
0.321	1.28695627100668\\
0.322	1.28737663290748\\
0.323	1.2876699632743\\
0.324	1.28813618321524\\
0.325	1.28851397886329\\
0.326	1.28892443151995\\
0.327	1.28934217863315\\
0.328	1.28978268784474\\
0.329	1.29013009275697\\
0.33	1.29054545012611\\
0.331	1.29097197975042\\
0.332	1.29140612336631\\
0.333	1.29176378660416\\
0.334	1.29218897843483\\
0.335	1.2926116721879\\
0.336	1.29301276860247\\
0.337	1.29340887898726\\
0.338	1.29385163892299\\
0.339	1.29422511676826\\
0.34	1.29464092191012\\
0.341	1.29503144024661\\
0.342	1.29545200777697\\
0.343	1.29586805927929\\
0.344	1.29628758408054\\
0.345	1.29671052085236\\
0.346	1.29707138371977\\
0.347	1.29752448199026\\
0.348	1.2978991907077\\
0.349	1.29835858002023\\
0.35	1.29879437762018\\
0.351	1.2991814227627\\
0.352	1.29953418426891\\
0.353	1.30001553651758\\
0.354	1.30037988037355\\
0.355	1.30082161750015\\
0.356	1.30125011416486\\
0.357	1.30164145996022\\
0.358	1.30201212074464\\
0.359	1.30245727898417\\
0.36	1.30290271174476\\
0.361	1.30329068436584\\
0.362	1.30369874492173\\
0.363	1.30409135486199\\
0.364	1.3045526620259\\
0.365	1.30495721639157\\
0.366	1.3053244329665\\
0.367	1.30576725847533\\
0.368	1.30617350382908\\
0.369	1.30661603517467\\
0.37	1.30703498900158\\
0.371	1.30744133343594\\
0.372	1.30786267024091\\
0.373	1.3082591345991\\
0.374	1.30870161263967\\
0.375	1.30912760482294\\
0.376	1.30952604720912\\
0.377	1.3099192511364\\
0.378	1.31034971370022\\
0.379	1.31079333545836\\
0.38	1.31118113515742\\
0.381	1.31160189267026\\
0.382	1.31203284195559\\
0.383	1.31245755189158\\
0.384	1.3128046542697\\
0.385	1.31328656134057\\
0.386	1.31369656700548\\
0.387	1.31413183222952\\
0.388	1.31456028284841\\
0.389	1.31493597650188\\
0.39	1.31539910777957\\
0.391	1.31576522730894\\
0.392	1.3162264045803\\
0.393	1.31661325033506\\
0.394	1.31709506695612\\
0.395	1.31747752793758\\
0.396	1.3178739033714\\
0.397	1.31833082378532\\
0.398	1.31873029875259\\
0.399	1.31919814802632\\
0.4	1.3195736593461\\
0.401	1.32002398609162\\
0.402	1.32046663997212\\
0.403	1.32089872089054\\
0.404	1.32128612087508\\
0.405	1.32174691594851\\
0.406	1.32215361108886\\
0.407	1.32256545834977\\
0.408	1.32297868536973\\
0.409	1.32340357813293\\
0.41	1.32382712918295\\
0.411	1.32424886436011\\
0.412	1.32468667702592\\
0.413	1.3251289527909\\
0.414	1.32553434030652\\
0.415	1.32592503759668\\
0.416	1.32640424957745\\
0.417	1.3268382347036\\
0.418	1.32723470769819\\
0.419	1.3276325597208\\
0.42	1.32804740016156\\
0.421	1.32855338086816\\
0.422	1.32890049357596\\
0.423	1.32939320878589\\
0.424	1.32979503559298\\
0.425	1.33022006118496\\
0.426	1.33065436090586\\
0.427	1.33106143472006\\
0.428	1.33147821691988\\
0.429	1.3319176068927\\
0.43	1.33234513748345\\
0.431	1.33277623113138\\
0.432	1.33321825336974\\
0.433	1.33363487224378\\
0.434	1.33411408307061\\
0.435	1.33452344249043\\
0.436	1.33491377279453\\
0.437	1.33541157833923\\
0.438	1.33577300101143\\
0.439	1.33622157830035\\
0.44	1.33669875305617\\
0.441	1.33710007820372\\
0.442	1.3374978568185\\
0.443	1.33796347315399\\
0.444	1.33839967913001\\
0.445	1.33880989020033\\
0.446	1.33925843970946\\
0.447	1.33965348395592\\
0.448	1.34005632015981\\
0.449	1.34058391919502\\
0.45	1.34101511671626\\
0.451	1.34142163747246\\
0.452	1.34181673616096\\
0.453	1.34226397143096\\
0.454	1.34271033003537\\
0.455	1.34311609992856\\
0.456	1.34360487709054\\
0.457	1.34403290335604\\
0.458	1.34445710009024\\
0.459	1.34490098101113\\
0.46	1.34533797792705\\
0.461	1.34576804703453\\
0.462	1.3461862072302\\
0.463	1.34660324813099\\
0.464	1.34701926359447\\
0.465	1.34750287639371\\
0.466	1.34791710721081\\
0.467	1.34833059879204\\
0.468	1.34881619515583\\
0.469	1.34918629895754\\
0.47	1.34970983578114\\
0.471	1.35008929152112\\
0.472	1.3505917931563\\
0.473	1.35101639553363\\
0.474	1.3514405178988\\
0.475	1.35192232374571\\
0.476	1.35229949173111\\
0.477	1.35273236707131\\
0.478	1.35316367095144\\
0.479	1.35364718428322\\
0.48	1.35408098475363\\
0.481	1.35450154130233\\
0.482	1.35497095794879\\
0.483	1.35541406935011\\
0.484	1.35581905704251\\
0.485	1.35627923907027\\
0.486	1.3566641417506\\
0.487	1.35711449681729\\
0.488	1.35756167699478\\
0.489	1.35800525258044\\
0.49	1.35844481325672\\
0.491	1.35889978855356\\
0.492	1.35936058973917\\
0.493	1.35975102190487\\
0.494	1.36021732110482\\
0.495	1.36066101026638\\
0.496	1.36108106792609\\
0.497	1.36154255428778\\
0.498	1.36195665449136\\
0.499	1.36242689136574\\
0.5	1.36288594712103\\
0.501	1.36327261470933\\
0.502	1.3637476878092\\
0.503	1.36418093867457\\
0.504	1.36459043661275\\
0.505	1.365097099657\\
0.506	1.36551348235048\\
0.507	1.36592997705788\\
0.508	1.36641959760894\\
0.509	1.36687416426438\\
0.51	1.36726354787334\\
0.511	1.36776579116451\\
0.512	1.36821753222012\\
0.513	1.36862212744319\\
0.514	1.36909934094678\\
0.515	1.36945747952981\\
0.516	1.36997187919566\\
0.517	1.37040383769516\\
0.518	1.37083264781499\\
0.519	1.37128091060108\\
0.52	1.37173495089409\\
0.521	1.37218542560951\\
0.522	1.37260645283164\\
0.523	1.37305639423677\\
0.524	1.37353981089252\\
0.525	1.37395783664107\\
0.526	1.37443607271815\\
0.527	1.37487442688493\\
0.528	1.37529704886167\\
0.529	1.37579101173961\\
0.53	1.37617383880315\\
0.531	1.37663982617947\\
0.532	1.37711238363313\\
0.533	1.37753273892496\\
0.534	1.37796753927349\\
0.535	1.37844876303433\\
0.536	1.37887221501447\\
0.537	1.37935638747671\\
0.538	1.3797791162556\\
0.539	1.38022877128754\\
0.54	1.38070671599775\\
0.541	1.38110956443415\\
0.542	1.38159082944016\\
0.543	1.38204404784677\\
0.544	1.38250080263605\\
0.545	1.38292469476879\\
0.546	1.38338136490085\\
0.547	1.38386436672081\\
0.548	1.38425301819405\\
0.549	1.38472919190984\\
0.55	1.38513933924254\\
0.551	1.38561095548228\\
0.552	1.38605933843478\\
0.553	1.38650672034813\\
0.554	1.38696330217915\\
0.555	1.38745722761653\\
0.556	1.38790099668685\\
0.557	1.38831465026282\\
0.558	1.38883261380467\\
0.559	1.38922026995571\\
0.56	1.38969846453351\\
0.561	1.39014098979894\\
0.562	1.39061180062737\\
0.563	1.39107775250961\\
0.564	1.39154831185712\\
0.565	1.39195337407014\\
0.566	1.39239801285926\\
0.567	1.39288193792002\\
0.568	1.39336419479556\\
0.569	1.39375275789645\\
0.57	1.39424102392411\\
0.571	1.39469008811327\\
0.572	1.39513573596259\\
0.573	1.39561760227859\\
0.574	1.39602267118061\\
0.575	1.39649161446351\\
0.576	1.39696039770389\\
0.577	1.39745510294854\\
0.578	1.39785756336522\\
0.579	1.39830725894125\\
0.58	1.3987936823326\\
0.581	1.39920818975927\\
0.582	1.39968239531526\\
0.583	1.40016041511894\\
0.584	1.4005935475709\\
0.585	1.40110693160327\\
0.586	1.40149161394523\\
0.587	1.40196557196307\\
0.588	1.40244936784884\\
0.589	1.40290473753411\\
0.59	1.40334222329703\\
0.591	1.40377677917062\\
0.592	1.4042516294552\\
0.593	1.4047260510885\\
0.594	1.40516614940544\\
0.595	1.40567013433385\\
0.596	1.40611218007775\\
0.597	1.40656158261876\\
0.598	1.40700332323242\\
0.599	1.40744898018008\\
0.6	1.40795319533952\\
0.601	1.40839426315677\\
0.602	1.40884142210216\\
0.603	1.40929578585464\\
0.604	1.40974936598721\\
0.605	1.4102023571185\\
0.606	1.4106549856537\\
0.607	1.41111519650338\\
0.608	1.41162018800345\\
0.609	1.41203821145852\\
0.61	1.41252545876114\\
0.611	1.41302529983741\\
0.612	1.41342076245251\\
0.613	1.41390385109108\\
0.614	1.41436362894624\\
0.615	1.41484791318124\\
0.616	1.41532604016887\\
0.617	1.41576928335769\\
0.618	1.41622685979096\\
0.619	1.41668375192057\\
0.62	1.4171447614774\\
0.621	1.41755451700883\\
0.622	1.4180606223255\\
0.623	1.41853565476874\\
0.624	1.41899077335801\\
0.625	1.41944617298383\\
0.626	1.41989429560277\\
0.627	1.420375850814\\
0.628	1.42086927548215\\
0.629	1.42131815766162\\
0.63	1.42178472859787\\
0.631	1.42225318829373\\
0.632	1.42269489938065\\
0.633	1.4231572027926\\
0.634	1.42359031022994\\
0.635	1.42407866221356\\
0.636	1.42456812145971\\
0.637	1.42496044104399\\
0.638	1.42548127208135\\
0.639	1.42595753120351\\
0.64	1.42639542281345\\
0.641	1.42683428710697\\
0.642	1.42739633659896\\
0.643	1.42782965729301\\
0.644	1.42826318077346\\
0.645	1.4287180070336\\
0.646	1.42921817843279\\
0.647	1.42966336768946\\
0.648	1.43009455502401\\
0.649	1.43062241779524\\
0.65	1.43107225559317\\
0.651	1.43149531188683\\
0.652	1.43199682277103\\
0.653	1.43244138609454\\
0.654	1.43295732279\\
0.655	1.43337127738227\\
0.656	1.43382230854746\\
0.657	1.43430235105608\\
0.658	1.43475693633073\\
0.659	1.43523355584243\\
0.66	1.43570006646865\\
0.661	1.4361641051147\\
0.662	1.43667243381106\\
0.663	1.43713125014095\\
0.664	1.43759208699154\\
0.665	1.43807553661662\\
0.666	1.43856127214422\\
0.667	1.43898231082736\\
0.668	1.43949902885523\\
0.669	1.43993552704262\\
0.67	1.44043915745345\\
0.671	1.44091010322162\\
0.672	1.44138337561169\\
0.673	1.44184109444537\\
0.674	1.44228732366081\\
0.675	1.44276166650996\\
0.676	1.44325857751727\\
0.677	1.44371451108596\\
0.678	1.44416961611233\\
0.679	1.44464603100898\\
0.68	1.44509132274002\\
0.681	1.44560025380554\\
0.682	1.44604397112119\\
0.683	1.44655139537312\\
0.684	1.44700903155505\\
0.685	1.44748383258489\\
0.686	1.44796529136563\\
0.687	1.4484456562252\\
0.688	1.44883975272646\\
0.689	1.44933830133893\\
0.69	1.44980467664386\\
0.691	1.45027084203898\\
0.692	1.45080099958752\\
0.693	1.45126664091635\\
0.694	1.45173197182184\\
0.695	1.45213123121107\\
0.696	1.45265138928594\\
0.697	1.45316314933221\\
0.698	1.45361416653762\\
0.699	1.45406925234686\\
0.7	1.45452617154951\\
0.701	1.45498523450243\\
0.702	1.45548666335668\\
0.703	1.45596158996454\\
0.704	1.45643300056903\\
0.705	1.45691869641247\\
0.706	1.45739735284987\\
0.707	1.45785905815601\\
0.708	1.45836586532353\\
0.709	1.45880865113888\\
0.71	1.45931316006331\\
0.711	1.45972752502625\\
0.712	1.46021487767253\\
0.713	1.46070102781255\\
0.714	1.46119443896195\\
0.715	1.46166811507849\\
0.716	1.46213776287401\\
0.717	1.46260295978701\\
0.718	1.46312688558989\\
0.719	1.46358662838114\\
0.72	1.46401406600551\\
0.721	1.46450633610636\\
0.722	1.46500161684644\\
0.723	1.46547059088771\\
0.724	1.46598022095217\\
0.725	1.46644543459035\\
0.726	1.46692091369234\\
0.727	1.46738564506896\\
0.728	1.46782107157283\\
0.729	1.46830638214492\\
0.73	1.46882814986228\\
0.731	1.46929405391957\\
0.732	1.4697465767384\\
0.733	1.47026218718845\\
0.734	1.47071813781375\\
0.735	1.47122871093013\\
0.736	1.47171513599163\\
0.737	1.47213234031818\\
0.738	1.47258480112556\\
0.739	1.47309929510878\\
0.74	1.47358300993957\\
0.741	1.47407441385733\\
0.742	1.4745566026923\\
0.743	1.47503696920679\\
0.744	1.4754725001126\\
0.745	1.47600296918606\\
0.746	1.47642708300366\\
0.747	1.47692118488346\\
0.748	1.47743674369143\\
0.749	1.47789595277422\\
0.75	1.47835909105349\\
0.751	1.47885683128558\\
0.752	1.47935341245927\\
0.753	1.47979723095269\\
0.754	1.48029399768185\\
0.755	1.48077534621458\\
0.756	1.48126601530662\\
0.757	1.48170502123663\\
0.758	1.48222868193938\\
0.759	1.48270285896506\\
0.76	1.48317880492253\\
0.761	1.48363502217391\\
0.762	1.48413698707866\\
0.763	1.48458806127856\\
0.764	1.48508211525804\\
0.765	1.48560038948796\\
0.766	1.48609697772858\\
0.767	1.48650713265893\\
0.768	1.48705505449283\\
0.769	1.48753796797557\\
0.77	1.48801750130315\\
0.771	1.48849184079124\\
0.772	1.48897588972888\\
0.773	1.48942155007462\\
0.774	1.48989521094848\\
0.775	1.49039746124819\\
0.776	1.49085892755917\\
0.777	1.49138891130898\\
0.778	1.49187909753557\\
0.779	1.49237112351972\\
0.78	1.49281506387254\\
0.781	1.49327568113019\\
0.782	1.49380425024262\\
0.783	1.49426038000532\\
0.784	1.49478192190394\\
0.785	1.49522840677165\\
0.786	1.4956942230192\\
0.787	1.49621999758088\\
0.788	1.49667018777994\\
0.789	1.49718673417274\\
0.79	1.49766730543477\\
0.791	1.49817575834692\\
0.792	1.49864330007935\\
0.793	1.49914497909216\\
0.794	1.49964398567693\\
0.795	1.50008541343142\\
0.796	1.50059952306074\\
0.797	1.50106144614357\\
0.798	1.50150688086151\\
0.799	1.50200962312815\\
0.8	1.50251423990041\\
0.801	1.50299672923202\\
0.802	1.50345935042006\\
0.803	1.50400500197817\\
0.804	1.50448125004396\\
0.805	1.50493249341887\\
0.806	1.50540560070491\\
0.807	1.50592529713241\\
0.808	1.50639713013895\\
0.809	1.50689257559969\\
0.81	1.50733396023295\\
0.811	1.50787422853774\\
0.812	1.50837688872227\\
0.813	1.50886825358535\\
0.814	1.50934306479001\\
0.815	1.50981620728575\\
0.816	1.5102979018197\\
0.817	1.5108186646967\\
0.818	1.51127849885242\\
0.819	1.51177760949895\\
0.82	1.512289753811\\
0.821	1.51275330539864\\
0.822	1.51325424548993\\
0.823	1.51371973986795\\
0.824	1.51420822895882\\
0.825	1.51471954069277\\
0.826	1.51521040028883\\
0.827	1.51567033127253\\
0.828	1.51613721256091\\
0.829	1.51665004932472\\
0.83	1.51713246136405\\
0.831	1.51759944405673\\
0.832	1.51813345309284\\
0.833	1.51860667780485\\
0.834	1.51907930629963\\
0.835	1.51957453559067\\
0.836	1.52006857621306\\
0.837	1.52054973096409\\
0.838	1.52109890021392\\
0.839	1.52155530017\\
0.84	1.52201829670979\\
0.841	1.52253494657126\\
0.842	1.52297404240924\\
0.843	1.52354009834729\\
0.844	1.52401651666518\\
0.845	1.52450616836539\\
0.846	1.52500462489782\\
0.847	1.52548669463356\\
0.848	1.52599181392275\\
0.849	1.52648315260749\\
0.85	1.52696267376001\\
0.851	1.52740166703871\\
0.852	1.52791994834359\\
0.853	1.52844711237318\\
0.854	1.52891477144552\\
0.855	1.52938568964881\\
0.856	1.52992522845342\\
0.857	1.5304382406134\\
0.858	1.53091859279762\\
0.859	1.53139200345002\\
0.86	1.53186406807067\\
0.861	1.53234109034811\\
0.862	1.53288219277956\\
0.863	1.53336435449342\\
0.864	1.5338472144641\\
0.865	1.53432815388367\\
0.866	1.5348117462413\\
0.867	1.53531568984242\\
0.868	1.53579995711749\\
0.869	1.53628622470997\\
0.87	1.53677395330631\\
0.871	1.53726280152654\\
0.872	1.53781314407258\\
0.873	1.53830362186699\\
0.874	1.53879475923103\\
0.875	1.53928650246481\\
0.876	1.53975334606607\\
0.877	1.54025840497766\\
0.878	1.54076415218203\\
0.879	1.54122759353945\\
0.88	1.54176651612201\\
0.881	1.54223404024425\\
0.882	1.54271316071108\\
0.883	1.54324328459577\\
0.884	1.54374503005518\\
0.885	1.54423008523888\\
0.886	1.54468776021199\\
0.887	1.54520659822281\\
0.888	1.54569443103306\\
0.889	1.54618083717524\\
0.89	1.54668320273999\\
0.891	1.54720290989792\\
0.892	1.54770809273901\\
0.893	1.54821122902072\\
0.894	1.54867446508293\\
0.895	1.54918488711394\\
0.896	1.5496766086726\\
0.897	1.55015124901331\\
0.898	1.5506610902022\\
0.899	1.5511481933494\\
0.9	1.55164170951352\\
0.901	1.55214753365501\\
0.902	1.55260975112319\\
0.903	1.55314182964164\\
0.904	1.55366921733768\\
0.905	1.55411762922181\\
0.906	1.55466268453724\\
0.907	1.55516003819392\\
0.908	1.55566847097278\\
0.909	1.55611072111916\\
0.91	1.55665450107158\\
0.911	1.55713915773978\\
0.912	1.55761064720696\\
0.913	1.55810165589468\\
0.914	1.55860743645535\\
0.915	1.5591127820826\\
0.916	1.55962218896586\\
0.917	1.56014964848046\\
0.918	1.56061046257933\\
0.919	1.56110838370211\\
0.92	1.56163516948559\\
0.921	1.56209266591525\\
0.922	1.56260449690841\\
0.923	1.5631155064284\\
0.924	1.56359268221222\\
0.925	1.56413733220677\\
0.926	1.56463935549208\\
0.927	1.56511838370136\\
0.928	1.56564350615503\\
0.929	1.56612848305588\\
0.93	1.56662568473173\\
0.931	1.56713687552704\\
0.932	1.56762704439657\\
0.933	1.56808850318149\\
0.934	1.56863652126321\\
0.935	1.56912694485075\\
0.936	1.56959909741613\\
0.937	1.57010650687909\\
0.938	1.57058566754015\\
0.939	1.57110148336164\\
0.94	1.57163812354809\\
0.941	1.57214351968117\\
0.942	1.57259970804362\\
0.943	1.57311166699552\\
0.944	1.57362053157366\\
0.945	1.57412657627504\\
0.946	1.57462888398916\\
0.947	1.57512727733264\\
0.948	1.57562414715296\\
0.949	1.57611960961288\\
0.95	1.57661375697124\\
0.951	1.57716560571761\\
0.952	1.57765731592932\\
0.953	1.57816059486191\\
0.954	1.57867178221506\\
0.955	1.57917787373576\\
0.956	1.5796221744565\\
0.957	1.580099927086\\
0.958	1.58064630862858\\
0.959	1.58121031429678\\
0.96	1.58161240799396\\
0.961	1.58212504909402\\
0.962	1.58263650932059\\
0.963	1.58316892382616\\
0.964	1.5836721143921\\
0.965	1.58417450747111\\
0.966	1.58467622181174\\
0.967	1.5851773807366\\
0.968	1.58567811193147\\
0.969	1.58617854690098\\
0.97	1.58667881988741\\
0.971	1.5871790659492\\
0.972	1.58767941773991\\
0.973	1.58818000028271\\
0.974	1.5887393745125\\
0.975	1.58924069543368\\
0.976	1.58974246623259\\
0.977	1.59024463437335\\
0.978	1.59074701232651\\
0.979	1.59124919306212\\
0.98	1.59175041139473\\
0.981	1.59224931183262\\
0.982	1.59274491418892\\
0.983	1.59324560956961\\
0.984	1.59375711201815\\
0.985	1.59427207230167\\
0.986	1.59474360445995\\
0.987	1.59526319157851\\
0.988	1.5957872022191\\
0.989	1.59631544717058\\
0.99	1.5968027440238\\
0.991	1.59732607539988\\
0.992	1.59777902954935\\
0.993	1.59828893581629\\
0.994	1.59880055363638\\
0.995	1.59934313443954\\
0.996	1.59983995483734\\
0.997	1.6002989451792\\
0.998	1.60082032913001\\
0.999	1.60134512257724\\
1	1.6018446841972\\
1.001	1.60233091226982\\
1.002	1.60288553260261\\
1.003	1.60336901245997\\
1.004	1.60386098095933\\
1.005	1.60438761226914\\
1.006	1.60489764315244\\
1.007	1.60540924905735\\
1.008	1.60592172837267\\
1.009	1.60643433720086\\
1.01	1.60694631699379\\
1.011	1.60745691715259\\
1.012	1.60797063941267\\
1.013	1.60845922871903\\
1.014	1.6089236188976\\
1.015	1.60950047371382\\
1.016	1.61001933292953\\
1.017	1.61044365821783\\
1.018	1.61095898635926\\
1.019	1.61147860277693\\
1.02	1.61200136314946\\
1.021	1.61252625351511\\
1.022	1.61305238279301\\
1.023	1.61349991376405\\
1.024	1.61404287105573\\
1.025	1.61458328759636\\
1.026	1.61504628810642\\
1.027	1.61559814047944\\
1.028	1.61609137566303\\
1.029	1.61661374521698\\
1.03	1.61711787968183\\
1.031	1.61761434939034\\
1.032	1.61812423161373\\
1.033	1.61864375392561\\
1.034	1.61916424386219\\
1.035	1.61968001918658\\
1.036	1.62013946625776\\
1.037	1.62066219884051\\
1.038	1.62119251896985\\
1.039	1.62173527332968\\
1.04	1.62221220780916\\
1.041	1.62270033093461\\
1.042	1.62324577158945\\
1.043	1.6237201106038\\
1.044	1.62425649574299\\
1.045	1.6247602791149\\
1.046	1.62527199660703\\
1.047	1.62577723866661\\
1.048	1.62629319392228\\
1.049	1.62682295510115\\
1.05	1.62730202821282\\
1.051	1.62780036511433\\
1.052	1.62834768554479\\
1.053	1.62885821652377\\
1.054	1.62931552213691\\
1.055	1.62985977354813\\
1.056	1.63040934157869\\
1.057	1.63090125988855\\
1.058	1.63138225850571\\
1.059	1.63192261375622\\
1.06	1.63240438516336\\
1.061	1.63296654367572\\
1.062	1.63345034750868\\
1.063	1.63395548685582\\
1.064	1.63448765255582\\
1.065	1.63498918758412\\
1.066	1.63551965470367\\
1.067	1.63603360131143\\
1.068	1.6365518324354\\
1.069	1.63705772261769\\
1.07	1.63752636402531\\
1.071	1.63807097491335\\
1.072	1.6385824148936\\
1.073	1.63912558049003\\
1.074	1.63957782395395\\
1.075	1.64011539502599\\
1.076	1.64065183574897\\
1.077	1.64118270741635\\
1.078	1.64169355283067\\
1.079	1.64218569776785\\
1.08	1.64266775035998\\
1.081	1.64322578361824\\
1.082	1.64370194807382\\
1.083	1.64423145547028\\
1.084	1.64477612095656\\
1.085	1.6452923692093\\
1.086	1.64580568888352\\
1.087	1.64628160847048\\
1.088	1.64679702082789\\
1.089	1.64733621757908\\
1.09	1.64782297058629\\
1.091	1.64837874781146\\
1.092	1.64888540164858\\
1.093	1.6493930244924\\
1.094	1.64987198632652\\
1.095	1.65040835336772\\
1.096	1.65090757048019\\
1.097	1.65149741362373\\
1.098	1.65198894408251\\
1.099	1.65247015884241\\
1.1	1.65297170103974\\
1.101	1.6535238274143\\
1.102	1.65400628687417\\
1.103	1.6545537294252\\
1.104	1.65506091584704\\
1.105	1.65558167701396\\
1.106	1.65606663049658\\
1.107	1.65662764926418\\
1.108	1.65710952378141\\
1.109	1.657656280374\\
1.11	1.65819127125481\\
1.111	1.65868311956755\\
1.112	1.65918254908072\\
1.113	1.65970031609639\\
1.114	1.66020457605914\\
1.115	1.66070340434376\\
1.116	1.66127662207863\\
1.117	1.6617512122209\\
1.118	1.66228398715691\\
1.119	1.66280501610223\\
1.12	1.66334625720201\\
1.121	1.66381312128691\\
1.122	1.66433635752035\\
1.123	1.66486168982506\\
1.124	1.66537488452909\\
1.125	1.66592267927551\\
1.126	1.66642842835284\\
1.127	1.66695077275744\\
1.128	1.66745028821271\\
1.129	1.66795824391166\\
1.13	1.66847963058363\\
1.131	1.66900964716975\\
1.132	1.6695447358078\\
1.133	1.67002764491001\\
1.134	1.67055270587308\\
1.135	1.67110885097504\\
1.136	1.6716117138657\\
1.137	1.67211807336447\\
1.138	1.67262845197841\\
1.139	1.67314338066506\\
1.14	1.67366328403197\\
1.141	1.67418824383416\\
1.142	1.67471750889213\\
1.143	1.67524845799273\\
1.144	1.67577432433954\\
1.145	1.67630145709169\\
1.146	1.67679834637283\\
1.147	1.67731192540708\\
1.148	1.67783205434628\\
1.149	1.67835614242574\\
1.15	1.67888988885129\\
1.151	1.67939263124937\\
1.152	1.67992909317357\\
1.153	1.68042428852035\\
1.154	1.68096243494564\\
1.155	1.68145311915283\\
1.156	1.68200761602937\\
1.157	1.68252015888892\\
1.158	1.68299527724963\\
1.159	1.68354833546889\\
1.16	1.68404702868039\\
1.161	1.6845954472018\\
1.162	1.68511371722068\\
1.163	1.68564372864359\\
1.164	1.6861384596943\\
1.165	1.68670912352011\\
1.166	1.68719967266213\\
1.167	1.68770756105514\\
1.168	1.68826389807271\\
1.169	1.68877366362731\\
1.17	1.68929258305259\\
1.171	1.6897910989005\\
1.172	1.69028846023924\\
1.173	1.69087084715691\\
1.174	1.69138362728698\\
1.175	1.69186228669286\\
1.176	1.69241398597823\\
1.177	1.69293603924435\\
1.178	1.69348947066976\\
1.179	1.69399099941327\\
1.18	1.69452845037403\\
1.181	1.69503649206892\\
1.182	1.6955407437411\\
1.183	1.69608964340208\\
1.184	1.69662133923137\\
1.185	1.69715125098325\\
1.186	1.69761980397329\\
1.187	1.69815882200821\\
1.188	1.69864041031433\\
1.189	1.69920014843895\\
1.19	1.69972373789009\\
1.191	1.70026931568959\\
1.192	1.70079062792107\\
1.193	1.70128957404122\\
1.194	1.70182036124779\\
1.195	1.70233865353586\\
1.196	1.70289893370835\\
1.197	1.70337518506524\\
1.198	1.70390375339661\\
1.199	1.70444331103892\\
1.2	1.70495731640112\\
1.201	1.70548425140015\\
1.202	1.70600209428078\\
1.203	1.70651729984368\\
1.204	1.70704877176107\\
1.205	1.70756610437645\\
1.206	1.70809781180028\\
1.207	1.70863433722543\\
1.208	1.70914323375261\\
1.209	1.70966643731323\\
1.21	1.71018492602141\\
1.211	1.71070476777662\\
1.212	1.71127933678279\\
1.213	1.71180335092545\\
1.214	1.7122927844456\\
1.215	1.71281325055013\\
1.216	1.71333247088022\\
1.217	1.71387990097231\\
1.218	1.7143790664542\\
1.219	1.7149371530482\\
1.22	1.71545123806509\\
1.221	1.71597465681526\\
1.222	1.71654000262422\\
1.223	1.7170554351004\\
1.224	1.71757332509443\\
1.225	1.71809370568743\\
1.226	1.71858934306933\\
1.227	1.71910942413291\\
1.228	1.71967128725551\\
1.229	1.72019429564895\\
1.23	1.72067755278831\\
1.231	1.72125689204891\\
1.232	1.72175804672084\\
1.233	1.7223030786524\\
1.234	1.72280324610212\\
1.235	1.72335285575046\\
1.236	1.72386327094943\\
1.237	1.72437245445193\\
1.238	1.7248980300561\\
1.239	1.72543027680284\\
1.24	1.72596210199347\\
1.241	1.72649365816245\\
1.242	1.72702508380387\\
1.243	1.7275565110498\\
1.244	1.72808580153961\\
1.245	1.72861467419304\\
1.246	1.72915488342646\\
1.247	1.72965683151254\\
1.248	1.73019150864409\\
1.249	1.73073286059917\\
1.25	1.73126072441637\\
1.251	1.7317588219808\\
1.252	1.73229411675129\\
1.253	1.73283364506103\\
1.254	1.73334867263556\\
1.255	1.73382573539907\\
1.256	1.73444086752294\\
1.257	1.73491263741066\\
1.258	1.73546760633322\\
1.259	1.73598426126881\\
1.26	1.73652687539764\\
1.261	1.73703106720254\\
1.262	1.73758309460757\\
1.263	1.73810216100169\\
1.264	1.7386024765952\\
1.265	1.73916579117323\\
1.266	1.73970107556387\\
1.267	1.74023355769176\\
1.268	1.74075941800849\\
1.269	1.7412699194468\\
1.27	1.74181079304422\\
1.271	1.7423086247577\\
1.272	1.7428574202077\\
1.273	1.74336831425384\\
1.274	1.74389277168834\\
1.275	1.74445022007421\\
1.276	1.74498442074525\\
1.277	1.74550021352778\\
1.278	1.74601554795213\\
1.279	1.74654425745354\\
1.28	1.74708043252219\\
1.281	1.7476061488483\\
1.282	1.74812468915806\\
1.283	1.7486540423656\\
1.284	1.74923073765736\\
1.285	1.74971717203302\\
1.286	1.75030450039629\\
1.287	1.75082245933965\\
1.288	1.75132259476496\\
1.289	1.75182118572093\\
1.29	1.75239080860618\\
1.291	1.75291035110428\\
1.292	1.75346228197906\\
1.293	1.75397060855911\\
1.294	1.75448619707415\\
1.295	1.75505876236427\\
1.296	1.75559492371632\\
1.297	1.75612160603595\\
1.298	1.75660663640999\\
1.299	1.75716748475523\\
1.3	1.75766462419582\\
1.301	1.75823874872549\\
1.302	1.758766124598\\
1.303	1.75928882440814\\
1.304	1.75980391769437\\
1.305	1.76034012038283\\
1.306	1.76086309515216\\
1.307	1.76139687494432\\
1.308	1.76194045130443\\
1.309	1.76247533494256\\
1.31	1.76300230585319\\
1.311	1.76354242207067\\
1.312	1.76405755248896\\
1.313	1.76457443241091\\
1.314	1.76511195517196\\
1.315	1.76565527058651\\
1.316	1.76617446962507\\
1.317	1.76670471177984\\
1.318	1.76726313307955\\
1.319	1.76780959755549\\
1.32	1.76832518203452\\
1.321	1.76885903965889\\
1.322	1.76939623162912\\
1.323	1.7699012321908\\
1.324	1.77043015146711\\
1.325	1.77095019825183\\
1.326	1.77153579089692\\
1.327	1.77204560932139\\
1.328	1.77256418337079\\
1.329	1.77308612267812\\
1.33	1.77362387748394\\
1.331	1.77416356113288\\
1.332	1.77470930273441\\
1.333	1.77526052572118\\
1.334	1.77574504312327\\
1.335	1.7762929660074\\
1.336	1.77681938521089\\
1.337	1.77734167546675\\
1.338	1.77791362045807\\
1.339	1.77843950566283\\
1.34	1.77899158308909\\
1.341	1.77949408235252\\
1.342	1.78003718780765\\
1.343	1.78056905124966\\
1.344	1.78110077022337\\
1.345	1.78163665566934\\
1.346	1.7821751561623\\
1.347	1.78272826843621\\
1.348	1.78324064740783\\
1.349	1.78379278512714\\
1.35	1.78433510700431\\
1.351	1.78486781928261\\
1.352	1.78539097212457\\
1.353	1.78590702160634\\
1.354	1.78642902132267\\
1.355	1.78695834044019\\
1.356	1.78749452575236\\
1.357	1.78803725107117\\
1.358	1.7885862922437\\
1.359	1.78914150849178\\
1.36	1.78965318480607\\
1.361	1.79020884841879\\
1.362	1.79072834959226\\
1.363	1.79125732278105\\
1.364	1.791786792739\\
1.365	1.79231296926567\\
1.366	1.79287452721591\\
1.367	1.79341276440597\\
1.368	1.79395463562607\\
1.369	1.79444674583612\\
1.37	1.79498846369914\\
1.371	1.79551639660319\\
1.372	1.79605953772329\\
1.373	1.7966025751548\\
1.374	1.79714662608686\\
1.375	1.79769166187998\\
1.376	1.79823762653618\\
1.377	1.79877856979366\\
1.378	1.79928018918953\\
1.379	1.79982512187501\\
1.38	1.80037059394734\\
1.381	1.80091401461511\\
1.382	1.80143290919159\\
1.383	1.8019774777817\\
1.384	1.80251037712626\\
1.385	1.80303266839297\\
1.386	1.80355606244331\\
1.387	1.80412300096925\\
1.388	1.8046340641533\\
1.389	1.80515069338622\\
1.39	1.80573859203529\\
1.391	1.80626131366895\\
1.392	1.80679731668855\\
1.393	1.80733582153991\\
1.394	1.80789594264307\\
1.395	1.8084485351339\\
1.396	1.80894943317178\\
1.397	1.80948612055203\\
1.398	1.80999443712065\\
1.399	1.81055221232779\\
1.4	1.81111484681624\\
1.401	1.81164572002512\\
1.402	1.81217178239663\\
1.403	1.812704923069\\
1.404	1.8132604605916\\
1.405	1.81378857949958\\
1.406	1.81433072582385\\
1.407	1.81485219786281\\
1.408	1.81540554818041\\
1.409	1.81591920311448\\
1.41	1.81646886571896\\
1.411	1.81698803815243\\
1.412	1.81755895905019\\
1.413	1.81807461742036\\
1.414	1.81862927523442\\
1.415	1.81913320721172\\
1.416	1.8196843385756\\
1.417	1.82025680903794\\
1.418	1.82075098193918\\
1.419	1.82132429206374\\
1.42	1.82182626949319\\
1.421	1.8223975813154\\
1.422	1.82290288803169\\
1.423	1.82348582780056\\
1.424	1.82398756753026\\
1.425	1.82454760776073\\
1.426	1.82509484143236\\
1.427	1.82563999118893\\
1.428	1.82613477261696\\
1.429	1.82667479014829\\
1.43	1.82725967433309\\
1.431	1.82779333491341\\
1.432	1.82832343935745\\
1.433	1.82884975173823\\
1.434	1.82939561728598\\
1.435	1.82992638823017\\
1.436	1.83048351748425\\
1.437	1.8310184308043\\
1.438	1.83157158059035\\
1.439	1.83210210524\\
1.44	1.83266440195738\\
1.441	1.83314618553262\\
1.442	1.83369348371367\\
1.443	1.83425635320231\\
1.444	1.83476776474619\\
1.445	1.83534815109855\\
1.446	1.83587933005807\\
1.447	1.83640126812023\\
1.448	1.83696875725648\\
1.449	1.83750787623796\\
1.45	1.83803840993635\\
1.451	1.83858045158326\\
1.452	1.83912224676522\\
1.453	1.83962534177044\\
1.454	1.84018181488955\\
1.455	1.84072472452649\\
1.456	1.84126376023842\\
1.457	1.84180777109547\\
1.458	1.84236618970643\\
1.459	1.84288745059178\\
1.46	1.84345053513889\\
1.461	1.84399284834111\\
1.462	1.84449961728012\\
1.463	1.8450374999893\\
1.464	1.84559453008602\\
1.465	1.84613154133353\\
1.466	1.84669311195553\\
1.467	1.8472170535293\\
1.468	1.84775540508723\\
1.469	1.84828953408313\\
1.47	1.84883138874343\\
1.471	1.84938203622971\\
1.472	1.84992125902902\\
1.473	1.85044579951983\\
1.474	1.85102854257042\\
1.475	1.851565608364\\
1.476	1.85207593338475\\
1.477	1.85264020173604\\
1.478	1.85317964786858\\
1.479	1.85373148203666\\
1.48	1.85423900589827\\
1.481	1.85478616223956\\
1.482	1.85531723886976\\
1.483	1.85585805125444\\
1.484	1.85640298663498\\
1.485	1.85696148048236\\
1.486	1.85751887652637\\
1.487	1.85804322880868\\
1.488	1.85858842028616\\
1.489	1.85915644161479\\
1.49	1.85967759934185\\
1.491	1.86020882137494\\
1.492	1.86074856897485\\
1.493	1.86129667571303\\
1.494	1.8618717443767\\
1.495	1.86239065225215\\
1.496	1.86291062737675\\
1.497	1.86345429000395\\
1.498	1.86401878088254\\
1.499	1.86454354229215\\
1.5	1.86511687889916\\
1.501	1.86565573401266\\
1.502	1.86620769084231\\
1.503	1.86676968603853\\
1.504	1.86725695195596\\
1.505	1.86785011106149\\
1.506	1.86836859654973\\
1.507	1.86889926468294\\
1.508	1.86943067364369\\
1.509	1.86999316545837\\
1.51	1.87053379544701\\
1.511	1.87108280507284\\
1.512	1.87160717150663\\
1.513	1.87216722776803\\
1.514	1.87271611822224\\
1.515	1.87324842114184\\
1.516	1.87379021210593\\
1.517	1.87434220019944\\
1.518	1.8748858618373\\
1.519	1.8753819215328\\
1.52	1.87595922253075\\
1.521	1.87649167359794\\
1.522	1.87702744361295\\
1.523	1.87758487384134\\
1.524	1.8781546654001\\
1.525	1.87871209506421\\
1.526	1.8792493996739\\
1.527	1.87976020111217\\
1.528	1.88028772889573\\
1.529	1.88089976279518\\
1.53	1.88142192235267\\
1.531	1.88197216803892\\
1.532	1.88251396470226\\
1.533	1.88304904059098\\
1.534	1.88358370350656\\
1.535	1.88413951587984\\
1.536	1.8846498422523\\
1.537	1.88521737149406\\
1.538	1.8857493492025\\
1.539	1.88631285096517\\
1.54	1.8868555545511\\
1.541	1.88738603389743\\
1.542	1.88794244318088\\
1.543	1.88847713734911\\
1.544	1.88906193098017\\
1.545	1.8895639915065\\
1.546	1.89013632847995\\
1.547	1.89067572743251\\
1.548	1.89122903041829\\
1.549	1.89178485223587\\
1.55	1.89230593339116\\
1.551	1.89285364341744\\
1.552	1.89340136683968\\
1.553	1.89395221717768\\
1.554	1.89448897781232\\
1.555	1.89503089207347\\
1.556	1.89557670375474\\
1.557	1.89612217528826\\
1.558	1.89667360822779\\
1.559	1.89720929102101\\
1.56	1.89776465612777\\
1.561	1.89831552773433\\
1.562	1.89885099529945\\
1.563	1.89943698356312\\
1.564	1.89995179771603\\
1.565	1.90052093830521\\
1.566	1.90106292433613\\
1.567	1.90159391929162\\
1.568	1.90212723124348\\
1.569	1.90267439618293\\
1.57	1.90324098512272\\
1.571	1.90377665125482\\
1.572	1.90431503643116\\
1.573	1.90487341440119\\
1.574	1.90537850451352\\
1.575	1.90597318055926\\
1.576	1.90650733269977\\
1.577	1.90703785884044\\
1.578	1.90761844728006\\
1.579	1.90817254010999\\
1.58	1.90872751797046\\
1.581	1.9092858943673\\
1.582	1.90976211068707\\
1.583	1.91034308232036\\
1.584	1.91088366801505\\
1.585	1.91144465978833\\
1.586	1.91196171368831\\
1.587	1.91252222483292\\
1.588	1.91308229393127\\
1.589	1.91363346099255\\
1.59	1.91417310080825\\
1.591	1.91471611435415\\
1.592	1.91526255091476\\
1.593	1.91581233758392\\
1.594	1.91636520912256\\
1.595	1.91692060396334\\
1.596	1.91747750855222\\
1.597	1.91799076705411\\
1.598	1.91854456633673\\
1.599	1.91907497495517\\
1.6	1.9196667403006\\
1.601	1.92018216865361\\
1.602	1.92072462799791\\
1.603	1.92130993550723\\
1.604	1.92183677965421\\
1.605	1.92240589557447\\
1.606	1.92293805664003\\
1.607	1.92347798643124\\
1.608	1.92400783713898\\
1.609	1.92458801634811\\
1.61	1.92512062007558\\
1.611	1.92567714254335\\
1.612	1.92624285899992\\
1.613	1.92677884468156\\
1.614	1.92732922871911\\
1.615	1.92787069652867\\
1.616	1.92841781799629\\
1.617	1.92897343726318\\
1.618	1.92951073701858\\
1.619	1.93008565394786\\
1.62	1.93060565993501\\
1.621	1.9311869478514\\
1.622	1.93171309372027\\
1.623	1.93227763539922\\
1.624	1.93279884006012\\
1.625	1.93338008538212\\
1.626	1.93391634704057\\
1.627	1.93445934614441\\
1.628	1.93501304840494\\
1.629	1.93556316726658\\
1.63	1.93611991750453\\
1.631	1.9366788853671\\
1.632	1.93719769655665\\
1.633	1.93774807413235\\
1.634	1.93828493713877\\
1.635	1.93885040312173\\
1.636	1.93939918324408\\
1.637	1.93994689748022\\
1.638	1.94050053247472\\
1.639	1.94105742899539\\
1.64	1.94159458836264\\
1.641	1.9421686353312\\
1.642	1.94271273687253\\
1.643	1.9432589028973\\
1.644	1.94379571406377\\
1.645	1.94434859367801\\
1.646	1.94489978310845\\
1.647	1.94544956605946\\
1.648	1.94598123828506\\
1.649	1.94656135913905\\
1.65	1.94710251019209\\
1.651	1.94765215299292\\
1.652	1.94820472973769\\
1.653	1.94876036387444\\
1.654	1.94932074829915\\
1.655	1.9498778394512\\
1.656	1.95039240162891\\
1.657	1.9509479472358\\
1.658	1.9515349941536\\
1.659	1.95204359901308\\
1.66	1.95259903596309\\
1.661	1.95318057591942\\
1.662	1.95370976203045\\
1.663	1.95427881531689\\
1.664	1.95479623068469\\
1.665	1.95534533113046\\
1.666	1.95592658788518\\
1.667	1.95645989896475\\
1.668	1.95699579078158\\
1.669	1.9575653946966\\
1.67	1.95811840773791\\
1.671	1.95867034792286\\
1.672	1.9592211439022\\
1.673	1.95977077129401\\
1.674	1.96028918410662\\
1.675	1.9608504228342\\
1.676	1.96141074355006\\
1.677	1.96195859004749\\
1.678	1.96254463851166\\
1.679	1.9630891670785\\
1.68	1.96363370374038\\
1.681	1.96417875678435\\
1.682	1.9647250414091\\
1.683	1.96527359795957\\
1.684	1.96582600200156\\
1.685	1.96638475683788\\
1.686	1.96694804318865\\
1.687	1.96749519620111\\
1.688	1.96802030921993\\
1.689	1.96859266687262\\
1.69	1.96914213356463\\
1.691	1.96969471202566\\
1.692	1.97027449451059\\
1.693	1.97080281729148\\
1.694	1.97134933439986\\
1.695	1.97192380615583\\
1.696	1.97248035206603\\
1.697	1.9730313488153\\
1.698	1.97358507341486\\
1.699	1.97409796899207\\
1.7	1.97465610656983\\
1.701	1.97523667268003\\
1.702	1.97578061034669\\
1.703	1.97632877831292\\
1.704	1.976881584452\\
1.705	1.97739913165845\\
1.706	1.9780052414433\\
1.707	1.97854220790393\\
1.708	1.97910755681226\\
1.709	1.97961936598999\\
1.71	1.98020156317725\\
1.711	1.98075206307244\\
1.712	1.98129398321793\\
1.713	1.98185052391478\\
1.714	1.98239770594608\\
1.715	1.98295361584956\\
1.716	1.98353043104988\\
1.717	1.98407891290046\\
1.718	1.98462584354425\\
1.719	1.98519168967888\\
1.72	1.98571631264887\\
1.721	1.98627247000421\\
1.722	1.98684090661264\\
1.723	1.98739046998628\\
1.724	1.9879397889668\\
1.725	1.98847385932112\\
1.726	1.98904678085176\\
1.727	1.98960576515894\\
1.728	1.99015264366016\\
1.729	1.99070603357763\\
1.73	1.99125737984133\\
1.731	1.99181681371049\\
1.732	1.99237767458103\\
1.733	1.99289815664071\\
1.734	1.99345732572086\\
1.735	1.99401577756798\\
1.736	1.99457359563304\\
1.737	1.99513085425342\\
1.738	1.99568761897317\\
1.739	1.99624394683014\\
1.74	1.99679591103357\\
1.741	1.99734660281384\\
1.742	1.99789792604715\\
1.743	1.99844992277042\\
1.744	1.99901270780483\\
1.745	1.99953818679295\\
1.746	2.00013170166594\\
1.747	2.00069174080514\\
1.748	2.00123322666317\\
1.749	2.00177738544674\\
1.75	2.00232414814719\\
1.751	2.00287736908781\\
1.752	2.00344404697341\\
1.753	2.00399828818128\\
1.754	2.00455468098651\\
1.755	2.00513117762588\\
1.756	2.00567639430759\\
1.757	2.00622449285671\\
1.758	2.00679276000349\\
1.759	2.00732219315461\\
1.76	2.00789983267861\\
1.761	2.00844303574012\\
1.762	2.00899371861299\\
1.763	2.00954565547394\\
1.764	2.01011562163257\\
1.765	2.01066407650411\\
1.766	2.01122232460064\\
1.767	2.01177541284497\\
1.768	2.01233005993214\\
1.769	2.01288461296463\\
1.77	2.01343929435065\\
1.771	2.01399422659166\\
1.772	2.01453431558564\\
1.773	2.01509069064121\\
1.774	2.01564487164336\\
1.775	2.01620816095983\\
1.776	2.01677145039786\\
1.777	2.01733434178208\\
1.778	2.01785842203323\\
1.779	2.01841949485947\\
1.78	2.01896493151572\\
1.781	2.01953637555017\\
1.782	2.02007667832791\\
1.783	2.02064898094324\\
1.784	2.02121034173306\\
1.785	2.02177306960347\\
1.786	2.02233643323797\\
1.787	2.02289403302656\\
1.788	2.02344743275754\\
1.789	2.02396775707691\\
1.79	2.02452402122621\\
1.791	2.02511134466193\\
1.792	2.02565668941074\\
1.793	2.02622174170303\\
1.794	2.02677981023802\\
1.795	2.0273367234291\\
1.796	2.02785540529024\\
1.797	2.02843124173204\\
1.798	2.02900692016245\\
1.799	2.02953668651397\\
1.8	2.03011823901596\\
1.801	2.03067123165913\\
1.802	2.03120685996775\\
1.803	2.03174159866284\\
1.804	2.0323072028415\\
1.805	2.03288090317445\\
1.806	2.03345334836408\\
1.807	2.03401017454883\\
1.808	2.03455625706693\\
1.809	2.03510299895567\\
1.81	2.03564770284591\\
1.811	2.0362237431602\\
1.812	2.03676500241708\\
1.813	2.03735071096968\\
1.814	2.03790672334857\\
1.815	2.03846623223155\\
1.816	2.0390156886924\\
1.817	2.03955081703379\\
1.818	2.04011064431881\\
1.819	2.04066865730528\\
1.82	2.04121224775487\\
1.821	2.04181609078488\\
1.822	2.04233887250819\\
1.823	2.04290176694323\\
1.824	2.04346657433177\\
1.825	2.04401561501284\\
1.826	2.04458531491516\\
1.827	2.04511261678333\\
1.828	2.04569395308775\\
1.829	2.04624152261097\\
1.83	2.04680318730916\\
1.831	2.04735124119957\\
1.832	2.04791815854666\\
1.833	2.04847927525472\\
1.834	2.0490191620096\\
1.835	2.04959639200818\\
1.836	2.05014254938595\\
1.837	2.05068543736795\\
1.838	2.05126921395273\\
1.839	2.05183018490553\\
1.84	2.0523855483155\\
1.841	2.05294310968267\\
1.842	2.05347895468066\\
1.843	2.0540541103089\\
1.844	2.05459542785514\\
1.845	2.05516217458702\\
1.846	2.0557307759146\\
1.847	2.05629210020309\\
1.848	2.05685071589309\\
1.849	2.05739458946873\\
1.85	2.05793089193741\\
1.851	2.05850279694965\\
1.852	2.05907447482728\\
1.853	2.05961023204529\\
1.854	2.06015819978271\\
1.855	2.06073120089922\\
1.856	2.06130922911762\\
1.857	2.06185189998518\\
1.858	2.06239474391135\\
1.859	2.06297496155657\\
1.86	2.06351867195754\\
1.861	2.06407768517882\\
1.862	2.06464022066319\\
1.863	2.06518685716403\\
1.864	2.06574803216636\\
1.865	2.06631633392234\\
1.866	2.06685860958933\\
1.867	2.06743407397866\\
1.868	2.06800787892497\\
1.869	2.06855707602724\\
1.87	2.06911850171813\\
1.871	2.0696598233179\\
1.872	2.07022719769401\\
1.873	2.07077634142442\\
1.874	2.0713365751497\\
1.875	2.07190355610716\\
1.876	2.07247122283438\\
1.877	2.07300265951437\\
1.878	2.0735918368366\\
1.879	2.07412412939872\\
1.88	2.07469039204948\\
1.881	2.07524194729288\\
1.882	2.07580212850395\\
1.883	2.07636756014152\\
1.884	2.07691933475822\\
1.885	2.07747765752169\\
1.886	2.07803398957306\\
1.887	2.07859749913115\\
1.888	2.07915255526606\\
1.889	2.07971494973716\\
1.89	2.08027881416022\\
1.891	2.08082783187781\\
1.892	2.08140750220313\\
1.893	2.08194463405522\\
1.894	2.08252844282935\\
1.895	2.08306630248165\\
1.896	2.08362256871227\\
1.897	2.084186124071\\
1.898	2.08474871223688\\
1.899	2.08530265004583\\
1.9	2.08586736490082\\
1.901	2.08643269165912\\
1.902	2.08699401448134\\
1.903	2.08755216890013\\
1.904	2.08810578854349\\
1.905	2.0886565926681\\
1.906	2.08924239008873\\
1.907	2.08978181982136\\
1.908	2.09032906538923\\
1.909	2.09090996993745\\
1.91	2.09146898233876\\
1.911	2.09202883970908\\
1.912	2.09259623803237\\
1.913	2.09314669490028\\
1.914	2.09369092201468\\
1.915	2.09425965506767\\
1.916	2.09482153067277\\
1.917	2.095373802262\\
1.918	2.09593962938759\\
1.919	2.09650568416063\\
1.92	2.09706081596602\\
1.921	2.0976223144065\\
1.922	2.09817232948486\\
1.923	2.0987327381285\\
1.924	2.09928955912834\\
1.925	2.09986518908889\\
1.926	2.10040260753389\\
1.927	2.10097978675088\\
1.928	2.10152515175937\\
1.929	2.10207486411511\\
1.93	2.10263988835333\\
1.931	2.10322107662641\\
1.932	2.10377681564389\\
1.933	2.10430930296449\\
1.934	2.10488735996207\\
1.935	2.10543947687789\\
1.936	2.10600342482981\\
1.937	2.10658180477653\\
1.938	2.10712853239996\\
1.939	2.10768733855695\\
1.94	2.10823005117197\\
1.941	2.10880415751128\\
1.942	2.10936905232023\\
1.943	2.10992095611302\\
1.944	2.11049638426324\\
1.945	2.11106873569596\\
1.946	2.1116113253386\\
1.947	2.11216988178413\\
1.948	2.11273859693499\\
1.949	2.11329155965308\\
1.95	2.11385997792142\\
1.951	2.11442614772444\\
1.952	2.1149687236788\\
1.953	2.11554504094653\\
1.954	2.11610125995748\\
1.955	2.11665070594557\\
1.956	2.11722220649673\\
1.957	2.11779441755182\\
1.958	2.11833617486321\\
1.959	2.11890588734663\\
1.96	2.1194525539976\\
1.961	2.12001735929599\\
1.962	2.12058082304784\\
1.963	2.12113503457653\\
1.964	2.12171072904326\\
1.965	2.12226057047457\\
1.966	2.12283073764172\\
1.967	2.12338850767577\\
1.968	2.12393831880135\\
1.969	2.12450722471446\\
1.97	2.12505040715908\\
1.971	2.12563781102397\\
1.972	2.12620231253882\\
1.973	2.12674021645477\\
1.974	2.12732155717518\\
1.975	2.12786193108099\\
1.976	2.12841837759143\\
1.977	2.12899090782017\\
1.978	2.12957463851072\\
1.979	2.1301291823926\\
1.98	2.13066258521971\\
1.981	2.13122899776468\\
1.982	2.13181377318832\\
1.983	2.1323656425884\\
1.984	2.13292967165562\\
1.985	2.13349439981397\\
1.986	2.13405583388647\\
1.987	2.13460429197448\\
1.988	2.1351719635316\\
1.989	2.13573662487706\\
1.99	2.13628291527269\\
1.991	2.13685557266652\\
1.992	2.1373948713874\\
1.993	2.13797053843657\\
1.994	2.13852349627656\\
1.995	2.13909650046722\\
1.996	2.13965147475729\\
1.997	2.14020492853887\\
1.998	2.14076813249863\\
1.999	2.14133365865453\\
2	2.14190962846256\\
2.001	2.14245844532882\\
2.002	2.14301263321155\\
2.003	2.14359020757281\\
2.004	2.14414616039652\\
2.005	2.14470562265987\\
2.006	2.14525196411977\\
2.007	2.14583042565587\\
2.008	2.1463880238255\\
2.009	2.14695010027814\\
2.01	2.1474955812045\\
2.011	2.14806872966358\\
2.012	2.14864194867856\\
2.013	2.14918235271344\\
2.014	2.14975552361317\\
2.015	2.15030819210151\\
2.016	2.1508876610564\\
2.017	2.15143551462579\\
2.018	2.15198880893042\\
2.019	2.15254861616057\\
2.02	2.15311329123188\\
2.021	2.15368364153096\\
2.022	2.15425694841701\\
2.023	2.15479621382597\\
2.024	2.15538406892157\\
2.025	2.15594663641648\\
2.026	2.15648324320298\\
2.027	2.15705511197155\\
2.028	2.15762559935859\\
2.029	2.15815742937393\\
2.03	2.1587364521458\\
2.031	2.15929173072694\\
2.032	2.15984909152685\\
2.033	2.16043447056069\\
2.034	2.16099034793497\\
2.035	2.16154015443388\\
2.036	2.16209963890979\\
2.037	2.16269000327552\\
2.038	2.16324062509941\\
2.039	2.16378840956295\\
2.04	2.16435809665354\\
2.041	2.16493229661509\\
2.042	2.16546339799375\\
2.043	2.16603585709032\\
2.044	2.16659411623884\\
2.045	2.1671529107098\\
2.046	2.16771903044622\\
2.047	2.16828087368085\\
2.048	2.1688404580915\\
2.049	2.16940956200188\\
2.05	2.16997435865666\\
2.051	2.17056115693202\\
2.052	2.1710870603775\\
2.053	2.17164302327414\\
2.054	2.17224183883802\\
2.055	2.17279191712586\\
2.056	2.17334632579239\\
2.057	2.17390624919154\\
2.058	2.17447102861995\\
2.059	2.17502801950709\\
2.06	2.17560200646177\\
2.061	2.17615604013645\\
2.062	2.17670929684684\\
2.063	2.17729703863293\\
2.064	2.17783804092387\\
2.065	2.17840541843558\\
2.066	2.17897140008083\\
2.067	2.17951450577533\\
2.068	2.1801009137731\\
2.069	2.18065883232546\\
2.07	2.18120930503178\\
2.071	2.18178630492865\\
2.072	2.18231784049788\\
2.073	2.182892166404\\
2.074	2.18347279116186\\
2.075	2.18403023818915\\
2.076	2.18458353917159\\
2.077	2.18514754588933\\
2.078	2.18570098922486\\
2.079	2.18627633215869\\
2.08	2.18681022370727\\
2.081	2.18738615061056\\
2.082	2.1879585649445\\
2.083	2.18850745518663\\
2.084	2.1890846402736\\
2.085	2.18963280909421\\
2.086	2.19019589126809\\
2.087	2.19076167645988\\
2.088	2.19131182002151\\
2.089	2.1919137693949\\
2.09	2.19244548186917\\
2.091	2.19302501430157\\
2.092	2.19357628065914\\
2.093	2.19412605142339\\
2.094	2.19472135428806\\
2.095	2.19526206728566\\
2.096	2.19584018555622\\
2.097	2.19639646123531\\
2.098	2.19696020398288\\
2.099	2.19751074362663\\
2.1	2.19807141493091\\
2.101	2.19863817174661\\
2.102	2.19919849440578\\
2.103	2.19976509631017\\
2.104	2.20033066549898\\
2.105	2.2008863232368\\
2.106	2.20145267290899\\
2.107	2.20201703438748\\
2.108	2.20256305963859\\
2.109	2.20314334205557\\
2.11	2.20370234400771\\
2.111	2.20424752512958\\
2.112	2.20481278514903\\
2.113	2.20535730293002\\
2.114	2.20594592859818\\
2.115	2.20649395470346\\
2.116	2.20706660105913\\
2.117	2.20764184261534\\
2.118	2.20818040943464\\
2.119	2.20875908713176\\
2.12	2.20931599603768\\
2.121	2.20986937724067\\
2.122	2.21044790707378\\
2.123	2.21100135814214\\
2.124	2.21155198443451\\
2.125	2.21212427171211\\
2.126	2.21268293003998\\
2.127	2.21324225499163\\
2.128	2.21379413363642\\
2.129	2.21437008504868\\
2.13	2.21492779453427\\
2.131	2.21548657803819\\
2.132	2.21605114375118\\
2.133	2.21661411583488\\
2.134	2.21718192507568\\
2.135	2.2177534627998\\
2.136	2.21831143993743\\
2.137	2.2188685782611\\
2.138	2.21943419663838\\
2.139	2.21998669709921\\
2.14	2.2205563414618\\
2.141	2.22111000602252\\
2.142	2.22166841317411\\
2.143	2.22222731960633\\
2.144	2.22279130620973\\
2.145	2.22334947634532\\
2.146	2.22392107087648\\
2.147	2.22449155580205\\
2.148	2.22503930144829\\
2.149	2.22560251219603\\
2.15	2.22615802374805\\
2.151	2.22673740919966\\
2.152	2.2272915269694\\
2.153	2.22783975635543\\
2.154	2.2284109356564\\
2.155	2.22897671367609\\
2.156	2.22953144909829\\
2.157	2.23009556069662\\
2.158	2.23065290623199\\
2.159	2.23122216630147\\
2.16	2.2317855622749\\
2.161	2.23235293046778\\
2.162	2.23289086073885\\
2.163	2.23347585169533\\
2.164	2.2340297182195\\
2.165	2.23459958719355\\
2.166	2.23515893269416\\
2.167	2.23572237463452\\
2.168	2.23627085967989\\
2.169	2.2368283630909\\
2.17	2.23740528459716\\
2.171	2.23795315072762\\
2.172	2.23852107750462\\
2.173	2.23907922508607\\
2.174	2.23965257017897\\
2.175	2.24020391768674\\
2.176	2.24075085713003\\
2.177	2.24132674937164\\
2.178	2.24188786697958\\
2.179	2.24244888034183\\
2.18	2.24301899164396\\
2.181	2.24356408922197\\
2.182	2.24412693787331\\
2.183	2.24468829900219\\
2.184	2.24525402394245\\
2.185	2.24583387601379\\
2.186	2.24638373719629\\
2.187	2.24693431172135\\
2.188	2.24749901877658\\
2.189	2.24806744768353\\
2.19	2.24862799523972\\
2.191	2.24918318233533\\
2.192	2.24974122272921\\
2.193	2.25029510253095\\
2.194	2.25086307706304\\
2.195	2.25142404736567\\
2.196	2.25198742968422\\
2.197	2.25254851973401\\
2.198	2.25310394402853\\
2.199	2.25366450276434\\
2.2	2.25422262442525\\
2.201	2.25478338679232\\
2.202	2.25535242271159\\
2.203	2.2559090840375\\
2.204	2.25645024307909\\
2.205	2.25703265690133\\
2.206	2.25758673552155\\
2.207	2.25814790658814\\
2.208	2.25870799708258\\
2.209	2.25926248540078\\
2.21	2.25982955339312\\
2.211	2.26038504002644\\
2.212	2.26096356499648\\
2.213	2.26151183245382\\
2.214	2.26206586522251\\
2.215	2.26263041791132\\
2.216	2.26318190234091\\
2.217	2.2637533897852\\
2.218	2.26430585706288\\
2.219	2.26486099136606\\
2.22	2.2654292058634\\
2.221	2.26600357763706\\
2.222	2.2665585430907\\
2.223	2.26710452428089\\
2.224	2.2676734790583\\
2.225	2.26823143207775\\
2.226	2.26878300327027\\
2.227	2.26935163261011\\
2.228	2.26990842569477\\
2.229	2.27045677509129\\
2.23	2.27102407417846\\
2.231	2.27158267842074\\
2.232	2.27214414400654\\
2.233	2.27269204789566\\
2.234	2.27326342404348\\
2.235	2.27382057625187\\
2.236	2.27438163524974\\
2.237	2.27493618190915\\
2.238	2.27549011041242\\
2.239	2.2760558489078\\
2.24	2.27661723923274\\
2.241	2.27716887322907\\
2.242	2.27772290150806\\
2.243	2.27828051084052\\
2.244	2.27884181881354\\
2.245	2.27939815609582\\
2.246	2.27995810016203\\
2.247	2.28051395366499\\
2.248	2.28107534782348\\
2.249	2.28163222726619\\
2.25	2.28219303418276\\
2.251	2.28274395374841\\
2.252	2.28331227960577\\
2.253	2.28386522921518\\
2.254	2.28442580772995\\
2.255	2.2849758930065\\
2.256	2.28553840015578\\
2.257	2.28609438493345\\
2.258	2.28665057057218\\
2.259	2.28720560593616\\
2.26	2.28775816078594\\
2.261	2.28830895314086\\
2.262	2.28887719676715\\
2.263	2.28943007793749\\
2.264	2.28999303211892\\
2.265	2.29054610376918\\
2.266	2.29110920213807\\
2.267	2.29165075023842\\
2.268	2.29222832236949\\
2.269	2.29277556714363\\
2.27	2.2933323722149\\
2.271	2.29389075230343\\
2.272	2.29443754544943\\
2.273	2.29499889085412\\
2.274	2.29555268142742\\
2.275	2.29610649603952\\
2.276	2.29665968950491\\
2.277	2.29721680400423\\
2.278	2.29776727707827\\
2.279	2.2983176837397\\
2.28	2.29888452285651\\
2.281	2.29942848514117\\
2.282	2.29999419647708\\
2.283	2.3005365326456\\
2.284	2.3011020597432\\
2.285	2.30164909986958\\
2.286	2.3022034075132\\
2.287	2.30276126492823\\
2.288	2.30331632503864\\
2.289	2.30387457143179\\
2.29	2.30442123406113\\
2.291	2.30497757731493\\
2.292	2.30552182099772\\
2.293	2.30607607746713\\
2.294	2.30662955676295\\
2.295	2.30718351599309\\
2.296	2.3077387010727\\
2.297	2.30828658028975\\
2.298	2.30884055001875\\
2.299	2.30938864564888\\
2.3	2.30994004927646\\
2.301	2.31049254421518\\
2.302	2.31104378898498\\
2.303	2.31158754603773\\
2.304	2.31213960512581\\
2.305	2.31269080674021\\
2.306	2.31323822333758\\
2.307	2.31378667455462\\
2.308	2.31433556954843\\
2.309	2.3148833167328\\
2.31	2.31543286230937\\
2.311	2.3159848373232\\
2.312	2.3165290593231\\
2.313	2.31707515426429\\
2.314	2.31761771573471\\
2.315	2.3181651224855\\
2.316	2.31871457548766\\
2.317	2.31925896552779\\
2.318	2.31980201126786\\
2.319	2.32034426175354\\
2.32	2.32088723552386\\
2.321	2.32142742404771\\
};
\addlegendentry{Lower Bound}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor4] table[row sep=crcr]{%
x	y\\
2.32192798813111	2.3219280909068\\
2.16043287897999	2.23797447225553\\
2.14810623084704	2.22605288922853\\
2.13590622209106	2.21489175779314\\
2.12219323551055	2.20311947907398\\
2.11021335252046	2.19423835480137\\
2.09702341084069	2.18635143589332\\
2.08119085831036	2.17690256858168\\
2.06791539811853	2.16898216823929\\
2.05345679856049	2.16037555988145\\
2.03968935008315	2.15372142131232\\
2.02290499737578	2.14386699948747\\
2.00961334492567	2.13607458847414\\
1.9926923086208	2.12617312515921\\
1.97935635455676	2.11837534329203\\
1.95292415783799	2.10297153227364\\
1.93598141086707	2.09312135018551\\
1.91954402834394	2.08360062333991\\
1.90284679304686	2.07393014563\\
1.886570180372	2.06453237631908\\
1.86659307762197	2.0530407264659\\
1.84651222660445	2.04150257993595\\
1.82699864387172	2.03033318272055\\
1.81683673726843	2.02453356154862\\
1.79395121412949	2.01149962781443\\
1.771472725625	1.9987396238238\\
1.74944588054056	1.98627643430849\\
1.72851337099449	1.97450919502512\\
1.707710653652	1.9628275854811\\
1.68408681224874	1.94963381507403\\
1.66107669623788	1.93682800266759\\
1.63954787764221	1.92495384816209\\
1.61785046200715	1.91296577976873\\
1.59425367480185	1.90005061988711\\
1.56801729409859	1.88574323088606\\
1.54283735731273	1.87209955255675\\
1.51906007718159	1.85934355287995\\
1.49558215394268	1.84677524316078\\
1.46698889665072	1.83156965430741\\
1.44172118567459	1.81819343245515\\
1.41444878658879	1.80389112508682\\
1.38766531717571	1.78995670203756\\
1.36097982750283	1.77615627922854\\
1.33216417056329	1.76144051485564\\
1.30546569660974	1.74784110600268\\
1.27590825055287	1.73292348960189\\
1.24592350809609	1.71790984829195\\
1.2139808248156	1.70185083076317\\
1.18625937300042	1.68826398443543\\
1.15287404000169	1.67173381565861\\
1.12039802438076	1.65602202212695\\
1.08910345414119	1.64084649071102\\
1.05709043763517	1.62544641853753\\
1.024170342208	1.60970949133426\\
0.990131136663313	1.59350857536238\\
0.954730175211645	1.57669748616489\\
0.919992021012172	1.56048274332049\\
0.883646330275431	1.54348771308807\\
0.844332051854096	1.52537299223241\\
0.806732745076593	1.50794137447168\\
0.769816134125035	1.49101229378968\\
0.73004597559266	1.4729555856663\\
0.691233770979861	1.45548627354376\\
0.646513933452154	1.43548582232477\\
0.606524060543526	1.41768168037689\\
0.561306074695434	1.3975642457654\\
};
\addlegendentry{Algorithm}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor6] table[row sep=crcr]{%
x	y\\
2.32168855781506	2.32179930754583\\
2.32168855781506	2.32179930754583\\
2.32168855781506	2.32179930754583\\
2.32168855781506	2.32179930754583\\
2.32168855781506	2.32179930754583\\
2.32168855781506	2.32179930754583\\
2.32192809488736	2.32192809488736\\
2.32192809488736	2.32192809488736\\
2.32192809488736	2.32192809488736\\
2.32192809488736	2.32192809488736\\
2.28867421875234	2.30368641932044\\
2.28867421875234	2.30368641932044\\
2.27635749800074	2.29686021694355\\
2.27635749800074	2.29686021694355\\
2.26090505770688	2.28826850407374\\
2.26090505770688	2.28826850407374\\
2.24230161515246	2.27789469873361\\
2.24230161515246	2.27789469873361\\
2.23189441997768	2.27208031695023\\
2.22082623845219	2.26588968143023\\
2.22082623845219	2.26588968143023\\
2.19701739536406	2.25255369726889\\
2.19701739536406	2.25255369726889\\
2.18445350643351	2.24550805798676\\
2.17157410268937	2.23828097409111\\
2.15847128244896	2.23092478922256\\
2.14523250223896	2.22348930869385\\
2.14523250223896	2.22348930869385\\
2.11866019110542	2.20855913775482\\
2.11866019110542	2.20855913775482\\
2.09239244088728	2.19379636898868\\
2.09239244088728	2.19379636898868\\
2.06681192828107	2.17942021788338\\
2.05435955959144	2.17242315513381\\
2.04215969453847	2.16556912150695\\
2.01856195514565	2.15231589670412\\
2.00717416205382	2.14592262508941\\
1.99606078422715	2.13968522116158\\
1.97464179168549	2.12766944389597\\
1.95425604080552	2.11624111872538\\
1.93483594444045	2.10536209709994\\
1.91630602559353	2.09498968285008\\
1.89858975334685	2.08508054126654\\
1.88161358779034	2.07559301169143\\
1.86497130865971	2.0662997719716\\
1.84894646777544	2.0573588770108\\
1.83362986402478	2.04882038133254\\
1.80463637564398	2.03267788457526\\
1.79084720585365	2.02501039241677\\
1.7774408958012	2.01756210252007\\
1.75173653049975	2.00329929163761\\
1.72730632583522	1.98976638119935\\
1.70398790037137	1.97687108317061\\
1.68156395051376	1.96449128505324\\
1.65993700185322	1.95257156691145\\
1.63911806506907	1.9411164298691\\
1.61895040117333	1.93003820246541\\
1.59938048034599	1.91930628869311\\
1.56185319270288	1.89877805207225\\
1.54390910325219	1.88898687100326\\
1.52632281395037	1.8794068691944\\
1.49255912947205	1.86105988607499\\
1.46029098364391	1.84358345772671\\
1.44467181729111	1.83514510353059\\
1.41438433411783	1.8188223089868\\
1.38527285456443	1.80318475663919\\
1.35732600703254	1.78822183507309\\
1.33029823455371	1.77379812882984\\
1.30428476508987	1.75996080904412\\
1.2669124473273	1.74016139076817\\
1.2429696922805	1.7275279664075\\
1.21977112780951	1.71532650717749\\
1.17544290336153	1.69212288507812\\
1.15423996102468	1.68107745485711\\
1.11367711109048	1.66004645682838\\
1.09418615910823	1.64998878930627\\
1.05681203809467	1.63079335164571\\
1.02133669237067	1.61268663515892\\
0.987607237388961	1.59557763329304\\
0.955488664005434	1.57938602663733\\
0.924930419687315	1.5640751772673\\
0.881595722005813	1.54252675540136\\
0.841072714402165	1.52255830209751\\
0.81546543232151	1.51003445034988\\
0.767424020830185	1.48674563808667\\
0.723134414309766	1.4655267809875\\
0.682239758143382	1.44616089730862\\
0.644285104569985	1.42839265976553\\
0.609017520784428	1.41206904314637\\
0.560674384851187	1.39000296525385\\
0.517050777647767	1.3704183885731\\
0.465209254378655	1.34757974448772\\
0.419547707604749	1.32788741905032\\
0.3791377073079	1.3108194570129\\
0.326762083075213	1.28924760203046\\
0.269346666769236	1.26639611663521\\
0.212875800425722	1.2448537537822\\
0.147611279321945	1.22134053633566\\
0.0792270714168198	1.19877322493051\\
};
\addlegendentry{Modulo Algorithm}

\end{axis}
\end{tikzpicture}%

==> figures/comib_N5_eta1_1p61.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90588,0.54118,0.76471}%
\definecolor{mycolor2}{rgb}{0.55294,0.62745,0.79608}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.40000,0.76078,0.64706}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.98824,0.55294,0.38431}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\eta{}_\text{2}$},
ymin=1.6,
ymax=2.4,
ylabel style={font=\color{white!15!black}},
ylabel={R},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.65,0.2)}, anchor = west}
]
\addplot [color=mycolor1, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	1.60641166723356\\
0.001	1.60641166723356\\
0.002	1.60685613847956\\
0.003	1.60714929315211\\
0.004	1.60743803548622\\
0.005	1.6077613465936\\
0.006	1.60816207352754\\
0.007	1.60846702401624\\
0.008	1.60884942471967\\
0.009	1.60926147462143\\
0.01	1.60951538443945\\
0.011	1.60987539016916\\
0.012	1.61023992576316\\
0.013	1.61068400210719\\
0.014	1.61105581150745\\
0.015	1.61141204101159\\
0.016	1.61177773940841\\
0.017	1.61211006570968\\
0.018	1.61250275803993\\
0.019	1.61281531843462\\
0.02	1.61318053266918\\
0.021	1.61359316326032\\
0.022	1.61392343246117\\
0.023	1.61424105322317\\
0.024	1.61466923779522\\
0.025	1.61500909291171\\
0.026	1.61535036710832\\
0.027	1.61568813887265\\
0.028	1.61619043256199\\
0.029	1.61650597690168\\
0.03	1.61686400635248\\
0.031	1.61723202428618\\
0.032	1.61760102345361\\
0.033	1.6179121205578\\
0.034	1.61841096233124\\
0.035	1.61868087727865\\
0.036	1.61908572390568\\
0.037	1.61952280068774\\
0.038	1.61980080862987\\
0.039	1.62026596188503\\
0.04	1.62055109152054\\
0.041	1.62093050958318\\
0.042	1.62127694406922\\
0.043	1.62176833060216\\
0.044	1.62201982985995\\
0.045	1.62244313350249\\
0.046	1.6228220995658\\
0.047	1.62318831279271\\
0.048	1.62352809215317\\
0.049	1.62395888273963\\
0.05	1.62424216353605\\
0.051	1.62464884847414\\
0.052	1.62504739516288\\
0.053	1.62545558964131\\
0.054	1.6257680168911\\
0.055	1.62619410921576\\
0.056	1.62653166832491\\
0.057	1.62685666397902\\
0.058	1.62731234796811\\
0.059	1.62763318762564\\
0.06	1.62802089163419\\
0.061	1.62841314473469\\
0.062	1.62875862647593\\
0.063	1.62919469479825\\
0.064	1.62947316442082\\
0.065	1.62986702274521\\
0.066	1.63023118479489\\
0.067	1.63070538636163\\
0.068	1.63100042505726\\
0.069	1.631427556659\\
0.07	1.63176656698262\\
0.071	1.63219339938752\\
0.072	1.63257474161885\\
0.073	1.63290749412337\\
0.074	1.63327513069046\\
0.075	1.63372579258678\\
0.076	1.63408704723929\\
0.077	1.63444070657805\\
0.078	1.63480150900723\\
0.079	1.63520383636575\\
0.08	1.63558431893172\\
0.081	1.63593471041782\\
0.082	1.6363671313128\\
0.083	1.63675301705703\\
0.084	1.63703577284289\\
0.085	1.63746744678873\\
0.086	1.63778377200245\\
0.087	1.63820109442562\\
0.088	1.63861266309751\\
0.089	1.63892651701585\\
0.09	1.63933137832181\\
0.091	1.63967541167079\\
0.092	1.64009171495029\\
0.093	1.64044070227117\\
0.094	1.64080308397622\\
0.095	1.64119317354376\\
0.096	1.64161530247289\\
0.097	1.64198557513326\\
0.098	1.64232077710107\\
0.099	1.64275833880924\\
0.1	1.64311806008881\\
0.101	1.64346141754333\\
0.102	1.64389277959565\\
0.103	1.64421723511736\\
0.104	1.64458163435814\\
0.105	1.64497467455701\\
0.106	1.64534834687711\\
0.107	1.64577380686816\\
0.108	1.64619093639336\\
0.109	1.6465446423002\\
0.11	1.6468406224381\\
0.111	1.64723571965566\\
0.112	1.64760176364056\\
0.113	1.64801214177445\\
0.114	1.64836255526667\\
0.115	1.64874720842085\\
0.116	1.64913366772832\\
0.117	1.64951600110089\\
0.118	1.64993125504394\\
0.119	1.65030235013792\\
0.12	1.6506708001562\\
0.121	1.65101875214503\\
0.122	1.65140111219175\\
0.123	1.65182430819566\\
0.124	1.65216420993975\\
0.125	1.65254065761206\\
0.126	1.6529465630334\\
0.127	1.65328091557001\\
0.128	1.65366559126133\\
0.129	1.65401804300245\\
0.13	1.6544538409182\\
0.131	1.65481267781695\\
0.132	1.65517830752599\\
0.133	1.65559002823361\\
0.134	1.6559065274902\\
0.135	1.65628470189609\\
0.136	1.65670404019986\\
0.137	1.65711322676059\\
0.138	1.65745383941903\\
0.139	1.65786426685421\\
0.14	1.65817339955371\\
0.141	1.65854242814832\\
0.142	1.65890337045441\\
0.143	1.6593178033368\\
0.144	1.65972805684791\\
0.145	1.66005614530802\\
0.146	1.66050241044954\\
0.147	1.66084622745531\\
0.148	1.66118628346728\\
0.149	1.66158875318419\\
0.15	1.66194126384566\\
0.151	1.66236619936581\\
0.152	1.66271540976361\\
0.153	1.66310667540897\\
0.154	1.6634951242357\\
0.155	1.66382927136121\\
0.156	1.66427753605308\\
0.157	1.6645803491154\\
0.158	1.66498574938141\\
0.159	1.6653331336702\\
0.16	1.66574651788348\\
0.161	1.66616826037979\\
0.162	1.66645246444689\\
0.163	1.66686312949716\\
0.164	1.66731747143009\\
0.165	1.66758540063049\\
0.166	1.66802693826047\\
0.167	1.66837253615915\\
0.168	1.66873583256445\\
0.169	1.66910774942646\\
0.17	1.66949040901541\\
0.171	1.66986394689021\\
0.172	1.67024962607445\\
0.173	1.67066466413192\\
0.174	1.67101992446736\\
0.175	1.67140640970191\\
0.176	1.67175167471733\\
0.177	1.67212344510607\\
0.178	1.67248020677993\\
0.179	1.67292799023158\\
0.18	1.67330621379846\\
0.181	1.67370087845278\\
0.182	1.67402468188371\\
0.183	1.6743723085003\\
0.184	1.67477447233613\\
0.185	1.67513338237557\\
0.186	1.67550266991377\\
0.187	1.67587566399701\\
0.188	1.6762804994766\\
0.189	1.67667958098997\\
0.19	1.67697928726474\\
0.191	1.67740280808196\\
0.192	1.67774459055397\\
0.193	1.67814540590648\\
0.194	1.67855633392102\\
0.195	1.67891975114119\\
0.196	1.67934059730376\\
0.197	1.67962384422912\\
0.198	1.68004535336106\\
0.199	1.68042537654943\\
0.2	1.6807555105503\\
0.201	1.68118831154151\\
0.202	1.68151985829483\\
0.203	1.68193476632979\\
0.204	1.68226156173186\\
0.205	1.68267235367064\\
0.206	1.68301744449784\\
0.207	1.68343430619048\\
0.208	1.68370713773576\\
0.209	1.68416951403744\\
0.21	1.68448717681066\\
0.211	1.68492007601937\\
0.212	1.68527808205492\\
0.213	1.6856350208417\\
0.214	1.6860031991105\\
0.215	1.68636825185345\\
0.216	1.68679605449844\\
0.217	1.68718418892351\\
0.218	1.68749821783182\\
0.219	1.68787411423145\\
0.22	1.68822473955043\\
0.221	1.68861828534837\\
0.222	1.68902813345939\\
0.223	1.68935576240248\\
0.224	1.68974866543569\\
0.225	1.69013848080067\\
0.226	1.69049965362879\\
0.227	1.69087398748233\\
0.228	1.69125524511913\\
0.229	1.69160492156573\\
0.23	1.69198442764618\\
0.231	1.69237757917355\\
0.232	1.69274592508076\\
0.233	1.69311027179751\\
0.234	1.69347232271419\\
0.235	1.69387733935868\\
0.236	1.69422034281727\\
0.237	1.69463851756966\\
0.238	1.6949663962183\\
0.239	1.69537004941345\\
0.24	1.69567731075531\\
0.241	1.69612310394776\\
0.242	1.69644237020875\\
0.243	1.69685602755482\\
0.244	1.69721061452266\\
0.245	1.69764494085798\\
0.246	1.69799504155439\\
0.247	1.69836982068092\\
0.248	1.69870894216284\\
0.249	1.69904884585124\\
0.25	1.6994358507704\\
0.251	1.69985041175013\\
0.252	1.70021249102051\\
0.253	1.70057296090916\\
0.254	1.70091142457884\\
0.255	1.70128395924107\\
0.256	1.70166114857169\\
0.257	1.70204176114984\\
0.258	1.70243687334674\\
0.259	1.7027624716712\\
0.26	1.70319100834159\\
0.261	1.70352249935032\\
0.262	1.70393730048203\\
0.263	1.70427261063136\\
0.264	1.70469065292984\\
0.265	1.70504924897491\\
0.266	1.70542371671901\\
0.267	1.70580066464407\\
0.268	1.70619334396099\\
0.269	1.70653403189654\\
0.27	1.70688833018706\\
0.271	1.70724652984662\\
0.272	1.70761870084229\\
0.273	1.70803229345594\\
0.274	1.70833906392302\\
0.275	1.70872701039378\\
0.276	1.70913537275359\\
0.277	1.70951038916155\\
0.278	1.70987104833567\\
0.279	1.7102420207652\\
0.28	1.71057308057016\\
0.281	1.71097589461361\\
0.282	1.71133735610102\\
0.283	1.71172790020693\\
0.284	1.71210691738585\\
0.285	1.71246688256934\\
0.286	1.71280311640163\\
0.287	1.71320698326634\\
0.288	1.71359547024861\\
0.289	1.71389433617553\\
0.29	1.71432275781505\\
0.291	1.71465696254628\\
0.292	1.71500195251021\\
0.293	1.71537634033126\\
0.294	1.71574702048227\\
0.295	1.71612976242292\\
0.296	1.71651440786704\\
0.297	1.71687345782783\\
0.298	1.71725742774383\\
0.299	1.71760706056007\\
0.3	1.71798220532824\\
0.301	1.7183995448216\\
0.302	1.71873271055103\\
0.303	1.71906432877209\\
0.304	1.71950772044018\\
0.305	1.71978659605022\\
0.306	1.72021059177862\\
0.307	1.72053104272911\\
0.308	1.72091987657853\\
0.309	1.7213103962116\\
0.31	1.72165120658502\\
0.311	1.72203410871747\\
0.312	1.72241193076381\\
0.313	1.72280907023474\\
0.314	1.7231730995791\\
0.315	1.72351427732007\\
0.316	1.72386524219605\\
0.317	1.7242830577889\\
0.318	1.72459708298621\\
0.319	1.72498738127944\\
0.32	1.72534608125978\\
0.321	1.72575565422228\\
0.322	1.72613818018786\\
0.323	1.72640492122299\\
0.324	1.7268285643828\\
0.325	1.72717157518945\\
0.326	1.72754394981047\\
0.327	1.72792263703316\\
0.328	1.72832162585445\\
0.329	1.7286360462792\\
0.33	1.72901169093672\\
0.331	1.7293971273955\\
0.332	1.72978912055106\\
0.333	1.73011181420091\\
0.334	1.73049514761938\\
0.335	1.73087592158281\\
0.336	1.73123695776807\\
0.337	1.73159323703696\\
0.338	1.73199115984031\\
0.339	1.73232655879014\\
0.34	1.73269969288957\\
0.341	1.73304987070922\\
0.342	1.73342670811316\\
0.343	1.73379920869521\\
0.344	1.73417452759275\\
0.345	1.7345526037624\\
0.346	1.73487495662113\\
0.347	1.73527939835952\\
0.348	1.73561361408268\\
0.349	1.73602304617858\\
0.35	1.73641113431892\\
0.351	1.7367555487185\\
0.352	1.73706924445227\\
0.353	1.73749696662434\\
0.354	1.73782046923899\\
0.355	1.73821240442703\\
0.356	1.73859229413169\\
0.357	1.73893899186847\\
0.358	1.73926714043568\\
0.359	1.73966095491085\\
0.36	1.74005469955999\\
0.361	1.74039739774847\\
0.362	1.74075758535914\\
0.363	1.74110388960667\\
0.364	1.74151048221284\\
0.365	1.74186678167902\\
0.366	1.74218997788321\\
0.367	1.74257944290471\\
0.368	1.74293647068872\\
0.369	1.74332510072277\\
0.37	1.74369274956213\\
0.371	1.74404907801919\\
0.372	1.74441828899821\\
0.373	1.74476545950324\\
0.374	1.74515264287955\\
0.375	1.74552512263378\\
0.376	1.74587326735358\\
0.377	1.74621660249495\\
0.378	1.746592206972\\
0.379	1.74697900592031\\
0.38	1.7473168944779\\
0.381	1.7476832481993\\
0.382	1.74805820606909\\
0.383	1.74842746891801\\
0.384	1.74872906034309\\
0.385	1.74914749027386\\
0.386	1.74950322411112\\
0.387	1.74988060758708\\
0.388	1.75025181558856\\
0.389	1.75057709776522\\
0.39	1.75097780628533\\
0.391	1.751294361533\\
0.392	1.7516928337892\\
0.393	1.75202684792155\\
0.394	1.75244256606667\\
0.395	1.75277232516892\\
0.396	1.753113863839\\
0.397	1.7535072974459\\
0.398	1.75385102772108\\
0.399	1.75425330765605\\
0.4	1.75457597034309\\
0.401	1.754962660928\\
0.402	1.75534248931227\\
0.403	1.7557129845429\\
0.404	1.75604494891079\\
0.405	1.7564395376608\\
0.406	1.75678755814454\\
0.407	1.75713975752176\\
0.408	1.75749290494815\\
0.409	1.75785578051407\\
0.41	1.75821726719051\\
0.411	1.75857696370271\\
0.412	1.75895011963375\\
0.413	1.75932681860963\\
0.414	1.75967186910529\\
0.415	1.76000420850895\\
0.416	1.76041156420042\\
0.417	1.76078021199417\\
0.418	1.76111677759815\\
0.419	1.76145430558369\\
0.42	1.76180602453386\\
0.421	1.76223471063224\\
0.422	1.76252860418895\\
0.423	1.76294550690047\\
0.424	1.76328527231923\\
0.425	1.76364442578588\\
0.426	1.76401117486632\\
0.427	1.76435471201028\\
0.428	1.76470622155707\\
0.429	1.76507655712943\\
0.43	1.76543666023165\\
0.431	1.76579952851207\\
0.432	1.76617135049565\\
0.433	1.76652157681894\\
0.434	1.76692414906567\\
0.435	1.76726781172328\\
0.436	1.76759530296121\\
0.437	1.76801268988598\\
0.438	1.76831553190561\\
0.439	1.76869117564881\\
0.44	1.76909049252566\\
0.441	1.76942611709675\\
0.442	1.76975857913149\\
0.443	1.77014749171131\\
0.444	1.77051159685758\\
0.445	1.77085379078264\\
0.446	1.77122773053439\\
0.447	1.77155686145136\\
0.448	1.77189228855959\\
0.449	1.77233130311258\\
0.45	1.77268985176198\\
0.451	1.7730276756127\\
0.452	1.77335581683255\\
0.453	1.77372703272121\\
0.454	1.77409728196405\\
0.455	1.77443365670849\\
0.456	1.77483858214487\\
0.457	1.77519294548565\\
0.458	1.7755439240362\\
0.459	1.77591096135265\\
0.46	1.77627207937733\\
0.461	1.77662725316273\\
0.462	1.7769723838217\\
0.463	1.77731638680177\\
0.464	1.77765934159269\\
0.465	1.77805776891012\\
0.466	1.7783988194403\\
0.467	1.77873906304433\\
0.468	1.77913838613141\\
0.469	1.77944255303455\\
0.47	1.77987254868884\\
0.471	1.78018400995409\\
0.472	1.7805962151099\\
0.473	1.78094429445046\\
0.474	1.78129177546\\
0.475	1.78168626847702\\
0.476	1.7819949026685\\
0.477	1.78234892379442\\
0.478	1.78270144970747\\
0.479	1.78309640037995\\
0.48	1.78345052076431\\
0.481	1.78379362894325\\
0.482	1.78417636627313\\
0.483	1.78453743072981\\
0.484	1.78486723986901\\
0.485	1.7852417770923\\
0.486	1.78555486558733\\
0.487	1.7859209872428\\
0.488	1.78628430719181\\
0.489	1.78664448185121\\
0.49	1.78700118413212\\
0.491	1.78737017324851\\
0.492	1.78774365751528\\
0.493	1.7880599264705\\
0.494	1.788437434986\\
0.495	1.7887964205703\\
0.496	1.78913609047733\\
0.497	1.78950904194731\\
0.498	1.78984350361585\\
0.499	1.79022308332861\\
0.5	1.79059340974675\\
0.501	1.79090516546113\\
0.502	1.79128798168904\\
0.503	1.79163688870078\\
0.504	1.79196648437947\\
0.505	1.79237404111881\\
0.506	1.79270877454688\\
0.507	1.79304341583919\\
0.508	1.79343657914407\\
0.509	1.79380136996817\\
0.51	1.79411367987153\\
0.511	1.79451627729196\\
0.512	1.79487816852314\\
0.513	1.79520211167306\\
0.514	1.79558397997566\\
0.515	1.79587040979619\\
0.516	1.79628158229808\\
0.517	1.79662664776226\\
0.518	1.79696900923322\\
0.519	1.7973267008867\\
0.52	1.79768879394412\\
0.521	1.79804783633633\\
0.522	1.79838322203992\\
0.523	1.79874144213697\\
0.524	1.799126085676\\
0.525	1.79945850933858\\
0.526	1.79983859821367\\
0.527	1.80018678856418\\
0.528	1.80052230058355\\
0.529	1.80091422285899\\
0.53	1.80121780006235\\
0.531	1.80158712581243\\
0.532	1.80196143885559\\
0.533	1.80229421683649\\
0.534	1.80263824682308\\
0.535	1.80301879159103\\
0.536	1.80335346299961\\
0.537	1.80373590881072\\
0.538	1.80406963294323\\
0.539	1.80442442256918\\
0.54	1.80480131754917\\
0.541	1.80511882107378\\
0.542	1.80549792199266\\
0.543	1.80585472517482\\
0.544	1.80621411176564\\
0.545	1.80654746132668\\
0.546	1.80690639426598\\
0.547	1.8072858056576\\
0.548	1.80759094008362\\
0.549	1.8079645924902\\
0.55	1.80828626089502\\
0.551	1.80865594008034\\
0.552	1.80900721195996\\
0.553	1.80935750984733\\
0.554	1.80971481621318\\
0.555	1.81010112516084\\
0.556	1.81044801006941\\
0.557	1.81077118784906\\
0.558	1.81117563453197\\
0.559	1.81147816789312\\
0.56	1.81185116585535\\
0.561	1.81219615165602\\
0.562	1.81256298873709\\
0.563	1.81292583764463\\
0.564	1.81329207073214\\
0.565	1.81360716418885\\
0.566	1.81395286985097\\
0.567	1.81432891400253\\
0.568	1.8147034481982\\
0.569	1.81500506235155\\
0.57	1.81538387336542\\
0.571	1.81573207863564\\
0.572	1.81607745355309\\
0.573	1.8164506947939\\
0.574	1.81676428803617\\
0.575	1.81712714584586\\
0.576	1.81748968156028\\
0.577	1.81787204967551\\
0.578	1.81818295766017\\
0.579	1.81853018391344\\
0.58	1.81890556537283\\
0.581	1.81922528132486\\
0.582	1.81959085563124\\
0.583	1.81995916806473\\
0.584	1.82029271988672\\
0.585	1.82068785769161\\
0.586	1.82098378465252\\
0.587	1.82134820982905\\
0.588	1.82171999542244\\
0.589	1.82206974836045\\
0.59	1.82240559412761\\
0.591	1.82273902495474\\
0.592	1.82310318482166\\
0.593	1.82346681977021\\
0.594	1.82380397158866\\
0.595	1.82418985942475\\
0.596	1.82452814101238\\
0.597	1.824871879384\\
0.598	1.82520958754329\\
0.599	1.82555011949331\\
0.6	1.82593519075623\\
0.601	1.82627185738302\\
0.602	1.8266130034294\\
0.603	1.82695947124177\\
0.604	1.82730516599795\\
0.605	1.82765023716203\\
0.606	1.82799485808841\\
0.607	1.82834507400851\\
0.608	1.82872916144652\\
0.609	1.82904693971399\\
0.61	1.82941715563771\\
0.611	1.82979673304595\\
0.612	1.83009689730241\\
0.613	1.83046339379148\\
0.614	1.83081202430477\\
0.615	1.83117904628559\\
0.616	1.83154121034536\\
0.617	1.83187678149919\\
0.618	1.83222303315479\\
0.619	1.83256859405777\\
0.62	1.83291709427657\\
0.621	1.83322670187978\\
0.622	1.83360891974116\\
0.623	1.83396747947308\\
0.624	1.83431083445149\\
0.625	1.83465423177634\\
0.626	1.83499197644835\\
0.627	1.83535473635522\\
0.628	1.83572624188899\\
0.629	1.83606403906\\
0.63	1.83641497442384\\
0.631	1.83676715322674\\
0.632	1.83709906060581\\
0.633	1.83744627287026\\
0.634	1.83777140151233\\
0.635	1.83813782086834\\
0.636	1.83850487918519\\
0.637	1.83879895151364\\
0.638	1.83918916267987\\
0.639	1.83954579088706\\
0.64	1.83987352980782\\
0.641	1.84020184392118\\
0.642	1.84062208981638\\
0.643	1.84094591420571\\
0.644	1.84126974174105\\
0.645	1.84160932246468\\
0.646	1.84198257065801\\
0.647	1.84231462364576\\
0.648	1.84263608487892\\
0.649	1.84302942201963\\
0.65	1.84336444702499\\
0.651	1.8436793820235\\
0.652	1.84405254035357\\
0.653	1.84438316240161\\
0.654	1.84476667270228\\
0.655	1.8450742278194\\
0.656	1.84540917889782\\
0.657	1.84576550237346\\
0.658	1.84610276598307\\
0.659	1.84645620652737\\
0.66	1.84680198194312\\
0.661	1.84714575975699\\
0.662	1.84752216039445\\
0.663	1.84786172942429\\
0.664	1.84820263240291\\
0.665	1.84856008954447\\
0.666	1.84891905817575\\
0.667	1.84923006984259\\
0.668	1.84961157439409\\
0.669	1.84993369373816\\
0.67	1.85030517571388\\
0.671	1.85065237655722\\
0.672	1.85100112487026\\
0.673	1.85133825222301\\
0.674	1.8516667660811\\
0.675	1.85201581405496\\
0.676	1.85238128895063\\
0.677	1.85271646346828\\
0.678	1.85305087480512\\
0.679	1.85340077999522\\
0.68	1.85372767461545\\
0.681	1.85410110817121\\
0.682	1.85442653442881\\
0.683	1.85479850610462\\
0.684	1.85513381777074\\
0.685	1.85548154363116\\
0.686	1.8558339766183\\
0.687	1.85618543978974\\
0.688	1.85647365806919\\
0.689	1.85683810398993\\
0.69	1.85717886692927\\
0.691	1.85751931848828\\
0.692	1.85790631337159\\
0.693	1.85824604591776\\
0.694	1.85858539534424\\
0.695	1.85887643652945\\
0.696	1.85925543477241\\
0.697	1.85962812403154\\
0.698	1.8599564213607\\
0.699	1.86028753239291\\
0.7	1.86061982819121\\
0.701	1.8609535327546\\
0.702	1.86131786232923\\
0.703	1.86166277065831\\
0.704	1.86200496690596\\
0.705	1.86235736775987\\
0.706	1.86270449751922\\
0.707	1.86303918041338\\
0.708	1.86340638355587\\
0.709	1.86372705225615\\
0.71	1.86409225302765\\
0.711	1.86439206711829\\
0.712	1.86474453728699\\
0.713	1.86509597194402\\
0.714	1.86545248647934\\
0.715	1.86579458149336\\
0.716	1.86613361275284\\
0.717	1.86646927962494\\
0.718	1.86684714276401\\
0.719	1.86717855927005\\
0.72	1.8674865564883\\
0.721	1.86784111325162\\
0.722	1.86819766955334\\
0.723	1.86853513159478\\
0.724	1.86890167707884\\
0.725	1.86923612075958\\
0.726	1.86957779090197\\
0.727	1.86991158830076\\
0.728	1.8702242031968\\
0.729	1.87057247985719\\
0.73	1.87094674039749\\
0.731	1.87128077371372\\
0.732	1.87160507205053\\
0.733	1.87197441251347\\
0.734	1.87230086761009\\
0.735	1.87266626488919\\
0.736	1.87301421663247\\
0.737	1.87331252602224\\
0.738	1.87363591206706\\
0.739	1.87400346773142\\
0.74	1.8743488726998\\
0.741	1.87469960768738\\
0.742	1.87504360849441\\
0.743	1.87538615484075\\
0.744	1.87569659620378\\
0.745	1.87607453781286\\
0.746	1.87637657027014\\
0.747	1.87672829413402\\
0.748	1.87709511952517\\
0.749	1.87742170342644\\
0.75	1.87775094062577\\
0.751	1.87810461803559\\
0.752	1.87845730926685\\
0.753	1.87877238917004\\
0.754	1.87912490520521\\
0.755	1.87946632584065\\
0.756	1.87981420146141\\
0.757	1.88012531545164\\
0.758	1.88049625796247\\
0.759	1.88083199385944\\
0.76	1.88116883513454\\
0.761	1.88149157568299\\
0.762	1.8818465233858\\
0.763	1.88216534621478\\
0.764	1.88251439651031\\
0.765	1.88288038908236\\
0.766	1.88323090508959\\
0.767	1.88352029258154\\
0.768	1.88390671370497\\
0.769	1.88424712803318\\
0.77	1.88458501175834\\
0.771	1.88491909110322\\
0.772	1.88525986066109\\
0.773	1.8855734725539\\
0.774	1.88590664976118\\
0.775	1.8862597811217\\
0.776	1.88658409608468\\
0.777	1.88695639794799\\
0.778	1.88730058459177\\
0.779	1.88764591024519\\
0.78	1.88795735609765\\
0.781	1.88828037026694\\
0.782	1.88865087202016\\
0.783	1.88897045606274\\
0.784	1.88933571061843\\
0.785	1.88964826458114\\
0.786	1.88997421814832\\
0.787	1.89034196445071\\
0.788	1.89065670713247\\
0.789	1.89101768600567\\
0.79	1.89135337523564\\
0.791	1.89170838416518\\
0.792	1.89203468677996\\
0.793	1.89238466356738\\
0.794	1.8927326215851\\
0.795	1.89304030157764\\
0.796	1.89339849011917\\
0.797	1.89372018058302\\
0.798	1.89403026398188\\
0.799	1.89438009484954\\
0.8	1.89473107417477\\
0.801	1.89506651719772\\
0.802	1.89538801349376\\
0.803	1.89576704332106\\
0.804	1.89609771449687\\
0.805	1.89641089683404\\
0.806	1.89673912068101\\
0.807	1.89709950962169\\
0.808	1.89742656530298\\
0.809	1.89776984307265\\
0.81	1.89807553884075\\
0.811	1.89844955966841\\
0.812	1.89879738679641\\
0.813	1.89913725080457\\
0.814	1.89946552715119\\
0.815	1.89979251510665\\
0.816	1.90012527544427\\
0.817	1.90048486834042\\
0.818	1.90080225440399\\
0.819	1.90114660691159\\
0.82	1.90149979732897\\
0.821	1.90181934203371\\
0.822	1.9021645164617\\
0.823	1.90248513330803\\
0.824	1.90282144993764\\
0.825	1.90317332818111\\
0.826	1.90351098603972\\
0.827	1.90382723923526\\
0.828	1.90414814390216\\
0.829	1.90450048746052\\
0.83	1.90483178653677\\
0.831	1.90515235918709\\
0.832	1.90551878703689\\
0.833	1.90584336608666\\
0.834	1.90616740541285\\
0.835	1.90650680005285\\
0.836	1.90684523745909\\
0.837	1.90717471080681\\
0.838	1.90755059280917\\
0.839	1.90786284497919\\
0.84	1.90817948675824\\
0.841	1.90853267517416\\
0.842	1.90883272520112\\
0.843	1.90921936718184\\
0.844	1.90954463921936\\
0.845	1.90987880991599\\
0.846	1.91021884781938\\
0.847	1.91054757105107\\
0.848	1.91089186859334\\
0.849	1.91122663266124\\
0.85	1.91155321176575\\
0.851	1.91185207393426\\
0.852	1.91220477286904\\
0.853	1.91256335942857\\
0.854	1.91288133709632\\
0.855	1.9132014050082\\
0.856	1.91356795722133\\
0.857	1.91391633452433\\
0.858	1.91424239781003\\
0.859	1.91456362139534\\
0.86	1.91488380550014\\
0.861	1.9152072243922\\
0.862	1.91557393400969\\
0.863	1.91590056009305\\
0.864	1.91622752815942\\
0.865	1.91655306554688\\
0.866	1.91688026781713\\
0.867	1.91722110048056\\
0.868	1.91754849154462\\
0.869	1.91787710306126\\
0.87	1.91820656932777\\
0.871	1.91853665885211\\
0.872	1.91890811256639\\
0.873	1.91923901865084\\
0.874	1.91957023587478\\
0.875	1.91990172767479\\
0.876	1.92021631031191\\
0.877	1.92055650857265\\
0.878	1.92089702923537\\
0.879	1.92120894135869\\
0.88	1.92157150611777\\
0.881	1.92188590746012\\
0.882	1.92220798246556\\
0.883	1.92256419618313\\
0.884	1.9229011992322\\
0.885	1.92322686100221\\
0.886	1.92353402193915\\
0.887	1.92388209303501\\
0.888	1.92420922979729\\
0.889	1.92453528072383\\
0.89	1.92487189449068\\
0.891	1.9252199837412\\
0.892	1.92555820434743\\
0.893	1.9258949172327\\
0.894	1.92620480655086\\
0.895	1.92654612727772\\
0.896	1.92687480982532\\
0.897	1.92719195098025\\
0.898	1.92753247707648\\
0.899	1.9278576855847\\
0.9	1.9281870455632\\
0.901	1.92852448384024\\
0.902	1.92883271184725\\
0.903	1.92918738472565\\
0.904	1.92953878131191\\
0.905	1.92983743967051\\
0.906	1.93020032149871\\
0.907	1.93053130676676\\
0.908	1.9308695289694\\
0.909	1.93116361302753\\
0.91	1.93152506917606\\
0.911	1.93184709323849\\
0.912	1.93216024906784\\
0.913	1.93248624417587\\
0.914	1.93282191348926\\
0.915	1.93315715923711\\
0.916	1.93349496289526\\
0.917	1.93384459376488\\
0.918	1.93414992836116\\
0.919	1.93447972456129\\
0.92	1.93482849747962\\
0.921	1.93513127743377\\
0.922	1.93546988713303\\
0.923	1.93580781666423\\
0.924	1.93612324882762\\
0.925	1.93648313890607\\
0.926	1.93681472545329\\
0.927	1.93713100140847\\
0.928	1.9374775737499\\
0.929	1.93779752344725\\
0.93	1.93812541141049\\
0.931	1.93846239116491\\
0.932	1.93878538611647\\
0.933	1.93908934913772\\
0.934	1.93945018593687\\
0.935	1.93977296888399\\
0.936	1.94008360927169\\
0.937	1.94041731810062\\
0.938	1.94073232697571\\
0.939	1.94107130183851\\
0.94	1.94142381684644\\
0.941	1.94175567295923\\
0.942	1.94205510574134\\
0.943	1.94239101852424\\
0.944	1.94272476836891\\
0.945	1.94305653776612\\
0.946	1.94338572813043\\
0.947	1.94371222629255\\
0.948	1.94403760071283\\
0.949	1.94436192870973\\
0.95	1.94468527184041\\
0.951	1.94504622541\\
0.952	1.94536771370653\\
0.953	1.94569663927693\\
0.954	1.94603060260885\\
0.955	1.94636110697223\\
0.956	1.9466511523381\\
0.957	1.94696292471241\\
0.958	1.94731934238156\\
0.959	1.94768709946425\\
0.96	1.94794918523902\\
0.961	1.94828320864731\\
0.962	1.94861633155762\\
0.963	1.94896296343416\\
0.964	1.94929043877028\\
0.965	1.94961726910897\\
0.966	1.94994353239375\\
0.967	1.95026930941984\\
0.968	1.95059468369226\\
0.969	1.95091974106751\\
0.97	1.95124456904753\\
0.971	1.9515692555299\\
0.972	1.95189388671784\\
0.973	1.95221854373511\\
0.974	1.95258118416162\\
0.975	1.95290605764203\\
0.976	1.95323109862765\\
0.977	1.95355627290469\\
0.978	1.95388145894755\\
0.979	1.95420639341572\\
0.98	1.95453058175844\\
0.981	1.95485314858147\\
0.982	1.95517346232556\\
0.983	1.95549694573402\\
0.984	1.95582728473865\\
0.985	1.95615972786562\\
0.986	1.95646402165912\\
0.987	1.95679920132078\\
0.988	1.95713710148594\\
0.989	1.95747759698094\\
0.99	1.95779157804904\\
0.991	1.9581286490466\\
0.992	1.9584202838355\\
0.993	1.95874846844293\\
0.994	1.95907762826578\\
0.995	1.9594265706028\\
0.996	1.9597459590996\\
0.997	1.96004092223022\\
0.998	1.96037585857986\\
0.999	1.96071285312032\\
1	1.96103352215465\\
1.001	1.96134551731546\\
1.002	1.96170125891555\\
1.003	1.96201124974435\\
1.004	1.96232656836375\\
1.005	1.96266397526915\\
1.006	1.96299062019606\\
1.007	1.96331814914035\\
1.008	1.96364611216466\\
1.009	1.96397403297034\\
1.01	1.9643014266177\\
1.011	1.96462781398464\\
1.012	1.96495607217564\\
1.013	1.96526815479923\\
1.014	1.96556467558735\\
1.015	1.96593286476625\\
1.016	1.96626390269307\\
1.017	1.96653453241319\\
1.018	1.96686308844725\\
1.019	1.9671942517875\\
1.02	1.96752729053415\\
1.021	1.96786155690161\\
1.022	1.9681964823085\\
1.023	1.96848127101024\\
1.024	1.96882665863265\\
1.025	1.96917029285576\\
1.026	1.96946459187393\\
1.027	1.96981523723689\\
1.028	1.97012851700158\\
1.029	1.97046017774699\\
1.03	1.97078014010186\\
1.031	1.97109512211795\\
1.032	1.97141849422808\\
1.033	1.97174785586083\\
1.034	1.97207770523587\\
1.035	1.97240444283361\\
1.036	1.97269539329975\\
1.037	1.97302630120854\\
1.038	1.97336188311368\\
1.039	1.97370519869884\\
1.04	1.97400676808978\\
1.041	1.97431530349876\\
1.042	1.97465993856722\\
1.043	1.9749595369164\\
1.044	1.97529819967638\\
1.045	1.97561615793487\\
1.046	1.97593900445715\\
1.047	1.97625764774738\\
1.048	1.97658292686086\\
1.049	1.97691678298753\\
1.05	1.97721858491432\\
1.051	1.97753241118154\\
1.052	1.97787695406106\\
1.053	1.97819821451682\\
1.054	1.97848588115909\\
1.055	1.97882811671208\\
1.056	1.97917355876568\\
1.057	1.97948264754177\\
1.058	1.97978476889864\\
1.059	1.98012404777132\\
1.06	1.98042643139687\\
1.061	1.98077913713627\\
1.062	1.98108256768224\\
1.063	1.98139926651665\\
1.064	1.98173278502612\\
1.065	1.98204698980125\\
1.066	1.98237919680615\\
1.067	1.98270093696864\\
1.068	1.98302523904019\\
1.069	1.9833417019259\\
1.07	1.9836347610904\\
1.071	1.98397520309193\\
1.072	1.98429478860064\\
1.073	1.98463407040163\\
1.074	1.98491645812225\\
1.075	1.98525200681583\\
1.076	1.98558672133831\\
1.077	1.98591783465881\\
1.078	1.9862363387058\\
1.079	1.98654307341392\\
1.08	1.98684341350489\\
1.081	1.98719096393294\\
1.082	1.98748741606027\\
1.083	1.98781696049687\\
1.084	1.98815580906211\\
1.085	1.98847685735923\\
1.086	1.98879596749487\\
1.087	1.98909172344419\\
1.088	1.98941190898414\\
1.089	1.98974674444677\\
1.09	1.99004890281129\\
1.091	1.99039378125497\\
1.092	1.99070805853265\\
1.093	1.99102282368578\\
1.094	1.99131971300785\\
1.095	1.99165206599798\\
1.096	1.99196128613737\\
1.097	1.99232650021842\\
1.098	1.99263072553319\\
1.099	1.99292846372638\\
1.1	1.99323867124385\\
1.101	1.99358003842524\\
1.102	1.99387822324896\\
1.103	1.99421644808676\\
1.104	1.99452968511328\\
1.105	1.99485118939344\\
1.106	1.99515048091876\\
1.107	1.9954965890639\\
1.108	1.99579376184596\\
1.109	1.99613082555673\\
1.11	1.99646051057859\\
1.111	1.9967634999199\\
1.112	1.99707105237224\\
1.113	1.99738978338213\\
1.114	1.99770008833702\\
1.115	1.99800694286508\\
1.116	1.99835942564549\\
1.117	1.99865115329024\\
1.118	1.99897853127637\\
1.119	1.99929857356368\\
1.12	1.99963090766144\\
1.121	1.99991747158822\\
1.122	2.00023852596092\\
1.123	2.0005607484215\\
1.124	2.00087541193552\\
1.125	2.00121116599882\\
1.126	2.00152103555376\\
1.127	2.0018409582716\\
1.128	2.00214678990371\\
1.129	2.00245768000586\\
1.13	2.00277667607509\\
1.131	2.00310083348384\\
1.132	2.003427971722\\
1.133	2.00372310436565\\
1.134	2.00404388596393\\
1.135	2.00438353056267\\
1.136	2.00469052215742\\
1.137	2.00499954012895\\
1.138	2.00531090101707\\
1.139	2.00562492604753\\
1.14	2.00594187114187\\
1.141	2.00626178292655\\
1.142	2.00658420061467\\
1.143	2.00690752550928\\
1.144	2.00722763815777\\
1.145	2.00754840487657\\
1.146	2.00785066105899\\
1.147	2.00816296050593\\
1.148	2.00847912994582\\
1.149	2.00879759119045\\
1.15	2.0091218029389\\
1.151	2.00942707285618\\
1.152	2.00975270089136\\
1.153	2.01005317359474\\
1.154	2.0103795917662\\
1.155	2.01067711582142\\
1.156	2.01101321145329\\
1.157	2.01132376358147\\
1.158	2.01161154226181\\
1.159	2.01194641064682\\
1.16	2.01224825273044\\
1.161	2.01258007249009\\
1.162	2.0128935361207\\
1.163	2.0132139859586\\
1.164	2.01351299981832\\
1.165	2.01385778121794\\
1.166	2.01415405145528\\
1.167	2.0144606889231\\
1.168	2.01479645482646\\
1.169	2.01510400119746\\
1.17	2.01541695999305\\
1.171	2.01571750882643\\
1.172	2.01601725952586\\
1.173	2.01636812408866\\
1.174	2.01667693779953\\
1.175	2.01696510524999\\
1.176	2.0172971281026\\
1.177	2.01761119432289\\
1.178	2.01794401545316\\
1.179	2.01824551500391\\
1.18	2.01856849518889\\
1.181	2.01887369318685\\
1.182	2.01917650996219\\
1.183	2.01950602088955\\
1.184	2.01982508678936\\
1.185	2.02014296725173\\
1.186	2.02042394474245\\
1.187	2.02074706735752\\
1.188	2.02103566272957\\
1.189	2.02137097132805\\
1.19	2.02168450986321\\
1.191	2.02201109702725\\
1.192	2.02232304568124\\
1.193	2.02262150734669\\
1.194	2.02293890500764\\
1.195	2.02324872083184\\
1.196	2.02358351308154\\
1.197	2.02386799449756\\
1.198	2.02418361925853\\
1.199	2.0245056896306\\
1.2	2.02481239810259\\
1.201	2.02512671105235\\
1.202	2.02543549153089\\
1.203	2.02574259218588\\
1.204	2.02605927678818\\
1.205	2.02636742713055\\
1.206	2.02668402771217\\
1.207	2.02700338197831\\
1.208	2.02730618397127\\
1.209	2.02761739054704\\
1.21	2.02792568439321\\
1.211	2.02823467461579\\
1.212	2.02857606842729\\
1.213	2.02888730869118\\
1.214	2.0291779104893\\
1.215	2.02948683290879\\
1.216	2.02979490811666\\
1.217	2.03011960485515\\
1.218	2.03041557028263\\
1.219	2.0307463536797\\
1.22	2.03105094716318\\
1.221	2.03136096279733\\
1.222	2.03169568901607\\
1.223	2.03200075219012\\
1.224	2.0323071636085\\
1.225	2.03261494138896\\
1.226	2.03290798500245\\
1.227	2.0332153761621\\
1.228	2.0335473420015\\
1.229	2.03385623899753\\
1.23	2.03414156210632\\
1.231	2.03448349204534\\
1.232	2.03477916996666\\
1.233	2.03510062263992\\
1.234	2.03539551172025\\
1.235	2.03571943724361\\
1.236	2.03602015601085\\
1.237	2.03632004690975\\
1.238	2.03662948518578\\
1.239	2.03694274048267\\
1.24	2.03725563649332\\
1.241	2.0375682632503\\
1.242	2.03788070240499\\
1.243	2.03819303175449\\
1.244	2.0385039952844\\
1.245	2.03881460374471\\
1.246	2.03913175719511\\
1.247	2.03942634546438\\
1.248	2.03974003375626\\
1.249	2.04005752431006\\
1.25	2.04036699421557\\
1.251	2.04065891342302\\
1.252	2.04097252489975\\
1.253	2.04128850369295\\
1.254	2.04159002770456\\
1.255	2.04186923304559\\
1.256	2.04222911410212\\
1.257	2.04250502190196\\
1.258	2.04282947679768\\
1.259	2.04313142449617\\
1.26	2.04344843199643\\
1.261	2.04374288999613\\
1.262	2.04406517198506\\
1.263	2.0443681032012\\
1.264	2.04465999262715\\
1.265	2.04498852047713\\
1.266	2.04530058734731\\
1.267	2.04561091072014\\
1.268	2.04591726758121\\
1.269	2.04621457458788\\
1.27	2.04652946018685\\
1.271	2.04681918805952\\
1.272	2.04713846519854\\
1.273	2.04743558796223\\
1.274	2.04774049442439\\
1.275	2.04806446509639\\
1.276	2.04837481295731\\
1.277	2.04867436266403\\
1.278	2.04897354424126\\
1.279	2.04928038499913\\
1.28	2.04959144905786\\
1.281	2.04989633853519\\
1.282	2.05019696264828\\
1.283	2.05050374944992\\
1.284	2.05083785144378\\
1.285	2.05111956298737\\
1.286	2.0514595854428\\
1.287	2.05175933857036\\
1.288	2.05204867977433\\
1.289	2.05233703255761\\
1.29	2.05266634971428\\
1.291	2.05296660607764\\
1.292	2.0532854679653\\
1.293	2.05357903626844\\
1.294	2.05387669815272\\
1.295	2.05420713579232\\
1.296	2.05451645123171\\
1.297	2.05482019195346\\
1.298	2.05509981871942\\
1.299	2.05542304444828\\
1.3	2.05570945411965\\
1.301	2.05604009966924\\
1.302	2.05634371218684\\
1.303	2.05664452890311\\
1.304	2.05694086701118\\
1.305	2.0572492431017\\
1.306	2.05754990711631\\
1.307	2.05785667664862\\
1.308	2.05816896596988\\
1.309	2.05847615254853\\
1.31	2.05877868942185\\
1.311	2.05908866460367\\
1.312	2.05938419805894\\
1.313	2.05968063492003\\
1.314	2.05998880419171\\
1.315	2.06030018417939\\
1.316	2.06059763925527\\
1.317	2.06090131666042\\
1.318	2.06122101867872\\
1.319	2.06153376213827\\
1.32	2.06182873030845\\
1.321	2.06213404774498\\
1.322	2.0624411644686\\
1.323	2.06272977869749\\
1.324	2.06303196056319\\
1.325	2.06332897149461\\
1.326	2.06366329632038\\
1.327	2.06395425613744\\
1.328	2.06425011343476\\
1.329	2.06454778944252\\
1.33	2.06485437927909\\
1.331	2.0651619605226\\
1.332	2.06547288411554\\
1.333	2.06578681811682\\
1.334	2.06606266846835\\
1.335	2.06637451234509\\
1.336	2.06667401260827\\
1.337	2.06697106206984\\
1.338	2.06729623624122\\
1.339	2.06759511646806\\
1.34	2.06790877240537\\
1.341	2.06819416294984\\
1.342	2.06850251031228\\
1.343	2.06880436922241\\
1.344	2.06910604152665\\
1.345	2.0694099719127\\
1.346	2.06971527852108\\
1.347	2.0700287578592\\
1.348	2.07031905059435\\
1.349	2.07063176053858\\
1.35	2.07093880169363\\
1.351	2.07124029670862\\
1.352	2.07153627967084\\
1.353	2.07182814502209\\
1.354	2.07212327594508\\
1.355	2.07242244276686\\
1.356	2.07272538524617\\
1.357	2.07303191517567\\
1.358	2.07334190216159\\
1.359	2.07365526299726\\
1.36	2.07394394995469\\
1.361	2.07425734567763\\
1.362	2.07455024327609\\
1.363	2.07484837960361\\
1.364	2.075146693257\\
1.365	2.07544304962305\\
1.366	2.07575922194187\\
1.367	2.07606215575843\\
1.368	2.07636702788931\\
1.369	2.07664381007149\\
1.37	2.07694839124926\\
1.371	2.07724511871705\\
1.372	2.07755028787167\\
1.373	2.07785529116996\\
1.374	2.07816075587392\\
1.375	2.07846666535916\\
1.376	2.07877298767612\\
1.377	2.07907638560012\\
1.378	2.07935763283633\\
1.379	2.07966306115669\\
1.38	2.07996868364265\\
1.381	2.0802730491983\\
1.382	2.0805635777433\\
1.383	2.08086837597707\\
1.384	2.08116653864461\\
1.385	2.08145866599306\\
1.386	2.08175131089335\\
1.387	2.08206819072718\\
1.388	2.08235374024417\\
1.389	2.08264230355333\\
1.39	2.08297055684562\\
1.391	2.08326231348843\\
1.392	2.08356138048156\\
1.393	2.08386173877512\\
1.394	2.08417404261356\\
1.395	2.08448203769001\\
1.396	2.08476112486507\\
1.397	2.08506005241104\\
1.398	2.08534308196693\\
1.399	2.08565354274788\\
1.4	2.08596659459769\\
1.401	2.0862618697575\\
1.402	2.08655436895463\\
1.403	2.08685070213486\\
1.404	2.08715937521505\\
1.405	2.08745271075323\\
1.406	2.08775373327061\\
1.407	2.08804317686091\\
1.408	2.08835020766625\\
1.409	2.08863511474392\\
1.41	2.08893988913954\\
1.411	2.08922765790759\\
1.412	2.08954399836578\\
1.413	2.0898296180525\\
1.414	2.09013673286598\\
1.415	2.09041566513766\\
1.416	2.09072061868776\\
1.417	2.09103726449794\\
1.418	2.09131050790712\\
1.419	2.09162739925119\\
1.42	2.0919047656578\\
1.421	2.09222033301582\\
1.422	2.09249934487532\\
1.423	2.09282110956318\\
1.424	2.09309795718455\\
1.425	2.09340686746597\\
1.426	2.09370860573537\\
1.427	2.09400908876436\\
1.428	2.09428171737537\\
1.429	2.09457917187398\\
1.43	2.09490122279771\\
1.431	2.09519496252008\\
1.432	2.09548664449017\\
1.433	2.09577614100854\\
1.434	2.09607628859275\\
1.435	2.09636803471558\\
1.436	2.09667416135397\\
1.437	2.09696797718932\\
1.438	2.09727170301635\\
1.439	2.09756290367191\\
1.44	2.09787143470516\\
1.441	2.0981356991076\\
1.442	2.09843579922085\\
1.443	2.09874432677363\\
1.444	2.09902455114669\\
1.445	2.09934245752754\\
1.446	2.0996333060185\\
1.447	2.09991899732557\\
1.448	2.1002295123487\\
1.449	2.10052439843491\\
1.45	2.10081448820678\\
1.451	2.10111076761627\\
1.452	2.10140680853453\\
1.453	2.10168161052078\\
1.454	2.10198546472369\\
1.455	2.102281807408\\
1.456	2.1025759326163\\
1.457	2.10287266856877\\
1.458	2.10317715479611\\
1.459	2.10346128098531\\
1.46	2.10376809658745\\
1.461	2.10406348860182\\
1.462	2.10433942640962\\
1.463	2.10463220685889\\
1.464	2.10493530226523\\
1.465	2.10522740148524\\
1.466	2.10553275088846\\
1.467	2.10581753979411\\
1.468	2.10611006072658\\
1.469	2.10640018660082\\
1.47	2.10669440644099\\
1.471	2.10699329501437\\
1.472	2.10728587914737\\
1.473	2.10757039867354\\
1.474	2.10788637502184\\
1.475	2.10817747864545\\
1.476	2.10845399434696\\
1.477	2.10875963253388\\
1.478	2.10905172132639\\
1.479	2.10935041224872\\
1.48	2.10962502519528\\
1.481	2.10992098159496\\
1.482	2.11020814026076\\
1.483	2.11050046171153\\
1.484	2.11079490823228\\
1.485	2.11109657306451\\
1.486	2.11139753618442\\
1.487	2.11168055835618\\
1.488	2.11197472671667\\
1.489	2.11228110289853\\
1.49	2.11256210292508\\
1.491	2.11284843186694\\
1.492	2.11313925520351\\
1.493	2.11343447851846\\
1.494	2.11374411149852\\
1.495	2.11402340695157\\
1.496	2.11430318266054\\
1.497	2.11459560278434\\
1.498	2.11489911681325\\
1.499	2.11518116963019\\
1.5	2.11548922137776\\
1.501	2.11577864199755\\
1.502	2.11607499479027\\
1.503	2.11637662837594\\
1.504	2.11663806438341\\
1.505	2.11695620450529\\
1.506	2.11723419331215\\
1.507	2.11751861713003\\
1.508	2.11780333992682\\
1.509	2.11810460965301\\
1.51	2.11839406662942\\
1.511	2.11868790623685\\
1.512	2.11896845865884\\
1.513	2.11926800083918\\
1.514	2.11956146544259\\
1.515	2.11984596166808\\
1.516	2.12013542797179\\
1.517	2.1204302376748\\
1.518	2.12072049706365\\
1.519	2.120985252522\\
1.52	2.1212932604687\\
1.521	2.12157723722698\\
1.522	2.12186288498607\\
1.523	2.12215997545084\\
1.524	2.12246354287729\\
1.525	2.12276041551706\\
1.526	2.12304646829437\\
1.527	2.12331831857137\\
1.528	2.12359897593054\\
1.529	2.12392447195734\\
1.53	2.12420206801744\\
1.531	2.12449449353652\\
1.532	2.12478232662093\\
1.533	2.12506648970083\\
1.534	2.12535033467131\\
1.535	2.12564530292142\\
1.536	2.12591603792553\\
1.537	2.12621701422762\\
1.538	2.12649903563145\\
1.539	2.12679766260866\\
1.54	2.12708516405503\\
1.541	2.12736609142428\\
1.542	2.12766064629481\\
1.543	2.12794360491984\\
1.544	2.12825296319043\\
1.545	2.12851846126398\\
1.546	2.12882101675491\\
1.547	2.12910605685653\\
1.548	2.12939834027432\\
1.549	2.12969184810997\\
1.55	2.12996691414084\\
1.551	2.13025593613427\\
1.552	2.13054486193224\\
1.553	2.13083533305559\\
1.554	2.13111827404238\\
1.555	2.13140383109343\\
1.556	2.13169133975055\\
1.557	2.13197856687551\\
1.558	2.13226882908696\\
1.559	2.13255070066457\\
1.56	2.13284282476514\\
1.561	2.13313248055304\\
1.562	2.13341393674728\\
1.563	2.13372183509901\\
1.564	2.13399223879862\\
1.565	2.13429107126482\\
1.566	2.13457554258715\\
1.567	2.13485414723687\\
1.568	2.13513387015564\\
1.569	2.13542075753145\\
1.57	2.13571772094697\\
1.571	2.13599837565257\\
1.572	2.13628035577494\\
1.573	2.13657270212499\\
1.574	2.13683705678543\\
1.575	2.13714818690584\\
1.576	2.13742754799946\\
1.577	2.13770491588242\\
1.578	2.13800834661006\\
1.579	2.13829782230363\\
1.58	2.13858765490945\\
1.581	2.13887915587627\\
1.582	2.139127680701\\
1.583	2.13943076939175\\
1.584	2.13971268520861\\
1.585	2.14000513700168\\
1.586	2.14027458802466\\
1.587	2.14056658242762\\
1.588	2.14085823913411\\
1.589	2.14114515527973\\
1.59	2.14142597006692\\
1.591	2.1417084398746\\
1.592	2.14199258845763\\
1.593	2.14227837601726\\
1.594	2.14256566287504\\
1.595	2.14285415564722\\
1.596	2.1431433267196\\
1.597	2.14340974077962\\
1.598	2.1436970970806\\
1.599	2.14397221809374\\
1.6	2.14427905111674\\
1.601	2.14454620553275\\
1.602	2.14482727246279\\
1.603	2.14513042772067\\
1.604	2.14540320225035\\
1.605	2.14569775651563\\
1.606	2.14597308414739\\
1.607	2.14625233226659\\
1.608	2.146526270745\\
1.609	2.14682611961753\\
1.61	2.14710127927389\\
1.611	2.14738869260571\\
1.612	2.14768074573954\\
1.613	2.14795734944995\\
1.614	2.14824128159064\\
1.615	2.14852051311758\\
1.616	2.14880255854935\\
1.617	2.14908888009979\\
1.618	2.14936566103681\\
1.619	2.14966171071912\\
1.62	2.14992938722666\\
1.621	2.15022849979082\\
1.622	2.15049913857958\\
1.623	2.1507894223577\\
1.624	2.15105732598397\\
1.625	2.1513559817212\\
1.626	2.15163142172018\\
1.627	2.15191022232429\\
1.628	2.15219441485974\\
1.629	2.15247666463268\\
1.63	2.1527622116855\\
1.631	2.15304878977705\\
1.632	2.1533146845421\\
1.633	2.15359665699492\\
1.634	2.15387160607483\\
1.635	2.1541610976195\\
1.636	2.15444194255959\\
1.637	2.15472213964156\\
1.638	2.15500526169848\\
1.639	2.1552899462402\\
1.64	2.15556444101203\\
1.641	2.15585767705851\\
1.642	2.15613551261643\\
1.643	2.15641430087634\\
1.644	2.15668821490521\\
1.645	2.15697022536601\\
1.646	2.15725126999355\\
1.647	2.15753149432008\\
1.648	2.15780238962489\\
1.649	2.15809786034988\\
1.65	2.15837337933387\\
1.651	2.15865311959598\\
1.652	2.15893424929781\\
1.653	2.15921682955328\\
1.654	2.15950171910353\\
1.655	2.15978482832946\\
1.656	2.16004623070799\\
1.657	2.16032835174659\\
1.658	2.16062635570131\\
1.659	2.16088444497843\\
1.66	2.16116619828151\\
1.661	2.16146108003464\\
1.662	2.16172931453571\\
1.663	2.16201765046129\\
1.664	2.16227972596253\\
1.665	2.16255775044064\\
1.666	2.16285194456419\\
1.667	2.16312177042656\\
1.668	2.16339280435126\\
1.669	2.16368078127128\\
1.67	2.16396026447095\\
1.671	2.16423910152555\\
1.672	2.16451725701266\\
1.673	2.16479471926763\\
1.674	2.16505632944046\\
1.675	2.16533944785988\\
1.676	2.16562199606314\\
1.677	2.16589815050645\\
1.678	2.16619344823461\\
1.679	2.16646771999036\\
1.68	2.16674189471829\\
1.681	2.16701622819081\\
1.682	2.16729107988607\\
1.683	2.16756697224735\\
1.684	2.16784469596951\\
1.685	2.16812550670794\\
1.686	2.16840848704258\\
1.687	2.16868325878838\\
1.688	2.16894686635728\\
1.689	2.16923408366582\\
1.69	2.16950970881528\\
1.691	2.16978679101635\\
1.692	2.17007740226448\\
1.693	2.17034211987188\\
1.694	2.17061585356968\\
1.695	2.17090347900865\\
1.696	2.17118202195075\\
1.697	2.17145768347254\\
1.698	2.17173460532205\\
1.699	2.17199101489067\\
1.7	2.17226994004386\\
1.701	2.17255996083032\\
1.702	2.17283157951067\\
1.703	2.17310520839731\\
1.704	2.173381048588\\
1.705	2.17363920060865\\
1.706	2.17394141123074\\
1.707	2.17420904165866\\
1.708	2.17449071177336\\
1.709	2.17474561294766\\
1.71	2.17503546130052\\
1.711	2.17530942252166\\
1.712	2.17557901277869\\
1.713	2.1758557718648\\
1.714	2.1761277737946\\
1.715	2.17640400947837\\
1.716	2.17669052144358\\
1.717	2.17696285430653\\
1.718	2.17723431450184\\
1.719	2.17751505539794\\
1.72	2.1777752458258\\
1.721	2.17805097311694\\
1.722	2.17833267873812\\
1.723	2.17860492602502\\
1.724	2.17887694892951\\
1.725	2.17914132166824\\
1.726	2.1794248177385\\
1.727	2.17970130898346\\
1.728	2.17997170875099\\
1.729	2.18024522375457\\
1.73	2.18051762434043\\
1.731	2.18079391426483\\
1.732	2.18107080128648\\
1.733	2.18132765755697\\
1.734	2.18160350227687\\
1.735	2.18187888618474\\
1.736	2.18215385080284\\
1.737	2.1824284330993\\
1.738	2.18270266565463\\
1.739	2.18297657681161\\
1.74	2.18324823454612\\
1.741	2.18351916184159\\
1.742	2.18379029552398\\
1.743	2.18406165587796\\
1.744	2.18433821202988\\
1.745	2.18459633755632\\
1.746	2.18488776957291\\
1.747	2.18516265311516\\
1.748	2.18542832768793\\
1.749	2.18569521218657\\
1.75	2.18596327126618\\
1.751	2.1862343919891\\
1.752	2.18651199853065\\
1.753	2.18678340569938\\
1.754	2.18705576019396\\
1.755	2.18733784315975\\
1.756	2.18760451543074\\
1.757	2.18787249411973\\
1.758	2.18815022451407\\
1.759	2.18840887542012\\
1.76	2.18869096708091\\
1.761	2.18895613673157\\
1.762	2.189224853932\\
1.763	2.18949407816233\\
1.764	2.1897719865143\\
1.765	2.19003930047329\\
1.766	2.19031128105346\\
1.767	2.19058064170865\\
1.768	2.19085065553471\\
1.769	2.19112051742157\\
1.77	2.19139033556465\\
1.771	2.19166016941902\\
1.772	2.19192268366246\\
1.773	2.19219300848834\\
1.774	2.19246216095646\\
1.775	2.19273562832989\\
1.776	2.19300898606256\\
1.777	2.1932820410127\\
1.778	2.19353617040869\\
1.779	2.19380813237695\\
1.78	2.19407241077852\\
1.781	2.19434917996682\\
1.782	2.19461076241873\\
1.783	2.19488772701441\\
1.784	2.19515928609549\\
1.785	2.19543139689604\\
1.786	2.19570370516682\\
1.787	2.19597311904906\\
1.788	2.19624039697625\\
1.789	2.1964916034091\\
1.79	2.19676005725178\\
1.791	2.19704338376969\\
1.792	2.19730635240346\\
1.793	2.19757871516966\\
1.794	2.19784760278499\\
1.795	2.19811582582863\\
1.796	2.19836553874988\\
1.797	2.19864265844221\\
1.798	2.19891958679165\\
1.799	2.19917432738448\\
1.8	2.19945385710529\\
1.801	2.19971954998335\\
1.802	2.19997679838268\\
1.803	2.20023351981462\\
1.804	2.20050495093133\\
1.805	2.20078015342262\\
1.806	2.20105463941689\\
1.807	2.20132152645354\\
1.808	2.20158315895354\\
1.809	2.20184500307152\\
1.81	2.20210576735064\\
1.811	2.20238142044843\\
1.812	2.20264032407009\\
1.813	2.20292037400403\\
1.814	2.20318611405216\\
1.815	2.2034534160469\\
1.816	2.20371580894216\\
1.817	2.20397125785697\\
1.818	2.20423838973094\\
1.819	2.20450454662101\\
1.82	2.20476371943047\\
1.821	2.20505149798724\\
1.822	2.20530054119635\\
1.823	2.20556858613251\\
1.824	2.20583743022809\\
1.825	2.20609866213228\\
1.826	2.20636961170352\\
1.827	2.20662029512394\\
1.828	2.2068965536671\\
1.829	2.20715665711564\\
1.83	2.20742334639513\\
1.831	2.20768346598523\\
1.832	2.20795242736088\\
1.833	2.20821852528964\\
1.834	2.2084744506374\\
1.835	2.20874796435349\\
1.836	2.20900664649477\\
1.837	2.20926367583531\\
1.838	2.20953994775232\\
1.839	2.20980531355488\\
1.84	2.21006791723357\\
1.841	2.21033145058188\\
1.842	2.21058461605143\\
1.843	2.21085624123719\\
1.844	2.2111117790054\\
1.845	2.21137920989084\\
1.846	2.21164740160103\\
1.847	2.21191204860429\\
1.848	2.21217530771593\\
1.849	2.21243151299293\\
1.85	2.21268404895602\\
1.851	2.21295323709867\\
1.852	2.21322220226557\\
1.853	2.21347416196106\\
1.854	2.21373175857995\\
1.855	2.214001009061\\
1.856	2.21427250341447\\
1.857	2.21452728253273\\
1.858	2.21478203799137\\
1.859	2.21505421678862\\
1.86	2.2153091612209\\
1.861	2.21557117120252\\
1.862	2.21583471953257\\
1.863	2.21609071097146\\
1.864	2.21635339983169\\
1.865	2.21661931009596\\
1.866	2.21687293503053\\
1.867	2.21714196747068\\
1.868	2.21741010613017\\
1.869	2.21766663516192\\
1.87	2.21792876447606\\
1.871	2.21818140023984\\
1.872	2.21844608210788\\
1.873	2.21870214934798\\
1.874	2.21896327634503\\
1.875	2.21922743349466\\
1.876	2.21949179442967\\
1.877	2.21973917813239\\
1.878	2.22001332135409\\
1.879	2.2202608887753\\
1.88	2.22052414356827\\
1.881	2.22078044984395\\
1.882	2.22104065233699\\
1.883	2.22130317886041\\
1.884	2.2215592532806\\
1.885	2.22181825474941\\
1.886	2.22207622072455\\
1.887	2.22233740078641\\
1.888	2.22259455050483\\
1.889	2.22285498625393\\
1.89	2.22311598773393\\
1.891	2.22337000628607\\
1.892	2.22363808853622\\
1.893	2.2238863890637\\
1.894	2.22415614821899\\
1.895	2.22440456621906\\
1.896	2.22466137496963\\
1.897	2.22492143412341\\
1.898	2.22518093170177\\
1.899	2.22543632666437\\
1.9	2.22569657536184\\
1.901	2.22595698962563\\
1.902	2.22621544417155\\
1.903	2.22647232584325\\
1.904	2.2267270080714\\
1.905	2.22698028392944\\
1.906	2.22724952900237\\
1.907	2.22749735144957\\
1.908	2.227748655754\\
1.909	2.22801529678195\\
1.91	2.22827177229492\\
1.911	2.22852852058857\\
1.912	2.22878860974267\\
1.913	2.22904082011046\\
1.914	2.22929006662034\\
1.915	2.22955042001835\\
1.916	2.22980751732669\\
1.917	2.23006010682004\\
1.918	2.23031877955696\\
1.919	2.23057743822004\\
1.92	2.23083099078494\\
1.921	2.2310873354913\\
1.922	2.23133832465523\\
1.923	2.23159394166289\\
1.924	2.23184780714158\\
1.925	2.23211012728326\\
1.926	2.23235492322651\\
1.927	2.23261771104461\\
1.928	2.23286590035539\\
1.929	2.23311595630781\\
1.93	2.23337286036103\\
1.931	2.23363698995888\\
1.932	2.23388943617812\\
1.933	2.23413121231853\\
1.934	2.23439355974608\\
1.935	2.2346440180507\\
1.936	2.23489972581714\\
1.937	2.23516185398316\\
1.938	2.23540952197358\\
1.939	2.23566254597015\\
1.94	2.23590817098399\\
1.941	2.23616788427185\\
1.942	2.2364233098117\\
1.943	2.23667274560228\\
1.944	2.23693269151549\\
1.945	2.23719112406357\\
1.946	2.23743600453898\\
1.947	2.23768797532998\\
1.948	2.23794440803246\\
1.949	2.23819362103464\\
1.95	2.23844967935946\\
1.951	2.23870460348208\\
1.952	2.23894879050419\\
1.953	2.23920804085815\\
1.954	2.23945813094915\\
1.955	2.2397050606\\
1.956	2.23996178042225\\
1.957	2.24021869518295\\
1.958	2.24046182198922\\
1.959	2.24071737396323\\
1.96	2.2409624722928\\
1.961	2.24121558353206\\
1.962	2.2414679723852\\
1.963	2.24171609876645\\
1.964	2.2419737190729\\
1.965	2.2422196519985\\
1.966	2.24247455405412\\
1.967	2.24272379332353\\
1.968	2.24296935946035\\
1.969	2.24322333196659\\
1.97	2.24346570496566\\
1.971	2.2437276823577\\
1.972	2.24397932042302\\
1.973	2.24421898791155\\
1.974	2.24447788365071\\
1.975	2.24471841822375\\
1.976	2.24496598931718\\
1.977	2.24522059139722\\
1.978	2.24548004374358\\
1.979	2.2457264011515\\
1.98	2.24596325414682\\
1.981	2.24621464400187\\
1.982	2.24647405312538\\
1.983	2.24671874308089\\
1.984	2.24696870200233\\
1.985	2.24721884661869\\
1.986	2.24746740889688\\
1.987	2.24771010758835\\
1.988	2.24796118471384\\
1.989	2.24821080545293\\
1.99	2.24845218615703\\
1.991	2.24870509171529\\
1.992	2.24894314733346\\
1.993	2.2491971305699\\
1.994	2.24944097192832\\
1.995	2.24969352635977\\
1.996	2.24993801077403\\
1.997	2.2501817044473\\
1.998	2.25042956718495\\
1.999	2.25067832583675\\
2	2.25093154835975\\
2.001	2.2511727110351\\
2.002	2.25141611274268\\
2.003	2.25166965623617\\
2.004	2.25191358317806\\
2.005	2.25215892585711\\
2.006	2.25239839440777\\
2.007	2.25265181198436\\
2.008	2.25289596321676\\
2.009	2.25314194966702\\
2.01	2.25338055251433\\
2.011	2.25363112932761\\
2.012	2.25388160534669\\
2.013	2.25411762170694\\
2.014	2.25436782052994\\
2.015	2.25460894462772\\
2.016	2.25486162949099\\
2.017	2.25510040362302\\
2.018	2.25534142612363\\
2.019	2.25558515990312\\
2.02	2.25583088470358\\
2.021	2.25607894809961\\
2.022	2.25632816452289\\
2.023	2.25656246137713\\
2.024	2.25681773457978\\
2.025	2.25706189512092\\
2.026	2.25729466830429\\
2.027	2.25754260843039\\
2.028	2.25778981659551\\
2.029	2.25802015360674\\
2.03	2.25827079828908\\
2.031	2.25851103563182\\
2.032	2.25875204659653\\
2.033	2.25900503563419\\
2.034	2.25924514415504\\
2.035	2.25948250518534\\
2.036	2.2597239163792\\
2.037	2.25997851172283\\
2.038	2.26021583814938\\
2.039	2.26045181706128\\
2.04	2.26069709938987\\
2.041	2.2609441884232\\
2.042	2.26117260931292\\
2.043	2.26141868622208\\
2.044	2.26165852760021\\
2.045	2.26189846870442\\
2.046	2.26214142213135\\
2.047	2.26238240766267\\
2.048	2.26262229284712\\
2.049	2.26286612411167\\
2.05	2.26310797537521\\
2.051	2.26335910574727\\
2.052	2.26358405182874\\
2.053	2.26382172840162\\
2.054	2.26407757855777\\
2.055	2.26431247147185\\
2.056	2.26454908376574\\
2.057	2.26478791724081\\
2.058	2.26502868703894\\
2.059	2.26526600353766\\
2.06	2.26551042316106\\
2.061	2.26574621271409\\
2.062	2.26598154063473\\
2.063	2.26623139321329\\
2.064	2.2664612456121\\
2.065	2.26670216884358\\
2.066	2.26694236139325\\
2.067	2.26717271605006\\
2.068	2.26742129419887\\
2.069	2.26765765773694\\
2.07	2.26789073478914\\
2.071	2.26813490278643\\
2.072	2.26835970382096\\
2.073	2.2686024639811\\
2.074	2.26884774055516\\
2.075	2.26908308765506\\
2.076	2.26931655008245\\
2.077	2.26955439184657\\
2.078	2.2697876434857\\
2.079	2.27002998225638\\
2.08	2.2702547311737\\
2.081	2.27049703466912\\
2.082	2.2707377153441\\
2.083	2.27096836893184\\
2.084	2.27121076865086\\
2.085	2.27144084566144\\
2.086	2.27167704311432\\
2.087	2.27191423230697\\
2.088	2.27214472737168\\
2.089	2.27239677281825\\
2.09	2.2726192741841\\
2.091	2.27286164208841\\
2.092	2.27309204884896\\
2.093	2.27332169441613\\
2.094	2.27357020572762\\
2.095	2.27379578970076\\
2.096	2.27403683283334\\
2.097	2.2742686259139\\
2.098	2.2745033871744\\
2.099	2.27473251078701\\
2.1	2.27496570912413\\
2.101	2.27520129281714\\
2.102	2.27543405768244\\
2.103	2.27566928480601\\
2.104	2.27590393628478\\
2.105	2.27613433234651\\
2.106	2.27636901532664\\
2.107	2.27660272719191\\
2.108	2.27682870553195\\
2.109	2.27706871016099\\
2.11	2.27729976537596\\
2.111	2.27752496795449\\
2.112	2.27775831842652\\
2.113	2.27798296500188\\
2.114	2.27822565270473\\
2.115	2.27845145536163\\
2.116	2.27868725151987\\
2.117	2.27892396085522\\
2.118	2.27914543720087\\
2.119	2.27938325563055\\
2.12	2.27961197796682\\
2.121	2.27983910563283\\
2.122	2.28007639943565\\
2.123	2.28030325741327\\
2.124	2.2805288122923\\
2.125	2.28076308638319\\
2.126	2.28099162967788\\
2.127	2.28122029532491\\
2.128	2.28144576896116\\
2.129	2.28168092080369\\
2.13	2.2819084717183\\
2.131	2.28213630949137\\
2.132	2.28236635069214\\
2.133	2.28259558784991\\
2.134	2.28282663782203\\
2.135	2.28305904554027\\
2.136	2.28328578437405\\
2.137	2.28351202952876\\
2.138	2.28374156172473\\
2.139	2.28396561789976\\
2.14	2.28419646810834\\
2.141	2.28442068801164\\
2.142	2.28464667396592\\
2.143	2.28487270615847\\
2.144	2.28510063445946\\
2.145	2.28532605504877\\
2.146	2.28555673483649\\
2.147	2.28578680262329\\
2.148	2.28600754526042\\
2.149	2.28623436188236\\
2.15	2.28645792007107\\
2.151	2.28669091858803\\
2.152	2.28691359544347\\
2.153	2.28713375134203\\
2.154	2.28736295932437\\
2.155	2.28758983434104\\
2.156	2.28781212097168\\
2.157	2.28803800145772\\
2.158	2.28826101058718\\
2.159	2.28848862026256\\
2.16	2.28871371886152\\
2.161	2.28894023674551\\
2.162	2.28915484582597\\
2.163	2.28938805718084\\
2.164	2.28960869418862\\
2.165	2.28983553653186\\
2.166	2.29005802236854\\
2.167	2.29028196932687\\
2.168	2.29049980878167\\
2.169	2.29072106504939\\
2.17	2.29094985214555\\
2.171	2.29116695102661\\
2.172	2.29139182811896\\
2.173	2.29161266283808\\
2.174	2.29183933434465\\
2.175	2.29205714017715\\
2.176	2.2922730404692\\
2.177	2.29250019239323\\
2.178	2.29272134123176\\
2.179	2.29294227530061\\
2.18	2.29316661376221\\
2.181	2.29338094053876\\
2.182	2.29360207313072\\
2.183	2.29382244492076\\
2.184	2.29404435099664\\
2.185	2.2942716115456\\
2.186	2.29448694243223\\
2.187	2.29470238103449\\
2.188	2.29492317064217\\
2.189	2.29514523170095\\
2.19	2.29536403270706\\
2.191	2.29558056340923\\
2.192	2.29579802786269\\
2.193	2.29601369280114\\
2.194	2.29623466083158\\
2.195	2.29645271936016\\
2.196	2.29667153022002\\
2.197	2.29688926557854\\
2.198	2.29710461957128\\
2.199	2.29732177931311\\
2.2	2.29753780957139\\
2.201	2.29775467496779\\
2.202	2.29797454767274\\
2.203	2.29818945067509\\
2.204	2.29839818976446\\
2.205	2.29862264377773\\
2.206	2.29883598639439\\
2.207	2.29905186886729\\
2.208	2.29926714317651\\
2.209	2.29948007406261\\
2.21	2.29969763916527\\
2.211	2.29991056736855\\
2.212	2.30013212210568\\
2.213	2.30034189589078\\
2.214	2.30055368354521\\
2.215	2.30076929318871\\
2.216	2.30097971668707\\
2.217	2.30119756802887\\
2.218	2.30140797013229\\
2.219	2.30161919024941\\
2.22	2.30183518099488\\
2.221	2.30205329925958\\
2.222	2.30226384356468\\
2.223	2.30247078243028\\
2.224	2.30268621992535\\
2.225	2.30289728351317\\
2.226	2.30310572947968\\
2.227	2.30332040907713\\
2.228	2.30353040956067\\
2.229	2.30373702083173\\
2.23	2.30395055733834\\
2.231	2.3041606064815\\
2.232	2.30437151588662\\
2.233	2.30457712139428\\
2.234	2.30479131335835\\
2.235	2.30499995401621\\
2.236	2.30520983775392\\
2.237	2.30541706723708\\
2.238	2.3056238480354\\
2.239	2.30583481161741\\
2.24	2.30604392681128\\
2.241	2.30624918628471\\
2.242	2.30645511430536\\
2.243	2.30666214701526\\
2.244	2.30687032220804\\
2.245	2.30707642399361\\
2.246	2.30728362937361\\
2.247	2.30748908878619\\
2.248	2.30769635975684\\
2.249	2.30790172756193\\
2.25	2.30810830430819\\
2.251	2.30831100342454\\
2.252	2.30851986046476\\
2.253	2.3087228249993\\
2.254	2.30892834458585\\
2.255	2.30912977541562\\
2.256	2.3093355054679\\
2.257	2.30953860034521\\
2.258	2.30974151832695\\
2.259	2.30994376518406\\
2.26	2.31014485670857\\
2.261	2.31034505512195\\
2.262	2.31055133111746\\
2.263	2.31075176950824\\
2.264	2.31095559303139\\
2.265	2.31115557419475\\
2.266	2.31135890937661\\
2.267	2.31155420207983\\
2.268	2.31176220153142\\
2.269	2.31195900612418\\
2.27	2.31215897349147\\
2.271	2.31235922489401\\
2.272	2.31255504493046\\
2.273	2.31275578959958\\
2.274	2.31295354485169\\
2.275	2.31315101993244\\
2.276	2.31334798219752\\
2.277	2.31354604306347\\
2.278	2.31374144637182\\
2.279	2.31393652814777\\
2.28	2.31413711906426\\
2.281	2.31432931024362\\
2.282	2.31452886583225\\
2.283	2.31471986574488\\
2.284	2.31491870559966\\
2.285	2.31511072315705\\
2.286	2.31530496404985\\
2.287	2.31550011122959\\
2.288	2.31569393886278\\
2.289	2.3158885309596\\
2.29	2.31607874166665\\
2.291	2.31627196620997\\
2.292	2.31646063679546\\
2.293	2.31665241506068\\
2.294	2.31684355213421\\
2.295	2.31703447572483\\
2.296	2.31722543403366\\
2.297	2.31741349150666\\
2.298	2.31760323978542\\
2.299	2.31779057217983\\
2.3	2.31797862097668\\
2.301	2.31816661570102\\
2.302	2.31835374959243\\
2.303	2.31853790475449\\
2.304	2.31872441600742\\
2.305	2.31891016682052\\
2.306	2.31909416276857\\
2.307	2.31927801236915\\
2.308	2.31946149898693\\
2.309	2.31964407325761\\
2.31	2.31982669574735\\
2.311	2.32000954646741\\
2.312	2.32018923471331\\
2.313	2.32036891863621\\
2.314	2.32054678801531\\
2.315	2.32072554630628\\
2.316	2.32090421588783\\
2.317	2.32108042907869\\
2.318	2.32125532407415\\
2.319	2.32142897436722\\
2.32	2.32160170390591\\
2.321	2.3217721191541\\
};
\addlegendentry{Upper Bound}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	1.60632037540884\\
0.001	1.60632037540884\\
0.002	1.60646554628409\\
0.003	1.60656544784058\\
0.004	1.60666609703411\\
0.005	1.60678094468092\\
0.006	1.6069259217711\\
0.007	1.60703792858376\\
0.008	1.60718018420107\\
0.009	1.60733547908182\\
0.01	1.60743212012129\\
0.011	1.60757028537385\\
0.012	1.6077114659495\\
0.013	1.60788506625748\\
0.014	1.60803169240371\\
0.015	1.60817320287722\\
0.016	1.60831946985621\\
0.017	1.60845322470588\\
0.018	1.60861225760956\\
0.019	1.60873957001554\\
0.02	1.60888912061925\\
0.021	1.60905907757809\\
0.022	1.60919584232975\\
0.023	1.6093279640619\\
0.024	1.60950697336711\\
0.025	1.60964976703655\\
0.026	1.60979377367439\\
0.027	1.60993689644661\\
0.028	1.61015079571724\\
0.029	1.61028580363272\\
0.03	1.61043956830864\\
0.031	1.61059825157689\\
0.032	1.61075798488405\\
0.033	1.61089313198211\\
0.034	1.61111073471826\\
0.035	1.61122892756028\\
0.036	1.61140678898618\\
0.037	1.61159958266293\\
0.038	1.611722621828\\
0.039	1.61192918833141\\
0.04	1.61205623749088\\
0.041	1.61222579688604\\
0.042	1.6123811051197\\
0.043	1.61260218434416\\
0.044	1.61271568910287\\
0.045	1.61290726352179\\
0.046	1.61307933167458\\
0.047	1.61324610514506\\
0.048	1.61340127121637\\
0.049	1.61359858780136\\
0.05	1.61372869475494\\
0.051	1.61391596616034\\
0.052	1.61410004067145\\
0.053	1.61428912961735\\
0.054	1.61443423390013\\
0.055	1.61463265158006\\
0.056	1.6147902661481\\
0.057	1.61494236535822\\
0.058	1.61515620131234\\
0.059	1.61530715810483\\
0.06	1.61549001005246\\
0.061	1.61567548783546\\
0.062	1.61583924634909\\
0.063	1.61604646863366\\
0.064	1.61617910355947\\
0.065	1.61636709999566\\
0.066	1.61654133769196\\
0.067	1.6167688188839\\
0.068	1.61691068944053\\
0.069	1.61711653082552\\
0.07	1.61728028429251\\
0.071	1.61748693222086\\
0.072	1.6176719994791\\
0.073	1.61783382507781\\
0.074	1.61801298073111\\
0.075	1.61823311530675\\
0.076	1.6184099872635\\
0.077	1.61858349161512\\
0.078	1.61876085609699\\
0.079	1.61895905458463\\
0.08	1.61914689752531\\
0.081	1.61932023139585\\
0.082	1.61953459961602\\
0.083	1.61972632081765\\
0.084	1.61986705493089\\
0.085	1.62008231682413\\
0.086	1.62024036922593\\
0.087	1.62044928539463\\
0.088	1.62065576474785\\
0.089	1.62081351611025\\
0.09	1.62101738443661\\
0.091	1.62119095247253\\
0.092	1.62140138421238\\
0.093	1.62157812746381\\
0.094	1.62176197900278\\
0.095	1.62196025587798\\
0.096	1.62217524548268\\
0.097	1.62236418880154\\
0.098	1.62253552817409\\
0.099	1.62275960448007\\
0.1	1.62294416927418\\
0.101	1.62312063200354\\
0.102	1.62334272809333\\
0.103	1.62351007684493\\
0.104	1.62369832934004\\
0.105	1.62390173404137\\
0.106	1.62409545663382\\
0.107	1.62431643038809\\
0.108	1.62453349210241\\
0.109	1.62471787025333\\
0.11	1.62487238231951\\
0.111	1.62507895516265\\
0.112	1.62527066121283\\
0.113	1.62548595444048\\
0.114	1.62567009586082\\
0.115	1.62587255437138\\
0.116	1.62607630393731\\
0.117	1.62627821265396\\
0.118	1.62649788191358\\
0.119	1.6266945205403\\
0.12	1.62689006397505\\
0.121	1.62707500801592\\
0.122	1.62727855245053\\
0.123	1.62750421458138\\
0.124	1.62768574891622\\
0.125	1.62788709945393\\
0.126	1.62810455551379\\
0.127	1.62828394991436\\
0.128	1.62849064711765\\
0.129	1.62868031248698\\
0.13	1.62891520194627\\
0.131	1.62910891888235\\
0.132	1.62930658847533\\
0.133	1.62952952005786\\
0.134	1.62970113961901\\
0.135	1.62990648262218\\
0.136	1.6301345329689\\
0.137	1.63035742208941\\
0.138	1.63054322817273\\
0.139	1.63076744348703\\
0.14	1.63093655554888\\
0.141	1.63113869608736\\
0.142	1.63133668255707\\
0.143	1.6315643447796\\
0.144	1.63179006247244\\
0.145	1.63197082451241\\
0.146	1.63221705328488\\
0.147	1.63240703541458\\
0.148	1.63259517799301\\
0.149	1.63281815799985\\
0.15	1.63301373084518\\
0.151	1.63324982116456\\
0.152	1.63344411362462\\
0.153	1.63366209779896\\
0.154	1.63387881828693\\
0.155	1.63406548617028\\
0.156	1.63431625665242\\
0.157	1.63448588551881\\
0.158	1.63471326797821\\
0.159	1.634908370627\\
0.16	1.63514085337482\\
0.161	1.63537838557116\\
0.162	1.63553865210754\\
0.163	1.63577051290945\\
0.164	1.63602741988753\\
0.165	1.63617910978481\\
0.166	1.63642939557516\\
0.167	1.63662556328798\\
0.168	1.6368320276276\\
0.169	1.63704365652438\\
0.17	1.63726167793978\\
0.171	1.6374747751641\\
0.172	1.63769508105126\\
0.173	1.63793247672172\\
0.174	1.6381359429079\\
0.175	1.63835756667132\\
0.176	1.63855579458304\\
0.177	1.63876949403857\\
0.178	1.63897481330955\\
0.179	1.63923285799779\\
0.18	1.63945111289448\\
0.181	1.63967914304307\\
0.182	1.63986644993582\\
0.183	1.64006775690368\\
0.184	1.64030092859306\\
0.185	1.64050927766202\\
0.186	1.64072390202295\\
0.187	1.64094093855708\\
0.188	1.64117679563562\\
0.189	1.64140959809322\\
0.19	1.64158462433193\\
0.191	1.6418322403289\\
0.192	1.64203230830496\\
0.193	1.64226720600569\\
0.194	1.64250833649653\\
0.195	1.64272184572203\\
0.196	1.64296939645341\\
0.197	1.64313619034559\\
0.198	1.64338467238667\\
0.199	1.64360897508788\\
0.2	1.64380404415511\\
0.201	1.64406007587071\\
0.202	1.64425643769163\\
0.203	1.64450245033836\\
0.204	1.64469643627665\\
0.205	1.64494055480426\\
0.206	1.64514586348541\\
0.207	1.64539415585756\\
0.208	1.64555682868618\\
0.209	1.6458328186297\\
0.21	1.64602265040963\\
0.211	1.64628163486446\\
0.212	1.64649606513293\\
0.213	1.64671008204018\\
0.214	1.64693107391808\\
0.215	1.64715042585159\\
0.216	1.64740778140141\\
0.217	1.64764155182233\\
0.218	1.64783088247364\\
0.219	1.64805774066069\\
0.22	1.64826957014998\\
0.221	1.64850758555709\\
0.222	1.64875574742873\\
0.223	1.6489543359692\\
0.224	1.64919273544935\\
0.225	1.64942952590943\\
0.226	1.64964915236879\\
0.227	1.64987701978126\\
0.228	1.65010935032676\\
0.229	1.65032265600502\\
0.23	1.65055439588991\\
0.231	1.6507947288556\\
0.232	1.65102013849263\\
0.233	1.65124332915955\\
0.234	1.65146533806643\\
0.235	1.65171395835962\\
0.236	1.65192473014545\\
0.237	1.6521819643665\\
0.238	1.65238386180101\\
0.239	1.65263266899959\\
0.24	1.65282224615628\\
0.241	1.65309757961333\\
0.242	1.65329497274874\\
0.243	1.65355098045134\\
0.244	1.65377065921539\\
0.245	1.65404002685751\\
0.246	1.65425738822285\\
0.247	1.65449029861641\\
0.248	1.65470125149274\\
0.249	1.65491288353479\\
0.25	1.65515407632071\\
0.251	1.65541271932198\\
0.252	1.65563885279358\\
0.253	1.6558641971903\\
0.254	1.65607598056502\\
0.255	1.65630930193713\\
0.256	1.65654577216606\\
0.257	1.65678462643957\\
0.258	1.65703283243394\\
0.259	1.65723756344192\\
0.26	1.65750728586607\\
0.261	1.65771613407157\\
0.262	1.65797772342171\\
0.263	1.65818938846269\\
0.264	1.65845353551877\\
0.265	1.65868034761317\\
0.266	1.65891742214534\\
0.267	1.65915629726181\\
0.268	1.65940538697598\\
0.269	1.6596216994796\\
0.27	1.65984685306603\\
0.271	1.66007469243836\\
0.272	1.66031163818401\\
0.273	1.66057521760347\\
0.274	1.66077089818644\\
0.275	1.66101857567838\\
0.276	1.66127954873492\\
0.277	1.66151944715998\\
0.278	1.66175037396642\\
0.279	1.66198812158151\\
0.28	1.66220047599335\\
0.281	1.66245909243415\\
0.282	1.66269137990793\\
0.283	1.66294259085098\\
0.284	1.66318661937986\\
0.285	1.66341859276301\\
0.286	1.66363545869082\\
0.287	1.66389618390702\\
0.288	1.66414722403255\\
0.289	1.66434051353375\\
0.29	1.6646178384315\\
0.291	1.66483437615328\\
0.292	1.66505808648893\\
0.293	1.66530107200372\\
0.294	1.66554186830923\\
0.295	1.66579072648769\\
0.296	1.66604105383986\\
0.297	1.66627493283697\\
0.298	1.66652526750949\\
0.299	1.66675341609309\\
0.3	1.66699842445561\\
0.301	1.66727124824002\\
0.302	1.66748924057915\\
0.303	1.66770639188909\\
0.304	1.66799700209284\\
0.305	1.66817994064058\\
0.306	1.66845830705891\\
0.307	1.66866887788675\\
0.308	1.66892459703714\\
0.309	1.66918166007615\\
0.31	1.66940619396713\\
0.311	1.66965867259206\\
0.312	1.66990802290222\\
0.313	1.67017035889322\\
0.314	1.67041103649332\\
0.315	1.67063679050265\\
0.316	1.67086920687398\\
0.317	1.67114613929731\\
0.318	1.67135445428045\\
0.319	1.67161357673382\\
0.32	1.67185192598446\\
0.321	1.67212431941603\\
0.322	1.67237895569461\\
0.323	1.67255664920317\\
0.324	1.67283908784222\\
0.325	1.67306796951374\\
0.326	1.673316647048\\
0.327	1.67356975589683\\
0.328	1.67383666905502\\
0.329	1.67404717788732\\
0.33	1.67429887314731\\
0.331	1.67455735080015\\
0.332	1.6748204553478\\
0.333	1.67503722010466\\
0.334	1.67529492251752\\
0.335	1.67555112314632\\
0.336	1.67579424462525\\
0.337	1.67603435465603\\
0.338	1.67630275491242\\
0.339	1.67652916690488\\
0.34	1.67678125000983\\
0.341	1.67701801365815\\
0.342	1.67727300718047\\
0.343	1.67752527446403\\
0.344	1.67777965968035\\
0.345	1.67803612593147\\
0.346	1.678254960578\\
0.347	1.67852974121398\\
0.348	1.67875699319504\\
0.349	1.6790356149809\\
0.35	1.67929994153667\\
0.351	1.67953470882956\\
0.352	1.67974868979317\\
0.353	1.68004068600497\\
0.354	1.68026171344567\\
0.355	1.68052970320993\\
0.356	1.6807896729839\\
0.357	1.68102711411697\\
0.358	1.6812520145991\\
0.359	1.68152212911145\\
0.36	1.68179242361356\\
0.361	1.68202786147041\\
0.362	1.68227550049223\\
0.363	1.68251377364021\\
0.364	1.68279375210959\\
0.365	1.68303929775114\\
0.366	1.68326219065075\\
0.367	1.68353098870642\\
0.368	1.68377759398278\\
0.369	1.68404623878523\\
0.37	1.68430058267449\\
0.371	1.68454728277236\\
0.372	1.68480309677361\\
0.373	1.68504382040316\\
0.374	1.68531249490433\\
0.375	1.68557117154609\\
0.376	1.68581313005722\\
0.377	1.68605191789797\\
0.378	1.68631334433141\\
0.379	1.68658277553723\\
0.38	1.68681831432578\\
0.381	1.68707388216669\\
0.382	1.68733565276597\\
0.383	1.68759364556543\\
0.384	1.68780450410773\\
0.385	1.68809726746103\\
0.386	1.68834636220666\\
0.387	1.68861081542087\\
0.388	1.68887114064661\\
0.389	1.68909942098438\\
0.39	1.68938084343771\\
0.391	1.68960332666445\\
0.392	1.68988358721062\\
0.393	1.69011868691136\\
0.394	1.6904115176551\\
0.395	1.69064397462093\\
0.396	1.69088489894921\\
0.397	1.69116263659032\\
0.398	1.6914054675568\\
0.399	1.69168987504284\\
0.4	1.69191816041489\\
0.401	1.6921919408141\\
0.402	1.69246106952241\\
0.403	1.69272378250499\\
0.404	1.69295933918544\\
0.405	1.6932395363271\\
0.406	1.69348684841771\\
0.407	1.69373730466745\\
0.408	1.69398861125465\\
0.409	1.69424702419787\\
0.41	1.69450463299584\\
0.411	1.69476114912085\\
0.412	1.69502745662541\\
0.413	1.69529649172169\\
0.414	1.69554309912182\\
0.415	1.69578078033162\\
0.416	1.69607232329104\\
0.417	1.69633636417719\\
0.418	1.69657759313428\\
0.419	1.69681967153002\\
0.42	1.69707209783186\\
0.421	1.69737999738148\\
0.422	1.69759123224131\\
0.423	1.6978910868343\\
0.424	1.69813564072238\\
0.425	1.69839432502804\\
0.426	1.69865866609189\\
0.427	1.69890644703573\\
0.428	1.69916014859293\\
0.429	1.69942762414331\\
0.43	1.69968789249434\\
0.431	1.69995034202625\\
0.432	1.70021945748042\\
0.433	1.70047311833508\\
0.434	1.70076490267397\\
0.435	1.70101416739179\\
0.436	1.70125185518622\\
0.437	1.70155500337209\\
0.438	1.70177510871645\\
0.439	1.70204830279058\\
0.44	1.70233892776052\\
0.441	1.70258336772079\\
0.442	1.70282565788041\\
0.443	1.70310928159919\\
0.444	1.70337500317644\\
0.445	1.70362490082282\\
0.446	1.7038981664635\\
0.447	1.70413884639354\\
0.448	1.70438428397179\\
0.449	1.70470575218112\\
0.45	1.70496849594195\\
0.451	1.70521621430126\\
0.452	1.70545698272537\\
0.453	1.70572953473449\\
0.454	1.70600156537403\\
0.455	1.70624887062421\\
0.456	1.70654678056115\\
0.457	1.706807675451\\
0.458	1.70706624777971\\
0.459	1.70733683116818\\
0.46	1.7076032305631\\
0.461	1.7078654186721\\
0.462	1.70812035802143\\
0.463	1.70837462617134\\
0.464	1.70862828025474\\
0.465	1.70892316394611\\
0.466	1.70917575380205\\
0.467	1.7094279038697\\
0.468	1.7097240379433\\
0.469	1.70994975066457\\
0.47	1.71026905154391\\
0.471	1.71050048950792\\
0.472	1.7108069899136\\
0.473	1.71106598833324\\
0.474	1.71132470546582\\
0.475	1.71161862381065\\
0.476	1.71184871976513\\
0.477	1.71211281186992\\
0.478	1.71237595714011\\
0.479	1.71267097032503\\
0.48	1.71293566414774\\
0.481	1.71319228832058\\
0.482	1.71347874029539\\
0.483	1.71374915289917\\
0.484	1.71399631110364\\
0.485	1.71427716628252\\
0.486	1.71451208781793\\
0.487	1.71478696951791\\
0.488	1.71505992611502\\
0.489	1.71533069502568\\
0.49	1.71559902545447\\
0.491	1.71587677866222\\
0.492	1.71615810182792\\
0.493	1.7163964746149\\
0.494	1.71668117958209\\
0.495	1.71695209247335\\
0.496	1.71720858763996\\
0.497	1.7174903928144\\
0.498	1.717743273236\\
0.499	1.71803044801844\\
0.5	1.71831080792636\\
0.501	1.71854696839896\\
0.502	1.71883713618468\\
0.503	1.71910177195313\\
0.504	1.71935190996496\\
0.505	1.71966141498966\\
0.506	1.7199157825883\\
0.507	1.72017022952321\\
0.508	1.72046936479014\\
0.509	1.72074709724668\\
0.51	1.72098501429266\\
0.511	1.72129190371682\\
0.512	1.72156794790253\\
0.513	1.72181519367176\\
0.514	1.7221068292299\\
0.515	1.72232570488061\\
0.516	1.72264009321445\\
0.517	1.72290410833688\\
0.518	1.72316621069435\\
0.519	1.72344021542461\\
0.52	1.72371776450423\\
0.521	1.72399314671078\\
0.522	1.72425053865434\\
0.523	1.72452561929485\\
0.524	1.72482117975949\\
0.525	1.72507677202684\\
0.526	1.72536919186527\\
0.527	1.72563723821353\\
0.528	1.72589567590399\\
0.529	1.72619775336455\\
0.53	1.72643187739268\\
0.531	1.72671687172631\\
0.532	1.72700589803516\\
0.533	1.72726300802207\\
0.534	1.72752896484526\\
0.535	1.72782333140395\\
0.536	1.7280823705917\\
0.537	1.728378568054\\
0.538	1.72863718857561\\
0.539	1.72891229439461\\
0.54	1.72920472197389\\
0.541	1.72945121331375\\
0.542	1.72974569862841\\
0.543	1.73002303534205\\
0.544	1.7303025488842\\
0.545	1.7305619634552\\
0.546	1.73084144997839\\
0.547	1.73113706572497\\
0.548	1.73137494584648\\
0.549	1.73166640797309\\
0.55	1.7319174670555\\
0.551	1.73220616521952\\
0.552	1.73248065388169\\
0.553	1.7327545420356\\
0.554	1.73303407506227\\
0.555	1.73333648535651\\
0.556	1.73360819971735\\
0.557	1.73386148559504\\
0.558	1.73417865669952\\
0.559	1.73441604578994\\
0.56	1.73470889058182\\
0.561	1.7349799040587\\
0.562	1.73526825345542\\
0.563	1.73555364030548\\
0.564	1.73584186259142\\
0.565	1.73608997804911\\
0.566	1.73636234712917\\
0.567	1.73665879520127\\
0.568	1.73695423554856\\
0.569	1.73719228748781\\
0.57	1.73749143513036\\
0.571	1.73776657764516\\
0.572	1.73803963907912\\
0.573	1.73833490619905\\
0.574	1.73858312604689\\
0.575	1.73887049954599\\
0.576	1.73915778830028\\
0.577	1.73946097752191\\
0.578	1.73970764373947\\
0.579	1.73998327178063\\
0.58	1.74028142486499\\
0.581	1.74053550837326\\
0.582	1.74082619819955\\
0.583	1.74111923992649\\
0.584	1.74138477616\\
0.585	1.74169952610201\\
0.586	1.7419353809143\\
0.587	1.74222598432054\\
0.588	1.74252263369506\\
0.589	1.74280186584057\\
0.59	1.74307014334313\\
0.591	1.74333663556223\\
0.592	1.74362785138967\\
0.593	1.74391881786762\\
0.594	1.74418874567681\\
0.595	1.74449787167898\\
0.596	1.74476901898709\\
0.597	1.74504469090794\\
0.598	1.74531567465676\\
0.599	1.74558907270848\\
0.6	1.74589840892057\\
0.601	1.74616901668663\\
0.602	1.746443373412\\
0.603	1.7467221629276\\
0.604	1.74700048393027\\
0.605	1.74727845577745\\
0.606	1.74755621735443\\
0.607	1.7478386444498\\
0.608	1.7481485675406\\
0.609	1.74840512814816\\
0.61	1.74870418781247\\
0.611	1.74901099188865\\
0.612	1.74925373865699\\
0.613	1.749550285513\\
0.614	1.74983253578485\\
0.615	1.75012984370734\\
0.616	1.7504233852778\\
0.617	1.75069552238117\\
0.618	1.75097647185646\\
0.619	1.75125701355243\\
0.62	1.7515400959693\\
0.621	1.75179171646807\\
0.622	1.75210251664253\\
0.623	1.75239424868976\\
0.624	1.75267376353498\\
0.625	1.75295346322673\\
0.626	1.75322870543977\\
0.627	1.75352449555353\\
0.628	1.75382759053774\\
0.629	1.75410333696072\\
0.63	1.7543899620913\\
0.631	1.75467776042301\\
0.632	1.75494913756742\\
0.633	1.75523317845157\\
0.634	1.75549929262026\\
0.635	1.75579936390813\\
0.636	1.75610012961041\\
0.637	1.7563412145301\\
0.638	1.75666128516906\\
0.639	1.75695397857433\\
0.64	1.75722310427608\\
0.641	1.7574928390477\\
0.642	1.75783830236511\\
0.643	1.75810465523119\\
0.644	1.75837114372814\\
0.645	1.75865073892485\\
0.646	1.75895822306835\\
0.647	1.75923191880417\\
0.648	1.75949701738587\\
0.649	1.75982156781369\\
0.65	1.76009815828401\\
0.651	1.76035829243866\\
0.652	1.76066668122638\\
0.653	1.76094006408346\\
0.654	1.76125735218022\\
0.655	1.76151193502888\\
0.656	1.76178933136562\\
0.657	1.76208458343043\\
0.658	1.76236419024302\\
0.659	1.76265736276254\\
0.66	1.76294432997016\\
0.661	1.76322978907698\\
0.662	1.76354250805771\\
0.663	1.76382478033388\\
0.664	1.76410830792084\\
0.665	1.76440576109219\\
0.666	1.76470463430708\\
0.667	1.76496371055034\\
0.668	1.76528167479969\\
0.669	1.76555028748114\\
0.67	1.76586022569444\\
0.671	1.76615006272855\\
0.672	1.76644134450734\\
0.673	1.76672306589718\\
0.674	1.76699772713422\\
0.675	1.76728970530667\\
0.676	1.7675955889945\\
0.677	1.76787626065047\\
0.678	1.76815643414723\\
0.679	1.76844973922686\\
0.68	1.76872389506975\\
0.681	1.76903724608496\\
0.682	1.76931045681227\\
0.683	1.76962290770785\\
0.684	1.76990471378825\\
0.685	1.77019710239176\\
0.686	1.77049360406703\\
0.687	1.77078944524333\\
0.688	1.77103216635548\\
0.689	1.77133923143103\\
0.69	1.77162649320466\\
0.691	1.77191363806049\\
0.692	1.77224021532228\\
0.693	1.77252706375129\\
0.694	1.77281373326123\\
0.695	1.77305970887628\\
0.696	1.77338018129597\\
0.697	1.77369549462335\\
0.698	1.77397339446617\\
0.699	1.77425381291457\\
0.7	1.77453537288005\\
0.701	1.77481826575672\\
0.702	1.77512727981418\\
0.703	1.77541997452202\\
0.704	1.77571051494181\\
0.705	1.77600987278745\\
0.706	1.77630490493485\\
0.707	1.77658950106583\\
0.708	1.7769019119179\\
0.709	1.77717486997155\\
0.71	1.77748589107537\\
0.711	1.77774135068795\\
0.712	1.77804182020473\\
0.713	1.77834156164013\\
0.714	1.77864579351345\\
0.715	1.7789378698459\\
0.716	1.77922747468342\\
0.717	1.77951434711453\\
0.718	1.77983745034706\\
0.719	1.78012098480708\\
0.72	1.78038460650946\\
0.721	1.78068822624211\\
0.722	1.78099371653977\\
0.723	1.78128299344464\\
0.724	1.78159736210496\\
0.725	1.78188434486115\\
0.726	1.78217767269523\\
0.727	1.78246438233388\\
0.728	1.78273302365746\\
0.729	1.78303245396951\\
0.73	1.7833543924938\\
0.731	1.78364187510237\\
0.732	1.783921112474\\
0.733	1.78423929307862\\
0.734	1.78452067020961\\
0.735	1.78483576977501\\
0.736	1.78513597985115\\
0.737	1.78539347897404\\
0.738	1.78567274935175\\
0.739	1.78599032196862\\
0.74	1.78628890944525\\
0.741	1.78659225649535\\
0.742	1.78688992798839\\
0.743	1.78718648727565\\
0.744	1.78745537784576\\
0.745	1.78778289602752\\
0.746	1.78804476032169\\
0.747	1.78834985046108\\
0.748	1.7886682038215\\
0.749	1.78895177400963\\
0.75	1.78923778230371\\
0.751	1.78954517198024\\
0.752	1.78985185942648\\
0.753	1.79012597222054\\
0.754	1.79043279992313\\
0.755	1.79073011750168\\
0.756	1.79103320524565\\
0.757	1.79130439168608\\
0.758	1.79162788559142\\
0.759	1.79192082366872\\
0.76	1.79221486692999\\
0.761	1.79249673326313\\
0.762	1.79280687717348\\
0.763	1.79308558950444\\
0.764	1.79339087117275\\
0.765	1.79371113312355\\
0.766	1.79401800818869\\
0.767	1.79427148046546\\
0.768	1.79461010581478\\
0.769	1.79490856840215\\
0.77	1.79520495444907\\
0.771	1.79549814262611\\
0.772	1.79579734479195\\
0.773	1.79607282930259\\
0.774	1.79636563412567\\
0.775	1.79667612547711\\
0.776	1.79696141619982\\
0.777	1.7972890804514\\
0.778	1.79759215328315\\
0.779	1.79789637667321\\
0.78	1.79817087958532\\
0.781	1.79845570563207\\
0.782	1.79878256432167\\
0.783	1.79906463979515\\
0.784	1.79938718057631\\
0.785	1.79966331496477\\
0.786	1.79995141654374\\
0.787	1.8002766156318\\
0.788	1.80055507653082\\
0.789	1.80087459485359\\
0.79	1.80117187303978\\
0.791	1.80148641213348\\
0.792	1.80177565500363\\
0.793	1.80208602981089\\
0.794	1.80239476464673\\
0.795	1.80266788664357\\
0.796	1.80298599182153\\
0.797	1.80327181865334\\
0.798	1.80354745369199\\
0.799	1.80385856338643\\
0.8	1.80417084665025\\
0.801	1.80446944900933\\
0.802	1.80475576706229\\
0.803	1.80509348760243\\
0.804	1.80538826515297\\
0.805	1.80566757699478\\
0.806	1.80596043385771\\
0.807	1.80628214346225\\
0.808	1.80657423643162\\
0.809	1.806880959659\\
0.81	1.8071542255763\\
0.811	1.8074887254974\\
0.812	1.80779995475299\\
0.813	1.80810420329164\\
0.814	1.80839821410875\\
0.815	1.80869120350532\\
0.816	1.8089895008438\\
0.817	1.80931200570291\\
0.818	1.80959678973789\\
0.819	1.80990591108745\\
0.82	1.8102231184299\\
0.821	1.81051024077442\\
0.822	1.81082053416967\\
0.823	1.81110888355355\\
0.824	1.81141148922426\\
0.825	1.81172824634823\\
0.826	1.81203234632547\\
0.827	1.81231729673212\\
0.828	1.81260656456498\\
0.829	1.81292431843297\\
0.83	1.8132232337213\\
0.831	1.813512600198\\
0.832	1.81384351364386\\
0.833	1.81413677288258\\
0.834	1.81442967433856\\
0.835	1.81473659468949\\
0.836	1.81504279112913\\
0.837	1.81534101341821\\
0.838	1.81568140622408\\
0.839	1.81596430960061\\
0.84	1.81625131302072\\
0.841	1.81657158837672\\
0.842	1.81684379830253\\
0.843	1.81719472976562\\
0.844	1.81749010249445\\
0.845	1.81779369202771\\
0.846	1.81810275344555\\
0.847	1.81840166671269\\
0.848	1.81871488507172\\
0.849	1.81901957093492\\
0.85	1.81931694064351\\
0.851	1.81958918788063\\
0.852	1.81991061942685\\
0.853	1.82023757417712\\
0.854	1.82052763511448\\
0.855	1.82081972890964\\
0.856	1.82115439969044\\
0.857	1.82147263017264\\
0.858	1.82177061339494\\
0.859	1.82206430211539\\
0.86	1.8223571672907\\
0.861	1.82265311980485\\
0.862	1.82298884287124\\
0.863	1.8232880092754\\
0.864	1.82358762089152\\
0.865	1.82388605271283\\
0.866	1.82418614269396\\
0.867	1.82449887425758\\
0.868	1.82479940756958\\
0.869	1.82510119434728\\
0.87	1.82540390000427\\
0.871	1.82570731275419\\
0.872	1.82604890771477\\
0.873	1.82635335794792\\
0.874	1.82665822989211\\
0.875	1.82696349025313\\
0.876	1.82725330502778\\
0.877	1.82756685622717\\
0.878	1.82788084774508\\
0.879	1.82816858523991\\
0.88	1.82850320060247\\
0.881	1.82879349683595\\
0.882	1.82909100501549\\
0.883	1.82942019716398\\
0.884	1.8297317802295\\
0.885	1.83003301079141\\
0.886	1.83031724853142\\
0.887	1.83063948422434\\
0.888	1.83094247588004\\
0.889	1.83124459341365\\
0.89	1.8315566362422\\
0.891	1.83187946415695\\
0.892	1.83219328302357\\
0.893	1.83250584336018\\
0.894	1.8327936280011\\
0.895	1.83311073936052\\
0.896	1.83341624502333\\
0.897	1.83371114969222\\
0.898	1.83402793804984\\
0.899	1.83433061038663\\
0.9	1.83463727974006\\
0.901	1.83495160990985\\
0.902	1.83523885315632\\
0.903	1.83556952453325\\
0.904	1.83589729468766\\
0.905	1.83617599251612\\
0.906	1.83651476989636\\
0.907	1.8368239114172\\
0.908	1.83713995218748\\
0.909	1.83741486446046\\
0.91	1.83775290323113\\
0.911	1.83805420065492\\
0.912	1.8383473236272\\
0.913	1.83865259337711\\
0.914	1.83896705963045\\
0.915	1.83928126816723\\
0.916	1.83959801470981\\
0.917	1.83992599986043\\
0.918	1.84021255482134\\
0.919	1.84052219643561\\
0.92	1.84084980145564\\
0.921	1.84113432697802\\
0.922	1.84145265644988\\
0.923	1.84177048793696\\
0.924	1.84206728758035\\
0.925	1.84240606940375\\
0.926	1.84271834963547\\
0.927	1.84301633752338\\
0.928	1.84334301213881\\
0.929	1.8436447245816\\
0.93	1.84395405428593\\
0.931	1.84427209987857\\
0.932	1.84457707840627\\
0.933	1.84486420457273\\
0.934	1.84520520273549\\
0.935	1.84551037585793\\
0.936	1.84580419071657\\
0.937	1.84611995769587\\
0.938	1.84641815668231\\
0.939	1.84673918005689\\
0.94	1.84707317750317\\
0.941	1.84738774195041\\
0.942	1.84767168961909\\
0.943	1.84799036295811\\
0.944	1.84830712284531\\
0.945	1.84862213992193\\
0.946	1.84893484302825\\
0.947	1.84924512144843\\
0.948	1.84955446341586\\
0.949	1.8498629411372\\
0.95	1.85017061194713\\
0.951	1.85051422336512\\
0.952	1.85082040166682\\
0.953	1.85113379572262\\
0.954	1.85145212694977\\
0.955	1.85176729731702\\
0.956	1.85204399745036\\
0.957	1.85234154130302\\
0.958	1.85268184069285\\
0.959	1.85303313192688\\
0.96	1.85328358557534\\
0.961	1.85360290761683\\
0.962	1.85392150671853\\
0.963	1.85425317205485\\
0.964	1.85456664500263\\
0.965	1.85487963328782\\
0.966	1.85519221082851\\
0.967	1.85550445440424\\
0.968	1.85581644352516\\
0.969	1.85612826009328\\
0.97	1.85643998772921\\
0.971	1.85675171057503\\
0.972	1.85706351128714\\
0.973	1.85737546777935\\
0.974	1.85772407665295\\
0.975	1.8580365186937\\
0.976	1.85834925312816\\
0.977	1.85866224723501\\
0.978	1.85897538414355\\
0.979	1.85928841014047\\
0.98	1.85960084821045\\
0.981	1.85991185327259\\
0.982	1.8602208140893\\
0.983	1.86053296177091\\
0.984	1.86085185917508\\
0.985	1.86117292491379\\
0.986	1.86146692525539\\
0.987	1.86179090006853\\
0.988	1.86211764599797\\
0.989	1.86244704537423\\
0.99	1.86275092231412\\
0.991	1.86307728277506\\
0.992	1.86335976495601\\
0.993	1.86367777657177\\
0.994	1.86399686794814\\
0.995	1.86433528413097\\
0.996	1.86464517098658\\
0.997	1.86493147203689\\
0.998	1.86525670391029\\
0.999	1.86558407547834\\
1	1.86589571918674\\
1.001	1.86619905621594\\
1.002	1.86654507380418\\
1.003	1.86684671989654\\
1.004	1.86715367334116\\
1.005	1.86748226647138\\
1.006	1.86780051407945\\
1.007	1.8681197566768\\
1.008	1.86843955653648\\
1.009	1.86875944947522\\
1.01	1.8690789620954\\
1.011	1.86939762588828\\
1.012	1.86971825042508\\
1.013	1.87002320036664\\
1.014	1.8703130568642\\
1.015	1.87067312390479\\
1.016	1.87099700386748\\
1.017	1.87126188357306\\
1.018	1.87158358188798\\
1.019	1.87190796965853\\
1.02	1.87223433276332\\
1.021	1.87256203836081\\
1.022	1.87289053023449\\
1.023	1.87316995886529\\
1.024	1.87350898203672\\
1.025	1.87384643226733\\
1.026	1.87413555261294\\
1.027	1.87448016934441\\
1.028	1.87478819310918\\
1.029	1.8751144233976\\
1.03	1.87542927740253\\
1.031	1.87573935584385\\
1.032	1.87605782307421\\
1.033	1.87638232367333\\
1.034	1.87670744107226\\
1.035	1.87702962579169\\
1.036	1.87731663470551\\
1.037	1.87764318876565\\
1.038	1.87797449557505\\
1.039	1.87831358372214\\
1.04	1.87861156171269\\
1.041	1.87891654086305\\
1.042	1.87925734483374\\
1.043	1.87955373386766\\
1.044	1.87988890453905\\
1.045	1.88020371528079\\
1.046	1.88052349580909\\
1.047	1.88083924140368\\
1.048	1.88116169405218\\
1.049	1.88149278744663\\
1.05	1.88179221245372\\
1.051	1.88210368853264\\
1.052	1.88244579379269\\
1.053	1.88276491584149\\
1.054	1.88305077784769\\
1.055	1.88339100203111\\
1.056	1.88373456331976\\
1.057	1.88404209655861\\
1.058	1.88434281366152\\
1.059	1.88468065255768\\
1.06	1.88498187495996\\
1.061	1.88533337172979\\
1.062	1.88563588760605\\
1.063	1.88595175549929\\
1.064	1.88628453558125\\
1.065	1.88659817295379\\
1.066	1.88692991541209\\
1.067	1.88725133831974\\
1.068	1.88757545273266\\
1.069	1.88789186039743\\
1.07	1.88818498111471\\
1.071	1.88852563070879\\
1.072	1.88884554421932\\
1.073	1.8891853153508\\
1.074	1.88946822118824\\
1.075	1.88980451648187\\
1.076	1.89014011745819\\
1.077	1.89047224698334\\
1.078	1.89079185928673\\
1.079	1.89109978251815\\
1.08	1.89140140162247\\
1.081	1.89175057449648\\
1.082	1.89204853127889\\
1.083	1.89237987883443\\
1.084	1.89272072473305\\
1.085	1.89304379952303\\
1.086	1.89336505323353\\
1.087	1.89366291102085\\
1.088	1.8939854969089\\
1.089	1.89432298147578\\
1.09	1.89462765236248\\
1.091	1.89497553997295\\
1.092	1.89529269072521\\
1.093	1.89561045935022\\
1.094	1.89591029673363\\
1.095	1.89624608258581\\
1.096	1.89655862251517\\
1.097	1.89692791384815\\
1.098	1.89723566480984\\
1.099	1.89753696726299\\
1.1	1.89785100807462\\
1.101	1.89819673487942\\
1.102	1.89849884900416\\
1.103	1.89884166755624\\
1.104	1.89915928862762\\
1.105	1.89948542240951\\
1.106	1.89978914174253\\
1.107	1.90014051240603\\
1.108	1.9004423252824\\
1.109	1.90078478800112\\
1.11	1.90111989377009\\
1.111	1.90142798697986\\
1.112	1.90174083975653\\
1.113	1.90206519090362\\
1.114	1.90238109179588\\
1.115	1.90269360073733\\
1.116	1.90305272688435\\
1.117	1.90335007266224\\
1.118	1.90368388461812\\
1.119	1.90401034889981\\
1.12	1.90434948999785\\
1.121	1.90464203665044\\
1.122	1.90496991837574\\
1.123	1.90529912540533\\
1.124	1.90562073765895\\
1.125	1.90596404574609\\
1.126	1.9062810148242\\
1.127	1.90660839620855\\
1.128	1.90692148036863\\
1.129	1.90723986559662\\
1.13	1.90756668077312\\
1.131	1.90789891722694\\
1.132	1.90823434519574\\
1.133	1.90853707414081\\
1.134	1.90886623875392\\
1.135	1.90921490302452\\
1.136	1.90953017436658\\
1.137	1.9098476487613\\
1.138	1.91016765404106\\
1.139	1.91049052338364\\
1.14	1.91081652332831\\
1.141	1.91114570546075\\
1.142	1.91147759904741\\
1.143	1.91181056055885\\
1.144	1.91214034637125\\
1.145	1.91247093808668\\
1.146	1.9127825733062\\
1.147	1.91310468680274\\
1.148	1.91343091966814\\
1.149	1.91375964727016\\
1.15	1.91409444480544\\
1.151	1.91440980570402\\
1.152	1.91474632992009\\
1.153	1.91505697818885\\
1.154	1.91539458237143\\
1.155	1.91570242186617\\
1.156	1.91605030749129\\
1.157	1.91637188302043\\
1.158	1.91666998776315\\
1.159	1.91701700636996\\
1.16	1.91732992436162\\
1.161	1.91767405574345\\
1.162	1.9179992805074\\
1.163	1.91833188478363\\
1.164	1.91864235968279\\
1.165	1.91900049979694\\
1.166	1.9193083719222\\
1.167	1.91962713678936\\
1.168	1.9199763216146\\
1.169	1.92029628710962\\
1.17	1.92062200926265\\
1.171	1.92093493470347\\
1.172	1.92124714566174\\
1.173	1.92161274308737\\
1.174	1.92193465593661\\
1.175	1.92223515826168\\
1.176	1.92258152670492\\
1.177	1.92290929426995\\
1.178	1.92325677461643\\
1.179	1.92357167792675\\
1.18	1.92390914776985\\
1.181	1.92422816217207\\
1.182	1.92454480715151\\
1.183	1.92488950066652\\
1.184	1.92522340239664\\
1.185	1.92555619521879\\
1.186	1.92585046332481\\
1.187	1.92618899707628\\
1.188	1.92649147172374\\
1.189	1.92684304234991\\
1.19	1.92717191958116\\
1.191	1.92751461998951\\
1.192	1.92784208945761\\
1.193	1.92815551966509\\
1.194	1.92848896302086\\
1.195	1.92881456800755\\
1.196	1.92916656311974\\
1.197	1.92946577723919\\
1.198	1.92979787123175\\
1.199	1.93013688131987\\
1.2	1.93045984753996\\
1.201	1.93079094891552\\
1.202	1.931116348114\\
1.203	1.93144010078956\\
1.204	1.93177408633727\\
1.205	1.93209919740845\\
1.206	1.9324333533293\\
1.207	1.9327705486458\\
1.208	1.93309039041179\\
1.209	1.93341923495721\\
1.21	1.9337451269113\\
1.211	1.93407188008991\\
1.212	1.934433045326\\
1.213	1.934762444027\\
1.214	1.93507011500145\\
1.215	1.93539730434533\\
1.216	1.93572372126939\\
1.217	1.93606788435144\\
1.218	1.93638171438947\\
1.219	1.93673260038524\\
1.22	1.93705583217274\\
1.221	1.93738494330943\\
1.222	1.93774042918647\\
1.223	1.93806454088205\\
1.224	1.93839020846652\\
1.225	1.93871745288504\\
1.226	1.93902914731308\\
1.227	1.93935622418649\\
1.228	1.93970958958722\\
1.229	1.94003852973198\\
1.23	1.94034247833042\\
1.231	1.94070687065745\\
1.232	1.94102209712246\\
1.233	1.94136493356752\\
1.234	1.94167955954881\\
1.235	1.94202529799568\\
1.236	1.94234639128018\\
1.237	1.94266671985872\\
1.238	1.94299737135351\\
1.239	1.94333223078445\\
1.24	1.94366683601194\\
1.241	1.94400128297376\\
1.242	1.94433565878596\\
1.243	1.94467004657282\\
1.244	1.9450031007466\\
1.245	1.94533590284291\\
1.246	1.94567584985585\\
1.247	1.94599172971884\\
1.248	1.94632821693801\\
1.249	1.94666891605692\\
1.25	1.94700113732214\\
1.251	1.94731463447178\\
1.252	1.94765155378719\\
1.253	1.94799114888649\\
1.254	1.94831533293676\\
1.255	1.94861562912999\\
1.256	1.94900284858769\\
1.257	1.94929983279526\\
1.258	1.9496492026005\\
1.259	1.94997446317995\\
1.26	1.95031607738015\\
1.261	1.95063351207377\\
1.262	1.95098107476273\\
1.263	1.95130789542556\\
1.264	1.95162291970332\\
1.265	1.95197762276371\\
1.266	1.95231468719708\\
1.267	1.95264999786578\\
1.268	1.95298114925721\\
1.269	1.95330263869162\\
1.27	1.95364326583215\\
1.271	1.95395679617675\\
1.272	1.95430243392475\\
1.273	1.95462421115391\\
1.274	1.95495454128034\\
1.275	1.95530566216577\\
1.276	1.95564215096004\\
1.277	1.95596705496078\\
1.278	1.95629168022544\\
1.279	1.95662474123648\\
1.28	1.95696251590148\\
1.281	1.95729371232848\\
1.282	1.95762039807265\\
1.283	1.95795390643284\\
1.284	1.95831725364574\\
1.285	1.95862374157202\\
1.286	1.95899381158408\\
1.287	1.95932018325519\\
1.288	1.95963533361125\\
1.289	1.95994952001444\\
1.29	1.96030847839897\\
1.291	1.96063588820936\\
1.292	1.96098371977852\\
1.293	1.96130408153518\\
1.294	1.96162902974219\\
1.295	1.96198989892481\\
1.296	1.96232783487981\\
1.297	1.96265980664971\\
1.298	1.96296553393936\\
1.299	1.96331906208025\\
1.3	1.96363244129151\\
1.301	1.96399436050394\\
1.302	1.96432682075847\\
1.303	1.96465634327423\\
1.304	1.96498108025561\\
1.305	1.96531913583829\\
1.306	1.96564886185294\\
1.307	1.96598541054855\\
1.308	1.96632814668544\\
1.309	1.96666541240591\\
1.31	1.96699769903142\\
1.311	1.96733828505237\\
1.312	1.96766312543777\\
1.313	1.96798907875114\\
1.314	1.96832806008135\\
1.315	1.96867070511944\\
1.316	1.96899815101959\\
1.317	1.96933257161035\\
1.318	1.96968477561408\\
1.319	1.97002944919105\\
1.32	1.97035465559369\\
1.321	1.97069139793551\\
1.322	1.97103025385054\\
1.323	1.97134881318048\\
1.324	1.97168247050024\\
1.325	1.97201054059509\\
1.326	1.97237997173055\\
1.327	1.97270160940986\\
1.328	1.97302878044295\\
1.329	1.97335808434632\\
1.33	1.97369737680348\\
1.331	1.97403789662727\\
1.332	1.97438224934882\\
1.333	1.97473007149033\\
1.334	1.97503581128312\\
1.335	1.97538157120769\\
1.336	1.97571377154328\\
1.337	1.97604337599391\\
1.338	1.9764043274075\\
1.339	1.97673622095551\\
1.34	1.97708465530481\\
1.341	1.97740180859313\\
1.342	1.97774460056983\\
1.343	1.97808030700021\\
1.344	1.97841593220117\\
1.345	1.97875419737505\\
1.346	1.97909412340174\\
1.347	1.97944328364718\\
1.348	1.97976673996932\\
1.349	1.98011530562183\\
1.35	1.98045768489814\\
1.351	1.98079400744019\\
1.352	1.98112430437197\\
1.353	1.9814501258907\\
1.354	1.98177971368825\\
1.355	1.98211393260127\\
1.356	1.98245249685074\\
1.357	1.98279520083524\\
1.358	1.98314190336551\\
1.359	1.98349251588967\\
1.36	1.98381564290804\\
1.361	1.98416655845519\\
1.362	1.98449464616029\\
1.363	1.98482872542677\\
1.364	1.98516312809301\\
1.365	1.98549546025735\\
1.366	1.98585014977174\\
1.367	1.98619011966852\\
1.368	1.98653239499266\\
1.369	1.98684324727989\\
1.37	1.98718544492728\\
1.371	1.98751894441632\\
1.372	1.98786206099866\\
1.373	1.98820512214538\\
1.374	1.9885488336491\\
1.375	1.98889317746067\\
1.376	1.98923811824346\\
1.377	1.98957989649376\\
1.378	1.98989683805568\\
1.379	1.990241156214\\
1.38	1.99058582525914\\
1.381	1.9909292080869\\
1.382	1.99125710240351\\
1.383	1.99160123014311\\
1.384	1.99193799344862\\
1.385	1.99226806230886\\
1.386	1.99259883729444\\
1.387	1.99295714193879\\
1.388	1.99328014266341\\
1.389	1.99360667012779\\
1.39	1.99397825319114\\
1.391	1.9943086506415\\
1.392	1.99464745235838\\
1.393	1.9949878451123\\
1.394	1.99534191191032\\
1.395	1.99569122991813\\
1.396	1.99600787836498\\
1.397	1.9963471607056\\
1.398	1.99666851643673\\
1.399	1.99702114957945\\
1.4	1.99737686526191\\
1.401	1.9977125100368\\
1.402	1.99804512234066\\
1.403	1.99838221934173\\
1.404	1.99873348750676\\
1.405	1.99906742821203\\
1.406	1.99941024828596\\
1.407	1.99974000431697\\
1.408	2.00008992852598\\
1.409	2.0004147593946\\
1.41	2.0007623707602\\
1.411	2.00109070894739\\
1.412	2.00145178437136\\
1.413	2.00177791848297\\
1.414	2.00212872791149\\
1.415	2.002447462989\\
1.416	2.00279606094679\\
1.417	2.00315816660626\\
1.418	2.00347075512599\\
1.419	2.00383341171417\\
1.42	2.00415095437922\\
1.421	2.00451236674172\\
1.422	2.00483203298994\\
1.423	2.00520082154212\\
1.424	2.00551824880039\\
1.425	2.00587256961348\\
1.426	2.00621879782195\\
1.427	2.00656371710764\\
1.428	2.00687677630898\\
1.429	2.00721846633335\\
1.43	2.00758855573611\\
1.431	2.00792624257965\\
1.432	2.0082616881737\\
1.433	2.00859474302877\\
1.434	2.00894018059117\\
1.435	2.00927607497538\\
1.436	2.0096286596246\\
1.437	2.00996719395263\\
1.438	2.01031727923655\\
1.439	2.01065305428201\\
1.44	2.01100894791948\\
1.441	2.01131389041545\\
1.442	2.01166030891307\\
1.443	2.01201659326238\\
1.444	2.01234031445472\\
1.445	2.01270770631965\\
1.446	2.01304395852744\\
1.447	2.01337436956251\\
1.448	2.01373362619515\\
1.449	2.01407493202166\\
1.45	2.01441081150779\\
1.451	2.01475398568724\\
1.452	2.01509701294671\\
1.453	2.01541554608358\\
1.454	2.01576788455217\\
1.455	2.01611164435364\\
1.456	2.0164529602728\\
1.457	2.01679743553208\\
1.458	2.01715104346922\\
1.459	2.01748113064693\\
1.46	2.01783771194056\\
1.461	2.01818114868651\\
1.462	2.01850208406927\\
1.463	2.01884273232007\\
1.464	2.01919551619035\\
1.465	2.01953563049367\\
1.466	2.01989130880301\\
1.467	2.02022316290912\\
1.468	2.02056415270772\\
1.469	2.02090247665178\\
1.47	2.02124570297041\\
1.471	2.02159450802963\\
1.472	2.02193608506381\\
1.473	2.02226836984531\\
1.474	2.02263753439264\\
1.475	2.02297777170599\\
1.476	2.02330107647503\\
1.477	2.02365856491898\\
1.478	2.02400033634421\\
1.479	2.02434996535336\\
1.48	2.02467152844937\\
1.481	2.02501821099196\\
1.482	2.02535471384721\\
1.483	2.02569739414631\\
1.484	2.02604269574316\\
1.485	2.02639659790055\\
1.486	2.02674981363827\\
1.487	2.0270820983114\\
1.488	2.02742759751381\\
1.489	2.02778757381033\\
1.49	2.02811785926901\\
1.491	2.02845453125102\\
1.492	2.02879661497553\\
1.493	2.0291440053524\\
1.494	2.0295084936882\\
1.495	2.0298373946727\\
1.496	2.03016698001618\\
1.497	2.03051158808879\\
1.498	2.03086940756002\\
1.499	2.03120205164056\\
1.5	2.0315654964927\\
1.501	2.03190709182104\\
1.502	2.03225700142345\\
1.503	2.03261328384954\\
1.504	2.03292219829984\\
1.505	2.03329825564396\\
1.506	2.03362697891886\\
1.507	2.03396343408569\\
1.508	2.03430036706503\\
1.509	2.03465701655628\\
1.51	2.03499981304215\\
1.511	2.03534793135192\\
1.512	2.035680431845\\
1.513	2.03603557190367\\
1.514	2.03638364022682\\
1.515	2.03672119806904\\
1.516	2.03706478098185\\
1.517	2.0374148390811\\
1.518	2.03775962516753\\
1.519	2.03807422975421\\
1.52	2.03844036689896\\
1.521	2.03877806754687\\
1.522	2.03911788125076\\
1.523	2.03947144157039\\
1.524	2.03983285129975\\
1.525	2.04018642887605\\
1.526	2.04052724935746\\
1.527	2.04085126594909\\
1.528	2.04118590019648\\
1.529	2.04157415012502\\
1.53	2.04190539558046\\
1.531	2.04225446638658\\
1.532	2.0425981854059\\
1.533	2.04293764869484\\
1.534	2.04327685788265\\
1.535	2.04362949339524\\
1.536	2.04395327777486\\
1.537	2.04431336379718\\
1.538	2.0446509011038\\
1.539	2.04500844872778\\
1.54	2.04535280790648\\
1.541	2.0456894182685\\
1.542	2.04604249045651\\
1.543	2.04638179115358\\
1.544	2.04675289234461\\
1.545	2.04707149976077\\
1.546	2.04743471291029\\
1.547	2.04777703123266\\
1.548	2.04812818162066\\
1.549	2.04848093887664\\
1.55	2.04881165521122\\
1.551	2.04915928004274\\
1.552	2.04950692142089\\
1.553	2.04985655555978\\
1.554	2.05019725452341\\
1.555	2.05054123245459\\
1.556	2.05088769216408\\
1.557	2.05123394387496\\
1.558	2.05158398776522\\
1.559	2.05192404134215\\
1.56	2.05227659734451\\
1.561	2.05262630883623\\
1.562	2.05296624900074\\
1.563	2.05333827074318\\
1.564	2.05366511418319\\
1.565	2.05402645629277\\
1.566	2.05437056610571\\
1.567	2.05470770507025\\
1.568	2.05504632254362\\
1.569	2.05539374343634\\
1.57	2.05575350574677\\
1.571	2.05609364091686\\
1.572	2.05643551010348\\
1.573	2.05679008243029\\
1.574	2.05711082367807\\
1.575	2.05748846201879\\
1.576	2.05782767349352\\
1.577	2.05816458953884\\
1.578	2.0585333064228\\
1.579	2.0588852046615\\
1.58	2.05923767282906\\
1.581	2.0595923073372\\
1.582	2.05989476682449\\
1.583	2.06026376739774\\
1.584	2.06060712477154\\
1.585	2.06096345104612\\
1.586	2.06129187624931\\
1.587	2.06164791247928\\
1.588	2.06200367581431\\
1.589	2.06235379214459\\
1.59	2.06269659342878\\
1.591	2.06304154519541\\
1.592	2.06338867887705\\
1.593	2.06373794828298\\
1.594	2.06408918502922\\
1.595	2.06444203245537\\
1.596	2.06479584670955\\
1.597	2.0651219383931\\
1.598	2.06547379439054\\
1.599	2.06581079622638\\
1.6	2.06618678999647\\
1.601	2.06651428803769\\
1.602	2.0668589683257\\
1.603	2.06723088252947\\
1.604	2.06756565527613\\
1.605	2.06792729637812\\
1.606	2.06826546186836\\
1.607	2.06860857106469\\
1.608	2.06894528216111\\
1.609	2.0693139839359\\
1.61	2.06965245880443\\
1.611	2.07000614155196\\
1.612	2.07036567490538\\
1.613	2.07070632034056\\
1.614	2.07105612378676\\
1.615	2.07140026746129\\
1.616	2.07174801154838\\
1.617	2.07210116401301\\
1.618	2.07244267952527\\
1.619	2.07280811261837\\
1.62	2.07313864951619\\
1.621	2.07350814723051\\
1.622	2.07384260055314\\
1.623	2.07420146802555\\
1.624	2.07453279367164\\
1.625	2.07490229416704\\
1.626	2.07524320530767\\
1.627	2.07558840637422\\
1.628	2.07594041880597\\
1.629	2.07629016014341\\
1.63	2.07664412453347\\
1.631	2.07699950600509\\
1.632	2.07732936303181\\
1.633	2.07767929652667\\
1.634	2.07802064405519\\
1.635	2.07838018500928\\
1.636	2.07872912353916\\
1.637	2.07907739115966\\
1.638	2.07942943044911\\
1.639	2.07978355064113\\
1.64	2.08012512697865\\
1.641	2.08049016710132\\
1.642	2.08083617157441\\
1.643	2.08118349556917\\
1.644	2.08152487702245\\
1.645	2.08187648382226\\
1.646	2.08222702251784\\
1.647	2.08257667346318\\
1.648	2.08291481272353\\
1.649	2.08328377205453\\
1.65	2.0836279531206\\
1.651	2.08397754167801\\
1.652	2.08432900299513\\
1.653	2.08468241568274\\
1.654	2.08503885663821\\
1.655	2.08539320964364\\
1.656	2.08572051693242\\
1.657	2.08607389977444\\
1.658	2.08644732787462\\
1.659	2.08677086398718\\
1.66	2.08712419751311\\
1.661	2.08749414320727\\
1.662	2.08783079038588\\
1.663	2.08819280615651\\
1.664	2.08852197732196\\
1.665	2.08887131224171\\
1.666	2.08924111181159\\
1.667	2.08958041430018\\
1.668	2.08992136474891\\
1.669	2.09028377047421\\
1.67	2.09063562691307\\
1.671	2.09098680712976\\
1.672	2.09133726567226\\
1.673	2.09168698697051\\
1.674	2.0920168525605\\
1.675	2.09237397451996\\
1.676	2.09273051883479\\
1.677	2.0930791317902\\
1.678	2.09345206075962\\
1.679	2.09379857506448\\
1.68	2.09414510058404\\
1.681	2.09449196076827\\
1.682	2.09483961076723\\
1.683	2.09518871268777\\
1.684	2.09554026930685\\
1.685	2.09589587391052\\
1.686	2.09625436883254\\
1.687	2.09660260203372\\
1.688	2.09693681360666\\
1.689	2.09730110059713\\
1.69	2.09765082436798\\
1.691	2.09800253475246\\
1.692	2.09837156670446\\
1.693	2.09870785029183\\
1.694	2.09905572055542\\
1.695	2.09942139088556\\
1.696	2.09977565697294\\
1.697	2.10012639672122\\
1.698	2.10047887884022\\
1.699	2.1008053759021\\
1.7	2.10116067871484\\
1.701	2.10153026559475\\
1.702	2.10187654077602\\
1.703	2.1022255147319\\
1.704	2.10257744724425\\
1.705	2.10290693816328\\
1.706	2.10329281796606\\
1.707	2.10363468347555\\
1.708	2.10399462485272\\
1.709	2.10432048420612\\
1.71	2.10469116425953\\
1.711	2.10504166873784\\
1.712	2.10538671598283\\
1.713	2.10574107798732\\
1.714	2.10608948670611\\
1.715	2.1064434584022\\
1.716	2.10681074740397\\
1.717	2.10716000070563\\
1.718	2.10750827172623\\
1.719	2.10786859336403\\
1.72	2.10820266994955\\
1.721	2.10855683286731\\
1.722	2.10891882101708\\
1.723	2.10926879595343\\
1.724	2.1096186206581\\
1.725	2.10995873968974\\
1.726	2.11032360646506\\
1.727	2.11067960288488\\
1.728	2.11102789490517\\
1.729	2.11138033922704\\
1.73	2.11173148732299\\
1.731	2.11208779178136\\
1.732	2.1124450105707\\
1.733	2.11277651651098\\
1.734	2.11313266824597\\
1.735	2.11348836853103\\
1.736	2.11384367048044\\
1.737	2.11419862140671\\
1.738	2.1145532630242\\
1.739	2.11490763163152\\
1.74	2.11525922586225\\
1.741	2.11561001469301\\
1.742	2.11596121085863\\
1.743	2.11631284113588\\
1.744	2.11667134895898\\
1.745	2.11700609666632\\
1.746	2.11738419100241\\
1.747	2.11774096518747\\
1.748	2.1180859248574\\
1.749	2.1184325921733\\
1.75	2.11878092322347\\
1.751	2.11913337361842\\
1.752	2.11949440239735\\
1.753	2.11984751280463\\
1.754	2.12020199895909\\
1.755	2.1205692987779\\
1.756	2.1209166742467\\
1.757	2.12126589059067\\
1.758	2.12162796218584\\
1.759	2.12196529524998\\
1.76	2.12233334843394\\
1.761	2.12267946455916\\
1.762	2.12303035131187\\
1.763	2.12338204178367\\
1.764	2.1237452253171\\
1.765	2.12409470651031\\
1.766	2.12445043275548\\
1.767	2.12480287570711\\
1.768	2.12515631663533\\
1.769	2.12550970225259\\
1.77	2.12586317426694\\
1.771	2.12621681072669\\
1.772	2.12656099255599\\
1.773	2.12691555748711\\
1.774	2.12726872872195\\
1.775	2.12762770915335\\
1.776	2.12798669428245\\
1.777	2.12834543032462\\
1.778	2.12867943577027\\
1.779	2.12903702159672\\
1.78	2.1293846464104\\
1.781	2.12974885112345\\
1.782	2.13009321248648\\
1.783	2.13045797339225\\
1.784	2.13081576491\\
1.785	2.13117443216495\\
1.786	2.13153350903715\\
1.787	2.13188891645936\\
1.788	2.13224165103464\\
1.789	2.13257330730166\\
1.79	2.13292787579158\\
1.791	2.13330224632935\\
1.792	2.13364986304819\\
1.793	2.13401004605526\\
1.794	2.13436578155277\\
1.795	2.1347207846942\\
1.796	2.13505142102508\\
1.797	2.1354184949514\\
1.798	2.13578547246486\\
1.799	2.13612318621181\\
1.8	2.13649391658507\\
1.801	2.13684644452094\\
1.802	2.13718790655547\\
1.803	2.13752880508326\\
1.804	2.13788938442147\\
1.805	2.13825512924001\\
1.806	2.13862007795807\\
1.807	2.13897507303743\\
1.808	2.13932322237196\\
1.809	2.13967179572755\\
1.81	2.1400190733705\\
1.811	2.14038633353885\\
1.812	2.14073142232487\\
1.813	2.14110485442311\\
1.814	2.14145935679017\\
1.815	2.14181609212555\\
1.816	2.14216642172899\\
1.817	2.14250761918994\\
1.818	2.14286456821276\\
1.819	2.14322036399956\\
1.82	2.14356696720876\\
1.821	2.14395199247762\\
1.822	2.14428533435337\\
1.823	2.14464425674446\\
1.824	2.14500440242863\\
1.825	2.14535449793495\\
1.826	2.14571777025815\\
1.827	2.14605401036985\\
1.828	2.14642470962618\\
1.829	2.14677388020228\\
1.83	2.14713204219707\\
1.831	2.14748152805707\\
1.832	2.14784304616146\\
1.833	2.14820086852667\\
1.834	2.14854515567032\\
1.835	2.14891325998055\\
1.836	2.14926155212731\\
1.837	2.14960776230033\\
1.838	2.1499800511989\\
1.839	2.15033779954526\\
1.84	2.15069197482323\\
1.841	2.15104755482841\\
1.842	2.15138928822335\\
1.843	2.15175609489239\\
1.844	2.15210132411436\\
1.845	2.15246277392934\\
1.846	2.15282540953543\\
1.847	2.15318340700064\\
1.848	2.15353967984896\\
1.849	2.15388655321021\\
1.85	2.15422860044238\\
1.851	2.15459335735899\\
1.852	2.15495797228415\\
1.853	2.15529967967204\\
1.854	2.15564917752168\\
1.855	2.15601464458604\\
1.856	2.15638332080787\\
1.857	2.15672944805336\\
1.858	2.1570756881181\\
1.859	2.1574457687878\\
1.86	2.15779256649001\\
1.861	2.15814912734272\\
1.862	2.15850793733654\\
1.863	2.15885660863372\\
1.864	2.15921455570367\\
1.865	2.15957705105447\\
1.866	2.15992294775998\\
1.867	2.16029001667855\\
1.868	2.16065602953552\\
1.869	2.16100634804551\\
1.87	2.16136446910402\\
1.871	2.16170976833476\\
1.872	2.16207168837349\\
1.873	2.1624219814738\\
1.874	2.16277935089891\\
1.875	2.16314102650238\\
1.876	2.16350314170676\\
1.877	2.1638421476491\\
1.878	2.16421798876044\\
1.879	2.16455754452124\\
1.88	2.16491877216806\\
1.881	2.16527061965022\\
1.882	2.16562797170649\\
1.883	2.16598867504552\\
1.884	2.16634066805037\\
1.885	2.166696840118\\
1.886	2.16705174402843\\
1.887	2.16741122850806\\
1.888	2.1677653219483\\
1.889	2.16812409853526\\
1.89	2.16848381457408\\
1.891	2.16883406080041\\
1.892	2.16920386357065\\
1.893	2.16954653029121\\
1.894	2.16991897648304\\
1.895	2.17026211048107\\
1.896	2.17061698863131\\
1.897	2.17097651846554\\
1.898	2.17133543271537\\
1.899	2.17168882968658\\
1.9	2.17204910350043\\
1.901	2.17240976906272\\
1.902	2.17276788152913\\
1.903	2.17312397389554\\
1.904	2.17347717438423\\
1.905	2.17382857979863\\
1.906	2.17420231171129\\
1.907	2.1745464626977\\
1.908	2.17489560117608\\
1.909	2.17526621496528\\
1.91	2.17562286276439\\
1.911	2.17598005067426\\
1.912	2.17634205070934\\
1.913	2.17669324304018\\
1.914	2.17704046165934\\
1.915	2.1774033160475\\
1.916	2.17776179622393\\
1.917	2.17811414979026\\
1.918	2.17847515269596\\
1.919	2.17883630162058\\
1.92	2.17919048229852\\
1.921	2.17954872565879\\
1.922	2.1798996431272\\
1.923	2.18025719246012\\
1.924	2.18061245340891\\
1.925	2.18097971536381\\
1.926	2.18132259820501\\
1.927	2.18169084965102\\
1.928	2.18203880346399\\
1.929	2.18238953137518\\
1.93	2.18275002897324\\
1.931	2.18312083994497\\
1.932	2.183475414046\\
1.933	2.18381515329539\\
1.934	2.18418396730499\\
1.935	2.1845362311384\\
1.936	2.18489604363049\\
1.937	2.18526506423027\\
1.938	2.18561388996996\\
1.939	2.18597042217631\\
1.94	2.1863166863308\\
1.941	2.18668298045509\\
1.942	2.18704339734869\\
1.943	2.18739552557221\\
1.944	2.18776266279329\\
1.945	2.18812783683024\\
1.946	2.18847402193996\\
1.947	2.18883039402402\\
1.948	2.18919324732608\\
1.949	2.18954604991285\\
1.95	2.1899087131373\\
1.951	2.19026994140095\\
1.952	2.19061611588928\\
1.953	2.1909838175502\\
1.954	2.19133869563227\\
1.955	2.19168925188107\\
1.956	2.19205387874431\\
1.957	2.19241895828072\\
1.958	2.19276460722775\\
1.959	2.19312809127726\\
1.96	2.1934768710714\\
1.961	2.1938372227657\\
1.962	2.19419671771761\\
1.963	2.19455030882759\\
1.964	2.1949176052888\\
1.965	2.19526840644191\\
1.966	2.19563217451007\\
1.967	2.19598803216024\\
1.968	2.19633881099815\\
1.969	2.19670177117639\\
1.97	2.1970483187689\\
1.971	2.19742307815185\\
1.972	2.1977832247378\\
1.973	2.19812640111607\\
1.974	2.1984972883124\\
1.975	2.19884203795712\\
1.976	2.1991970403079\\
1.977	2.19956230229262\\
1.978	2.19993470834504\\
1.979	2.20028849239234\\
1.98	2.20062878757244\\
1.981	2.20099014038057\\
1.982	2.20136320634082\\
1.983	2.20171527773431\\
1.984	2.20207510478411\\
1.985	2.20243537601536\\
1.986	2.20279354392767\\
1.987	2.20314343197186\\
1.988	2.20350557528687\\
1.989	2.20386579625432\\
1.99	2.20421429568853\\
1.991	2.20457961353958\\
1.992	2.20492364874203\\
1.993	2.20529088222534\\
1.994	2.20564362671711\\
1.995	2.2060091569373\\
1.996	2.20636318326584\\
1.997	2.20671623736242\\
1.998	2.20707550882082\\
1.999	2.207436259158\\
2	2.2078036689334\\
2.001	2.20815375543282\\
2.002	2.20850726556532\\
2.003	2.20887569094069\\
2.004	2.20923032160956\\
2.005	2.20958718817758\\
2.006	2.20993568266341\\
2.007	2.21030466264662\\
2.008	2.21066033174385\\
2.009	2.21101885443465\\
2.01	2.21136678875219\\
2.011	2.21173236769336\\
2.012	2.21209798843109\\
2.013	2.21244267554911\\
2.014	2.21280825921094\\
2.015	2.21316076270025\\
2.016	2.2135303566694\\
2.017	2.21387978260503\\
2.018	2.21423267541642\\
2.019	2.21458971879166\\
2.02	2.21494986334342\\
2.021	2.21531362386128\\
2.022	2.21567926629899\\
2.023	2.21602319435802\\
2.024	2.21639810763102\\
2.025	2.21675688949854\\
2.026	2.21709911114569\\
2.027	2.21746381727047\\
2.028	2.21782763836496\\
2.029	2.21816680250553\\
2.03	2.21853605877653\\
2.031	2.21889016873283\\
2.032	2.21924560246745\\
2.033	2.21961889920067\\
2.034	2.21997337840366\\
2.035	2.22032398207889\\
2.036	2.22068075294472\\
2.037	2.22105721044895\\
2.038	2.22140832084963\\
2.039	2.22175761762138\\
2.04	2.22212087601849\\
2.041	2.22248700715172\\
2.042	2.22282565262132\\
2.043	2.22319066414834\\
2.044	2.22354661663495\\
2.045	2.22390290557726\\
2.046	2.22426386009696\\
2.047	2.2246220828746\\
2.048	2.22497886037739\\
2.049	2.22534170201664\\
2.05	2.22570179217851\\
2.051	2.22607590395389\\
2.052	2.22641118740707\\
2.053	2.2267656297293\\
2.054	2.22714738583867\\
2.055	2.22749806545675\\
2.056	2.22785150027003\\
2.057	2.22820844509236\\
2.058	2.22856847978446\\
2.059	2.22892354368485\\
2.06	2.22928943597667\\
2.061	2.22964260300082\\
2.062	2.22999526890279\\
2.063	2.23036991036793\\
2.064	2.23071475293516\\
2.065	2.23107640123394\\
2.066	2.23143715339836\\
2.067	2.23178331853466\\
2.068	2.23215707696665\\
2.069	2.2325126705136\\
2.07	2.23286351202947\\
2.071	2.23323125367988\\
2.072	2.23357001308769\\
2.073	2.23393603688296\\
2.074	2.2343060676977\\
2.075	2.23466132041368\\
2.076	2.23501392407794\\
2.077	2.23537334312957\\
2.078	2.23572602353004\\
2.079	2.23609265193726\\
2.08	2.23643285921718\\
2.081	2.23679984484298\\
2.082	2.23716458444157\\
2.083	2.23751432723646\\
2.084	2.23788209112533\\
2.085	2.23823135923793\\
2.086	2.2385901217317\\
2.087	2.23895059846134\\
2.088	2.23930110175862\\
2.089	2.23968460235296\\
2.09	2.24002334742439\\
2.091	2.24039254941893\\
2.092	2.2407437358005\\
2.093	2.2410939613852\\
2.094	2.24147318358074\\
2.095	2.24181762241565\\
2.096	2.2421858798956\\
2.097	2.24254021508483\\
2.098	2.24289929783191\\
2.099	2.24324996207062\\
2.1	2.24360707078106\\
2.101	2.24396804637115\\
2.102	2.24432491480288\\
2.103	2.24468577313\\
2.104	2.24504596427706\\
2.105	2.24539983387217\\
2.106	2.2457605030306\\
2.107	2.24611989633591\\
2.108	2.24646760356027\\
2.109	2.24683711550582\\
2.11	2.24719306651313\\
2.111	2.24754020742644\\
2.112	2.24790012344052\\
2.113	2.24824682258403\\
2.114	2.24862159474475\\
2.115	2.24897050733119\\
2.116	2.24933508428402\\
2.117	2.24970130242073\\
2.118	2.25004416204382\\
2.119	2.25041254581116\\
2.12	2.25076706076163\\
2.121	2.25111931937297\\
2.122	2.25148757501861\\
2.123	2.25183985599673\\
2.124	2.25219032807834\\
2.125	2.252554575708\\
2.126	2.25291013730579\\
2.127	2.25326611167059\\
2.128	2.25361733554652\\
2.129	2.25398386751176\\
2.13	2.254338778457\\
2.131	2.2546943609556\\
2.132	2.25505361073591\\
2.133	2.25541183408341\\
2.134	2.25577312273029\\
2.135	2.25613677083575\\
2.136	2.25649177822332\\
2.137	2.25684623936345\\
2.138	2.25720608270283\\
2.139	2.25755756777126\\
2.14	2.25791994601266\\
2.141	2.25827214568122\\
2.142	2.25862734907624\\
2.143	2.25898285671512\\
2.144	2.25934158207085\\
2.145	2.25969659420426\\
2.146	2.26006013044044\\
2.147	2.26042294650526\\
2.148	2.260771287161\\
2.149	2.26112944875297\\
2.15	2.26148270002876\\
2.151	2.26185111763532\\
2.152	2.26220345351294\\
2.153	2.26255203107832\\
2.154	2.26291518561258\\
2.155	2.26327489064445\\
2.156	2.26362756011586\\
2.157	2.26398617505524\\
2.158	2.26434047332901\\
2.159	2.26470232961919\\
2.16	2.26506044234471\\
2.161	2.26542106371395\\
2.162	2.26576295904912\\
2.163	2.26613474807626\\
2.164	2.26648673966622\\
2.165	2.26684888426595\\
2.166	2.26720432458406\\
2.167	2.26756235108334\\
2.168	2.26791085708315\\
2.169	2.26826507651394\\
2.17	2.26863161554891\\
2.171	2.268979677529\\
2.172	2.269340466353\\
2.173	2.26969502490999\\
2.174	2.27005921900472\\
2.175	2.27040942212598\\
2.176	2.27075680783766\\
2.177	2.27112256373836\\
2.178	2.27147891714094\\
2.179	2.27183518545347\\
2.18	2.27219721182645\\
2.181	2.27254333564294\\
2.182	2.27290071170625\\
2.183	2.27325712360392\\
2.184	2.27361628604048\\
2.185	2.27398439626501\\
2.186	2.27433344728728\\
2.187	2.27468293149454\\
2.188	2.27504136588722\\
2.189	2.27540214134226\\
2.19	2.27575789346192\\
2.191	2.27611022267142\\
2.192	2.27646434146728\\
2.193	2.27681579887328\\
2.194	2.27717617778042\\
2.195	2.27753209029855\\
2.196	2.27788951069501\\
2.197	2.27824545424979\\
2.198	2.27859778114953\\
2.199	2.27895334217609\\
2.2	2.27930733433967\\
2.201	2.27966297800632\\
2.202	2.28002384467642\\
2.203	2.28037683989075\\
2.204	2.28071998182559\\
2.205	2.28108925747774\\
2.206	2.28144054268183\\
2.207	2.28179629968221\\
2.208	2.2821513464972\\
2.209	2.28250281702739\\
2.21	2.28286223535828\\
2.211	2.28321428743607\\
2.212	2.28358091317011\\
2.213	2.2839283378801\\
2.214	2.28427938987799\\
2.215	2.28463708038232\\
2.216	2.28498646424207\\
2.217	2.28534849240176\\
2.218	2.28569844392954\\
2.219	2.2860500571521\\
2.22	2.28640992610018\\
2.221	2.28677366444063\\
2.222	2.28712508396191\\
2.223	2.28747078610147\\
2.224	2.28783100436706\\
2.225	2.28818422690119\\
2.226	2.28853337950701\\
2.227	2.28889329880346\\
2.228	2.28924569502088\\
2.229	2.28959271666918\\
2.23	2.28995169833027\\
2.231	2.29030514554656\\
2.232	2.29066037042122\\
2.233	2.2910069830759\\
2.234	2.2913684104937\\
2.235	2.29172080648735\\
2.236	2.29207563918244\\
2.237	2.29242631899825\\
2.238	2.29277657349619\\
2.239	2.29313425963115\\
2.24	2.29348916030464\\
2.241	2.29383785749704\\
2.242	2.29418803208341\\
2.243	2.29454043311985\\
2.244	2.29489513371585\\
2.245	2.29524665521046\\
2.246	2.29560041692077\\
2.247	2.29595155536162\\
2.248	2.29630615400132\\
2.249	2.29665786083572\\
2.25	2.29701200719555\\
2.251	2.29735986920783\\
2.252	2.29771867922982\\
2.253	2.29806773934908\\
2.254	2.29842157230549\\
2.255	2.29876873927807\\
2.256	2.29912370148648\\
2.257	2.29947450310382\\
2.258	2.29982538630718\\
2.259	2.3001754981591\\
2.26	2.30052399933629\\
2.261	2.30087134255208\\
2.262	2.30122964174835\\
2.263	2.30157820561995\\
2.264	2.30193306988558\\
2.265	2.30228165455834\\
2.266	2.30263650701839\\
2.267	2.30297772891859\\
2.268	2.3033415941006\\
2.269	2.30368630012883\\
2.27	2.30403697411127\\
2.271	2.30438858439834\\
2.272	2.30473284350904\\
2.273	2.30508620716618\\
2.274	2.30543475700811\\
2.275	2.30578326324374\\
2.276	2.30613131890269\\
2.277	2.30648178016655\\
2.278	2.30682800187869\\
2.279	2.30717411937539\\
2.28	2.30753050371765\\
2.281	2.30787244015807\\
2.282	2.30822797951154\\
2.283	2.30856876098057\\
2.284	2.30892404332869\\
2.285	2.3092676408014\\
2.286	2.30961573049498\\
2.287	2.3099659740038\\
2.288	2.31031438453928\\
2.289	2.3106647161092\\
2.29	2.31100769961306\\
2.291	2.31135667508218\\
2.292	2.31169797908483\\
2.293	2.31204547698603\\
2.294	2.31239239950124\\
2.295	2.31273953227038\\
2.296	2.31308733975485\\
2.297	2.31343047597794\\
2.298	2.31377732856464\\
2.299	2.31412040318772\\
2.3	2.3144654448023\\
2.301	2.31481106164649\\
2.302	2.31515578536245\\
2.303	2.31549571403871\\
2.304	2.31584071411889\\
2.305	2.31618505449479\\
2.306	2.31652690286974\\
2.307	2.31686926448948\\
2.308	2.31721176396928\\
2.309	2.31755340179456\\
2.31	2.31789600781276\\
2.311	2.31823996514354\\
2.312	2.31857892155543\\
2.313	2.31891886420634\\
2.314	2.31925641588403\\
2.315	2.31959677358603\\
2.316	2.31993817445169\\
2.317	2.32027618009031\\
2.318	2.32061307420129\\
2.319	2.32094915870363\\
2.32	2.32128531430285\\
2.321	2.32161926497107\\
};
\addlegendentry{Lower Bound}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor4] table[row sep=crcr]{%
x	y\\
2.32192798813111	2.3219280909068\\
2.15871919724717	2.25287813547113\\
2.14772778958164	2.24830239576468\\
2.13471708198336	2.2428853125472\\
2.12297735787581	2.23801339026726\\
2.10917375427443	2.23527204963676\\
2.09694139610511	2.23038839340981\\
2.08203861942191	2.22448194253295\\
2.06843497514714	2.21909387363125\\
2.05289461434034	2.21295322767306\\
2.0385703796141	2.2073497300501\\
2.02312289482799	2.20128462022999\\
2.00815993450667	2.19544166918161\\
1.9916756609251	2.18903766762934\\
1.97647144770653	2.18312220783853\\
1.95919252482224	2.17649212858453\\
1.94233595231284	2.1699825231169\\
1.92377522511088	2.16284736827604\\
1.90619420571156	2.15614766603509\\
1.88877191818065	2.1495326027159\\
1.86911817569982	2.14217301786283\\
1.85064125744639	2.13524261893553\\
1.83109034710613	2.12787425944304\\
1.8110507340036	2.12041897372297\\
1.79115599935964	2.11315437958785\\
1.77051893581264	2.10549095500845\\
1.75064296010131	2.09817096794003\\
1.72901682043642	2.09035891919882\\
1.70783819744502	2.08276833755293\\
1.68535456347092	2.07465350814175\\
1.66320822714025	2.06671282522949\\
1.63980272856428	2.05826738459208\\
1.61574715109258	2.04997578826394\\
1.59296943484249	2.04187004929222\\
1.56890394760823	2.03352828656401\\
1.54522459589839	2.02511159018569\\
1.51877323786211	2.01613607467298\\
1.49476820102703	2.00796084433429\\
1.46815293500756	1.99872868151703\\
1.44298076970753	1.9906216714077\\
1.41469494690519	1.98111020492674\\
1.38746727051572	1.97194667295756\\
1.36007388409302	1.96260421088116\\
1.33255831156586	1.9535929268421\\
1.30446038003328	1.94473486494645\\
1.27482958600022	1.93495595793301\\
1.24619492855997	1.92564658313059\\
1.21597417088814	1.91590005650784\\
1.18504182931944	1.9068075621886\\
1.15282546925037	1.89633151748187\\
1.12222077594572	1.88711622550758\\
1.09013754626264	1.87713467254912\\
1.05680194171662	1.86627272909032\\
1.02303612944533	1.85714389394832\\
0.988442915918572	1.84575940468386\\
0.953719848548226	1.83623164626472\\
};
\addlegendentry{Algorithm}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor6] table[row sep=crcr]{%
x	y\\
2.32192766906556	2.32192797256649\\
2.32192766906556	2.32192797256649\\
2.32192766906556	2.32192797256649\\
2.32192766906556	2.32192797256649\\
2.32192766906556	2.32192797256649\\
2.32192766906556	2.32192797256649\\
2.32192809488736	2.32192809488736\\
2.32192809488736	2.32192809488736\\
2.30047560432424	2.31575929403056\\
2.30047560432424	2.31575929403056\\
2.28934849307284	2.31255449336313\\
2.28934849307284	2.31255449336313\\
2.271922494566	2.30752836355881\\
2.271922494566	2.30752836355881\\
2.271922494566	2.30752836355881\\
2.25979455062731	2.30402516118666\\
2.24464138763423	2.29964212215018\\
2.24464138763423	2.29964212215018\\
2.22577434163267	2.29417553051578\\
2.22577434163267	2.29417553051578\\
2.21470710038045	2.29096406901529\\
2.20241284211843	2.28739239230365\\
2.20241284211843	2.28739239230365\\
2.17371554708759	2.2790383721234\\
2.17371554708759	2.2790383721234\\
2.15710040220999	2.27419073105895\\
2.13883979408924	2.26885389709275\\
2.13883979408924	2.26885389709275\\
2.11884328207655	2.26299884755492\\
2.11884328207655	2.26299884755492\\
2.09703348267732	2.2565999839103\\
2.07335028758151	2.24963638859462\\
2.07335028758151	2.24963638859462\\
2.04775507096151	2.24209310782629\\
2.04775507096151	2.24209310782629\\
2.02023461163848	2.23396238342986\\
2.00575606796529	2.22967654609986\\
1.99080442477264	2.22524474484149\\
1.975386511606	2.22066848197995\\
1.95951119598202	2.21594986830127\\
1.94318939177129	2.2110916311804\\
1.92643404478986	2.20609711612398\\
1.90926009502876	2.20097028144506\\
1.89168441545067	2.19571568592845\\
1.87372572780054	2.19033846949506\\
1.85540449639414	2.18484432702799\\
1.83674280134668	2.1792394756759\\
1.81776419316498	2.17353061609538\\
1.79849353103222	2.16772488822737\\
1.77895680745383	2.16182982231984\\
1.75918096219018	2.1558532860044\\
1.71902323539589	2.14368862151293\\
1.69869820751548	2.1375174018457\\
1.67824736829613	2.1312984098712\\
1.65769944674602	2.12504033155782\\
1.63708295204234	2.11875184082764\\
1.61642599780464	2.11244154438087\\
1.59575613815065	2.10611792948064\\
1.57510021720521	2.09978931528572\\
1.54419908119506	2.09030468492674\\
1.51347113749034	2.08085324054798\\
1.49312079405541	2.0745829902977\\
1.47290376626238	2.06834541113088\\
1.43294950957146	2.05599401844703\\
1.4132488724298	2.04989211219515\\
1.39375469691148	2.04384667200153\\
1.35544398018481	2.03194457513598\\
1.33665321212069	2.02609659916536\\
1.29985551940804	2.014625512274\\
1.28186670854805	2.00900873313681\\
1.24674561871205	1.99802578418634\\
1.21280245481647	1.98739041591625\\
1.18006644971446	1.97711435132235\\
1.14855275166435	1.96720478407908\\
1.11826432813967	1.95766494255021\\
1.08919380380043	1.9484946447751\\
1.04783463092899	1.93542472677045\\
1.02172389386693	1.92715978700277\\
0.996747379541304	1.91924418924453\\
0.950055310823959	1.90442173999362\\
0.928262874420356	1.89749296965878\\
0.887583105183969	1.88454140218725\\
0.85050308374847	1.87271650058579\\
0.800930071903709	1.85687995120654\\
0.771469969248725	1.84745440186377\\
0.719927033363771	1.83093965677651\\
0.697358743044828	1.82369958917308\\
0.65758466326099	1.81092749745776\\
0.608804955974509	1.79524438047808\\
0.569937973489629	1.78273564747544\\
0.512347154054506	1.76418648121816\\
0.471816970201786	1.75112771049994\\
0.433050989300521	1.73863996438405\\
0.382204444030629	1.72227662501812\\
0.321439980627253	1.70277328440061\\
0.275612036550311	1.68812920236277\\
0.209229643468037	1.66708296580417\\
0.158241960438811	1.65113199836813\\
0.074947401625221	1.62588642594257\\
};
\addlegendentry{Modulo Algorithm}

\end{axis}
\end{tikzpicture}%

==> figures/comib_N5_eta1_1p71.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90588,0.54118,0.76471}%
\definecolor{mycolor2}{rgb}{0.55294,0.62745,0.79608}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.40000,0.76078,0.64706}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.98824,0.55294,0.38431}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\eta{}_\text{2}$},
ymin=1.7,
ymax=2.4,
ylabel style={font=\color{white!15!black}},
ylabel={R},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.65,0.2)}, anchor = west}
]
\addplot [color=mycolor1, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	1.71424575660636\\
0.001	1.71424575660636\\
0.002	1.71460982173324\\
0.003	1.71484777573201\\
0.004	1.71508101235685\\
0.005	1.71534111928451\\
0.006	1.71566225977969\\
0.007	1.71590587398922\\
0.008	1.7162105618245\\
0.009	1.71653801386706\\
0.01	1.71673940241627\\
0.011	1.71702448448644\\
0.012	1.71731265999192\\
0.013	1.71766311434917\\
0.014	1.71795608122445\\
0.015	1.71823641898603\\
0.016	1.7185238795233\\
0.017	1.71878484144212\\
0.018	1.71909290526043\\
0.019	1.71933789016723\\
0.02	1.71962392026639\\
0.021	1.7199468156594\\
0.022	1.72020506909631\\
0.023	1.72045328223903\\
0.024	1.72078768162907\\
0.025	1.72105293318113\\
0.026	1.72131915531355\\
0.027	1.72158251855859\\
0.028	1.72197394442917\\
0.029	1.72221971778351\\
0.03	1.72249847543569\\
0.031	1.72278489916588\\
0.032	1.72307198128241\\
0.033	1.72331393882093\\
0.034	1.72370178004844\\
0.035	1.72391156940406\\
0.036	1.72422615406446\\
0.037	1.72456568376216\\
0.038	1.72478159596818\\
0.039	1.72514277303228\\
0.04	1.72536412142551\\
0.041	1.72565861678425\\
0.042	1.72592746490184\\
0.043	1.72630873319235\\
0.044	1.72650384355986\\
0.045	1.72683219809637\\
0.046	1.72712612152939\\
0.047	1.72741012275431\\
0.048	1.72767359961335\\
0.049	1.72800761937411\\
0.05	1.72822724878285\\
0.051	1.72854253422013\\
0.052	1.72885149061446\\
0.053	1.72916790906953\\
0.054	1.72941008244117\\
0.055	1.72974035097891\\
0.056	1.73000198983433\\
0.057	1.73025388695328\\
0.058	1.7306070739941\\
0.059	1.73085574635783\\
0.06	1.73115624414593\\
0.061	1.73146027098241\\
0.062	1.73172805066433\\
0.063	1.73206605113858\\
0.064	1.73228190122726\\
0.065	1.73258720173561\\
0.066	1.73286949409556\\
0.067	1.73323710545143\\
0.068	1.73346583742418\\
0.069	1.73379699321513\\
0.07	1.73405984422279\\
0.071	1.73439080937183\\
0.072	1.73468652314047\\
0.073	1.73494457546465\\
0.074	1.7352297008778\\
0.075	1.73557924813295\\
0.076	1.73585947377331\\
0.077	1.73613383058599\\
0.078	1.73641375295888\\
0.079	1.73672592160737\\
0.08	1.73702117071675\\
0.081	1.73729309619122\\
0.082	1.7376287178387\\
0.083	1.73792825625263\\
0.084	1.73814776286872\\
0.085	1.73848291213089\\
0.086	1.73872853328757\\
0.087	1.7390526141451\\
0.088	1.73937226900503\\
0.089	1.7396160600519\\
0.09	1.73993057996464\\
0.091	1.74019787886429\\
0.092	1.7405213704771\\
0.093	1.74079258983212\\
0.094	1.74107425418211\\
0.095	1.74137749560175\\
0.096	1.74170569171758\\
0.097	1.74199361276199\\
0.098	1.74225429744794\\
0.099	1.74259463642415\\
0.1	1.74287447314161\\
0.101	1.74314161630772\\
0.102	1.74347728068069\\
0.103	1.74372979338372\\
0.104	1.74401343183487\\
0.105	1.74431941019096\\
0.106	1.74461035603918\\
0.107	1.74494167855361\\
0.108	1.74526657028272\\
0.109	1.74554210712645\\
0.11	1.74577270698993\\
0.111	1.74608057441776\\
0.112	1.74636584908536\\
0.113	1.74668572843766\\
0.114	1.74695891156646\\
0.115	1.74725883571507\\
0.116	1.74756021874752\\
0.117	1.7478584343234\\
0.118	1.74818238443522\\
0.119	1.74847193549779\\
0.12	1.74875947000691\\
0.121	1.7490310515423\\
0.122	1.74932953798531\\
0.123	1.74965996271057\\
0.124	1.74992539845657\\
0.125	1.75021942149295\\
0.126	1.75053650900196\\
0.127	1.75079774471148\\
0.128	1.75109834849544\\
0.129	1.75137381778328\\
0.13	1.75171449092059\\
0.131	1.75199505363018\\
0.132	1.75228097564329\\
0.133	1.75260299921743\\
0.134	1.75285058842121\\
0.135	1.75314647275276\\
0.136	1.75347462537727\\
0.137	1.75379489637357\\
0.138	1.75406154174595\\
0.139	1.75438289815828\\
0.14	1.75462498420429\\
0.141	1.75491402218848\\
0.142	1.75519677586872\\
0.143	1.75552149293221\\
0.144	1.75584299880378\\
0.145	1.75610015939256\\
0.146	1.75645001364437\\
0.147	1.75671960380691\\
0.148	1.7569862888445\\
0.149	1.75730197761914\\
0.15	1.75757852995162\\
0.151	1.75791196381046\\
0.152	1.75818602981438\\
0.153	1.75849315653481\\
0.154	1.75879812981502\\
0.155	1.7590605165363\\
0.156	1.75941258017944\\
0.157	1.75965045064856\\
0.158	1.75996896188892\\
0.159	1.760241941666\\
0.16	1.76056684536339\\
0.161	1.76089838580493\\
0.162	1.76112184291788\\
0.163	1.76144478545109\\
0.164	1.76180215043435\\
0.165	1.76201292868372\\
0.166	1.76236034379637\\
0.167	1.76263232292216\\
0.168	1.76291827996372\\
0.169	1.76321107491513\\
0.17	1.76351238273445\\
0.171	1.76380656244198\\
0.172	1.76411036040689\\
0.173	1.76443734823099\\
0.174	1.76471729286626\\
0.175	1.76502189789385\\
0.176	1.76529406422575\\
0.177	1.76558717562873\\
0.178	1.76586850392295\\
0.179	1.76622167782961\\
0.18	1.76652004893294\\
0.181	1.7668314487515\\
0.182	1.76708698218085\\
0.183	1.76736136091394\\
0.184	1.76767884346681\\
0.185	1.7679622325033\\
0.186	1.76825386718263\\
0.187	1.76854848227395\\
0.188	1.76886830834878\\
0.189	1.76918365039468\\
0.19	1.76942050941349\\
0.191	1.76975527839646\\
0.192	1.77002548813452\\
0.193	1.77034242581348\\
0.194	1.77066742391777\\
0.195	1.77095490027727\\
0.196	1.77128786831662\\
0.197	1.77151200783675\\
0.198	1.77184561417679\\
0.199	1.77214644448655\\
0.2	1.77240782685026\\
0.201	1.77275055855563\\
0.202	1.77301315625067\\
0.203	1.7733418384088\\
0.204	1.77360076569344\\
0.205	1.77392630309288\\
0.206	1.77419982450918\\
0.207	1.7745302925103\\
0.208	1.77474661611623\\
0.209	1.77511329126505\\
0.21	1.77536525231511\\
0.211	1.77570867731635\\
0.212	1.7759927422398\\
0.213	1.77627600872013\\
0.214	1.77656824542298\\
0.215	1.77685805194529\\
0.216	1.77719773823927\\
0.217	1.77750598678503\\
0.218	1.77775542384713\\
0.219	1.77805405194224\\
0.22	1.77833265162331\\
0.221	1.77864541017899\\
0.222	1.77897118644065\\
0.223	1.77923165450083\\
0.224	1.77954406922218\\
0.225	1.7798540860314\\
0.226	1.78014137450243\\
0.227	1.78043918321596\\
0.228	1.78074255415553\\
0.229	1.78102084334146\\
0.23	1.78132292401933\\
0.231	1.78163592288707\\
0.232	1.78192922555083\\
0.233	1.78221939344645\\
0.234	1.78250778183117\\
0.235	1.78283045185514\\
0.236	1.78310376458736\\
0.237	1.78343703442995\\
0.238	1.78369838687473\\
0.239	1.78402019387464\\
0.24	1.78426519411701\\
0.241	1.78462071708217\\
0.242	1.78487537899559\\
0.243	1.78520538750042\\
0.244	1.78548832077047\\
0.245	1.78583494285176\\
0.246	1.78611439747181\\
0.247	1.78641360046206\\
0.248	1.78668438063798\\
0.249	1.78695582755597\\
0.25	1.78726494083342\\
0.251	1.78759612459171\\
0.252	1.78788543304407\\
0.253	1.78817350292403\\
0.254	1.78844402947243\\
0.255	1.78874183625859\\
0.256	1.78904341525129\\
0.257	1.78934778346515\\
0.258	1.78966380211825\\
0.259	1.78992426453526\\
0.26	1.7902671307449\\
0.261	1.79053239743039\\
0.262	1.79086438643489\\
0.263	1.79113279943455\\
0.264	1.79146749530718\\
0.265	1.79175464679015\\
0.266	1.79205455688245\\
0.267	1.79235650393483\\
0.268	1.7926711062297\\
0.269	1.79294409917561\\
0.27	1.79322804189373\\
0.271	1.793515156606\\
0.272	1.79381351827029\\
0.273	1.7941451443665\\
0.274	1.79439115762855\\
0.275	1.79470231727362\\
0.276	1.79502990925734\\
0.277	1.79533080259706\\
0.278	1.79562022315203\\
0.279	1.79591796756082\\
0.28	1.7961837186878\\
0.281	1.79650712080707\\
0.282	1.79679737109665\\
0.283	1.79711102580758\\
0.284	1.79741547390487\\
0.285	1.79770466473176\\
0.286	1.79797483088737\\
0.287	1.79829939260756\\
0.288	1.79861164795013\\
0.289	1.79885190392465\\
0.29	1.79919636266509\\
0.291	1.79946511337565\\
0.292	1.79974257748617\\
0.293	1.80004373176738\\
0.294	1.80034195118608\\
0.295	1.80064992413149\\
0.296	1.80095947940718\\
0.297	1.80124848170801\\
0.298	1.80155759112952\\
0.299	1.80183910181445\\
0.3	1.8021412001421\\
0.301	1.8024773336117\\
0.302	1.80274571442978\\
0.303	1.80301288612781\\
0.304	1.80337016760046\\
0.305	1.80359491748522\\
0.306	1.80393667220819\\
0.307	1.80419500670167\\
0.308	1.80450851524628\\
0.309	1.80482343429435\\
0.31	1.80509830922711\\
0.311	1.80540717913144\\
0.312	1.80571199938532\\
0.313	1.80603245616338\\
0.314	1.806326242321\\
0.315	1.8066016265162\\
0.316	1.80688495099219\\
0.317	1.80722229575004\\
0.318	1.80747587825537\\
0.319	1.80779109867844\\
0.32	1.80808084360378\\
0.321	1.80841173399641\\
0.322	1.80872082345426\\
0.323	1.80893638471548\\
0.324	1.80927879140898\\
0.325	1.80955607084803\\
0.326	1.80985713088728\\
0.327	1.81016334126901\\
0.328	1.81048601858568\\
0.329	1.81074033895789\\
0.33	1.81104422318586\\
0.331	1.81135607652857\\
0.332	1.81167328448966\\
0.333	1.81193445155467\\
0.334	1.81224474043362\\
0.335	1.81255300475819\\
0.336	1.81284533328629\\
0.337	1.81313385150152\\
0.338	1.81345614149354\\
0.339	1.81372783113909\\
0.34	1.8140301306756\\
0.341	1.81431387259766\\
0.342	1.81461926021403\\
0.343	1.81492117802673\\
0.344	1.81522542504918\\
0.345	1.81553195273239\\
0.346	1.8157933384103\\
0.347	1.81612133418164\\
0.348	1.81639241705502\\
0.349	1.81672455640483\\
0.35	1.81703943020694\\
0.351	1.81731890943937\\
0.352	1.81757349428334\\
0.353	1.8179206691976\\
0.354	1.81818328916052\\
0.355	1.81850150694118\\
0.356	1.81880999090841\\
0.357	1.81909156135005\\
0.358	1.81935810179455\\
0.359	1.81967802421872\\
0.36	1.81999793836969\\
0.361	1.82027641708088\\
0.362	1.82056914724308\\
0.363	1.82085063223247\\
0.364	1.8211811686917\\
0.365	1.82147086186493\\
0.366	1.82173367407383\\
0.367	1.82205041675462\\
0.368	1.82234082014474\\
0.369	1.82265697320746\\
0.37	1.82295610072526\\
0.371	1.82324605736436\\
0.372	1.82354653805537\\
0.373	1.82382911931173\\
0.374	1.82414431275254\\
0.375	1.82444757967309\\
0.376	1.8247310716706\\
0.377	1.8250106834154\\
0.378	1.82531661633463\\
0.379	1.82563171201893\\
0.38	1.82590700125122\\
0.381	1.82620552107128\\
0.382	1.82651109391438\\
0.383	1.82681206706194\\
0.384	1.82705791410587\\
0.385	1.82739904925116\\
0.386	1.82768911126632\\
0.387	1.82799686769754\\
0.388	1.82829962964989\\
0.389	1.82856496780262\\
0.39	1.8288918759396\\
0.391	1.82915016356995\\
0.392	1.82947533235148\\
0.393	1.82974793718592\\
0.394	1.83008727082189\\
0.395	1.83035647606174\\
0.396	1.83063533171333\\
0.397	1.83095660069299\\
0.398	1.83123732044749\\
0.399	1.83156590111334\\
0.4	1.83182948513675\\
0.401	1.83214541401522\\
0.402	1.83245577913029\\
0.403	1.8327585586537\\
0.404	1.83302988372791\\
0.405	1.83335243556479\\
0.406	1.83363695840772\\
0.407	1.83392493358729\\
0.408	1.83421372014295\\
0.409	1.8345104996017\\
0.41	1.83480618109762\\
0.411	1.83510043584852\\
0.412	1.83540574077674\\
0.413	1.8357139852674\\
0.414	1.83599636837556\\
0.415	1.83626838133592\\
0.416	1.83660183685928\\
0.417	1.83690364767614\\
0.418	1.83717922688693\\
0.419	1.83745562662429\\
0.42	1.83774368187273\\
0.421	1.83809482034382\\
0.422	1.83833557994132\\
0.423	1.83867715158826\\
0.424	1.83895556053331\\
0.425	1.83924989190742\\
0.426	1.8395504856623\\
0.427	1.83983208899444\\
0.428	1.840120261909\\
0.429	1.84042390634464\\
0.43	1.84071919800096\\
0.431	1.8410167940025\\
0.432	1.84132177143438\\
0.433	1.84160907098959\\
0.434	1.84193935360545\\
0.435	1.84222134078764\\
0.436	1.84249008939402\\
0.437	1.84283265222456\\
0.438	1.84308123469294\\
0.439	1.84338961052561\\
0.44	1.84371746313641\\
0.441	1.84399305634518\\
0.442	1.84426608336878\\
0.443	1.84458550784467\\
0.444	1.84488459506767\\
0.445	1.8451657169781\\
0.446	1.84547295575287\\
0.447	1.84574341013975\\
0.448	1.84601906877672\\
0.449	1.84637990349744\\
0.45	1.84667464074572\\
0.451	1.84695237368386\\
0.452	1.84722217604962\\
0.453	1.84752743030729\\
0.454	1.84783192694399\\
0.455	1.84810859707195\\
0.456	1.8484416911509\\
0.457	1.84873322890396\\
0.458	1.84902201536026\\
0.459	1.8493240505316\\
0.46	1.84962125008634\\
0.461	1.84991359171324\\
0.462	1.85019769931407\\
0.463	1.85048091037301\\
0.464	1.85076328998725\\
0.465	1.85109138361329\\
0.466	1.8513722627083\\
0.467	1.85165250810828\\
0.468	1.85198145424188\\
0.469	1.8522320429868\\
0.47	1.85258633794456\\
0.471	1.85284299705145\\
0.472	1.85318271340862\\
0.473	1.85346961579258\\
0.474	1.85375605685456\\
0.475	1.85408129011428\\
0.476	1.85433576699467\\
0.477	1.85462769735653\\
0.478	1.85491842738084\\
0.479	1.85524418395499\\
0.48	1.85553629822818\\
0.481	1.85581935972513\\
0.482	1.8561351511369\\
0.483	1.85643309548015\\
0.484	1.85670527804905\\
0.485	1.85701440770593\\
0.486	1.85727284765479\\
0.487	1.85757509616054\\
0.488	1.85787506596438\\
0.489	1.85817247250556\\
0.49	1.85846704472755\\
0.491	1.85877179810136\\
0.492	1.8590802996817\\
0.493	1.85934156883079\\
0.494	1.85965346138267\\
0.495	1.85995008432816\\
0.496	1.86023077738726\\
0.497	1.86053900720847\\
0.498	1.86081545682512\\
0.499	1.86112923324961\\
0.5	1.86143539575608\\
0.501	1.86169316264758\\
0.502	1.8620097176733\\
0.503	1.86229826504833\\
0.504	1.86257087009783\\
0.505	1.86290799375684\\
0.506	1.86318491053351\\
0.507	1.86346177922995\\
0.508	1.86378710257475\\
0.509	1.86408898371971\\
0.51	1.86434746094654\\
0.511	1.86468069883435\\
0.512	1.86498027790731\\
0.513	1.86524847065099\\
0.514	1.86556465318639\\
0.515	1.86580183753786\\
0.516	1.86614235331404\\
0.517	1.86642815434017\\
0.518	1.86671174488457\\
0.519	1.86700806490413\\
0.52	1.86730806328904\\
0.521	1.8676055660455\\
0.522	1.86788349549417\\
0.523	1.86818037799617\\
0.524	1.8684991945231\\
0.525	1.86877475715032\\
0.526	1.86908986497163\\
0.527	1.86937855868924\\
0.528	1.86965676843839\\
0.529	1.86998178881626\\
0.53	1.87023357046811\\
0.531	1.87053991299286\\
0.532	1.87085042604607\\
0.533	1.87112651199019\\
0.534	1.87141196119853\\
0.535	1.8717277408081\\
0.536	1.87200548313143\\
0.537	1.87232290623582\\
0.538	1.87259991995977\\
0.539	1.87289444879957\\
0.54	1.87320736147082\\
0.541	1.87347099146973\\
0.542	1.87378579867655\\
0.543	1.8740821210803\\
0.544	1.87438061966621\\
0.545	1.87465751995626\\
0.546	1.87495570088302\\
0.547	1.87527092738719\\
0.548	1.87552446709287\\
0.549	1.87583496919962\\
0.55	1.87610229946469\\
0.551	1.87640956041453\\
0.552	1.87670155188302\\
0.553	1.87699276266068\\
0.554	1.8772898294718\\
0.555	1.87761104293781\\
0.556	1.87789950537594\\
0.557	1.87816827879654\\
0.558	1.87850467455944\\
0.559	1.87875632958184\\
0.56	1.8790666282422\\
0.561	1.87935365229623\\
0.562	1.87965888670915\\
0.563	1.87996083341496\\
0.564	1.88026562723673\\
0.565	1.88052788546435\\
0.566	1.88081564921717\\
0.567	1.88112869791867\\
0.568	1.88144052202255\\
0.569	1.88169165892162\\
0.57	1.88200710287566\\
0.571	1.88229708984383\\
0.572	1.88258474714558\\
0.573	1.88289564457608\\
0.574	1.88315688185238\\
0.575	1.88345918675627\\
0.576	1.88376125330299\\
0.577	1.88407987673592\\
0.578	1.8843389776836\\
0.579	1.88462837108533\\
0.58	1.88494126101659\\
0.581	1.8852077775089\\
0.582	1.88551255004111\\
0.583	1.88581963582682\\
0.584	1.88609776585663\\
0.585	1.88642728138807\\
0.586	1.88667408545835\\
0.587	1.88697804429836\\
0.588	1.88728817299909\\
0.589	1.88757995120605\\
0.59	1.88786015323883\\
0.591	1.88813836537442\\
0.592	1.88844224592748\\
0.593	1.88874571793727\\
0.594	1.88902711470455\\
0.595	1.88934921897672\\
0.596	1.8896316130377\\
0.597	1.88991858834248\\
0.598	1.890200554696\\
0.599	1.89048490427136\\
0.6	1.890806475714\\
0.601	1.89108765142111\\
0.602	1.89137259367851\\
0.603	1.89166200712656\\
0.604	1.89195080108579\\
0.605	1.89223910022496\\
0.606	1.89252704922134\\
0.607	1.89281969973551\\
0.608	1.89314068505877\\
0.609	1.89340627953084\\
0.61	1.89371572836969\\
0.611	1.89403303304953\\
0.612	1.8942839751002\\
0.613	1.89459039843926\\
0.614	1.89488191125119\\
0.615	1.89518883078201\\
0.616	1.8954917164337\\
0.617	1.89577238711624\\
0.618	1.89606201636773\\
0.619	1.89635109354267\\
0.62	1.89664265557318\\
0.621	1.89690170115081\\
0.622	1.89722152733842\\
0.623	1.89752158567641\\
0.624	1.89780894577229\\
0.625	1.8980963664773\\
0.626	1.89837908047909\\
0.627	1.89868276088971\\
0.628	1.89899379160132\\
0.629	1.89927662653699\\
0.63	1.89957048760262\\
0.631	1.8998654160977\\
0.632	1.90014339250634\\
0.633	1.90043421183994\\
0.634	1.90070655734567\\
0.635	1.90101351689768\\
0.636	1.90132104004389\\
0.637	1.90156743561717\\
0.638	1.9018944114408\\
0.639	1.90219327446943\\
0.64	1.90246795104845\\
0.641	1.9027431322021\\
0.642	1.90309540011781\\
0.643	1.90336686855277\\
0.644	1.90363836145304\\
0.645	1.90392308504432\\
0.646	1.90423606495803\\
0.647	1.9045145257254\\
0.648	1.90478412596387\\
0.649	1.90511403552127\\
0.65	1.90539506126781\\
0.651	1.90565925622251\\
0.652	1.90597232043652\\
0.653	1.90624972242869\\
0.654	1.90657152741662\\
0.655	1.90682961992183\\
0.656	1.90711072448077\\
0.657	1.90740979083391\\
0.658	1.90769288393475\\
0.659	1.90798958058873\\
0.66	1.90827986737792\\
0.661	1.90856850126865\\
0.662	1.90888455265989\\
0.663	1.90916970243532\\
0.664	1.90945599590736\\
0.665	1.9097562170029\\
0.666	1.91005773358249\\
0.667	1.91031898964322\\
0.668	1.91063948780187\\
0.669	1.91091011988041\\
0.67	1.91122225044108\\
0.671	1.91151400432713\\
0.672	1.91180708291752\\
0.673	1.91209041874797\\
0.674	1.91236653733253\\
0.675	1.91265993865751\\
0.676	1.9129671741358\\
0.677	1.91324896110508\\
0.678	1.91353012875881\\
0.679	1.91382434721474\\
0.68	1.91409923917065\\
0.681	1.91441329256119\\
0.682	1.91468699489685\\
0.683	1.91499987030086\\
0.684	1.91528193342547\\
0.685	1.91557446277865\\
0.686	1.91587097639883\\
0.687	1.91616669844119\\
0.688	1.91640922419644\\
0.689	1.91671591625093\\
0.69	1.91700270195032\\
0.691	1.91728924831664\\
0.692	1.91761499614598\\
0.693	1.9179009856558\\
0.694	1.91818667514408\\
0.695	1.91843171306139\\
0.696	1.91875082987676\\
0.697	1.91906466176451\\
0.698	1.91934113471672\\
0.699	1.91961999838308\\
0.7	1.91989988122205\\
0.701	1.92018097212573\\
0.702	1.92048788411212\\
0.703	1.92077845921033\\
0.704	1.9210667721235\\
0.705	1.92136370635661\\
0.706	1.92165622249346\\
0.707	1.92193827193184\\
0.708	1.92224775208315\\
0.709	1.9225180339646\\
0.71	1.92282587453435\\
0.711	1.92307861742265\\
0.712	1.92337577125698\\
0.713	1.92367207567075\\
0.714	1.92397268709871\\
0.715	1.92426116277377\\
0.716	1.9245470768286\\
0.717	1.92483017508457\\
0.718	1.92514888680927\\
0.719	1.92542844498214\\
0.72	1.92568826700286\\
0.721	1.92598738815435\\
0.722	1.92628822011092\\
0.723	1.92657296399757\\
0.724	1.92688227218638\\
0.725	1.92716451338871\\
0.726	1.9274528747564\\
0.727	1.92773461283724\\
0.728	1.9279984909616\\
0.729	1.92829249267723\\
0.73	1.92860845421922\\
0.731	1.9288904768316\\
0.732	1.92916430012647\\
0.733	1.92947617883835\\
0.734	1.92975186535621\\
0.735	1.93006046142069\\
0.736	1.93035434686098\\
0.737	1.93060632143666\\
0.738	1.93087949622386\\
0.739	1.93119000597832\\
0.74	1.93148182560515\\
0.741	1.93177817084581\\
0.742	1.93206884817807\\
0.743	1.93235831810601\\
0.744	1.93262067620846\\
0.745	1.93294010350079\\
0.746	1.9331953929729\\
0.747	1.93349270455566\\
0.748	1.93380280549845\\
0.749	1.9340789083881\\
0.75	1.934357274113\\
0.751	1.93465632568597\\
0.752	1.93495456603148\\
0.753	1.9352210208361\\
0.754	1.93551915572519\\
0.755	1.93580792830292\\
0.756	1.93610218216945\\
0.757	1.93636535938044\\
0.758	1.93667916949017\\
0.759	1.93696321686821\\
0.76	1.93724821983045\\
0.761	1.93752131123494\\
0.762	1.93782167676453\\
0.763	1.938091491793\\
0.764	1.93838690875527\\
0.765	1.93869668813656\\
0.766	1.93899339045163\\
0.767	1.93923836565637\\
0.768	1.93956550601908\\
0.769	1.93985371950168\\
0.77	1.94013981081262\\
0.771	1.94042270083142\\
0.772	1.94071127635204\\
0.773	1.94097687199798\\
0.774	1.9412590564367\\
0.775	1.94155816246699\\
0.776	1.9418328800974\\
0.777	1.94214826888272\\
0.778	1.94243986208672\\
0.779	1.9427324411976\\
0.78	1.94299633342664\\
0.781	1.94327004562972\\
0.782	1.94358401986323\\
0.783	1.94385486421886\\
0.784	1.94416443576147\\
0.785	1.94442935941368\\
0.786	1.94470565885227\\
0.787	1.94501740676024\\
0.788	1.94528424084499\\
0.789	1.94559029447781\\
0.79	1.94587492675432\\
0.791	1.94617596154838\\
0.792	1.94645267367793\\
0.793	1.94674948252823\\
0.794	1.94704460028348\\
0.795	1.94730557397225\\
0.796	1.94760940949604\\
0.797	1.94788230414664\\
0.798	1.94814536920807\\
0.799	1.94844217461489\\
0.8	1.94873997551158\\
0.801	1.94902461381688\\
0.802	1.94929743578788\\
0.803	1.94961910345824\\
0.804	1.94989975109281\\
0.805	1.95016557278261\\
0.806	1.95044417928767\\
0.807	1.95075010963894\\
0.808	1.95102776285557\\
0.809	1.9513192073207\\
0.81	1.95157876131584\\
0.811	1.95189634891426\\
0.812	1.95219171623446\\
0.813	1.95248034119989\\
0.814	1.95275914401651\\
0.815	1.95303687068062\\
0.816	1.95331951860077\\
0.817	1.95362497914759\\
0.818	1.95389460464602\\
0.819	1.95418715777993\\
0.82	1.95448724003411\\
0.821	1.95475875378209\\
0.822	1.95505206402773\\
0.823	1.95532452442776\\
0.824	1.95561034495381\\
0.825	1.95590941079083\\
0.826	1.95619640992783\\
0.827	1.95646523293866\\
0.828	1.95673802680262\\
0.829	1.95703756584998\\
0.83	1.9573192330541\\
0.831	1.95759179806\\
0.832	1.95790337199902\\
0.833	1.95817938039334\\
0.834	1.95845494717255\\
0.835	1.95874359084688\\
0.836	1.9590314393133\\
0.837	1.95931168174767\\
0.838	1.95963142009184\\
0.839	1.95989705031028\\
0.84	1.96016643105088\\
0.841	1.96046692294958\\
0.842	1.96072222085612\\
0.843	1.96105121731072\\
0.844	1.96132801252958\\
0.845	1.96161239815602\\
0.846	1.96190179554805\\
0.847	1.96218158119211\\
0.848	1.96247464139131\\
0.849	1.96275960530063\\
0.85	1.96303761935871\\
0.851	1.9632920533511\\
0.852	1.96359233943819\\
0.853	1.96389765881836\\
0.854	1.96416841901561\\
0.855	1.96444097552619\\
0.856	1.96475313639055\\
0.857	1.96504983927753\\
0.858	1.96532755561996\\
0.859	1.96560116654564\\
0.86	1.96587390852118\\
0.861	1.96614942264188\\
0.862	1.96646183550425\\
0.863	1.96674011787496\\
0.864	1.96701870865923\\
0.865	1.96729609736977\\
0.866	1.96757492171832\\
0.867	1.9678653792652\\
0.868	1.96814439925797\\
0.869	1.96842447648685\\
0.87	1.96870529940503\\
0.871	1.96898667079548\\
0.872	1.96930332201208\\
0.873	1.96958542615735\\
0.874	1.96986781285611\\
0.875	1.97015045096224\\
0.876	1.97041868789663\\
0.877	1.97070878416333\\
0.878	1.97099917355745\\
0.879	1.97126518211236\\
0.88	1.971574408007\\
0.881	1.97184257272801\\
0.882	1.97211729863493\\
0.883	1.97242116330507\\
0.884	1.97270865872825\\
0.885	1.97298649578902\\
0.886	1.97324856407014\\
0.887	1.97354555444558\\
0.888	1.97382469983841\\
0.889	1.97410293521616\\
0.89	1.97439020167923\\
0.891	1.97468727978448\\
0.892	1.9749759534112\\
0.893	1.97526335774543\\
0.894	1.97552788204497\\
0.895	1.9758192536121\\
0.896	1.9760998534406\\
0.897	1.97637061601384\\
0.898	1.97666136093431\\
0.899	1.97693904414892\\
0.9	1.97722028867748\\
0.901	1.97750844859843\\
0.902	1.97777167924651\\
0.903	1.97807459237668\\
0.904	1.97837472628776\\
0.905	1.97862983037098\\
0.906	1.97893981030331\\
0.907	1.97922256111864\\
0.908	1.97951151143507\\
0.909	1.97976276772908\\
0.91	1.98007160261904\\
0.911	1.98034676267405\\
0.912	1.98061436014062\\
0.913	1.98089294476279\\
0.914	1.98117981341534\\
0.915	1.98146633705126\\
0.916	1.98175506398471\\
0.917	1.98205391794473\\
0.918	1.98231492382038\\
0.919	1.98259685567972\\
0.92	1.98289502786719\\
0.921	1.98315389463754\\
0.922	1.98344341090867\\
0.923	1.98373236272757\\
0.924	1.98400209322734\\
0.925	1.98430985845927\\
0.926	1.98459343661046\\
0.927	1.98486393615798\\
0.928	1.98516036421583\\
0.929	1.98543403741174\\
0.93	1.98571451647841\\
0.931	1.98600278938195\\
0.932	1.98627911463011\\
0.933	1.98653917198502\\
0.934	1.98684790577049\\
0.935	1.98712409678435\\
0.936	1.98738991246614\\
0.937	1.98767548371184\\
0.938	1.98794506752138\\
0.939	1.98823517766679\\
0.94	1.98853689399353\\
0.941	1.98882094511271\\
0.942	1.98907725744859\\
0.943	1.98936481203527\\
0.944	1.98965053141184\\
0.945	1.98993457148575\\
0.946	1.99021641943755\\
0.947	1.99049597797698\\
0.948	1.99077458978259\\
0.949	1.99105232089041\\
0.95	1.99132922385398\\
0.951	1.99163835339281\\
0.952	1.99191369981388\\
0.953	1.99219543157057\\
0.954	1.99248149430259\\
0.955	1.99276461006875\\
0.956	1.99301308095844\\
0.957	1.9932801780949\\
0.958	1.99358554027467\\
0.959	1.99390063671883\\
0.96	1.99412520523656\\
0.961	1.99441142791361\\
0.962	1.99469689491546\\
0.963	1.99499395521632\\
0.964	1.9952746143554\\
0.965	1.99555473601112\\
0.966	1.99583438688693\\
0.967	1.9961136361457\\
0.968	1.99639255528855\\
0.969	1.99667121784826\\
0.97	1.99694969878439\\
0.971	1.99722807341204\\
0.972	1.99750641560979\\
0.973	1.99778479491667\\
0.974	1.99809576102202\\
0.975	1.99837435758971\\
0.976	1.99865311274942\\
0.977	1.99893199716488\\
0.978	1.99921090660488\\
0.979	1.99948961517266\\
0.98	1.99976769858967\\
0.981	2.00004440578011\\
0.982	2.00031919469568\\
0.983	2.0005967174158\\
0.984	2.00088013684387\\
0.985	2.00116537698415\\
0.986	2.00142647823361\\
0.987	2.00171409629834\\
0.988	2.00200406472759\\
0.989	2.00229627646337\\
0.99	2.00256574796832\\
0.991	2.00285505149471\\
0.992	2.00310537049485\\
0.993	2.00338707546088\\
0.994	2.00366963255833\\
0.995	2.00396918776675\\
0.996	2.0042433868008\\
0.997	2.00449662890226\\
0.998	2.00478420481307\\
0.999	2.00507356353603\\
1	2.00534891900528\\
1.001	2.00561683991788\\
1.002	2.00592234376347\\
1.003	2.00618857195946\\
1.004	2.00645938936102\\
1.005	2.00674919283899\\
1.006	2.00702976759195\\
1.007	2.00731111637104\\
1.008	2.00759285275195\\
1.009	2.00787456758218\\
1.01	2.00815584419972\\
1.011	2.00843627085454\\
1.012	2.0087183195506\\
1.013	2.00898648336244\\
1.014	2.00924128761436\\
1.015	2.00955769411323\\
1.016	2.00984219009621\\
1.017	2.01007478195654\\
1.018	2.01035717175569\\
1.019	2.01064181730402\\
1.02	2.01092808979637\\
1.021	2.01121543260534\\
1.022	2.01150335707805\\
1.023	2.01174819256614\\
1.024	2.01204514018101\\
1.025	2.0123405962532\\
1.026	2.012593646638\\
1.027	2.0128951611239\\
1.028	2.0131645594795\\
1.029	2.01344977852121\\
1.03	2.01372495124285\\
1.031	2.01399585418241\\
1.032	2.0142739868987\\
1.033	2.01455728557403\\
1.034	2.01484101829172\\
1.035	2.01512208859855\\
1.036	2.01537238562293\\
1.037	2.01565707067785\\
1.038	2.01594579171277\\
1.039	2.01624118197235\\
1.04	2.01650066652452\\
1.041	2.01676615744588\\
1.042	2.01706272658737\\
1.043	2.01732055300803\\
1.044	2.01761201151496\\
1.045	2.01788566518759\\
1.046	2.01816353963616\\
1.047	2.01843780982792\\
1.048	2.01871780555251\\
1.049	2.0190051987242\\
1.05	2.01926501130386\\
1.051	2.01953518797451\\
1.052	2.01983182380932\\
1.053	2.02010842854453\\
1.054	2.02035612052612\\
1.055	2.02065081252406\\
1.056	2.02094828109281\\
1.057	2.02121445817191\\
1.058	2.02147464717892\\
1.059	2.0217668506712\\
1.06	2.02202729080618\\
1.061	2.02233108791958\\
1.062	2.02259245561087\\
1.063	2.02286526502643\\
1.064	2.02315257723559\\
1.065	2.02342326465283\\
1.066	2.02370947488478\\
1.067	2.02398668109368\\
1.068	2.02426610813158\\
1.069	2.02453879380601\\
1.07	2.0247913247752\\
1.071	2.02508469972718\\
1.072	2.02536011522346\\
1.073	2.02565251914721\\
1.074	2.02589590120135\\
1.075	2.02618511450669\\
1.076	2.02647362320706\\
1.077	2.02675904194898\\
1.078	2.02703360476589\\
1.079	2.02729803421122\\
1.08	2.02755696263293\\
1.081	2.02785660626909\\
1.082	2.02811220722372\\
1.083	2.02839635349135\\
1.084	2.02868853655046\\
1.085	2.02896538421655\\
1.086	2.0292405735253\\
1.087	2.02949563454027\\
1.088	2.02977177621809\\
1.089	2.03006056649655\\
1.09	2.03032118546683\\
1.091	2.03061866564595\\
1.092	2.03088976339547\\
1.093	2.03116129447419\\
1.094	2.03141741646815\\
1.095	2.03170414560208\\
1.096	2.03197092992858\\
1.097	2.03228603934298\\
1.098	2.03254853997898\\
1.099	2.03280545444279\\
1.1	2.03307314033968\\
1.101	2.03336772861692\\
1.102	2.03362506391044\\
1.103	2.03391696742184\\
1.104	2.0341873180433\\
1.105	2.03446481674214\\
1.106	2.03472315460829\\
1.107	2.03502191682679\\
1.108	2.0352784496894\\
1.109	2.03556943146775\\
1.11	2.03585405698119\\
1.111	2.03611564731494\\
1.112	2.03638118890869\\
1.113	2.03665639445119\\
1.114	2.03692433665726\\
1.115	2.03718931118577\\
1.116	2.03749370089153\\
1.117	2.03774563653523\\
1.118	2.03802837225541\\
1.119	2.03830478534643\\
1.12	2.03859182791834\\
1.121	2.03883934891479\\
1.122	2.03911667317488\\
1.123	2.03939501912928\\
1.124	2.03966684770279\\
1.125	2.03995690914756\\
1.126	2.04022462092714\\
1.127	2.0405010304439\\
1.128	2.04076527710576\\
1.129	2.04103390611113\\
1.13	2.04130955143311\\
1.131	2.04158966937086\\
1.132	2.04187237612333\\
1.133	2.04212743539618\\
1.134	2.04240467297791\\
1.135	2.04269822663258\\
1.136	2.04296357043511\\
1.137	2.04323067722944\\
1.138	2.04349982085883\\
1.139	2.04377127926647\\
1.14	2.04404527399029\\
1.141	2.04432184566489\\
1.142	2.04460059623368\\
1.143	2.04488014370852\\
1.144	2.04515692625536\\
1.145	2.04543428669042\\
1.146	2.04569565274732\\
1.147	2.04596571489712\\
1.148	2.04623913554549\\
1.149	2.04651455022738\\
1.15	2.04679495057802\\
1.151	2.04705898022986\\
1.152	2.0473406299974\\
1.153	2.04760053305325\\
1.154	2.0478828906312\\
1.155	2.04814026533413\\
1.156	2.04843101924576\\
1.157	2.04869968759268\\
1.158	2.04894866414405\\
1.159	2.04923839351445\\
1.16	2.04949955979929\\
1.161	2.04978667646539\\
1.162	2.05005792192791\\
1.163	2.05033522468489\\
1.164	2.05059398865935\\
1.165	2.05089237256084\\
1.166	2.05114878468246\\
1.167	2.05141418019064\\
1.168	2.05170479912867\\
1.169	2.05197100455659\\
1.17	2.05224190626969\\
1.171	2.05250207656107\\
1.172	2.05276156650019\\
1.173	2.05306531836331\\
1.174	2.0533326777217\\
1.175	2.05358217238201\\
1.176	2.05386964897343\\
1.177	2.05414158995392\\
1.178	2.05442978283466\\
1.179	2.05469086521722\\
1.18	2.05497056041695\\
1.181	2.05523486770677\\
1.182	2.05549712351426\\
1.183	2.05578251001044\\
1.184	2.05605886216782\\
1.185	2.05633419932101\\
1.186	2.05657758213181\\
1.187	2.05685748236165\\
1.188	2.05710748408093\\
1.189	2.05739796418573\\
1.19	2.05766959647987\\
1.191	2.05795254543364\\
1.192	2.05822282333501\\
1.193	2.05848142635528\\
1.194	2.05875644776915\\
1.195	2.05902491077551\\
1.196	2.05931502885718\\
1.197	2.05956155961206\\
1.198	2.05983508995335\\
1.199	2.06011421802496\\
1.2	2.06038004346381\\
1.201	2.06065247089151\\
1.202	2.06092011409696\\
1.203	2.0611863120664\\
1.204	2.06146082876177\\
1.205	2.06172795853875\\
1.206	2.06200242492813\\
1.207	2.06227929008235\\
1.208	2.06254181589659\\
1.209	2.06281163923394\\
1.21	2.06307894799966\\
1.211	2.06334687137335\\
1.212	2.06364290425592\\
1.213	2.06391280157759\\
1.214	2.06416481178561\\
1.215	2.06443272011629\\
1.216	2.06469990444082\\
1.217	2.06498151569991\\
1.218	2.06523821848276\\
1.219	2.06552513196606\\
1.22	2.06578933983682\\
1.221	2.06605826164773\\
1.222	2.0663486306695\\
1.223	2.06661327847536\\
1.224	2.0668791064062\\
1.225	2.06714613031099\\
1.226	2.06740038089786\\
1.227	2.06766709002315\\
1.228	2.06795513331701\\
1.229	2.06822317106188\\
1.23	2.06847076259991\\
1.231	2.06876748713981\\
1.232	2.069024084977\\
1.233	2.06930306191907\\
1.234	2.06955899539472\\
1.235	2.06984014065201\\
1.236	2.07010115444672\\
1.237	2.07036145966125\\
1.238	2.07063006243677\\
1.239	2.07090198930597\\
1.24	2.07117361512043\\
1.241	2.07144501799576\\
1.242	2.07171626878368\\
1.243	2.07198743500084\\
1.244	2.07225742608276\\
1.245	2.07252711950577\\
1.246	2.07280250672663\\
1.247	2.0730583102984\\
1.248	2.07333070971137\\
1.249	2.07360642191071\\
1.25	2.07387517952775\\
1.251	2.07412870494174\\
1.252	2.074401080006\\
1.253	2.07467552198764\\
1.254	2.07493741950395\\
1.255	2.07517994033517\\
1.256	2.07549254952372\\
1.257	2.0757322252497\\
1.258	2.07601408349652\\
1.259	2.07627639973358\\
1.26	2.07655180979715\\
1.261	2.07680763906355\\
1.262	2.07708765299012\\
1.263	2.07735086431331\\
1.264	2.07760449103522\\
1.265	2.0778899644185\\
1.266	2.07816114488972\\
1.267	2.07843082073004\\
1.268	2.07869705981025\\
1.269	2.07895544380696\\
1.27	2.07922911542258\\
1.271	2.07948093153014\\
1.272	2.07975844075729\\
1.273	2.08001670369776\\
1.274	2.08028174219157\\
1.275	2.08056336309626\\
1.276	2.08083315253616\\
1.277	2.08109356479088\\
1.278	2.08135366660591\\
1.279	2.08162043709181\\
1.28	2.08189088963427\\
1.281	2.08215598376033\\
1.282	2.08241737896968\\
1.283	2.08268414262671\\
1.284	2.08297466936887\\
1.285	2.08321964792158\\
1.286	2.08351534534334\\
1.287	2.0837760331054\\
1.288	2.08402767493155\\
1.289	2.08427846596211\\
1.29	2.08456489600192\\
1.291	2.08482605986348\\
1.292	2.08510341731486\\
1.293	2.08535878301342\\
1.294	2.08561771888872\\
1.295	2.08590517733205\\
1.296	2.08617427132815\\
1.297	2.08643852532509\\
1.298	2.08668180880792\\
1.299	2.0869630349231\\
1.3	2.08721223800425\\
1.301	2.0874999411401\\
1.302	2.08776413225606\\
1.303	2.08802590012021\\
1.304	2.08828378001873\\
1.305	2.08855214540087\\
1.306	2.08881380890608\\
1.307	2.08908079569959\\
1.308	2.08935259656263\\
1.309	2.08961996619196\\
1.31	2.08988329842571\\
1.311	2.09015311496231\\
1.312	2.09041037008233\\
1.313	2.09066842072963\\
1.314	2.09093669422335\\
1.315	2.09120777279636\\
1.316	2.09146673813973\\
1.317	2.09173113013364\\
1.318	2.09200948403806\\
1.319	2.09228178960189\\
1.32	2.09253862750789\\
1.321	2.09280448631786\\
1.322	2.09307192159743\\
1.323	2.09332325390013\\
1.324	2.09358641044189\\
1.325	2.0938450730248\\
1.326	2.09413624261797\\
1.327	2.09438965419712\\
1.328	2.09464734016713\\
1.329	2.0949066192777\\
1.33	2.09517367194473\\
1.331	2.09544159786101\\
1.332	2.09571244506837\\
1.333	2.09598592470668\\
1.334	2.09622623658183\\
1.335	2.0964979142211\\
1.336	2.09675884749075\\
1.337	2.09701765460003\\
1.338	2.09730097594811\\
1.339	2.09756139712648\\
1.34	2.09783470250641\\
1.341	2.09808338742323\\
1.342	2.09835208586861\\
1.343	2.09861513954206\\
1.344	2.09887803984443\\
1.345	2.09914291735161\\
1.346	2.09940900367728\\
1.347	2.0996822226752\\
1.348	2.09993524181221\\
1.349	2.10020780932596\\
1.35	2.1004754453682\\
1.351	2.10073825631795\\
1.352	2.10099627137675\\
1.353	2.10125070567235\\
1.354	2.10150799546683\\
1.355	2.10176881263655\\
1.356	2.10203293064596\\
1.357	2.10230018573725\\
1.358	2.1025704645417\\
1.359	2.10284369482237\\
1.36	2.10309541980168\\
1.361	2.10336869942044\\
1.362	2.10362411366203\\
1.363	2.10388410502701\\
1.364	2.10414425992614\\
1.365	2.10440271670884\\
1.366	2.10467846494595\\
1.367	2.10494267663949\\
1.368	2.10520858812099\\
1.369	2.10545000738249\\
1.37	2.10571568272909\\
1.371	2.10597451643666\\
1.372	2.10624072290801\\
1.373	2.10650679393985\\
1.374	2.10677327673333\\
1.375	2.10704015681958\\
1.376	2.10730740635711\\
1.377	2.10757211367811\\
1.378	2.10781750319522\\
1.379	2.10808399967688\\
1.38	2.10835067479802\\
1.381	2.1086162623297\\
1.382	2.1088697842931\\
1.383	2.10913576726003\\
1.384	2.10939596853512\\
1.385	2.10965091137853\\
1.386	2.10990631430893\\
1.387	2.11018287752573\\
1.388	2.11043210502624\\
1.389	2.11068397108997\\
1.39	2.1109704895969\\
1.391	2.1112251605719\\
1.392	2.11148622131433\\
1.393	2.11174841806016\\
1.394	2.11202105197875\\
1.395	2.11228993377818\\
1.396	2.11253358677742\\
1.397	2.11279456954839\\
1.398	2.1130416803873\\
1.399	2.11331275017974\\
1.4	2.11358609178431\\
1.401	2.11384392038208\\
1.402	2.11409933341369\\
1.403	2.11435810278474\\
1.404	2.11462765688224\\
1.405	2.11488382576501\\
1.406	2.11514671632423\\
1.407	2.11539950298518\\
1.408	2.11566765836343\\
1.409	2.11591649941128\\
1.41	2.11618270147628\\
1.411	2.11643405837819\\
1.412	2.11671038096036\\
1.413	2.11695987731072\\
1.414	2.11722815898668\\
1.415	2.11747182952697\\
1.416	2.11773824037813\\
1.417	2.11801487517421\\
1.418	2.11825359958571\\
1.419	2.11853046683327\\
1.42	2.11877280913313\\
1.421	2.1190485375673\\
1.422	2.11929233340594\\
1.423	2.11957349518705\\
1.424	2.11981541582542\\
1.425	2.12008536275274\\
1.426	2.12034905107815\\
1.427	2.12061165108081\\
1.428	2.12084991582187\\
1.429	2.12110988530972\\
1.43	2.12139136109109\\
1.431	2.12164810119468\\
1.432	2.12190305085419\\
1.433	2.12215609826961\\
1.434	2.12241846412298\\
1.435	2.12267349425357\\
1.436	2.12294110379481\\
1.437	2.12319795983236\\
1.438	2.1234634878449\\
1.439	2.12371807409218\\
1.44	2.12398782040451\\
1.441	2.12421887188623\\
1.442	2.1244812632119\\
1.443	2.12475103188597\\
1.444	2.1249960607474\\
1.445	2.12527404779574\\
1.446	2.12552838292576\\
1.447	2.12577821604986\\
1.448	2.12604976586686\\
1.449	2.12630765633342\\
1.45	2.12656136017612\\
1.451	2.12682048543191\\
1.452	2.12707941031504\\
1.453	2.12731976643099\\
1.454	2.12758554134918\\
1.455	2.12784475441034\\
1.456	2.12810203593886\\
1.457	2.12836160935695\\
1.458	2.12862797095888\\
1.459	2.12887652958904\\
1.46	2.12914494576192\\
1.461	2.12940337633983\\
1.462	2.12964479428223\\
1.463	2.12990095558519\\
1.464	2.13016615010037\\
1.465	2.13042173152537\\
1.466	2.13068891507397\\
1.467	2.13093811578365\\
1.468	2.13119409011799\\
1.469	2.13144797644534\\
1.47	2.13170545331092\\
1.471	2.1319670240555\\
1.472	2.13222308549201\\
1.473	2.13247209658568\\
1.474	2.1327486473937\\
1.475	2.13300343708046\\
1.476	2.13324546585187\\
1.477	2.13351299314911\\
1.478	2.13376866859043\\
1.479	2.13403013121118\\
1.48	2.13427052411945\\
1.481	2.13452960857952\\
1.482	2.13478099905415\\
1.483	2.13503691700288\\
1.484	2.13529470329105\\
1.485	2.13555881739744\\
1.486	2.13582232543088\\
1.487	2.13607013283129\\
1.488	2.13632770731752\\
1.489	2.13659597939367\\
1.49	2.13684203887969\\
1.491	2.13709277206512\\
1.492	2.1373474485539\\
1.493	2.13760598601267\\
1.494	2.13787715103721\\
1.495	2.13812175505887\\
1.496	2.13836678678474\\
1.497	2.13862290026833\\
1.498	2.13888873844741\\
1.499	2.13913578692382\\
1.5	2.1394056159475\\
1.501	2.13965913339688\\
1.502	2.13991873091866\\
1.503	2.14018296243024\\
1.504	2.14041198744427\\
1.505	2.14069069511553\\
1.506	2.14093423557073\\
1.507	2.14118342081838\\
1.508	2.14143287529968\\
1.509	2.14169683500331\\
1.51	2.14195045256737\\
1.511	2.14220791782413\\
1.512	2.14245374794991\\
1.513	2.14271622538259\\
1.514	2.14297338506944\\
1.515	2.14322269323741\\
1.516	2.14347636419729\\
1.517	2.1437347255014\\
1.518	2.14398910665804\\
1.519	2.14422114292805\\
1.52	2.14449109430728\\
1.521	2.14473999122515\\
1.522	2.14499035998132\\
1.523	2.14525076592542\\
1.524	2.14551685718232\\
1.525	2.14577708807524\\
1.526	2.14602784197303\\
1.527	2.14626615269915\\
1.528	2.14651219082129\\
1.529	2.1467975454958\\
1.53	2.14704091482843\\
1.531	2.1472972925836\\
1.532	2.14754965142017\\
1.533	2.14779879976135\\
1.534	2.14804767632398\\
1.535	2.14830631337763\\
1.536	2.14854370875792\\
1.537	2.14880762897386\\
1.538	2.1490549352666\\
1.539	2.14931681073451\\
1.54	2.14956893729762\\
1.541	2.14981530570663\\
1.542	2.15007363265704\\
1.543	2.15032179679552\\
1.544	2.15059312235597\\
1.545	2.15082598662458\\
1.546	2.15109136092669\\
1.547	2.15134137966085\\
1.548	2.15159775916015\\
1.549	2.15185522020236\\
1.55	2.15209651119332\\
1.551	2.15235005164291\\
1.552	2.15260351500705\\
1.553	2.15285834137831\\
1.554	2.15310656874708\\
1.555	2.15335709830262\\
1.556	2.15360934725764\\
1.557	2.15386135640117\\
1.558	2.15411603578795\\
1.559	2.15436336015521\\
1.56	2.15461968775161\\
1.561	2.15487385682368\\
1.562	2.15512083784432\\
1.563	2.1553910300366\\
1.564	2.15562832606829\\
1.565	2.15589057748169\\
1.566	2.15614023293427\\
1.567	2.15638474651641\\
1.568	2.15663024828964\\
1.569	2.15688204505314\\
1.57	2.15714269289844\\
1.571	2.15738903342196\\
1.572	2.15763654415738\\
1.573	2.15789316118929\\
1.574	2.15812521389914\\
1.575	2.15839833420754\\
1.576	2.15864357371469\\
1.577	2.15888707010789\\
1.578	2.15915345419117\\
1.579	2.15940759442061\\
1.58	2.15966205520401\\
1.581	2.15991798800898\\
1.582	2.1601361942599\\
1.583	2.16040231506931\\
1.584	2.16064985253426\\
1.585	2.16090664835036\\
1.586	2.16114325414637\\
1.587	2.16139966236347\\
1.588	2.16165578131204\\
1.589	2.16190774441409\\
1.59	2.16215435624664\\
1.591	2.16240242830406\\
1.592	2.16265198156462\\
1.593	2.16290298119127\\
1.594	2.16315530461825\\
1.595	2.16340869426197\\
1.596	2.1636626867719\\
1.597	2.1638966970183\\
1.598	2.16414910906624\\
1.599	2.16439078027617\\
1.6	2.16466031545253\\
1.601	2.16489500175053\\
1.602	2.1651419162558\\
1.603	2.16540824263276\\
1.604	2.1656478857349\\
1.605	2.16590667025036\\
1.606	2.16614856958224\\
1.607	2.1663939199416\\
1.608	2.16663461158743\\
1.609	2.16689807623905\\
1.61	2.16713985417675\\
1.611	2.16739240601176\\
1.612	2.16764904199095\\
1.613	2.16789210870682\\
1.614	2.16814162200225\\
1.615	2.1683870111077\\
1.616	2.16863487972288\\
1.617	2.16888651312618\\
1.618	2.16912976830599\\
1.619	2.16938996536414\\
1.62	2.16962523165476\\
1.621	2.16988813482596\\
1.622	2.17012601759475\\
1.623	2.17038117448204\\
1.624	2.1706166656599\\
1.625	2.17087919545424\\
1.626	2.1711213243263\\
1.627	2.17136641382257\\
1.628	2.17161624995393\\
1.629	2.17186438484465\\
1.63	2.17211542522919\\
1.631	2.17236737887796\\
1.632	2.17260115427248\\
1.633	2.17284907163206\\
1.634	2.17309082022179\\
1.635	2.17334536203415\\
1.636	2.17359230777235\\
1.637	2.17383869036766\\
1.638	2.17408765155551\\
1.639	2.17433799339436\\
1.64	2.17457938104916\\
1.641	2.17483725645674\\
1.642	2.17508159504096\\
1.643	2.17532677787459\\
1.644	2.17556768027099\\
1.645	2.17581570979904\\
1.646	2.17606289639621\\
1.647	2.17630936799619\\
1.648	2.1765476403932\\
1.649	2.17680753557149\\
1.65	2.17704988772777\\
1.651	2.17729595939183\\
1.652	2.17754325974492\\
1.653	2.17779184264146\\
1.654	2.17804246363408\\
1.655	2.17829152504695\\
1.656	2.17852149599566\\
1.657	2.17876970064135\\
1.658	2.17903188584733\\
1.659	2.17925895981418\\
1.66	2.17950686025414\\
1.661	2.17976631870013\\
1.662	2.18000233712171\\
1.663	2.18025604925344\\
1.664	2.18048666023499\\
1.665	2.18073131149755\\
1.666	2.18099019830984\\
1.667	2.18122764758257\\
1.668	2.18146616592766\\
1.669	2.18171960118769\\
1.67	2.18196556796196\\
1.671	2.18221097240395\\
1.672	2.18245578328964\\
1.673	2.18269999030251\\
1.674	2.18293025090481\\
1.675	2.18317944860453\\
1.676	2.18342815088159\\
1.677	2.18367123154261\\
1.678	2.18393116961165\\
1.679	2.1841726057267\\
1.68	2.18441396250804\\
1.681	2.1846554651115\\
1.682	2.18489743001375\\
1.683	2.18514031719473\\
1.684	2.18538482285047\\
1.685	2.18563205261148\\
1.686	2.18588119894271\\
1.687	2.1861231242995\\
1.688	2.18635522576284\\
1.689	2.18660812151642\\
1.69	2.18685081657241\\
1.691	2.18709480075187\\
1.692	2.18735070453022\\
1.693	2.18758381302334\\
1.694	2.1878248669341\\
1.695	2.18807816058741\\
1.696	2.18832346217357\\
1.697	2.18856623232483\\
1.698	2.18881011854694\\
1.699	2.189035944987\\
1.7	2.18928160744422\\
1.701	2.18953704893735\\
1.702	2.18977628850539\\
1.703	2.19001730460041\\
1.704	2.19026027448708\\
1.705	2.19048766949683\\
1.706	2.19075388057962\\
1.707	2.1909896367571\\
1.708	2.19123776667946\\
1.709	2.19146232064341\\
1.71	2.19171766743258\\
1.711	2.19195902432194\\
1.712	2.19219653625736\\
1.713	2.19244037000947\\
1.714	2.19268001847255\\
1.715	2.19292340310615\\
1.716	2.19317584831292\\
1.717	2.19341580636327\\
1.718	2.19365500133061\\
1.719	2.19390238004489\\
1.72	2.1941316559948\\
1.721	2.19437462863719\\
1.722	2.19462287562358\\
1.723	2.1948627936101\\
1.724	2.19510251970023\\
1.725	2.19533550950704\\
1.726	2.19558535869011\\
1.727	2.19582904051773\\
1.728	2.19606735952523\\
1.729	2.19630843002429\\
1.73	2.19654852414622\\
1.731	2.19679205229284\\
1.732	2.19703611275109\\
1.733	2.19726252260252\\
1.734	2.19750567587653\\
1.735	2.19774842890479\\
1.736	2.19799081825782\\
1.737	2.19823287649506\\
1.738	2.19847463231112\\
1.739	2.19871611066751\\
1.74	2.19895560821823\\
1.741	2.19919446755011\\
1.742	2.19943351458326\\
1.743	2.19967276721256\\
1.744	2.199916606781\\
1.745	2.20014420145106\\
1.746	2.20040116939479\\
1.747	2.20064355191552\\
1.748	2.20087781988913\\
1.749	2.20111316029155\\
1.75	2.20134954202694\\
1.751	2.20158862928783\\
1.752	2.20183344197653\\
1.753	2.2020727934182\\
1.754	2.20231298604891\\
1.755	2.20256176440322\\
1.756	2.20279695723005\\
1.757	2.20303330781364\\
1.758	2.20327826503412\\
1.759	2.20350639958774\\
1.76	2.20375521519639\\
1.761	2.20398911056186\\
1.762	2.20422614062546\\
1.763	2.20446362352857\\
1.764	2.20470877257711\\
1.765	2.20494458170783\\
1.766	2.20518451312718\\
1.767	2.20542213896907\\
1.768	2.20566034664413\\
1.769	2.20589842589267\\
1.77	2.20613647215864\\
1.771	2.20637453789245\\
1.772	2.2066061511469\\
1.773	2.20684466112753\\
1.774	2.20708214230895\\
1.775	2.20732343636099\\
1.776	2.20756463941256\\
1.777	2.20780558102502\\
1.778	2.20802982801286\\
1.779	2.20826981617477\\
1.78	2.20850302953775\\
1.781	2.20874727117471\\
1.782	2.20897811630317\\
1.783	2.20922254180127\\
1.784	2.20946220254864\\
1.785	2.20970235586543\\
1.786	2.20994268912706\\
1.787	2.21018047344069\\
1.788	2.21041637804052\\
1.789	2.21063810260354\\
1.79	2.21087505572258\\
1.791	2.21112514229853\\
1.792	2.2113572648575\\
1.793	2.21159768517625\\
1.794	2.21183504344753\\
1.795	2.21207182055615\\
1.796	2.21229226255178\\
1.797	2.21253690429386\\
1.798	2.21278138294868\\
1.799	2.21300627889091\\
1.8	2.21325306541043\\
1.801	2.213487641387\\
1.802	2.21371476697132\\
1.803	2.2139414322965\\
1.804	2.21418109057706\\
1.805	2.21442408446546\\
1.806	2.21466645142496\\
1.807	2.21490211408786\\
1.808	2.21513314219723\\
1.809	2.21536436235262\\
1.81	2.21559463411136\\
1.811	2.21583805924698\\
1.812	2.21606669839534\\
1.813	2.21631401765881\\
1.814	2.21654870496655\\
1.815	2.21678477707324\\
1.816	2.21701651886644\\
1.817	2.21724213281436\\
1.818	2.21747807047474\\
1.819	2.21771315234615\\
1.82	2.21794207068138\\
1.821	2.21819626139713\\
1.822	2.21841624275432\\
1.823	2.21865301365732\\
1.824	2.21889049589781\\
1.825	2.21912125913982\\
1.826	2.21936061204263\\
1.827	2.21958206702652\\
1.828	2.21982612065759\\
1.829	2.2200559077051\\
1.83	2.22029151823197\\
1.831	2.22052132980042\\
1.832	2.22075895827163\\
1.833	2.22099406220052\\
1.834	2.22122018340328\\
1.835	2.22146185010713\\
1.836	2.22169041731644\\
1.837	2.22191752908727\\
1.838	2.2221616491451\\
1.839	2.22239613767703\\
1.84	2.22262819064788\\
1.841	2.22286107030009\\
1.842	2.22308479291835\\
1.843	2.22332483371703\\
1.844	2.22355066274579\\
1.845	2.22378700740506\\
1.846	2.22402402979273\\
1.847	2.2242579246822\\
1.848	2.2244905981176\\
1.849	2.22471704218212\\
1.85	2.22494024793576\\
1.851	2.2251781770516\\
1.852	2.22541591445355\\
1.853	2.22563862564343\\
1.854	2.22586632426466\\
1.855	2.22610432939585\\
1.856	2.22634432344448\\
1.857	2.22656954661701\\
1.858	2.22679475367764\\
1.859	2.22703536849544\\
1.86	2.22726075254832\\
1.861	2.22749238791751\\
1.862	2.22772538841229\\
1.863	2.22795171284473\\
1.864	2.22818396355935\\
1.865	2.22841906759526\\
1.866	2.22864331444083\\
1.867	2.22888118928109\\
1.868	2.22911827916046\\
1.869	2.22934510869223\\
1.87	2.22957689514298\\
1.871	2.22980029175898\\
1.872	2.23003434534452\\
1.873	2.23026078606814\\
1.874	2.23049170610895\\
1.875	2.23072531087591\\
1.876	2.23095910099089\\
1.877	2.23117788177713\\
1.878	2.23142033334993\\
1.879	2.23163928609086\\
1.88	2.23187211793617\\
1.881	2.23209880914938\\
1.882	2.23232895131461\\
1.883	2.23256115405005\\
1.884	2.23278765481189\\
1.885	2.23301674946527\\
1.886	2.23324493307305\\
1.887	2.23347596465848\\
1.888	2.23370343600377\\
1.889	2.23393381905663\\
1.89	2.23416470753101\\
1.891	2.23438942350988\\
1.892	2.23462658596438\\
1.893	2.23484625293967\\
1.894	2.23508490907239\\
1.895	2.23530468936305\\
1.896	2.23553189784566\\
1.897	2.23576198698218\\
1.898	2.23599158417238\\
1.899	2.2362175562559\\
1.9	2.23644782778279\\
1.901	2.23667825073885\\
1.902	2.23690694455131\\
1.903	2.23713425141779\\
1.904	2.23735961679863\\
1.905	2.23758374237351\\
1.906	2.23782200432832\\
1.907	2.23804131349833\\
1.908	2.23826370847249\\
1.909	2.2384996808884\\
1.91	2.23872666187664\\
1.911	2.23895388905382\\
1.912	2.23918407782916\\
1.913	2.23940729826121\\
1.914	2.2396279000387\\
1.915	2.23985833704586\\
1.916	2.24008589692586\\
1.917	2.24030947154374\\
1.918	2.24053843540869\\
1.919	2.24076739165484\\
1.92	2.24099183284334\\
1.921	2.24121875031972\\
1.922	2.24144093164587\\
1.923	2.24166721432107\\
1.924	2.24189195114001\\
1.925	2.24212417741591\\
1.926	2.24234089438122\\
1.927	2.24257354429887\\
1.928	2.24279327451556\\
1.929	2.24301466182221\\
1.93	2.2432421167947\\
1.931	2.24347597399964\\
1.932	2.24369949157552\\
1.933	2.24391356609305\\
1.934	2.24414585969112\\
1.935	2.24436763077292\\
1.936	2.24459405470326\\
1.937	2.24482616864415\\
1.938	2.24504548266741\\
1.939	2.24526954407246\\
1.94	2.24548705782419\\
1.941	2.2457170521891\\
1.942	2.24594325417479\\
1.943	2.24616415622465\\
1.944	2.24639437086119\\
1.945	2.24662325002771\\
1.946	2.24684013130461\\
1.947	2.24706329668988\\
1.948	2.24729041857015\\
1.949	2.24751115049141\\
1.95	2.24773795005667\\
1.951	2.24796374968355\\
1.952	2.24818004326066\\
1.953	2.24840968415709\\
1.954	2.248631215557\\
1.955	2.24884995180723\\
1.956	2.24907736504973\\
1.957	2.24930495569274\\
1.958	2.24952033647471\\
1.959	2.24974672899585\\
1.96	2.24996386505471\\
1.961	2.25018810436452\\
1.962	2.25041170824255\\
1.963	2.25063154021491\\
1.964	2.25085978814609\\
1.965	2.25107768563985\\
1.966	2.25130353436753\\
1.967	2.25152437022248\\
1.968	2.25174195586598\\
1.969	2.25196699455284\\
1.97	2.25218175949061\\
1.971	2.25241390044143\\
1.972	2.25263688420528\\
1.973	2.2528492646851\\
1.974	2.25307868880176\\
1.975	2.25329184618433\\
1.976	2.25351124350073\\
1.977	2.2537368762173\\
1.978	2.25396681206297\\
1.979	2.25418514713868\\
1.98	2.25439506296262\\
1.981	2.25461786673568\\
1.982	2.25484778259376\\
1.983	2.25506465714382\\
1.984	2.25528620609223\\
1.985	2.25550792406845\\
1.986	2.25572824392201\\
1.987	2.25594337065646\\
1.988	2.25616592838287\\
1.989	2.25638719958187\\
1.99	2.2566011707709\\
1.991	2.25682536256131\\
1.992	2.25703639454804\\
1.993	2.25726155050573\\
1.994	2.25747771999442\\
1.995	2.25770161820821\\
1.996	2.25791836637479\\
1.997	2.25813441771842\\
1.998	2.25835416953771\\
1.999	2.2585747200328\\
2	2.25879923271109\\
2.001	2.25901305707824\\
2.002	2.2592288708297\\
2.003	2.2594536813171\\
2.004	2.25966996934421\\
2.005	2.25988751693531\\
2.006	2.26009985998455\\
2.007	2.26032457641297\\
2.008	2.26054108025947\\
2.009	2.26075921576298\\
2.01	2.26097080772759\\
2.011	2.26119302247941\\
2.012	2.26141515227447\\
2.013	2.26162446285301\\
2.014	2.26184635540822\\
2.015	2.2620602040867\\
2.016	2.26228431020305\\
2.017	2.26249608303439\\
2.018	2.26270985405883\\
2.019	2.26292603397308\\
2.02	2.2631439840641\\
2.021	2.26336401273139\\
2.022	2.26358506848363\\
2.023	2.26379289452189\\
2.024	2.26401933140637\\
2.025	2.26423591523863\\
2.026	2.26444240176723\\
2.027	2.26466234665942\\
2.028	2.26488164654623\\
2.029	2.26508598380009\\
2.03	2.26530834069823\\
2.031	2.26552146897995\\
2.032	2.26573528766684\\
2.033	2.26595973738659\\
2.034	2.26617276378624\\
2.035	2.26638335657412\\
2.036	2.26659754683562\\
2.037	2.26682343907513\\
2.038	2.26703401340177\\
2.039	2.26724339603599\\
2.04	2.26746103768412\\
2.041	2.26768028671702\\
2.042	2.26788297479965\\
2.043	2.26810133396219\\
2.044	2.26831416405014\\
2.045	2.26852708667772\\
2.046	2.26874268654842\\
2.047	2.26895654418123\\
2.048	2.26916942938601\\
2.049	2.26938582066752\\
2.05	2.26960045889648\\
2.051	2.26982333649922\\
2.052	2.27002297936763\\
2.053	2.2702339245905\\
2.054	2.27046100385762\\
2.055	2.27066948661596\\
2.056	2.27087949935271\\
2.057	2.27109148755563\\
2.058	2.27130519848946\\
2.059	2.27151584820499\\
2.06	2.2717328070143\\
2.061	2.27194210932552\\
2.062	2.27215100575283\\
2.063	2.27237279971644\\
2.064	2.27257684340398\\
2.065	2.27279071882914\\
2.066	2.2730039496598\\
2.067	2.27320845070939\\
2.068	2.27342913413497\\
2.069	2.27363897766072\\
2.07	2.27384590728439\\
2.071	2.27406268772006\\
2.072	2.27426227722436\\
2.073	2.27447781571403\\
2.074	2.27469559264282\\
2.075	2.27490455732871\\
2.076	2.27511185245491\\
2.077	2.27532304000011\\
2.078	2.27553015567835\\
2.079	2.27574534431552\\
2.08	2.27594491744185\\
2.081	2.27616008269993\\
2.082	2.27637381097523\\
2.083	2.27657863885321\\
2.084	2.2767939017024\\
2.085	2.27699822519759\\
2.086	2.27720798791377\\
2.087	2.27741863531818\\
2.088	2.27762334146129\\
2.089	2.27784719109392\\
2.09	2.27804480538995\\
2.091	2.27826006808262\\
2.092	2.27846471113146\\
2.093	2.27866868181296\\
2.094	2.27888941318039\\
2.095	2.2790897839088\\
2.096	2.2793038898968\\
2.097	2.27950978339895\\
2.098	2.27971831727786\\
2.099	2.27992184707857\\
2.1	2.28012900023375\\
2.101	2.28033827621391\\
2.102	2.2805450519782\\
2.103	2.28075401895053\\
2.104	2.28096247841862\\
2.105	2.28116716123131\\
2.106	2.28137565636181\\
2.107	2.28158329259336\\
2.108	2.28178406179724\\
2.109	2.28199729651534\\
2.11	2.28220258385997\\
2.111	2.28240267488606\\
2.112	2.28261000902975\\
2.113	2.28280961330027\\
2.114	2.28302525157182\\
2.115	2.28322589049345\\
2.116	2.28343541306271\\
2.117	2.2836457509997\\
2.118	2.28384255660608\\
2.119	2.28405388776637\\
2.12	2.28425713968258\\
2.121	2.28445897816193\\
2.122	2.28466985473263\\
2.123	2.28487146098373\\
2.124	2.28507191278658\\
2.125	2.28528011720164\\
2.126	2.28548323227\\
2.127	2.28568645977012\\
2.128	2.28588685397556\\
2.129	2.2860958537082\\
2.13	2.28629810156209\\
2.131	2.28650060804508\\
2.132	2.28670507670125\\
2.133	2.28690883442068\\
2.134	2.28711420722588\\
2.135	2.28732079070042\\
2.136	2.28752233888145\\
2.137	2.28772345186138\\
2.138	2.28792749045242\\
2.139	2.28812666483369\\
2.14	2.28833188248391\\
2.141	2.28853120964704\\
2.142	2.28873211040539\\
2.143	2.28893305589598\\
2.144	2.28913569072513\\
2.145	2.28933609975644\\
2.146	2.28954118819022\\
2.147	2.28974573628614\\
2.148	2.28994199714022\\
2.149	2.29014366194671\\
2.15	2.29034243323303\\
2.151	2.29054960194381\\
2.152	2.290747596849\\
2.153	2.2909433536998\\
2.154	2.29114716309849\\
2.155	2.29134890173898\\
2.156	2.29154656392199\\
2.157	2.29174742545514\\
2.158	2.29194573724467\\
2.159	2.29214814375435\\
2.16	2.2923483208824\\
2.161	2.29254976382126\\
2.162	2.29274061961912\\
2.163	2.29294802250165\\
2.164	2.29314424617283\\
2.165	2.29334599220264\\
2.166	2.29354386728673\\
2.167	2.29374304545591\\
2.168	2.29393679507478\\
2.169	2.29413358714861\\
2.17	2.29433708107326\\
2.171	2.29453018243654\\
2.172	2.29473020580707\\
2.173	2.29492663711877\\
2.174	2.29512826387852\\
2.175	2.29532200801723\\
2.176	2.29551406050637\\
2.177	2.29571612543562\\
2.178	2.29591285385242\\
2.179	2.29610939474832\\
2.18	2.2963089677761\\
2.181	2.29649963774599\\
2.182	2.29669636581448\\
2.183	2.29689242057378\\
2.184	2.29708984388043\\
2.185	2.297292034613\\
2.186	2.2974836151467\\
2.187	2.29767529489256\\
2.188	2.29787173903563\\
2.189	2.29806931801727\\
2.19	2.29826399988385\\
2.191	2.29845666515127\\
2.192	2.29865016470351\\
2.193	2.29884206646667\\
2.194	2.29903869052963\\
2.195	2.2992327291376\\
2.196	2.29942744071115\\
2.197	2.29962119872616\\
2.198	2.29981284104256\\
2.199	2.30000609374013\\
2.2	2.30019834474461\\
2.201	2.30039134242096\\
2.202	2.30058701997154\\
2.203	2.3007782781451\\
2.204	2.30096405386382\\
2.205	2.30116381930828\\
2.206	2.3013536990032\\
2.207	2.30154584266488\\
2.208	2.3017374484853\\
2.209	2.3019269719227\\
2.21	2.30212062362543\\
2.211	2.30231015150493\\
2.212	2.30250736147483\\
2.213	2.30269408838284\\
2.214	2.30288261124656\\
2.215	2.30307453970807\\
2.216	2.30326185500076\\
2.217	2.30345578593402\\
2.218	2.30364308895639\\
2.219	2.30383112354145\\
2.22	2.30402340856639\\
2.221	2.30421759118551\\
2.222	2.3044050344037\\
2.223	2.30458927104793\\
2.224	2.30478107743332\\
2.225	2.30496899310249\\
2.226	2.30515458156125\\
2.227	2.30534572355518\\
2.228	2.30553270286266\\
2.229	2.3057166677914\\
2.23	2.30590680232984\\
2.231	2.30609383510916\\
2.232	2.30628163730109\\
2.233	2.30646471998974\\
2.234	2.30665545201232\\
2.235	2.3068412441621\\
2.236	2.30702814666431\\
2.237	2.30721268889576\\
2.238	2.30739683489433\\
2.239	2.30758470925291\\
2.24	2.30777094095443\\
2.241	2.30795374219685\\
2.242	2.30813714215997\\
2.243	2.30832152932322\\
2.244	2.30850693740884\\
2.245	2.30869050221792\\
2.246	2.30887505333502\\
2.247	2.30905805274004\\
2.248	2.30924266907383\\
2.249	2.3094255936368\\
2.25	2.30960959842637\\
2.251	2.30979015260728\\
2.252	2.30997619541195\\
2.253	2.31015699274005\\
2.254	2.31034006945758\\
2.255	2.31051950723549\\
2.256	2.31070277823387\\
2.257	2.31088370511804\\
2.258	2.31106447778407\\
2.259	2.3112446559296\\
2.26	2.31142380814749\\
2.261	2.31160216801045\\
2.262	2.31178594595857\\
2.263	2.31196452638463\\
2.264	2.31214612622891\\
2.265	2.31232430604173\\
2.266	2.31250547767406\\
2.267	2.3126794867422\\
2.268	2.31286482128809\\
2.269	2.31304018422328\\
2.27	2.31321836873927\\
2.271	2.31339680978598\\
2.272	2.31357130544785\\
2.273	2.31375019290381\\
2.274	2.31392641985656\\
2.275	2.31410240054561\\
2.276	2.31427792764509\\
2.277	2.31445443723548\\
2.278	2.31462858184802\\
2.279	2.31480244330279\\
2.28	2.31498121818845\\
2.281	2.31515251028351\\
2.282	2.31533036951666\\
2.283	2.3155006066769\\
2.284	2.31567783509067\\
2.285	2.31584898617266\\
2.286	2.31602212246937\\
2.287	2.31619607014115\\
2.288	2.31636884516893\\
2.289	2.31654230521978\\
2.29	2.31671186319051\\
2.291	2.31688411133803\\
2.292	2.31705230341248\\
2.293	2.31722326944005\\
2.294	2.31739366748839\\
2.295	2.3175638788693\\
2.296	2.31773412489015\\
2.297	2.31790178835756\\
2.298	2.31807096297576\\
2.299	2.31823798734872\\
2.3	2.31840565419916\\
2.301	2.31857327663013\\
2.302	2.31874013533179\\
2.303	2.31890434181119\\
2.304	2.31907065303276\\
2.305	2.31923629011533\\
2.306	2.31940036630364\\
2.307	2.31956431598892\\
2.308	2.31972794605123\\
2.309	2.31989076662664\\
2.31	2.32005363442538\\
2.311	2.32021671011164\\
2.312	2.32037696970447\\
2.313	2.32053722991295\\
2.314	2.32069587629871\\
2.315	2.32085532030781\\
2.316	2.32101469022182\\
2.317	2.32117187430259\\
2.318	2.32132788804236\\
2.319	2.32148279738677\\
2.32	2.32163689196196\\
2.321	2.32178892967932\\
};
\addlegendentry{Upper Bound}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	1.7140569567401\\
0.001	1.7140569567401\\
0.002	1.71417936829943\\
0.003	1.71426360804604\\
0.004	1.71434847851856\\
0.005	1.71444532192534\\
0.006	1.71456757204976\\
0.007	1.71466202082293\\
0.008	1.71478197717138\\
0.009	1.71491292949546\\
0.01	1.71499442235839\\
0.011	1.71511093112359\\
0.012	1.71522998316084\\
0.013	1.71537637429038\\
0.014	1.71550001973444\\
0.015	1.71561935188483\\
0.016	1.71574269569362\\
0.017	1.71585548884295\\
0.018	1.71598959922254\\
0.019	1.71609696065503\\
0.02	1.71622307597292\\
0.021	1.71636640067195\\
0.022	1.71648173500002\\
0.023	1.71659315437091\\
0.024	1.71674411524573\\
0.025	1.71686453567884\\
0.026	1.71698597963616\\
0.027	1.71710667881348\\
0.028	1.71728706678394\\
0.029	1.71740092388891\\
0.03	1.71753059990625\\
0.031	1.71766442470007\\
0.032	1.71779913578507\\
0.033	1.71791311267478\\
0.034	1.71809663000847\\
0.035	1.71819630964556\\
0.036	1.71834631241434\\
0.037	1.71850890962342\\
0.038	1.71861267824734\\
0.039	1.71878689305461\\
0.04	1.71889404485607\\
0.041	1.71903705003771\\
0.042	1.71916803662965\\
0.043	1.71935449553438\\
0.044	1.7194502263557\\
0.045	1.71961180260711\\
0.046	1.71975692794497\\
0.047	1.71989758847923\\
0.048	1.72002845979886\\
0.049	1.72019488303315\\
0.05	1.72030462009719\\
0.051	1.72046257266235\\
0.052	1.72061782982998\\
0.053	1.72077731743882\\
0.054	1.7208997067657\\
0.055	1.72106706468243\\
0.056	1.72120000751317\\
0.057	1.72132829900289\\
0.058	1.72150866487376\\
0.059	1.72163599437243\\
0.06	1.72179022778316\\
0.061	1.72194667704876\\
0.062	1.72208480708861\\
0.063	1.72225959986693\\
0.064	1.72237147858256\\
0.065	1.72253005609106\\
0.066	1.72267702883594\\
0.067	1.72286891478999\\
0.068	1.72298858683877\\
0.069	1.72316222123012\\
0.07	1.72330035387278\\
0.071	1.72347467083184\\
0.072	1.7236307845628\\
0.073	1.72376729357553\\
0.074	1.7239184223521\\
0.075	1.72410412063646\\
0.076	1.72425332501706\\
0.077	1.72439968945845\\
0.078	1.72454931112218\\
0.079	1.72471650907745\\
0.08	1.72487497226297\\
0.081	1.72502119658969\\
0.082	1.72520203866665\\
0.083	1.72536377673468\\
0.084	1.72548250222325\\
0.085	1.72566410161525\\
0.086	1.72579743874826\\
0.087	1.72597368699113\\
0.088	1.72614788069917\\
0.089	1.72628096648089\\
0.09	1.72645295956613\\
0.091	1.72659939082074\\
0.092	1.72677692342879\\
0.093	1.72692603543142\\
0.094	1.72708114539999\\
0.095	1.72724842667988\\
0.096	1.72742980935578\\
0.097	1.72758921837129\\
0.098	1.7277337760561\\
0.099	1.72792282875419\\
0.1	1.72807854676054\\
0.101	1.72822742994164\\
0.102	1.72841481567039\\
0.103	1.72855601120445\\
0.104	1.72871484461344\\
0.105	1.72888646346888\\
0.106	1.72904991433457\\
0.107	1.72923635932306\\
0.108	1.72941950492228\\
0.109	1.72957507486126\\
0.11	1.72970544590138\\
0.111	1.72987974479272\\
0.112	1.73004150070319\\
0.113	1.73022316003514\\
0.114	1.73037853526383\\
0.115	1.73054936724684\\
0.116	1.73072128979251\\
0.117	1.73089166021509\\
0.118	1.73107701829677\\
0.119	1.73124294418085\\
0.12	1.73140794702732\\
0.121	1.73156400693348\\
0.122	1.73173576339788\\
0.123	1.73192618477564\\
0.124	1.73207937067572\\
0.125	1.73224927937864\\
0.126	1.73243277995179\\
0.127	1.73258416316213\\
0.128	1.73275858717161\\
0.129	1.73291863972899\\
0.13	1.73311685687694\\
0.131	1.73328033078043\\
0.132	1.7334471413565\\
0.133	1.73363527150536\\
0.134	1.73378010082191\\
0.135	1.73395339036939\\
0.136	1.73414584411685\\
0.137	1.73433394369007\\
0.138	1.73449074939612\\
0.139	1.73467997077743\\
0.14	1.73482268997664\\
0.141	1.73499328405465\\
0.142	1.73516037348257\\
0.143	1.73535250895156\\
0.144	1.73554300478932\\
0.145	1.73569556107047\\
0.146	1.73590337027479\\
0.147	1.73606371028895\\
0.148	1.73622249877885\\
0.149	1.73641069064659\\
0.15	1.73657575243136\\
0.151	1.73677501205754\\
0.152	1.73693899558239\\
0.153	1.73712297627133\\
0.154	1.73730589173145\\
0.155	1.73746344339235\\
0.156	1.73767510056174\\
0.157	1.73781827298954\\
0.158	1.73801019265541\\
0.159	1.73817486806752\\
0.16	1.73837109536997\\
0.161	1.73857158624237\\
0.162	1.73870686134243\\
0.163	1.73890256781787\\
0.164	1.73911941676266\\
0.165	1.73924745539803\\
0.166	1.73945871842173\\
0.167	1.73962430230596\\
0.168	1.73979857867769\\
0.169	1.73997721569483\\
0.17	1.74016124998907\\
0.171	1.74034112901311\\
0.172	1.7405270943377\\
0.173	1.74072748707548\\
0.174	1.74089924018991\\
0.175	1.74108632209263\\
0.176	1.74125365574725\\
0.177	1.74143405090902\\
0.178	1.74160737311703\\
0.179	1.74182520566545\\
0.18	1.74200945048526\\
0.181	1.74220194873432\\
0.182	1.74236007036029\\
0.183	1.74253001173403\\
0.184	1.74272685441502\\
0.185	1.74290274322113\\
0.186	1.74308393091689\\
0.187	1.74326715630234\\
0.188	1.7434662717602\\
0.189	1.74366280997116\\
0.19	1.74381057291488\\
0.191	1.7440196199995\\
0.192	1.74418852644286\\
0.193	1.74438683914544\\
0.194	1.74459041549412\\
0.195	1.74477067372471\\
0.196	1.74497967358\\
0.197	1.74512049375873\\
0.198	1.74533028276987\\
0.199	1.74551965907011\\
0.2	1.74568435487641\\
0.201	1.74590052274263\\
0.202	1.74606631248792\\
0.203	1.74627402431125\\
0.204	1.74643781046622\\
0.205	1.7466439260449\\
0.206	1.74681727475235\\
0.207	1.7470269175368\\
0.208	1.7471642693829\\
0.209	1.74739730155229\\
0.21	1.7475575872868\\
0.211	1.7477762641609\\
0.212	1.7479573225419\\
0.213	1.74813803316682\\
0.214	1.74832463462053\\
0.215	1.74850985267615\\
0.216	1.74872716221682\\
0.217	1.74892455820316\\
0.218	1.7490844303125\\
0.219	1.74927599224076\\
0.22	1.74945486503372\\
0.221	1.74965585118972\\
0.222	1.74986540694435\\
0.223	1.75003310263394\\
0.224	1.75023441763114\\
0.225	1.75043437545738\\
0.226	1.75061984052033\\
0.227	1.75081226612175\\
0.228	1.75100846215118\\
0.229	1.75118859357587\\
0.23	1.75138429366087\\
0.231	1.75158725201103\\
0.232	1.75177760923491\\
0.233	1.75196609393143\\
0.234	1.7521535819934\\
0.235	1.7523635451684\\
0.236	1.75254154610494\\
0.237	1.75275878714386\\
0.238	1.75292929609304\\
0.239	1.75313942340687\\
0.24	1.75329952980017\\
0.241	1.75353206298764\\
0.242	1.75369877286986\\
0.243	1.75391498772837\\
0.244	1.75410052191327\\
0.245	1.75432802366371\\
0.246	1.75451160355452\\
0.247	1.75470831734209\\
0.248	1.75488648731488\\
0.249	1.75506523213487\\
0.25	1.75526894551193\\
0.251	1.75548739925365\\
0.252	1.75567839646284\\
0.253	1.75586872859558\\
0.254	1.75604760798003\\
0.255	1.75624468050502\\
0.256	1.75644441419963\\
0.257	1.75664616312115\\
0.258	1.75685581265206\\
0.259	1.75702874189339\\
0.26	1.75725656889683\\
0.261	1.75743297851162\\
0.262	1.75765393912366\\
0.263	1.75783273078518\\
0.264	1.75805585527318\\
0.265	1.75824744451231\\
0.266	1.75844770397964\\
0.267	1.75864948596937\\
0.268	1.75885989806388\\
0.269	1.759042623828\\
0.27	1.75923281927698\\
0.271	1.75942528491145\\
0.272	1.75962544458559\\
0.273	1.75984810482174\\
0.274	1.7600134083451\\
0.275	1.76022263837378\\
0.276	1.76044310187314\\
0.277	1.76064576368296\\
0.278	1.76084084790853\\
0.279	1.76104169578376\\
0.28	1.76122109291685\\
0.281	1.76143957389042\\
0.282	1.76163581351405\\
0.283	1.76184804158755\\
0.284	1.7620542034489\\
0.285	1.76225018229352\\
0.286	1.76243339917333\\
0.287	1.76265367179198\\
0.288	1.76286576373879\\
0.289	1.763029066071\\
0.29	1.76326336820897\\
0.291	1.76344631482529\\
0.292	1.76363532271037\\
0.293	1.76384061729571\\
0.294	1.76404406382449\\
0.295	1.76425432339686\\
0.296	1.76446582595429\\
0.297	1.76466343275817\\
0.298	1.76487494476646\\
0.299	1.7650677128419\\
0.3	1.7652747276992\\
0.301	1.76550524653494\\
0.302	1.76568943770758\\
0.303	1.76587291952851\\
0.304	1.76611847236435\\
0.305	1.76627304855195\\
0.306	1.7665082594229\\
0.307	1.76668618653356\\
0.308	1.76690226445347\\
0.309	1.76711947970229\\
0.31	1.76730920965292\\
0.311	1.76752255437012\\
0.312	1.76773325733433\\
0.313	1.76795493509817\\
0.314	1.7681583128244\\
0.315	1.76834908120591\\
0.316	1.76854548089201\\
0.317	1.76877950003219\\
0.318	1.76895553600094\\
0.319	1.76917450829254\\
0.32	1.76937592770373\\
0.321	1.76960611834696\\
0.322	1.76982130480086\\
0.323	1.76997146995866\\
0.324	1.77021015482173\\
0.325	1.770403581016\\
0.326	1.7706137381288\\
0.327	1.77082764183247\\
0.328	1.7710532134833\\
0.329	1.77123111846998\\
0.33	1.77144383243172\\
0.331	1.77166228011715\\
0.332	1.77188463996291\\
0.333	1.7720678376386\\
0.334	1.77228563519856\\
0.335	1.7725021652719\\
0.336	1.77270764300524\\
0.337	1.77291057710787\\
0.338	1.77313742310696\\
0.339	1.77332878303327\\
0.34	1.7735418413867\\
0.341	1.77374195340765\\
0.342	1.7739574749313\\
0.343	1.77417069392115\\
0.344	1.77438570471566\\
0.345	1.77460247616971\\
0.346	1.77478744186015\\
0.347	1.77501969659281\\
0.348	1.77521177985977\\
0.349	1.77544728498324\\
0.35	1.77567070895485\\
0.351	1.77586914928744\\
0.352	1.77605002095146\\
0.353	1.77629683850308\\
0.354	1.77648366931088\\
0.355	1.77671019831368\\
0.356	1.77692994990827\\
0.357	1.77713065967148\\
0.358	1.7773207701498\\
0.359	1.77754910222893\\
0.36	1.77777758837673\\
0.361	1.77797661096691\\
0.362	1.7781859491346\\
0.363	1.77838737151286\\
0.364	1.77862405106936\\
0.365	1.77883162455786\\
0.366	1.77902004978385\\
0.367	1.77924728322512\\
0.368	1.77945575725294\\
0.369	1.77968286476669\\
0.37	1.77989788428593\\
0.371	1.78010644344617\\
0.372	1.78032270914157\\
0.373	1.78052621896825\\
0.374	1.78075336049146\\
0.375	1.78097205145444\\
0.376	1.7811766101218\\
0.377	1.78137848971242\\
0.378	1.78159951046779\\
0.379	1.78182730065605\\
0.38	1.78202643810472\\
0.381	1.78224251085226\\
0.382	1.78246382955737\\
0.383	1.78268195599975\\
0.384	1.78286023289689\\
0.385	1.78310776067685\\
0.386	1.78331836894728\\
0.387	1.78354196448657\\
0.388	1.78376207158204\\
0.389	1.78395508591344\\
0.39	1.78419303453619\\
0.391	1.7843811502547\\
0.392	1.78461812012255\\
0.393	1.78481690652427\\
0.394	1.78506450888602\\
0.395	1.78526106392146\\
0.396	1.78546478005103\\
0.397	1.78569962593465\\
0.398	1.78590495751007\\
0.399	1.7861454470539\\
0.4	1.78633848232282\\
0.401	1.78656998939761\\
0.402	1.78679756491863\\
0.403	1.78701971710016\\
0.404	1.78721890721284\\
0.405	1.78745584780608\\
0.406	1.78766498179208\\
0.407	1.78787677617437\\
0.408	1.78808929125672\\
0.409	1.78830781746042\\
0.41	1.78852566535316\\
0.411	1.78874259092077\\
0.412	1.78896779846373\\
0.413	1.78919531449459\\
0.414	1.7894038656374\\
0.415	1.789604869552\\
0.416	1.78985142563168\\
0.417	1.79007472526192\\
0.418	1.7902787343866\\
0.419	1.79048346338922\\
0.42	1.79069694535838\\
0.421	1.79095734437406\\
0.422	1.7911359928403\\
0.423	1.79138959197577\\
0.424	1.79159642277726\\
0.425	1.79181520600813\\
0.426	1.79203877523254\\
0.427	1.79224834018477\\
0.428	1.79246291422296\\
0.429	1.79268913972001\\
0.43	1.79290927126568\\
0.431	1.79313124937691\\
0.432	1.79335886730753\\
0.433	1.79357341542489\\
0.434	1.79382021067997\\
0.435	1.79403104396658\\
0.436	1.79423208672493\\
0.437	1.79448849973875\\
0.438	1.79467467376764\\
0.439	1.79490575411239\\
0.44	1.79515158040924\\
0.441	1.79535834259298\\
0.442	1.79556328784311\\
0.443	1.79580319768142\\
0.444	1.79602796642266\\
0.445	1.7962393516421\\
0.446	1.79647050536217\\
0.447	1.79667409659898\\
0.448	1.79688171384425\\
0.449	1.79715364820407\\
0.45	1.79737590869255\\
0.451	1.7975854604775\\
0.452	1.79778913460879\\
0.453	1.79801969731606\\
0.454	1.7982498208485\\
0.455	1.79845902963219\\
0.456	1.7987110496877\\
0.457	1.79893175831391\\
0.458	1.79915050382355\\
0.459	1.79937941218537\\
0.46	1.79960478277235\\
0.461	1.79982659241012\\
0.462	1.80004227129942\\
0.463	1.80025738398373\\
0.464	1.80047197878486\\
0.465	1.80072145642947\\
0.466	1.80093515436167\\
0.467	1.80114848182062\\
0.468	1.80139902327149\\
0.469	1.80158998687801\\
0.47	1.80186013266415\\
0.471	1.80205594327858\\
0.472	1.80231526335846\\
0.473	1.80253439538032\\
0.474	1.80275329109055\\
0.475	1.80300197192008\\
0.476	1.80319665489065\\
0.477	1.80342010345737\\
0.478	1.80364275264183\\
0.479	1.80389236756633\\
0.48	1.80411633069112\\
0.481	1.804333467583\\
0.482	1.80457584455483\\
0.483	1.80480465193658\\
0.484	1.80501378439692\\
0.485	1.80525143133921\\
0.486	1.80545021282124\\
0.487	1.80568280878875\\
0.488	1.80591377765879\\
0.489	1.80614289719708\\
0.49	1.80636995513773\\
0.491	1.80660498840528\\
0.492	1.80684304450692\\
0.493	1.80704475747018\\
0.494	1.80728567894511\\
0.495	1.80751493123367\\
0.496	1.80773198461336\\
0.497	1.80797045791042\\
0.498	1.80818445575609\\
0.499	1.80842747682637\\
0.5	1.80866473279365\\
0.501	1.80886458627885\\
0.502	1.80911014595657\\
0.503	1.80933410052397\\
0.504	1.80954578759792\\
0.505	1.80980771799364\\
0.506	1.81002298801754\\
0.507	1.81023832678163\\
0.508	1.81049148738125\\
0.509	1.81072653658514\\
0.51	1.8109278909137\\
0.511	1.81118762011411\\
0.512	1.81142124609871\\
0.513	1.81163050055489\\
0.514	1.81187732588361\\
0.515	1.81206257234535\\
0.516	1.81232865848792\\
0.517	1.81255211256661\\
0.518	1.81277394943512\\
0.519	1.81300586197728\\
0.52	1.81324077626988\\
0.521	1.8134738584142\\
0.522	1.81369171536978\\
0.523	1.81392454586197\\
0.524	1.81417471270986\\
0.525	1.81439105159574\\
0.526	1.81463856410441\\
0.527	1.81486544803203\\
0.528	1.81508420051473\\
0.529	1.81533989359532\\
0.53	1.81553806911328\\
0.531	1.81577930587585\\
0.532	1.81602395757533\\
0.533	1.81624159482276\\
0.534	1.81646672239449\\
0.535	1.81671590029619\\
0.536	1.81693517573145\\
0.537	1.81718590747095\\
0.538	1.81740483200175\\
0.539	1.81763771326679\\
0.54	1.81788525968345\\
0.541	1.81809392167126\\
0.542	1.8183432138701\\
0.543	1.81857799109911\\
0.544	1.81881461299405\\
0.545	1.81903422182185\\
0.546	1.81927082449686\\
0.547	1.81952108361989\\
0.548	1.81972246709043\\
0.549	1.81996921363879\\
0.55	1.82018175735119\\
0.551	1.82042616775904\\
0.552	1.82065855034328\\
0.553	1.82089042635108\\
0.554	1.82112708322396\\
0.555	1.82138311046084\\
0.556	1.82161315172457\\
0.557	1.82182759250335\\
0.558	1.82209612295482\\
0.559	1.82229710817012\\
0.56	1.82254504676478\\
0.561	1.82277450360042\\
0.562	1.82301864004271\\
0.563	1.8232602701582\\
0.564	1.82350430295558\\
0.565	1.82371437959769\\
0.566	1.82394499321875\\
0.567	1.82419599643327\\
0.568	1.8244461485029\\
0.569	1.82464771080047\\
0.57	1.82490100571097\\
0.571	1.82513397684299\\
0.572	1.82536518765602\\
0.573	1.82561520282024\\
0.574	1.82582538268221\\
0.575	1.82606871769226\\
0.576	1.82631198291721\\
0.577	1.82656871419348\\
0.578	1.82677758515352\\
0.579	1.82701098200001\\
0.58	1.82726345468671\\
0.581	1.82747861142359\\
0.582	1.82772476810787\\
0.583	1.82797291842329\\
0.584	1.82819777861028\\
0.585	1.82846431589947\\
0.586	1.82866404457298\\
0.587	1.82891013775714\\
0.588	1.82916135294963\\
0.589	1.82939782040808\\
0.59	1.82962501268167\\
0.591	1.82985069476886\\
0.592	1.83009731626198\\
0.593	1.83034372859653\\
0.594	1.83057232559483\\
0.595	1.83083412095586\\
0.596	1.83106375444674\\
0.597	1.83129722159568\\
0.598	1.83152672007285\\
0.599	1.83175826500269\\
0.6	1.83202024863112\\
0.601	1.83224943414107\\
0.602	1.83248179651671\\
0.603	1.8327179149972\\
0.604	1.83295363850222\\
0.605	1.83318906811242\\
0.606	1.83342432145098\\
0.607	1.83366352816574\\
0.608	1.83392602526869\\
0.609	1.83414332739246\\
0.61	1.83439662738972\\
0.611	1.83465648899557\\
0.612	1.83486209592988\\
0.613	1.8351132735085\\
0.614	1.83535234368107\\
0.615	1.83560416992727\\
0.616	1.83585280802386\\
0.617	1.83608331772802\\
0.618	1.83632129364011\\
0.619	1.83655892598894\\
0.62	1.83679871231657\\
0.621	1.83701185024702\\
0.622	1.83727511901916\\
0.623	1.83752223784994\\
0.624	1.8377590096615\\
0.625	1.8379959398774\\
0.626	1.83822909599779\\
0.627	1.83847966009659\\
0.628	1.8387364142723\\
0.629	1.83897000312176\\
0.63	1.83921280935959\\
0.631	1.83945661136329\\
0.632	1.83968650428423\\
0.633	1.83992712692759\\
0.634	1.8401525648173\\
0.635	1.84040677135912\\
0.636	1.8406615682727\\
0.637	1.84086580748098\\
0.638	1.84113696287173\\
0.639	1.84138492707025\\
0.64	1.84161292691568\\
0.641	1.8418414444388\\
0.642	1.84213412114481\\
0.643	1.84235977731764\\
0.644	1.84258555003807\\
0.645	1.84282242869749\\
0.646	1.84308293751501\\
0.647	1.84331482172132\\
0.648	1.84353942377675\\
0.649	1.84381439800402\\
0.65	1.84404874023776\\
0.651	1.84426914140793\\
0.652	1.84453042879789\\
0.653	1.84476205867531\\
0.654	1.84503089042459\\
0.655	1.84524659496494\\
0.656	1.84548163075341\\
0.657	1.84573179750315\\
0.658	1.84596870989111\\
0.659	1.84621711850165\\
0.66	1.84646027118371\\
0.661	1.84670214789461\\
0.662	1.84696712472575\\
0.663	1.84720630500756\\
0.664	1.84744655079678\\
0.665	1.84769859833991\\
0.666	1.84795185119492\\
0.667	1.8481713833847\\
0.668	1.84844081731377\\
0.669	1.84866843391368\\
0.67	1.84893107092229\\
0.671	1.8491766764719\\
0.672	1.84942350821311\\
0.673	1.84966224033156\\
0.674	1.84989499137871\\
0.675	1.85014241887353\\
0.676	1.85040163222654\\
0.677	1.85063948215318\\
0.678	1.85087691170704\\
0.679	1.85112547136537\\
0.68	1.85135780487941\\
0.681	1.85162335644846\\
0.682	1.8518548926566\\
0.683	1.85211968555858\\
0.684	1.85235850977921\\
0.685	1.85260630434439\\
0.686	1.85285758664337\\
0.687	1.8531083111546\\
0.688	1.85331401804577\\
0.689	1.85357425854865\\
0.69	1.85381771749406\\
0.691	1.85406107920827\\
0.692	1.85433786302927\\
0.693	1.85458097747814\\
0.694	1.85482394213608\\
0.695	1.85503241845248\\
0.696	1.85530403647984\\
0.697	1.85557128414387\\
0.698	1.85580682340228\\
0.699	1.85604449910886\\
0.7	1.85628314411117\\
0.701	1.85652292065381\\
0.702	1.85678483923857\\
0.703	1.85703292760557\\
0.704	1.85727919189151\\
0.705	1.85753293186986\\
0.706	1.8577830072846\\
0.707	1.85802423875632\\
0.708	1.85828904882927\\
0.709	1.85852041915008\\
0.71	1.85878405528195\\
0.711	1.8590005964907\\
0.712	1.85925529235845\\
0.713	1.85950937306406\\
0.714	1.85976726220706\\
0.715	1.86001484936326\\
0.716	1.86026034335596\\
0.717	1.86050352296285\\
0.718	1.86077741733634\\
0.719	1.86101777119895\\
0.72	1.86124124649712\\
0.721	1.86149863051719\\
0.722	1.86175760231093\\
0.723	1.86200283150956\\
0.724	1.86226933388422\\
0.725	1.86251262208584\\
0.726	1.86276129117706\\
0.727	1.86300435152077\\
0.728	1.86323209595594\\
0.729	1.86348594406327\\
0.73	1.8637588761693\\
0.731	1.86400259927039\\
0.732	1.86423933393641\\
0.733	1.86450908638083\\
0.734	1.8647476388207\\
0.735	1.86501478331627\\
0.736	1.86526930638743\\
0.737	1.8654876199831\\
0.738	1.86572439338814\\
0.739	1.86599364260571\\
0.74	1.86624679757231\\
0.741	1.86650398990594\\
0.742	1.86675637218696\\
0.743	1.86700781340797\\
0.744	1.86723579705083\\
0.745	1.86751349129102\\
0.746	1.86773552097587\\
0.747	1.86799420291067\\
0.748	1.86826413272371\\
0.749	1.86850457196595\\
0.75	1.8687470802553\\
0.751	1.86900771994555\\
0.752	1.86926776625693\\
0.753	1.86950019361379\\
0.754	1.86976036273047\\
0.755	1.87001246985901\\
0.756	1.87026947171256\\
0.757	1.87049942469446\\
0.758	1.87077373396421\\
0.759	1.87102213513175\\
0.76	1.87127147532767\\
0.761	1.87151049159909\\
0.762	1.87177348860443\\
0.763	1.87200983391666\\
0.764	1.87226871169388\\
0.765	1.87254029486361\\
0.766	1.87280052799034\\
0.767	1.87301547655172\\
0.768	1.87330263844991\\
0.769	1.87355574347518\\
0.77	1.87380708943366\\
0.771	1.87405572534636\\
0.772	1.87430946328296\\
0.773	1.87454308920209\\
0.774	1.87479140548216\\
0.775	1.8750547230262\\
0.776	1.87529667056833\\
0.777	1.87557455613954\\
0.778	1.87583158826489\\
0.779	1.87608959814477\\
0.78	1.87632240398284\\
0.781	1.87656396657457\\
0.782	1.87684117943003\\
0.783	1.87708041292922\\
0.784	1.87735396789962\\
0.785	1.87758816620443\\
0.786	1.87783251599772\\
0.787	1.87810833171334\\
0.788	1.87834450849858\\
0.789	1.87861551020004\\
0.79	1.87886765072737\\
0.791	1.87913443337644\\
0.792	1.87937976238368\\
0.793	1.87964301698253\\
0.794	1.879904882617\\
0.795	1.88013654350456\\
0.796	1.88040636092665\\
0.797	1.88064880162486\\
0.798	1.88088259920005\\
0.799	1.88114648881901\\
0.8	1.88141137594511\\
0.801	1.88166466048762\\
0.802	1.88190752684074\\
0.803	1.88219399705434\\
0.804	1.88244404300358\\
0.805	1.88268097181147\\
0.806	1.88292939207461\\
0.807	1.88320228919705\\
0.808	1.88345006525828\\
0.809	1.88371025378101\\
0.81	1.88394206265845\\
0.811	1.88422581789722\\
0.812	1.88448983481586\\
0.813	1.88474793193408\\
0.814	1.88499734613621\\
0.815	1.88524589565524\\
0.816	1.88549894987091\\
0.817	1.88577254212125\\
0.818	1.88601413627711\\
0.819	1.88627637871213\\
0.82	1.88654548296031\\
0.821	1.88678906628186\\
0.822	1.88705230894974\\
0.823	1.88729693684564\\
0.824	1.88755366125969\\
0.825	1.88782239352109\\
0.826	1.88808038960612\\
0.827	1.8883221410909\\
0.828	1.88856755720252\\
0.829	1.8888371429993\\
0.83	1.88909074785914\\
0.831	1.88933625311214\\
0.832	1.88961700991211\\
0.833	1.88986582166349\\
0.834	1.89011433163963\\
0.835	1.89037473774696\\
0.836	1.89063453159748\\
0.837	1.89088756160731\\
0.838	1.8911763739088\\
0.839	1.89141641010938\\
0.84	1.89165992678089\\
0.841	1.89193167603401\\
0.842	1.89216264409225\\
0.843	1.89246040903323\\
0.844	1.89271103441984\\
0.845	1.89296863368309\\
0.846	1.89323087785323\\
0.847	1.89348451300442\\
0.848	1.89375028834373\\
0.849	1.894008825534\\
0.85	1.8942611565354\\
0.851	1.89449217162925\\
0.852	1.89476492397133\\
0.853	1.8950423652282\\
0.854	1.89528850164378\\
0.855	1.89553636481765\\
0.856	1.89582035985611\\
0.857	1.89609040610441\\
0.858	1.89634327266687\\
0.859	1.89659249671768\\
0.86	1.89684102366108\\
0.861	1.89709217231325\\
0.862	1.89737707286674\\
0.863	1.89763095272169\\
0.864	1.89788521221974\\
0.865	1.89813847232306\\
0.866	1.89839314142641\\
0.867	1.89865854065994\\
0.868	1.89891358973373\\
0.869	1.89916970441104\\
0.87	1.89942660076016\\
0.871	1.89968409905875\\
0.872	1.89997400381033\\
0.873	1.90023238657085\\
0.874	1.90049112910975\\
0.875	1.90075020317676\\
0.876	1.90099617033615\\
0.877	1.90126228461947\\
0.878	1.9015287745927\\
0.879	1.90177298407204\\
0.88	1.90205698198104\\
0.881	1.90230336676607\\
0.882	1.90255587434607\\
0.883	1.90283527550321\\
0.884	1.90309973299271\\
0.885	1.90335540560224\\
0.886	1.9035966570445\\
0.887	1.90387016183121\\
0.888	1.90412733470644\\
0.889	1.90438376747546\\
0.89	1.90464862660111\\
0.891	1.90492264205913\\
0.892	1.90518901265751\\
0.893	1.9054543169656\\
0.894	1.90569859314158\\
0.895	1.90596776421469\\
0.896	1.90622708601333\\
0.897	1.9064774111532\\
0.898	1.90674631384251\\
0.899	1.90700323615042\\
0.9	1.90726355316821\\
0.901	1.90753037502679\\
0.902	1.90777420563317\\
0.903	1.90805490286589\\
0.904	1.90833313947472\\
0.905	1.9085697213791\\
0.906	1.90885730587589\\
0.907	1.90911973478936\\
0.908	1.90938802239885\\
0.909	1.90962139755348\\
0.91	1.90990836332522\\
0.911	1.91016414076111\\
0.912	1.91041298045824\\
0.913	1.91067213366935\\
0.914	1.91093909600337\\
0.915	1.91120584149507\\
0.916	1.91147474357634\\
0.917	1.91175318875471\\
0.918	1.91199646322612\\
0.919	1.91225933921579\\
0.92	1.91253746761825\\
0.921	1.91277902431941\\
0.922	1.91304928180268\\
0.923	1.9133191184814\\
0.924	1.91357110105724\\
0.925	1.91385872856184\\
0.926	1.91412385806395\\
0.927	1.91437685497599\\
0.928	1.914654209409\\
0.929	1.9149103722171\\
0.93	1.91517300414598\\
0.931	1.91544303811524\\
0.932	1.91570197944857\\
0.933	1.91594576492621\\
0.934	1.91623529269026\\
0.935	1.91649440477277\\
0.936	1.91674387464714\\
0.937	1.91701198531\\
0.938	1.91726518115631\\
0.939	1.91753775873749\\
0.94	1.91782135458172\\
0.941	1.91808845191785\\
0.942	1.91832955412312\\
0.943	1.9186001440214\\
0.944	1.9188691111217\\
0.945	1.919136600284\\
0.946	1.91940212648353\\
0.947	1.91966559566382\\
0.948	1.91992827150885\\
0.949	1.92019021531511\\
0.95	1.92045147575219\\
0.951	1.9207432575096\\
0.952	1.92100325439403\\
0.953	1.9212693805271\\
0.954	1.92153970110302\\
0.955	1.92180733944866\\
0.956	1.92204231096528\\
0.957	1.92229498443159\\
0.958	1.92258396786035\\
0.959	1.92288228791828\\
0.96	1.92309497711792\\
0.961	1.92336615217869\\
0.962	1.92363671523761\\
0.963	1.92391837655053\\
0.964	1.92418459019924\\
0.965	1.92445039411489\\
0.966	1.92471585106274\\
0.967	1.92498102623995\\
0.968	1.92524598716454\\
0.969	1.92551080338777\\
0.97	1.92577554592238\\
0.971	1.92604028622598\\
0.972	1.92630509449637\\
0.973	1.92657003690548\\
0.974	1.92686611009091\\
0.975	1.92713146876612\\
0.976	1.92739707761409\\
0.977	1.92766290884778\\
0.978	1.92792886320909\\
0.979	1.92819472521241\\
0.98	1.92846008970735\\
0.981	1.92872423891826\\
0.982	1.92898665366453\\
0.983	1.92925177697934\\
0.984	1.92952263506972\\
0.985	1.92979533677474\\
0.986	1.9300450517941\\
0.987	1.93032022809531\\
0.988	1.93059776009967\\
0.989	1.93087754790896\\
0.99	1.93113565906577\\
0.991	1.93141286949902\\
0.992	1.93165281134082\\
0.993	1.93192293384608\\
0.994	1.93219397540065\\
0.995	1.93248143383513\\
0.996	1.93274466067134\\
0.997	1.93298785462639\\
0.998	1.93326411960342\\
0.999	1.93354220410036\\
1	1.93380693047046\\
1.001	1.93406460243946\\
1.002	1.93435853181213\\
1.003	1.93461477101361\\
1.004	1.93487552037235\\
1.005	1.93515465403294\\
1.006	1.93542500126303\\
1.007	1.9356961955959\\
1.008	1.93596786519777\\
1.009	1.93623961574979\\
1.01	1.93651104509446\\
1.011	1.93678175521639\\
1.012	1.93705413290072\\
1.013	1.9373131964141\\
1.014	1.93755943920171\\
1.015	1.93786533033297\\
1.016	1.93814048114002\\
1.017	1.93836550995997\\
1.018	1.93863881080775\\
1.019	1.93891439840985\\
1.02	1.93919166611551\\
1.021	1.93947007631067\\
1.022	1.93974915646562\\
1.023	1.93998655500967\\
1.024	1.94027458612134\\
1.025	1.94056128294696\\
1.026	1.9408069204717\\
1.027	1.94109970987246\\
1.028	1.94136141138657\\
1.029	1.94163858330141\\
1.03	1.94190609151709\\
1.031	1.94216954403808\\
1.032	1.94244012574703\\
1.033	1.94271583551299\\
1.034	1.94299207124082\\
1.035	1.94326581709657\\
1.036	1.94350967722549\\
1.037	1.94378713910216\\
1.038	1.94406864118477\\
1.039	1.94435675689024\\
1.04	1.94460994390544\\
1.041	1.94486908133812\\
1.042	1.94515866069623\\
1.043	1.94541050260251\\
1.044	1.94569529917599\\
1.045	1.94596279761893\\
1.046	1.94623452075867\\
1.047	1.94650281713247\\
1.048	1.94677681447831\\
1.049	1.94705815604113\\
1.05	1.94731258955299\\
1.051	1.94757726503705\\
1.052	1.94786796952296\\
1.053	1.94813914585992\\
1.054	1.94838206076038\\
1.055	1.94867117250289\\
1.056	1.94896312208985\\
1.057	1.94922445773221\\
1.058	1.94948000277279\\
1.059	1.94976709527939\\
1.06	1.95002307311042\\
1.061	1.95032177595871\\
1.062	1.95057885646052\\
1.063	1.95084728533489\\
1.064	1.95113008831621\\
1.065	1.95139662523097\\
1.066	1.95167855018029\\
1.067	1.95195170709794\\
1.068	1.95222715318719\\
1.069	1.95249605153027\\
1.07	1.95274516107529\\
1.071	1.95303466506858\\
1.072	1.95330654816693\\
1.073	1.95359530950457\\
1.074	1.95383574426186\\
1.075	1.95412155522591\\
1.076	1.95440677806421\\
1.077	1.95468905248924\\
1.078	1.95496069042876\\
1.079	1.9552223955227\\
1.08	1.9554787443093\\
1.081	1.95577551143999\\
1.082	1.95602875093412\\
1.083	1.95631037172425\\
1.084	1.95660006737901\\
1.085	1.95687466066051\\
1.086	1.95714770792366\\
1.087	1.95740087158019\\
1.088	1.95767505456152\\
1.089	1.95796190264188\\
1.09	1.95822086211723\\
1.091	1.95851655622796\\
1.092	1.9587861267336\\
1.093	1.95905622414533\\
1.094	1.95931108192142\\
1.095	1.95959649724245\\
1.096	1.95986215544486\\
1.097	1.9601760543568\\
1.098	1.96043764551784\\
1.099	1.96069375695142\\
1.1	1.96096069781953\\
1.101	1.96125457434634\\
1.102	1.96151138065637\\
1.103	1.96180278886133\\
1.104	1.96207278007405\\
1.105	1.96235000922749\\
1.106	1.96260818665902\\
1.107	1.96290687217982\\
1.108	1.9631634323635\\
1.109	1.96345454936857\\
1.11	1.96373941437402\\
1.111	1.96400131835197\\
1.112	1.96426726998103\\
1.113	1.96454299794874\\
1.114	1.96481154413269\\
1.115	1.9650772084821\\
1.116	1.9653825042174\\
1.117	1.96563528165139\\
1.118	1.96591906121353\\
1.119	1.96619659619019\\
1.12	1.96648490991532\\
1.121	1.96673361388971\\
1.122	1.96701235912369\\
1.123	1.96729223285589\\
1.124	1.96756565167127\\
1.125	1.96785751711093\\
1.126	1.96812699202431\\
1.127	1.96840532083301\\
1.128	1.96867149628021\\
1.129	1.96894218021583\\
1.13	1.96922003285107\\
1.131	1.96950249637603\\
1.132	1.96978767514213\\
1.133	1.97004505499895\\
1.134	1.97032491215267\\
1.135	1.97062134994767\\
1.136	1.97088939847119\\
1.137	1.97115932171779\\
1.138	1.97143139845284\\
1.139	1.97170591199371\\
1.14	1.97198308900647\\
1.141	1.97226297340013\\
1.142	1.97254516498337\\
1.143	1.97282826637895\\
1.144	1.97310866941571\\
1.145	1.97338975946182\\
1.146	1.97365473312644\\
1.147	1.97392861780658\\
1.148	1.97420600680161\\
1.149	1.97448551877162\\
1.15	1.97477019371798\\
1.151	1.97503834355509\\
1.152	1.97532449023848\\
1.153	1.97558863622303\\
1.154	1.97587570474671\\
1.155	1.97613746563917\\
1.156	1.97643328024705\\
1.157	1.97670672455482\\
1.158	1.97696021251318\\
1.159	1.97725529529285\\
1.16	1.97752138271894\\
1.161	1.97781401403223\\
1.162	1.97809056989697\\
1.163	1.97837340270908\\
1.164	1.97863741922289\\
1.165	1.97894197041326\\
1.166	1.97920377691408\\
1.167	1.97947484791858\\
1.168	1.97977178928529\\
1.169	1.98004388469496\\
1.17	1.98032087718499\\
1.171	1.9805869890068\\
1.172	1.98085249478567\\
1.173	1.98116340265642\\
1.174	1.98143716246448\\
1.175	1.98169271590597\\
1.176	1.98198727662614\\
1.177	1.98226602042575\\
1.178	1.98256153044759\\
1.179	1.9828293374119\\
1.18	1.98311633763844\\
1.181	1.98338764414128\\
1.182	1.98365693714866\\
1.183	1.98395008602918\\
1.184	1.98423405868324\\
1.185	1.98451708998894\\
1.186	1.98476735851163\\
1.187	1.98505527566647\\
1.188	1.98531252668906\\
1.189	1.98561153504483\\
1.19	1.98589124457535\\
1.191	1.98618271249068\\
1.192	1.98646122814795\\
1.193	1.98672780485511\\
1.194	1.98701140469837\\
1.195	1.98728833952896\\
1.196	1.9875877216441\\
1.197	1.9878422134956\\
1.198	1.98812467242883\\
1.199	1.98841301553245\\
1.2	1.98868771426799\\
1.201	1.98896933402766\\
1.202	1.98924610542288\\
1.203	1.98952147797172\\
1.204	1.98980555592978\\
1.205	1.99008208717538\\
1.206	1.99036631343317\\
1.207	1.9906531266762\\
1.208	1.9909251808619\\
1.209	1.99120489435428\\
1.21	1.99148209801937\\
1.211	1.99176003587112\\
1.212	1.99206724668321\\
1.213	1.99234743829232\\
1.214	1.99260914945497\\
1.215	1.99288746491792\\
1.216	1.99316512496218\\
1.217	1.99345788217328\\
1.218	1.99372483859677\\
1.219	1.99402331807113\\
1.22	1.9942982752753\\
1.221	1.99457823537158\\
1.222	1.99488063311439\\
1.223	1.99515634374536\\
1.224	1.99543337951082\\
1.225	1.99571175824947\\
1.226	1.99597691049198\\
1.227	1.99625514984257\\
1.228	1.99655575424853\\
1.229	1.99683558201471\\
1.23	1.99709415103408\\
1.231	1.99740414134246\\
1.232	1.99767230761403\\
1.233	1.99796396365056\\
1.234	1.9982316221685\\
1.235	1.99852575037174\\
1.236	1.99879891391975\\
1.237	1.99907142843458\\
1.238	1.99935272660411\\
1.239	1.99963760627969\\
1.24	1.99992227134989\\
1.241	2.0002068034287\\
1.242	2.0004912766268\\
1.243	2.00077576166055\\
1.244	2.0010591137409\\
1.245	2.00134225299097\\
1.246	2.00163147262731\\
1.247	2.00190021796769\\
1.248	2.00218649731276\\
1.249	2.00247636178076\\
1.25	2.00275901498327\\
1.251	2.00302573922284\\
1.252	2.00331239270375\\
1.253	2.00360132443511\\
1.254	2.00387714581996\\
1.255	2.00413264436657\\
1.256	2.00446210105349\\
1.257	2.00471478464562\\
1.258	2.00501204120239\\
1.259	2.00528878633862\\
1.26	2.00557944745647\\
1.261	2.00584953704427\\
1.262	2.00614526272887\\
1.263	2.00642334152925\\
1.264	2.00669138470478\\
1.265	2.00699319087881\\
1.266	2.00727999054733\\
1.267	2.00756529959624\\
1.268	2.00784707117921\\
1.269	2.00812062305189\\
1.27	2.00841046060055\\
1.271	2.00867724311326\\
1.272	2.00897134739053\\
1.273	2.00924515020211\\
1.274	2.00952623227189\\
1.275	2.00982500715767\\
1.276	2.01011133298074\\
1.277	2.01038780256474\\
1.278	2.01066403645451\\
1.279	2.01094745013312\\
1.28	2.01123487642768\\
1.281	2.01151670658979\\
1.282	2.0117946999169\\
1.283	2.01207850049709\\
1.284	2.01238769437141\\
1.285	2.01264850471595\\
1.286	2.01296342290945\\
1.287	2.01324115674716\\
1.288	2.01350934294688\\
1.289	2.01377671022114\\
1.29	2.01408217936994\\
1.291	2.01436080263392\\
1.292	2.01465680628983\\
1.293	2.01492943469888\\
1.294	2.01520596763682\\
1.295	2.01551307125875\\
1.296	2.01580066008368\\
1.297	2.01608317482656\\
1.298	2.01634335632444\\
1.299	2.01664421913396\\
1.3	2.01691091546322\\
1.301	2.01721892265504\\
1.302	2.01750186072035\\
1.303	2.01778230013517\\
1.304	2.01805866828308\\
1.305	2.01834637278583\\
1.306	2.01862698985348\\
1.307	2.0189134149672\\
1.308	2.01920510758335\\
1.309	2.01949214604597\\
1.31	2.01977494843267\\
1.311	2.02006481581712\\
1.312	2.02034128380088\\
1.313	2.02061870041698\\
1.314	2.02090720660783\\
1.315	2.0211988325439\\
1.316	2.02147752393577\\
1.317	2.02176215301938\\
1.318	2.02206191938485\\
1.319	2.02235527809376\\
1.32	2.02263206935009\\
1.321	2.0229186806193\\
1.322	2.02320709233883\\
1.323	2.02347823034327\\
1.324	2.02376222026996\\
1.325	2.02404145611345\\
1.326	2.02435589798677\\
1.327	2.02462966185873\\
1.328	2.02490813688186\\
1.329	2.02518842874694\\
1.33	2.02547722401221\\
1.331	2.02576706549808\\
1.332	2.02606017099574\\
1.333	2.02635623116812\\
1.334	2.0266164728852\\
1.335	2.02691078069008\\
1.336	2.02719354816432\\
1.337	2.02747410745641\\
1.338	2.02778135090638\\
1.339	2.02806386166833\\
1.34	2.02836045364897\\
1.341	2.02863042014167\\
1.342	2.02892221220552\\
1.343	2.02920797437036\\
1.344	2.02949366884622\\
1.345	2.02978161201862\\
1.346	2.03007097045211\\
1.347	2.03036819096408\\
1.348	2.0306435325666\\
1.349	2.03094024994276\\
1.35	2.03123170266552\\
1.351	2.03151800101075\\
1.352	2.03179917139303\\
1.353	2.03207653337323\\
1.354	2.03235710284728\\
1.355	2.03264161607881\\
1.356	2.0329298298454\\
1.357	2.03322156917462\\
1.358	2.0335167139246\\
1.359	2.03381518876151\\
1.36	2.03409026668612\\
1.361	2.03438900246552\\
1.362	2.03466830621419\\
1.363	2.03495271201676\\
1.364	2.03523739453465\\
1.365	2.03552031578672\\
1.366	2.03582227183635\\
1.367	2.03611169818085\\
1.368	2.03640308865771\\
1.369	2.03666772891067\\
1.37	2.03695905603618\\
1.371	2.03724297945386\\
1.372	2.03753509178133\\
1.373	2.03782715836844\\
1.374	2.03811978009617\\
1.375	2.03841294160403\\
1.376	2.03870661281313\\
1.377	2.03899759298738\\
1.378	2.0392674291991\\
1.379	2.03956057456174\\
1.38	2.03985402011318\\
1.381	2.04014637204156\\
1.382	2.04042553858198\\
1.383	2.04071852753214\\
1.384	2.04100524782513\\
1.385	2.04128626980101\\
1.386	2.04156789429747\\
1.387	2.04187295925932\\
1.388	2.04214796735867\\
1.389	2.04242597945881\\
1.39	2.04274235436807\\
1.391	2.04302366423066\\
1.392	2.04331213108479\\
1.393	2.04360195398234\\
1.394	2.0439034209313\\
1.395	2.0442008460303\\
1.396	2.04447045604688\\
1.397	2.0447593389923\\
1.398	2.0450329595322\\
1.399	2.04533321284538\\
1.4	2.04563609230929\\
1.401	2.04592188346601\\
1.402	2.04620509387608\\
1.403	2.0464921242119\\
1.404	2.0467912223864\\
1.405	2.04707556789812\\
1.406	2.04736747541588\\
1.407	2.04764826033948\\
1.408	2.0479462197095\\
1.409	2.04822281345346\\
1.41	2.04851880616593\\
1.411	2.04879838896268\\
1.412	2.04910584923888\\
1.413	2.04938355784136\\
1.414	2.04968227925416\\
1.415	2.0499536899282\\
1.416	2.05025053090765\\
1.417	2.050558875551\\
1.418	2.0508250559604\\
1.419	2.05113387253644\\
1.42	2.05140427403585\\
1.421	2.05171203390233\\
1.422	2.05198424619804\\
1.423	2.05229829010849\\
1.424	2.05256859826083\\
1.425	2.05287032480962\\
1.426	2.05316516136218\\
1.427	2.05345888462079\\
1.428	2.05372547791285\\
1.429	2.05401645374357\\
1.43	2.05433161534461\\
1.431	2.0546191848333\\
1.432	2.05490484696341\\
1.433	2.05518847440285\\
1.434	2.05548264818034\\
1.435	2.05576869627934\\
1.436	2.05606895917288\\
1.437	2.05635725803276\\
1.438	2.05665539511839\\
1.439	2.05694134668928\\
1.44	2.05724443293634\\
1.441	2.05750412926085\\
1.442	2.05779914877433\\
1.443	2.0581025716845\\
1.444	2.05837826398925\\
1.445	2.05869114914824\\
1.446	2.05897751585105\\
1.447	2.05925890915476\\
1.448	2.05956487004067\\
1.449	2.05985554441291\\
1.45	2.06014159864603\\
1.451	2.0604338667096\\
1.452	2.06072601090848\\
1.453	2.06099729545536\\
1.454	2.06129737219015\\
1.455	2.06159014399061\\
1.456	2.06188083563917\\
1.457	2.06217421928476\\
1.458	2.06247538238127\\
1.459	2.0627565143571\\
1.46	2.06306021239917\\
1.461	2.06335271657714\\
1.462	2.06362605752196\\
1.463	2.06391618911394\\
1.464	2.06421665794413\\
1.465	2.0645063372323\\
1.466	2.06480927385227\\
1.467	2.06509192022108\\
1.468	2.06538234881932\\
1.469	2.06567050803816\\
1.47	2.06596284394251\\
1.471	2.0662599326661\\
1.472	2.06655086625461\\
1.473	2.06683388644098\\
1.474	2.0671483199173\\
1.475	2.0674381160437\\
1.476	2.06771349101759\\
1.477	2.06801798318724\\
1.478	2.06830908953639\\
1.479	2.06860688986328\\
1.48	2.06888078583105\\
1.481	2.06917607881302\\
1.482	2.06946270222108\\
1.483	2.06975458856363\\
1.484	2.07004870884853\\
1.485	2.07035015613554\\
1.486	2.07065101998592\\
1.487	2.07093405620132\\
1.488	2.07122834955876\\
1.489	2.07153497563991\\
1.49	2.07181631233184\\
1.491	2.07210309015977\\
1.492	2.07239447885947\\
1.493	2.07269038896578\\
1.494	2.07300086452742\\
1.495	2.07328102746485\\
1.496	2.07356177440455\\
1.497	2.07385531911142\\
1.498	2.07416011879276\\
1.499	2.07444347454734\\
1.5	2.07475306849887\\
1.501	2.07504405148333\\
1.502	2.07534211801928\\
1.503	2.07564561437484\\
1.504	2.07590876167554\\
1.505	2.07622910555436\\
1.506	2.07650912907653\\
1.507	2.07679574008343\\
1.508	2.0770827591877\\
1.509	2.07738657512742\\
1.51	2.07767859135182\\
1.511	2.07797514217618\\
1.512	2.07825838974016\\
1.513	2.07856092443346\\
1.514	2.07885743603402\\
1.515	2.0791449950639\\
1.516	2.07943768781701\\
1.517	2.07973589779646\\
1.518	2.08002961771752\\
1.519	2.08029762726306\\
1.52	2.08060953819038\\
1.521	2.08089722525163\\
1.522	2.0811867134718\\
1.523	2.08148791358353\\
1.524	2.08179580182251\\
1.525	2.08209701891951\\
1.526	2.08238736915481\\
1.527	2.08266340486324\\
1.528	2.08294848693468\\
1.529	2.08327924660386\\
1.53	2.08356144381999\\
1.531	2.08385882800181\\
1.532	2.08415165388507\\
1.533	2.08444085519064\\
1.534	2.084729841031\\
1.535	2.0850302663635\\
1.536	2.08530611313543\\
1.537	2.08561288801703\\
1.538	2.08590045357004\\
1.539	2.08620506802911\\
1.54	2.08649844757264\\
1.541	2.08678522643855\\
1.542	2.08708603118349\\
1.543	2.08737510412293\\
1.544	2.08769127115517\\
1.545	2.08796271600946\\
1.546	2.08827216478766\\
1.547	2.08856381270387\\
1.548	2.08886298638009\\
1.549	2.08916353012366\\
1.55	2.08944529629071\\
1.551	2.08974146927168\\
1.552	2.09003765735852\\
1.553	2.0903355442778\\
1.554	2.09062581943775\\
1.555	2.09091888924796\\
1.556	2.09121407452325\\
1.557	2.09150908356784\\
1.558	2.09180732457544\\
1.559	2.09209705469063\\
1.56	2.09239743802985\\
1.561	2.09269539879642\\
1.562	2.09298503515599\\
1.563	2.09330200677952\\
1.564	2.09358048630151\\
1.565	2.09388836062563\\
1.566	2.09418155348394\\
1.567	2.09446880786355\\
1.568	2.09475732289188\\
1.569	2.09505333971119\\
1.57	2.0953598729248\\
1.571	2.0956496838907\\
1.572	2.09594097323065\\
1.573	2.096243087232\\
1.574	2.09651637624139\\
1.575	2.09683814569274\\
1.576	2.09712717419539\\
1.577	2.09741424772982\\
1.578	2.09772841856301\\
1.579	2.09802825978082\\
1.58	2.09832858756034\\
1.581	2.0986307621647\\
1.582	2.09888848057556\\
1.583	2.09920289796743\\
1.584	2.09949546626124\\
1.585	2.09979908603964\\
1.586	2.10007893260886\\
1.587	2.10038230705481\\
1.588	2.10068544990499\\
1.589	2.10098378190038\\
1.59	2.1012758816598\\
1.591	2.10156981470368\\
1.592	2.10186560782872\\
1.593	2.10216322168872\\
1.594	2.10246251281514\\
1.595	2.10276317730544\\
1.596	2.10306466653385\\
1.597	2.1033425338291\\
1.598	2.10364235610486\\
1.599	2.10392952172703\\
1.6	2.10424991405687\\
1.601	2.10452898294813\\
1.602	2.10482269405169\\
1.603	2.10513961281638\\
1.604	2.10542488310014\\
1.605	2.10573304961598\\
1.606	2.10602121258934\\
1.607	2.10631358907296\\
1.608	2.10660051427144\\
1.609	2.10691470090944\\
1.61	2.10720313071027\\
1.611	2.10750452065957\\
1.612	2.10781089704918\\
1.613	2.10810117889328\\
1.614	2.10839926556175\\
1.615	2.10869253001928\\
1.616	2.10898886338652\\
1.617	2.10928980636512\\
1.618	2.10958083355425\\
1.619	2.10989224328212\\
1.62	2.11017391639664\\
1.621	2.11048879152289\\
1.622	2.11077380360035\\
1.623	2.11107962155026\\
1.624	2.11136196976623\\
1.625	2.11167685054362\\
1.626	2.11196736881899\\
1.627	2.11226154363319\\
1.628	2.11256152374883\\
1.629	2.11285956923095\\
1.63	2.11316121431832\\
1.631	2.11346406780374\\
1.632	2.11374517023542\\
1.633	2.11404338245203\\
1.634	2.11433427844985\\
1.635	2.1146406796247\\
1.636	2.11493804614373\\
1.637	2.11523484163584\\
1.638	2.11553485209553\\
1.639	2.11583663665379\\
1.64	2.1161277319191\\
1.641	2.11643882404419\\
1.642	2.11673369444637\\
1.643	2.11702969006142\\
1.644	2.11732062201408\\
1.645	2.11762026890382\\
1.646	2.11791900623215\\
1.647	2.11821698769133\\
1.648	2.11850515925302\\
1.649	2.11881959725494\\
1.65	2.11911291917295\\
1.651	2.11941085019582\\
1.652	2.11971037792458\\
1.653	2.12001156936128\\
1.654	2.12031534228833\\
1.655	2.12061733646337\\
1.656	2.1208962817681\\
1.657	2.12119745041982\\
1.658	2.12151570325711\\
1.659	2.12179143641158\\
1.66	2.12209256499316\\
1.661	2.12240785199675\\
1.662	2.12269476088609\\
1.663	2.12300329090956\\
1.664	2.12328382951151\\
1.665	2.1235815534275\\
1.666	2.12389671920281\\
1.667	2.12418589410717\\
1.668	2.12447647408523\\
1.669	2.12478534026642\\
1.67	2.12508521626511\\
1.671	2.12538451654494\\
1.672	2.12568320236087\\
1.673	2.12598126043523\\
1.674	2.12626239655958\\
1.675	2.12656676318418\\
1.676	2.12687063809723\\
1.677	2.12716775386314\\
1.678	2.12748559430246\\
1.679	2.12778092258993\\
1.68	2.1280762609868\\
1.681	2.12837188516137\\
1.682	2.12866818303045\\
1.683	2.1289657189009\\
1.684	2.12926534743395\\
1.685	2.12956842658396\\
1.686	2.12987396969259\\
1.687	2.13017076733297\\
1.688	2.13045561489351\\
1.689	2.13076609619125\\
1.69	2.13106416580812\\
1.691	2.13136392913646\\
1.692	2.13167845622114\\
1.693	2.13196507226449\\
1.694	2.13226156417473\\
1.695	2.13257322772067\\
1.696	2.13287517186139\\
1.697	2.13317411096762\\
1.698	2.13347453560697\\
1.699	2.13375281331449\\
1.7	2.13405564301255\\
1.701	2.13437064774504\\
1.702	2.13466578402409\\
1.703	2.13496322097595\\
1.704	2.13526318002443\\
1.705	2.13554401207726\\
1.706	2.13587290607364\\
1.707	2.13616428615729\\
1.708	2.13647107318911\\
1.709	2.13674881166093\\
1.71	2.13706475244898\\
1.711	2.13736349748451\\
1.712	2.13765759158063\\
1.713	2.13795962535161\\
1.714	2.13825658536874\\
1.715	2.13855828731012\\
1.716	2.13887134047887\\
1.717	2.13916902160652\\
1.718	2.13946586589649\\
1.719	2.13977298178505\\
1.72	2.14005772838295\\
1.721	2.14035959573459\\
1.722	2.14066813325064\\
1.723	2.1409664317895\\
1.724	2.14126460265118\\
1.725	2.14155450129613\\
1.726	2.14186549392958\\
1.727	2.14216892632876\\
1.728	2.1424657922619\\
1.729	2.1427661977519\\
1.73	2.14306549875257\\
1.731	2.1433691951271\\
1.732	2.14367367118086\\
1.733	2.14395623115109\\
1.734	2.14425979835567\\
1.735	2.14456298109719\\
1.736	2.14486582464176\\
1.737	2.14516836931053\\
1.738	2.1454706506532\\
1.739	2.1457726996035\\
1.74	2.1460723840927\\
1.741	2.14637138238625\\
1.742	2.14667072816527\\
1.743	2.14697044424945\\
1.744	2.14727602277751\\
1.745	2.14756134933931\\
1.746	2.14788362325929\\
1.747	2.14818772493677\\
1.748	2.14848175659566\\
1.749	2.14877724404123\\
1.75	2.1490741498435\\
1.751	2.14937456708448\\
1.752	2.14968229651226\\
1.753	2.14998327681356\\
1.754	2.15028542999369\\
1.755	2.15059850539304\\
1.756	2.15089459809355\\
1.757	2.15119226011508\\
1.758	2.15150087980503\\
1.759	2.15178841326061\\
1.76	2.15210213191533\\
1.761	2.15239715220607\\
1.762	2.15269623904324\\
1.763	2.1529960111357\\
1.764	2.153305579814\\
1.765	2.15360346913265\\
1.766	2.1539066817555\\
1.767	2.15420709594358\\
1.768	2.15450836094525\\
1.769	2.15480957895759\\
1.77	2.15511087076413\\
1.771	2.15541230288644\\
1.772	2.1557056762201\\
1.773	2.15600790002511\\
1.774	2.1563089360025\\
1.775	2.15661492374857\\
1.776	2.15692091562202\\
1.777	2.15722669529609\\
1.778	2.15751139518786\\
1.779	2.1578161946501\\
1.78	2.15811250362769\\
1.781	2.15842294510155\\
1.782	2.15871647254972\\
1.783	2.15902738828655\\
1.784	2.15933236351908\\
1.785	2.15963808528708\\
1.786	2.15994415627261\\
1.787	2.16024709954189\\
1.788	2.16054776457533\\
1.789	2.16083046285626\\
1.79	2.16113269117619\\
1.791	2.16145179847495\\
1.792	2.16174810128937\\
1.793	2.16205511542891\\
1.794	2.16235833860405\\
1.795	2.16266093754523\\
1.796	2.1629427666188\\
1.797	2.16325565451401\\
1.798	2.16356846022566\\
1.799	2.16385632196689\\
1.8	2.164172326532\\
1.801	2.16447281561395\\
1.802	2.16476387227706\\
1.803	2.16505444858699\\
1.804	2.16536180045911\\
1.805	2.16567355525567\\
1.806	2.16598463141713\\
1.807	2.1662872232078\\
1.808	2.16658397974189\\
1.809	2.16688109763938\\
1.81	2.16717711102364\\
1.811	2.16749015708031\\
1.812	2.16778430456063\\
1.813	2.16810261127371\\
1.814	2.16840478252921\\
1.815	2.16870885702119\\
1.816	2.16900747127985\\
1.817	2.16929830136638\\
1.818	2.16960255765774\\
1.819	2.1699058308248\\
1.82	2.17020126829424\\
1.821	2.17052945578268\\
1.822	2.17081358928822\\
1.823	2.1711195269287\\
1.824	2.17142650711412\\
1.825	2.17172492058788\\
1.826	2.17203456550506\\
1.827	2.17232116862497\\
1.828	2.1726371437132\\
1.829	2.17293476808451\\
1.83	2.17324005632081\\
1.831	2.17353794903937\\
1.832	2.17384609751815\\
1.833	2.17415109562556\\
1.834	2.17444455646246\\
1.835	2.17475831815468\\
1.836	2.17505519228626\\
1.837	2.17535029157261\\
1.838	2.17566761932728\\
1.839	2.17597255289195\\
1.84	2.17627444062195\\
1.841	2.17657752542751\\
1.842	2.17686880757353\\
1.843	2.17718146105117\\
1.844	2.17747572236835\\
1.845	2.1777838092525\\
1.846	2.17809290654781\\
1.847	2.17839805014564\\
1.848	2.17870172342596\\
1.849	2.17899738463268\\
1.85	2.17928893192902\\
1.851	2.17959983570284\\
1.852	2.17991061808719\\
1.853	2.18020187471793\\
1.854	2.18049977126024\\
1.855	2.18081127887952\\
1.856	2.18112552144172\\
1.857	2.18142054392854\\
1.858	2.18171566221131\\
1.859	2.18203110066062\\
1.86	2.18232669346737\\
1.861	2.18263060748563\\
1.862	2.18293643813491\\
1.863	2.18323362668471\\
1.864	2.18353872097277\\
1.865	2.18384769151389\\
1.866	2.18414251387904\\
1.867	2.18445538174921\\
1.868	2.18476734900925\\
1.869	2.18506593889401\\
1.87	2.18537117871575\\
1.871	2.18566548955874\\
1.872	2.18597396641583\\
1.873	2.18627253274689\\
1.874	2.18657712996039\\
1.875	2.18688539694145\\
1.876	2.18719403807177\\
1.877	2.18748298202514\\
1.878	2.18780332102616\\
1.879	2.18809273257569\\
1.88	2.18840061504762\\
1.881	2.18870050204322\\
1.882	2.18900508013923\\
1.883	2.18931251401468\\
1.884	2.18961252334402\\
1.885	2.18991609397202\\
1.886	2.19021858313907\\
1.887	2.19052497577363\\
1.888	2.19082677295661\\
1.889	2.19113256100584\\
1.89	2.19143914911851\\
1.891	2.19173766543163\\
1.892	2.19205284919358\\
1.893	2.1923449042109\\
1.894	2.19266233959462\\
1.895	2.19295479158979\\
1.896	2.19325725242866\\
1.897	2.19356367718244\\
1.898	2.19386957657523\\
1.899	2.19417077294682\\
1.9	2.19447782965876\\
1.901	2.19478521951882\\
1.902	2.19509043267837\\
1.903	2.19539392340637\\
1.904	2.1956949487102\\
1.905	2.19599444337864\\
1.906	2.1963129655929\\
1.907	2.19660627598876\\
1.908	2.19690383634707\\
1.909	2.19721969865133\\
1.91	2.19752365737813\\
1.911	2.19782807561803\\
1.912	2.19813659422617\\
1.913	2.19843590103886\\
1.914	2.19873182042984\\
1.915	2.19904106466106\\
1.916	2.19934658009081\\
1.917	2.19964687326297\\
1.918	2.19995453695589\\
1.919	2.20026232419778\\
1.92	2.20056417191005\\
1.921	2.20086948111745\\
1.922	2.2011685460285\\
1.923	2.20147326195569\\
1.924	2.20177602672861\\
1.925	2.20208901817639\\
1.926	2.20238123212946\\
1.927	2.20269506491427\\
1.928	2.20299159863001\\
1.929	2.20329049556306\\
1.93	2.20359771742621\\
1.931	2.20391372746489\\
1.932	2.20421589922316\\
1.933	2.20450542763674\\
1.934	2.20481973274687\\
1.935	2.20511993269646\\
1.936	2.20542656459055\\
1.937	2.20574104252651\\
1.938	2.20603830944714\\
1.939	2.20634214271891\\
1.94	2.20663722463439\\
1.941	2.20694937472905\\
1.942	2.20725651521936\\
1.943	2.20755659117771\\
1.944	2.20786945632441\\
1.945	2.20818064731899\\
1.946	2.20847565539394\\
1.947	2.20877934336786\\
1.948	2.20908855323352\\
1.949	2.20938919710962\\
1.95	2.20969824262397\\
1.951	2.21000606411632\\
1.952	2.21030105635462\\
1.953	2.21061439171323\\
1.954	2.21091679829561\\
1.955	2.21121552087517\\
1.956	2.21152623230942\\
1.957	2.21183732818244\\
1.958	2.21213186542381\\
1.959	2.21244159918098\\
1.96	2.21273880183489\\
1.961	2.21304586386059\\
1.962	2.21335219452418\\
1.963	2.21365349314796\\
1.964	2.21396646887263\\
1.965	2.2142653875229\\
1.966	2.21457535395072\\
1.967	2.21487857856079\\
1.968	2.21517747421386\\
1.969	2.21548674808673\\
1.97	2.21578203566265\\
1.971	2.21610136056637\\
1.972	2.2164082327392\\
1.973	2.21670064366592\\
1.974	2.2170166647141\\
1.975	2.21731041340003\\
1.976	2.2176128966293\\
1.977	2.21792412016848\\
1.978	2.21824142925977\\
1.979	2.21854286994584\\
1.98	2.21883281609134\\
1.981	2.21914070273915\\
1.982	2.21945856781075\\
1.983	2.21975854324922\\
1.984	2.22006512518552\\
1.985	2.2203720839887\\
1.986	2.2206772491326\\
1.987	2.22097535814909\\
1.988	2.22128390719624\\
1.989	2.22159081674611\\
1.99	2.22188773793781\\
1.991	2.22219898673463\\
1.992	2.2224921012572\\
1.993	2.22280497878265\\
1.994	2.22310551023664\\
1.995	2.22341693314967\\
1.996	2.22371855333074\\
1.997	2.22401934352551\\
1.998	2.22432542897537\\
1.999	2.22463277260634\\
2	2.22494578795626\\
2.001	2.22524404297907\\
2.002	2.2255452130246\\
2.003	2.22585908812473\\
2.004	2.22616120919802\\
2.005	2.22646523329878\\
2.006	2.2267621232397\\
2.007	2.22707646330572\\
2.008	2.22737946173742\\
2.009	2.227684889302\\
2.01	2.22798129475692\\
2.011	2.22829272973944\\
2.012	2.22860419832754\\
2.013	2.22889783193227\\
2.014	2.22920926500664\\
2.015	2.22950955341982\\
2.016	2.22982439870549\\
2.017	2.23012206153881\\
2.018	2.23042267573654\\
2.019	2.23072682362602\\
2.02	2.23103361120959\\
2.021	2.23134347693591\\
2.022	2.23165494361189\\
2.023	2.23194791126432\\
2.024	2.23226727080024\\
2.025	2.23257288708035\\
2.026	2.23286439510802\\
2.027	2.23317505350372\\
2.028	2.23348495580216\\
2.029	2.23377385332684\\
2.03	2.23408838088094\\
2.031	2.23439000481145\\
2.032	2.23469275413371\\
2.033	2.23501071633458\\
2.034	2.23531264810753\\
2.035	2.23561127667542\\
2.036	2.23591515594079\\
2.037	2.23623580081509\\
2.038	2.23653485418287\\
2.039	2.23683236059952\\
2.04	2.23714175618342\\
2.041	2.23745359608809\\
2.042	2.23774202379187\\
2.043	2.23805290533405\\
2.044	2.23835606885258\\
2.045	2.238659516531\\
2.046	2.23896693537064\\
2.047	2.23927202516317\\
2.048	2.2395758815881\\
2.049	2.23988490011451\\
2.05	2.2401915727645\\
2.051	2.24051018428777\\
2.052	2.24079572539064\\
2.053	2.24109758052804\\
2.054	2.24142269418883\\
2.055	2.2417213396813\\
2.056	2.2420223290128\\
2.057	2.24232630490644\\
2.058	2.2426329094789\\
2.059	2.24293527829539\\
2.06	2.2432468656951\\
2.061	2.24354761380185\\
2.062	2.2438479325204\\
2.063	2.2441669619924\\
2.064	2.2444606132589\\
2.065	2.24476857270257\\
2.066	2.24507576620199\\
2.067	2.24537053562902\\
2.068	2.24568879855016\\
2.069	2.24599159081004\\
2.07	2.24629033387501\\
2.071	2.24660346449067\\
2.072	2.24689191411368\\
2.073	2.24720357608412\\
2.074	2.24751864680995\\
2.075	2.24782113141157\\
2.076	2.24812135752403\\
2.077	2.24842738361781\\
2.078	2.24872766913319\\
2.079	2.24903982736427\\
2.08	2.24932948697893\\
2.081	2.24964194309858\\
2.082	2.24995248367122\\
2.083	2.25025025284721\\
2.084	2.25056336182842\\
2.085	2.25086072065243\\
2.086	2.25116615959311\\
2.087	2.25147305471083\\
2.088	2.25177145569365\\
2.089	2.25209794532727\\
2.09	2.25238632961752\\
2.091	2.25270063945304\\
2.092	2.25299960889722\\
2.093	2.25329775717557\\
2.094	2.25362058671197\\
2.095	2.25391380206621\\
2.096	2.25422729033752\\
2.097	2.25452892345745\\
2.098	2.25483459452333\\
2.099	2.25513309588241\\
2.1	2.25543707958489\\
2.101	2.25574435131575\\
2.102	2.25604812334718\\
2.103	2.25635528799552\\
2.104	2.25666188105599\\
2.105	2.25696308963469\\
2.106	2.25727008219848\\
2.107	2.25757598504391\\
2.108	2.25787193752962\\
2.109	2.25818644530898\\
2.11	2.25848940696621\\
2.111	2.25878486643109\\
2.112	2.25909119526117\\
2.113	2.25938627136019\\
2.114	2.25970523633525\\
2.115	2.26000218861465\\
2.116	2.26031246850613\\
2.117	2.26062414100665\\
2.118	2.26091593028436\\
2.119	2.2612294376597\\
2.12	2.26153113813163\\
2.121	2.26183091443567\\
2.122	2.26214430014611\\
2.123	2.262444087302\\
2.124	2.26274233109535\\
2.125	2.26305229329722\\
2.126	2.2633548597568\\
2.127	2.26365777324795\\
2.128	2.26395664018771\\
2.129	2.26426852880105\\
2.13	2.26457052452907\\
2.131	2.26487308736151\\
2.132	2.26517876623333\\
2.133	2.26548356727064\\
2.134	2.26579097192959\\
2.135	2.26610037950499\\
2.136	2.26640243065666\\
2.137	2.26670401255053\\
2.138	2.26701016908984\\
2.139	2.26730920983754\\
2.14	2.26761751368819\\
2.141	2.26791715319278\\
2.142	2.26821934351103\\
2.143	2.26852178795129\\
2.144	2.2688269650154\\
2.145	2.2691289783469\\
2.146	2.2694382382591\\
2.147	2.26974688045902\\
2.148	2.27004320385027\\
2.149	2.27034787669623\\
2.15	2.27064836760917\\
2.151	2.27096175440241\\
2.152	2.27126145654431\\
2.153	2.27155795690323\\
2.154	2.27186685121443\\
2.155	2.27217280612584\\
2.156	2.27247277162932\\
2.157	2.27277778881462\\
2.158	2.27307912922762\\
2.159	2.27338689249791\\
2.16	2.27369146636314\\
2.161	2.2739981682951\\
2.162	2.27428893891374\\
2.163	2.2746051273785\\
2.164	2.27490447352851\\
2.165	2.27521244847216\\
2.166	2.27551471631049\\
2.167	2.27581917774363\\
2.168	2.27611553751798\\
2.169	2.27641675019046\\
2.17	2.27672843287722\\
2.171	2.27702439806293\\
2.172	2.27733117924345\\
2.173	2.27763265685252\\
2.174	2.27794232129111\\
2.175	2.27824008363557\\
2.176	2.2785354446556\\
2.177	2.27884641843669\\
2.178	2.27914939174284\\
2.179	2.27945228647631\\
2.18	2.27976007020719\\
2.181	2.28005432796085\\
2.182	2.28035814551251\\
2.183	2.28066113694857\\
2.184	2.28096646009659\\
2.185	2.28127938284276\\
2.186	2.28157609726161\\
2.187	2.28187317352144\\
2.188	2.28217785111621\\
2.189	2.28248451176147\\
2.19	2.28278689570797\\
2.191	2.28308636347911\\
2.192	2.28338734550869\\
2.193	2.28368605867344\\
2.194	2.28399234734239\\
2.195	2.28429483285725\\
2.196	2.28459859269907\\
2.197	2.28490109018962\\
2.198	2.28520050690851\\
2.199	2.28550266478041\\
2.2	2.28580348208153\\
2.201	2.28610569536408\\
2.202	2.28641233927702\\
2.203	2.28671228691346\\
2.204	2.28700385477412\\
2.205	2.28731762043044\\
2.206	2.287616092185\\
2.207	2.28791835560725\\
2.208	2.28822000771146\\
2.209	2.28851861349662\\
2.21	2.28882396348659\\
2.211	2.28912304727161\\
2.212	2.28943450344303\\
2.213	2.289729639794\\
2.214	2.29002784938327\\
2.215	2.29033168972473\\
2.216	2.290628465635\\
2.217	2.29093597316148\\
2.218	2.29123321418757\\
2.219	2.29153185804122\\
2.22	2.29183750493186\\
2.221	2.29214642887336\\
2.222	2.29244488140803\\
2.223	2.29273846958524\\
2.224	2.29304437632099\\
2.225	2.29334433280256\\
2.226	2.29364082396366\\
2.227	2.2939464483071\\
2.228	2.29424567490607\\
2.229	2.29454032852756\\
2.23	2.29484512747373\\
2.231	2.29514521743794\\
2.232	2.29544680672326\\
2.233	2.29574107440875\\
2.234	2.2960479091927\\
2.235	2.29634706643211\\
2.236	2.29664828186445\\
2.237	2.29694596159607\\
2.238	2.29724326991195\\
2.239	2.29754687563898\\
2.24	2.29784810612194\\
2.241	2.29814406052687\\
2.242	2.29844125804154\\
2.243	2.29874033410227\\
2.244	2.29904135041201\\
2.245	2.29933965742149\\
2.246	2.29963985396436\\
2.247	2.29993781284728\\
2.248	2.3002386960209\\
2.249	2.30053711352683\\
2.25	2.30083758878784\\
2.251	2.30113272008983\\
2.252	2.30143712722124\\
2.253	2.30173325027563\\
2.254	2.30203340963781\\
2.255	2.30232790160559\\
2.256	2.30262899299483\\
2.257	2.30292654208311\\
2.258	2.3032241471293\\
2.259	2.30352108456787\\
2.26	2.3038166425069\\
2.261	2.30411120486222\\
2.262	2.30441504401441\\
2.263	2.30471061338308\\
2.264	2.30501151067181\\
2.265	2.3053070688218\\
2.266	2.30560792629455\\
2.267	2.30589721276274\\
2.268	2.30620568021332\\
2.269	2.30649789008857\\
2.27	2.3067951434648\\
2.271	2.3070931744894\\
2.272	2.30738495873684\\
2.273	2.3076844432259\\
2.274	2.30797983122909\\
2.275	2.30827516545938\\
2.276	2.30857010078954\\
2.277	2.30886705704825\\
2.278	2.30916040343065\\
2.279	2.30945364373905\\
2.28	2.30975556349317\\
2.281	2.31004522498281\\
2.282	2.31034639034282\\
2.283	2.31063503583825\\
2.284	2.31093594357994\\
2.285	2.31122693481277\\
2.286	2.31152171006398\\
2.287	2.31181828806233\\
2.288	2.31211329240478\\
2.289	2.31240990117722\\
2.29	2.31270026670768\\
2.291	2.31299568211309\\
2.292	2.31328458063723\\
2.293	2.31357869827424\\
2.294	2.31387230441695\\
2.295	2.31416606337011\\
2.296	2.31446036741226\\
2.297	2.31475069268882\\
2.298	2.31504413527508\\
2.299	2.31533435407934\\
2.3	2.31562620833746\\
2.301	2.31591851960527\\
2.302	2.31621004506613\\
2.303	2.31649748469051\\
2.304	2.31678918027291\\
2.305	2.3170802843573\\
2.306	2.31736924707662\\
2.307	2.31765860761809\\
2.308	2.31794804702922\\
2.309	2.31823671901526\\
2.31	2.31852616775876\\
2.311	2.31881671429076\\
2.312	2.31910299099283\\
2.313	2.31939005248312\\
2.314	2.31967504393842\\
2.315	2.31996234911594\\
2.316	2.32025047418001\\
2.317	2.32053566803162\\
2.318	2.32081985123102\\
2.319	2.32110326869\\
2.32	2.32138664781808\\
2.321	2.32166804370295\\
};
\addlegendentry{Lower Bound}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor4] table[row sep=crcr]{%
x	y\\
2.32192798813111	2.3219280909068\\
2.15951007975716	2.26218495544287\\
2.14716792892788	2.25772455426734\\
2.13583976819538	2.25363298059131\\
2.12228488657628	2.25167860348138\\
2.10890834450171	2.24707717439163\\
2.09581232647379	2.24259347815637\\
2.08280159554719	2.23815434691227\\
2.06818677096868	2.23317916815756\\
2.05443079866304	2.22853593379484\\
2.03929977842756	2.22340165506682\\
2.02292518296543	2.21792258833436\\
2.0077616311871	2.21285875254929\\
1.99224880315888	2.20768248268293\\
1.97557747695221	2.20215183902046\\
1.95877853002272	2.1965925613325\\
1.94181118203204	2.19098838361743\\
1.92362339513755	2.18501553125922\\
1.90594046403036	2.17918127581436\\
1.88837888944531	2.17353983822139\\
1.86949350561268	2.16736473322811\\
1.85003609379613	2.16114036658785\\
1.83186846915455	2.15533725609053\\
1.81210540378725	2.14904518142558\\
1.79147602566269	2.14253745309692\\
1.77037820768571	2.13580230500194\\
1.7493147900973	2.12926914013982\\
1.72933782527006	2.12316297064415\\
1.70656868808933	2.11615378111913\\
1.68463872927609	2.10921091056917\\
1.6630059835772	2.10258386701147\\
1.64006954333504	2.09570145812144\\
1.61711454246521	2.08885062467145\\
1.59365872956089	2.08175451310178\\
1.56899011745551	2.07445623529687\\
1.54460815655578	2.06730586185961\\
1.51877036837678	2.05966872249705\\
1.49407575468277	2.05215995982839\\
1.46806013303059	2.04498690205052\\
1.44161099961084	2.03725778233687\\
1.41579195542537	2.02968110222903\\
1.38856489937419	2.02222412724393\\
1.36089812898104	2.01442091355317\\
1.33228236771102	2.00594883569328\\
1.30406462035605	1.99865219280173\\
1.27520358603857	1.99054459281402\\
1.24519240887359	1.98218427921\\
1.2157260417373	1.97392151764349\\
1.18447118015437	1.96609842651258\\
1.1535780289452	1.95817910445873\\
1.1213162988419	1.94952115624195\\
1.08990940218352	1.94049407310024\\
1.0565034294253	1.9315605774312\\
1.02382590934966	1.92344291714033\\
0.989326734176449	1.91549284525565\\
0.954655985490185	1.90631566441578\\
};
\addlegendentry{Algorithm}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor6] table[row sep=crcr]{%
x	y\\
2.32192809488736	2.32192809488736\\
2.32192809488736	2.32192809488736\\
2.32192809488736	2.32192809488736\\
2.32192809488736	2.32192809488736\\
2.32192809488736	2.32192809488736\\
2.32192809488736	2.32192809488736\\
2.32192809488736	2.32192809488736\\
2.32192809488736	2.32192809488736\\
2.32192809488736	2.32192809488736\\
2.28617677732568	2.31276776236187\\
2.28617677732568	2.31276776236187\\
2.28617677732568	2.31276776236187\\
2.28617677732568	2.31276776236187\\
2.26505657215017	2.30734461829564\\
2.26505657215017	2.30734461829564\\
2.26505657215017	2.30734461829564\\
2.24973243017147	2.30340412253338\\
2.24973243017147	2.30340412253338\\
2.23000373161041	2.29832392418958\\
2.23000373161041	2.29832392418958\\
2.2047162645345	2.29180049513749\\
2.2047162645345	2.29180049513749\\
2.18958717573887	2.287891226549\\
2.17257928378327	2.28349073581083\\
2.17257928378327	2.28349073581083\\
2.15353053142667	2.27855496962699\\
2.15353053142667	2.27855496962699\\
2.13229151906156	2.27304265917986\\
2.13229151906156	2.27304265917986\\
2.10873500131063	2.26691776197561\\
2.09605658196387	2.26361644043326\\
2.08276654750349	2.26015224868539\\
2.06886004432965	2.2565234210894\\
2.05433563198465	2.25272905996611\\
2.0391955763709	2.24876921808215\\
2.02344610243419	2.2446449717412\\
2.00709759552684	2.24035848158088\\
1.99016474137005	2.2359130382931\\
1.97266659580106	2.23131309075336\\
1.95462657731316	2.22656425446189\\
1.93607237771131	2.22167329875507\\
1.91703578892896	2.21664811192114\\
1.8975524470367	2.21149764411657\\
1.8975524470367	2.21149764411657\\
1.87766149756209	2.20623182878931\\
1.85740518924742	2.20086148412526\\
1.83682840611552	2.19539819679638\\
1.81597815002417	2.18985419095624\\
1.79490298762757	2.18424218596074\\
1.77365247673335	2.17857524665815\\
1.75227658739826	2.1728666302743\\
1.73082513274726	2.16712963391181\\
1.70934722349162	2.16137744649502\\
1.68789075854768	2.15562300864534\\
1.66650196215668	2.14987888349515\\
1.64522497561459	2.14415714087864\\
1.62410150929287	2.13846925671368\\
1.5927886639054	2.13002433278014\\
1.56202734885407	2.12171295442761\\
1.54187783858884	2.11626079062247\\
1.52204620372059	2.11088859538208\\
1.50255578001836	2.10560309308186\\
1.46467619834636	2.09531485853214\\
1.44631831444297	2.09032143533685\\
1.41082340741408	2.08065348904272\\
1.39370145469131	2.07598384042927\\
1.3607290916833	2.0669806211406\\
1.32945647281666	2.05842895359345\\
1.29986599977304	2.05032650286557\\
1.271919168849	2.04266493047218\\
1.24556177956179	2.03543131360436\\
1.22072844689201	2.02860938965727\\
1.17533849802212	2.01612501891239\\
1.15462581324607	2.01042193202288\\
1.116771674721	1.99999010726963\\
1.09947762181343	1.99522068634437\\
1.05327638346388	1.98246968622735\\
1.01428481578017	1.97169957226674\\
0.991579889743631	1.96542521456126\\
0.952519046191356	1.95462759850801\\
0.920149371535866	1.94567790568245\\
0.880741871269122	1.93478273885854\\
0.839941153556528	1.92350611561989\\
0.807952436389504	1.91467028892421\\
0.770330142985981	1.90428770230883\\
0.730805712795401	1.8933954820257\\
0.687137877286359	1.88138639932102\\
0.643843892083406	1.84255006797213\\
0.597110234024488	1.8313213105581\\
0.568176736025574	1.82447048307844\\
0.515073485356623	1.81210872618264\\
0.467604617432434	1.80130427125343\\
0.425040844008101	1.79182698582942\\
0.36908695120704	1.77969462982142\\
0.321149170559561	1.76962050948176\\
0.267459379174968	1.75872519324588\\
0.213478539042862	1.74823438880401\\
0.149636718538236	1.73652973541678\\
0.0884756530799058	1.72620919549841\\
};
\addlegendentry{Modulo Algorithm}

\end{axis}
\end{tikzpicture}%

==> figures/comib_N5_eta1_1p82.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90588,0.54118,0.76471}%
\definecolor{mycolor2}{rgb}{0.55294,0.62745,0.79608}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.40000,0.76078,0.64706}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.98824,0.55294,0.38431}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\eta{}_\text{2}$},
ymin=1.8,
ymax=2.4,
ylabel style={font=\color{white!15!black}},
ylabel={R},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.65,0.2)}, anchor = west}
]
\addplot [color=mycolor1, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	1.8221437155054\\
0.001	1.8221437155054\\
0.002	1.82247182231824\\
0.003	1.82268503782107\\
0.004	1.82289335638923\\
0.005	1.82312503693396\\
0.006	1.82341030398313\\
0.007	1.82362621091841\\
0.008	1.82389571875547\\
0.009	1.82418477889101\\
0.01	1.82436228259658\\
0.011	1.82461322602476\\
0.012	1.8248665286756\\
0.013	1.8251741172101\\
0.014	1.82543089166146\\
0.015	1.82567631089215\\
0.016	1.8259276907219\\
0.017	1.82615566862954\\
0.018	1.82642452757716\\
0.019	1.82663813731766\\
0.02	1.82688732311036\\
0.021	1.82716836154632\\
0.022	1.82739294401619\\
0.023	1.8276086389504\\
0.024	1.82789899515635\\
0.025	1.82812912644486\\
0.026	1.82835994118912\\
0.027	1.82858812550606\\
0.028	1.82892699659009\\
0.029	1.8291396114127\\
0.03	1.82938061579471\\
0.031	1.8296280920027\\
0.032	1.8298759825989\\
0.033	1.83008479173536\\
0.034	1.83041928080954\\
0.035	1.83060010215427\\
0.036	1.83087110872335\\
0.037	1.83116342095132\\
0.038	1.8313492098272\\
0.039	1.83165983205238\\
0.04	1.83185009793946\\
0.041	1.83210312414477\\
0.042	1.83233400200651\\
0.043	1.83266124236317\\
0.044	1.83282862426721\\
0.045	1.83311019401775\\
0.046	1.83336211299561\\
0.047	1.83360541731351\\
0.048	1.83383104304082\\
0.049	1.83411694796521\\
0.05	1.83430486263202\\
0.051	1.83457451473156\\
0.052	1.83483863489239\\
0.053	1.83510901438106\\
0.054	1.83531587089218\\
0.055	1.83559786464298\\
0.056	1.83582117086166\\
0.057	1.83603608911933\\
0.058	1.8363373082578\\
0.059	1.83654930853362\\
0.06	1.83680540194754\\
0.061	1.8370644046747\\
0.062	1.83729244752314\\
0.063	1.8375801845964\\
0.064	1.83776387483315\\
0.065	1.8380236078008\\
0.066	1.83826368401936\\
0.067	1.83857620268265\\
0.068	1.83877058929267\\
0.069	1.83905193169466\\
0.07	1.83927517028636\\
0.071	1.83955616661978\\
0.072	1.83980714873695\\
0.073	1.84002610158775\\
0.074	1.84026795615376\\
0.075	1.84056435781072\\
0.076	1.84080190060617\\
0.077	1.84103440294522\\
0.078	1.84127155571984\\
0.079	1.84153595005062\\
0.08	1.84178593964196\\
0.081	1.8420161175646\\
0.082	1.84230012986907\\
0.083	1.8425535312118\\
0.084	1.84273918262631\\
0.085	1.84302256780457\\
0.086	1.84323019715718\\
0.087	1.84350407944335\\
0.088	1.84377414315375\\
0.089	1.84398006094593\\
0.09	1.84424565453923\\
0.091	1.84447131555718\\
0.092	1.84474434646582\\
0.093	1.84497320086761\\
0.094	1.8452108132481\\
0.095	1.84546656550619\\
0.096	1.84574329210552\\
0.097	1.84598599854213\\
0.098	1.8462056968877\\
0.099	1.84649245661107\\
0.1	1.84672818075642\\
0.101	1.84695316386132\\
0.102	1.84723578783162\\
0.103	1.84744835112972\\
0.104	1.84768706685548\\
0.105	1.84794452669711\\
0.106	1.84818928280164\\
0.107	1.84846794095026\\
0.108	1.84874112443747\\
0.109	1.84897275737328\\
0.11	1.84916657807014\\
0.111	1.84942529267438\\
0.112	1.84966497099884\\
0.113	1.84993366570865\\
0.114	1.85016308862136\\
0.115	1.85041491902297\\
0.116	1.85066792214065\\
0.117	1.85091821519326\\
0.118	1.85119005027244\\
0.119	1.8514329703927\\
0.12	1.85167415260433\\
0.121	1.8519019117123\\
0.122	1.85215218785027\\
0.123	1.85242918744005\\
0.124	1.85265166340309\\
0.125	1.85289805611635\\
0.126	1.85316372581069\\
0.127	1.85338256088599\\
0.128	1.853634330434\\
0.129	1.85386500780432\\
0.13	1.85415023312918\\
0.131	1.8543850874344\\
0.132	1.85462438724921\\
0.133	1.85489385317718\\
0.134	1.85510099836129\\
0.135	1.85534851018036\\
0.136	1.85562296512261\\
0.137	1.85589077808229\\
0.138	1.85611371147645\\
0.139	1.85638234214562\\
0.14	1.85658467642013\\
0.141	1.85682621701429\\
0.142	1.85706246849517\\
0.143	1.85733373658625\\
0.144	1.85760227462737\\
0.145	1.8578170345181\\
0.146	1.85810915701299\\
0.147	1.85833422309572\\
0.148	1.85855683220838\\
0.149	1.85882030567087\\
0.15	1.85905108020093\\
0.151	1.8593292766481\\
0.152	1.85955790451337\\
0.153	1.85981407384815\\
0.154	1.86006840756698\\
0.155	1.86028719480692\\
0.156	1.8605807127532\\
0.157	1.86077899802565\\
0.158	1.86104446787152\\
0.159	1.86127195565748\\
0.16	1.86154267496343\\
0.161	1.86181888050856\\
0.162	1.86200501737443\\
0.163	1.86227398938212\\
0.164	1.86257158336326\\
0.165	1.86274708458821\\
0.166	1.86303631682716\\
0.167	1.86326271422384\\
0.168	1.86350071648096\\
0.169	1.86374437780495\\
0.17	1.86399508975656\\
0.171	1.86423983780324\\
0.172	1.8644925542074\\
0.173	1.8647645232436\\
0.174	1.86499733346404\\
0.175	1.86525061964809\\
0.176	1.86547690397343\\
0.177	1.86572057273725\\
0.178	1.86595441721671\\
0.179	1.86624794127871\\
0.18	1.86649588442073\\
0.181	1.8667546212034\\
0.182	1.86696691448778\\
0.183	1.86719483916317\\
0.184	1.86745853780718\\
0.185	1.86769388973335\\
0.186	1.86793606132199\\
0.187	1.86818067890442\\
0.188	1.86844619637126\\
0.189	1.86870795814951\\
0.19	1.86890455061755\\
0.191	1.86918237695371\\
0.192	1.86940659879704\\
0.193	1.86966956586568\\
0.194	1.86993918743764\\
0.195	1.87017765267136\\
0.196	1.87045382127326\\
0.197	1.870639706345\\
0.198	1.87091634631968\\
0.199	1.87116577757263\\
0.2	1.87138247828322\\
0.201	1.87166659059777\\
0.202	1.87188425059051\\
0.203	1.87215665691341\\
0.204	1.87237122878747\\
0.205	1.87264097188154\\
0.206	1.87286758987813\\
0.207	1.87314135997718\\
0.208	1.87332055201015\\
0.209	1.873624257024\\
0.21	1.87383292565369\\
0.211	1.87411731347407\\
0.212	1.87435252029128\\
0.213	1.87458704329481\\
0.214	1.87482896934606\\
0.215	1.87506886005393\\
0.216	1.87535000967939\\
0.217	1.87560511158437\\
0.218	1.8758115229465\\
0.219	1.87605861805993\\
0.22	1.87628911923128\\
0.221	1.8765478571045\\
0.222	1.87681733644746\\
0.223	1.87703277314269\\
0.224	1.87729115203258\\
0.225	1.87754752247011\\
0.226	1.87778507521316\\
0.227	1.87803130437148\\
0.228	1.87828210893757\\
0.229	1.8785121570788\\
0.23	1.87876185021358\\
0.231	1.87902054376847\\
0.232	1.87926293609484\\
0.233	1.87950271665787\\
0.234	1.87974100603443\\
0.235	1.88000759732839\\
0.236	1.88023338947661\\
0.237	1.88050868945677\\
0.238	1.8807245627461\\
0.239	1.88099034805001\\
0.24	1.88119268088112\\
0.241	1.88148626325914\\
0.242	1.88169653863415\\
0.243	1.88196900535002\\
0.244	1.88220258484918\\
0.245	1.88248871823592\\
0.246	1.88271938533378\\
0.247	1.8829663332835\\
0.248	1.88318980481968\\
0.249	1.88341380994744\\
0.25	1.88366887814437\\
0.251	1.88394213431566\\
0.252	1.88418081966193\\
0.253	1.88441846478049\\
0.254	1.88464162080851\\
0.255	1.88488726167899\\
0.256	1.8851359943543\\
0.257	1.88538700757565\\
0.258	1.88564760790343\\
0.259	1.88586237854455\\
0.26	1.88614507530764\\
0.261	1.88636377344619\\
0.262	1.88663745977825\\
0.263	1.88685871829729\\
0.264	1.88713459429173\\
0.265	1.8873712630278\\
0.266	1.88761842932911\\
0.267	1.88786725587571\\
0.268	1.88812649166119\\
0.269	1.88835142475792\\
0.27	1.88858536413788\\
0.271	1.88882190061709\\
0.272	1.88906768551862\\
0.273	1.88934085253073\\
0.274	1.88954348466899\\
0.275	1.88979975866884\\
0.276	1.89006954629522\\
0.277	1.89031732816929\\
0.278	1.89055564605413\\
0.279	1.89080080148047\\
0.28	1.89101960030307\\
0.281	1.89128584660712\\
0.282	1.89152478349767\\
0.283	1.89178296958509\\
0.284	1.89203355987734\\
0.285	1.89227157623502\\
0.286	1.89249392071617\\
0.287	1.89276101481247\\
0.288	1.89301796362552\\
0.289	1.8932156536851\\
0.29	1.89349906708498\\
0.291	1.89372017492639\\
0.292	1.89394843816087\\
0.293	1.89419617549492\\
0.294	1.89444148298022\\
0.295	1.8946947973099\\
0.296	1.89494939669951\\
0.297	1.8951870771288\\
0.298	1.89544127828167\\
0.299	1.89567276911157\\
0.3	1.89592117467889\\
0.301	1.89619754830627\\
0.302	1.89641820128274\\
0.303	1.89663784834624\\
0.304	1.89693155809037\\
0.305	1.89711630714356\\
0.306	1.89739722087358\\
0.307	1.89760955276612\\
0.308	1.89786721926255\\
0.309	1.89812602922332\\
0.31	1.89835191685483\\
0.311	1.89860572675649\\
0.312	1.89885619422948\\
0.313	1.89911949443276\\
0.314	1.89936086698501\\
0.315	1.89958710853359\\
0.316	1.89981986127028\\
0.317	1.90009697602299\\
0.318	1.90030527219026\\
0.319	1.90056418507604\\
0.32	1.90080215998662\\
0.321	1.90107391341513\\
0.322	1.90132774753171\\
0.323	1.90150476497819\\
0.324	1.90178593303391\\
0.325	1.9020136091685\\
0.326	1.90226079910784\\
0.327	1.90251220441609\\
0.328	1.90277711489709\\
0.329	1.90298589548435\\
0.33	1.90323535277973\\
0.331	1.90349133836387\\
0.332	1.90375170532896\\
0.333	1.90396606293893\\
0.334	1.9042207258951\\
0.335	1.90447371411621\\
0.336	1.90471361203657\\
0.337	1.90495037163907\\
0.338	1.90521483122471\\
0.339	1.90543775912728\\
0.34	1.90568579157598\\
0.341	1.90591858670467\\
0.342	1.90616912907084\\
0.343	1.90641681272291\\
0.344	1.90666639512355\\
0.345	1.90691783624271\\
0.346	1.90713223829896\\
0.347	1.90740126497323\\
0.348	1.90762360051811\\
0.349	1.90789600035952\\
0.35	1.90815422721148\\
0.351	1.9083834166739\\
0.352	1.90859218277574\\
0.353	1.90887686213342\\
0.354	1.90909219753043\\
0.355	1.90935310904191\\
0.356	1.90960602785045\\
0.357	1.90983687080198\\
0.358	1.91005538272813\\
0.359	1.91031764635179\\
0.36	1.91057989097579\\
0.361	1.91080815965796\\
0.362	1.91104810037318\\
0.363	1.91127881432804\\
0.364	1.91154972060995\\
0.365	1.91178714148657\\
0.366	1.91200252343154\\
0.367	1.91226209237676\\
0.368	1.91250006635784\\
0.369	1.91275913029587\\
0.37	1.91300423269192\\
0.371	1.91324181098136\\
0.372	1.91348800235238\\
0.373	1.91371951913937\\
0.374	1.91397774447601\\
0.375	1.91422618862228\\
0.376	1.91445842358124\\
0.377	1.91468747133601\\
0.378	1.91493807079392\\
0.379	1.91519616529273\\
0.38	1.91542164572562\\
0.381	1.91566614451263\\
0.382	1.91591641027571\\
0.383	1.91616289931656\\
0.384	1.91636423454575\\
0.385	1.91664359514283\\
0.386	1.91688112178722\\
0.387	1.91713312867303\\
0.388	1.91738103643012\\
0.389	1.91759829319016\\
0.39	1.91786595323782\\
0.391	1.91807742185468\\
0.392	1.91834363886025\\
0.393	1.91856681350278\\
0.394	1.91884460712784\\
0.395	1.91906498253235\\
0.396	1.91929325049399\\
0.397	1.91955622820902\\
0.398	1.91978600587471\\
0.399	1.92005494961167\\
0.4	1.9202706861089\\
0.401	1.92052925685042\\
0.402	1.9207832648489\\
0.403	1.92103105603147\\
0.404	1.92125309805663\\
0.405	1.92151705328617\\
0.406	1.92174988018626\\
0.407	1.92198552466045\\
0.408	1.92222182553833\\
0.409	1.92246465883384\\
0.41	1.92270658591775\\
0.411	1.9229473379255\\
0.412	1.92319712283398\\
0.413	1.92344930444157\\
0.414	1.92368032100576\\
0.415	1.92390284724908\\
0.416	1.9241756292392\\
0.417	1.92442251618258\\
0.418	1.92464793839853\\
0.419	1.92487402533795\\
0.42	1.92510963929751\\
0.421	1.92539684260116\\
0.422	1.92559375884664\\
0.423	1.92587312061048\\
0.424	1.92610081629463\\
0.425	1.92634152718759\\
0.426	1.9265873523334\\
0.427	1.9268176405178\\
0.428	1.92705329455131\\
0.429	1.92730159328358\\
0.43	1.92754305469371\\
0.431	1.92778639342142\\
0.432	1.92803576060628\\
0.433	1.92827066670911\\
0.434	1.9285407093614\\
0.435	1.92877125850121\\
0.436	1.92899097829012\\
0.437	1.92927103813871\\
0.438	1.92947425944723\\
0.439	1.92972635661882\\
0.44	1.92999436826776\\
0.441	1.9302196529411\\
0.442	1.9304428343557\\
0.443	1.93070393566466\\
0.444	1.93094840632853\\
0.445	1.93117818643746\\
0.446	1.93142930713931\\
0.447	1.93165035664501\\
0.448	1.93187565437152\\
0.449	1.93217055899461\\
0.45	1.93241143639892\\
0.451	1.93263841129326\\
0.452	1.93285889987546\\
0.453	1.9331083544975\\
0.454	1.93335718363387\\
0.455	1.9335832679814\\
0.456	1.93385545297922\\
0.457	1.93409367446238\\
0.458	1.93432964221236\\
0.459	1.93457642958559\\
0.46	1.93481925999736\\
0.461	1.93505811553878\\
0.462	1.93529023820184\\
0.463	1.935521623173\\
0.464	1.93575232371583\\
0.465	1.93602036562651\\
0.466	1.93624982936032\\
0.467	1.93647877043983\\
0.468	1.93674749036743\\
0.469	1.93695219471027\\
0.47	1.93724160936788\\
0.471	1.93745126293098\\
0.472	1.93772875613453\\
0.473	1.93796310343055\\
0.474	1.93819706896332\\
0.475	1.93846271407446\\
0.476	1.93867056216673\\
0.477	1.93890899628087\\
0.478	1.93914644504553\\
0.479	1.93941249528733\\
0.48	1.93965106413253\\
0.481	1.9398822349175\\
0.482	1.94014013017723\\
0.483	1.94038344519832\\
0.484	1.94060571759499\\
0.485	1.94085815704873\\
0.486	1.94106919851732\\
0.487	1.94131600926423\\
0.488	1.94156095429816\\
0.489	1.94180380140939\\
0.49	1.94204432943036\\
0.491	1.94229316578119\\
0.492	1.94254505754633\\
0.493	1.94275838004154\\
0.494	1.94301303109765\\
0.495	1.94325521023904\\
0.496	1.94348437913341\\
0.497	1.94373602543303\\
0.498	1.94396172145085\\
0.499	1.94421788669444\\
0.5	1.94446783117129\\
0.501	1.94467826285279\\
0.502	1.94493668252373\\
0.503	1.9451722338174\\
0.504	1.94539476706339\\
0.505	1.94566996317842\\
0.506	1.94589600791227\\
0.507	1.94612200969799\\
0.508	1.9463875592446\\
0.509	1.94663396927528\\
0.51	1.94684494750063\\
0.511	1.94711694338719\\
0.512	1.94736146181368\\
0.513	1.94758035898868\\
0.514	1.94783842087742\\
0.515	1.948032003028\\
0.516	1.94830991647097\\
0.517	1.94854317020598\\
0.518	1.94877461627385\\
0.519	1.94901644740944\\
0.52	1.94926127657723\\
0.521	1.94950406517631\\
0.522	1.94973087675491\\
0.523	1.94997315179369\\
0.524	1.95023332220017\\
0.525	1.95045819176366\\
0.526	1.95071532778902\\
0.527	1.95095090558959\\
0.528	1.95117792506576\\
0.529	1.95144313803351\\
0.53	1.95164858605813\\
0.531	1.95189855102995\\
0.532	1.95215191515376\\
0.533	1.95237718513189\\
0.534	1.9526100918076\\
0.535	1.95286774224247\\
0.536	1.95309435413132\\
0.537	1.95335333818442\\
0.538	1.9535793492433\\
0.539	1.95381964739282\\
0.54	1.95407494081692\\
0.541	1.95429002354698\\
0.542	1.95454685584593\\
0.543	1.95478860415462\\
0.544	1.95503212459778\\
0.545	1.9552580218677\\
0.546	1.9555012769388\\
0.547	1.95575843427457\\
0.548	1.95596526582687\\
0.549	1.9562185628382\\
0.55	1.9564366390325\\
0.551	1.95668728584671\\
0.552	1.95692547363299\\
0.553	1.95716302168121\\
0.554	1.95740534368438\\
0.555	1.95766735915205\\
0.556	1.95790265650931\\
0.557	1.95812189115999\\
0.558	1.95839628105723\\
0.559	1.95860154757503\\
0.56	1.95885464492207\\
0.561	1.95908875542837\\
0.562	1.95933771630793\\
0.563	1.95958399272813\\
0.564	1.95983258845908\\
0.565	1.96004648904182\\
0.566	1.96028118977763\\
0.567	1.9605365101171\\
0.568	1.96079082875221\\
0.569	1.9609956497881\\
0.57	1.96125291542359\\
0.571	1.96148941661186\\
0.572	1.96172401540856\\
0.573	1.96197756500414\\
0.574	1.96219061257602\\
0.575	1.96243714973652\\
0.576	1.96268348995173\\
0.577	1.96294332983281\\
0.578	1.96315462660593\\
0.579	1.96339062470526\\
0.58	1.96364578149781\\
0.581	1.96386311941644\\
0.582	1.96411165192456\\
0.583	1.96436206834981\\
0.584	1.96458887037216\\
0.585	1.96485757228552\\
0.586	1.96505882570477\\
0.587	1.96530668317819\\
0.588	1.96555956936143\\
0.589	1.96579748994508\\
0.59	1.9660259691637\\
0.591	1.96625282391212\\
0.592	1.96650060660936\\
0.593	1.96674805398335\\
0.594	1.96697749953001\\
0.595	1.96724013492587\\
0.596	1.96747038967922\\
0.597	1.96770437795555\\
0.598	1.96793428031263\\
0.599	1.96816612403097\\
0.6	1.96842831434135\\
0.601	1.96865756649808\\
0.602	1.96888988789719\\
0.603	1.96912585299353\\
0.604	1.969361311228\\
0.605	1.96959636427388\\
0.606	1.96983113011411\\
0.607	1.97006972736499\\
0.608	1.97033142390662\\
0.609	1.97054795919672\\
0.61	1.97080024653508\\
0.611	1.97105893661839\\
0.612	1.97126352162031\\
0.613	1.97151333708881\\
0.614	1.97175099490004\\
0.615	1.97200121141231\\
0.616	1.97224813757894\\
0.617	1.97247695158372\\
0.618	1.97271306747033\\
0.619	1.97294873178009\\
0.62	1.97318642031319\\
0.621	1.97339759938146\\
0.622	1.97365832639546\\
0.623	1.97390293677254\\
0.624	1.97413719399417\\
0.625	1.97437149924321\\
0.626	1.97460196625825\\
0.627	1.97484952353067\\
0.628	1.97510307115683\\
0.629	1.97533363267003\\
0.63	1.97557318114036\\
0.631	1.97581359840982\\
0.632	1.97604019560734\\
0.633	1.9762772606869\\
0.634	1.97649926544967\\
0.635	1.97674948484257\\
0.636	1.97700016228411\\
0.637	1.97720101062042\\
0.638	1.97746754229626\\
0.639	1.97771115675862\\
0.64	1.97793505486172\\
0.641	1.97815936324045\\
0.642	1.97844650587397\\
0.643	1.97866778566629\\
0.644	1.97888908445146\\
0.645	1.97912116680736\\
0.646	1.97937628013457\\
0.647	1.97960325551684\\
0.648	1.97982300772243\\
0.649	1.98009191710922\\
0.65	1.98032098027829\\
0.651	1.9805363238921\\
0.652	1.98079149949912\\
0.653	1.98101760625919\\
0.654	1.98127990426537\\
0.655	1.98149027045606\\
0.656	1.9817193925205\\
0.657	1.98196315393774\\
0.658	1.98219389511615\\
0.659	1.98243572329979\\
0.66	1.98267232616032\\
0.661	1.98290758098895\\
0.662	1.98316518190063\\
0.663	1.98339759533506\\
0.664	1.98363094019949\\
0.665	1.98387563605047\\
0.666	1.98412138699141\\
0.667	1.98433432298317\\
0.668	1.98459554328848\\
0.669	1.98481611985221\\
0.67	1.98507051869565\\
0.671	1.98530830904167\\
0.672	1.98554717840999\\
0.673	1.98577810646998\\
0.674	1.98600315166669\\
0.675	1.98624228223014\\
0.676	1.98649268737987\\
0.677	1.98672235074367\\
0.678	1.98695150882088\\
0.679	1.98719130304911\\
0.68	1.98741534527665\\
0.681	1.98767130425461\\
0.682	1.98789437593712\\
0.683	1.988149373747\\
0.684	1.98837925864435\\
0.685	1.98861767318371\\
0.686	1.9888593344772\\
0.687	1.98910035017514\\
0.688	1.98929801017044\\
0.689	1.98954796568938\\
0.69	1.98978169703266\\
0.691	1.99001523294684\\
0.692	1.99028071770435\\
0.693	1.99051379903106\\
0.694	1.99074663551171\\
0.695	1.99094634077449\\
0.696	1.99120641981117\\
0.697	1.991462191298\\
0.698	1.99168751515453\\
0.699	1.99191478717906\\
0.7	1.99214288958165\\
0.701	1.99237197631705\\
0.702	1.99262210676883\\
0.703	1.99285892257984\\
0.704	1.99309389452771\\
0.705	1.99333589255962\\
0.706	1.99357428970847\\
0.707	1.99380415646228\\
0.708	1.99405637873528\\
0.709	1.99427665479964\\
0.71	1.99452754054938\\
0.711	1.99473352236319\\
0.712	1.99497569835777\\
0.713	1.99521718199176\\
0.714	1.99546217569399\\
0.715	1.99569727887768\\
0.716	1.99593029432922\\
0.717	1.99616101491027\\
0.718	1.99642075987089\\
0.719	1.99664859529756\\
0.72	1.99686034607431\\
0.721	1.99710412502072\\
0.722	1.9973492982684\\
0.723	1.9975813600288\\
0.724	1.99783344135687\\
0.725	1.99806346357281\\
0.726	1.99829847369784\\
0.727	1.99852808602348\\
0.728	1.9987431428318\\
0.729	1.99898275002875\\
0.73	1.99924025430487\\
0.731	1.99947009895379\\
0.732	1.99969326139683\\
0.733	1.99994743867883\\
0.734	2.00017211993035\\
0.735	2.00042362226283\\
0.736	2.00066313580021\\
0.737	2.0008684925882\\
0.738	2.00109112751903\\
0.739	2.00134419034309\\
0.74	2.0015820211155\\
0.741	2.00182354048326\\
0.742	2.00206044080494\\
0.743	2.00229635736745\\
0.744	2.00251017816675\\
0.745	2.00277051044804\\
0.746	2.00297857086235\\
0.747	2.00322087951951\\
0.748	2.00347361185606\\
0.749	2.00369863609478\\
0.75	2.00392550486547\\
0.751	2.00416923302177\\
0.752	2.00441230041507\\
0.753	2.00462946277099\\
0.754	2.00487244498745\\
0.755	2.00510779725274\\
0.756	2.00534761723846\\
0.757	2.0055621097929\\
0.758	2.00581786922827\\
0.759	2.00604937208791\\
0.76	2.00628165420184\\
0.761	2.00650422862161\\
0.762	2.00674903243273\\
0.763	2.00696893742973\\
0.764	2.00720970904156\\
0.765	2.00746218692056\\
0.766	2.00770400722089\\
0.767	2.00790366896372\\
0.768	2.00817029824158\\
0.769	2.00840520151554\\
0.77	2.0086383756984\\
0.771	2.00886894126469\\
0.772	2.00910414128912\\
0.773	2.00932061235831\\
0.774	2.00955060450838\\
0.775	2.00979438909582\\
0.776	2.01001829664446\\
0.777	2.01027535375918\\
0.778	2.01051301699837\\
0.779	2.01075148446323\\
0.78	2.01096657117765\\
0.781	2.01118966229873\\
0.782	2.01144557002654\\
0.783	2.01166632498101\\
0.784	2.01191864574357\\
0.785	2.01213457623951\\
0.786	2.01235977940165\\
0.787	2.01261387631368\\
0.788	2.01283136591511\\
0.789	2.01308082314171\\
0.79	2.01331282107449\\
0.791	2.01355818916772\\
0.792	2.01378373302951\\
0.793	2.01402565822004\\
0.794	2.01426620584718\\
0.795	2.01447892367125\\
0.796	2.01472657870812\\
0.797	2.01494901474269\\
0.798	2.01516343939182\\
0.799	2.01540536666929\\
0.8	2.01564810627093\\
0.801	2.01588011780043\\
0.802	2.01610249850432\\
0.803	2.01636469496688\\
0.804	2.01659345623529\\
0.805	2.01681013336721\\
0.806	2.01703723250195\\
0.807	2.0172866049608\\
0.808	2.0175129288201\\
0.809	2.01775049527987\\
0.81	2.01796206751606\\
0.811	2.01822094616431\\
0.812	2.01846171318792\\
0.813	2.0186969851901\\
0.814	2.01892425160947\\
0.815	2.01915064170882\\
0.816	2.01938104432878\\
0.817	2.01963004390885\\
0.818	2.01984983308226\\
0.819	2.02008831305239\\
0.82	2.02033293161015\\
0.821	2.02055426288903\\
0.822	2.02079336316437\\
0.823	2.02101546805654\\
0.824	2.02124846489642\\
0.825	2.02149226024152\\
0.826	2.02172622002013\\
0.827	2.0219453637101\\
0.828	2.02216774539156\\
0.829	2.02241193088584\\
0.83	2.02264154826258\\
0.831	2.02286374646201\\
0.832	2.02311774642621\\
0.833	2.02334275389855\\
0.834	2.02356740239434\\
0.835	2.02380271260004\\
0.836	2.02403737567833\\
0.837	2.02426583919011\\
0.838	2.02452650250559\\
0.839	2.02474305584006\\
0.84	2.02496266778853\\
0.841	2.02520764425338\\
0.842	2.0254157772713\\
0.843	2.02568399482858\\
0.844	2.02590965604494\\
0.845	2.02614150662108\\
0.846	2.02637744435846\\
0.847	2.0266055470869\\
0.848	2.02684447350838\\
0.849	2.02707680041921\\
0.85	2.02730346240426\\
0.851	2.02751090083854\\
0.852	2.02775572347467\\
0.853	2.02800465117076\\
0.854	2.02822540388436\\
0.855	2.02844762230087\\
0.856	2.02870213202948\\
0.857	2.02894404004935\\
0.858	2.0291704692127\\
0.859	2.02939355233082\\
0.86	2.02961592816476\\
0.861	2.02984056544267\\
0.862	2.0300952891774\\
0.863	2.03032218618611\\
0.864	2.03054933593249\\
0.865	2.03077550683713\\
0.866	2.0310028495857\\
0.867	2.03123967897916\\
0.868	2.03146718390387\\
0.869	2.03169555218737\\
0.87	2.03192452982125\\
0.871	2.03215395601443\\
0.872	2.03241215049048\\
0.873	2.03264217705536\\
0.874	2.03287243539002\\
0.875	2.0331029001085\\
0.876	2.03332162331823\\
0.877	2.03355817227594\\
0.878	2.03379496173818\\
0.879	2.0340118718736\\
0.88	2.03426402410678\\
0.881	2.03448269518797\\
0.882	2.03470671783187\\
0.883	2.03495450298879\\
0.884	2.03518894145147\\
0.885	2.03541550541996\\
0.886	2.0356292119306\\
0.887	2.03587139757642\\
0.888	2.03609903272156\\
0.889	2.03632592721002\\
0.89	2.03656018784822\\
0.891	2.03680245132428\\
0.892	2.03703786263814\\
0.893	2.03727224041145\\
0.894	2.03748796093322\\
0.895	2.03772557703603\\
0.896	2.03795441021973\\
0.897	2.0381752224092\\
0.898	2.03841233216321\\
0.899	2.03863879129188\\
0.9	2.03886815630296\\
0.901	2.03910316266008\\
0.902	2.0393178395787\\
0.903	2.03956488109986\\
0.904	2.03980965780282\\
0.905	2.04001771145464\\
0.906	2.04027052159835\\
0.907	2.04050112617565\\
0.908	2.04073678856328\\
0.909	2.04094170978346\\
0.91	2.04119359306523\\
0.911	2.04141801304241\\
0.912	2.04163626646046\\
0.913	2.04186348258862\\
0.914	2.0420974569028\\
0.915	2.04233115149981\\
0.916	2.04256664485989\\
0.917	2.04281039990447\\
0.918	2.04302328632963\\
0.919	2.04325324238247\\
0.92	2.04349644656687\\
0.921	2.04370759279162\\
0.922	2.04394374013161\\
0.923	2.04417942883062\\
0.924	2.04439944091133\\
0.925	2.04465047880893\\
0.926	2.04488178957707\\
0.927	2.04510243391004\\
0.928	2.04534422972364\\
0.929	2.04556746611593\\
0.93	2.04579625576218\\
0.931	2.04603140469474\\
0.932	2.04625680942222\\
0.933	2.04646894558143\\
0.934	2.04672079040321\\
0.935	2.04694609073098\\
0.936	2.04716292905852\\
0.937	2.04739588466236\\
0.938	2.04761580012156\\
0.939	2.04785246192762\\
0.94	2.04809859364055\\
0.941	2.0483303164294\\
0.942	2.04853941206591\\
0.943	2.04877399640238\\
0.944	2.04900708543536\\
0.945	2.0492388063252\\
0.946	2.04946874068008\\
0.947	2.04969680909185\\
0.948	2.04992410691375\\
0.949	2.05015068800706\\
0.95	2.05037659523511\\
0.951	2.0506287961234\\
0.952	2.05085343717603\\
0.953	2.05108328951013\\
0.954	2.05131667717459\\
0.955	2.05154766239381\\
0.956	2.05175038348987\\
0.957	2.05196830287606\\
0.958	2.05221744401719\\
0.959	2.0524745295167\\
0.96	2.05265775519294\\
0.961	2.05289128628429\\
0.962	2.05312420274574\\
0.963	2.05336658039248\\
0.964	2.05359557792054\\
0.965	2.05382413877451\\
0.966	2.0540523173747\\
0.967	2.05428017014992\\
0.968	2.05450775543871\\
0.969	2.05473513323925\\
0.97	2.05496236471585\\
0.971	2.05518951132494\\
0.972	2.05541663335278\\
0.973	2.05564378754655\\
0.974	2.05589753441453\\
0.975	2.05612486990166\\
0.976	2.0563523367048\\
0.977	2.0565799108928\\
0.978	2.05680750741745\\
0.979	2.05703494194448\\
0.98	2.05726186824589\\
0.981	2.05748767339996\\
0.982	2.05771191504203\\
0.983	2.05793838951678\\
0.984	2.05816967802943\\
0.985	2.0584024543911\\
0.986	2.05861553348065\\
0.987	2.05885025435494\\
0.988	2.05908689543797\\
0.989	2.05932536941587\\
0.99	2.05954528700926\\
0.991	2.05978139170638\\
0.992	2.05998568229831\\
0.993	2.06021558954595\\
0.994	2.06044619427783\\
0.995	2.06069067399455\\
0.996	2.06091446147946\\
0.997	2.06112114668514\\
0.998	2.06135585565832\\
0.999	2.06159202185265\\
1	2.06181676100904\\
1.001	2.06203543412845\\
1.002	2.06228478416215\\
1.003	2.06250207967544\\
1.004	2.06272312279645\\
1.005	2.06295966461377\\
1.006	2.06318867590733\\
1.007	2.06341832105289\\
1.008	2.06364828465664\\
1.009	2.06387823276155\\
1.01	2.06410782526872\\
1.011	2.0643367260763\\
1.012	2.0645669529928\\
1.013	2.0647858481024\\
1.014	2.06499383992565\\
1.015	2.06525211889109\\
1.016	2.06548435195522\\
1.017	2.06567421747742\\
1.018	2.06590473517546\\
1.019	2.06613709643288\\
1.02	2.0663707879935\\
1.021	2.06660535550356\\
1.022	2.06684040008291\\
1.023	2.06704027111888\\
1.024	2.06728268598279\\
1.025	2.06752388559516\\
1.026	2.06773046863269\\
1.027	2.06797661864483\\
1.028	2.06819655183224\\
1.029	2.06842940297931\\
1.03	2.06865405448375\\
1.031	2.06887522216198\\
1.032	2.06910229439789\\
1.033	2.06933358640171\\
1.034	2.06956523498947\\
1.035	2.06979471209416\\
1.036	2.06999906649566\\
1.037	2.07023149903509\\
1.038	2.07046722907181\\
1.039	2.07070840668612\\
1.04	2.07092027033582\\
1.041	2.07113704000623\\
1.042	2.07137918694688\\
1.043	2.07158970268997\\
1.044	2.07182768134077\\
1.045	2.07205112434948\\
1.046	2.0722780158545\\
1.047	2.07250196652958\\
1.048	2.07273059448475\\
1.049	2.07296526506622\\
1.05	2.07317741676108\\
1.051	2.07339803335701\\
1.052	2.07364025795051\\
1.053	2.07386612796264\\
1.054	2.07406839023907\\
1.055	2.07430903444451\\
1.056	2.07455194850678\\
1.057	2.07476931196006\\
1.058	2.07498178744688\\
1.059	2.0752204089162\\
1.06	2.07543309362041\\
1.061	2.07568118765207\\
1.062	2.07589463409258\\
1.063	2.07611742654798\\
1.064	2.07635206518199\\
1.065	2.07657312907508\\
1.066	2.07680687239316\\
1.067	2.07703326454254\\
1.068	2.07726147269253\\
1.069	2.07748417736626\\
1.07	2.07769042346205\\
1.071	2.07793002983832\\
1.072	2.07815497059155\\
1.073	2.07839378878082\\
1.074	2.07859257073019\\
1.075	2.07882878755678\\
1.076	2.07906443134973\\
1.077	2.07929755379115\\
1.078	2.07952181167457\\
1.079	2.07973779491546\\
1.08	2.07994928698582\\
1.081	2.08019403762328\\
1.082	2.08040281605577\\
1.083	2.08063491298163\\
1.084	2.08087357704545\\
1.085	2.08109971704213\\
1.086	2.08132450469811\\
1.087	2.08153285263465\\
1.088	2.08175842261987\\
1.089	2.08199432722972\\
1.09	2.08220722164585\\
1.091	2.08245022974259\\
1.092	2.08267168866132\\
1.093	2.0828935037876\\
1.094	2.08310273319458\\
1.095	2.083336968328\\
1.096	2.08355491235919\\
1.097	2.08381233736795\\
1.098	2.08402678654221\\
1.099	2.08423667413651\\
1.1	2.08445536364526\\
1.101	2.08469603393037\\
1.102	2.08490627174851\\
1.103	2.08514475356186\\
1.104	2.0853656292362\\
1.105	2.08559234719657\\
1.106	2.08580341277323\\
1.107	2.086047508154\\
1.108	2.08625710340002\\
1.109	2.08649484692156\\
1.11	2.08672739964881\\
1.111	2.08694113373023\\
1.112	2.08715809837528\\
1.113	2.08738296139116\\
1.114	2.08760189198292\\
1.115	2.08781839992805\\
1.116	2.08806711629449\\
1.117	2.0882729747027\\
1.118	2.08850400242265\\
1.119	2.08872986623001\\
1.12	2.08896441816266\\
1.121	2.0891666777791\\
1.122	2.08939329314444\\
1.123	2.08962074580449\\
1.124	2.08984287507417\\
1.125	2.0900799061933\\
1.126	2.09029867605465\\
1.127	2.09052455593174\\
1.128	2.0907404986566\\
1.129	2.09096002489088\\
1.13	2.09118528729049\\
1.131	2.09141420724842\\
1.132	2.09164524536757\\
1.133	2.09185369114022\\
1.134	2.09208026434698\\
1.135	2.09232017456447\\
1.136	2.09253703229561\\
1.137	2.09275533312535\\
1.138	2.09297530091078\\
1.139	2.09319716286966\\
1.14	2.09342110012937\\
1.141	2.09364714597016\\
1.142	2.09387497512027\\
1.143	2.09410345809171\\
1.144	2.0943296836614\\
1.145	2.09455638402161\\
1.146	2.0947700136429\\
1.147	2.09499075338551\\
1.148	2.09521424063673\\
1.149	2.09543936018939\\
1.15	2.0956685574537\\
1.151	2.09588437573799\\
1.152	2.09611459921057\\
1.153	2.09632704896264\\
1.154	2.09655785594386\\
1.155	2.09676824346853\\
1.156	2.09700591896021\\
1.157	2.09722554313807\\
1.158	2.097429072255\\
1.159	2.0976659178244\\
1.16	2.09787941621413\\
1.161	2.0981141310965\\
1.162	2.09833587389823\\
1.163	2.09856257100601\\
1.164	2.09877411477831\\
1.165	2.09901805119848\\
1.166	2.09922767694411\\
1.167	2.09944464918016\\
1.168	2.09968224529647\\
1.169	2.09989988452274\\
1.17	2.10012136563289\\
1.171	2.10033407531992\\
1.172	2.10054623097806\\
1.173	2.10079457742935\\
1.174	2.10101317200707\\
1.175	2.10121716242448\\
1.176	2.10145220995604\\
1.177	2.10167455771866\\
1.178	2.10191019622451\\
1.179	2.10212367042503\\
1.18	2.10235236590821\\
1.181	2.10256848169583\\
1.182	2.10278292233616\\
1.183	2.10301627900609\\
1.184	2.10324225099319\\
1.185	2.10346739553601\\
1.186	2.10366641295248\\
1.187	2.10389529359055\\
1.188	2.10409972775542\\
1.189	2.10433726496572\\
1.19	2.10455939211029\\
1.191	2.10479077606268\\
1.192	2.10501180064747\\
1.193	2.10522328017354\\
1.194	2.10544818873213\\
1.195	2.10566773635968\\
1.196	2.10590499610599\\
1.197	2.10610661217558\\
1.198	2.10633031124424\\
1.199	2.1065585908468\\
1.2	2.10677599357564\\
1.201	2.10699879814033\\
1.202	2.10721769236323\\
1.203	2.10743540697935\\
1.204	2.10765992770934\\
1.205	2.10787840929166\\
1.206	2.10810289389046\\
1.207	2.10832934300285\\
1.208	2.10854406630395\\
1.209	2.10876476077294\\
1.21	2.10898340094716\\
1.211	2.10920254625607\\
1.212	2.10944468629187\\
1.213	2.10966545134064\\
1.214	2.10987158768839\\
1.215	2.11009073056059\\
1.216	2.11030928364144\\
1.217	2.11053964038284\\
1.218	2.11074962445405\\
1.219	2.1109843236745\\
1.22	2.11120045186903\\
1.221	2.11142043862099\\
1.222	2.1116579726571\\
1.223	2.11187446816798\\
1.224	2.11209193149123\\
1.225	2.11231037562625\\
1.226	2.11251837256595\\
1.227	2.11273656394693\\
1.228	2.11297221128048\\
1.229	2.11319149469117\\
1.23	2.11339405311809\\
1.231	2.11363681077847\\
1.232	2.11384674223317\\
1.233	2.11407498536627\\
1.234	2.11428437799508\\
1.235	2.11451440030655\\
1.236	2.11472795426147\\
1.237	2.11494093081522\\
1.238	2.11516069871837\\
1.239	2.11538318889555\\
1.24	2.11560543529947\\
1.241	2.11582750183921\\
1.242	2.11604944648322\\
1.243	2.11627132447369\\
1.244	2.11649224345528\\
1.245	2.11671292139993\\
1.246	2.11693826092383\\
1.247	2.11714757820391\\
1.248	2.11737047791762\\
1.249	2.117596091051\\
1.25	2.11781601584657\\
1.251	2.11802347840757\\
1.252	2.11824636833093\\
1.253	2.11847095226588\\
1.254	2.11868527314271\\
1.255	2.11888373945972\\
1.256	2.11913956543491\\
1.257	2.11933570809642\\
1.258	2.1195663740995\\
1.259	2.11978104988559\\
1.26	2.12000644405678\\
1.261	2.12021581578146\\
1.262	2.12044498295688\\
1.263	2.12066040115821\\
1.264	2.12086797739753\\
1.265	2.12110162066272\\
1.266	2.12132356866266\\
1.267	2.12154428775482\\
1.268	2.12176219649866\\
1.269	2.12197367847215\\
1.27	2.12219767560565\\
1.271	2.12240378657903\\
1.272	2.1226309299032\\
1.273	2.12284232243735\\
1.274	2.12305926331807\\
1.275	2.12328978004517\\
1.276	2.12351061492061\\
1.277	2.12372377658112\\
1.278	2.12393668651948\\
1.279	2.12415505767284\\
1.28	2.12437644542602\\
1.281	2.12459344938245\\
1.282	2.12480742786909\\
1.283	2.12502580346793\\
1.284	2.12526363465057\\
1.285	2.12546418146998\\
1.286	2.12570625111642\\
1.287	2.1259196630379\\
1.288	2.12612567179533\\
1.289	2.1263309862783\\
1.29	2.12656547999504\\
1.291	2.1267792914111\\
1.292	2.12700636296128\\
1.293	2.12721543236193\\
1.294	2.12742742705701\\
1.295	2.12766277640374\\
1.296	2.12788309299032\\
1.297	2.12809944941338\\
1.298	2.12829863855143\\
1.299	2.1285288959735\\
1.3	2.12873293649225\\
1.301	2.12896850253779\\
1.302	2.1291848199776\\
1.303	2.12939915573989\\
1.304	2.12961031042837\\
1.305	2.12983005326383\\
1.306	2.13004431095299\\
1.307	2.13026293003242\\
1.308	2.13048549368062\\
1.309	2.13070443140437\\
1.31	2.13092006558046\\
1.311	2.13114101212079\\
1.312	2.13135167483979\\
1.313	2.1315629913924\\
1.314	2.13178268192537\\
1.315	2.13200467217906\\
1.316	2.13221674519714\\
1.317	2.1324332647197\\
1.318	2.13266122083974\\
1.319	2.13288422640949\\
1.32	2.13309456713529\\
1.321	2.13331229815044\\
1.322	2.13353132282093\\
1.323	2.13373716179451\\
1.324	2.13395268715923\\
1.325	2.13416453440446\\
1.326	2.13440300810654\\
1.327	2.13461055973456\\
1.328	2.13482161459539\\
1.329	2.13503397672304\\
1.33	2.13525270831073\\
1.331	2.13547215773278\\
1.332	2.13569400253014\\
1.333	2.13591800618679\\
1.334	2.136114844791\\
1.335	2.13633737750134\\
1.336	2.13655111195581\\
1.337	2.13676310727849\\
1.338	2.13699518560822\\
1.339	2.13720850818516\\
1.34	2.13743238743292\\
1.341	2.13763610108241\\
1.342	2.13785621161291\\
1.343	2.1380717006403\\
1.344	2.13828706654256\\
1.345	2.13850405469819\\
1.346	2.13872203569065\\
1.347	2.13894586253242\\
1.348	2.1391531436407\\
1.349	2.13937644199352\\
1.35	2.13959570291929\\
1.351	2.13981101342726\\
1.352	2.1400223973037\\
1.353	2.14023084994815\\
1.354	2.14044164444487\\
1.355	2.14065533134506\\
1.356	2.14087172514703\\
1.357	2.14109069177687\\
1.358	2.1413121384408\\
1.359	2.14153600604264\\
1.36	2.14174225597763\\
1.361	2.14196616925136\\
1.362	2.14217544689329\\
1.363	2.14238847732531\\
1.364	2.14260164423074\\
1.365	2.14281342218077\\
1.366	2.14303937134454\\
1.367	2.14325587003493\\
1.368	2.14347376413937\\
1.369	2.14367159099055\\
1.37	2.143889296544\\
1.371	2.14410139826205\\
1.372	2.14431954416959\\
1.373	2.14453758169034\\
1.374	2.14475595924473\\
1.375	2.14497466498851\\
1.376	2.14519367611795\\
1.377	2.14541060648877\\
1.378	2.14561170802289\\
1.379	2.14583010963925\\
1.38	2.14604866027252\\
1.381	2.14626632218629\\
1.382	2.14647409820286\\
1.383	2.14669208928299\\
1.384	2.14690534439727\\
1.385	2.14711429223981\\
1.386	2.14732361956676\\
1.387	2.14755029250188\\
1.388	2.14775456333103\\
1.389	2.14796099909751\\
1.39	2.14819583972609\\
1.391	2.14840457954398\\
1.392	2.14861855919005\\
1.393	2.14883347250113\\
1.394	2.14905694348458\\
1.395	2.14927734164428\\
1.396	2.14947706246436\\
1.397	2.14969099082433\\
1.398	2.14989355064274\\
1.399	2.15011575251163\\
1.4	2.15033981938933\\
1.401	2.15055117229357\\
1.402	2.15076054748477\\
1.403	2.15097267650475\\
1.404	2.15119364906094\\
1.405	2.15140365130616\\
1.406	2.15161916638023\\
1.407	2.15182640079604\\
1.408	2.15204623707206\\
1.409	2.15225024166711\\
1.41	2.15246848169668\\
1.411	2.15267455365393\\
1.412	2.15290109613367\\
1.413	2.15310564762099\\
1.414	2.15332560298145\\
1.415	2.15352538279576\\
1.416	2.15374380938828\\
1.417	2.15397062124542\\
1.418	2.15416635280471\\
1.419	2.15439336055638\\
1.42	2.15459206310871\\
1.421	2.15481814245119\\
1.422	2.15501804150436\\
1.423	2.15524858130384\\
1.424	2.15544694751775\\
1.425	2.15566829685329\\
1.426	2.15588451692245\\
1.427	2.15609984716032\\
1.428	2.15629522487149\\
1.429	2.15650840294658\\
1.43	2.15673921928028\\
1.431	2.15694975439124\\
1.432	2.1571588237144\\
1.433	2.15736633551694\\
1.434	2.15758149143825\\
1.435	2.15779063408494\\
1.436	2.1580100953447\\
1.437	2.1582207403859\\
1.438	2.15843849981716\\
1.439	2.15864728838448\\
1.44	2.15886851250631\\
1.441	2.15905800441855\\
1.442	2.15927320145149\\
1.443	2.15949445161079\\
1.444	2.15969541382863\\
1.445	2.15992340966495\\
1.446	2.16013200950872\\
1.447	2.1603369192676\\
1.448	2.16055964341514\\
1.449	2.16077116677052\\
1.45	2.16097925866151\\
1.451	2.16119179976972\\
1.452	2.16140417903984\\
1.453	2.16160132980424\\
1.454	2.1618193327202\\
1.455	2.16203195579781\\
1.456	2.16224299700025\\
1.457	2.16245592069427\\
1.458	2.162674415248\\
1.459	2.16287830854943\\
1.46	2.16309849364881\\
1.461	2.16331048999605\\
1.462	2.16350853276481\\
1.463	2.1637186723706\\
1.464	2.16393622488579\\
1.465	2.16414589379449\\
1.466	2.16436508325023\\
1.467	2.16456952253546\\
1.468	2.16477952119628\\
1.469	2.16498780931019\\
1.47	2.16519904557262\\
1.471	2.16541364304076\\
1.472	2.16562372306243\\
1.473	2.16582802114864\\
1.474	2.1660549165875\\
1.475	2.16626396071336\\
1.476	2.1664625373115\\
1.477	2.16668203717089\\
1.478	2.16689181537806\\
1.479	2.16710634443143\\
1.48	2.16730358813914\\
1.481	2.16751617080424\\
1.482	2.16772244285554\\
1.483	2.16793243225507\\
1.484	2.16814395718473\\
1.485	2.16836067696242\\
1.486	2.16857690204389\\
1.487	2.16878024614582\\
1.488	2.16899160730917\\
1.489	2.1692117493882\\
1.49	2.16941366636569\\
1.491	2.1696194209398\\
1.492	2.1698284138614\\
1.493	2.17004057767872\\
1.494	2.17026310677506\\
1.495	2.17046384120696\\
1.496	2.17066492889781\\
1.497	2.1708751133634\\
1.498	2.17109328120587\\
1.499	2.17129603112284\\
1.5	2.17151747941204\\
1.501	2.17172554332023\\
1.502	2.17193859970977\\
1.503	2.17215546191202\\
1.504	2.17234343128883\\
1.505	2.17257217974915\\
1.506	2.17277206722777\\
1.507	2.17297659002731\\
1.508	2.17318133615461\\
1.509	2.17339799037359\\
1.51	2.17360615839787\\
1.511	2.17381748707575\\
1.512	2.17401926792258\\
1.513	2.17423471563647\\
1.514	2.17444580094444\\
1.515	2.17465044384926\\
1.516	2.17485867033455\\
1.517	2.17507074940309\\
1.518	2.1752795637852\\
1.519	2.17547003800916\\
1.52	2.17569163859884\\
1.521	2.17589595821907\\
1.522	2.1761014884372\\
1.523	2.17631526080014\\
1.524	2.17653370299936\\
1.525	2.17674733684425\\
1.526	2.17695319307375\\
1.527	2.17714883629672\\
1.528	2.1773508256473\\
1.529	2.17758509548819\\
1.53	2.1777848987336\\
1.531	2.17799538416096\\
1.532	2.17820257249857\\
1.533	2.17840712736387\\
1.534	2.17861146144218\\
1.535	2.17882381162182\\
1.536	2.1790187238662\\
1.537	2.17923541669579\\
1.538	2.17943847098765\\
1.539	2.17965349003127\\
1.54	2.17986050696193\\
1.541	2.18006279829544\\
1.542	2.18027491117252\\
1.543	2.18047868172281\\
1.544	2.18070147306627\\
1.545	2.1808926852287\\
1.546	2.18111059490705\\
1.547	2.18131589794448\\
1.548	2.18152642658983\\
1.549	2.18173784586377\\
1.55	2.18193598905952\\
1.551	2.18214419363789\\
1.552	2.18235233735183\\
1.553	2.18256160282178\\
1.554	2.1827654515063\\
1.555	2.18297119315742\\
1.556	2.18317834923188\\
1.557	2.18338531077523\\
1.558	2.18359446769394\\
1.559	2.1837975866161\\
1.56	2.18400810202765\\
1.561	2.18421684715959\\
1.562	2.18441969120482\\
1.563	2.18464160109935\\
1.564	2.18483649553525\\
1.565	2.1850518886497\\
1.566	2.18525693883772\\
1.567	2.18545776813297\\
1.568	2.18565941135474\\
1.569	2.18586622735256\\
1.57	2.18608031581792\\
1.571	2.18628265504152\\
1.572	2.1864859577747\\
1.573	2.18669674278096\\
1.574	2.18688735282762\\
1.575	2.18711169876482\\
1.576	2.18731314532395\\
1.577	2.1875131623006\\
1.578	2.18773198265487\\
1.579	2.18794074784675\\
1.58	2.18814977881769\\
1.581	2.18836002148569\\
1.582	2.18853927465832\\
1.583	2.18875789137241\\
1.584	2.18896124439098\\
1.585	2.18917220564207\\
1.586	2.1893665827349\\
1.587	2.18957723037249\\
1.588	2.18978764286018\\
1.589	2.18999464357704\\
1.59	2.19019725028506\\
1.591	2.19040105898841\\
1.592	2.19060608696388\\
1.593	2.19081230563171\\
1.594	2.19101961433284\\
1.595	2.19122780147123\\
1.596	2.19143648637816\\
1.597	2.19162875566037\\
1.598	2.19183614670375\\
1.599	2.19203471494737\\
1.6	2.19225618013251\\
1.601	2.1924490137773\\
1.602	2.19265189717808\\
1.603	2.1928707334198\\
1.604	2.19306764673349\\
1.605	2.19328029088367\\
1.606	2.19347906272018\\
1.607	2.19368067258252\\
1.608	2.19387845649894\\
1.609	2.19409495623633\\
1.61	2.19429363743031\\
1.611	2.19450117445436\\
1.612	2.19471207014819\\
1.613	2.19491181733933\\
1.614	2.19511686453136\\
1.615	2.19531852481849\\
1.616	2.19552222508502\\
1.617	2.19572902167063\\
1.618	2.19592893517793\\
1.619	2.19614277445567\\
1.62	2.19633612694903\\
1.621	2.1965521951711\\
1.622	2.19674770251989\\
1.623	2.19695740923979\\
1.624	2.1971509554268\\
1.625	2.19736672667616\\
1.626	2.19756573288363\\
1.627	2.19776717470281\\
1.628	2.1979725201841\\
1.629	2.19817646972807\\
1.63	2.19838280976569\\
1.631	2.19858990285898\\
1.632	2.19878205650842\\
1.633	2.19898583653348\\
1.634	2.19918454827864\\
1.635	2.19939377815642\\
1.636	2.1995967665179\\
1.637	2.19979929428713\\
1.638	2.20000394401524\\
1.639	2.20020973103285\\
1.64	2.20040815975015\\
1.641	2.20062014439645\\
1.642	2.20082100352392\\
1.643	2.20102255894814\\
1.644	2.20122059781262\\
1.645	2.2014244979881\\
1.646	2.20162770753136\\
1.647	2.20183033159338\\
1.648	2.20202621729187\\
1.649	2.20223988171524\\
1.65	2.20243912602109\\
1.651	2.20264143051753\\
1.652	2.20284474748059\\
1.653	2.20304912122174\\
1.654	2.20325517296953\\
1.655	2.20345994484837\\
1.656	2.2036490231305\\
1.657	2.20385309510738\\
1.658	2.20406866433489\\
1.659	2.20425536713646\\
1.66	2.20445919593619\\
1.661	2.20467253046261\\
1.662	2.20486659411629\\
1.663	2.20507520859409\\
1.664	2.20526483029993\\
1.665	2.20546599894429\\
1.666	2.20567887548395\\
1.667	2.20587412667483\\
1.668	2.20607025910267\\
1.669	2.20627865999939\\
1.67	2.20648092185855\\
1.671	2.20668272359146\\
1.672	2.20688403950562\\
1.673	2.20708486110062\\
1.674	2.20727421605348\\
1.675	2.20747914620629\\
1.676	2.20768367129161\\
1.677	2.20788357559995\\
1.678	2.20809734555731\\
1.679	2.20829590202412\\
1.68	2.20849439545617\\
1.681	2.20869301102389\\
1.682	2.20889200901091\\
1.683	2.20909176773515\\
1.684	2.20929285980701\\
1.685	2.20949619460533\\
1.686	2.20970110803569\\
1.687	2.20990008473896\\
1.688	2.2100909836548\\
1.689	2.21029898779163\\
1.69	2.210498604239\\
1.691	2.2106992832385\\
1.692	2.21090976862947\\
1.693	2.21110150665357\\
1.694	2.21129978216268\\
1.695	2.21150812767136\\
1.696	2.21170990165857\\
1.697	2.21190959564544\\
1.698	2.21211020991908\\
1.699	2.21229597070783\\
1.7	2.21249805044189\\
1.701	2.21270817674599\\
1.702	2.212904977578\\
1.703	2.21310324198914\\
1.704	2.21330311585156\\
1.705	2.21349017940595\\
1.706	2.21370917698527\\
1.707	2.21390312318623\\
1.708	2.21410725099209\\
1.709	2.21429198568941\\
1.71	2.21450205515955\\
1.711	2.21470061764359\\
1.712	2.21489601906378\\
1.713	2.21509662367099\\
1.714	2.21529378718709\\
1.715	2.21549402674668\\
1.716	2.21570172306708\\
1.717	2.21589914795971\\
1.718	2.21609594719354\\
1.719	2.21629948193345\\
1.72	2.21648812440319\\
1.721	2.21668803833379\\
1.722	2.21689229421217\\
1.723	2.21708969926002\\
1.724	2.21728694858664\\
1.725	2.21747865730328\\
1.726	2.21768424053289\\
1.727	2.21788475135224\\
1.728	2.21808085160453\\
1.729	2.21827921809673\\
1.73	2.21847678335072\\
1.731	2.21867717656891\\
1.732	2.21887801005844\\
1.733	2.21906432115255\\
1.734	2.21926441244669\\
1.735	2.21946417660274\\
1.736	2.21966364370425\\
1.737	2.21986284053523\\
1.738	2.22006179070039\\
1.739	2.22026051473331\\
1.74	2.22045761083846\\
1.741	2.22065418387081\\
1.742	2.22085091352791\\
1.743	2.22104781454184\\
1.744	2.22124849275141\\
1.745	2.22143580354792\\
1.746	2.22164729094361\\
1.747	2.22184677665809\\
1.748	2.2220395860391\\
1.749	2.22223328014132\\
1.75	2.22242783339952\\
1.751	2.22262461557209\\
1.752	2.22282611232136\\
1.753	2.22302311629039\\
1.754	2.22322081478772\\
1.755	2.22342558233781\\
1.756	2.223619169886\\
1.757	2.22381371248168\\
1.758	2.22401534150598\\
1.759	2.22420312549741\\
1.76	2.22440793488027\\
1.761	2.22460046497842\\
1.762	2.2247955774897\\
1.763	2.22499106487594\\
1.764	2.22519286498067\\
1.765	2.225386978847\\
1.766	2.22558448825196\\
1.767	2.22578010185752\\
1.768	2.22597619655676\\
1.769	2.22617218766331\\
1.77	2.22636815374585\\
1.771	2.22656413798244\\
1.772	2.22675481234865\\
1.773	2.22695116651175\\
1.774	2.22714667583322\\
1.775	2.22734532631483\\
1.776	2.22754390406125\\
1.777	2.22774226874855\\
1.778	2.22792689088355\\
1.779	2.22812447478707\\
1.78	2.22831648302068\\
1.781	2.22851757319144\\
1.782	2.22870763574105\\
1.783	2.22890888164171\\
1.784	2.22910620669387\\
1.785	2.22930393946199\\
1.786	2.22950182255204\\
1.787	2.22969760904452\\
1.788	2.22989184991293\\
1.789	2.23007441701724\\
1.79	2.23026952528661\\
1.791	2.23047544998275\\
1.792	2.23066658495632\\
1.793	2.23086455461821\\
1.794	2.23106000501454\\
1.795	2.23125497895708\\
1.796	2.23143650364659\\
1.797	2.23163795793365\\
1.798	2.23183928015847\\
1.799	2.23202447846817\\
1.8	2.23222770550225\\
1.801	2.23242087934556\\
1.802	2.23260791973237\\
1.803	2.23279458301123\\
1.804	2.23299194832634\\
1.805	2.23319206279698\\
1.806	2.23339166316357\\
1.807	2.23358574433452\\
1.808	2.23377601070678\\
1.809	2.23396643723448\\
1.81	2.23415608467044\\
1.811	2.23435656712684\\
1.812	2.23454487400686\\
1.813	2.23474856799698\\
1.814	2.2349418603218\\
1.815	2.23513629526\\
1.816	2.23532716566197\\
1.817	2.23551299088411\\
1.818	2.23570732118132\\
1.819	2.23590094866812\\
1.82	2.23608950147466\\
1.821	2.23629887262812\\
1.822	2.2364800682457\\
1.823	2.23667509519253\\
1.824	2.23687071015857\\
1.825	2.23706079267048\\
1.826	2.2372579526828\\
1.827	2.23744037169983\\
1.828	2.23764140800141\\
1.829	2.23783069439549\\
1.83	2.23802477989971\\
1.831	2.23821409046512\\
1.832	2.23840984237793\\
1.833	2.23860351670375\\
1.834	2.23878979315894\\
1.835	2.2389888779445\\
1.836	2.23917717337323\\
1.837	2.23936427171961\\
1.838	2.23956538390036\\
1.839	2.2397585634705\\
1.84	2.23994973854942\\
1.841	2.24014159668949\\
1.842	2.24032591268992\\
1.843	2.24052367463958\\
1.844	2.24070972991366\\
1.845	2.2409044507926\\
1.846	2.24109973211835\\
1.847	2.24129243875495\\
1.848	2.24148414104028\\
1.849	2.24167071279887\\
1.85	2.24185461830452\\
1.851	2.24205065683098\\
1.852	2.24224653948719\\
1.853	2.24243004325866\\
1.854	2.24261765833846\\
1.855	2.24281376764085\\
1.856	2.24301151787136\\
1.857	2.24319709913346\\
1.858	2.24338266899151\\
1.859	2.24358093685739\\
1.86	2.24376665643073\\
1.861	2.24395752912722\\
1.862	2.24414952871346\\
1.863	2.24433602893471\\
1.864	2.24452741460779\\
1.865	2.24472115357798\\
1.866	2.24490594750885\\
1.867	2.24510197381446\\
1.868	2.2452973553277\\
1.869	2.2454842834093\\
1.87	2.24567529839698\\
1.871	2.24585940120046\\
1.872	2.24605228846029\\
1.873	2.2462389037573\\
1.874	2.24642921250952\\
1.875	2.24662173582628\\
1.876	2.24681441390332\\
1.877	2.24699472386348\\
1.878	2.24719454434763\\
1.879	2.24737499973421\\
1.88	2.24756689586267\\
1.881	2.24775373289552\\
1.882	2.24794341610292\\
1.883	2.2481347996011\\
1.884	2.24832148538794\\
1.885	2.24851031101713\\
1.886	2.24869838765107\\
1.887	2.24888881362751\\
1.888	2.24907630701361\\
1.889	2.24926620230723\\
1.89	2.24945651614809\\
1.891	2.24964174407526\\
1.892	2.24983723333368\\
1.893	2.25001830318032\\
1.894	2.250215027647\\
1.895	2.25039619458118\\
1.896	2.25058348649835\\
1.897	2.25077315491051\\
1.898	2.25096241972567\\
1.899	2.25114869812051\\
1.9	2.25133852264641\\
1.901	2.25152847393957\\
1.902	2.25171700171205\\
1.903	2.25190438802091\\
1.904	2.25209017567509\\
1.905	2.25227494308844\\
1.906	2.25247136643225\\
1.907	2.25265216691261\\
1.908	2.25283551314628\\
1.909	2.25303005482434\\
1.91	2.25321718565184\\
1.911	2.25340452132291\\
1.912	2.25359430057482\\
1.913	2.25377833661215\\
1.914	2.25396021545583\\
1.915	2.25415020500789\\
1.916	2.25433782433305\\
1.917	2.25452215970703\\
1.918	2.25471094034977\\
1.919	2.25489971661282\\
1.92	2.25508477202007\\
1.921	2.25527187102378\\
1.922	2.25545506676431\\
1.923	2.25564164603933\\
1.924	2.25582695252878\\
1.925	2.25601843636287\\
1.926	2.25619713364518\\
1.927	2.25638897057822\\
1.928	2.25657015606751\\
1.929	2.2567527097285\\
1.93	2.25694026856879\\
1.931	2.25713310862441\\
1.932	2.25731742440648\\
1.933	2.25749395499946\\
1.934	2.25768551132187\\
1.935	2.25786839227642\\
1.936	2.25805511197924\\
1.937	2.25824652584863\\
1.938	2.25842738598952\\
1.939	2.25861216291023\\
1.94	2.25879154190196\\
1.941	2.25898121524486\\
1.942	2.25916776291979\\
1.943	2.2593499415407\\
1.944	2.25953980214948\\
1.945	2.25972856327047\\
1.946	2.25990743123519\\
1.947	2.26009148364175\\
1.948	2.26027880094697\\
1.949	2.26046084994968\\
1.95	2.26064790507318\\
1.951	2.26083413732146\\
1.952	2.26101253100151\\
1.953	2.26120193506174\\
1.954	2.26138465233295\\
1.955	2.26156506591298\\
1.956	2.26175263809006\\
1.957	2.26194035844216\\
1.958	2.26211800961553\\
1.959	2.26230474532132\\
1.96	2.26248384772651\\
1.961	2.26266881094289\\
1.962	2.26285325181414\\
1.963	2.26303458314954\\
1.964	2.26322285832666\\
1.965	2.26340259745942\\
1.966	2.2635888971882\\
1.967	2.26377106362127\\
1.968	2.26395055067087\\
1.969	2.26413618753297\\
1.97	2.26431335114982\\
1.971	2.26450485041195\\
1.972	2.26468879747223\\
1.973	2.26486399915951\\
1.974	2.26505326266965\\
1.975	2.26522910860816\\
1.976	2.26541010391744\\
1.977	2.26559624500253\\
1.978	2.26578593791587\\
1.979	2.26596606214039\\
1.98	2.26613924216188\\
1.981	2.26632305641783\\
1.982	2.26651274002486\\
1.983	2.26669166609753\\
1.984	2.26687445036701\\
1.985	2.26705737582857\\
1.986	2.26723914951041\\
1.987	2.26741664029424\\
1.988	2.26760026375588\\
1.989	2.2677828274902\\
1.99	2.26795936986604\\
1.991	2.26814434674301\\
1.992	2.26831846730757\\
1.993	2.2685042431634\\
1.994	2.26868260597816\\
1.995	2.26886734754888\\
1.996	2.26904619119681\\
1.997	2.26922446152677\\
1.998	2.26940578691313\\
1.999	2.26958777302425\\
2	2.26977303026687\\
2.001	2.26994946966734\\
2.002	2.27012755225718\\
2.003	2.27031306040377\\
2.004	2.27049153769712\\
2.005	2.27067105601672\\
2.006	2.270846281195\\
2.007	2.27103171858847\\
2.008	2.27121038058089\\
2.009	2.27139039069867\\
2.01	2.27156500253766\\
2.011	2.27174838229477\\
2.012	2.27193169366723\\
2.013	2.27210442763014\\
2.014	2.27228754656411\\
2.015	2.27246402883846\\
2.016	2.27264897795023\\
2.017	2.27282375032265\\
2.018	2.27300017335329\\
2.019	2.27317858603438\\
2.02	2.2733584612841\\
2.021	2.27354005366897\\
2.022	2.27372249541487\\
2.023	2.27389401996123\\
2.024	2.27408090625861\\
2.025	2.27425966215206\\
2.026	2.2744300858247\\
2.027	2.27461161898498\\
2.028	2.27479262145446\\
2.029	2.27496127578839\\
2.03	2.2751448046821\\
2.031	2.27532071806788\\
2.032	2.27549720288381\\
2.033	2.27568246419808\\
2.034	2.27585829828727\\
2.035	2.27603212518923\\
2.036	2.2762089230773\\
2.037	2.27639538177865\\
2.038	2.27656919816705\\
2.039	2.27674203239966\\
2.04	2.27692168560877\\
2.041	2.27710266728809\\
2.042	2.27726998000749\\
2.043	2.27745023029647\\
2.044	2.27762591804184\\
2.045	2.27780168373285\\
2.046	2.27797966104822\\
2.047	2.27815620172348\\
2.048	2.27833194121013\\
2.049	2.27851057659864\\
2.05	2.27868776638956\\
2.051	2.27887175967853\\
2.052	2.27903657331962\\
2.053	2.27921071901189\\
2.054	2.27939818585143\\
2.055	2.27957030176486\\
2.056	2.27974368227173\\
2.057	2.27991869519072\\
2.058	2.28009513190804\\
2.059	2.28026904284755\\
2.06	2.28044816410812\\
2.061	2.28062096567714\\
2.062	2.28079343362848\\
2.063	2.28097655159544\\
2.064	2.28114501601784\\
2.065	2.28132159932411\\
2.066	2.28149765197178\\
2.067	2.28166649837795\\
2.068	2.28184870735843\\
2.069	2.28202196781812\\
2.07	2.28219282382696\\
2.071	2.28237181492585\\
2.072	2.28253661323132\\
2.073	2.282714581902\\
2.074	2.28289440042556\\
2.075	2.2830669441759\\
2.076	2.28323811080869\\
2.077	2.28341249295385\\
2.078	2.28358351432446\\
2.079	2.28376120329389\\
2.08	2.28392599936399\\
2.081	2.28410367201928\\
2.082	2.28428015962075\\
2.083	2.2844492990915\\
2.084	2.28462705689626\\
2.085	2.28479578273213\\
2.086	2.28496900160615\\
2.087	2.28514295251893\\
2.088	2.28531199860309\\
2.089	2.28549685495464\\
2.09	2.28566004739538\\
2.091	2.28583781558746\\
2.092	2.28600681529459\\
2.093	2.28617526112581\\
2.094	2.28635755004808\\
2.095	2.28652302572607\\
2.096	2.28669984610369\\
2.097	2.28686988559375\\
2.098	2.28704210709711\\
2.099	2.28721019727606\\
2.1	2.28738128129645\\
2.101	2.28755411995583\\
2.102	2.28772489513207\\
2.103	2.28789748144669\\
2.104	2.2880696500429\\
2.105	2.28823870085356\\
2.106	2.28841090173221\\
2.107	2.28858239464331\\
2.108	2.2887482172161\\
2.109	2.28892433695433\\
2.11	2.28909389401934\\
2.111	2.28925916051053\\
2.112	2.2894304108807\\
2.113	2.28959527798465\\
2.114	2.28977339014824\\
2.115	2.28993911455923\\
2.116	2.29011217811259\\
2.117	2.29028591658601\\
2.118	2.29044847869719\\
2.119	2.29062304036432\\
2.12	2.29079092985911\\
2.121	2.29095765315411\\
2.122	2.29113184353015\\
2.123	2.29129837768664\\
2.124	2.29146395952642\\
2.125	2.29163594672937\\
2.126	2.29180373122352\\
2.127	2.29197160992041\\
2.128	2.29213714943683\\
2.129	2.29230979908855\\
2.13	2.2924768725087\\
2.131	2.29264416089006\\
2.132	2.2928130715319\\
2.133	2.29298139620081\\
2.134	2.29315105643611\\
2.135	2.29332171817211\\
2.136	2.29348822148547\\
2.137	2.29365436655749\\
2.138	2.29382292987191\\
2.139	2.29398747596905\\
2.14	2.29415701597271\\
2.141	2.29432169084274\\
2.142	2.29448766701534\\
2.143	2.29465368141892\\
2.144	2.29482109278684\\
2.145	2.29498666653356\\
2.146	2.29515610761287\\
2.147	2.29532510358933\\
2.148	2.29548725394817\\
2.149	2.29565387030015\\
2.15	2.29581809725875\\
2.151	2.29598926357356\\
2.152	2.29615285158625\\
2.153	2.29631459166774\\
2.154	2.29648298626949\\
2.155	2.29664967120884\\
2.156	2.29681298923345\\
2.157	2.29697895195642\\
2.158	2.29714280916814\\
2.159	2.2973100509396\\
2.16	2.29747545189123\\
2.161	2.29764189999531\\
2.162	2.29779960131785\\
2.163	2.29797097652128\\
2.164	2.29813311565487\\
2.165	2.29829981913007\\
2.166	2.29846332523873\\
2.167	2.29862790930746\\
2.168	2.29878800884054\\
2.169	2.29895062359096\\
2.17	2.29911877750523\\
2.171	2.29927834485709\\
2.172	2.29944363333118\\
2.173	2.29960595470089\\
2.174	2.2997725705509\\
2.175	2.29993267369055\\
2.176	2.30009138002776\\
2.177	2.30025836153792\\
2.178	2.30042093426191\\
2.179	2.30058335317969\\
2.18	2.30074827899483\\
2.181	2.30090584849286\\
2.182	2.30106842553355\\
2.183	2.30123044729317\\
2.184	2.30139360118784\\
2.185	2.30156069615912\\
2.186	2.3017190237385\\
2.187	2.30187743439351\\
2.188	2.30203978363102\\
2.189	2.30220307188826\\
2.19	2.30236396695784\\
2.191	2.30252319649881\\
2.192	2.30268311663163\\
2.193	2.3028417173296\\
2.194	2.30300422196911\\
2.195	2.30316459089791\\
2.196	2.30332551711507\\
2.197	2.30348565631784\\
2.198	2.30364404798009\\
2.199	2.30380377168625\\
2.2	2.30396266855481\\
2.201	2.3041221836176\\
2.202	2.30428391471717\\
2.203	2.30444199417462\\
2.204	2.30459554324747\\
2.205	2.30476065633032\\
2.206	2.30491759954387\\
2.207	2.30507641505247\\
2.208	2.30523478704514\\
2.209	2.30539143885544\\
2.21	2.30555150394823\\
2.211	2.3057081614599\\
2.212	2.30587116979618\\
2.213	2.30602551411671\\
2.214	2.30618134391327\\
2.215	2.30633998972653\\
2.216	2.30649482332582\\
2.217	2.30665512638445\\
2.218	2.3068099517968\\
2.219	2.30696538288368\\
2.22	2.30712432841617\\
2.221	2.30728484354324\\
2.222	2.30743978871601\\
2.223	2.30759208417707\\
2.224	2.3077506379771\\
2.225	2.30790597652968\\
2.226	2.30805939224056\\
2.227	2.30821739970688\\
2.228	2.30837196702419\\
2.229	2.30852404338973\\
2.23	2.30868122085501\\
2.231	2.30883583512791\\
2.232	2.30899108636671\\
2.233	2.30914243699365\\
2.234	2.30930011208505\\
2.235	2.30945370436223\\
2.236	2.30960821544656\\
2.237	2.30976077618364\\
2.238	2.30991301021671\\
2.239	2.31006832737816\\
2.24	2.31022228741784\\
2.241	2.3103734122982\\
2.242	2.31052503298668\\
2.243	2.31067747065419\\
2.244	2.31083075318914\\
2.245	2.31098251266065\\
2.246	2.31113508837527\\
2.247	2.31128638204294\\
2.248	2.31143901331434\\
2.249	2.31159024672188\\
2.25	2.31174237401345\\
2.251	2.31189164926795\\
2.252	2.31204546310715\\
2.253	2.31219494093982\\
2.254	2.31234630407622\\
2.255	2.31249465937984\\
2.256	2.31264618466805\\
2.257	2.31279577263124\\
2.258	2.31294523382554\\
2.259	2.31309420420269\\
2.26	2.31324232706193\\
2.261	2.31338979550423\\
2.262	2.3135417443604\\
2.263	2.3136893965693\\
2.264	2.31383954596582\\
2.265	2.31398686831034\\
2.266	2.31413666502981\\
2.267	2.31428054022487\\
2.268	2.31443378030245\\
2.269	2.31457877620096\\
2.27	2.31472610570942\\
2.271	2.31487364795899\\
2.272	2.31501792860948\\
2.273	2.31516584119965\\
2.274	2.31531155455799\\
2.275	2.31545706487675\\
2.276	2.31560220071565\\
2.277	2.3157481495018\\
2.278	2.31589214333022\\
2.279	2.31603590356027\\
2.28	2.31618372708904\\
2.281	2.31632536383557\\
2.282	2.31647243128665\\
2.283	2.31661319671565\\
2.284	2.3167597435523\\
2.285	2.31690126562202\\
2.286	2.31704442968598\\
2.287	2.31718826511055\\
2.288	2.31733113131767\\
2.289	2.31747456438106\\
2.29	2.31761477122767\\
2.291	2.31775720295113\\
2.292	2.31789628106877\\
2.293	2.31803765331314\\
2.294	2.31817855622191\\
2.295	2.31831930508384\\
2.296	2.31846008288042\\
2.297	2.31859872540795\\
2.298	2.31873861776677\\
2.299	2.31887673228545\\
2.3	2.3190153782753\\
2.301	2.31915398770877\\
2.302	2.31929196575094\\
2.303	2.31942775074634\\
2.304	2.31956527627587\\
2.305	2.31970224440556\\
2.306	2.319837921827\\
2.307	2.31997349462556\\
2.308	2.32010880306652\\
2.309	2.32024344202919\\
2.31	2.3203781198921\\
2.311	2.3205129694545\\
2.312	2.32064549008722\\
2.313	2.3207780108981\\
2.314	2.32090919681599\\
2.315	2.32104104179147\\
2.316	2.32117282487648\\
2.317	2.32130279974373\\
2.318	2.32143180594202\\
2.319	2.32155989777693\\
2.32	2.32168731439558\\
2.321	2.3218130281699\\
};
\addlegendentry{Upper Bound}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	1.82198562690949\\
0.001	1.82198562690949\\
0.002	1.82208573936215\\
0.003	1.82215463381673\\
0.004	1.82222404430467\\
0.005	1.82230324698751\\
0.006	1.82240322874793\\
0.007	1.82248047357547\\
0.008	1.82257858010745\\
0.009	1.82268568018102\\
0.01	1.82275232980733\\
0.011	1.82284761780906\\
0.012	1.8229449862482\\
0.013	1.8230647149069\\
0.014	1.82316584105999\\
0.015	1.82326343989763\\
0.016	1.82336432019221\\
0.017	1.82345657169899\\
0.018	1.8235662586529\\
0.019	1.82365406839056\\
0.02	1.8237572171381\\
0.021	1.82387444184725\\
0.022	1.82396877375982\\
0.023	1.82405990398405\\
0.024	1.82418337587299\\
0.025	1.82428186899215\\
0.026	1.82438119967361\\
0.027	1.8244799215984\\
0.028	1.82462746476972\\
0.029	1.82472059139484\\
0.03	1.82482665715292\\
0.031	1.82493611680823\\
0.032	1.82504630189576\\
0.033	1.82513952812839\\
0.034	1.82528963501982\\
0.035	1.82537116776961\\
0.036	1.82549386274247\\
0.037	1.82562686006514\\
0.038	1.82571173859406\\
0.039	1.82585423992202\\
0.04	1.82594188658964\\
0.041	1.82605886064831\\
0.042	1.82616600435257\\
0.043	1.82631852382484\\
0.044	1.82639683000499\\
0.045	1.82652899720418\\
0.046	1.82664770839784\\
0.047	1.82676276798326\\
0.048	1.82686982053706\\
0.049	1.82700595519567\\
0.05	1.82709572083469\\
0.051	1.82722492765883\\
0.052	1.82735193029682\\
0.053	1.82748239419612\\
0.054	1.82758251147462\\
0.055	1.8277194147661\\
0.056	1.82782816614372\\
0.057	1.8279331130453\\
0.058	1.82808065937585\\
0.059	1.82818482042575\\
0.06	1.82831099064521\\
0.061	1.82843897421362\\
0.062	1.82855197227541\\
0.063	1.82869496325727\\
0.064	1.82878648720544\\
0.065	1.82891621434923\\
0.066	1.82903644863312\\
0.067	1.82919342605632\\
0.068	1.82929132748485\\
0.069	1.82943337518593\\
0.07	1.82954638003351\\
0.071	1.82968898764032\\
0.072	1.8298167040151\\
0.073	1.8299283823566\\
0.074	1.83005202176257\\
0.075	1.83020394356647\\
0.076	1.83032600999848\\
0.077	1.83044575363013\\
0.078	1.83056816267178\\
0.079	1.83070495202769\\
0.08	1.83083459593554\\
0.081	1.83095422744871\\
0.082	1.83110218183658\\
0.083	1.83123450720906\\
0.084	1.83133164246623\\
0.085	1.83148021875941\\
0.086	1.83158930966522\\
0.087	1.83173350941192\\
0.088	1.83187602905645\\
0.089	1.8319849160921\\
0.09	1.83212563670999\\
0.091	1.83224544389344\\
0.092	1.83239069838705\\
0.093	1.83251270024202\\
0.094	1.83263961021853\\
0.095	1.8327764794257\\
0.096	1.83292488723684\\
0.097	1.833055316885\\
0.098	1.83317359566756\\
0.099	1.83332828165559\\
0.1	1.83345569339525\\
0.101	1.83357751336056\\
0.102	1.83373083794473\\
0.103	1.83384636897297\\
0.104	1.83397633256956\\
0.105	1.83411675848789\\
0.106	1.83425050175761\\
0.107	1.83440306080666\\
0.108	1.83455292105085\\
0.109	1.83468021802895\\
0.11	1.83478689621513\\
0.111	1.83492951979484\\
0.112	1.83506188057228\\
0.113	1.83521052867121\\
0.114	1.83533766974533\\
0.115	1.83547745959787\\
0.116	1.83561814265151\\
0.117	1.83575755641095\\
0.118	1.83590923544197\\
0.119	1.83604501384865\\
0.12	1.83618003767282\\
0.121	1.83630774406532\\
0.122	1.83644829597901\\
0.123	1.83660412272401\\
0.124	1.83672947943173\\
0.125	1.83686852166961\\
0.126	1.83701868749522\\
0.127	1.83714257109535\\
0.128	1.83728531077884\\
0.129	1.83741629033102\\
0.13	1.8375785029727\\
0.131	1.83771228399845\\
0.132	1.83784879638447\\
0.133	1.83800275692907\\
0.134	1.83812128191855\\
0.135	1.83826309885801\\
0.136	1.83842060037932\\
0.137	1.83857453947714\\
0.138	1.83870286867422\\
0.139	1.83885772762713\\
0.14	1.83897452979491\\
0.141	1.83911414564079\\
0.142	1.83925089401316\\
0.143	1.83940814135979\\
0.144	1.83956404778985\\
0.145	1.83968890427328\\
0.146	1.83985898236643\\
0.147	1.83999021086636\\
0.148	1.84012017022527\\
0.149	1.84027419546335\\
0.15	1.84040929072345\\
0.151	1.84057237628141\\
0.152	1.84070659065197\\
0.153	1.84085717281829\\
0.154	1.84100688403757\\
0.155	1.84113583641767\\
0.156	1.84130907395795\\
0.157	1.84142625867048\\
0.158	1.84158334321266\\
0.159	1.84171812936823\\
0.16	1.84187874157404\\
0.161	1.84204284458892\\
0.162	1.84215356870507\\
0.163	1.84231375742206\\
0.164	1.84249125277718\\
0.165	1.84259605564892\\
0.166	1.8427689807602\\
0.167	1.84290451696865\\
0.168	1.8430471690803\\
0.169	1.84319339140176\\
0.17	1.84334403253231\\
0.171	1.84349127325048\\
0.172	1.84364349685029\\
0.173	1.84380753118093\\
0.174	1.84394812299908\\
0.175	1.84410126339413\\
0.176	1.84423823918207\\
0.177	1.84438590768577\\
0.178	1.84452778720935\\
0.179	1.84470610351839\\
0.18	1.84485692612495\\
0.181	1.84501450595236\\
0.182	1.84514394568363\\
0.183	1.84528306191003\\
0.184	1.84544420086514\\
0.185	1.84558818748006\\
0.186	1.84573651275415\\
0.187	1.84588650703144\\
0.188	1.8460495104592\\
0.189	1.84621040509576\\
0.19	1.84633137088018\\
0.191	1.8465025077789\\
0.192	1.84664078429837\\
0.193	1.8468031354443\\
0.194	1.84696979683201\\
0.195	1.84711736935273\\
0.196	1.84728847294739\\
0.197	1.84740375999453\\
0.198	1.84757551161424\\
0.199	1.84773055261281\\
0.2	1.84786538864803\\
0.201	1.84804236582418\\
0.202	1.84817809914955\\
0.203	1.84834815543223\\
0.204	1.84848225002773\\
0.205	1.84865100147897\\
0.206	1.84879292683233\\
0.207	1.8489645682124\\
0.208	1.84907702327891\\
0.209	1.84926781653303\\
0.21	1.84939905005398\\
0.211	1.84957809226666\\
0.212	1.84972633520933\\
0.213	1.84987429429179\\
0.214	1.85002707747343\\
0.215	1.8501787288874\\
0.216	1.85035665708041\\
0.217	1.85051828158551\\
0.218	1.85064918292973\\
0.219	1.85080603240516\\
0.22	1.8509524929889\\
0.221	1.85111706094822\\
0.222	1.85128864685453\\
0.223	1.85142595824602\\
0.224	1.8515907985422\\
0.225	1.85175452862347\\
0.226	1.85190639264047\\
0.227	1.85206395710307\\
0.228	1.8522246099241\\
0.229	1.85237210932662\\
0.23	1.85253235799236\\
0.231	1.85269855114305\\
0.232	1.85285442680512\\
0.233	1.85300877007335\\
0.234	1.8531622981628\\
0.235	1.85333423151636\\
0.236	1.85347999273818\\
0.237	1.85365788798468\\
0.238	1.85379751593312\\
0.239	1.85396958798744\\
0.24	1.85410069897595\\
0.241	1.85429112140465\\
0.242	1.85442764172\\
0.243	1.8546047032212\\
0.244	1.85475664085028\\
0.245	1.85494294778604\\
0.246	1.85509328699086\\
0.247	1.85525438292816\\
0.248	1.85540029355011\\
0.249	1.8555466757742\\
0.25	1.85571350690106\\
0.251	1.85589241086198\\
0.252	1.85604883016032\\
0.253	1.85620470573712\\
0.254	1.85635120276496\\
0.255	1.85651260041662\\
0.256	1.8566761785387\\
0.257	1.85684140815256\\
0.258	1.85701310938496\\
0.259	1.85715473786818\\
0.26	1.85734132863151\\
0.261	1.85748580938358\\
0.262	1.85766677887093\\
0.263	1.85781321239619\\
0.264	1.85799595645805\\
0.265	1.85815287346524\\
0.266	1.85831689265727\\
0.267	1.85848215990283\\
0.268	1.8586544966671\\
0.269	1.85880415804366\\
0.27	1.85895993838204\\
0.271	1.85911757908297\\
0.272	1.85928152267796\\
0.273	1.85946389689843\\
0.274	1.85959929281509\\
0.275	1.85977066883432\\
0.276	1.85995124718882\\
0.277	1.86011724555882\\
0.278	1.86027703820813\\
0.279	1.86044155286956\\
0.28	1.8605884980948\\
0.281	1.86076745824572\\
0.282	1.86092820131858\\
0.283	1.86110204191404\\
0.284	1.86127091466099\\
0.285	1.86143144724404\\
0.286	1.8615815269896\\
0.287	1.86176196161551\\
0.288	1.86193569629238\\
0.289	1.86206946585027\\
0.29	1.8622613962993\\
0.291	1.86241125945252\\
0.292	1.86256608868221\\
0.293	1.86273426050185\\
0.294	1.86290091951588\\
0.295	1.86307316075022\\
0.296	1.86324642136769\\
0.297	1.86340829977523\\
0.298	1.86358157036443\\
0.299	1.8637394869316\\
0.3	1.86390907559866\\
0.301	1.86409792026056\\
0.302	1.86424881355346\\
0.303	1.86439912659783\\
0.304	1.864600291174\\
0.305	1.86472692562431\\
0.306	1.86491962012546\\
0.307	1.86506538633797\\
0.308	1.8652424085707\\
0.309	1.86542036376963\\
0.31	1.86557580242487\\
0.311	1.86575058887782\\
0.312	1.86592321217256\\
0.313	1.8661048280544\\
0.314	1.86627145221111\\
0.315	1.86642774669334\\
0.316	1.86658865581572\\
0.317	1.86678038762662\\
0.318	1.86692461476553\\
0.319	1.86710402095129\\
0.32	1.86726904696854\\
0.321	1.86745764696683\\
0.322	1.86763395494304\\
0.323	1.8677569899447\\
0.324	1.86795255308819\\
0.325	1.8681110352327\\
0.326	1.86828322679729\\
0.327	1.86845848927496\\
0.328	1.86864331317376\\
0.329	1.86878908193181\\
0.33	1.86896337293243\\
0.331	1.8691423631606\\
0.332	1.8693245601554\\
0.333	1.86947466943369\\
0.334	1.8696531304197\\
0.335	1.86983055403529\\
0.336	1.86999892252195\\
0.337	1.8701652078091\\
0.338	1.87035108786875\\
0.339	1.87050789127231\\
0.34	1.8706824758086\\
0.341	1.87084645289303\\
0.342	1.87102305806637\\
0.343	1.87119777762799\\
0.344	1.87137396662631\\
0.345	1.87155159956822\\
0.346	1.87170317027944\\
0.347	1.87189349336866\\
0.348	1.87205089864335\\
0.349	1.87224388782754\\
0.35	1.87242697817518\\
0.351	1.87258959611315\\
0.352	1.87273781773942\\
0.353	1.87294008236665\\
0.354	1.87309318945144\\
0.355	1.87327883022511\\
0.356	1.87345891814052\\
0.357	1.8736234022092\\
0.358	1.87377920097147\\
0.359	1.8739663241862\\
0.36	1.87415357497641\\
0.361	1.87431668062657\\
0.362	1.87448824131083\\
0.363	1.87465331574039\\
0.364	1.87484728626829\\
0.365	1.87501740410056\\
0.366	1.87517182982013\\
0.367	1.87535806237316\\
0.368	1.87552892150815\\
0.369	1.87571505333572\\
0.37	1.87589127932611\\
0.371	1.87606221163287\\
0.372	1.87623946126306\\
0.373	1.87640625735436\\
0.374	1.87659242314219\\
0.375	1.8767716640476\\
0.376	1.87693932308963\\
0.377	1.87710478734919\\
0.378	1.87728594122977\\
0.379	1.87747264477496\\
0.38	1.87763586475185\\
0.381	1.87781296660739\\
0.382	1.87799436946608\\
0.383	1.87817315699574\\
0.384	1.87831928269099\\
0.385	1.87852217158728\\
0.386	1.87869480019808\\
0.387	1.87887807525002\\
0.388	1.87905849213594\\
0.389	1.87921670267749\\
0.39	1.87941174636221\\
0.391	1.87956594359749\\
0.392	1.87976018751295\\
0.393	1.87992313356219\\
0.394	1.88012609563015\\
0.395	1.88028721478995\\
0.396	1.8804542050185\\
0.397	1.88064671421162\\
0.398	1.88081503088879\\
0.399	1.88101216897312\\
0.4	1.88117040808635\\
0.401	1.88136018536948\\
0.402	1.88154674106401\\
0.403	1.8817288521949\\
0.404	1.88189214101228\\
0.405	1.88208637757806\\
0.406	1.88225782029919\\
0.407	1.8824314450454\\
0.408	1.88260566171897\\
0.409	1.88278480738074\\
0.41	1.88296339814116\\
0.411	1.88314123394508\\
0.412	1.88332586054684\\
0.413	1.88351238092953\\
0.414	1.88368335478725\\
0.415	1.88384814230814\\
0.416	1.88405027587273\\
0.417	1.88423334443911\\
0.418	1.88440059906912\\
0.419	1.88456844491032\\
0.42	1.88474346791399\\
0.421	1.88495695733025\\
0.422	1.88510342411729\\
0.423	1.88531134132659\\
0.424	1.88548091595384\\
0.425	1.88566029117441\\
0.426	1.88584359152878\\
0.427	1.88601541114468\\
0.428	1.8861913387588\\
0.429	1.88637682053391\\
0.43	1.88655730709253\\
0.431	1.8867393088547\\
0.432	1.88692593600254\\
0.433	1.88710184818394\\
0.434	1.88730420181049\\
0.435	1.88747707049236\\
0.436	1.88764191262872\\
0.437	1.88785215624345\\
0.438	1.88800480901824\\
0.439	1.88819428375057\\
0.44	1.88839585087827\\
0.441	1.88856538822943\\
0.442	1.8887334367877\\
0.443	1.88893015648799\\
0.444	1.88911446215889\\
0.445	1.8892877947407\\
0.446	1.88947733842575\\
0.447	1.88964428223004\\
0.448	1.88981452837626\\
0.449	1.89003751613819\\
0.45	1.89021977236613\\
0.451	1.8903916084024\\
0.452	1.89055862568093\\
0.453	1.89074769339569\\
0.454	1.89093640225691\\
0.455	1.89110796144744\\
0.456	1.89131462891962\\
0.457	1.8914956209096\\
0.458	1.89167500420707\\
0.459	1.89186272283608\\
0.46	1.89204754151142\\
0.461	1.89222944117017\\
0.462	1.89240631431647\\
0.463	1.89258272424742\\
0.464	1.89275871058197\\
0.465	1.89296330526424\\
0.466	1.89313855847213\\
0.467	1.89331350895078\\
0.468	1.89351898013047\\
0.469	1.89367559202473\\
0.47	1.89389714381479\\
0.471	1.894057732986\\
0.472	1.89427040927021\\
0.473	1.89445012736269\\
0.474	1.89462965279641\\
0.475	1.89483360763218\\
0.476	1.8949932773194\\
0.477	1.89517654029468\\
0.478	1.89535914883882\\
0.479	1.89556387508507\\
0.48	1.89574756380607\\
0.481	1.89592565497272\\
0.482	1.89612444885823\\
0.483	1.89631211446007\\
0.484	1.89648364397413\\
0.485	1.89667856220545\\
0.486	1.89684160398596\\
0.487	1.89703238180838\\
0.488	1.89722182634208\\
0.489	1.89740975527756\\
0.49	1.89759599447703\\
0.491	1.89778877655151\\
0.492	1.89798403939318\\
0.493	1.8981494932379\\
0.494	1.89834710889472\\
0.495	1.8985351541896\\
0.496	1.8987131944199\\
0.497	1.89890880584221\\
0.498	1.89908434204339\\
0.499	1.89928368646633\\
0.5	1.89947830326124\\
0.501	1.89964224050799\\
0.502	1.89984367125133\\
0.503	1.90002738072974\\
0.504	1.90020102829808\\
0.505	1.90041589208589\\
0.506	1.90059248117682\\
0.507	1.90076912775075\\
0.508	1.90097680171078\\
0.509	1.90116961979388\\
0.51	1.90133479797125\\
0.511	1.90154786456043\\
0.512	1.90173951896089\\
0.513	1.90191118133925\\
0.514	1.9021136663943\\
0.515	1.90226563569379\\
0.516	1.90248392426881\\
0.517	1.90266724014497\\
0.518	1.90284923046411\\
0.519	1.90303948788985\\
0.52	1.9032322091912\\
0.521	1.90342342869571\\
0.522	1.90360215867771\\
0.523	1.90379317418769\\
0.524	1.90399841396094\\
0.525	1.90417590206432\\
0.526	1.90437896688124\\
0.527	1.90456510880572\\
0.528	1.9047445806044\\
0.529	1.90495436111288\\
0.53	1.90511695303495\\
0.531	1.90531487553538\\
0.532	1.90551560120447\\
0.533	1.90569416390877\\
0.534	1.90587887328774\\
0.535	1.90608331650638\\
0.536	1.90626322681711\\
0.537	1.90646894765303\\
0.538	1.90664857244801\\
0.539	1.90683964978915\\
0.54	1.90704276115961\\
0.541	1.90721396903464\\
0.542	1.90741851546203\\
0.543	1.90761115354839\\
0.544	1.90780530650309\\
0.545	1.90798550106028\\
0.546	1.90817964074627\\
0.547	1.90838498737376\\
0.548	1.90855023082003\\
0.549	1.90875269782234\\
0.55	1.90892710093804\\
0.551	1.90912765361728\\
0.552	1.90931833806113\\
0.553	1.90950860807021\\
0.554	1.90970280238329\\
0.555	1.90991289295496\\
0.556	1.91010166127204\\
0.557	1.91027762916979\\
0.558	1.91049798399032\\
0.559	1.91066291259525\\
0.56	1.91086637245597\\
0.561	1.91105466733688\\
0.562	1.91125500979841\\
0.563	1.91145329687455\\
0.564	1.91165355700603\\
0.565	1.91182595286267\\
0.566	1.91201520321085\\
0.567	1.91222118742446\\
0.568	1.91242647458799\\
0.569	1.91259188762365\\
0.57	1.91279975658737\\
0.571	1.91299094793834\\
0.572	1.91318069588383\\
0.573	1.91338587738515\\
0.574	1.91355836810606\\
0.575	1.91375806990332\\
0.576	1.91395771577997\\
0.577	1.9141684146045\\
0.578	1.9143398356759\\
0.579	1.91453138639789\\
0.58	1.91473859421698\\
0.581	1.91491517746645\\
0.582	1.91511720425789\\
0.583	1.91532086866611\\
0.584	1.91550541937632\\
0.585	1.91572417744677\\
0.586	1.91588810400745\\
0.587	1.91609008531185\\
0.588	1.91629627192859\\
0.589	1.91649035554761\\
0.59	1.91667682763663\\
0.591	1.91686206137106\\
0.592	1.9170644829205\\
0.593	1.91726673417187\\
0.594	1.91745436411197\\
0.595	1.91766924435979\\
0.596	1.9178577275896\\
0.597	1.91804935870783\\
0.598	1.9182377335176\\
0.599	1.91842778928189\\
0.6	1.91864283107226\\
0.601	1.91883095273089\\
0.602	1.91902168325459\\
0.603	1.91921549815538\\
0.604	1.91940899009691\\
0.605	1.91960224204437\\
0.606	1.91979535054416\\
0.607	1.91999170546117\\
0.608	1.92020717997501\\
0.609	1.92038555671165\\
0.61	1.92059348435011\\
0.611	1.92080679974397\\
0.612	1.92097557959382\\
0.613	1.9211817690315\\
0.614	1.92137802091917\\
0.615	1.92158474560695\\
0.616	1.92178885452732\\
0.617	1.92197808294551\\
0.618	1.92217344171617\\
0.619	1.92236851971107\\
0.62	1.92256536723514\\
0.621	1.92274033939654\\
0.622	1.92295646706528\\
0.623	1.9231593380182\\
0.624	1.92335371591363\\
0.625	1.9235482251\\
0.626	1.92373963714049\\
0.627	1.92394534179649\\
0.628	1.92415612974347\\
0.629	1.92434790088178\\
0.63	1.92454724057017\\
0.631	1.9247473990808\\
0.632	1.9249361396091\\
0.633	1.92513369042108\\
0.634	1.92531877573768\\
0.635	1.92552748157041\\
0.636	1.92573667353825\\
0.637	1.92590435793204\\
0.638	1.92612698324781\\
0.639	1.92633056943993\\
0.64	1.92651776548527\\
0.641	1.92670538771342\\
0.642	1.92694568893542\\
0.643	1.92713096446367\\
0.644	1.9273163368061\\
0.645	1.92751082896728\\
0.646	1.92772472438839\\
0.647	1.92791511831628\\
0.648	1.92809953419136\\
0.649	1.9283253110728\\
0.65	1.92851772699311\\
0.651	1.92869869715377\\
0.652	1.92891324013959\\
0.653	1.92910343260341\\
0.654	1.92932417318605\\
0.655	1.92950129160173\\
0.656	1.92969428437067\\
0.657	1.92989970281368\\
0.658	1.93009423901578\\
0.659	1.93029821644423\\
0.66	1.93049787934181\\
0.661	1.9306964957659\\
0.662	1.93091408225753\\
0.663	1.93111048715231\\
0.664	1.93130776825209\\
0.665	1.9315147418736\\
0.666	1.93172270665221\\
0.667	1.93190298201018\\
0.668	1.93212423709082\\
0.669	1.93231115364015\\
0.67	1.93252683000807\\
0.671	1.93272852157041\\
0.672	1.93293122140077\\
0.673	1.93312727102459\\
0.674	1.93331841011096\\
0.675	1.93352160302997\\
0.676	1.93373447617672\\
0.677	1.93392980636762\\
0.678	1.93412479255412\\
0.679	1.9343289205108\\
0.68	1.93451972406116\\
0.681	1.93473780931589\\
0.682	1.93492796056478\\
0.683	1.93514542559688\\
0.684	1.93534156476616\\
0.685	1.93554507230833\\
0.686	1.93575144558909\\
0.687	1.93595736212287\\
0.688	1.93612630732397\\
0.689	1.93634004178729\\
0.69	1.93653999494222\\
0.691	1.93673986951199\\
0.692	1.93696719542049\\
0.693	1.93716686961969\\
0.694	1.93736642205761\\
0.695	1.93753764943807\\
0.696	1.93776073825175\\
0.697	1.93798023908191\\
0.698	1.9381736978389\\
0.699	1.93836891255571\\
0.7	1.93856492461573\\
0.701	1.93876186729458\\
0.702	1.93897699794502\\
0.703	1.93918077029226\\
0.704	1.93938304569016\\
0.705	1.93959146278701\\
0.706	1.93979687122223\\
0.707	1.9399950166264\\
0.708	1.94021253070912\\
0.709	1.94040257871315\\
0.71	1.94061913129782\\
0.711	1.94079700088178\\
0.712	1.94100621243881\\
0.713	1.94121492006018\\
0.714	1.94142675741536\\
0.715	1.94163013375425\\
0.716	1.94183179197858\\
0.717	1.94203155033277\\
0.718	1.94225654063363\\
0.719	1.94245398041459\\
0.72	1.94263755631467\\
0.721	1.94284898816\\
0.722	1.94306172571371\\
0.723	1.94326317543979\\
0.724	1.94348210198907\\
0.725	1.94368195984801\\
0.726	1.94388623931811\\
0.727	1.94408591250668\\
0.728	1.94427300485749\\
0.729	1.94448154269143\\
0.73	1.94470575965888\\
0.731	1.94490598240104\\
0.732	1.94510046521386\\
0.733	1.94532207429837\\
0.734	1.94551805298538\\
0.735	1.94573752239985\\
0.736	1.94594662421853\\
0.737	1.94612597944927\\
0.738	1.94632050143483\\
0.739	1.94654170545371\\
0.74	1.9467496884798\\
0.741	1.94696098982842\\
0.742	1.94716834072343\\
0.743	1.94737491978489\\
0.744	1.94756222770695\\
0.745	1.94779037856461\\
0.746	1.9479727971227\\
0.747	1.94818533028931\\
0.748	1.94840710619602\\
0.749	1.94860465374952\\
0.75	1.94880390246797\\
0.751	1.94901804959478\\
0.752	1.94923171058929\\
0.753	1.94942268029628\\
0.754	1.94963644483913\\
0.755	1.94984358668841\\
0.756	1.95005475160009\\
0.757	1.95024369303052\\
0.758	1.95046908133876\\
0.759	1.95067318339384\\
0.76	1.95087805829102\\
0.761	1.95107445154877\\
0.762	1.95129055048925\\
0.763	1.95148475152328\\
0.764	1.95169746842718\\
0.765	1.95192062668451\\
0.766	1.95213446009864\\
0.767	1.95231108425734\\
0.768	1.95254704790231\\
0.769	1.95275502809228\\
0.77	1.9529615641273\\
0.771	1.95316587453355\\
0.772	1.95337437870351\\
0.773	1.95356635737996\\
0.774	1.953770408866\\
0.775	1.95398678886805\\
0.776	1.95418560941299\\
0.777	1.95441396352658\\
0.778	1.9546251825964\\
0.779	1.9548372064982\\
0.78	1.95502851972127\\
0.781	1.9552270301593\\
0.782	1.95545483860226\\
0.783	1.95565143755944\\
0.784	1.95587624287391\\
0.785	1.95606870639578\\
0.786	1.95626951356649\\
0.787	1.95649618094915\\
0.788	1.95669027398977\\
0.789	1.95691298797126\\
0.79	1.95712020283857\\
0.791	1.95733945233393\\
0.792	1.95754107188881\\
0.793	1.95775742464126\\
0.794	1.9579726372739\\
0.795	1.95816302747474\\
0.796	1.9583847779347\\
0.797	1.95858402997947\\
0.798	1.95877617971485\\
0.799	1.95899306232612\\
0.8	1.95921076616203\\
0.801	1.95941893545183\\
0.802	1.95961854345567\\
0.803	1.95985399029867\\
0.804	1.96005950176535\\
0.805	1.96025423347498\\
0.806	1.96045841121232\\
0.807	1.96068270801117\\
0.808	1.9608863588525\\
0.809	1.96110021299871\\
0.81	1.96129074248359\\
0.811	1.96152396943201\\
0.812	1.96174097430147\\
0.813	1.96195311481676\\
0.814	1.9621581197479\\
0.815	1.96236241518536\\
0.816	1.96257041452058\\
0.817	1.96279529663754\\
0.818	1.96299387880706\\
0.819	1.96320943446725\\
0.82	1.96343063175333\\
0.821	1.96363085268011\\
0.822	1.96384723453964\\
0.823	1.96404831653899\\
0.824	1.96425934304101\\
0.825	1.96448024134087\\
0.826	1.96469231582773\\
0.827	1.96489103833559\\
0.828	1.9650927743856\\
0.829	1.96531437967678\\
0.83	1.96552284959999\\
0.831	1.96572466263492\\
0.832	1.96595545499961\\
0.833	1.9661599886575\\
0.834	1.9663642754548\\
0.835	1.96657834272503\\
0.836	1.96679190801123\\
0.837	1.96699991430569\\
0.838	1.96723733738316\\
0.839	1.96743466447488\\
0.84	1.96763485391429\\
0.841	1.96785825407356\\
0.842	1.96804812987978\\
0.843	1.96829292005906\\
0.844	1.96849895852491\\
0.845	1.96871073146946\\
0.846	1.9689263243275\\
0.847	1.96913484091856\\
0.848	1.96935333944795\\
0.849	1.96956588868368\\
0.85	1.96977333692128\\
0.851	1.96996326184796\\
0.852	1.97018750163636\\
0.853	1.97041559783122\\
0.854	1.97061795823704\\
0.855	1.97082173947505\\
0.856	1.97105522806031\\
0.857	1.97127724998906\\
0.858	1.97148514869652\\
0.859	1.97169005385361\\
0.86	1.97189438705845\\
0.861	1.97210087697932\\
0.862	1.97233511857597\\
0.863	1.97254385666377\\
0.864	1.97275290813081\\
0.865	1.97296113913054\\
0.866	1.97317052985242\\
0.867	1.97338874428395\\
0.868	1.97359844995998\\
0.869	1.97380903304484\\
0.87	1.97402026009635\\
0.871	1.97423198335125\\
0.872	1.97447035373175\\
0.873	1.97468280691878\\
0.874	1.97489555720514\\
0.875	1.97510858136631\\
0.876	1.97531082952836\\
0.877	1.97552964509457\\
0.878	1.97574877092407\\
0.879	1.97594957742906\\
0.88	1.97618310224992\\
0.881	1.97638569991922\\
0.882	1.97659333344283\\
0.883	1.97682308259262\\
0.884	1.97704054505385\\
0.885	1.97725078499558\\
0.886	1.97744916752319\\
0.887	1.97767407350015\\
0.888	1.97788555085419\\
0.889	1.9780964208477\\
0.89	1.97831422130887\\
0.891	1.97853955264608\\
0.892	1.97875859873289\\
0.893	1.97897676929558\\
0.894	1.97917764873491\\
0.895	1.97939900167933\\
0.896	1.97961225635286\\
0.897	1.9798181137702\\
0.898	1.98003924992993\\
0.899	1.98025053510628\\
0.9	1.98046461324767\\
0.901	1.98068404211872\\
0.902	1.98088456461281\\
0.903	1.98111540701857\\
0.904	1.98134422728181\\
0.905	1.98153879207763\\
0.906	1.98177530277206\\
0.907	1.98199112675048\\
0.908	1.98221177029682\\
0.909	1.98240370242973\\
0.91	1.98263970988196\\
0.911	1.98285006859338\\
0.912	1.98305472267128\\
0.913	1.98326786014504\\
0.914	1.98348742143692\\
0.915	1.9837068057029\\
0.916	1.98392796498038\\
0.917	1.9841569744101\\
0.918	1.98435705858408\\
0.919	1.98457326550002\\
0.92	1.98480201841126\\
0.921	1.98500069326433\\
0.922	1.98522297512339\\
0.923	1.98544491221563\\
0.924	1.98565216575043\\
0.925	1.98588873835914\\
0.926	1.9861068077816\\
0.927	1.98631489932904\\
0.928	1.9865430264346\\
0.929	1.986753724441\\
0.93	1.98696974464592\\
0.931	1.98719185449385\\
0.932	1.98740484161276\\
0.933	1.9876053636952\\
0.934	1.98784351181258\\
0.935	1.98805664311244\\
0.936	1.98826184441612\\
0.937	1.9884823799489\\
0.938	1.98869064843445\\
0.939	1.98891486083592\\
0.94	1.9891481378874\\
0.941	1.98936784511356\\
0.942	1.98956617053772\\
0.943	1.98978875314625\\
0.944	1.99001000217832\\
0.945	1.9902300367703\\
0.946	1.99044845791851\\
0.947	1.99066518822247\\
0.948	1.99088126716996\\
0.949	1.99109674517209\\
0.95	1.99131166225402\\
0.951	1.99155168811761\\
0.952	1.99176556835617\\
0.953	1.99198449192883\\
0.954	1.99220686727715\\
0.955	1.99242703741434\\
0.956	1.99262033555055\\
0.957	1.99282819720642\\
0.958	1.99306593062429\\
0.959	1.9933113464201\\
0.96	1.99348631815422\\
0.961	1.99370940526427\\
0.962	1.99393199020268\\
0.963	1.99416370675697\\
0.964	1.99438271615258\\
0.965	1.99460138972153\\
0.966	1.99481977909363\\
0.967	1.9950379379006\\
0.968	1.99525592168475\\
0.969	1.99547378766244\\
0.97	1.99569159425371\\
0.971	1.99590940024597\\
0.972	1.99612726339143\\
0.973	1.99634523813145\\
0.974	1.99658882640037\\
0.975	1.99680714623223\\
0.976	1.9970256731285\\
0.977	1.99724438422994\\
0.978	1.99746319787386\\
0.979	1.99768193676888\\
0.98	1.99790026757092\\
0.981	1.99811759971122\\
0.982	1.99833350600583\\
0.983	1.99855164204324\\
0.984	1.99877449775958\\
0.985	1.99899887165073\\
0.986	1.99920433366027\\
0.987	1.99943074611129\\
0.988	1.99965909814576\\
0.989	1.99988930759999\\
0.99	2.00010168270565\\
0.991	2.00032977407444\\
0.992	2.00052720156805\\
0.993	2.00074946332467\\
0.994	2.00097248256008\\
0.995	2.00120901136924\\
0.996	2.00142560299514\\
0.997	2.00162571197495\\
0.998	2.00185303425097\\
0.999	2.00208185503024\\
1	2.00229968536092\\
1.001	2.00251171212784\\
1.002	2.00275357488627\\
1.003	2.00296442511497\\
1.004	2.00317898774852\\
1.005	2.00340867954913\\
1.006	2.00363114249604\\
1.007	2.00385430376061\\
1.008	2.0040778573751\\
1.009	2.00430147886203\\
1.01	2.00452483728619\\
1.011	2.00474760511348\\
1.012	2.00497174643896\\
1.013	2.0051849326186\\
1.014	2.00538756954014\\
1.015	2.00563929342024\\
1.016	2.00586572183257\\
1.017	2.00605090457358\\
1.018	2.00627581291808\\
1.019	2.00650260438713\\
1.02	2.00673077977129\\
1.021	2.00695989666367\\
1.022	2.00718956620877\\
1.023	2.00738493482513\\
1.024	2.00762197310269\\
1.025	2.00785791470004\\
1.026	2.00806006700705\\
1.027	2.00830102521449\\
1.028	2.00851640010035\\
1.029	2.00874450805366\\
1.03	2.00896466415931\\
1.031	2.00918148364494\\
1.032	2.00940417160614\\
1.033	2.00963108119958\\
1.034	2.00985842493092\\
1.035	2.01008372073522\\
1.036	2.01028442131238\\
1.037	2.01051277783835\\
1.038	2.01074446083858\\
1.039	2.01098158837078\\
1.04	2.01118996971924\\
1.041	2.01140324955832\\
1.042	2.01164158555915\\
1.043	2.01184886317501\\
1.044	2.01208326527776\\
1.045	2.01230343135503\\
1.046	2.01252707579922\\
1.047	2.01274790100166\\
1.048	2.01297341969286\\
1.049	2.01320498446364\\
1.05	2.01341440305049\\
1.051	2.01363225270387\\
1.052	2.01387152768477\\
1.053	2.01409473055341\\
1.054	2.01429467270163\\
1.055	2.01453264051589\\
1.056	2.01477294554289\\
1.057	2.01498805327154\\
1.058	2.01519839577864\\
1.059	2.01543470668958\\
1.06	2.01564540769098\\
1.061	2.01589127794145\\
1.062	2.01610288889102\\
1.063	2.01632384218109\\
1.064	2.01655662856769\\
1.065	2.01677602689109\\
1.066	2.01700809303481\\
1.067	2.017232943008\\
1.068	2.01745967853755\\
1.069	2.01768102541857\\
1.07	2.01788608395191\\
1.071	2.01812439507843\\
1.072	2.01834820243017\\
1.073	2.01858590482325\\
1.074	2.01878382678847\\
1.075	2.01901910290927\\
1.076	2.01925389619375\\
1.077	2.01948626364558\\
1.078	2.01970987637469\\
1.079	2.01992531348351\\
1.08	2.02013634230685\\
1.081	2.02038064521061\\
1.082	2.02058911665389\\
1.083	2.02082095330092\\
1.084	2.0210594386721\\
1.085	2.02128549258407\\
1.086	2.02151027494717\\
1.087	2.02171868946002\\
1.088	2.02194440906826\\
1.089	2.0221805564173\\
1.09	2.02239374561777\\
1.091	2.02263717801228\\
1.092	2.02285910515043\\
1.093	2.02308146721452\\
1.094	2.02329128405115\\
1.095	2.02352625921477\\
1.096	2.02374496999148\\
1.097	2.02400339774554\\
1.098	2.02421876257356\\
1.099	2.02442961704256\\
1.1	2.02464938838512\\
1.101	2.02489133702979\\
1.102	2.02510276685178\\
1.103	2.02534268581439\\
1.104	2.0255649731529\\
1.105	2.0257932207593\\
1.106	2.02600578382007\\
1.107	2.02625169935244\\
1.108	2.0264629331029\\
1.109	2.02670261975844\\
1.11	2.02693716019174\\
1.111	2.02715279702072\\
1.112	2.02737176753463\\
1.113	2.02759878851615\\
1.114	2.02781989748801\\
1.115	2.02803863477324\\
1.116	2.02829000427374\\
1.117	2.02849813317723\\
1.118	2.02873178941041\\
1.119	2.02896030521331\\
1.12	2.02919769722856\\
1.121	2.02940247634808\\
1.122	2.02963199210767\\
1.123	2.02986243824766\\
1.124	2.03008757060037\\
1.125	2.03032789310641\\
1.126	2.03054978035938\\
1.127	2.03077895911522\\
1.128	2.0309981317647\\
1.129	2.03122101786373\\
1.13	2.03144980794929\\
1.131	2.03168239593574\\
1.132	2.03191722094076\\
1.133	2.03212915651357\\
1.134	2.03235960180595\\
1.135	2.03260370152444\\
1.136	2.03282442541928\\
1.137	2.03304669413526\\
1.138	2.03327073724529\\
1.139	2.03349678807531\\
1.14	2.03372503330568\\
1.141	2.03395550912576\\
1.142	2.03418788602072\\
1.143	2.03442101330814\\
1.144	2.034651919732\\
1.145	2.03488339306283\\
1.146	2.035101595871\\
1.147	2.03532713788917\\
1.148	2.03555556681268\\
1.149	2.03578574514577\\
1.15	2.03602017637572\\
1.151	2.03624100018561\\
1.152	2.03647664572491\\
1.153	2.0366941744663\\
1.154	2.03693058146977\\
1.155	2.03714614815404\\
1.156	2.03738976013491\\
1.157	2.03761495065496\\
1.158	2.03782370742799\\
1.159	2.03806672026326\\
1.16	2.03828585531474\\
1.161	2.03852685164689\\
1.162	2.03875461019489\\
1.163	2.03898753929044\\
1.164	2.03920497312578\\
1.165	2.03945579101075\\
1.166	2.03967140690932\\
1.167	2.03989465381303\\
1.168	2.04013920807593\\
1.169	2.04036330087751\\
1.17	2.04059142791654\\
1.171	2.04081059482945\\
1.172	2.04102926362233\\
1.173	2.04128532655746\\
1.174	2.04151079558527\\
1.175	2.04172127078439\\
1.176	2.04196387374386\\
1.177	2.04219345087673\\
1.178	2.0424368381008\\
1.179	2.04265740967241\\
1.18	2.0428937903556\\
1.181	2.04311724636092\\
1.182	2.04333904502117\\
1.183	2.04358049333427\\
1.184	2.0438143849215\\
1.185	2.04404750230516\\
1.186	2.04425363571741\\
1.187	2.04449077947498\\
1.188	2.04470266597181\\
1.189	2.04494894733565\\
1.19	2.04517933415214\\
1.191	2.04541940709583\\
1.192	2.04564881277975\\
1.193	2.04586838569115\\
1.194	2.04610198124151\\
1.195	2.04633008803196\\
1.196	2.04657668548873\\
1.197	2.04678630835051\\
1.198	2.04701896851877\\
1.199	2.04725647658937\\
1.2	2.04748274686809\\
1.201	2.04771471909749\\
1.202	2.04794269875765\\
1.203	2.04816952721754\\
1.204	2.04840352754308\\
1.205	2.04863131256298\\
1.206	2.04886543722874\\
1.207	2.04910169398188\\
1.208	2.04932579429032\\
1.209	2.04955620488274\\
1.21	2.0497845490862\\
1.211	2.05001349911853\\
1.212	2.05026656383796\\
1.213	2.05049737262087\\
1.214	2.05071295903352\\
1.215	2.05094222437122\\
1.216	2.05117095084267\\
1.217	2.05141211494882\\
1.218	2.05163202618998\\
1.219	2.05187790637369\\
1.22	2.05210441053728\\
1.221	2.0523350370229\\
1.222	2.05258414844804\\
1.223	2.0528112764339\\
1.224	2.0530394970755\\
1.225	2.05326882508158\\
1.226	2.05348725807788\\
1.227	2.0537164732668\\
1.228	2.05396411407217\\
1.229	2.05419463995738\\
1.23	2.05440765352122\\
1.231	2.05466302998308\\
1.232	2.05488395195621\\
1.233	2.05512422645081\\
1.234	2.05534473209496\\
1.235	2.05558704539692\\
1.236	2.0558120882842\\
1.237	2.05603659744578\\
1.238	2.0562683439776\\
1.239	2.05650304217356\\
1.24	2.05673756462335\\
1.241	2.05697197856143\\
1.242	2.05720634504179\\
1.243	2.05744072232303\\
1.244	2.05767416724563\\
1.245	2.05790743786128\\
1.246	2.05814571900825\\
1.247	2.05836713283878\\
1.248	2.05860299360263\\
1.249	2.05884180916267\\
1.25	2.05907468449342\\
1.251	2.05929443703942\\
1.252	2.05953061018596\\
1.253	2.05976866144011\\
1.254	2.059995912055\\
1.255	2.06020641944651\\
1.256	2.0604778627942\\
1.257	2.06068605279459\\
1.258	2.06093096820013\\
1.259	2.06115898485614\\
1.26	2.06139846824998\\
1.261	2.06162100317056\\
1.262	2.06186466149467\\
1.263	2.06209378096134\\
1.264	2.06231463262227\\
1.265	2.06256330406701\\
1.266	2.06279961204485\\
1.267	2.06303469284939\\
1.268	2.06326685995016\\
1.269	2.06349225532543\\
1.27	2.06373107043591\\
1.271	2.06395088999565\\
1.272	2.06419322276607\\
1.273	2.06441882872246\\
1.274	2.06465043354976\\
1.275	2.06489661789758\\
1.276	2.06513254550541\\
1.277	2.06536035269588\\
1.278	2.06558796661402\\
1.279	2.06582149757651\\
1.28	2.06605833591061\\
1.281	2.06629056402888\\
1.282	2.06651963154246\\
1.283	2.06675348522354\\
1.284	2.06700826427151\\
1.285	2.0672231756764\\
1.286	2.06748267380955\\
1.287	2.06771153237344\\
1.288	2.06793252436427\\
1.289	2.06815284240246\\
1.29	2.06840455849203\\
1.291	2.06863415371297\\
1.292	2.06887807199747\\
1.293	2.06910272911515\\
1.294	2.06933060463283\\
1.295	2.06958367283009\\
1.296	2.06982066091032\\
1.297	2.07005346864022\\
1.298	2.07026787338111\\
1.299	2.07051580289571\\
1.3	2.07073557801665\\
1.301	2.07098939701839\\
1.302	2.07122255832813\\
1.303	2.07145366149795\\
1.304	2.07168141053964\\
1.305	2.07191850257688\\
1.306	2.07214975491948\\
1.307	2.07238579453312\\
1.308	2.0726261760157\\
1.309	2.07286272301355\\
1.31	2.07309578001616\\
1.311	2.07333466023288\\
1.312	2.0735624988845\\
1.313	2.07379112019469\\
1.314	2.07402888145403\\
1.315	2.07426921470295\\
1.316	2.07449888931383\\
1.317	2.07473345820125\\
1.318	2.07498050304543\\
1.319	2.07522226817388\\
1.32	2.07545038049846\\
1.321	2.07568658671946\\
1.322	2.07592427769351\\
1.323	2.07614773360577\\
1.324	2.07638178220257\\
1.325	2.07661191363646\\
1.326	2.07687106107056\\
1.327	2.07709668461245\\
1.328	2.07732619172907\\
1.329	2.07755719708423\\
1.33	2.07779521151917\\
1.331	2.07803408914469\\
1.332	2.07827565780886\\
1.333	2.07851966259385\\
1.334	2.07873414757838\\
1.335	2.07897670991752\\
1.336	2.07920976185718\\
1.337	2.07944099472197\\
1.338	2.07969422127113\\
1.339	2.07992706433384\\
1.34	2.08017151396128\\
1.341	2.08039401982946\\
1.342	2.0806345151845\\
1.343	2.08087004158692\\
1.344	2.08110551308534\\
1.345	2.08134283887015\\
1.346	2.08158133203034\\
1.347	2.08182630616237\\
1.348	2.08205324817818\\
1.349	2.08229780944211\\
1.35	2.08253803237617\\
1.351	2.08277400782189\\
1.352	2.08300575750193\\
1.353	2.08323436899886\\
1.354	2.08346562505636\\
1.355	2.0837001325612\\
1.356	2.08393769107216\\
1.357	2.08417815640033\\
1.358	2.0844214295491\\
1.359	2.08466744845385\\
1.36	2.08489418320068\\
1.361	2.08514041898292\\
1.362	2.08537063857323\\
1.363	2.08560506442982\\
1.364	2.08583971921508\\
1.365	2.08607292307727\\
1.366	2.08632181768995\\
1.367	2.08656038527206\\
1.368	2.08680057271549\\
1.369	2.08701871123109\\
1.37	2.08725884811783\\
1.371	2.08749288306689\\
1.372	2.08773366890291\\
1.373	2.08797441790423\\
1.374	2.08821562537424\\
1.375	2.08845727865414\\
1.376	2.08869935295251\\
1.377	2.08893920987863\\
1.378	2.08916163845492\\
1.379	2.08940328181633\\
1.38	2.08964517348928\\
1.381	2.08988616452768\\
1.382	2.0901162874051\\
1.383	2.09035780522056\\
1.384	2.09059415645625\\
1.385	2.09082581120581\\
1.386	2.09105796341335\\
1.387	2.09130943923843\\
1.388	2.09153613891379\\
1.389	2.09176531565533\\
1.39	2.09202611734853\\
1.391	2.09225801420819\\
1.392	2.09249581170996\\
1.393	2.09273472787885\\
1.394	2.09298324371111\\
1.395	2.09322842848364\\
1.396	2.0934506844056\\
1.397	2.09368882894928\\
1.398	2.09391439246124\\
1.399	2.09416191195384\\
1.4	2.0944115972345\\
1.401	2.09464719619719\\
1.402	2.09488066842238\\
1.403	2.09511729048199\\
1.404	2.09536386185343\\
1.405	2.09559827216524\\
1.406	2.09583891727474\\
1.407	2.09607039380194\\
1.408	2.09631602959126\\
1.409	2.096544052436\\
1.41	2.09678806850492\\
1.411	2.09701855700283\\
1.412	2.09727202857269\\
1.413	2.09750097348405\\
1.414	2.09774724229432\\
1.415	2.09797099657773\\
1.416	2.09821571668735\\
1.417	2.09846992143888\\
1.418	2.09868936594892\\
1.419	2.09894396138151\\
1.42	2.09916688725634\\
1.421	2.09942061312147\\
1.422	2.09964503328207\\
1.423	2.09990394153341\\
1.424	2.10012679327631\\
1.425	2.10037554824226\\
1.426	2.10061862361221\\
1.427	2.100860781903\\
1.428	2.10108057372385\\
1.429	2.10132046835046\\
1.43	2.10158030374177\\
1.431	2.10181739153954\\
1.432	2.10205290752322\\
1.433	2.10228674669626\\
1.434	2.1025292816299\\
1.435	2.1027651179736\\
1.436	2.10301267466278\\
1.437	2.10325036813755\\
1.438	2.10349617367467\\
1.439	2.10373193331632\\
1.44	2.10398182081463\\
1.441	2.1041959349614\\
1.442	2.10443917302677\\
1.443	2.10468934030273\\
1.444	2.10491664481619\\
1.445	2.1051746150998\\
1.446	2.10541072193387\\
1.447	2.10564272891074\\
1.448	2.10589499244937\\
1.449	2.10613465303718\\
1.45	2.10637050500906\\
1.451	2.10661148098613\\
1.452	2.10685235553756\\
1.453	2.1070760318132\\
1.454	2.10732344817742\\
1.455	2.10756484225394\\
1.456	2.10780452190637\\
1.457	2.10804642184343\\
1.458	2.1082947367947\\
1.459	2.10852653634642\\
1.46	2.10877694283095\\
1.461	2.10901812039525\\
1.462	2.10924349797281\\
1.463	2.10948272057588\\
1.464	2.10973046725669\\
1.465	2.10996931826874\\
1.466	2.11021910113226\\
1.467	2.11045215455187\\
1.468	2.11069162538377\\
1.469	2.11092922566177\\
1.47	2.11117027046138\\
1.471	2.11141523486002\\
1.472	2.11165512470085\\
1.473	2.11188849015218\\
1.474	2.11214775827592\\
1.475	2.11238671218076\\
1.476	2.11261377558815\\
1.477	2.11286484855904\\
1.478	2.11310488472896\\
1.479	2.11335044117616\\
1.48	2.11357628745127\\
1.481	2.11381977767692\\
1.482	2.1140561198347\\
1.483	2.11429680229289\\
1.484	2.11453932743912\\
1.485	2.11478789492755\\
1.486	2.11503598198593\\
1.487	2.11526936928874\\
1.488	2.11551203967173\\
1.489	2.11576488011797\\
1.49	2.11599686780928\\
1.491	2.11623334279422\\
1.492	2.11647362047125\\
1.493	2.11671762709381\\
1.494	2.11697364501357\\
1.495	2.1172046677475\\
1.496	2.11743617260193\\
1.497	2.11767823112543\\
1.498	2.11792957119411\\
1.499	2.11816322901886\\
1.5	2.11841852374031\\
1.501	2.11865847224437\\
1.502	2.1189042625404\\
1.503	2.11915453097087\\
1.504	2.11937152736625\\
1.505	2.11963568980548\\
1.506	2.11986660377748\\
1.507	2.12010295048694\\
1.508	2.12033963427186\\
1.509	2.12059016978045\\
1.51	2.12083097547278\\
1.511	2.121075521111\\
1.512	2.12130909697679\\
1.513	2.12155857826205\\
1.514	2.12180309325807\\
1.515	2.12204022615788\\
1.516	2.12228159308046\\
1.517	2.12252751030622\\
1.518	2.12276972538298\\
1.519	2.12299073896771\\
1.52	2.12324795631721\\
1.521	2.1234851979964\\
1.522	2.1237239255263\\
1.523	2.12397231186357\\
1.524	2.12422621418172\\
1.525	2.12447461565754\\
1.526	2.12471405620064\\
1.527	2.12494169258652\\
1.528	2.12517678965648\\
1.529	2.12544955603501\\
1.53	2.12568227511023\\
1.531	2.12592751890779\\
1.532	2.12616900412672\\
1.533	2.12640750075627\\
1.534	2.12664582018848\\
1.535	2.12689357400297\\
1.536	2.12712105891013\\
1.537	2.12737405008209\\
1.538	2.12761120019294\\
1.539	2.12786241074464\\
1.54	2.12810435654508\\
1.541	2.12834085933472\\
1.542	2.12858892958151\\
1.543	2.12882732521947\\
1.544	2.1290880656247\\
1.545	2.12931192445159\\
1.546	2.12956712536517\\
1.547	2.12980764647369\\
1.548	2.13005437453359\\
1.549	2.13030223297352\\
1.55	2.13053460598651\\
1.551	2.13077886077994\\
1.552	2.13102312849764\\
1.553	2.13126879771811\\
1.554	2.13150818992111\\
1.555	2.13174988734042\\
1.556	2.13199332985417\\
1.557	2.13223662747755\\
1.558	2.13248259099437\\
1.559	2.13272153589341\\
1.56	2.13296926711933\\
1.561	2.13321500085681\\
1.562	2.13345386972751\\
1.563	2.13371528301164\\
1.564	2.13394495144432\\
1.565	2.13419886288483\\
1.566	2.13444066659222\\
1.567	2.13467757308601\\
1.568	2.13491551966976\\
1.569	2.13515965360726\\
1.57	2.13541246116743\\
1.571	2.13565147777144\\
1.572	2.13589171403412\\
1.573	2.13614087818013\\
1.574	2.13636626969353\\
1.575	2.13663164525081\\
1.576	2.13687001849751\\
1.577	2.13710677977688\\
1.578	2.13736588972836\\
1.579	2.13761318184929\\
1.58	2.13786087565547\\
1.581	2.13811009301849\\
1.582	2.13832264561661\\
1.583	2.13858196094066\\
1.584	2.13882325662918\\
1.585	2.13907366741229\\
1.586	2.13930447155492\\
1.587	2.13955468073993\\
1.588	2.13980469929528\\
1.589	2.14005075044204\\
1.59	2.14029166186416\\
1.591	2.14053408564799\\
1.592	2.14077804389796\\
1.593	2.14102350416636\\
1.594	2.14127034812905\\
1.595	2.14151832514096\\
1.596	2.14176698271639\\
1.597	2.14199615807033\\
1.598	2.14224344146222\\
1.599	2.14248028638545\\
1.6	2.14274453598485\\
1.601	2.14297470360904\\
1.602	2.14321694799601\\
1.603	2.14347833373712\\
1.604	2.14371361700261\\
1.605	2.14396778478873\\
1.606	2.14420545447048\\
1.607	2.14444659964545\\
1.608	2.14468324901534\\
1.609	2.1449423833206\\
1.61	2.14518027423896\\
1.611	2.1454288547146\\
1.612	2.14568154821395\\
1.613	2.14592096751576\\
1.614	2.14616682437999\\
1.615	2.14640870424169\\
1.616	2.14665311556606\\
1.617	2.14690132910825\\
1.618	2.14714136451122\\
1.619	2.14739821144914\\
1.62	2.14763053224229\\
1.621	2.14789023795669\\
1.622	2.14812531319055\\
1.623	2.14837754916982\\
1.624	2.14861042775394\\
1.625	2.1488701392031\\
1.626	2.14910975687632\\
1.627	2.14935239067579\\
1.628	2.1495998128975\\
1.629	2.14984563967997\\
1.63	2.15009443564094\\
1.631	2.15034422852211\\
1.632	2.15057608139212\\
1.633	2.15082204660479\\
1.634	2.15106197761813\\
1.635	2.15131469752459\\
1.636	2.15155996585629\\
1.637	2.15180476341272\\
1.638	2.15205221288962\\
1.639	2.15230112585587\\
1.64	2.15254122244986\\
1.641	2.15279781274473\\
1.642	2.15304102347795\\
1.643	2.15328516247959\\
1.644	2.15352512512034\\
1.645	2.15377227608219\\
1.646	2.15401867701157\\
1.647	2.15426445467011\\
1.648	2.15450214120521\\
1.649	2.15476149272027\\
1.65	2.1550034276505\\
1.651	2.15524916437835\\
1.652	2.15549621824615\\
1.653	2.15574464451696\\
1.654	2.15599520018829\\
1.655	2.15624428887519\\
1.656	2.15647436668857\\
1.657	2.15672277475396\\
1.658	2.15698527424406\\
1.659	2.15721270301523\\
1.66	2.15746107843645\\
1.661	2.15772113207745\\
1.662	2.15795777912663\\
1.663	2.15821225975716\\
1.664	2.15844365271132\\
1.665	2.15868922051021\\
1.666	2.15894917477243\\
1.667	2.15918769141156\\
1.668	2.15942736707684\\
1.669	2.15968212563794\\
1.67	2.15992946902638\\
1.671	2.16017633764238\\
1.672	2.16042269952403\\
1.673	2.16066854371546\\
1.674	2.16090043042093\\
1.675	2.16115147818436\\
1.676	2.16140212044929\\
1.677	2.16164718769977\\
1.678	2.16190934916219\\
1.679	2.16215294219155\\
1.68	2.16239654361543\\
1.681	2.1626403808074\\
1.682	2.16288477372617\\
1.683	2.16313018782107\\
1.684	2.16337732803238\\
1.685	2.16362731442802\\
1.686	2.16387933318749\\
1.687	2.16412413852094\\
1.688	2.16435908718635\\
1.689	2.16461517915802\\
1.69	2.16486103371535\\
1.691	2.16510828529979\\
1.692	2.1653677143775\\
1.693	2.16560412180233\\
1.694	2.16584867507028\\
1.695	2.16610574224819\\
1.696	2.16635479263557\\
1.697	2.16660136439418\\
1.698	2.16684916144218\\
1.699	2.16707869118488\\
1.7	2.16732847194491\\
1.701	2.16758829492201\\
1.702	2.16783172992467\\
1.703	2.16807706254244\\
1.704	2.1683244754059\\
1.705	2.1685561118638\\
1.706	2.16882739082156\\
1.707	2.16906772743586\\
1.708	2.16932077198203\\
1.709	2.1695498566001\\
1.71	2.16981045124097\\
1.711	2.17005686239603\\
1.712	2.17029943729264\\
1.713	2.17054856092478\\
1.714	2.1707934995452\\
1.715	2.17104234931942\\
1.716	2.17130056172131\\
1.717	2.17154609487165\\
1.718	2.17179093769046\\
1.719	2.17204425261861\\
1.72	2.17227911684221\\
1.721	2.17252810247368\\
1.722	2.17278258966169\\
1.723	2.17302863144555\\
1.724	2.17327456780179\\
1.725	2.17351368097777\\
1.726	2.1737701926908\\
1.727	2.1740204684652\\
1.728	2.17426532798161\\
1.729	2.17451310683848\\
1.73	2.1747599745524\\
1.731	2.17501046748179\\
1.732	2.17526160334385\\
1.733	2.17549466238636\\
1.734	2.17574504830205\\
1.735	2.17599511693834\\
1.736	2.17624490562731\\
1.737	2.17649444762235\\
1.738	2.17674377224121\\
1.739	2.17699290499428\\
1.74	2.17724008732958\\
1.741	2.17748670349333\\
1.742	2.17773360606979\\
1.743	2.17798081387569\\
1.744	2.17823285685238\\
1.745	2.1784681956905\\
1.746	2.17873400866872\\
1.747	2.17898483286733\\
1.748	2.17922735105802\\
1.749	2.17947106976463\\
1.75	2.17971595810724\\
1.751	2.17996374245276\\
1.752	2.18021755764309\\
1.753	2.18046580590354\\
1.754	2.18071502129868\\
1.755	2.18097324504626\\
1.756	2.18121746124808\\
1.757	2.18146297155952\\
1.758	2.18171751942626\\
1.759	2.18195467521814\\
1.76	2.18221342810516\\
1.761	2.18245675843266\\
1.762	2.18270344252919\\
1.763	2.18295069152516\\
1.764	2.1832060203335\\
1.765	2.1834517158309\\
1.766	2.18370180161314\\
1.767	2.1839495789681\\
1.768	2.18419805774219\\
1.769	2.18444649743515\\
1.77	2.18469499766234\\
1.771	2.18494361328436\\
1.772	2.18518558184041\\
1.773	2.18543484974946\\
1.774	2.18568313761332\\
1.775	2.18593550922457\\
1.776	2.18618788386913\\
1.777	2.18644008312116\\
1.778	2.1866748959659\\
1.779	2.18692628602737\\
1.78	2.18717067300264\\
1.781	2.18742671564847\\
1.782	2.1876688077422\\
1.783	2.18792524073433\\
1.784	2.18817677378193\\
1.785	2.18842892212985\\
1.786	2.1886813580769\\
1.787	2.18893121397813\\
1.788	2.18917919045822\\
1.789	2.1894123482938\\
1.79	2.1896616132776\\
1.791	2.18992479884492\\
1.792	2.19016917584062\\
1.793	2.19042238659155\\
1.794	2.19067247027401\\
1.795	2.19092203865745\\
1.796	2.19115447667985\\
1.797	2.19141252993073\\
1.798	2.19167051489155\\
1.799	2.1919079269812\\
1.8	2.19216854917289\\
1.801	2.19241637459758\\
1.802	2.19265642025876\\
1.803	2.19289606928936\\
1.804	2.19314955323583\\
1.805	2.19340666788739\\
1.806	2.19366322229555\\
1.807	2.19391277884009\\
1.808	2.19415752235718\\
1.809	2.19440256338374\\
1.81	2.19464669296906\\
1.811	2.19490486925179\\
1.812	2.19514745890429\\
1.813	2.19540997259223\\
1.814	2.19565917847879\\
1.815	2.19590995342329\\
1.816	2.19615622466255\\
1.817	2.19639607564465\\
1.818	2.19664699879457\\
1.819	2.19689711055558\\
1.82	2.19714075957695\\
1.821	2.19741141705618\\
1.822	2.197645742467\\
1.823	2.19789804917945\\
1.824	2.19815121503941\\
1.825	2.19839731533237\\
1.826	2.19865267749622\\
1.827	2.19888903664183\\
1.828	2.19914961792776\\
1.829	2.19939506492357\\
1.83	2.19964683154967\\
1.831	2.1998924985525\\
1.832	2.20014662262194\\
1.833	2.20039814795166\\
1.834	2.20064015809105\\
1.835	2.20089890914559\\
1.836	2.20114373278453\\
1.837	2.20138709209196\\
1.838	2.20164878178497\\
1.839	2.2019002496624\\
1.84	2.20214920502997\\
1.841	2.20239914685534\\
1.842	2.20263935481266\\
1.843	2.20289718603596\\
1.844	2.2031398493498\\
1.845	2.20339391319232\\
1.846	2.20364880948372\\
1.847	2.20390044458922\\
1.848	2.20415086642965\\
1.849	2.20439468042593\\
1.85	2.2046351011984\\
1.851	2.20489148323933\\
1.852	2.20514776434146\\
1.853	2.20538794311652\\
1.854	2.20563359658529\\
1.855	2.20589047327058\\
1.856	2.20614960437626\\
1.857	2.20639288538833\\
1.858	2.20663624460415\\
1.859	2.20689635926957\\
1.86	2.20714010812531\\
1.861	2.20739071788977\\
1.862	2.20764290724832\\
1.863	2.20788796944537\\
1.864	2.20813954985326\\
1.865	2.20839432570497\\
1.866	2.20863743416786\\
1.867	2.20889542190208\\
1.868	2.20915266604538\\
1.869	2.20939887847742\\
1.87	2.20965057342236\\
1.871	2.20989325565367\\
1.872	2.21014761792733\\
1.873	2.21039380730651\\
1.874	2.21064496863826\\
1.875	2.21089915496856\\
1.876	2.21115364881749\\
1.877	2.2113919002102\\
1.878	2.21165603764624\\
1.879	2.21189467272785\\
1.88	2.2121485370725\\
1.881	2.21239580776641\\
1.882	2.21264694548781\\
1.883	2.21290043689089\\
1.884	2.21314780545588\\
1.885	2.21339810942212\\
1.886	2.21364752066192\\
1.887	2.21390014937398\\
1.888	2.21414898797425\\
1.889	2.21440111607157\\
1.89	2.21465390275535\\
1.891	2.21490003306696\\
1.892	2.21515990476218\\
1.893	2.21540070556769\\
1.894	2.21566243146507\\
1.895	2.21590355746182\\
1.896	2.21615293464691\\
1.897	2.21640557892881\\
1.898	2.21665778891565\\
1.899	2.21690612020348\\
1.9	2.21715928209002\\
1.901	2.21741271747703\\
1.902	2.21766435705854\\
1.903	2.21791457538093\\
1.904	2.21816275988698\\
1.905	2.21840968129163\\
1.906	2.21867228888393\\
1.907	2.21891410927734\\
1.908	2.21915943241681\\
1.909	2.21941984329517\\
1.91	2.21967043909389\\
1.911	2.21992141250362\\
1.912	2.22017576514094\\
1.913	2.22042252205424\\
1.914	2.22066648508913\\
1.915	2.22092143216562\\
1.916	2.22117330385537\\
1.917	2.22142086897784\\
1.918	2.22167450914146\\
1.919	2.2219282498342\\
1.92	2.22217709266546\\
1.921	2.22242878783439\\
1.922	2.22267533395154\\
1.923	2.2229265373888\\
1.924	2.22317613099348\\
1.925	2.22343415387565\\
1.926	2.22367504697931\\
1.927	2.22393376064917\\
1.928	2.22417821218045\\
1.929	2.22442461053399\\
1.93	2.22467787022026\\
1.931	2.22493837298975\\
1.932	2.22518746675736\\
1.933	2.22542613673693\\
1.934	2.2256852296885\\
1.935	2.22593269382259\\
1.936	2.2261854585578\\
1.937	2.22644468945966\\
1.938	2.22668973151744\\
1.939	2.226940184877\\
1.94	2.22718342297791\\
1.941	2.22744072897516\\
1.942	2.22769390400596\\
1.943	2.22794125427997\\
1.944	2.22819914501153\\
1.945	2.22845565416038\\
1.946	2.2286988225361\\
1.947	2.22894914403603\\
1.948	2.22920401548594\\
1.949	2.22945182472584\\
1.95	2.22970655751341\\
1.951	2.22996027976932\\
1.952	2.23020342596666\\
1.953	2.23046168975946\\
1.954	2.23071094398754\\
1.955	2.23095716015688\\
1.956	2.2312132562335\\
1.957	2.23146966745898\\
1.958	2.23171242914936\\
1.959	2.23196771433983\\
1.96	2.23221266966032\\
1.961	2.23246574941962\\
1.962	2.23271822467546\\
1.963	2.23296655088218\\
1.964	2.23322449941821\\
1.965	2.23347086068425\\
1.966	2.23372632548583\\
1.967	2.23397623213822\\
1.968	2.23422256931815\\
1.969	2.2344774579971\\
1.97	2.23472081813109\\
1.971	2.23498398664576\\
1.972	2.23523689050003\\
1.973	2.23547787463745\\
1.974	2.23573831465893\\
1.975	2.23598039776023\\
1.976	2.23622967735128\\
1.977	2.23648615801587\\
1.978	2.23674765180681\\
1.979	2.2369960665917\\
1.98	2.23723500707751\\
1.981	2.23748873019379\\
1.982	2.23775067428046\\
1.983	2.23799787408267\\
1.984	2.23825051614538\\
1.985	2.23850346679798\\
1.986	2.23875493741167\\
1.987	2.23900059153586\\
1.988	2.23925484668213\\
1.989	2.239507748802\\
1.99	2.23975241830123\\
1.991	2.24000889200607\\
1.992	2.24025042086429\\
1.993	2.24050823252605\\
1.994	2.24075586896912\\
1.995	2.24101247780706\\
1.996	2.24126100724561\\
1.997	2.24150885075757\\
1.998	2.24176105532935\\
1.999	2.24201429446185\\
2	2.24227220465183\\
2.001	2.24251795092031\\
2.002	2.24276609692722\\
2.003	2.24302470889245\\
2.004	2.24327363415582\\
2.005	2.24352412520634\\
2.006	2.24376873618267\\
2.007	2.24402772223019\\
2.008	2.24427736162305\\
2.009	2.24452900013563\\
2.01	2.24477320327085\\
2.011	2.24502978666149\\
2.012	2.24528639536531\\
2.013	2.24552830822787\\
2.014	2.2457848830222\\
2.015	2.24603227397766\\
2.016	2.24629165510782\\
2.017	2.24653687840603\\
2.018	2.24678453084664\\
2.019	2.24703509207614\\
2.02	2.24728782552157\\
2.021	2.24754309229797\\
2.022	2.24779967542612\\
2.023	2.2480410169364\\
2.024	2.24830409704503\\
2.025	2.24855585329788\\
2.026	2.24879598534647\\
2.027	2.24905189016823\\
2.028	2.24930716957604\\
2.029	2.24954514414535\\
2.03	2.2498042284542\\
2.031	2.25005268118653\\
2.032	2.25030205841276\\
2.033	2.25056396389484\\
2.034	2.25081266251492\\
2.035	2.25105863780978\\
2.036	2.25130893544501\\
2.037	2.25157303965919\\
2.038	2.25181935705621\\
2.039	2.25206439776113\\
2.04	2.25231922826318\\
2.041	2.25257606920615\\
2.042	2.25281362462426\\
2.043	2.25306967079624\\
2.044	2.25331935756551\\
2.045	2.25356927564928\\
2.046	2.25382246157106\\
2.047	2.25407372652769\\
2.048	2.25432397292854\\
2.049	2.254578467806\\
2.05	2.25483102784429\\
2.051	2.25509341708445\\
2.052	2.25532856886538\\
2.053	2.25557715300542\\
2.054	2.2558448878621\\
2.055	2.25609082295944\\
2.056	2.25633868536985\\
2.057	2.25658900427848\\
2.058	2.25684148487642\\
2.059	2.25709047449314\\
2.06	2.2573470521915\\
2.061	2.25759470125222\\
2.062	2.25784199379303\\
2.063	2.25810469015773\\
2.064	2.25834648654411\\
2.065	2.2586000614015\\
2.066	2.25885300242456\\
2.067	2.25909571057356\\
2.068	2.2593577595737\\
2.069	2.25960706726069\\
2.07	2.25985303792459\\
2.071	2.26011085131394\\
2.072	2.26034834082289\\
2.073	2.26060493852606\\
2.074	2.26086433927577\\
2.075	2.26111337446391\\
2.076	2.26136054704014\\
2.077	2.26161249137099\\
2.078	2.26185970635599\\
2.079	2.26211669230796\\
2.08	2.26235515299617\\
2.081	2.26261237735575\\
2.082	2.26286802122867\\
2.083	2.26311314806723\\
2.084	2.26337089925531\\
2.085	2.26361568153539\\
2.086	2.26386711181875\\
2.087	2.26411973724771\\
2.088	2.26436536717098\\
2.089	2.26463411448011\\
2.09	2.26487149227714\\
2.091	2.2651302065108\\
2.092	2.26537629022084\\
2.093	2.26562169454269\\
2.094	2.26588740993811\\
2.095	2.26612874683884\\
2.096	2.26638676599219\\
2.097	2.26663502394742\\
2.098	2.26688660157753\\
2.099	2.26713227464054\\
2.1	2.26738245605571\\
2.101	2.26763533969564\\
2.102	2.2678853392632\\
2.103	2.26813812700395\\
2.104	2.26839044041291\\
2.105	2.268638318768\\
2.106	2.26889095308129\\
2.107	2.26914268664038\\
2.108	2.26938622803705\\
2.109	2.26964503458134\\
2.11	2.26989433583817\\
2.111	2.27013745983204\\
2.112	2.27038952382985\\
2.113	2.27063232455336\\
2.114	2.27089477767548\\
2.115	2.2711391140622\\
2.116	2.2713944123541\\
2.117	2.27165085209949\\
2.118	2.27189092820089\\
2.119	2.27214886900227\\
2.12	2.27239709129783\\
2.121	2.27264372631382\\
2.122	2.27290155371489\\
2.123	2.27314818905227\\
2.124	2.27339355044807\\
2.125	2.2736485479473\\
2.126	2.27389745673492\\
2.127	2.27414664659412\\
2.128	2.27439250322509\\
2.129	2.27464906721767\\
2.13	2.27489748863255\\
2.131	2.27514637202886\\
2.132	2.27539781400799\\
2.133	2.27564852925238\\
2.134	2.27590138137684\\
2.135	2.27615587614008\\
2.136	2.27640431536628\\
2.137	2.27665236395067\\
2.138	2.27690417033462\\
2.139	2.27715011944432\\
2.14	2.27740368218561\\
2.141	2.27765011418518\\
2.142	2.27789863922266\\
2.143	2.27814736837165\\
2.144	2.27839833983745\\
2.145	2.27864670455337\\
2.146	2.27890102344498\\
2.147	2.2791548291354\\
2.148	2.27939849975525\\
2.149	2.2796490311551\\
2.15	2.27989611868141\\
2.151	2.2801538048102\\
2.152	2.28040023335907\\
2.153	2.28064402421428\\
2.154	2.28089800035045\\
2.155	2.28114955424069\\
2.156	2.28139617839081\\
2.157	2.2816469504973\\
2.158	2.28189469432471\\
2.159	2.28214771306408\\
2.16	2.28239810414356\\
2.161	2.28265023906239\\
2.162	2.28288927182249\\
2.163	2.28314919387528\\
2.164	2.28339526506889\\
2.165	2.28364842358352\\
2.166	2.28389688504276\\
2.167	2.28414714381072\\
2.168	2.28439073760563\\
2.169	2.28463831451647\\
2.17	2.28489449095381\\
2.171	2.28513774313768\\
2.172	2.28538987890633\\
2.173	2.28563764978667\\
2.174	2.28589214279986\\
2.175	2.28613684823733\\
2.176	2.28637957435765\\
2.177	2.28663512459414\\
2.178	2.28688409391805\\
2.179	2.28713299238437\\
2.18	2.28738590180844\\
2.181	2.28762769061868\\
2.182	2.28787732825579\\
2.183	2.28812628060669\\
2.184	2.28837714219628\\
2.185	2.28863424088096\\
2.186	2.28887801619855\\
2.187	2.28912208237658\\
2.188	2.28937238678749\\
2.189	2.28962431342111\\
2.19	2.28987271981744\\
2.191	2.29011872382842\\
2.192	2.29036596492046\\
2.193	2.29061133542729\\
2.194	2.29086292152211\\
2.195	2.29111137656561\\
2.196	2.29136087112273\\
2.197	2.29160932162305\\
2.198	2.29185523463967\\
2.199	2.29210339171338\\
2.2	2.29235044048516\\
2.201	2.29259862830974\\
2.202	2.29285044706588\\
2.203	2.29309675925951\\
2.204	2.29333618292884\\
2.205	2.29359382654464\\
2.206	2.29383890407673\\
2.207	2.29408708721806\\
2.208	2.29433476056645\\
2.209	2.29457992492553\\
2.21	2.2948306183963\\
2.211	2.29507615929694\\
2.212	2.29533184916049\\
2.213	2.29557413321665\\
2.214	2.29581893213185\\
2.215	2.29606834493041\\
2.216	2.29631195052984\\
2.217	2.2965643564102\\
2.218	2.29680832696959\\
2.219	2.2970534405016\\
2.22	2.29730429296833\\
2.221	2.2975578258205\\
2.222	2.29780275597997\\
2.223	2.29804368556256\\
2.224	2.29829471510625\\
2.225	2.29854085270561\\
2.226	2.2987841377836\\
2.227	2.2990349076617\\
2.228	2.29928041873965\\
2.229	2.29952216863403\\
2.23	2.29977223268815\\
2.231	2.30001842373616\\
2.232	2.30026583507086\\
2.233	2.3005072305609\\
2.234	2.3007589250683\\
2.235	2.30100431170639\\
2.236	2.30125137648707\\
2.237	2.3014955311235\\
2.238	2.30173937103179\\
2.239	2.30198836529273\\
2.24	2.30223540093987\\
2.241	2.3024780993238\\
2.242	2.30272180662664\\
2.243	2.30296704363665\\
2.244	2.30321386062328\\
2.245	2.30345844513031\\
2.246	2.30370456770247\\
2.247	2.30394884446572\\
2.248	2.30419550719288\\
2.249	2.30444013706158\\
2.25	2.30468644206767\\
2.251	2.30492835494899\\
2.252	2.30517785885952\\
2.253	2.30542056081577\\
2.254	2.30566655869473\\
2.255	2.30590789970656\\
2.256	2.30615463649644\\
2.257	2.3063984578311\\
2.258	2.30664231230145\\
2.259	2.30688560690168\\
2.26	2.30712775831295\\
2.261	2.307369081066\\
2.262	2.3076179901633\\
2.263	2.30786011096189\\
2.264	2.30810658227038\\
2.265	2.30834866628669\\
2.266	2.30859507650127\\
2.267	2.30883199592104\\
2.268	2.30908460899207\\
2.269	2.30932389361108\\
2.27	2.30956729340908\\
2.271	2.30981131471642\\
2.272	2.31005020627712\\
2.273	2.31029538653422\\
2.274	2.31053719728043\\
2.275	2.31077894804353\\
2.276	2.3110203560903\\
2.277	2.31126340167291\\
2.278	2.3115034760822\\
2.279	2.3117434468579\\
2.28	2.31199050250231\\
2.281	2.31222751006389\\
2.282	2.31247391199304\\
2.283	2.31271005275926\\
2.284	2.31295620626434\\
2.285	2.3131942288993\\
2.286	2.31343532752728\\
2.287	2.31367788070781\\
2.288	2.31391912664789\\
2.289	2.31416166385338\\
2.29	2.31439907532061\\
2.291	2.31464059429395\\
2.292	2.31487676397041\\
2.293	2.31511717795919\\
2.294	2.31535715094112\\
2.295	2.3155972253383\\
2.296	2.31583772104534\\
2.297	2.31607494110337\\
2.298	2.31631468303012\\
2.299	2.316551765471\\
2.3	2.31679015742949\\
2.301	2.31702889522617\\
2.302	2.31726696299059\\
2.303	2.31750166561182\\
2.304	2.31773981336795\\
2.305	2.31797744700652\\
2.306	2.31821330059452\\
2.307	2.31844944563122\\
2.308	2.31868562031416\\
2.309	2.31892113263919\\
2.31	2.31915724065764\\
2.311	2.31939420386382\\
2.312	2.3196276429745\\
2.313	2.31986167789098\\
2.314	2.32009397849681\\
2.315	2.32032811446986\\
2.316	2.32056286327046\\
2.317	2.32079516397262\\
2.318	2.32102657533279\\
2.319	2.32125728809204\\
2.32	2.32148788078521\\
2.321	2.32171674746225\\
};
\addlegendentry{Lower Bound}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor4] table[row sep=crcr]{%
x	y\\
2.32190279394378	2.3219028415859\\
2.32192809488736	2.32192809488736\\
2.32192809488736	2.32192809488736\\
2.32192809488736	2.32192809488736\\
2.32192809488736	2.32192809488736\\
2.32190279394378	2.3219028415859\\
2.18854226481938	2.30956862048698\\
2.11839874892483	2.29815617274681\\
2.26514154508332	2.30424666440847\\
2.32192809488736	2.32192809488736\\
2.22623038801452	2.29252179414127\\
2.21115412484165	2.28707845623691\\
2.32192809488736	2.32192809488736\\
2.17908475792649	2.27796005896674\\
2.32192809488736	2.32192809488736\\
2.14115612981714	2.26652696975823\\
2.14218761706606	2.26510382520679\\
2.0598075516511	2.23987114024876\\
1.90700857527177	2.19695370863688\\
1.85526004772515	2.1809397788178\\
1.82629172065849	2.17641806564738\\
1.3831078014021	2.05610042810732\\
2.32192763505066	2.32192809471973\\
1.17778445015708	2.01060893026762\\
1.06568695012029	1.99022676210426\\
0.992293735660916	1.97147964300677\\
2.32192809488736	2.32192809488736\\
2.32192756270943	2.32192809469204\\
0.813873129671327	1.9329679004226\\
2.32192809488736	2.32192809488736\\
2.32192808722746	2.32192809488505\\
0.645483202766242	1.91088466299297\\
0.60354324467155	1.89880458260169\\
2.32192809488199	2.32192809488736\\
0.461516111422717	1.8702548430898\\
0.37562227945879	1.86469351896793\\
0.21057885792851	1.84256504021562\\
0.0738871308595126	1.83307722272335\\
};
\addlegendentry{Algorithm}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor6] table[row sep=crcr]{%
x	y\\
2.32183160164455	2.32190627882229\\
2.32183160164455	2.32190627882229\\
2.32183160164455	2.32190627882229\\
2.32183160164455	2.32190627882229\\
2.32183160164455	2.32190627882229\\
2.32183160164455	2.32190627882229\\
2.32192809488736	2.32192809488736\\
2.32192809488736	2.32192809488736\\
2.29830887519717	2.3169864286469\\
2.29830887519717	2.3169864286469\\
2.29830887519717	2.3169864286469\\
2.2850441793148	2.31420855502605\\
2.2850441793148	2.31420855502605\\
2.26300989602211	2.30958932879793\\
2.26300989602211	2.30958932879793\\
2.26300989602211	2.30958932879793\\
2.24690948106648	2.30620992164708\\
2.24690948106648	2.30620992164708\\
2.22606072130252	2.30182829280552\\
2.22606072130252	2.30182829280552\\
2.21345926755958	2.29917676094998\\
2.19917093514076	2.29616729102311\\
2.19917093514076	2.29616729102311\\
2.18300944547047	2.29275935983542\\
2.16478733870786	2.28891179474133\\
2.16478733870786	2.28891179474133\\
2.14432396366766	2.28458438874073\\
2.14432396366766	2.28458438874073\\
2.12145577233976	2.27974001728703\\
2.10907645152636	2.27711384012018\\
2.09604870107673	2.27434722798619\\
2.08236264142072	2.27143761980276\\
2.06801199156339	2.26838318713694\\
2.05299449364509	2.26518292901292\\
2.03731230248051	2.26183676078106\\
2.02097232415242	2.25834559367159\\
2.00398648771882	2.2547114015737\\
1.98637193493804	2.25093727167339\\
1.96815111469836	2.24702743587079\\
1.96815111469836	2.24702743587079\\
1.94935177155173	2.24298728038711\\
1.93000682131895	2.23882333165386\\
1.91015411099112	2.2345432174257\\
1.88983606485555	2.23015560302799\\
1.86909922363721	2.22567010368464\\
1.84799368812925	2.22109717490199\\
1.82657248296814	2.21644798383934\\
1.80489085959396	2.21173426541126\\
1.78300555979295	2.20696816748261\\
1.76097406240651	2.20216208989675\\
1.74992146885523	2.19974796259813\\
1.72777822676326	2.19490531783453\\
1.71670161718377	2.19247988478546\\
1.69457273876878	2.18762837784124\\
1.6725205155337	2.18278584187021\\
1.63969613736694	2.17556354046464\\
1.60731598806742	2.16842256971027\\
1.58604619340636	2.16372312826198\\
1.56507359140133	2.15908271823061\\
1.54443114900673	2.15450903199116\\
1.52414786923261	2.15000891099325\\
1.48475529028822	2.14125248973541\\
1.4656848225246	2.13700568421589\\
1.44705151348624	2.13285149347609\\
1.41113656793907	2.12483158650407\\
1.39386767837111	2.12096951903423\\
1.36071952958445	2.11354583398696\\
1.32941538268961	2.10652308415641\\
1.29992019011857	2.09989592108273\\
1.27217733807047	2.09365383495278\\
1.24611485786815	2.08778255090365\\
1.22165062672962	2.082265214717\\
1.1771620084067	2.07221771056552\\
1.15695608669407	2.06764872060585\\
1.12017680031735	2.05932400052844\\
1.08768718049641	2.05196232570277\\
1.05888481379786	2.04543072301151\\
1.03324351038098	2.03961228028382\\
0.9897029968624	2.02972581365428\\
0.954208114029509	2.02166195247275\\
0.911752135282697	2.01201416433096\\
0.888672303858613	2.00676939248032\\
0.851131171171994	1.99824009059527\\
0.808795974418349	1.98862715424862\\
0.776509111113405	1.98130242658822\\
0.727111205731146	1.97011227053564\\
0.680624910915999	1.95960704408816\\
0.644701587551233	1.95151139196986\\
0.615055281432556	1.94484873459336\\
0.567273575193369	1.93415351413483\\
0.512665636953283	1.92201233233244\\
0.470020061801173	1.9126078204742\\
0.414784715997542	1.90055453471377\\
0.364099851207932	1.88965342755902\\
0.31238937144379	1.8787308065316\\
0.271935248387194	1.87035930907173\\
0.211473667035182	1.858204893065\\
0.149690531433739	1.84635400007022\\
0.0858201858010851	1.83492645191355\\
};
\addlegendentry{Modulo Algorithm}

\end{axis}
\end{tikzpicture}%

==> figures/comib_tv_bounds_delta_0p3_n15.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30196,0.68627,0.29020}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.59608,0.30588,0.63922}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%

\begin{tikzpicture}[scale=0.4, every node/.style={scale=1.5}]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\eta{}_\text{2}$},
ymin=0.5,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={R},
label style={font=\Large},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick={0,0.5,...,4},
xmajorgrids,
ymajorgrids,
legend style={at={(0.6,0.2)},anchor=west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor3,line width=3.0pt]
  table[row sep=crcr]{%
0	0.948413864620117\\
0.434098955067613	1.26384290311001\\
0.868197910135226	1.59073420336227\\
1.30229686520284	1.92898103983228\\
1.73639582027045	2.2573634346068\\
2.17049477533807	2.56986839446496\\
2.60459373040568	2.93862347277558\\
3.03869268547329	3.25566031827402\\
3.47279164054091	3.56614122457228\\
3.90689059560852	3.90689059560852\\
};
\addlegendentry{Lower Bound}

\addplot [color=mycolor2,line width=3.0pt]
  table[row sep=crcr]{%
0	1.76363485638578\\
0.434098955067613	1.93356028546423\\
0.868197910135226	2.14731834985547\\
1.30229686520284	2.38062950110581\\
1.73639582027045	2.62584497009253\\
2.17049477533807	2.87976096302891\\
2.60459373040568	3.12462606167211\\
3.03869268547329	3.38450628870519\\
3.47279164054091	3.64754410050753\\
3.90689059560852	3.90689030255709\\
};
\addlegendentry{Upper Bound}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/continuous_time_diagram1.tex <==
\begin{tikzpicture}
\coordinate (nodeY) at (0,0);
\coordinate (nodeW) at (3,1.5);
\coordinate (nodeZ) at (9,0);
\node[draw,circle] (addW) at (3,0) {+};
\node[draw] (enc) at (6,0) {Encoder};

\draw[->] (enc) -- node[above]{$\rv{Y}(t)$} (addW);
\draw[->] (nodeW) node[above] {$\rv{W}(t)$} -- (addW);
\draw[->] (addW) -- (nodeY) node[left]{$\rv{Y}(t)$};
\draw[->] (enc) --  (nodeZ) node[right]{$\rv{Z}$};

\end{tikzpicture}

==> figures/continuous_time_diagram2.tex <==
\begin{tikzpicture}
\coordinate (nodeY) at (0,0);
\coordinate (nodeW) at (3,2.5);
\coordinate (nodeZ) at (10.5,0);
\node[draw,circle] (addW) at (3,0) {+};
\node[draw] (enc) at (9,0) {Encoder};
\node[draw] (filter1) at (3,1.5) {$\sqrt{N(f)}$};
\node[draw] (filter2) at (6,0) {$\sqrt{S(f)}$};

\draw[->] (enc) -- node[above]{$\tilde{\rv{Y}}(t)$} (filter2);
\draw[->] (filter2) -- node[above]{$\rv{Y}(t)$} (addW);
\draw[->] (nodeW) node[above] {$\tilde{\rv{W}}(t)$} -- (filter1);
\draw[->] (filter1) -- node[right] {$\rv{W}(t)$} (addW);
\draw[->] (addW) -- (nodeY) node[left]{$\rv{Y}(t)$};
\draw[->] (enc) --  (nodeZ) node[right]{$\rv{Z}$};

\end{tikzpicture}

==> figures/continuous_time_diagram3.tex <==
\begin{tikzpicture}
\coordinate (nodeX) at (0,0);
\coordinate (nodeW) at (4,1.5);
\coordinate (nodeZ) at (10.5,0);
\node[draw,circle] (addW) at (4,0) {+};
\node[draw] (enc) at (9,0) {Encoder};
\node[draw] (filter1) at (2,0) {$\sqrt{N(f)}$};
\node[draw] (filter2) at (6,0) {$\sqrt{\frac{S(f)}{N(f)}}$};

\draw[->] (enc) -- node[above]{$\tilde{\rv{Y}}(t)$} (filter2);
\draw[->] (filter2) -- node[above]{$\rv{Y}(t)$} (addW);
\draw[->] (nodeW) node[above] {$\tilde{\rv{W}}(t)$} -- (addW);
\draw[->] (addW) -- node[above]{$\rv{U}(t)$} (filter1) ;
\draw[->] (filter1) -- (nodeX) node[left]{$\rv{X}(t)$};
\draw[->] (enc) --  (nodeZ) node[right]{$\rv{Z}$};

\end{tikzpicture}

==> figures/continuous_time_diagram4.tex <==
\begin{tikzpicture}
\coordinate (nodeU1) at (0,0);
\coordinate (nodeUi) at (0,-3);
\coordinate (nodeW1) at (4,1.5);
\coordinate (nodeWi) at (4,-1.5);
\coordinate (nodeZ) at (10.5,-1.5);
\node[draw,circle] (addW1) at (4,0) {+};
\node[draw,circle] (addWi) at (4,-3) {+};
\node[draw, minimum height=4cm] (enc) at (9,-1.5) {Encoder};


\draw[->] (enc.110|-addW1) -- node[above]{$ \sqrt{\lambda_1} \rv{Y}_1$} (addW1);
\draw[->] (enc.250|-addWi) -- node[above]{$ \sqrt{\lambda_i} \rv{Y}_i$} (addWi);

\draw[->] (nodeW1) node[above] {$\rv{W}_1 $} -- (addW1);
\draw[->] (nodeWi) node[above] {$\rv{W}_2 $} -- (addWi);
\draw[->] (addW1) -- node[above]{$\rv{U}_1$} (nodeU1) ;
\draw[->] (addWi) -- node[above]{$\rv{U}_i$} (nodeUi) ;

\draw[->] (enc) --  (nodeZ) node[right]{$\rv{Z}$};

\draw[dashed] (1,-0.5) -- (1,-2.5);

\draw[dashed] (7,-0.5) -- (7,-2.5);

\end{tikzpicture}

==> figures/ib_block_diagram.tex <==
\tikzstyle{block} = [draw, rectangle, minimum width = 0.5cm, minimum height = 0.5cm]
\tikzstyle{sum} = [draw,circle]
\tikzstyle{input} = [coordinate]
\tikzstyle{dummy} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{amp} = [draw,shape border rotate = 180,regular polygon,regular polygon sides=3]

\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8}]

% Encoder nodes
\node [input]	(out1)	at 	(0,0) 		{};
\node [block]	(source) at 	(3,0)		{\begin{tabular}{c} Bivariate \\ Source \\ $ P_{\rv{X}\rv{Y}} $ \end{tabular}};
\node [block]	(enc2)	at	(7,0)		{\begin{tabular}{c} Stochastic \\ Encoder \\ $ P_{\rv{Z}|\rv{Y}} $ \end{tabular}};
\node [output]	(out2)	at	(10,0)		{};


\coordinate (dummy1y) at (5.5,-1.5);
\coordinate (dummy2y) at (8.5,-1.5);
\node (Iyv) at (7,-1.5) {$ I(\rv{Y};\rv{Z}) \leq C $};

\coordinate (dummy1uv) at (0.75,-2);
\coordinate (dummy2uv) at (9.25,-2);
\node (Iuv) at (5,-2) {$ \max I(\rv{X};\rv{Z})  $};

% Channel  Lines
\draw [<-] (out1) node[left] {$\rv{X}$} --    (source);
\draw [->] (source) --  node[above] {$\rv{Y}$} (enc2)  ;
\draw [->] (enc2) --  (out2) node[right] {$ \rv{Z} $};

\draw[->] (Iyv) -- (dummy1y);
\draw[->] (Iyv) -- (dummy2y);
\draw[dashed] (dummy1y) -- (dummy1y|-enc2);
\draw[dashed] (dummy2y) -- (dummy2y|-enc2);

\draw[->] (Iuv) -- (dummy1uv);
\draw[->] (Iuv) -- (dummy2uv);
\draw[dashed] (dummy1uv) -- (dummy1uv|-enc2);
\draw[dashed] (dummy2uv) -- (dummy2uv|-enc2);
\end{tikzpicture}


==> figures/neghamming3_output_entropy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.59608,0.30588,0.63922}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=0.07,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{p}_\text{1}$},
ymin=1.165,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={h(Tp)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	1.19766761947325\\
0.0001	1.1969937655645\\
0.0004	1.19554436178305\\
0.0005	1.19512820865548\\
0.0007	1.19433796458071\\
0.0009	1.19360233544695\\
0.001	1.19328373430817\\
0.0011	1.19291379040232\\
0.0014	1.19193695431413\\
0.0017	1.19103194880792\\
0.0018	1.19069124614954\\
0.0021	1.18984923618742\\
0.0022	1.18955860791973\\
0.0023	1.18934697342791\\
0.0024	1.18902684744792\\
0.0029	1.18778245243124\\
0.003	1.18753591788404\\
0.0031	1.18729200108716\\
0.0033	1.18681935220619\\
0.0035	1.186374104253\\
0.0036	1.18612029392618\\
0.0037	1.18592073546701\\
0.004	1.1852274024663\\
0.0042	1.18486695562356\\
0.0043	1.18460162173867\\
0.0045	1.1842374810057\\
0.0047	1.18383157176515\\
0.0051	1.18307933787913\\
0.0055	1.18230308107566\\
0.0057	1.1819281876554\\
0.0059	1.18158620991292\\
0.0061	1.18124098818067\\
0.0066	1.18040301330758\\
0.0073	1.17932931728244\\
0.0075	1.17902034131554\\
0.0078	1.17856290443723\\
0.0079	1.1784276508355\\
0.0081	1.17815685637972\\
0.0083	1.17787344771552\\
0.0088	1.17718869632723\\
0.0091	1.17681787744004\\
0.0096	1.17615807833816\\
0.0098	1.17591881106706\\
0.01	1.17568879985083\\
0.0104	1.17523472934048\\
0.0107	1.1748983717778\\
0.011	1.17452788321901\\
0.0112	1.17434721687274\\
0.0116	1.17390238951287\\
0.0119	1.17360405875849\\
0.012	1.17349102974143\\
0.0122	1.17330438206467\\
0.0123	1.17322935222893\\
0.0125	1.17304175792494\\
0.013	1.17253627704821\\
0.0131	1.17247884715131\\
0.0133	1.17227340532038\\
0.0137	1.17193235236305\\
0.0142	1.17153805749921\\
0.0144	1.17137643055754\\
0.0148	1.171073112935\\
0.0149	1.17099895798455\\
0.015	1.17092813712494\\
0.0153	1.17068000735916\\
0.0156	1.1704604874994\\
0.0162	1.17006949884144\\
0.0163	1.16995925690877\\
0.0165	1.16986835883265\\
0.0167	1.16970888619964\\
0.0169	1.16961556559111\\
0.0174	1.16927430287466\\
0.0175	1.16923296183811\\
0.0177	1.16911652632926\\
0.0184	1.16876926266078\\
0.019	1.16841438627172\\
0.02	1.16791625126653\\
0.0203	1.16778854996295\\
0.0204	1.16777567338888\\
0.0205	1.16773447725415\\
0.0206	1.16768633279244\\
0.0211	1.16749482068515\\
0.0213	1.16737582306811\\
0.0214	1.16733862329474\\
0.0215	1.1673147742735\\
0.0217	1.16724328212636\\
0.022	1.16713148208303\\
0.0221	1.16712060739133\\
0.0222	1.16705632927421\\
0.0223	1.16703180069833\\
0.0227	1.16692654042409\\
0.023	1.16680212687683\\
0.0232	1.16674477341187\\
0.0233	1.16670950802102\\
0.0234	1.16671982011866\\
0.0235	1.16669388757423\\
0.0237	1.16662670381691\\
0.0238	1.1666106821557\\
0.0239	1.16657662083987\\
0.0241	1.16651404526301\\
0.0243	1.16647785699919\\
0.0244	1.16644026661485\\
0.0248	1.16634184537594\\
0.0251	1.1662914329145\\
0.0253	1.16623115826939\\
0.0256	1.16620024993801\\
0.0264	1.16602125593127\\
0.027	1.16594907469965\\
0.0271	1.16592771311685\\
0.0272	1.16591548462872\\
0.0273	1.16590089881259\\
0.0281	1.16581684800684\\
0.0285	1.16578866187185\\
0.0289	1.16576913990263\\
0.029	1.1657516208183\\
0.0292	1.16571513178903\\
0.0297	1.16568915422948\\
0.0302	1.16572223364267\\
0.0303	1.16569520290857\\
0.0304	1.16568205662823\\
0.0307	1.1656860821089\\
0.0309	1.16565433092784\\
0.0311	1.1657002309002\\
0.0312	1.16569854132013\\
0.0316	1.16569227443219\\
0.0318	1.16566911921212\\
0.0322	1.16566996935732\\
0.0323	1.16571530912515\\
0.0325	1.16572859751826\\
0.0327	1.16570059748557\\
0.0328	1.16574481705061\\
0.033	1.16574003259112\\
0.0332	1.16571630662295\\
0.0333	1.16575662784229\\
0.0336	1.16579411548331\\
0.034	1.16580109632623\\
0.0342	1.16582681916225\\
0.0343	1.16584530456353\\
0.0349	1.16592119931852\\
0.035	1.16594231567593\\
0.0355	1.16596029895301\\
0.0359	1.16601833565035\\
0.0361	1.16606377210636\\
0.0362	1.16607241348498\\
0.0367	1.16615917895489\\
0.0369	1.16617228043074\\
0.0371	1.16623343947698\\
0.0376	1.16630289183359\\
0.038	1.1663902657863\\
0.0385	1.16648800219854\\
0.0386	1.16648225187238\\
0.0389	1.16654433265224\\
0.0391	1.1665895967961\\
0.0392	1.16660410874405\\
0.0395	1.16671190024761\\
0.0401	1.16684565730369\\
0.0403	1.16689048527254\\
0.0414	1.16714406248875\\
0.0417	1.16723014828718\\
0.0419	1.16728096405708\\
0.0421	1.16735327484071\\
0.0422	1.16736360065185\\
0.0424	1.16740131343793\\
0.0425	1.16747215147595\\
0.0429	1.16758896069428\\
0.0432	1.16768734643588\\
0.0436	1.16780445416857\\
0.0437	1.16783807765637\\
0.0439	1.16791028698262\\
0.0446	1.16812975698498\\
0.0448	1.16819575291874\\
0.0449	1.16826013748404\\
0.045	1.16826927876698\\
0.0451	1.16833201155471\\
0.0454	1.16840634895852\\
0.0456	1.16848637490224\\
0.0458	1.168577187961\\
0.0461	1.16864514100738\\
0.0464	1.16873980719196\\
0.0466	1.16884238084239\\
0.0468	1.16888967701178\\
0.0472	1.1690694490048\\
0.0477	1.16926252270511\\
0.0481	1.16939106068004\\
0.0484	1.16950897806744\\
0.0486	1.16959116852056\\
0.0487	1.16964171878015\\
0.0489	1.16973497894183\\
0.0496	1.17005076302465\\
0.0497	1.17005906109832\\
0.0498	1.17012897511915\\
0.0501	1.17023767387657\\
0.0502	1.17027607431158\\
0.0503	1.17030203594491\\
0.0504	1.1703694457261\\
0.0506	1.17045406902995\\
0.0507	1.17049784720577\\
0.0508	1.17055612997899\\
0.051	1.17061784361872\\
0.0515	1.17083252811051\\
0.0519	1.17101719557324\\
0.052	1.17110582555058\\
0.0521	1.1711431578356\\
0.0522	1.17117653502632\\
0.0526	1.17136456129236\\
0.0527	1.17139433489378\\
0.0531	1.1716019141713\\
0.0532	1.17163781571705\\
0.0537	1.1718778697896\\
0.0538	1.17192369055526\\
0.0542	1.17215309499763\\
0.0546	1.17231423292268\\
0.0547	1.17235258466113\\
0.0549	1.17243644862653\\
0.0552	1.17262892044005\\
0.0554	1.17271018490967\\
0.0556	1.17282048405017\\
0.0561	1.17308670868467\\
0.0563	1.17322962292823\\
0.0566	1.17336842716958\\
0.0568	1.17343072274937\\
0.057	1.17354941725323\\
0.0572	1.17365771616767\\
0.0575	1.17381973838005\\
0.0577	1.17394732809027\\
0.0578	1.17396749218117\\
0.058	1.17408482759998\\
0.0585	1.17436064476605\\
0.0587	1.17446506702079\\
0.0589	1.17459724809606\\
0.059	1.17465606194238\\
0.0591	1.17466640045739\\
0.0596	1.17495322963635\\
0.0597	1.17500940842145\\
0.0604	1.17539017618874\\
0.0605	1.17544264605548\\
0.0607	1.17554601982762\\
0.0611	1.17581347688253\\
0.0613	1.17593965274807\\
0.0614	1.17600234454562\\
0.0618	1.17625012433761\\
0.0619	1.17626313742311\\
0.062	1.1763238730611\\
0.0624	1.17656245651524\\
0.0626	1.17667854252805\\
0.0628	1.17679209292962\\
0.0632	1.17703647476294\\
0.0635	1.17725660404736\\
0.0636	1.17728282677533\\
0.0641	1.17760641457444\\
0.0643	1.17772995693674\\
0.0657	1.17859877704598\\
0.0658	1.17863788768618\\
0.0662	1.1788848781595\\
0.0663	1.17895977967983\\
0.0665	1.17906558886515\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> figures/neghamming3_p2vsp1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.59608,0.30588,0.63922}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=0.07,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{p}_\text{1}$},
ymin=0.06,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{p}_\text{2}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.189304404926952\\
0.0001	0.1885975134771\\
0.0004	0.186924289480638\\
0.0005	0.186419380048565\\
0.0007	0.185443353012844\\
0.0009	0.184511004891182\\
0.001	0.184083132552841\\
0.0011	0.183616296996909\\
0.0014	0.182319677086153\\
0.0017	0.181080721237482\\
0.0018	0.180638654916852\\
0.0021	0.179451123503813\\
0.0022	0.179048271128304\\
0.0023	0.178705512859654\\
0.0024	0.178280851960524\\
0.0029	0.176430716561671\\
0.003	0.176063137543712\\
0.0031	0.175697752619232\\
0.0033	0.174979056884337\\
0.0035	0.174281774656349\\
0.0036	0.173910035421975\\
0.0037	0.173579191467853\\
0.004	0.172516881220377\\
0.0042	0.171885735427728\\
0.0043	0.17150683830079\\
0.0045	0.170873941658559\\
0.0047	0.170210553963873\\
0.0051	0.168930149102837\\
0.0055	0.1676344909823\\
0.0057	0.166997450809472\\
0.0059	0.166385396776002\\
0.0061	0.165771522647406\\
0.0066	0.164257865246178\\
0.0073	0.162217720390604\\
0.0075	0.161634366049921\\
0.0078	0.160764723223918\\
0.0079	0.160487719381687\\
0.0081	0.159933849686159\\
0.0083	0.159371216691678\\
0.0088	0.157984076792987\\
0.0091	0.157182370532591\\
0.0096	0.155817956961828\\
0.0098	0.15529089822274\\
0.01	0.154770982319823\\
0.0104	0.15373669101202\\
0.0107	0.152965071380002\\
0.011	0.15216964694556\\
0.0112	0.151687862428935\\
0.0116	0.150665047726244\\
0.0119	0.149924434131754\\
0.012	0.14966794889248\\
0.0122	0.149183682873132\\
0.0123	0.148954867099321\\
0.0125	0.148470447541446\\
0.013	0.147234722440688\\
0.0131	0.147019242101321\\
0.0133	0.146523429971223\\
0.0137	0.145583022028904\\
0.0142	0.144432366842848\\
0.0144	0.143969880633572\\
0.0148	0.143060162081627\\
0.0149	0.142834131613337\\
0.015	0.142610564832774\\
0.0153	0.141914856054366\\
0.0156	0.141240316091356\\
0.0162	0.1399276214417\\
0.0163	0.139676985725674\\
0.0165	0.139268281073824\\
0.0167	0.138811037404664\\
0.0169	0.138401186549891\\
0.0174	0.137301048869121\\
0.0175	0.137100373057911\\
0.0177	0.136675252775119\\
0.0184	0.135232371952808\\
0.019	0.133957831852677\\
0.02	0.131905400118322\\
0.0203	0.131306393226835\\
0.0204	0.1311278315194\\
0.0205	0.130929330558953\\
0.0206	0.130725990908795\\
0.0211	0.129745046272711\\
0.0213	0.129323239801713\\
0.0214	0.129128166526264\\
0.0215	0.128942570786663\\
0.0217	0.128554800969861\\
0.022	0.127970426831655\\
0.0221	0.127794353818076\\
0.0222	0.127580738566948\\
0.0223	0.127395179071213\\
0.0227	0.126648545299103\\
0.023	0.126057262233135\\
0.0232	0.125681396143163\\
0.0233	0.125488927990108\\
0.0234	0.125328556122496\\
0.0235	0.125142771550481\\
0.0237	0.124760630878873\\
0.0238	0.124581998870547\\
0.0239	0.124390759028144\\
0.0241	0.124012368471981\\
0.0243	0.123652755204398\\
0.0244	0.123459358974349\\
0.0248	0.122722857270562\\
0.0251	0.122187547426651\\
0.0253	0.121812289763475\\
0.0256	0.121291570102327\\
0.0264	0.119838029102089\\
0.027	0.11879388305283\\
0.0271	0.118613543468267\\
0.0272	0.118439651684784\\
0.0273	0.118264171849801\\
0.0281	0.116885304493382\\
0.0285	0.116206966545319\\
0.0289	0.11553562146899\\
0.029	0.115359111601845\\
0.0292	0.115005261566558\\
0.0297	0.114167196681295\\
0.0302	0.113371765425456\\
0.0303	0.113189397626942\\
0.0304	0.113016768534273\\
0.0307	0.112529522588091\\
0.0309	0.112180992322755\\
0.0311	0.111886785517912\\
0.0312	0.111722604377018\\
0.0316	0.111066801684446\\
0.0318	0.110725310870463\\
0.0322	0.110075855048573\\
0.0323	0.109945035267084\\
0.0325	0.109629712385187\\
0.0327	0.109285896170973\\
0.0328	0.109154571791469\\
0.033	0.108827248582312\\
0.0332	0.108486986204786\\
0.0333	0.108353225827419\\
0.0336	0.107894238683716\\
0.034	0.107253156247932\\
0.0342	0.106948406614466\\
0.0343	0.106800023673589\\
0.0349	0.105886570572171\\
0.035	0.105740405485907\\
0.0355	0.104949586554667\\
0.0359	0.10434825180904\\
0.0361	0.104059314345929\\
0.0362	0.103905158380428\\
0.0367	0.103165443977677\\
0.0369	0.10285495741225\\
0.0371	0.102578033839681\\
0.0376	0.101828804945069\\
0.038	0.101252481269579\\
0.0385	0.100525354746789\\
0.0386	0.100362557778838\\
0.0389	0.0999294941513721\\
0.0391	0.0996437469302748\\
0.0392	0.0994953280511316\\
0.0395	0.0990949301221355\\
0.0401	0.0982389037703512\\
0.0403	0.0979541675749533\\
0.0414	0.0963968917553966\\
0.0417	0.0959850482789273\\
0.0419	0.0957062049183568\\
0.0421	0.0954424616518143\\
0.0422	0.0952927876538297\\
0.0424	0.0950054165893433\\
0.0425	0.0948977992057138\\
0.0429	0.0943525719080385\\
0.0432	0.0939516808732706\\
0.0436	0.0934081742604531\\
0.0437	0.0932754411029825\\
0.0439	0.0930135709817111\\
0.0446	0.092075701618008\\
0.0448	0.0918105006236869\\
0.0449	0.0916997003022824\\
0.045	0.0915507252735556\\
0.0451	0.0914388889190504\\
0.0454	0.0910249122333036\\
0.0456	0.0907702786756706\\
0.0458	0.0905233234182227\\
0.0461	0.090106058509493\\
0.0464	0.0897077600674257\\
0.0466	0.0894697969794965\\
0.0468	0.0891938057874664\\
0.0472	0.0887013931495938\\
0.0477	0.0880651897306373\\
0.0481	0.087539257060982\\
0.0484	0.0871602499800377\\
0.0486	0.0869103205899428\\
0.0487	0.0867919759985625\\
0.0489	0.0865500233157533\\
0.0496	0.0856975145395003\\
0.0497	0.0855504745515352\\
0.0498	0.0854461097654332\\
0.0501	0.0850634387511025\\
0.0502	0.0849374873538357\\
0.0503	0.0848029849954534\\
0.0504	0.0846972060999044\\
0.0506	0.0844510857299604\\
0.0507	0.0843291195474461\\
0.0508	0.0842172399373711\\
0.051	0.0839556961111913\\
0.0515	0.083344545200995\\
0.0519	0.0828655145717283\\
0.052	0.0827752645940041\\
0.0521	0.0826495804601473\\
0.0522	0.0825212130981658\\
0.0526	0.0820459874777635\\
0.0527	0.0819153911790077\\
0.0531	0.0814547493403735\\
0.0532	0.0813286560626659\\
0.0537	0.0807408699018105\\
0.0538	0.0806219556324603\\
0.0542	0.0801787382779014\\
0.0546	0.0796891274648405\\
0.0547	0.0795655189167846\\
0.0549	0.0793234142387496\\
0.0552	0.0790067901564496\\
0.0554	0.0787634118400887\\
0.0556	0.0785403366672354\\
0.0561	0.0779769791730471\\
0.0563	0.0777772164586101\\
0.0566	0.0774256608920909\\
0.0568	0.0771706196974379\\
0.057	0.0769548275919968\\
0.0572	0.0767320496978681\\
0.0575	0.0763979813406971\\
0.0577	0.0761890839375481\\
0.0578	0.0760545062935909\\
0.058	0.0758388235485292\\
0.0585	0.0752884030554416\\
0.0587	0.0750645126018345\\
0.0589	0.0748600547287539\\
0.059	0.0747528654470951\\
0.0591	0.0746121570303143\\
0.0596	0.0740722393171728\\
0.0597	0.0739635905655313\\
0.0604	0.0731958638461099\\
0.0605	0.0730850632645995\\
0.0607	0.0728625334065515\\
0.0611	0.0724601607252628\\
0.0613	0.0722540564860114\\
0.0614	0.0721508084248361\\
0.0618	0.0717362690189173\\
0.0619	0.0715988519213915\\
0.062	0.0714945606775047\\
0.0624	0.0710748959126632\\
0.0626	0.0708631539519272\\
0.0628	0.070649862255084\\
0.0632	0.0702358828389334\\
0.0635	0.0699514919676009\\
0.0636	0.0698241025404979\\
0.0641	0.0693214002590848\\
0.0643	0.0691165972392482\\
0.0657	0.0676915836185283\\
0.0658	0.0675742614072681\\
0.0662	0.0671683233918301\\
0.0663	0.0670760978478667\\
0.0665	0.0668612675974175\\
};


\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/oblib_bounds_N10_eta1_1p82_1.37.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30196,0.68627,0.29020}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.59608,0.30588,0.63922}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\eta{}_\text{2}$},
ymin=1,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={R},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.2)},anchor=west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	1.82376491538661\\
0.001	1.82376491538661\\
0.002	1.82413995668274\\
0.003	1.82500246598356\\
0.004	1.82561199829483\\
0.005	1.82613100051518\\
0.006	1.82672525372678\\
0.007	1.82736283333477\\
0.008	1.82796045726807\\
0.009	1.82857857147745\\
0.01	1.82908828347383\\
0.011	1.82972910009468\\
0.012	1.83035903743999\\
0.013	1.83080774402707\\
0.014	1.83142943062303\\
0.015	1.83201098443121\\
0.016	1.83253345169847\\
0.017	1.83329291410508\\
0.018	1.83382936240071\\
0.019	1.83432548881009\\
0.02	1.83490953573786\\
0.021	1.83551872514973\\
0.022	1.83603623728495\\
0.023	1.83674386036956\\
0.024	1.83720042991011\\
0.025	1.83788927701464\\
0.026	1.83864869182672\\
0.027	1.83916038602115\\
0.028	1.83956638209634\\
0.029	1.840267111888\\
0.03	1.84091289949375\\
0.031	1.8414595702003\\
0.032	1.8418428594116\\
0.033	1.84246209974281\\
0.034	1.84308506599681\\
0.035	1.84369302276629\\
0.036	1.8443047738623\\
0.037	1.84484577382775\\
0.038	1.84547400151938\\
0.039	1.84605043136965\\
0.04	1.84654593224127\\
0.041	1.84722140982774\\
0.042	1.84774425286902\\
0.043	1.84821989647885\\
0.044	1.84897254559096\\
0.045	1.84946665825518\\
0.046	1.85004177532027\\
0.047	1.85055179022459\\
0.048	1.8511147611089\\
0.049	1.85177988650607\\
0.05	1.85236599285343\\
0.051	1.85294471522842\\
0.052	1.85358584046105\\
0.053	1.85400471972016\\
0.054	1.85457192213203\\
0.055	1.85528028381318\\
0.056	1.8558466507531\\
0.057	1.8563875724338\\
0.058	1.85698758831011\\
0.059	1.85755652532261\\
0.06	1.85801189353634\\
0.061	1.85866933134999\\
0.062	1.85924097003797\\
0.063	1.85969646560393\\
0.064	1.86033174800546\\
0.065	1.86105572437401\\
0.066	1.86152531749136\\
0.067	1.86206771897099\\
0.068	1.86275543390392\\
0.069	1.86332299131506\\
0.07	1.86372076916744\\
0.071	1.86429696664772\\
0.072	1.86480517826049\\
0.073	1.86554027100998\\
0.074	1.86604501998668\\
0.075	1.86666155545315\\
0.076	1.8671852289953\\
0.077	1.86785432064918\\
0.078	1.86828498843997\\
0.079	1.8688717847994\\
0.08	1.86956061436459\\
0.081	1.86995047473964\\
0.082	1.87061155771203\\
0.083	1.87117775999886\\
0.084	1.87185327359923\\
0.085	1.87233661620573\\
0.086	1.87287322458186\\
0.087	1.87348924843804\\
0.088	1.8739599239348\\
0.089	1.87459217265903\\
0.09	1.87519277897837\\
0.091	1.87569313949509\\
0.092	1.87641476396995\\
0.093	1.87686222259201\\
0.094	1.87742303730249\\
0.095	1.87793646679504\\
0.096	1.87859649807283\\
0.097	1.87916600727242\\
0.098	1.87971221511936\\
0.099	1.88035090192614\\
0.1	1.88085318400587\\
0.101	1.88148851759637\\
0.102	1.88187364734478\\
0.103	1.88264874273545\\
0.104	1.88307212693899\\
0.105	1.88372869928508\\
0.106	1.8842845575193\\
0.107	1.88470387982733\\
0.108	1.88543775574239\\
0.109	1.88586068822082\\
0.11	1.88641226134619\\
0.111	1.8870360487928\\
0.112	1.8876718667246\\
0.113	1.8881152436504\\
0.114	1.88872461751347\\
0.115	1.88923268923481\\
0.116	1.88977280418018\\
0.117	1.89035144061522\\
0.118	1.89089787018005\\
0.119	1.89156680369011\\
0.12	1.89213102497143\\
0.121	1.89259433584387\\
0.122	1.89329122866804\\
0.123	1.89384785763341\\
0.124	1.89427183452238\\
0.125	1.89482537299425\\
0.126	1.89540577606028\\
0.127	1.89602955753503\\
0.128	1.8964913047302\\
0.129	1.8971790695373\\
0.13	1.89762269892044\\
0.131	1.89818002656198\\
0.132	1.89881397114209\\
0.133	1.89945142923898\\
0.134	1.90005264320377\\
0.135	1.90054683374351\\
0.136	1.90097780669973\\
0.137	1.90164385791777\\
0.138	1.90209982106945\\
0.139	1.90282210552208\\
0.14	1.90329497200399\\
0.141	1.90378135515282\\
0.142	1.90454855979437\\
0.143	1.9050665877492\\
0.144	1.90553980385184\\
0.145	1.9060739438237\\
0.146	1.90660253303842\\
0.147	1.90718924687455\\
0.148	1.90781644894006\\
0.149	1.90831395706602\\
0.15	1.90878397379256\\
0.151	1.90946893001482\\
0.152	1.91001197377527\\
0.153	1.91046492926182\\
0.154	1.91108317401139\\
0.155	1.91151049312684\\
0.156	1.91221526646391\\
0.157	1.91280116574748\\
0.158	1.91330964218786\\
0.159	1.91387332974575\\
0.16	1.91439781920508\\
0.161	1.9150553147777\\
0.162	1.91552003656874\\
0.163	1.91610582663856\\
0.164	1.91661364938181\\
0.165	1.91727183809378\\
0.166	1.91774900986036\\
0.167	1.91825927039384\\
0.168	1.91890388493872\\
0.169	1.91943524170108\\
0.17	1.92000943933632\\
0.171	1.92047516974701\\
0.172	1.9210856466272\\
0.173	1.92168348004818\\
0.174	1.92226997611815\\
0.175	1.92267867343077\\
0.176	1.92321025148389\\
0.177	1.92374091534806\\
0.178	1.92443287884712\\
0.179	1.92497688036621\\
0.18	1.92546936041223\\
0.181	1.9261459452628\\
0.182	1.92659842100912\\
0.183	1.92720553022147\\
0.184	1.92767539652715\\
0.185	1.92826619137669\\
0.186	1.92884143133781\\
0.187	1.92941034307593\\
0.188	1.92985181896495\\
0.189	1.93049347677597\\
0.19	1.93110351696688\\
0.191	1.93161615150031\\
0.192	1.93220242969175\\
0.193	1.93278567534789\\
0.194	1.93331577968446\\
0.195	1.93380071311633\\
0.196	1.9344051509267\\
0.197	1.93498400566859\\
0.198	1.93550468387161\\
0.199	1.93596794271426\\
0.2	1.93659036329355\\
0.201	1.93706976197692\\
0.202	1.93755830803422\\
0.203	1.93826298734757\\
0.204	1.9387775856921\\
0.205	1.93932765237026\\
0.206	1.93991908315501\\
0.207	1.94036606259608\\
0.208	1.9409647338558\\
0.209	1.94148558705429\\
0.21	1.94212777506025\\
0.211	1.94262052310339\\
0.212	1.94311783555429\\
0.213	1.94369124286083\\
0.214	1.944303113411\\
0.215	1.94477334308238\\
0.216	1.94538587688287\\
0.217	1.94592059203109\\
0.218	1.94648915844019\\
0.219	1.94701255216234\\
0.22	1.94755225561575\\
0.221	1.94814112702733\\
0.222	1.94872890749237\\
0.223	1.94926794781448\\
0.224	1.94970434669633\\
0.225	1.9503659725972\\
0.226	1.95095733181024\\
0.227	1.95136535426059\\
0.228	1.95195439287431\\
0.229	1.95248412870209\\
0.23	1.95311087195833\\
0.231	1.95357396659581\\
0.232	1.95417018641503\\
0.233	1.95464135309878\\
0.234	1.9553036502229\\
0.235	1.95581884642009\\
0.236	1.9563030601847\\
0.237	1.95696074733556\\
0.238	1.9574876480846\\
0.239	1.95799665858078\\
0.24	1.95844075230485\\
0.241	1.95905118287389\\
0.242	1.9597157634679\\
0.243	1.96026291276785\\
0.244	1.96078108315301\\
0.245	1.961334716205\\
0.246	1.96180980444966\\
0.247	1.96239721450606\\
0.248	1.96292413038872\\
0.249	1.96344853839489\\
0.25	1.96396753312953\\
0.251	1.96459101219806\\
0.252	1.96503161512993\\
0.253	1.96569012382515\\
0.254	1.96621626222704\\
0.255	1.96675073551731\\
0.256	1.96722859750282\\
0.257	1.96788838732194\\
0.258	1.96829863453027\\
0.259	1.96890448759475\\
0.26	1.96950129523382\\
0.261	1.97008972341439\\
0.262	1.97067035807686\\
0.263	1.97114936455536\\
0.264	1.97167313620642\\
0.265	1.97219552056249\\
0.266	1.97271681917202\\
0.267	1.97323734940947\\
0.268	1.97376017743532\\
0.269	1.97438522498058\\
0.27	1.97495134608024\\
0.271	1.97551594190579\\
0.272	1.97602683261054\\
0.273	1.97651124361165\\
0.274	1.97706177263767\\
0.275	1.97756333923005\\
0.276	1.97810119898381\\
0.277	1.97870432288164\\
0.278	1.97929683260217\\
0.279	1.97974430919719\\
0.28	1.98031831047374\\
0.281	1.98088995971874\\
0.282	1.98144388221412\\
0.283	1.98197124920466\\
0.284	1.98254858104641\\
0.285	1.98307603818252\\
0.286	1.9835842182704\\
0.287	1.98423069559946\\
0.288	1.9846827400882\\
0.289	1.98527113229534\\
0.29	1.98583215377663\\
0.291	1.98634267293728\\
0.292	1.98691560306775\\
0.293	1.98740034466105\\
0.294	1.98798665451377\\
0.295	1.98848778227069\\
0.296	1.98907812143502\\
0.297	1.98950150456361\\
0.298	1.9900407096663\\
0.299	1.99068897982552\\
0.3	1.9911523209262\\
0.301	1.99175614465233\\
0.302	1.99236444999829\\
0.303	1.99284055567071\\
0.304	1.99339754837011\\
0.305	1.99395813594738\\
0.306	1.99445719754436\\
0.307	1.99495223447436\\
0.308	1.9955323596327\\
0.309	1.99600525511085\\
0.31	1.99665979740687\\
0.311	1.99710167055131\\
0.312	1.99769894474943\\
0.313	1.99825944951059\\
0.314	1.9987146482527\\
0.315	1.99935827194145\\
0.316	1.99990480013818\\
0.317	2.00034574564904\\
0.318	2.00090540705887\\
0.319	2.00140358811869\\
0.32	2.00195513968174\\
0.321	2.00251908632556\\
0.322	2.00301945871799\\
0.323	2.00359910078269\\
0.324	2.0041735739861\\
0.325	2.00465045128343\\
0.326	2.00518466344665\\
0.327	2.00573563750513\\
0.328	2.00628914182296\\
0.329	2.00689376328061\\
0.33	2.00737919916435\\
0.331	2.00788714417183\\
0.332	2.0084244306088\\
0.333	2.00900530544796\\
0.334	2.00958446513654\\
0.335	2.01006596736705\\
0.336	2.01057476836821\\
0.337	2.01108123096967\\
0.338	2.01180158635139\\
0.339	2.01226382345289\\
0.34	2.01266379828976\\
0.341	2.0132937541103\\
0.342	2.01390702757292\\
0.343	2.01436934718779\\
0.344	2.01499670771508\\
0.345	2.01543147571846\\
0.346	2.0159542954841\\
0.347	2.01654718035411\\
0.348	2.01712808370435\\
0.349	2.01766349662316\\
0.35	2.01820085648929\\
0.351	2.01874788475096\\
0.352	2.01919660261028\\
0.353	2.01976511531013\\
0.354	2.02030932990195\\
0.355	2.02079019499293\\
0.356	2.02142339273235\\
0.357	2.02192422036706\\
0.358	2.02250354359136\\
0.359	2.02298863970961\\
0.36	2.02358777015405\\
0.361	2.0241233417504\\
0.362	2.02464478789672\\
0.363	2.02509924240712\\
0.364	2.02569341774692\\
0.365	2.02629394011549\\
0.366	2.02681348824095\\
0.367	2.02732192735083\\
0.368	2.02776068425282\\
0.369	2.02838600311314\\
0.37	2.0288208406617\\
0.371	2.02947776962998\\
0.372	2.02992976736002\\
0.373	2.03043636177222\\
0.374	2.03105323001058\\
0.375	2.0315556918373\\
0.376	2.03215797912092\\
0.377	2.03272735631706\\
0.378	2.03314192031376\\
0.379	2.03360633038235\\
0.38	2.0341975015653\\
0.381	2.03486626390849\\
0.382	2.03538951362248\\
0.383	2.03590767207054\\
0.384	2.03642419432067\\
0.385	2.03683002277063\\
0.386	2.03754086917419\\
0.387	2.03792725175345\\
0.388	2.03852688546306\\
0.389	2.0389971985776\\
0.39	2.03957163275011\\
0.391	2.04014492688061\\
0.392	2.04059347680836\\
0.393	2.0411588998796\\
0.394	2.04174362727993\\
0.395	2.04227974554104\\
0.396	2.04280977542386\\
0.397	2.04330064956981\\
0.398	2.04381136667819\\
0.399	2.04444308360263\\
0.4	2.0449619997079\\
0.401	2.0455070578971\\
0.402	2.04594468094809\\
0.403	2.0464664060475\\
0.404	2.0471078541873\\
0.405	2.04763996435167\\
0.406	2.04819409944916\\
0.407	2.04874750877473\\
0.408	2.04929995825723\\
0.409	2.04970148448141\\
0.41	2.05028412182037\\
0.411	2.05074288022764\\
0.412	2.05133922929749\\
0.413	2.05186171593012\\
0.414	2.05240204829986\\
0.415	2.05294976487348\\
0.416	2.05349490160599\\
0.417	2.05392883300281\\
0.418	2.05450460318107\\
0.419	2.055073358539\\
0.42	2.05551614348154\\
0.421	2.05607460166004\\
0.422	2.05668894265863\\
0.423	2.05718162127917\\
0.424	2.05771403373328\\
0.425	2.05822074068684\\
0.426	2.058710837816\\
0.427	2.05928539699726\\
0.428	2.05978720579105\\
0.429	2.06033038278577\\
0.43	2.06086514106608\\
0.431	2.06142097045616\\
0.432	2.06194591189421\\
0.433	2.06248887511256\\
0.434	2.06300029987288\\
0.435	2.06357460320564\\
0.436	2.06410905580616\\
0.437	2.06465900737081\\
0.438	2.06509367419499\\
0.439	2.06571949013032\\
0.44	2.06613647116331\\
0.441	2.06675183881735\\
0.442	2.06723685774454\\
0.443	2.06774742789998\\
0.444	2.06830252809338\\
0.445	2.06886725114416\\
0.446	2.06939942016521\\
0.447	2.06994085650647\\
0.448	2.07038875796575\\
0.449	2.07096182265686\\
0.45	2.07154105203387\\
0.451	2.07200754226821\\
0.452	2.07251934093984\\
0.453	2.0730349834898\\
0.454	2.07359808470958\\
0.455	2.07410385648465\\
0.456	2.07472654833451\\
0.457	2.0752114791529\\
0.458	2.07569379649432\\
0.459	2.07625463126646\\
0.46	2.07674620688168\\
0.461	2.0773301260129\\
0.462	2.07789072307385\\
0.463	2.07843327654371\\
0.464	2.07890908150642\\
0.465	2.0794503845479\\
0.466	2.0799395143273\\
0.467	2.08049765533721\\
0.468	2.08102799708413\\
0.469	2.08154039962576\\
0.47	2.08206625792079\\
0.471	2.08263114125915\\
0.472	2.08312839571893\\
0.473	2.08367459119807\\
0.474	2.08414965861802\\
0.475	2.08467799397223\\
0.476	2.08525461380315\\
0.477	2.08574017619152\\
0.478	2.08634080702868\\
0.479	2.0867738322257\\
0.48	2.08732293277616\\
0.481	2.08792858028771\\
0.482	2.0883985763321\\
0.483	2.08895593275383\\
0.484	2.08950870093926\\
0.485	2.08999367912845\\
0.486	2.09056539019669\\
0.487	2.09095607432563\\
0.488	2.09156812778683\\
0.489	2.09205436569782\\
0.49	2.09258366606205\\
0.491	2.0931826629093\\
0.492	2.09370300973365\\
0.493	2.09415056110829\\
0.494	2.09476279751782\\
0.495	2.09521888853337\\
0.496	2.09582032846733\\
0.497	2.09639165428312\\
0.498	2.0969005176173\\
0.499	2.09741723623404\\
0.5	2.0979376131821\\
0.501	2.09844963058793\\
0.502	2.09897630946057\\
0.503	2.09940773225843\\
0.504	2.09999405135806\\
0.505	2.10054379893385\\
0.506	2.10102585961442\\
0.507	2.10158088175247\\
0.508	2.10212425143089\\
0.509	2.10263552175211\\
0.51	2.10315362216327\\
0.511	2.10369436244788\\
0.512	2.10417685353274\\
0.513	2.1046443272967\\
0.514	2.10534261931115\\
0.515	2.10582811537893\\
0.516	2.10634592797931\\
0.517	2.10681907450153\\
0.518	2.10739871966852\\
0.519	2.1078426713229\\
0.52	2.10836815757473\\
0.521	2.10889138944679\\
0.522	2.10941225736661\\
0.523	2.10997860152138\\
0.524	2.11052989620804\\
0.525	2.11104665669052\\
0.526	2.1115723299294\\
0.527	2.11202092403144\\
0.528	2.11263649551657\\
0.529	2.11308455123666\\
0.53	2.11365451757614\\
0.531	2.11418534874519\\
0.532	2.1146647223644\\
0.533	2.11521142150713\\
0.534	2.11579004639754\\
0.535	2.11617954900147\\
0.536	2.11679976838836\\
0.537	2.1173924145881\\
0.538	2.11783659771949\\
0.539	2.11837568863475\\
0.54	2.11882680319709\\
0.541	2.11936222702571\\
0.542	2.11985177930301\\
0.543	2.12040804118031\\
0.544	2.12102645847301\\
0.545	2.12154980974349\\
0.546	2.12206438947617\\
0.547	2.12257105938378\\
0.548	2.12303823783017\\
0.549	2.12356992281903\\
0.55	2.12408155833707\\
0.551	2.12461246970384\\
0.552	2.12511150985509\\
0.553	2.12568244332167\\
0.554	2.12625277590638\\
0.555	2.12672634220318\\
0.556	2.12722898156066\\
0.557	2.12780050760919\\
0.558	2.12827234367698\\
0.559	2.12884407101135\\
0.56	2.12934025913223\\
0.561	2.12980780060397\\
0.562	2.13039492301716\\
0.563	2.13095149658355\\
0.564	2.13144654336905\\
0.565	2.13192484099691\\
0.566	2.13244800429991\\
0.567	2.13297676788885\\
0.568	2.13345433470714\\
0.569	2.13403345019472\\
0.57	2.13450235775928\\
0.571	2.13507894844961\\
0.572	2.13562692277429\\
0.573	2.13612672855433\\
0.574	2.13659961211293\\
0.575	2.13719163235435\\
0.576	2.13767914990467\\
0.577	2.13816416255999\\
0.578	2.13871937178551\\
0.579	2.13927151460999\\
0.58	2.139711193431\\
0.581	2.14025537464517\\
0.582	2.14083221793005\\
0.583	2.14134085887758\\
0.584	2.14181330012198\\
0.585	2.14240790751443\\
0.586	2.14292491194935\\
0.587	2.14344777437311\\
0.588	2.14385889678563\\
0.589	2.14435984121992\\
0.59	2.14505391907439\\
0.591	2.14556802018722\\
0.592	2.14597414841075\\
0.593	2.14646099161143\\
0.594	2.14695715711102\\
0.595	2.1476560864359\\
0.596	2.14816925659847\\
0.597	2.14868447153741\\
0.598	2.14919907863739\\
0.599	2.14962738062227\\
0.6	2.15016997566004\\
0.601	2.15067763671826\\
0.602	2.15118430455998\\
0.603	2.15169000866505\\
0.604	2.15219475311405\\
0.605	2.15274319403792\\
0.606	2.15328311974739\\
0.607	2.15382291966758\\
0.608	2.15427909556387\\
0.609	2.15479179710363\\
0.61	2.15532451488722\\
0.611	2.15582565878746\\
0.612	2.15645647394071\\
0.613	2.15693213228806\\
0.614	2.15747894403243\\
0.615	2.1579942106428\\
0.616	2.15851259824487\\
0.617	2.15896615538739\\
0.618	2.15950263764952\\
0.619	2.16003747990443\\
0.62	2.16057032227565\\
0.621	2.16110083580581\\
0.622	2.1616287226159\\
0.623	2.16204812033901\\
0.624	2.16257003654027\\
0.625	2.16310790643405\\
0.626	2.16365657776476\\
0.627	2.16420152037678\\
0.628	2.16463823013429\\
0.629	2.16517840409918\\
0.63	2.16576709222034\\
0.631	2.16625451426377\\
0.632	2.16677574797202\\
0.633	2.16727717520372\\
0.634	2.16774691935373\\
0.635	2.16834964533446\\
0.636	2.16880825241059\\
0.637	2.16937488074391\\
0.638	2.16984165145425\\
0.639	2.17033811471611\\
0.64	2.17085216753565\\
0.641	2.17138196573113\\
0.642	2.17195266366573\\
0.643	2.17242620739979\\
0.644	2.17293344186699\\
0.645	2.17347499270875\\
0.646	2.17396543085345\\
0.647	2.17451481253453\\
0.648	2.17501348822947\\
0.649	2.1755069952509\\
0.65	2.17601218808188\\
0.651	2.17653017291307\\
0.652	2.17713250182523\\
0.653	2.17760759749449\\
0.654	2.17813914864217\\
0.655	2.17868202000389\\
0.656	2.17912974568076\\
0.657	2.17960486722819\\
0.658	2.18011146193829\\
0.659	2.18075737132773\\
0.66	2.18118963503476\\
0.661	2.1816889108856\\
0.662	2.18223524978832\\
0.663	2.18274686485605\\
0.664	2.18324272496194\\
0.665	2.18377811285327\\
0.666	2.18431872161863\\
0.667	2.184862942494\\
0.668	2.18531097085588\\
0.669	2.18581977245308\\
0.67	2.18642392131092\\
0.671	2.18690337785746\\
0.672	2.18742499109076\\
0.673	2.18787824127133\\
0.674	2.1884180404345\\
0.675	2.18896411920501\\
0.676	2.18944203857528\\
0.677	2.19002589300035\\
0.678	2.19053095018618\\
0.679	2.19107554574193\\
0.68	2.19153122778201\\
0.681	2.19205089368811\\
0.682	2.19256898696339\\
0.683	2.19303548652793\\
0.684	2.19363010404583\\
0.685	2.19412888744818\\
0.686	2.19465303843782\\
0.687	2.19509162809869\\
0.688	2.19564265002763\\
0.689	2.1961590660715\\
0.69	2.196667063974\\
0.691	2.19716678408074\\
0.692	2.19769306174838\\
0.693	2.19820954325706\\
0.694	2.19873743156845\\
0.695	2.19924783842898\\
0.696	2.19978570252268\\
0.697	2.20025436756006\\
0.698	2.20074639147461\\
0.699	2.20133970939006\\
0.7	2.20185266904884\\
0.701	2.20229391699372\\
0.702	2.2028227360881\\
0.703	2.20330969784465\\
0.704	2.20379360175279\\
0.705	2.20435324027667\\
0.706	2.20484335075803\\
0.707	2.20546136110383\\
0.708	2.20595531485865\\
0.709	2.20643326315454\\
0.71	2.20691048620612\\
0.711	2.20747805627397\\
0.712	2.20795814821836\\
0.713	2.20846883995025\\
0.714	2.2090118040578\\
0.715	2.2094523688293\\
0.716	2.20998006033399\\
0.717	2.21050085759159\\
0.718	2.21103971622042\\
0.719	2.21161165696718\\
0.72	2.21208050512068\\
0.721	2.21257649339345\\
0.722	2.21311585379093\\
0.723	2.21367451607259\\
0.724	2.21407366819873\\
0.725	2.21457184423965\\
0.726	2.21517912120566\\
0.727	2.21560806898651\\
0.728	2.2161993583334\\
0.729	2.21671044458734\\
0.73	2.21720345143344\\
0.731	2.2177000705172\\
0.732	2.21817857716084\\
0.733	2.21871779096143\\
0.734	2.21922146962165\\
0.735	2.21979144917079\\
0.736	2.22023215126858\\
0.737	2.22068068915296\\
0.738	2.22124750149809\\
0.739	2.221778418375\\
0.74	2.22224638111518\\
0.741	2.22280397962595\\
0.742	2.2232659499127\\
0.743	2.22378787132859\\
0.744	2.22436862067868\\
0.745	2.22485449200012\\
0.746	2.22530677011505\\
0.747	2.22586743610737\\
0.748	2.22642249592855\\
0.749	2.22686176961808\\
0.75	2.2274001970587\\
0.751	2.22790007023913\\
0.752	2.22842665761628\\
0.753	2.22896718960623\\
0.754	2.22946220202256\\
0.755	2.22995086380472\\
0.756	2.23046930144204\\
0.757	2.230914825757\\
0.758	2.23148577349659\\
0.759	2.23196063020675\\
0.76	2.23257616131608\\
0.761	2.23302245796091\\
0.762	2.23356282038624\\
0.763	2.23402408356344\\
0.764	2.23450829731037\\
0.765	2.23508922964911\\
0.766	2.23557608169594\\
0.767	2.23605000900419\\
0.768	2.23653906813377\\
0.769	2.23709822637698\\
0.77	2.23760319912096\\
0.771	2.23811433517357\\
0.772	2.23862845195483\\
0.773	2.23914260025581\\
0.774	2.23965649757422\\
0.775	2.24016985862229\\
0.776	2.24067933735249\\
0.777	2.24110224902404\\
0.778	2.24162043656415\\
0.779	2.24212600154106\\
0.78	2.24271357675993\\
0.781	2.24319511977202\\
0.782	2.24369939752311\\
0.783	2.24421462225331\\
0.784	2.24467247271784\\
0.785	2.24517377106797\\
0.786	2.24575589746707\\
0.787	2.2462807556446\\
0.788	2.24678267986239\\
0.789	2.24724353631691\\
0.79	2.2477826551602\\
0.791	2.24828529026427\\
0.792	2.24878626317816\\
0.793	2.24930038088516\\
0.794	2.24976779513036\\
0.795	2.25034348250467\\
0.796	2.25081364203008\\
0.797	2.25131692356087\\
0.798	2.25183905968725\\
0.799	2.25232891443934\\
0.8	2.25287597057085\\
0.801	2.2533226281818\\
0.802	2.25385050502648\\
0.803	2.25434881954887\\
0.804	2.25492052995174\\
0.805	2.25532355482307\\
0.806	2.25583179510559\\
0.807	2.25634270079623\\
0.808	2.25684893129131\\
0.809	2.25744774627324\\
0.81	2.25795202625235\\
0.811	2.25837117802165\\
0.812	2.25891729133599\\
0.813	2.25945893972499\\
0.814	2.25987562196952\\
0.815	2.26049795079795\\
0.816	2.26097997380169\\
0.817	2.26147004280367\\
0.818	2.26193953763769\\
0.819	2.26243611420276\\
0.82	2.26301844729449\\
0.821	2.26349197294315\\
0.822	2.26393491650282\\
0.823	2.2644218029104\\
0.824	2.26500525409514\\
0.825	2.26548375253855\\
0.826	2.26598230168577\\
0.827	2.26648475171103\\
0.828	2.26699714099979\\
0.829	2.26754855108285\\
0.83	2.26803603408229\\
0.831	2.26854188289483\\
0.832	2.26900231565781\\
0.833	2.26956314499722\\
0.834	2.2700318969613\\
0.835	2.27056893936619\\
0.836	2.27102391261021\\
0.837	2.27153478720615\\
0.838	2.27214733115591\\
0.839	2.2726218297654\\
0.84	2.27312911578483\\
0.841	2.27360845153169\\
0.842	2.27411517239174\\
0.843	2.2746449740615\\
0.844	2.27512004708025\\
0.845	2.27559848216721\\
0.846	2.27615198226992\\
0.847	2.27662231338737\\
0.848	2.27712784763915\\
0.849	2.27765152069746\\
0.85	2.27811366396868\\
0.851	2.27866436484077\\
0.852	2.27912183549241\\
0.853	2.2796527193825\\
0.854	2.28018557434546\\
0.855	2.28063224242875\\
0.856	2.28119099028381\\
0.857	2.28166900894755\\
0.858	2.28215585503759\\
0.859	2.28266837833393\\
0.86	2.28318561921344\\
0.861	2.28370259078288\\
0.862	2.28419784609404\\
0.863	2.28469656166695\\
0.864	2.2851873818545\\
0.865	2.28568015592975\\
0.866	2.28617896442319\\
0.867	2.28668745847512\\
0.868	2.28728613841227\\
0.869	2.28777166229393\\
0.87	2.28825624424723\\
0.871	2.28873991595664\\
0.872	2.28922270881745\\
0.873	2.28970465404473\\
0.874	2.29018578276786\\
0.875	2.29077893608459\\
0.876	2.29126379112327\\
0.877	2.29174804777309\\
0.878	2.29219509336909\\
0.879	2.29278708052049\\
0.88	2.29326932780397\\
0.881	2.29375698714348\\
0.882	2.29425857713118\\
0.883	2.29475979894883\\
0.884	2.2952607069519\\
0.885	2.29576062841944\\
0.886	2.29622539060995\\
0.887	2.2967032144421\\
0.888	2.29731729476946\\
0.889	2.2977702905518\\
0.89	2.29826662651903\\
0.891	2.29876249084782\\
0.892	2.29926971562453\\
0.893	2.29975680959567\\
0.894	2.30033509263043\\
0.895	2.30082129025159\\
0.896	2.30131468187575\\
0.897	2.30173967725381\\
0.898	2.30225105633488\\
0.899	2.30282591039935\\
0.9	2.30331935602158\\
0.901	2.30378216403513\\
0.902	2.30426248224319\\
0.903	2.30474449843173\\
0.904	2.30530020298285\\
0.905	2.30581408512311\\
0.906	2.306297914432\\
0.907	2.30683471491818\\
0.908	2.30733509431525\\
0.909	2.30780245831632\\
0.91	2.30830895777745\\
0.911	2.30881452923215\\
0.912	2.3093182139128\\
0.913	2.30981355158658\\
0.914	2.31031399390423\\
0.915	2.31083264665011\\
0.916	2.31134975881877\\
0.917	2.31177458040828\\
0.918	2.31228816914119\\
0.919	2.31279974320485\\
0.92	2.31330915760172\\
0.921	2.31381627271939\\
0.922	2.3143209529442\\
0.923	2.31482306464876\\
0.924	2.31532247337216\\
0.925	2.31581903991373\\
0.926	2.31631261490875\\
0.927	2.31680303120349\\
0.928	2.31732115844548\\
0.929	2.31784154251309\\
0.93	2.31827074322022\\
0.931	2.31878983505864\\
0.932	2.31927399315887\\
0.933	2.31982863123364\\
0.934	2.3203325890899\\
0.935	2.3208168559596\\
0.936	2.32127017735054\\
0.937	2.32177190443166\\
0.938	2.32226344786476\\
0.939	2.32285146493028\\
0.94	2.32328747258301\\
0.941	2.32381834460191\\
0.942	2.32426675127411\\
0.943	2.32483496614137\\
0.944	2.32526306841755\\
0.945	2.3258332530816\\
0.946	2.32634764183866\\
0.947	2.32682083449797\\
0.948	2.327277613672\\
0.949	2.32780647117011\\
0.95	2.32831232903124\\
0.951	2.32878247897719\\
0.952	2.32925507146561\\
0.953	2.32977928443465\\
0.954	2.33026141104715\\
0.955	2.33083592628078\\
0.956	2.33132010987474\\
0.957	2.33180417031989\\
0.958	2.33231205194764\\
0.959	2.33283110972245\\
0.96	2.33325170388734\\
0.961	2.33382871128759\\
0.962	2.33431267499339\\
0.963	2.33480249411082\\
0.964	2.33523962854814\\
0.965	2.33579332655708\\
0.966	2.33629321903616\\
0.967	2.3367638380395\\
0.968	2.33722566055375\\
0.969	2.33780130793299\\
0.97	2.33822531442261\\
0.971	2.33869768663625\\
0.972	2.33926591663184\\
0.973	2.33972322421613\\
0.974	2.34023522761574\\
0.975	2.34079979741405\\
0.976	2.34123726592309\\
0.977	2.34176565494989\\
0.978	2.34227848689092\\
0.979	2.34278356054907\\
0.98	2.34324456718511\\
0.981	2.34370414054075\\
0.982	2.34419413810486\\
0.983	2.34475141567453\\
0.984	2.34527189540483\\
0.985	2.34575945040136\\
0.986	2.34622298914442\\
0.987	2.34670248705536\\
0.988	2.3471729940408\\
0.989	2.3476673111998\\
0.99	2.34823109222952\\
0.991	2.34874356838796\\
0.992	2.34924030803191\\
0.993	2.3497448761763\\
0.994	2.35021339712469\\
0.995	2.35074490407744\\
0.996	2.35123106098342\\
0.997	2.35168523118062\\
0.998	2.3521748865203\\
0.999	2.35267273691559\\
1	2.3531763835892\\
1.001	2.35369983975496\\
1.002	2.35415027838404\\
1.003	2.35468927968246\\
1.004	2.35516204813517\\
1.005	2.35568359430327\\
1.006	2.35614853427742\\
1.007	2.35664955962923\\
1.008	2.35712559100959\\
1.009	2.35768044456065\\
1.01	2.35816635168026\\
1.011	2.35865850457105\\
1.012	2.35912199189665\\
1.013	2.35965308979469\\
1.014	2.36016082237188\\
1.015	2.36058512943357\\
1.016	2.36109831631489\\
1.017	2.36163372048556\\
1.018	2.36206912288933\\
1.019	2.36255654545714\\
1.02	2.36308512250744\\
1.021	2.36356569430371\\
1.022	2.36403189781627\\
1.023	2.36458586286402\\
1.024	2.36507410717747\\
1.025	2.3655859001301\\
1.026	2.36610762091091\\
1.027	2.36656520127403\\
1.028	2.36701077489208\\
1.029	2.36752236681602\\
1.03	2.3679982590171\\
1.031	2.36854496875431\\
1.032	2.36908253371257\\
1.033	2.36946514747825\\
1.034	2.37002087745443\\
1.035	2.37054497574209\\
1.036	2.37099925577572\\
1.037	2.3715320294183\\
1.038	2.37197788874637\\
1.039	2.37251567450259\\
1.04	2.37297042861169\\
1.041	2.37351931439558\\
1.042	2.37397770743538\\
1.043	2.37445636468914\\
1.044	2.37493521713243\\
1.045	2.37544263400773\\
1.046	2.37591067541526\\
1.047	2.37645842805244\\
1.048	2.37693125189207\\
1.049	2.37741894884324\\
1.05	2.37791879568299\\
1.051	2.37841428077489\\
1.052	2.37889366620551\\
1.053	2.37939383872682\\
1.054	2.37986286793798\\
1.055	2.38033367618847\\
1.056	2.38090848300567\\
1.057	2.38131991126457\\
1.058	2.38184392323404\\
1.059	2.38231851891481\\
1.06	2.3828650766095\\
1.061	2.38333940159182\\
1.062	2.38383563805738\\
1.063	2.38434817632905\\
1.064	2.38487063394285\\
1.065	2.38531808034445\\
1.066	2.38581269661801\\
1.067	2.38632351955702\\
1.068	2.38680283309652\\
1.069	2.38729174150221\\
1.07	2.38777390529144\\
1.071	2.38831462944657\\
1.072	2.38874768180557\\
1.073	2.38925928302857\\
1.074	2.38972812174541\\
1.075	2.39027553781978\\
1.076	2.39075927734342\\
1.077	2.39121818657571\\
1.078	2.3916971453857\\
1.079	2.39218705228172\\
1.08	2.39266670327243\\
1.081	2.3932046089174\\
1.082	2.39361105121401\\
1.083	2.39418787739606\\
1.084	2.39462805388439\\
1.085	2.39516049103395\\
1.086	2.39566163793081\\
1.087	2.3961602181169\\
1.088	2.39658617029231\\
1.089	2.39713761350195\\
1.09	2.39758276160214\\
1.091	2.39811815907918\\
1.092	2.39856496798309\\
1.093	2.39906331935558\\
1.094	2.39960139254469\\
1.095	2.40008886677065\\
1.096	2.40049525231461\\
1.097	2.40102086857903\\
1.098	2.40152820634994\\
1.099	2.40204644356123\\
1.1	2.40251259699817\\
1.101	2.40301865150693\\
1.102	2.40353080787066\\
1.103	2.403970379612\\
1.104	2.40451076390424\\
1.105	2.4049817965356\\
1.106	2.40544322547938\\
1.107	2.40596435428499\\
1.108	2.40641904142972\\
1.109	2.40693631109073\\
1.11	2.4073745710083\\
1.111	2.40793449627148\\
1.112	2.40841948667392\\
1.113	2.40883680911757\\
1.114	2.40943867316667\\
1.115	2.40985463544082\\
1.116	2.41032131185217\\
1.117	2.41082472305228\\
1.118	2.41132014464201\\
1.119	2.41182670419575\\
1.12	2.41234328491044\\
1.121	2.4128176372827\\
1.122	2.4132844366254\\
1.123	2.41375427430517\\
1.124	2.41430836792173\\
1.125	2.41478147309553\\
1.126	2.41522174615041\\
1.127	2.41570995218277\\
1.128	2.41620751823106\\
1.129	2.41666577209664\\
1.13	2.41723978174433\\
1.131	2.41770496261825\\
1.132	2.41817965254084\\
1.133	2.41866646782031\\
1.134	2.419152539504\\
1.135	2.41963786591873\\
1.136	2.42012246442696\\
1.137	2.42060636640185\\
1.138	2.42108961396174\\
1.139	2.42157225774825\\
1.14	2.42205435536525\\
1.141	2.42261750837032\\
1.142	2.42309867219143\\
1.143	2.42353772973225\\
1.144	2.42403147488899\\
1.145	2.42452381044341\\
1.146	2.4250012237884\\
1.147	2.42554443904596\\
1.148	2.42601287779981\\
1.149	2.42647490748856\\
1.15	2.42699476043842\\
1.151	2.42745364089402\\
1.152	2.42796310687788\\
1.153	2.42843979415394\\
1.154	2.42896500642113\\
1.155	2.42939219422955\\
1.156	2.42986989033282\\
1.157	2.43041321361238\\
1.158	2.43083884134247\\
1.159	2.43137747320848\\
1.16	2.4318145167992\\
1.161	2.43234535513558\\
1.162	2.43285478496028\\
1.163	2.43334697376034\\
1.164	2.43378139412123\\
1.165	2.4343245187734\\
1.166	2.43479028547547\\
1.167	2.43529994414902\\
1.168	2.43572005733751\\
1.169	2.43622803905271\\
1.17	2.4367824741659\\
1.171	2.43718339265395\\
1.172	2.43769520498328\\
1.173	2.43814359613132\\
1.174	2.43868727787362\\
1.175	2.43917637240644\\
1.176	2.43965585225777\\
1.177	2.44014261083654\\
1.178	2.4406240715202\\
1.179	2.44110509511498\\
1.18	2.44159932669584\\
1.181	2.44203246511184\\
1.182	2.44255464524086\\
1.183	2.44304198237358\\
1.184	2.44355650989926\\
1.185	2.44403601468194\\
1.186	2.44448438920881\\
1.187	2.44503307359186\\
1.188	2.44545892745039\\
1.189	2.44592115460196\\
1.19	2.44643909284259\\
1.191	2.44688331456766\\
1.192	2.44742180062998\\
1.193	2.4479364255308\\
1.194	2.44836997367878\\
1.195	2.44890536370211\\
1.196	2.44939736586327\\
1.197	2.44987993488431\\
1.198	2.45032223604775\\
1.199	2.45078702813935\\
1.2	2.45130024593976\\
1.201	2.45176406945777\\
1.202	2.45227571712073\\
1.203	2.45277402929635\\
1.204	2.45324167467175\\
1.205	2.45374960461879\\
1.206	2.45424252040093\\
1.207	2.45472838754523\\
1.208	2.45518199520146\\
1.209	2.45563682416615\\
1.21	2.45612014918299\\
1.211	2.45660820994638\\
1.212	2.45710812057397\\
1.213	2.45760922676738\\
1.214	2.45806818171354\\
1.215	2.45861071406711\\
1.216	2.45907884530942\\
1.217	2.45954995593229\\
1.218	2.46001959066115\\
1.219	2.46052828851327\\
1.22	2.4610396014466\\
1.221	2.46146344884419\\
1.222	2.46194395882968\\
1.223	2.4624737493505\\
1.224	2.46294759569861\\
1.225	2.46342483079984\\
1.226	2.46387535402348\\
1.227	2.46437209456636\\
1.228	2.46489451632389\\
1.229	2.46537180154375\\
1.23	2.46577633865364\\
1.231	2.46630335048773\\
1.232	2.46679521966528\\
1.233	2.46728784449721\\
1.234	2.46778130167228\\
1.235	2.46827175239129\\
1.236	2.46876295913867\\
1.237	2.46919943176541\\
1.238	2.46968551905325\\
1.239	2.47016987780759\\
1.24	2.47064992723226\\
1.241	2.47111859336926\\
1.242	2.47159082132382\\
1.243	2.47214345032812\\
1.244	2.47262007856331\\
1.245	2.47308282634939\\
1.246	2.47356277412874\\
1.247	2.47404337446068\\
1.248	2.4745244361095\\
1.249	2.47499085514535\\
1.25	2.47549864431383\\
1.251	2.47592871791193\\
1.252	2.47648529940501\\
1.253	2.47693439970731\\
1.254	2.47738471315039\\
1.255	2.47795359024433\\
1.256	2.47837891142515\\
1.257	2.47888018831079\\
1.258	2.47935120859507\\
1.259	2.47983246753604\\
1.26	2.48031353053163\\
1.261	2.48079439557071\\
1.262	2.48127505897289\\
1.263	2.48175551660728\\
1.264	2.48223576449205\\
1.265	2.48273745974052\\
1.266	2.48323866788625\\
1.267	2.4837224852454\\
1.268	2.48419139433259\\
1.269	2.48465913335043\\
1.27	2.48512552763265\\
1.271	2.48559030184979\\
1.272	2.48612983537885\\
1.273	2.48660568208259\\
1.274	2.48709472775927\\
1.275	2.48759024226225\\
1.276	2.48806778208247\\
1.277	2.4885246935348\\
1.278	2.48898872041625\\
1.279	2.48949238696149\\
1.28	2.48996824963892\\
1.281	2.49045390112383\\
1.282	2.49086957927885\\
1.283	2.49136237493431\\
1.284	2.49185565802712\\
1.285	2.49230604633765\\
1.286	2.49284312379123\\
1.287	2.49333699273983\\
1.288	2.49380777393268\\
1.289	2.49425807338134\\
1.29	2.49470786868088\\
1.291	2.49525963952485\\
1.292	2.49572091640967\\
1.293	2.49617966102332\\
1.294	2.49667313276966\\
1.295	2.49717835624721\\
1.296	2.49765880853577\\
1.297	2.49811990195329\\
1.298	2.49859432188707\\
1.299	2.49908715954822\\
1.3	2.49953839898274\\
1.301	2.50002545251876\\
1.302	2.50050527846634\\
1.303	2.50098429718504\\
1.304	2.50145827753325\\
1.305	2.50193205709287\\
1.306	2.50240562751423\\
1.307	2.50287897917393\\
1.308	2.50335210125585\\
1.309	2.50382498182791\\
1.31	2.50429760791479\\
1.311	2.50481540747518\\
1.312	2.50531216466154\\
1.313	2.50577845119829\\
1.314	2.50624524267592\\
1.315	2.5067169438287\\
1.316	2.5071942661548\\
1.317	2.50767825324908\\
1.318	2.50817038997334\\
1.319	2.5086727534746\\
1.32	2.50914326230264\\
1.321	2.50962292120179\\
1.322	2.51010160763992\\
1.323	2.51059442198346\\
1.324	2.51105932059084\\
1.325	2.51152577223922\\
1.326	2.51199394208037\\
1.327	2.51249012781913\\
1.328	2.51296320524875\\
1.329	2.51344420228266\\
1.33	2.51392251689816\\
1.331	2.51436441497989\\
1.332	2.51486221295642\\
1.333	2.51535142629895\\
1.334	2.51584261252912\\
1.335	2.51633533727603\\
1.336	2.51675457391663\\
1.337	2.51724924985565\\
1.338	2.51774533183552\\
1.339	2.5181810876711\\
1.34	2.51869004863795\\
1.341	2.51919751453357\\
1.342	2.51970336262086\\
1.343	2.52006373198242\\
1.344	2.52062790781253\\
1.345	2.52104613183436\\
1.346	2.52151595914663\\
1.347	2.52205708366155\\
1.348	2.52251032878652\\
1.349	2.52298214445867\\
1.35	2.52343990661477\\
1.351	2.52392702879588\\
1.352	2.52444688000456\\
1.353	2.52490473056978\\
1.354	2.52539975665652\\
1.355	2.52582040678127\\
1.356	2.5263130658475\\
1.357	2.52680405791925\\
1.358	2.5273322192219\\
1.359	2.52778323135575\\
1.36	2.52819944851824\\
1.361	2.52869211539279\\
1.362	2.52919033587351\\
1.363	2.52967844368524\\
1.364	2.53014007792768\\
1.365	2.53055784728518\\
1.366	2.53107344848476\\
1.367	2.53156558497504\\
1.368	2.53207087614803\\
1.369	2.53255434457132\\
1.37	2.53297805679106\\
1.371	2.53346212768337\\
1.372	2.53396880027493\\
1.373	2.5343651830339\\
1.374	2.53490399218839\\
1.375	2.53539298272366\\
1.376	2.53585183133801\\
1.377	2.53633722105833\\
1.378	2.53678114289304\\
1.379	2.53728548543293\\
1.38	2.53776003362129\\
1.381	2.53825418824894\\
1.382	2.53873280861387\\
1.383	2.53919508622917\\
1.384	2.5396271382244\\
1.385	2.54011441356312\\
1.386	2.54057079394496\\
1.387	2.54110340539808\\
1.388	2.54159405805708\\
1.389	2.54207897310463\\
1.39	2.54248539999096\\
1.391	2.54296173921694\\
1.392	2.54346098302047\\
1.393	2.54393067161104\\
1.394	2.54439807434009\\
1.395	2.54483703558904\\
1.396	2.54534021969304\\
1.397	2.5458344052876\\
1.398	2.54632203802009\\
1.399	2.54679325680708\\
1.4	2.54727317234082\\
1.401	2.54770966295698\\
1.402	2.54816805351863\\
1.403	2.54870221868658\\
1.404	2.54915185339696\\
1.405	2.54962707016917\\
1.406	2.55013083398996\\
1.407	2.55053351995502\\
1.408	2.5510194261386\\
1.409	2.55153968092089\\
1.41	2.55199914997659\\
1.411	2.55249131849795\\
1.412	2.55291100983233\\
1.413	2.55339070565045\\
1.414	2.55385672150133\\
1.415	2.55437216657938\\
1.416	2.55483393087711\\
1.417	2.55527218246357\\
1.418	2.55579799673843\\
1.419	2.55627114206639\\
1.42	2.55674096733688\\
1.421	2.55722069997507\\
1.422	2.55765279343086\\
1.423	2.55815754156441\\
1.424	2.55861289321456\\
1.425	2.55908067969234\\
1.426	2.55958011714126\\
1.427	2.56001109177664\\
1.428	2.56048234163326\\
1.429	2.56094550658706\\
1.43	2.56147628479858\\
1.431	2.56195646903463\\
1.432	2.56237283997923\\
1.433	2.56290349128081\\
1.434	2.56337777055187\\
1.435	2.56382328628694\\
1.436	2.56426245783294\\
1.437	2.56475704206152\\
1.438	2.56526573365101\\
1.439	2.56568091621324\\
1.44	2.56618651899807\\
1.441	2.56662243074323\\
1.442	2.567150474365\\
1.443	2.56756729259742\\
1.444	2.56802983784378\\
1.445	2.56856285390517\\
1.446	2.56897197322978\\
1.447	2.56948192020728\\
1.448	2.56994200037806\\
1.449	2.57041482162409\\
1.45	2.57091115395728\\
1.451	2.57134399869634\\
1.452	2.57181821112732\\
1.453	2.5722833082871\\
1.454	2.57282078553791\\
1.455	2.57326226178653\\
1.456	2.57369035009102\\
1.457	2.57416178174775\\
1.458	2.57463699537151\\
1.459	2.57516057764825\\
1.46	2.57557790243831\\
1.461	2.57606001458601\\
1.462	2.57657306705472\\
1.463	2.57704340753791\\
1.464	2.57747421789978\\
1.465	2.57795708744347\\
1.466	2.57840850699511\\
1.467	2.57886977493946\\
1.468	2.57941856544656\\
1.469	2.57989472222642\\
1.47	2.58031223875265\\
1.471	2.58075043578429\\
1.472	2.58125369559658\\
1.473	2.58169092792242\\
1.474	2.58219846669849\\
1.475	2.58264942160617\\
1.476	2.58311691295797\\
1.477	2.58360139494996\\
1.478	2.58408918295675\\
1.479	2.58452903244355\\
1.48	2.58499351089939\\
1.481	2.58551058348067\\
1.482	2.58598345013126\\
1.483	2.58636957718933\\
1.484	2.58689056318211\\
1.485	2.58739696071545\\
1.486	2.58785055515848\\
1.487	2.58831137917103\\
1.488	2.58876536822408\\
1.489	2.58926261618007\\
1.49	2.58972599472655\\
1.491	2.59019265732897\\
1.492	2.59067642356949\\
1.493	2.59110896152203\\
1.494	2.59156112645666\\
1.495	2.5920653836335\\
1.496	2.59249332712735\\
1.497	2.59301215284956\\
1.498	2.59344375466447\\
1.499	2.59389979726388\\
1.5	2.5944326182354\\
1.501	2.59489333887526\\
1.502	2.59535555262276\\
1.503	2.59582130496281\\
1.504	2.59629337946557\\
1.505	2.59676967453581\\
1.506	2.59718097023416\\
1.507	2.59766465370391\\
1.508	2.59814928646455\\
1.509	2.59862957168371\\
1.51	2.59909396981756\\
1.511	2.59955033019284\\
1.512	2.60007036083669\\
1.513	2.60050206578191\\
1.514	2.60099348294805\\
1.515	2.60142699712064\\
1.516	2.60189178574863\\
1.517	2.60236038850765\\
1.518	2.60283667621465\\
1.519	2.60328107002015\\
1.52	2.60377842997844\\
1.521	2.60420554805513\\
1.522	2.60472601598435\\
1.523	2.60516958325181\\
1.524	2.60562006689551\\
1.525	2.60607942253212\\
1.526	2.60655026728041\\
1.527	2.60703619001159\\
1.528	2.60747384689641\\
1.529	2.60797502761593\\
1.53	2.60844817254625\\
1.531	2.60888642761605\\
1.532	2.60935701151346\\
1.533	2.60986175425566\\
1.534	2.61030548935709\\
1.535	2.610793442858\\
1.536	2.61122285778831\\
1.537	2.61168595603071\\
1.538	2.61214978780502\\
1.539	2.61264559684647\\
1.54	2.61312149207466\\
1.541	2.61359639235455\\
1.542	2.61401977826163\\
1.543	2.61446237984964\\
1.544	2.6150076746112\\
1.545	2.6154496695173\\
1.546	2.61592166106105\\
1.547	2.61640649564788\\
1.548	2.61689695285188\\
1.549	2.61732554345983\\
1.55	2.61775967254938\\
1.551	2.61824406642384\\
1.552	2.6187151639665\\
1.553	2.61917532982799\\
1.554	2.61962711070954\\
1.555	2.62008398950688\\
1.556	2.62053543543698\\
1.557	2.62105114013146\\
1.558	2.62147506529467\\
1.559	2.62196979407621\\
1.56	2.62243423903986\\
1.561	2.62292110379397\\
1.562	2.62339222846634\\
1.563	2.62382760403952\\
1.564	2.62428746988671\\
1.565	2.62473872050094\\
1.566	2.62525033268169\\
1.567	2.6256576444797\\
1.568	2.62616276654669\\
1.569	2.62666192855972\\
1.57	2.62705115990086\\
1.571	2.62754474987715\\
1.572	2.62802236841863\\
1.573	2.6285088183935\\
1.574	2.62892750670817\\
1.575	2.6294379697641\\
1.576	2.62986428328014\\
1.577	2.63036122651824\\
1.578	2.63080553638544\\
1.579	2.63126067010492\\
1.58	2.63172569432587\\
1.581	2.63219745463989\\
1.582	2.6326644493921\\
1.583	2.6331447995605\\
1.584	2.63358154438234\\
1.585	2.63403028587597\\
1.586	2.63448871496527\\
1.587	2.63501827743294\\
1.588	2.63548231424786\\
1.589	2.63588894091002\\
1.59	2.63637360563409\\
1.591	2.63682935906565\\
1.592	2.63729747039083\\
1.593	2.63777486994999\\
1.594	2.63826319319302\\
1.595	2.63864793461494\\
1.596	2.63917788302816\\
1.597	2.63962894651212\\
1.598	2.64007102547892\\
1.599	2.64054624504709\\
1.6	2.64097947648149\\
1.601	2.64149947900772\\
1.602	2.64195968784304\\
1.603	2.64240402897614\\
1.604	2.6428640090465\\
1.605	2.64330354236931\\
1.606	2.64382197547809\\
1.607	2.64421779702035\\
1.608	2.64469420521004\\
1.609	2.64516858529697\\
1.61	2.64564651856524\\
1.611	2.64608933224019\\
1.612	2.64653315829144\\
1.613	2.64705375264956\\
1.614	2.64750544654756\\
1.615	2.64791658321788\\
1.616	2.6484016671843\\
1.617	2.64887456541404\\
1.618	2.64932768080723\\
1.619	2.64978338754397\\
1.62	2.6502395056949\\
1.621	2.65075320675685\\
1.622	2.65119904574215\\
1.623	2.65164704760593\\
1.624	2.65209675694339\\
1.625	2.65261319023768\\
1.626	2.65306510875992\\
1.627	2.65351763782343\\
1.628	2.65397048203815\\
1.629	2.65441666276157\\
1.63	2.65485583597901\\
1.631	2.65531444135277\\
1.632	2.65580185865261\\
1.633	2.65628442007882\\
1.634	2.65673783738983\\
1.635	2.65716699934947\\
1.636	2.65764573165075\\
1.637	2.65812163455363\\
1.638	2.65857650957636\\
1.639	2.65903203686362\\
1.64	2.65948809977636\\
1.641	2.65994460499947\\
1.642	2.66040147722756\\
1.643	2.66085865528814\\
1.644	2.66131608930347\\
1.645	2.66178328346802\\
1.646	2.66228547580071\\
1.647	2.66268907813196\\
1.648	2.66315733675964\\
1.649	2.66362552524929\\
1.65	2.66409370443623\\
1.651	2.664561934479\\
1.652	2.66502966128382\\
1.653	2.66549032755784\\
1.654	2.6659511041851\\
1.655	2.66641200256711\\
1.656	2.66683313899659\\
1.657	2.66731361795119\\
1.658	2.66780075038549\\
1.659	2.66823856267825\\
1.66	2.66870895036692\\
1.661	2.66912851083864\\
1.662	2.66964875560983\\
1.663	2.67007754585889\\
1.664	2.67055020099823\\
1.665	2.6710319834138\\
1.666	2.6714803247788\\
1.667	2.67189306218524\\
1.668	2.67239145195509\\
1.669	2.67281396826979\\
1.67	2.67333462885028\\
1.671	2.6737933833256\\
1.672	2.6741879367233\\
1.673	2.67469572097126\\
1.674	2.67515776643473\\
1.675	2.6755582536453\\
1.676	2.67607475228164\\
1.677	2.67651487822275\\
1.678	2.6769555985241\\
1.679	2.67744173223093\\
1.68	2.67785748444793\\
1.681	2.678372888778\\
1.682	2.67877554119865\\
1.683	2.67928045279205\\
1.684	2.67974925478928\\
1.685	2.68018244157587\\
1.686	2.68060311366164\\
1.687	2.68106846201954\\
1.688	2.68152599058698\\
1.689	2.68199699571227\\
1.69	2.68244465650068\\
1.691	2.68290991674195\\
1.692	2.68339783112487\\
1.693	2.68383504477069\\
1.694	2.6843297457634\\
1.695	2.684761871919\\
1.696	2.68518056828659\\
1.697	2.68568903960839\\
1.698	2.68611315650924\\
1.699	2.68662505927519\\
1.7	2.68704334859541\\
1.701	2.68747620561412\\
1.702	2.68795801980989\\
1.703	2.68839876811349\\
1.704	2.68890490640103\\
1.705	2.68935278091177\\
1.706	2.68978707207449\\
1.707	2.69021645236931\\
1.708	2.69066231422601\\
1.709	2.69116568226499\\
1.71	2.6916385816428\\
1.711	2.69209067241877\\
1.712	2.69251892565533\\
1.713	2.69302261874147\\
1.714	2.69341344870725\\
1.715	2.69387389312244\\
1.716	2.69435131012606\\
1.717	2.69482369897508\\
1.718	2.69530171024309\\
1.719	2.6957381657372\\
1.72	2.69616334679258\\
1.721	2.69663159221166\\
1.722	2.69707883034317\\
1.723	2.69756528677523\\
1.724	2.69800790804083\\
1.725	2.6984704851529\\
1.726	2.69891846753861\\
1.727	2.6993549615271\\
1.728	2.69978425319323\\
1.729	2.70029861353632\\
1.73	2.70076602442358\\
1.731	2.70122740923379\\
1.732	2.70168588911892\\
1.733	2.70208621870307\\
1.734	2.70258150343908\\
1.735	2.70303980401768\\
1.736	2.70346632230885\\
1.737	2.7039589439046\\
1.738	2.70439337381078\\
1.739	2.70486974178044\\
1.74	2.70528679938854\\
1.741	2.70573002997947\\
1.742	2.70623915759999\\
1.743	2.70666780204715\\
1.744	2.70714538589595\\
1.745	2.70758209120962\\
1.746	2.7080389613543\\
1.747	2.70848705336567\\
1.748	2.70895402834194\\
1.749	2.70939044909117\\
1.75	2.70981215396099\\
1.751	2.71032090256577\\
1.752	2.71077843423434\\
1.753	2.71123191802468\\
1.754	2.71163556728811\\
1.755	2.71215298719208\\
1.756	2.71256359637041\\
1.757	2.71307098331631\\
1.758	2.71349419833578\\
1.759	2.71395235885772\\
1.76	2.71438416888111\\
1.761	2.71481976353326\\
1.762	2.71532076262192\\
1.763	2.71571650185182\\
1.764	2.71620539615633\\
1.765	2.7166646737532\\
1.766	2.71708937781347\\
1.767	2.71755361092165\\
1.768	2.71805542569613\\
1.769	2.71845438771185\\
1.77	2.71891645442801\\
1.771	2.71940856506163\\
1.772	2.71984118115278\\
1.773	2.72030053636502\\
1.774	2.72075903664443\\
1.775	2.72122995497083\\
1.776	2.72167843290473\\
1.777	2.72212039648274\\
1.778	2.72257340120199\\
1.779	2.7230203464423\\
1.78	2.7234643530374\\
1.781	2.72392279725446\\
1.782	2.72439005967523\\
1.783	2.72479674897165\\
1.784	2.72525101729558\\
1.785	2.72571485149582\\
1.786	2.72620144201011\\
1.787	2.7266644808647\\
1.788	2.7270628803445\\
1.789	2.72751875853927\\
1.79	2.72796832476346\\
1.791	2.72841449633312\\
1.792	2.72891653111835\\
1.793	2.72935325092255\\
1.794	2.72977164365128\\
1.795	2.73027287976037\\
1.796	2.73065659048403\\
1.797	2.7311591354981\\
1.798	2.73161916785541\\
1.799	2.73205238772584\\
1.8	2.73248500058113\\
1.801	2.73294649337383\\
1.802	2.73339697666798\\
1.803	2.73384800484597\\
1.804	2.73429931678796\\
1.805	2.73475073776762\\
1.806	2.73520214616676\\
1.807	2.73565345468324\\
1.808	2.73610459909652\\
1.809	2.73655553121683\\
1.81	2.73700621427305\\
1.811	2.73745603714042\\
1.812	2.73790533036059\\
1.813	2.73835918667202\\
1.814	2.73880883379992\\
1.815	2.73925813569991\\
1.816	2.73970708204625\\
1.817	2.74015566220168\\
1.818	2.74066357095942\\
1.819	2.74111135690314\\
1.82	2.74155874326937\\
1.821	2.7420057185711\\
1.822	2.74245227122913\\
1.823	2.74289838962308\\
1.824	2.74334406214166\\
1.825	2.74378927723158\\
1.826	2.7442340234443\\
1.827	2.7446782894804\\
1.828	2.74512206423096\\
1.829	2.74559898374724\\
1.83	2.74603957689674\\
1.831	2.74647935189737\\
1.832	2.74691831278715\\
1.833	2.74741573468067\\
1.834	2.74785305213827\\
1.835	2.7482895688501\\
1.836	2.74872528959391\\
1.837	2.74916021929328\\
1.838	2.74959436300558\\
1.839	2.75013989247558\\
1.84	2.75052232695258\\
1.841	2.75096370881441\\
1.842	2.75140499514375\\
1.843	2.75190522565144\\
1.844	2.7523183093329\\
1.845	2.75278743616587\\
1.846	2.75321466104424\\
1.847	2.75369110005275\\
1.848	2.75410114891652\\
1.849	2.7545756609266\\
1.85	2.75502271862299\\
1.851	2.75545558587089\\
1.852	2.75595472812805\\
1.853	2.75641144415521\\
1.854	2.75686746957248\\
1.855	2.75726428849436\\
1.856	2.75771921229745\\
1.857	2.7581585595501\\
1.858	2.75861082602151\\
1.859	2.75906510728515\\
1.86	2.75952458453122\\
1.861	2.75993018780549\\
1.862	2.76039460120938\\
1.863	2.76085776828561\\
1.864	2.76129299920597\\
1.865	2.76172649815843\\
1.866	2.76222177403048\\
1.867	2.76263348256385\\
1.868	2.76310105406806\\
1.869	2.76354104953176\\
1.87	2.76397598832608\\
1.871	2.76444808283379\\
1.872	2.76490303178817\\
1.873	2.76535040672233\\
1.874	2.76580700909188\\
1.875	2.76619422617283\\
1.876	2.76668168786335\\
1.877	2.76712966376469\\
1.878	2.76760614375684\\
1.879	2.76805304339419\\
1.88	2.76847638362537\\
1.881	2.7689389160577\\
1.882	2.76936261586317\\
1.883	2.76982045034442\\
1.884	2.77026382826515\\
1.885	2.77069745361364\\
1.886	2.77112592732068\\
1.887	2.7716126945444\\
1.888	2.77200651070446\\
1.889	2.77248194930797\\
1.89	2.7729051375849\\
1.891	2.77337242240101\\
1.892	2.77382575300433\\
1.893	2.774281113525\\
1.894	2.77473625736115\\
1.895	2.77516395303304\\
1.896	2.77562994770051\\
1.897	2.77603542345092\\
1.898	2.77647729029215\\
1.899	2.77696309395665\\
1.9	2.77740749444553\\
1.901	2.77785010317437\\
1.902	2.77829080830513\\
1.903	2.77873110754023\\
1.904	2.77917090222475\\
1.905	2.77961009527452\\
1.906	2.78006309356585\\
1.907	2.78049644189173\\
1.908	2.78092892535419\\
1.909	2.78141744503748\\
1.91	2.78184763226074\\
1.911	2.78230073774415\\
1.912	2.78275971904244\\
1.913	2.78316965000064\\
1.914	2.78362795213702\\
1.915	2.78407066022749\\
1.916	2.78451814530529\\
1.917	2.78497545957971\\
1.918	2.78540760752761\\
1.919	2.78587540529114\\
1.92	2.78632088836293\\
1.921	2.78670280317551\\
1.922	2.78715716898277\\
1.923	2.78764925039496\\
1.924	2.78807750298335\\
1.925	2.78849901297762\\
1.926	2.78897090891799\\
1.927	2.78940859250336\\
1.928	2.78983721656258\\
1.929	2.7902794775771\\
1.93	2.7907296360148\\
1.931	2.79118468149017\\
1.932	2.79159459240836\\
1.933	2.79206811229836\\
1.934	2.79248341413265\\
1.935	2.7929531751032\\
1.936	2.79338510123219\\
1.937	2.79385318766239\\
1.938	2.79426175167806\\
1.939	2.79472328151485\\
1.94	2.79518144180356\\
1.941	2.79563617650072\\
1.942	2.79603128833562\\
1.943	2.79647903014335\\
1.944	2.79692319323193\\
1.945	2.79736377505294\\
1.946	2.797856884262\\
1.947	2.79829071110629\\
1.948	2.79872197936397\\
1.949	2.79915224721109\\
1.95	2.7995851432303\\
1.951	2.8000295430504\\
1.952	2.80049621554703\\
1.953	2.80088927326096\\
1.954	2.80136692722276\\
1.955	2.80180437748993\\
1.956	2.80224520326827\\
1.957	2.80272554096107\\
1.958	2.8031720119616\\
1.959	2.80356811442879\\
1.96	2.80398124795145\\
1.961	2.80445103366473\\
1.962	2.80489767436658\\
1.963	2.80536161522697\\
1.964	2.80580066257495\\
1.965	2.80623862433508\\
1.966	2.80669357922843\\
1.967	2.80709023526495\\
1.968	2.80756628688738\\
1.969	2.80802019774007\\
1.97	2.80846408173531\\
1.971	2.80890216782217\\
1.972	2.80930157499537\\
1.973	2.80973949887948\\
1.974	2.81020956958997\\
1.975	2.81064680045613\\
1.976	2.81108269860953\\
1.977	2.81153455533306\\
1.978	2.81194446217738\\
1.979	2.81238994697714\\
1.98	2.81282312179153\\
1.981	2.81327855322636\\
1.982	2.81370898739332\\
1.983	2.81418846074742\\
1.984	2.81461483240143\\
1.985	2.8150404989233\\
1.986	2.81551750562314\\
1.987	2.81596294083462\\
1.988	2.81636235617529\\
1.989	2.81681836791302\\
1.99	2.81721772572907\\
1.991	2.81767014394921\\
1.992	2.81815552757522\\
1.993	2.81858167350818\\
1.994	2.8190415528723\\
1.995	2.81945302435249\\
1.996	2.81990851109232\\
1.997	2.82032627639156\\
1.998	2.82079087235499\\
1.999	2.82120457909592\\
2	2.82167063520826\\
2.001	2.82208658850625\\
2.002	2.82252457742144\\
2.003	2.82295036423641\\
2.004	2.82343123889739\\
2.005	2.82383252435027\\
2.006	2.82428912951517\\
2.007	2.82472931305559\\
2.008	2.82515469585807\\
2.009	2.82563639802906\\
2.01	2.82607132271198\\
2.011	2.82652105897333\\
2.012	2.82692861866005\\
2.013	2.8274058366173\\
2.014	2.82777680097585\\
2.015	2.82825569731028\\
2.016	2.82866313306683\\
2.017	2.82914084605768\\
2.018	2.82955062819255\\
2.019	2.82997958662425\\
2.02	2.83042384843678\\
2.021	2.83086090064765\\
2.022	2.83129973518651\\
2.023	2.83172638694535\\
2.024	2.8321885290494\\
2.025	2.8326170464506\\
2.026	2.83308295626632\\
2.027	2.83349954740276\\
2.028	2.833934682486\\
2.029	2.83442642659757\\
2.03	2.83483742243289\\
2.031	2.83523926565679\\
2.032	2.83569524142252\\
2.033	2.83613951884444\\
2.034	2.83657706189723\\
2.035	2.83700749943318\\
2.036	2.8374360274074\\
2.037	2.83785933823328\\
2.038	2.83828955078036\\
2.039	2.83877045316459\\
2.04	2.839201056306\\
2.041	2.83961372027234\\
2.042	2.84004207917923\\
2.043	2.84052595677538\\
2.044	2.84091204190921\\
2.045	2.84136715330975\\
2.046	2.84180950958575\\
2.047	2.84220308592761\\
2.048	2.84271113931823\\
2.049	2.84313511868622\\
2.05	2.8435418738991\\
2.051	2.84398270432805\\
2.052	2.84441223852693\\
2.053	2.84483931324786\\
2.054	2.84531638952512\\
2.055	2.84573717889974\\
2.056	2.8461544634343\\
2.057	2.84660652459355\\
2.058	2.84707054824912\\
2.059	2.84747246554762\\
2.06	2.8479613305994\\
2.061	2.8483636130299\\
2.062	2.84876286081249\\
2.063	2.84924034735525\\
2.064	2.84968393068483\\
2.065	2.85009146625762\\
2.066	2.85053342428687\\
2.067	2.85098365905286\\
2.068	2.85144274849325\\
2.069	2.85185349384302\\
2.07	2.85231051728752\\
2.071	2.85271174383592\\
2.072	2.85316445427189\\
2.073	2.85356585827721\\
2.074	2.85402779991986\\
2.075	2.85443843365447\\
2.076	2.85485603785445\\
2.077	2.85532953260584\\
2.078	2.85573587740931\\
2.079	2.85619008436586\\
2.08	2.85659439223946\\
2.081	2.85704879258985\\
2.082	2.85750071539479\\
2.083	2.85789764465919\\
2.084	2.8583334344809\\
2.085	2.85880483046928\\
2.086	2.85923952507371\\
2.087	2.85967917320446\\
2.088	2.86007549086244\\
2.089	2.86053275783187\\
2.09	2.86094392283505\\
2.091	2.86136920503004\\
2.092	2.8618504199757\\
2.093	2.86223715776117\\
2.094	2.86269448381528\\
2.095	2.86313480807957\\
2.096	2.86357017889323\\
2.097	2.86399650416433\\
2.098	2.86440905941949\\
2.099	2.86487541162801\\
2.1	2.86529431002499\\
2.101	2.86570991906653\\
2.102	2.86615027433052\\
2.103	2.86659134178999\\
2.104	2.86704123891847\\
2.105	2.86745802944114\\
2.106	2.86789435818105\\
2.107	2.86830728635336\\
2.108	2.86877708306149\\
2.109	2.86918876027569\\
2.11	2.86963895436829\\
2.111	2.87004760924096\\
2.112	2.87048590525555\\
2.113	2.87094198460211\\
2.114	2.87135263311003\\
2.115	2.87181832900558\\
2.116	2.87221376912936\\
2.117	2.87266619780863\\
2.118	2.87308649314755\\
2.119	2.8735029896581\\
2.12	2.87396225056226\\
2.121	2.87437806353261\\
2.122	2.87481333972696\\
2.123	2.87525011745994\\
2.124	2.87568842878323\\
2.125	2.87612813872658\\
2.126	2.87656903522234\\
2.127	2.87700924550908\\
2.128	2.87735838461933\\
2.129	2.87780048739881\\
2.13	2.87824325866437\\
2.131	2.87868643966827\\
2.132	2.87912982378478\\
2.133	2.87957324499299\\
2.134	2.88001656930424\\
2.135	2.88045165555221\\
2.136	2.88087047103138\\
2.137	2.88129079474992\\
2.138	2.88171271167326\\
2.139	2.88213630363909\\
2.14	2.88256164456975\\
2.141	2.88298879399859\\
2.142	2.88341778829505\\
2.143	2.88384862873722\\
2.144	2.88428126524252\\
2.145	2.88471557408117\\
2.146	2.88515132718802\\
2.147	2.8855881496438\\
2.148	2.8860254603369\\
2.149	2.88646238845391\\
2.15	2.88684740652393\\
2.151	2.88727918145049\\
2.152	2.88770475124805\\
2.153	2.88817040248261\\
2.154	2.88857491819986\\
2.155	2.88899508651298\\
2.156	2.88943970360361\\
2.157	2.88986396416785\\
2.158	2.89030976456811\\
2.159	2.8907393380859\\
2.16	2.89117585663205\\
2.161	2.89158511058097\\
2.162	2.89201234738471\\
2.163	2.89246460988262\\
2.164	2.89287181282767\\
2.165	2.893301484846\\
2.166	2.89373989929519\\
2.167	2.89416417018389\\
2.168	2.89457298130567\\
2.169	2.89503687935703\\
2.17	2.89540719762922\\
2.171	2.89589405711393\\
2.172	2.89630684168102\\
2.173	2.89671641369623\\
2.174	2.89713541586754\\
2.175	2.89760158275876\\
2.176	2.89800523873592\\
2.177	2.89842391082311\\
2.178	2.89889955375049\\
2.179	2.89928456089168\\
2.18	2.89972796673344\\
2.181	2.90018073224864\\
2.182	2.90058110845584\\
2.183	2.90101471190411\\
2.184	2.90144247964898\\
2.185	2.90188824696996\\
2.186	2.90227611949008\\
2.187	2.90273024123713\\
2.188	2.90313379788867\\
2.189	2.90354391884154\\
2.19	2.90398666068162\\
2.191	2.90444951960037\\
2.192	2.90487094630333\\
2.193	2.90528532387115\\
2.194	2.90571188628673\\
2.195	2.90616528124683\\
2.196	2.90654318955995\\
2.197	2.90697810744573\\
2.198	2.90741750073081\\
2.199	2.90783206794101\\
2.2	2.90826533129983\\
2.201	2.908696905253\\
2.202	2.90911772493448\\
2.203	2.90953294602462\\
2.204	2.9099686749539\\
2.205	2.91039341121263\\
2.206	2.91082571154958\\
2.207	2.91125793788034\\
2.208	2.91166238744644\\
2.209	2.91210589949567\\
2.21	2.9125509299567\\
2.211	2.91296797912216\\
2.212	2.91339545034041\\
2.213	2.91380532842086\\
2.214	2.9142176865652\\
2.215	2.91466420946013\\
2.216	2.91507552469453\\
2.217	2.91553318971742\\
2.218	2.91595905272114\\
2.219	2.91637035381296\\
2.22	2.91680111968374\\
2.221	2.9171878831745\\
2.222	2.91762350655889\\
2.223	2.91805928418763\\
2.224	2.91845525836735\\
2.225	2.9189222544436\\
2.226	2.91931998674693\\
2.227	2.91976528651893\\
2.228	2.92016569312298\\
2.229	2.92061047014621\\
2.23	2.92105233323386\\
2.231	2.92144479440735\\
2.232	2.92186743229364\\
2.233	2.92228733836823\\
2.234	2.92270519116293\\
2.235	2.92316995826564\\
2.236	2.92356221830468\\
2.237	2.92398979251973\\
2.238	2.92442318303503\\
2.239	2.92486907547198\\
2.24	2.92527441117056\\
2.241	2.9256740191131\\
2.242	2.92611692960231\\
2.243	2.92655549178344\\
2.244	2.92694215066151\\
2.245	2.9273721327018\\
2.246	2.92780618502245\\
2.247	2.92823135948103\\
2.248	2.9286175723735\\
2.249	2.9290636702741\\
2.25	2.92950336521161\\
2.251	2.92990591878698\\
2.252	2.93038440185191\\
2.253	2.93077169068524\\
2.254	2.93118923387203\\
2.255	2.93160172442809\\
2.256	2.93206044685923\\
2.257	2.93247876299883\\
2.258	2.93290273848264\\
2.259	2.93332539382169\\
2.26	2.93374678594251\\
2.261	2.93416701628165\\
2.262	2.93458984705037\\
2.263	2.93500014541632\\
2.264	2.93542050330291\\
2.265	2.93584003401551\\
2.266	2.93626817855899\\
2.267	2.93665762558495\\
2.268	2.93710762876622\\
2.269	2.93752391741817\\
2.27	2.93795056100597\\
2.271	2.93836554791634\\
2.272	2.93876779210023\\
2.273	2.93921151981788\\
2.274	2.9396415506317\\
2.275	2.94007078077358\\
2.276	2.94046627918585\\
2.277	2.94087505831159\\
2.278	2.94133451137152\\
2.279	2.94170540696822\\
2.28	2.94212837196325\\
2.281	2.94259953674005\\
2.282	2.94300275664682\\
2.283	2.94343890883384\\
2.284	2.94381292491358\\
2.285	2.94426883609489\\
2.286	2.94468207804209\\
2.287	2.94510293740089\\
2.288	2.94552114587136\\
2.289	2.94594151722482\\
2.29	2.94637767422186\\
2.291	2.94676911518661\\
2.292	2.94718322083403\\
2.293	2.9476242423833\\
2.294	2.94802355077656\\
2.295	2.94847350166865\\
2.296	2.94890498574909\\
2.297	2.9493187816844\\
2.298	2.94971547582652\\
2.299	2.9501160463402\\
2.3	2.95052933991998\\
2.301	2.95099844586039\\
2.302	2.95138078183834\\
2.303	2.95181418938587\\
2.304	2.95225047825712\\
2.305	2.95262922914682\\
2.306	2.95308141608405\\
2.307	2.95351528811909\\
2.308	2.95391834213221\\
2.309	2.95433456655695\\
2.31	2.95475625938021\\
2.311	2.95517289773231\\
2.312	2.95558763983314\\
2.313	2.95601278299941\\
2.314	2.95641724730141\\
2.315	2.95683851613406\\
2.316	2.95725311680014\\
2.317	2.95768594730489\\
2.318	2.95805905576319\\
2.319	2.958523022669\\
2.32	2.95892481975972\\
2.321	2.95932612620488\\
2.322	2.95977389123833\\
2.323	2.96017960014746\\
2.324	2.96058577319746\\
2.325	2.96102456933341\\
2.326	2.96143655443478\\
2.327	2.96186398671583\\
2.328	2.9622832714953\\
2.329	2.96267610252739\\
2.33	2.96308219872589\\
2.331	2.96352964855302\\
2.332	2.96392441093769\\
2.333	2.9643520579958\\
2.334	2.96474816512134\\
2.335	2.96518672883589\\
2.336	2.96562570803092\\
2.337	2.96601775587069\\
2.338	2.96642948174606\\
2.339	2.96686917597767\\
2.34	2.96726214324284\\
2.341	2.96770075627294\\
2.342	2.96809600797444\\
2.343	2.96851140650589\\
2.344	2.96893824024807\\
2.345	2.96935554505807\\
2.346	2.96975556867741\\
2.347	2.97017211913718\\
2.348	2.97059278685033\\
2.349	2.97101932700787\\
2.35	2.97142242335709\\
2.351	2.97183621234581\\
2.352	2.97225312033232\\
2.353	2.97266984264433\\
2.354	2.97308624686363\\
2.355	2.97350236854739\\
2.356	2.97391788615891\\
2.357	2.97433246258481\\
2.358	2.97474704211018\\
2.359	2.97516163951717\\
2.36	2.97557626680114\\
2.361	2.97599093331126\\
2.362	2.97640564586305\\
2.363	2.97682040882257\\
2.364	2.97723522416224\\
2.365	2.97765009148854\\
2.366	2.97806500804229\\
2.367	2.97847996867211\\
2.368	2.97889465270714\\
2.369	2.9793082694623\\
2.37	2.97972167698669\\
2.371	2.9801348536798\\
2.372	2.98054777406477\\
2.373	2.98096040853217\\
2.374	2.98137272306798\\
2.375	2.9817846789755\\
2.376	2.98219682821537\\
2.377	2.98261203656282\\
2.378	2.98304934508764\\
2.379	2.98343684674004\\
2.38	2.98384725375149\\
2.381	2.9842618218461\\
2.382	2.98470548781511\\
2.383	2.9851118042777\\
2.384	2.98550389897727\\
2.385	2.98591987559864\\
2.386	2.98632521097125\\
2.387	2.98674184558288\\
2.388	2.98716249670831\\
2.389	2.98757095235329\\
2.39	2.9879634743066\\
2.391	2.98842365562969\\
2.392	2.98879826855172\\
2.393	2.98920780080222\\
2.394	2.98965091680748\\
2.395	2.99005251089535\\
2.396	2.99046575712981\\
2.397	2.99088701728873\\
2.398	2.9912826888133\\
2.399	2.9916789180643\\
2.4	2.99211820017497\\
2.401	2.99251423974777\\
2.402	2.99295329006203\\
2.403	2.99334917017234\\
2.404	2.99374499254866\\
2.405	2.9941554586077\\
2.406	2.99457525976118\\
2.407	2.99499759834233\\
2.408	2.99542249391328\\
2.409	2.9957995098133\\
2.41	2.99620406925882\\
2.411	2.99662518905598\\
2.412	2.99703179171702\\
2.413	2.99747449106889\\
2.414	2.99788353102242\\
2.415	2.99829054485514\\
2.416	2.9987006895512\\
2.417	2.99910906608806\\
2.418	2.99951762929024\\
2.419	2.99992620204091\\
2.42	3.00033456972786\\
2.421	3.00074237325112\\
2.422	3.00114503155707\\
2.423	3.00154987864054\\
2.424	3.00195892049947\\
2.425	3.00236849282695\\
2.426	3.00277800734291\\
2.427	3.00322982159037\\
2.428	3.00358703399104\\
2.429	3.0040235409169\\
2.43	3.00441871142808\\
2.431	3.00485451987296\\
2.432	3.00525160043542\\
2.433	3.00566641532667\\
2.434	3.00607271434179\\
2.435	3.00646558665128\\
2.436	3.00686854042417\\
2.437	3.00728286896228\\
2.438	3.00769022860272\\
2.439	3.00810809027726\\
2.44	3.00851570117653\\
2.441	3.00891319128115\\
2.442	3.00932390208014\\
2.443	3.00975868683072\\
2.444	3.01014616569862\\
2.445	3.01054951969899\\
2.446	3.01096858740665\\
2.447	3.01137602329839\\
2.448	3.01177727954153\\
2.449	3.01217316435218\\
2.45	3.0125865941809\\
2.451	3.01298571313872\\
2.452	3.01340884871958\\
2.453	3.0138251998905\\
2.454	3.0142341901258\\
2.455	3.01463848093342\\
2.456	3.01504983945786\\
2.457	3.01544746091412\\
2.458	3.01586103491999\\
2.459	3.01627351130643\\
2.46	3.01668786729583\\
2.461	3.01708533052809\\
2.462	3.01748426511012\\
2.463	3.01788588270816\\
2.464	3.01831350789157\\
2.465	3.01871501496937\\
2.466	3.01910136506421\\
2.467	3.01952060900096\\
2.468	3.01989139133805\\
2.469	3.02034239021879\\
2.47	3.02076230457089\\
2.471	3.02114227496577\\
2.472	3.0215358489037\\
2.473	3.02197201799539\\
2.474	3.0223399376861\\
2.475	3.02275601983353\\
2.476	3.02315519275734\\
2.477	3.02359064169008\\
2.478	3.02397433720285\\
2.479	3.02437632579859\\
2.48	3.02480360543026\\
2.481	3.02521390439104\\
2.482	3.02562202559136\\
2.483	3.0260035031949\\
2.484	3.02643197737777\\
2.485	3.02678394231755\\
2.486	3.02721239661797\\
2.487	3.02763672007813\\
2.488	3.02806466118233\\
2.489	3.02844396125878\\
2.49	3.02884502896243\\
2.491	3.02925898185939\\
2.492	3.02962615005466\\
2.493	3.03004836421163\\
2.494	3.03046183916801\\
2.495	3.03086773196838\\
2.496	3.03123677616613\\
2.497	3.03170831262304\\
2.498	3.03206665559317\\
2.499	3.03245884339232\\
2.5	3.03288810030321\\
2.501	3.03329188352014\\
2.502	3.03368439112254\\
2.503	3.03407598638425\\
2.504	3.03452635105726\\
2.505	3.03490612836463\\
2.506	3.0353185118822\\
2.507	3.03571434124934\\
2.508	3.03612134731374\\
2.509	3.03651682138761\\
2.51	3.03689968546486\\
2.511	3.0373069540872\\
2.512	3.0377226926237\\
2.513	3.03813893540496\\
2.514	3.03851043334947\\
2.515	3.03891846747267\\
2.516	3.03932677961401\\
2.517	3.03973536108359\\
2.518	3.04012376862741\\
2.519	3.04051591105004\\
2.52	3.04094758423028\\
2.521	3.0413395070973\\
2.522	3.04173135042803\\
2.523	3.04215233914083\\
2.524	3.04255283221487\\
2.525	3.04295260410093\\
2.526	3.04335170741584\\
2.527	3.04375019231293\\
2.528	3.04414810650202\\
2.529	3.04454549529828\\
2.53	3.04494240169223\\
2.531	3.04533963076282\\
2.532	3.04574659753239\\
2.533	3.04615275602677\\
2.534	3.04654134396947\\
2.535	3.04696916039067\\
2.536	3.04735781992586\\
2.537	3.04774655148934\\
2.538	3.04817446553353\\
2.539	3.04856455125054\\
2.54	3.04896900544072\\
2.541	3.04937052980479\\
2.542	3.04977014774873\\
2.543	3.05016836820562\\
2.544	3.05056997245945\\
2.545	3.05097173985675\\
2.546	3.05137365822852\\
2.547	3.05175766907317\\
2.548	3.05217391238093\\
2.549	3.05254630145464\\
2.55	3.05295274343779\\
2.551	3.05335472936057\\
2.552	3.05375148075989\\
2.553	3.05414619508491\\
2.554	3.05453599259119\\
2.555	3.0549605735799\\
2.556	3.05534280978765\\
2.557	3.05573166658147\\
2.558	3.0561643208358\\
2.559	3.05655400186124\\
2.56	3.05694336327652\\
2.561	3.0573351108757\\
2.562	3.05772838952322\\
2.563	3.05812943903998\\
2.564	3.05853300573064\\
2.565	3.05892144900314\\
2.566	3.05931685511905\\
2.567	3.05974353429051\\
2.568	3.06012371423623\\
2.569	3.0605201151758\\
2.57	3.06091624575591\\
2.571	3.06132842418078\\
2.572	3.06170110835347\\
2.573	3.06210707626397\\
2.574	3.06251882184007\\
2.575	3.06289633724706\\
2.576	3.06330080652122\\
2.577	3.06371635769018\\
2.578	3.06408851976036\\
2.579	3.06448731826139\\
2.58	3.0648875071782\\
2.581	3.06528785224797\\
2.582	3.06568512274079\\
2.583	3.0660784777124\\
2.584	3.06646451911471\\
2.585	3.0668738917827\\
2.586	3.06726022023476\\
2.587	3.06767186243183\\
2.588	3.06804954970277\\
2.589	3.06846348119995\\
2.59	3.0688760260769\\
2.591	3.06921967171098\\
2.592	3.06965111310134\\
2.593	3.07004488090995\\
2.594	3.07043843412492\\
2.595	3.07083172889018\\
2.596	3.07122472272778\\
2.597	3.07161448732605\\
2.598	3.07203364143658\\
2.599	3.07240023841497\\
2.6	3.07280710987965\\
2.601	3.07321904685206\\
2.602	3.07359149984604\\
2.603	3.07399101488559\\
2.604	3.07437115161406\\
2.605	3.0747856623032\\
2.606	3.07519355448266\\
2.607	3.07556260521441\\
2.608	3.07596012965653\\
2.609	3.07637301104585\\
2.61	3.07674627686367\\
2.611	3.07713533987068\\
2.612	3.07754719681143\\
2.613	3.07794683698209\\
2.614	3.07833580885672\\
2.615	3.07871537723659\\
2.616	3.07912332840304\\
2.617	3.07950194693129\\
2.618	3.07990180603768\\
2.619	3.08029606299853\\
2.62	3.08069524447911\\
2.621	3.08108343238996\\
2.622	3.08146791306801\\
2.623	3.08186937923614\\
2.624	3.0822737857755\\
2.625	3.08264655092208\\
2.626	3.08304220948764\\
2.627	3.08343832660503\\
2.628	3.08382697247814\\
2.629	3.08422407449641\\
2.63	3.08461923158536\\
2.631	3.08500470651297\\
2.632	3.08539269500269\\
2.633	3.08579969360017\\
2.634	3.08617872250132\\
2.635	3.08657430464333\\
2.636	3.08697923643911\\
2.637	3.0873502989625\\
2.638	3.08773311847137\\
2.639	3.08813016211478\\
2.64	3.08854459328085\\
2.641	3.08890299022537\\
2.642	3.08931286977382\\
2.643	3.08970711665665\\
2.644	3.0900920415403\\
2.645	3.09047836976532\\
2.646	3.09085814089511\\
2.647	3.09125435384314\\
2.648	3.09166936136694\\
2.649	3.09202743312343\\
2.65	3.0924364811408\\
2.651	3.09284894015484\\
2.652	3.09320569705696\\
2.653	3.09362247735201\\
2.654	3.09399414386106\\
2.655	3.09439059611007\\
2.656	3.09477289527087\\
2.657	3.0951496553352\\
2.658	3.09554671652488\\
2.659	3.09593985032759\\
2.66	3.09632053730041\\
2.661	3.09674152855789\\
2.662	3.09710353856662\\
2.663	3.09749105638445\\
2.664	3.09790331835113\\
2.665	3.09827532019886\\
2.666	3.09864988529413\\
2.667	3.09904169887203\\
2.668	3.09944552491926\\
2.669	3.09982465280561\\
2.67	3.10020416895765\\
2.671	3.10061465151177\\
2.672	3.10098231820517\\
2.673	3.10138186231772\\
2.674	3.10178629191096\\
2.675	3.10217496002323\\
2.676	3.10254691556386\\
2.677	3.10293705575747\\
2.678	3.10333206862803\\
2.679	3.10369960000559\\
2.68	3.10409804423596\\
2.681	3.10446328811587\\
2.682	3.10485981075022\\
2.683	3.10527444598765\\
2.684	3.10565003055835\\
2.685	3.10601975800017\\
2.686	3.10643342708664\\
2.687	3.10680634494759\\
2.688	3.10719851172248\\
2.689	3.10757370117372\\
2.69	3.10797451940716\\
2.691	3.10835524355669\\
2.692	3.10873410284247\\
2.693	3.10911411337873\\
2.694	3.10952007486911\\
2.695	3.10989793913571\\
2.696	3.11028408588989\\
2.697	3.11065439769598\\
2.698	3.11104582425364\\
2.699	3.11145986421194\\
2.7	3.11182917019992\\
2.701	3.11219152194598\\
2.702	3.11261973698357\\
2.703	3.11298700788711\\
2.704	3.11335936955068\\
2.705	3.11374873608612\\
2.706	3.11412470078286\\
2.707	3.11450672869026\\
2.708	3.11490447009105\\
2.709	3.1152752162747\\
2.71	3.11567952741581\\
2.711	3.11602994300292\\
2.712	3.11643489305621\\
2.713	3.11680327699837\\
2.714	3.11721376435929\\
2.715	3.11760229310998\\
2.716	3.11797194359601\\
2.717	3.11834984778228\\
2.718	3.11874489300829\\
2.719	3.11910542924201\\
2.72	3.11950471046298\\
2.721	3.11987894927\\
2.722	3.12027723659445\\
2.723	3.1206667474888\\
2.724	3.12103400547427\\
2.725	3.12140430630302\\
2.726	3.12178988651955\\
2.727	3.12218360944099\\
2.728	3.12254528746824\\
2.729	3.12295496248202\\
2.73	3.12334373079338\\
2.731	3.12372783227544\\
2.732	3.12409801833709\\
2.733	3.12448847497217\\
2.734	3.12485445300312\\
2.735	3.12524196338482\\
2.736	3.1256276360509\\
2.737	3.12600081974999\\
2.738	3.1263842109788\\
2.739	3.12676535873732\\
2.74	3.12713428567506\\
2.741	3.12753948211232\\
2.742	3.1278834611967\\
2.743	3.12829155283138\\
2.744	3.12865734247593\\
2.745	3.12904794881823\\
2.746	3.12941930017388\\
2.747	3.12981274839098\\
2.748	3.1301830114547\\
2.749	3.1305701196055\\
2.75	3.13096716220489\\
2.751	3.13132214104581\\
2.752	3.13170859884445\\
2.753	3.13210056081077\\
2.754	3.13246468743892\\
2.755	3.13285940560047\\
2.756	3.13321789714152\\
2.757	3.13362151575202\\
2.758	3.1340010402718\\
2.759	3.13436826132018\\
2.76	3.13473917360179\\
2.761	3.13513009314089\\
2.762	3.13551780556409\\
2.763	3.13588940905513\\
2.764	3.13627014058628\\
2.765	3.13664778095081\\
2.766	3.13700661347017\\
2.767	3.13738974667272\\
2.768	3.13777927782178\\
2.769	3.1381423212352\\
2.77	3.13851622803205\\
2.771	3.13890436040646\\
2.772	3.13929062157642\\
2.773	3.13965671217972\\
2.774	3.14002047339327\\
2.775	3.14042149918943\\
2.776	3.14079516116558\\
2.777	3.1411760565788\\
2.778	3.14153801290789\\
2.779	3.14191594274234\\
2.78	3.14231863538936\\
2.781	3.14268626358584\\
2.782	3.14305629390704\\
2.783	3.14342895440084\\
2.784	3.14380280617888\\
2.785	3.14419179083645\\
2.786	3.14457227776967\\
2.787	3.14495020191664\\
2.788	3.14532592637083\\
2.789	3.1457002739908\\
2.79	3.14607324299131\\
2.791	3.1464452519134\\
2.792	3.1468165085002\\
2.793	3.14718713431382\\
2.794	3.14755716331616\\
2.795	3.1479265384347\\
2.796	3.14832611151539\\
2.797	3.14869459171645\\
2.798	3.14907931390347\\
2.799	3.1494349550711\\
2.8	3.14981723926449\\
2.801	3.15019443907483\\
2.802	3.15057774245309\\
2.803	3.15093614678772\\
2.804	3.151300296636\\
2.805	3.15169608946889\\
2.806	3.15206534537492\\
2.807	3.15242050556433\\
2.808	3.15279843743819\\
2.809	3.15317591521018\\
2.81	3.15356397060664\\
2.811	3.15393874279873\\
2.812	3.1543003548635\\
2.813	3.15469306529583\\
2.814	3.15505596198889\\
2.815	3.15539706556219\\
2.816	3.15579401958666\\
2.817	3.15617064059765\\
2.818	3.15651673715175\\
2.819	3.15689289584563\\
2.82	3.15726882136493\\
2.821	3.15764450908428\\
2.822	3.15801995039604\\
2.823	3.15839513567792\\
2.824	3.15877020201479\\
2.825	3.15912791713394\\
2.826	3.15951279417937\\
2.827	3.15989679535301\\
2.828	3.16024403540961\\
2.829	3.16062583544969\\
2.83	3.16099850568854\\
2.831	3.16137479587941\\
2.832	3.16175008818106\\
2.833	3.16209542385488\\
2.834	3.16248347986647\\
2.835	3.16284682712993\\
2.836	3.16321255447107\\
2.837	3.16358015438999\\
2.838	3.16395181963112\\
2.839	3.1643235872049\\
2.84	3.16470583320437\\
2.841	3.16505877534256\\
2.842	3.1654407257762\\
2.843	3.1658220619779\\
2.844	3.16617328055075\\
2.845	3.16655299448243\\
2.846	3.16690824491358\\
2.847	3.16728780399613\\
2.848	3.16766601900392\\
2.849	3.16801946388567\\
2.85	3.16839316185703\\
2.851	3.1687644840261\\
2.852	3.169138840488\\
2.853	3.16948223785559\\
2.854	3.16987952994543\\
2.855	3.17022962644406\\
2.856	3.17061519099742\\
2.857	3.17095947539978\\
2.858	3.17132404115849\\
2.859	3.17171322242624\\
2.86	3.17207484226471\\
2.861	3.17245010285958\\
2.862	3.1727964641765\\
2.863	3.17316433631427\\
2.864	3.17352843595057\\
2.865	3.17389280349659\\
2.866	3.17425734899388\\
2.867	3.1746219928467\\
2.868	3.17500644550829\\
2.869	3.1753742045434\\
2.87	3.1757416270365\\
2.871	3.17611058160709\\
2.872	3.17647797709961\\
2.873	3.17684171528311\\
2.874	3.17720188156832\\
2.875	3.17756581999533\\
2.876	3.17793470337732\\
2.877	3.1782782834682\\
2.878	3.17864902769689\\
2.879	3.17902030041529\\
2.88	3.17940740587363\\
2.881	3.17976834517063\\
2.882	3.18011409497064\\
2.883	3.1804999649848\\
2.884	3.18083969232582\\
2.885	3.18122411374077\\
2.886	3.18159367467773\\
2.887	3.18193643066654\\
2.888	3.18231081227684\\
2.889	3.1826719492401\\
2.89	3.18302271204111\\
2.891	3.18338405461522\\
2.892	3.18376039179602\\
2.893	3.18412701930683\\
2.894	3.1844798518239\\
2.895	3.18485244955851\\
2.896	3.18522375562928\\
2.897	3.18558967929707\\
2.898	3.18596394586686\\
2.899	3.18630933541498\\
2.9	3.1866752614959\\
2.901	3.18703508418886\\
2.902	3.18739905574718\\
2.903	3.18776536677581\\
2.904	3.18810613276201\\
2.905	3.18845811582528\\
2.906	3.18883806223512\\
2.907	3.18920423626949\\
2.908	3.18957301842647\\
2.909	3.18992072666755\\
2.91	3.19028179710527\\
2.911	3.19062256928942\\
2.912	3.19099689506478\\
2.913	3.1913858350554\\
2.914	3.1917121616591\\
2.915	3.1920657018052\\
2.916	3.1924521335417\\
2.917	3.19280062346862\\
2.918	3.19317490105213\\
2.919	3.19353430346637\\
2.92	3.19388862456967\\
2.921	3.19423075971926\\
2.922	3.19460904601894\\
2.923	3.19496356162866\\
2.924	3.19530956378943\\
2.925	3.19566942095571\\
2.926	3.19602835970573\\
2.927	3.19638654040417\\
2.928	3.19674653288596\\
2.929	3.19712336484125\\
2.93	3.19748137352298\\
2.931	3.1978148674228\\
2.932	3.19818717513294\\
2.933	3.19853426317214\\
2.934	3.19890043455028\\
2.935	3.19924753656306\\
2.936	3.1996091487433\\
2.937	3.19998576859785\\
2.938	3.20032750062716\\
2.939	3.20069198874768\\
2.94	3.20105650669491\\
2.941	3.20139189219137\\
2.942	3.20175493691253\\
2.943	3.20211394406833\\
2.944	3.2024724835293\\
2.945	3.20283800299995\\
2.946	3.20318011256326\\
2.947	3.2035492313499\\
2.948	3.203893303914\\
2.949	3.20424901910681\\
2.95	3.20459602652125\\
2.951	3.20496349503763\\
2.952	3.205314597477\\
2.953	3.2056678142333\\
2.954	3.20600867989576\\
2.955	3.20637867952815\\
2.956	3.20674061705461\\
2.957	3.20707679619354\\
2.958	3.20744022736082\\
2.959	3.20780583584279\\
2.96	3.20815211870322\\
2.961	3.20851689131923\\
2.962	3.20887709133304\\
2.963	3.20921028104424\\
2.964	3.20954747833624\\
2.965	3.20991372301834\\
2.966	3.21026935092659\\
2.967	3.21061605073939\\
2.968	3.21096663096582\\
2.969	3.21132904795186\\
2.97	3.21169516779358\\
2.971	3.21202579321727\\
2.972	3.21239755407856\\
2.973	3.2127298566113\\
2.974	3.21308302988861\\
2.975	3.21344351625658\\
2.976	3.2137797805882\\
2.977	3.21414492281579\\
2.978	3.21449668201683\\
2.979	3.21485589936039\\
2.98	3.21519822293441\\
2.981	3.21555911329657\\
2.982	3.21589570580583\\
2.983	3.21623849157231\\
2.984	3.21659282551829\\
2.985	3.21695355405343\\
2.986	3.21730710714851\\
2.987	3.21764251775333\\
2.988	3.21800353740623\\
2.989	3.2183543763497\\
2.99	3.21869001287764\\
2.991	3.21904952413229\\
2.992	3.2194079524625\\
2.993	3.21975761436779\\
2.994	3.22010648324537\\
2.995	3.22043964674959\\
2.996	3.22080292482884\\
2.997	3.22114143271049\\
2.998	3.22148323415936\\
2.999	3.22183213335635\\
3	3.22218060175071\\
3.001	3.22254006016355\\
3.002	3.22287137293446\\
3.003	3.22322720738401\\
3.004	3.22356656014034\\
3.005	3.22393232693606\\
3.006	3.22427580469621\\
3.007	3.22461155588328\\
3.008	3.22496143874439\\
3.009	3.22531088876099\\
3.01	3.22565445786245\\
3.011	3.22600590503726\\
3.012	3.22634283699043\\
3.013	3.22668567482217\\
3.014	3.2270398766653\\
3.015	3.22739029805036\\
3.016	3.22772056226719\\
3.017	3.22807315028118\\
3.018	3.22841233170137\\
3.019	3.22876580741699\\
3.02	3.2291090965792\\
3.021	3.22944359470042\\
3.022	3.22980408410633\\
3.023	3.23014091132941\\
3.024	3.23047605527259\\
3.025	3.23081837903274\\
3.026	3.2311621516212\\
3.027	3.23150662500328\\
3.028	3.23186770256763\\
3.029	3.23221972966094\\
3.03	3.23255077212862\\
3.031	3.23289232376309\\
3.032	3.23323289995349\\
3.033	3.23358403362865\\
3.034	3.23391690984488\\
3.035	3.23426060224292\\
3.036	3.23459436195006\\
3.037	3.23494114278528\\
3.038	3.23528081038232\\
3.039	3.23561246989651\\
3.04	3.23598042965173\\
3.041	3.23630201386291\\
3.042	3.2366379718466\\
3.043	3.23698205301948\\
3.044	3.23733214245437\\
3.045	3.23765671526583\\
3.046	3.23800724437921\\
3.047	3.23834865360338\\
3.048	3.23869658458922\\
3.049	3.23902292358224\\
3.05	3.23935779397739\\
3.051	3.2397135559337\\
3.052	3.24005399393962\\
3.053	3.24037181652121\\
3.054	3.24072463932649\\
3.055	3.24105345633575\\
3.056	3.24139491460504\\
3.057	3.24173274744028\\
3.058	3.24207089797742\\
3.059	3.24241401937969\\
3.06	3.24273881638612\\
3.061	3.24308234298217\\
3.062	3.2434288512099\\
3.063	3.24375688409402\\
3.064	3.24410300778792\\
3.065	3.24442737713305\\
3.066	3.24477759522164\\
3.067	3.24511647935259\\
3.068	3.24545352380688\\
3.069	3.24577928942366\\
3.07	3.24611539662617\\
3.071	3.24645584232339\\
3.072	3.24678620782547\\
3.073	3.2471250406919\\
3.074	3.24745239744605\\
3.075	3.24779453083663\\
3.076	3.24813658927287\\
3.077	3.24845259647186\\
3.078	3.24879774532661\\
3.079	3.24913332164503\\
3.08	3.24947027000626\\
3.081	3.2497896314081\\
3.082	3.25012914197371\\
3.083	3.25046862415043\\
3.084	3.25080026419109\\
3.085	3.2511289759916\\
3.086	3.25145408077687\\
3.087	3.25180042049799\\
3.088	3.25212527761806\\
3.089	3.25246406874089\\
3.09	3.25280092882544\\
3.091	3.25313374657282\\
3.092	3.25346452729014\\
3.093	3.25379402875309\\
3.094	3.25412187976189\\
3.095	3.25443580927333\\
3.096	3.25477179477624\\
3.097	3.25510269117962\\
3.098	3.25544720198253\\
3.099	3.25576477915217\\
3.1	3.25610302568718\\
3.101	3.25642323301675\\
3.102	3.25676750139763\\
3.103	3.25708695605616\\
3.104	3.25741878743699\\
3.105	3.25774804296863\\
3.106	3.25808196893256\\
3.107	3.25841308849688\\
3.108	3.25873747626329\\
3.109	3.25906246028684\\
3.11	3.25939449134627\\
3.111	3.25970837710275\\
3.112	3.26003770747866\\
3.113	3.26037465728535\\
3.114	3.26069515979814\\
3.115	3.26103309899529\\
3.116	3.26133392024215\\
3.117	3.26166856142455\\
3.118	3.26201546800405\\
3.119	3.2623369417225\\
3.12	3.26266347936502\\
3.121	3.26298435941339\\
3.122	3.2633086964422\\
3.123	3.26362652503115\\
3.124	3.2639518979976\\
3.125	3.26427457083285\\
3.126	3.26461627377446\\
3.127	3.26492693249889\\
3.128	3.26524883900029\\
3.129	3.26557017200101\\
3.13	3.26589380755683\\
3.131	3.26622118242151\\
3.132	3.26654727074093\\
3.133	3.26687524021648\\
3.134	3.26719453102216\\
3.135	3.26751238766021\\
3.136	3.26783428651506\\
3.137	3.26816641016079\\
3.138	3.26848100735696\\
3.139	3.26880410712578\\
3.14	3.26912961978159\\
3.141	3.2694487965412\\
3.142	3.26977194321006\\
3.143	3.2700952903192\\
3.144	3.27041244471167\\
3.145	3.27073449104804\\
3.146	3.27104206506332\\
3.147	3.27136320616755\\
3.148	3.27168485176925\\
3.149	3.27199663343941\\
3.15	3.27232567459594\\
3.151	3.27264124182457\\
3.152	3.27295859534135\\
3.153	3.27327783585419\\
3.154	3.27359205491521\\
3.155	3.27391863276249\\
3.156	3.27423205002834\\
3.157	3.27453857060487\\
3.158	3.27486998347762\\
3.159	3.2751840273449\\
3.16	3.27550087292009\\
3.161	3.27581850337837\\
3.162	3.27612017875378\\
3.163	3.27643744351658\\
3.164	3.27676092282855\\
3.165	3.27707636846003\\
3.166	3.27739222191377\\
3.167	3.27770553535886\\
3.168	3.27802339079057\\
3.169	3.27832897737091\\
3.17	3.27863800915623\\
3.171	3.27896764335087\\
3.172	3.27927199253008\\
3.173	3.27958217360172\\
3.174	3.27990866184873\\
3.175	3.28021368360644\\
3.176	3.28053345268764\\
3.177	3.28083508568572\\
3.178	3.281149417686\\
3.179	3.28146237359294\\
3.18	3.28176646065914\\
3.181	3.28208073031308\\
3.182	3.28239950095397\\
3.183	3.28270154674868\\
3.184	3.28300909068631\\
3.185	3.28332335864136\\
3.186	3.28362692940781\\
3.187	3.28395046760483\\
3.188	3.28424603206514\\
3.189	3.28455953432135\\
3.19	3.28486481739486\\
3.191	3.28517036279791\\
3.192	3.28547981448843\\
3.193	3.285788817955\\
3.194	3.28610235360032\\
3.195	3.28640292082573\\
3.196	3.28672347064078\\
3.197	3.28702295251567\\
3.198	3.28733373306959\\
3.199	3.28763371749762\\
3.2	3.28793601127977\\
3.201	3.28824939663402\\
3.202	3.28855087733549\\
3.203	3.28884908192662\\
3.204	3.28915678274752\\
3.205	3.28945481226572\\
3.206	3.28976410497157\\
3.207	3.29006094649508\\
3.208	3.29036328563206\\
3.209	3.29067082391048\\
3.21	3.29097495119008\\
3.211	3.29127371691377\\
3.212	3.29158186534435\\
3.213	3.29187614150677\\
3.214	3.29217667671137\\
3.215	3.29247129978242\\
3.216	3.29278621327743\\
3.217	3.2930751916201\\
3.218	3.29337691869646\\
3.219	3.29367957236733\\
3.22	3.29397689946923\\
3.221	3.29428774847243\\
3.222	3.29457372862621\\
3.223	3.29487430123394\\
3.224	3.29516948647021\\
3.225	3.29547226066018\\
3.226	3.29576920003368\\
3.227	3.29606246119532\\
3.228	3.29636337634251\\
3.229	3.29665996109054\\
3.23	3.29695466951864\\
3.231	3.29724001703786\\
3.232	3.29753027526287\\
3.233	3.29783856972421\\
3.234	3.29812719045315\\
3.235	3.29842589377069\\
3.236	3.29871261591034\\
3.237	3.29900584601428\\
3.238	3.29930592490037\\
3.239	3.29959559686841\\
3.24	3.29989042766049\\
3.241	3.30017900375618\\
3.242	3.30047533641896\\
3.243	3.30076640098184\\
3.244	3.30104554635072\\
3.245	3.30134525832056\\
3.246	3.3016370721709\\
3.247	3.30191768104561\\
3.248	3.30221211127635\\
3.249	3.30249282486978\\
3.25	3.30278238997708\\
3.251	3.30307363935975\\
3.252	3.30335798066814\\
3.253	3.30364703669674\\
3.254	3.30392547771422\\
3.255	3.30421367413876\\
3.256	3.30449649279523\\
3.257	3.30478424198168\\
3.258	3.3050725681353\\
3.259	3.30535845693336\\
3.26	3.30563948013733\\
3.261	3.30592236970682\\
3.262	3.30620148605755\\
3.263	3.30647757228787\\
3.264	3.30676187281604\\
3.265	3.30704845162437\\
3.266	3.30732752999218\\
3.267	3.30761083375462\\
3.268	3.30788563507207\\
3.269	3.30816914992062\\
3.27	3.30844941876151\\
3.271	3.3087212356378\\
3.272	3.30900000080055\\
3.273	3.30928303869897\\
3.274	3.3095574469754\\
3.275	3.30983068506999\\
3.276	3.310106423157\\
3.277	3.31038504281582\\
3.278	3.31065764154662\\
3.279	3.31092744512553\\
3.28	3.31120248840411\\
3.281	3.3114740843583\\
3.282	3.31174950637149\\
3.283	3.31201703345453\\
3.284	3.3122868296515\\
3.285	3.31256154007324\\
3.286	3.31282974643003\\
3.287	3.31310013747077\\
3.288	3.31336769168172\\
3.289	3.313631501584\\
3.29	3.31390401222601\\
3.291	3.31417125505854\\
3.292	3.31443368880644\\
3.293	3.31470021589484\\
3.294	3.31496250100226\\
3.295	3.31522746979783\\
3.296	3.31548935425476\\
3.297	3.31575536500556\\
3.298	3.31601001588876\\
3.299	3.31627029159187\\
3.3	3.31653513215824\\
3.301	3.31678924822686\\
3.302	3.31704490524797\\
3.303	3.31730178121731\\
3.304	3.31756067327006\\
3.305	3.31781748188217\\
3.306	3.31806928709184\\
3.307	3.31832050946804\\
3.308	3.31857049041592\\
3.309	3.31882612432493\\
3.31	3.31907625498369\\
3.311	3.3193235846281\\
3.312	3.31957015511995\\
3.313	3.31981723304357\\
3.314	3.32006107640851\\
3.315	3.3203036798628\\
3.316	3.32054379905324\\
3.317	3.32078447535997\\
3.318	3.3210231901533\\
3.319	3.32125794466139\\
3.32	3.32149053321709\\
3.321	3.32171920077626\\
};
\addlegendentry{$\text{Upper Bound }\eta{}_\text{1}\text{=1.82}$}

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0	1.82339194580241\\
0.001	1.82339194580241\\
0.002	1.82350032700446\\
0.003	1.82376413816431\\
0.004	1.82395939087096\\
0.005	1.82413012830939\\
0.006	1.82432994491885\\
0.007	1.82454883443371\\
0.008	1.82475777899243\\
0.009	1.82497736094468\\
0.01	1.82516088117355\\
0.011	1.82539451757165\\
0.012	1.82562714193276\\
0.013	1.82579452310338\\
0.014	1.8260286210491\\
0.015	1.82624979976276\\
0.016	1.82645022973627\\
0.017	1.82674434897845\\
0.018	1.82695399603753\\
0.019	1.82714922602324\\
0.02	1.82738064886908\\
0.021	1.82762381063868\\
0.022	1.82783175759668\\
0.023	1.82811807732382\\
0.024	1.82830399552505\\
0.025	1.82858619734622\\
0.026	1.82889960614431\\
0.027	1.82911209987694\\
0.028	1.82928143693376\\
0.029	1.82957520443174\\
0.03	1.82984758084704\\
0.031	1.83007935349894\\
0.032	1.83024250095316\\
0.033	1.83050718162088\\
0.034	1.83077480036327\\
0.035	1.83103724502094\\
0.036	1.83130257196038\\
0.037	1.8315382333901\\
0.038	1.83181307128596\\
0.039	1.8320663442968\\
0.04	1.83228488267931\\
0.041	1.83258400579323\\
0.042	1.83281647832816\\
0.043	1.83302866687254\\
0.044	1.83336577591823\\
0.045	1.83358797097886\\
0.046	1.83384746100069\\
0.047	1.83407834871253\\
0.048	1.83433404085616\\
0.049	1.83463723802774\\
0.05	1.83490539535214\\
0.051	1.83517106361018\\
0.052	1.8354663964838\\
0.053	1.83565992334534\\
0.054	1.83592268822456\\
0.055	1.83625198244229\\
0.056	1.83651616362821\\
0.057	1.83676920996986\\
0.058	1.8370507305459\\
0.059	1.83731846637786\\
0.06	1.83753331121468\\
0.061	1.83784435220533\\
0.062	1.83811561693658\\
0.063	1.83833230528603\\
0.064	1.83863531090251\\
0.065	1.83898172896157\\
0.066	1.83920705119468\\
0.067	1.83946791470701\\
0.068	1.8397995908042\\
0.069	1.84007408809078\\
0.07	1.84026688425412\\
0.071	1.84054675491935\\
0.072	1.84079418575406\\
0.073	1.84115303385849\\
0.074	1.84140008495\\
0.075	1.84170256088936\\
0.076	1.84196008700384\\
0.077	1.84228993173011\\
0.078	1.84250271468665\\
0.079	1.84279323112953\\
0.08	1.84313513036451\\
0.081	1.84332904872049\\
0.082	1.8436585496005\\
0.083	1.84394142989346\\
0.084	1.84427972566741\\
0.085	1.84452231446223\\
0.086	1.8447921531538\\
0.087	1.84510259134279\\
0.088	1.84534025841553\\
0.089	1.84566015540731\\
0.09	1.84596472114498\\
0.091	1.84621895396423\\
0.092	1.84658640768154\\
0.093	1.84681472477905\\
0.094	1.84710138633767\\
0.095	1.84736431574203\\
0.096	1.84770300253639\\
0.097	1.84799585159424\\
0.098	1.84827724835291\\
0.099	1.84860694202268\\
0.1	1.84886671454922\\
0.101	1.84919591545114\\
0.102	1.84939580536694\\
0.103	1.84979885280302\\
0.104	1.85001943655588\\
0.105	1.85036210194909\\
0.106	1.85065276251397\\
0.107	1.85087236451977\\
0.108	1.85125739316199\\
0.109	1.85147968342707\\
0.11	1.85177002149101\\
0.111	1.85209896238942\\
0.112	1.85243488859394\\
0.113	1.85266952212858\\
0.114	1.85299250881953\\
0.115	1.85326224980182\\
0.116	1.85354944683652\\
0.117	1.85385763210443\\
0.118	1.85414914101581\\
0.119	1.85450663092283\\
0.12	1.85480869505828\\
0.121	1.85505709906373\\
0.122	1.8554313525961\\
0.123	1.85573080773732\\
0.124	1.85595921167246\\
0.125	1.8562578182287\\
0.126	1.85657140790675\\
0.127	1.85690899239305\\
0.128	1.85715925585529\\
0.129	1.85753260042253\\
0.13	1.85777378652878\\
0.131	1.85807719296798\\
0.132	1.85842285713066\\
0.133	1.85877102211195\\
0.134	1.85909992627306\\
0.135	1.8593706685212\\
0.136	1.85960706095549\\
0.137	1.85997291404236\\
0.138	1.8602237298988\\
0.139	1.86062164183494\\
0.14	1.86088254316137\\
0.141	1.86115122745776\\
0.142	1.86157570867275\\
0.143	1.86186278475149\\
0.144	1.86212535013043\\
0.145	1.86242208812142\\
0.146	1.86271612603895\\
0.147	1.86304294197857\\
0.148	1.86339282669652\\
0.149	1.86367073910731\\
0.15	1.86393360019631\\
0.151	1.86431719773777\\
0.152	1.86462176439304\\
0.153	1.86487610460162\\
0.154	1.86522369506763\\
0.155	1.86546423769906\\
0.156	1.86586148646823\\
0.157	1.86619222614206\\
0.158	1.86647962334023\\
0.159	1.86679861897537\\
0.16	1.86709580135913\\
0.161	1.86746884762222\\
0.162	1.86773285389828\\
0.163	1.86806603227703\\
0.164	1.86835521955817\\
0.165	1.86873052262291\\
0.166	1.86900295179174\\
0.167	1.86929459007441\\
0.168	1.86966348622772\\
0.169	1.86996795945045\\
0.17	1.87029737731302\\
0.171	1.8705648688237\\
0.172	1.87091590274884\\
0.173	1.87126011302432\\
0.174	1.87159822350263\\
0.175	1.87183408408473\\
0.176	1.87214116550068\\
0.177	1.87244806284594\\
0.178	1.87284875872225\\
0.179	1.87316418167139\\
0.18	1.87345003979839\\
0.181	1.87384323708585\\
0.182	1.8741065000064\\
0.183	1.87446011779926\\
0.184	1.87473409872526\\
0.185	1.8750789661875\\
0.186	1.87541515135057\\
0.187	1.87574802276407\\
0.188	1.87600659400666\\
0.189	1.87638281948743\\
0.19	1.87674095361711\\
0.191	1.87704224006915\\
0.192	1.87738718337795\\
0.193	1.87773073816358\\
0.194	1.87804333194172\\
0.195	1.87832957304943\\
0.196	1.87868673251568\\
0.197	1.87902916779242\\
0.198	1.87933751462688\\
0.199	1.87961211744304\\
0.2	1.87998144965738\\
0.201	1.8802662149558\\
0.202	1.88055668122621\\
0.203	1.88097612414335\\
0.204	1.88128277880715\\
0.205	1.88161089768609\\
0.206	1.88196406792226\\
0.207	1.88223123843699\\
0.208	1.88258942688145\\
0.209	1.8829013796782\\
0.21	1.8832864160759\\
0.211	1.88358216118992\\
0.212	1.8838809166207\\
0.213	1.8842257220615\\
0.214	1.88459405325845\\
0.215	1.88487739772294\\
0.216	1.88524685073007\\
0.217	1.88556969995878\\
0.218	1.88591332737575\\
0.219	1.88622996211089\\
0.22	1.88655677264161\\
0.221	1.88691371317904\\
0.222	1.88727036295547\\
0.223	1.8875977630273\\
0.224	1.88786304806486\\
0.225	1.8882656339209\\
0.226	1.88862585688683\\
0.227	1.88887461705839\\
0.228	1.88923404779623\\
0.229	1.88955760408762\\
0.23	1.88994079199824\\
0.231	1.89022419031648\\
0.232	1.89058938682583\\
0.233	1.89087824803237\\
0.234	1.89128467725146\\
0.235	1.89160115039429\\
0.236	1.89189884222833\\
0.237	1.89230357230343\\
0.238	1.89262814006123\\
0.239	1.89294195849703\\
0.24	1.89321597108025\\
0.241	1.89359294539734\\
0.242	1.89400379283468\\
0.243	1.89434238113957\\
0.244	1.89466331700752\\
0.245	1.89500651786071\\
0.246	1.89530127539682\\
0.247	1.89566603530486\\
0.248	1.89599352616865\\
0.249	1.89631973526447\\
0.25	1.89664284845583\\
0.251	1.89703136722241\\
0.252	1.89730616134333\\
0.253	1.89771721873643\\
0.254	1.89804595697501\\
0.255	1.89838018394009\\
0.256	1.89867924894416\\
0.257	1.89909254208399\\
0.258	1.89934973765404\\
0.259	1.89972986662092\\
0.26	1.90010467225706\\
0.261	1.90047455669933\\
0.262	1.90083987353602\\
0.263	1.90114149642146\\
0.264	1.90147156258067\\
0.265	1.90180101967316\\
0.266	1.90213005547212\\
0.267	1.90245886837455\\
0.268	1.90278939587428\\
0.269	1.90318489103503\\
0.27	1.90354342471422\\
0.271	1.90390129835683\\
0.272	1.90422539335641\\
0.273	1.90453292050245\\
0.274	1.90488269396829\\
0.275	1.90520161054577\\
0.276	1.9055438691375\\
0.277	1.90592798348975\\
0.278	1.90630567278591\\
0.279	1.90659113171658\\
0.28	1.90695758063804\\
0.281	1.90732283574335\\
0.282	1.9076770567309\\
0.283	1.90801456295891\\
0.284	1.90838434378662\\
0.285	1.9087224515598\\
0.286	1.90904844735983\\
0.287	1.90946350703533\\
0.288	1.90975396462803\\
0.289	1.91013231458006\\
0.29	1.91049336228886\\
0.291	1.91082216114574\\
0.292	1.9111914412176\\
0.293	1.91150411511004\\
0.294	1.91188259160955\\
0.295	1.91220633042645\\
0.296	1.91258799587626\\
0.297	1.91286191674085\\
0.298	1.91321100842407\\
0.299	1.91363106058996\\
0.3	1.91393151993006\\
0.301	1.91432336859908\\
0.302	1.91471845865754\\
0.303	1.91502791873302\\
0.304	1.91539021288444\\
0.305	1.9157551267776\\
0.306	1.91608022756375\\
0.307	1.9164029269108\\
0.308	1.91678137143097\\
0.309	1.91709008688665\\
0.31	1.91751771362348\\
0.311	1.91780661438497\\
0.312	1.9181973932599\\
0.313	1.91856440250318\\
0.314	1.91886266360837\\
0.315	1.919284699167\\
0.316	1.919643354174\\
0.317	1.91993291293098\\
0.318	1.92030067569186\\
0.319	1.92062826984647\\
0.32	1.92099121292742\\
0.321	1.92136258746995\\
0.322	1.92169232901674\\
0.323	1.92207458140994\\
0.324	1.92245371349907\\
0.325	1.9227686534255\\
0.326	1.92312169267412\\
0.327	1.92348606797193\\
0.328	1.9238523807652\\
0.329	1.9242528252682\\
0.33	1.92457456031268\\
0.331	1.92491143080419\\
0.332	1.92526800170119\\
0.333	1.92565377848727\\
0.334	1.92603870366154\\
0.335	1.92635894122184\\
0.336	1.92669754956592\\
0.337	1.92703482069502\\
0.338	1.92751490624367\\
0.339	1.92782319921437\\
0.34	1.92809011199879\\
0.341	1.92851077118331\\
0.342	1.92892061271976\\
0.343	1.92922978381388\\
0.344	1.92964961209105\\
0.345	1.92994075207408\\
0.346	1.93029106565481\\
0.347	1.93068860346757\\
0.348	1.93107839293221\\
0.349	1.93143790785301\\
0.35	1.93179897064435\\
0.351	1.93216677697561\\
0.352	1.93246866806836\\
0.353	1.93285139570722\\
0.354	1.93321801686264\\
0.355	1.93354216552994\\
0.356	1.93396929260382\\
0.357	1.93430736323457\\
0.358	1.9346986782818\\
0.359	1.93502655841066\\
0.36	1.93543178225627\\
0.361	1.9357942673356\\
0.362	1.93614741796189\\
0.363	1.93645537988334\\
0.364	1.93685827855635\\
0.365	1.93726577384397\\
0.366	1.93761855974347\\
0.367	1.93796401503494\\
0.368	1.93826229414342\\
0.369	1.93868767327358\\
0.37	1.93898366250549\\
0.371	1.93943111720711\\
0.372	1.93973918944223\\
0.373	1.94008466960763\\
0.374	1.94050563205701\\
0.375	1.94084874775501\\
0.376	1.94126029854028\\
0.377	1.94164962910197\\
0.378	1.94193326443964\\
0.379	1.94225116669173\\
0.38	1.94265609003758\\
0.381	1.94311449580118\\
0.382	1.94347340790241\\
0.383	1.9438290424682\\
0.384	1.94418376640954\\
0.385	1.94446261945442\\
0.386	1.9449513711933\\
0.387	1.9452172014025\\
0.388	1.94562998153882\\
0.389	1.94595393770266\\
0.39	1.946349850049\\
0.391	1.94674523571434\\
0.392	1.9470547688518\\
0.393	1.9474451783678\\
0.394	1.94784918074457\\
0.395	1.94821983320974\\
0.396	1.94858649739265\\
0.397	1.94892627014888\\
0.398	1.94927997733352\\
0.399	1.9497177664805\\
0.4	1.95007761529388\\
0.401	1.95045581797438\\
0.402	1.95075964089266\\
0.403	1.95112204624729\\
0.404	1.95156790349977\\
0.405	1.95193800359208\\
0.406	1.9523236551076\\
0.407	1.95270903781678\\
0.408	1.95309398732852\\
0.409	1.95337392007531\\
0.41	1.95378033861848\\
0.411	1.95410052873085\\
0.412	1.95451699123965\\
0.413	1.95488209536059\\
0.414	1.95525988923984\\
0.415	1.95564307354384\\
0.416	1.95602468010098\\
0.417	1.95632860248368\\
0.418	1.95673208881515\\
0.419	1.95713090659461\\
0.42	1.95744156240335\\
0.421	1.95783358588873\\
0.422	1.9582651103855\\
0.423	1.95861138313278\\
0.424	1.95898578832709\\
0.425	1.95934231534247\\
0.426	1.9596873394267\\
0.427	1.96009205418059\\
0.428	1.96044572711939\\
0.429	1.96082876923551\\
0.43	1.96120609065337\\
0.431	1.96159850664286\\
0.432	1.96196932787224\\
0.433	1.96235309634501\\
0.434	1.96271477448725\\
0.435	1.96312115251855\\
0.436	1.96349955264417\\
0.437	1.96388914794186\\
0.438	1.96419723242725\\
0.439	1.9646410463006\\
0.44	1.96493692048674\\
0.441	1.96537379748606\\
0.442	1.96571833136719\\
0.443	1.96608120326455\\
0.444	1.96647594165554\\
0.445	1.96687775591239\\
0.446	1.96725662194054\\
0.447	1.96764229924346\\
0.448	1.96796151220449\\
0.449	1.9683701417409\\
0.45	1.9687834115217\\
0.451	1.9691164224048\\
0.452	1.96948196034602\\
0.453	1.96985043706949\\
0.454	1.97025304912288\\
0.455	1.97061486807212\\
0.456	1.97106058492955\\
0.457	1.97140788894798\\
0.458	1.97175349055654\\
0.459	1.97215556549995\\
0.46	1.97250817440323\\
0.461	1.97292724885294\\
0.462	1.97332981710842\\
0.463	1.97371964420662\\
0.464	1.97406168692788\\
0.465	1.97445101268518\\
0.466	1.97480299481321\\
0.467	1.97520484814594\\
0.468	1.97558689369806\\
0.469	1.97595620792039\\
0.47	1.9763354160052\\
0.471	1.97674298644226\\
0.472	1.97710195062571\\
0.473	1.97749644850583\\
0.474	1.97783974618041\\
0.475	1.97822172577913\\
0.476	1.97863884127779\\
0.477	1.97899027104367\\
0.478	1.97942521432851\\
0.479	1.97973894583874\\
0.48	1.98013696642241\\
0.481	1.98057622329603\\
0.482	1.9809172753419\\
0.483	1.98132192271091\\
0.484	1.9817234556212\\
0.485	1.98207592312835\\
0.486	1.98249163832386\\
0.487	1.98277585355736\\
0.488	1.98322132656059\\
0.489	1.98357541440154\\
0.49	1.98396104979085\\
0.491	1.98439770127972\\
0.492	1.98477722313811\\
0.493	1.98510380222152\\
0.494	1.98555077905821\\
0.495	1.9858839286032\\
0.496	1.98632346943463\\
0.497	1.98674123590686\\
0.498	1.98711351971065\\
0.499	1.98749173469998\\
0.5	1.98787281490103\\
0.501	1.98824795672865\\
0.502	1.98863403030207\\
0.503	1.98895042110452\\
0.504	1.98938061408617\\
0.505	1.9897841897975\\
0.506	1.9901382476071\\
0.507	1.99054609182786\\
0.508	1.99094557925886\\
0.509	1.99132165280441\\
0.51	1.99170293381623\\
0.511	1.99210107277691\\
0.512	1.99245649325137\\
0.513	1.99280100377166\\
0.514	1.99331589762335\\
0.515	1.99367408064907\\
0.516	1.99405628344233\\
0.517	1.9944056779692\\
0.518	1.99483392464196\\
0.519	1.99516207482174\\
0.52	1.99555066551003\\
0.521	1.99593777593871\\
0.522	1.99632332239997\\
0.523	1.99674273961943\\
0.524	1.99715122084486\\
0.525	1.9975343011871\\
0.526	1.99792417434088\\
0.527	1.99825702860545\\
0.528	1.99871400070696\\
0.529	1.99904677782065\\
0.53	1.99947029551817\\
0.531	1.99986493064285\\
0.532	2.00022147394692\\
0.533	2.00062828076926\\
0.534	2.00105906304066\\
0.535	2.00134917179947\\
0.536	2.00181133297767\\
0.537	2.00225318892395\\
0.538	2.00258451043431\\
0.539	2.00298680229134\\
0.54	2.00332359202202\\
0.541	2.0037235013077\\
0.542	2.0040893166227\\
0.543	2.00450517445974\\
0.544	2.00496774147735\\
0.545	2.00535939953604\\
0.546	2.00574467100354\\
0.547	2.00612419233009\\
0.548	2.00647428369344\\
0.549	2.00687289085153\\
0.55	2.0072566438355\\
0.551	2.00765503809489\\
0.552	2.00802968645009\\
0.553	2.00845850989823\\
0.554	2.00888709712589\\
0.555	2.00924313071187\\
0.556	2.00962118368756\\
0.557	2.01005125114635\\
0.558	2.01040646504677\\
0.559	2.01083707672954\\
0.56	2.01121096824271\\
0.561	2.0115634217184\\
0.562	2.01200622383389\\
0.563	2.01242619503536\\
0.564	2.01279991081299\\
0.565	2.01316113488217\\
0.566	2.01355641416498\\
0.567	2.01395610656201\\
0.568	2.01431725625693\\
0.569	2.01475539962144\\
0.57	2.01511032281276\\
0.571	2.01554694933673\\
0.572	2.01596210650935\\
0.573	2.01634094043867\\
0.574	2.01669951778565\\
0.575	2.01714863856039\\
0.576	2.01751865179743\\
0.577	2.01788691675959\\
0.578	2.01830866826477\\
0.579	2.01872828828847\\
0.58	2.01906257839555\\
0.581	2.0194764951795\\
0.582	2.01991546422056\\
0.583	2.02030271037877\\
0.584	2.02066254580179\\
0.585	2.02111563350894\\
0.586	2.02150977307011\\
0.587	2.02190855326152\\
0.588	2.02222223417949\\
0.589	2.02260459475657\\
0.59	2.02313463611327\\
0.591	2.0235274349801\\
0.592	2.02383785683802\\
0.593	2.02421011183301\\
0.594	2.02458965087665\\
0.595	2.02512455981129\\
0.596	2.02551750091731\\
0.597	2.02591217669685\\
0.598	2.02630655571359\\
0.599	2.02663492174107\\
0.6	2.02705108037066\\
0.601	2.02744061491214\\
0.602	2.02782955061713\\
0.603	2.02821790904728\\
0.604	2.0286056922879\\
0.605	2.0290272295815\\
0.606	2.02944240810906\\
0.607	2.02985767435599\\
0.608	2.03020875259789\\
0.609	2.03060349059395\\
0.61	2.03101381529924\\
0.611	2.03139998376347\\
0.612	2.03188629863854\\
0.613	2.03225316413461\\
0.614	2.03267508476342\\
0.615	2.03307283725201\\
0.616	2.03347316734822\\
0.617	2.03382356990994\\
0.618	2.0342382042381\\
0.619	2.03465175073303\\
0.62	2.03506392916533\\
0.621	2.0354744827679\\
0.622	2.03588317841603\\
0.623	2.03620800486165\\
0.624	2.03661238607745\\
0.625	2.0370293062049\\
0.626	2.03745478486045\\
0.627	2.03787755778751\\
0.628	2.0382164959313\\
0.629	2.03863589873605\\
0.63	2.03909317570248\\
0.631	2.03947195496139\\
0.632	2.03987717280786\\
0.633	2.04026715184815\\
0.634	2.04063263124562\\
0.635	2.0411017760723\\
0.636	2.04145889357462\\
0.637	2.04190030705505\\
0.638	2.04226407886051\\
0.639	2.04265113896693\\
0.64	2.04305207293486\\
0.641	2.0434654581369\\
0.642	2.04391094982881\\
0.643	2.04428075450706\\
0.644	2.04467702250129\\
0.645	2.04510027434315\\
0.646	2.04548373443793\\
0.647	2.04591345640927\\
0.648	2.04630367705738\\
0.649	2.04669000340568\\
0.65	2.04708563234271\\
0.651	2.04749144142751\\
0.652	2.04796353552745\\
0.653	2.04833606323972\\
0.654	2.04875302193417\\
0.655	2.04917903865313\\
0.656	2.04953052551052\\
0.657	2.04990365329235\\
0.658	2.05030164960739\\
0.659	2.05080932266717\\
0.66	2.05114921603262\\
0.661	2.0515419432753\\
0.662	2.0519718637595\\
0.663	2.052374624157\\
0.664	2.05276513345372\\
0.665	2.05318694000991\\
0.666	2.0536130362759\\
0.667	2.05404215847271\\
0.668	2.05439556681175\\
0.669	2.05479706092582\\
0.67	2.05527399672452\\
0.671	2.05565265319081\\
0.672	2.05606476113211\\
0.673	2.05642299126274\\
0.674	2.05684978783616\\
0.675	2.05728172820751\\
0.676	2.05765990293061\\
0.677	2.05812209007198\\
0.678	2.05852206571488\\
0.679	2.05895352530043\\
0.68	2.05931467950103\\
0.681	2.05972669679364\\
0.682	2.0601376285743\\
0.683	2.06050777594668\\
0.684	2.06097976851659\\
0.685	2.06137585369799\\
0.686	2.06179224382645\\
0.687	2.06214078959252\\
0.688	2.06257884792304\\
0.689	2.06298955951579\\
0.69	2.06339373143173\\
0.691	2.06379146763999\\
0.692	2.06421050249085\\
0.693	2.06462189789089\\
0.694	2.06504254338058\\
0.695	2.06544941656805\\
0.696	2.06587834510374\\
0.697	2.0662522299266\\
0.698	2.06664489006403\\
0.699	2.06711857913261\\
0.7	2.06752828067845\\
0.701	2.06788083081387\\
0.702	2.06830350091145\\
0.703	2.06869286210249\\
0.704	2.06907991735807\\
0.705	2.06952772241009\\
0.706	2.06992004539379\\
0.707	2.07041495177562\\
0.708	2.07081067503353\\
0.709	2.07119371280518\\
0.71	2.07157630374447\\
0.711	2.07203150084544\\
0.712	2.0724166876947\\
0.713	2.07282657424062\\
0.714	2.07326253119663\\
0.715	2.07361639700462\\
0.716	2.07404039392938\\
0.717	2.07445901168584\\
0.718	2.07489231474396\\
0.719	2.0753524058415\\
0.72	2.07572970829551\\
0.721	2.07612899173233\\
0.722	2.07656335430485\\
0.723	2.0770134406803\\
0.724	2.07733512943567\\
0.725	2.07773675516787\\
0.726	2.07822653326709\\
0.727	2.07857261588732\\
0.728	2.07904985448354\\
0.729	2.07946252417239\\
0.73	2.07986074009153\\
0.731	2.08026201680507\\
0.732	2.08064879412789\\
0.733	2.08108480068342\\
0.734	2.08149222630641\\
0.735	2.081953460465\\
0.736	2.08231021108937\\
0.737	2.08267342054662\\
0.738	2.08313257119132\\
0.739	2.08356281334067\\
0.74	2.08394217437387\\
0.741	2.08439436552607\\
0.742	2.08476914209861\\
0.743	2.08519270291559\\
0.744	2.08566419008609\\
0.745	2.08605879924925\\
0.746	2.08642624755492\\
0.747	2.08688191821645\\
0.748	2.08733321111964\\
0.749	2.08769048965109\\
0.75	2.08812856542157\\
0.751	2.08853542203269\\
0.752	2.08896417734276\\
0.753	2.08940445239848\\
0.754	2.0898077980627\\
0.755	2.09020610714905\\
0.756	2.09062883644632\\
0.757	2.09099223609012\\
0.758	2.09145810592084\\
0.759	2.09184571173627\\
0.76	2.09234833643422\\
0.761	2.09271290485852\\
0.762	2.09315446575065\\
0.763	2.09353152224067\\
0.764	2.09392747034501\\
0.765	2.09440268327116\\
0.766	2.09480108524562\\
0.767	2.09518904052037\\
0.768	2.09558951694329\\
0.769	2.0960475625484\\
0.77	2.09646137408125\\
0.771	2.09688038413165\\
0.772	2.09730198764322\\
0.773	2.09772376734353\\
0.774	2.09814549130547\\
0.775	2.09856692498527\\
0.776	2.0989853195027\\
0.777	2.09933273524826\\
0.778	2.09975855703903\\
0.779	2.10017415293297\\
0.78	2.10065734671077\\
0.781	2.10105349045316\\
0.782	2.10146847773679\\
0.783	2.10189262224582\\
0.784	2.10226966093924\\
0.785	2.10268261472845\\
0.786	2.10316233024795\\
0.787	2.10359501649481\\
0.788	2.10400894168272\\
0.789	2.10438912436219\\
0.79	2.10483402139634\\
0.791	2.10524895845798\\
0.792	2.10566266490087\\
0.793	2.10608737325237\\
0.794	2.10647362930347\\
0.795	2.10694952758748\\
0.796	2.10733832827808\\
0.797	2.10775465695466\\
0.798	2.10818673296896\\
0.799	2.10859223470528\\
0.8	2.10904524679953\\
0.801	2.10941524420921\\
0.802	2.10985266523728\\
0.803	2.11026573285498\\
0.804	2.11073981167669\\
0.805	2.11107412145165\\
0.806	2.11149583705928\\
0.807	2.11191990980756\\
0.808	2.11234024576496\\
0.809	2.11283764168\\
0.81	2.11325666883764\\
0.811	2.11360506737268\\
0.812	2.11405914315291\\
0.813	2.11450967063806\\
0.814	2.11485636609076\\
0.815	2.11537434727813\\
0.816	2.11577569620289\\
0.817	2.11618387696154\\
0.818	2.11657504660468\\
0.819	2.11698891323338\\
0.82	2.11747442720128\\
0.821	2.11786936288159\\
0.822	2.11823890471413\\
0.823	2.11864523299283\\
0.824	2.11913232191922\\
0.825	2.11953193275279\\
0.826	2.11994842349033\\
0.827	2.12036831222339\\
0.828	2.12079665085338\\
0.829	2.12125777160302\\
0.83	2.12166557280067\\
0.831	2.12208887659758\\
0.832	2.12247429821519\\
0.833	2.12294391840143\\
0.834	2.12333656910947\\
0.835	2.1237865723042\\
0.836	2.12416793176919\\
0.837	2.12459628375909\\
0.838	2.12511007168658\\
0.839	2.12550821224956\\
0.84	2.12593400092673\\
0.841	2.12633645965075\\
0.842	2.12676204869033\\
0.843	2.12720717386091\\
0.844	2.12760644853904\\
0.845	2.12800867404304\\
0.846	2.12847416416923\\
0.847	2.12886984171308\\
0.848	2.12929526993916\\
0.849	2.12973611035389\\
0.85	2.13012527826331\\
0.851	2.13058917260183\\
0.852	2.13097465868016\\
0.853	2.13142214963004\\
0.854	2.13187145693303\\
0.855	2.13224821032673\\
0.856	2.13271965359957\\
0.857	2.13312311690709\\
0.858	2.13353415899301\\
0.859	2.1339670199006\\
0.86	2.13440401030253\\
0.861	2.13484091883671\\
0.862	2.13525961080735\\
0.863	2.13568136303284\\
0.864	2.13609657045556\\
0.865	2.1365135625767\\
0.866	2.13693579555941\\
0.867	2.13736636638238\\
0.868	2.1378734827476\\
0.869	2.1382848923257\\
0.87	2.13869563131953\\
0.871	2.13910572580178\\
0.872	2.13951520163518\\
0.873	2.13992408456442\\
0.874	2.14033240029594\\
0.875	2.14083595960437\\
0.876	2.14124772022984\\
0.877	2.14165909964176\\
0.878	2.14203898059415\\
0.879	2.14254219318727\\
0.88	2.14295226251114\\
0.881	2.14336706161402\\
0.882	2.14379384397388\\
0.883	2.1442204487133\\
0.884	2.14464692176235\\
0.885	2.14507268978323\\
0.886	2.14546863455062\\
0.887	2.14587582826305\\
0.888	2.14639931812008\\
0.889	2.14678561709577\\
0.89	2.14720900184998\\
0.891	2.14763211661672\\
0.892	2.148065061901\\
0.893	2.14848095455457\\
0.894	2.14897487214358\\
0.895	2.14939027758765\\
0.896	2.14981195928592\\
0.897	2.15017529022266\\
0.898	2.15061259949654\\
0.899	2.15110435723182\\
0.9	2.1515266155432\\
0.901	2.15192277475017\\
0.902	2.15233404381082\\
0.903	2.15274689091145\\
0.904	2.15322300641759\\
0.905	2.15366343639258\\
0.906	2.15407823820797\\
0.907	2.15453860025356\\
0.908	2.15496786606812\\
0.909	2.15536892937662\\
0.91	2.15580370800542\\
0.911	2.15623782654887\\
0.912	2.15667046055072\\
0.913	2.15709605691197\\
0.914	2.15752617200346\\
0.915	2.15797207920569\\
0.916	2.15841680452753\\
0.917	2.15878226488034\\
0.918	2.15922421698739\\
0.919	2.1596645749245\\
0.92	2.16010321212075\\
0.921	2.1605400064959\\
0.922	2.16097483927471\\
0.923	2.16140759325946\\
0.924	2.16183815040303\\
0.925	2.16226638844055\\
0.926	2.16269217620529\\
0.927	2.16311536703689\\
0.928	2.1635626087484\\
0.929	2.16401194171223\\
0.93	2.16438264906085\\
0.931	2.16483112710778\\
0.932	2.16524955212245\\
0.933	2.16572904062517\\
0.934	2.16616485680672\\
0.935	2.1665837709895\\
0.936	2.16697602815876\\
0.937	2.16741029715638\\
0.938	2.16783588064302\\
0.939	2.16834515958314\\
0.94	2.1687229016655\\
0.941	2.16918296637086\\
0.942	2.16957168067951\\
0.943	2.17006440644804\\
0.944	2.1704357463975\\
0.945	2.17093047986832\\
0.946	2.17137694765766\\
0.947	2.17178778195905\\
0.948	2.17218447753994\\
0.949	2.17264390753417\\
0.95	2.17308349485451\\
0.951	2.17349217281603\\
0.952	2.17390309100877\\
0.953	2.17435903033612\\
0.954	2.17477849202341\\
0.955	2.17527849333542\\
0.956	2.17570001338779\\
0.957	2.17612154914062\\
0.958	2.17656396123264\\
0.959	2.17701624847601\\
0.96	2.17738284180109\\
0.961	2.17788591692839\\
0.962	2.17830800452063\\
0.963	2.17873532371493\\
0.964	2.17911678669074\\
0.965	2.17960011170315\\
0.966	2.18003660736031\\
0.967	2.18044766139239\\
0.968	2.18085114478192\\
0.969	2.18135423022617\\
0.97	2.18172490018829\\
0.971	2.18213796236975\\
0.972	2.18263500090397\\
0.973	2.18303513640411\\
0.974	2.18348325909884\\
0.975	2.18397754808987\\
0.976	2.18436067227821\\
0.977	2.1848235553418\\
0.978	2.1852729490002\\
0.979	2.18571567789661\\
0.98	2.18611989514608\\
0.981	2.18652296571425\\
0.982	2.18695284093172\\
0.983	2.18744189264558\\
0.984	2.18789879732639\\
0.985	2.18832692658931\\
0.986	2.18873408130072\\
0.987	2.18915537131254\\
0.988	2.18956887782967\\
0.989	2.19000343371427\\
0.99	2.19049921022125\\
0.991	2.19095001335006\\
0.992	2.19138710366406\\
0.993	2.19183121330626\\
0.994	2.19224371308307\\
0.995	2.19271180522165\\
0.996	2.1931400861365\\
0.997	2.19354029879222\\
0.998	2.1939719003265\\
0.999	2.19441085242898\\
1	2.19485504546333\\
1.001	2.19531684848324\\
1.002	2.19571434736133\\
1.003	2.19619013792115\\
1.004	2.19660758650189\\
1.005	2.19706823902548\\
1.006	2.19747901280169\\
1.007	2.19792179278181\\
1.008	2.1983426043231\\
1.009	2.19883324206625\\
1.01	2.19926304318343\\
1.011	2.19969849288939\\
1.012	2.20010869378303\\
1.013	2.20057886814979\\
1.014	2.20102849323232\\
1.015	2.20140434218661\\
1.016	2.20185904415984\\
1.017	2.20233357580469\\
1.018	2.20271958398945\\
1.019	2.20315182649973\\
1.02	2.20362070244515\\
1.021	2.20404711972751\\
1.022	2.20446090117831\\
1.023	2.20495272090589\\
1.024	2.20538632319677\\
1.025	2.20584096995663\\
1.026	2.20630457428316\\
1.027	2.20671129791005\\
1.028	2.207107452387\\
1.029	2.20756242845427\\
1.03	2.20798577591302\\
1.031	2.20847226487587\\
1.032	2.20895076557053\\
1.033	2.20929143023423\\
1.034	2.20978636435769\\
1.035	2.21025327198438\\
1.036	2.21065809370483\\
1.037	2.21113299770573\\
1.038	2.2115305394852\\
1.039	2.21201018080809\\
1.04	2.21241588298943\\
1.041	2.21290570400568\\
1.042	2.21331488791718\\
1.043	2.21374227510071\\
1.044	2.21416995353101\\
1.045	2.21462327139759\\
1.046	2.21504152827279\\
1.047	2.21553115948819\\
1.048	2.21595393547748\\
1.049	2.21639012960776\\
1.05	2.2168373162581\\
1.051	2.21728072624324\\
1.052	2.21770984758022\\
1.053	2.21815770112974\\
1.054	2.21857778465848\\
1.055	2.21899957410747\\
1.056	2.21951468699101\\
1.057	2.21988349138754\\
1.058	2.22035334041179\\
1.059	2.22077900131672\\
1.06	2.22126934609889\\
1.061	2.22169501017909\\
1.062	2.22214046010161\\
1.063	2.22260067465345\\
1.064	2.22306993309083\\
1.065	2.22347192839192\\
1.066	2.22391642025162\\
1.067	2.22437560658841\\
1.068	2.22480658893027\\
1.069	2.22524631858124\\
1.07	2.22568010064584\\
1.071	2.22616670701772\\
1.072	2.22655652456416\\
1.073	2.22701717117912\\
1.074	2.22743943067126\\
1.075	2.22793260157154\\
1.076	2.22836853197807\\
1.077	2.22878219550205\\
1.078	2.22921404537916\\
1.079	2.22965588647001\\
1.08	2.23008859537576\\
1.081	2.23057399596573\\
1.082	2.2309408622868\\
1.083	2.23146166510856\\
1.084	2.23185920311319\\
1.085	2.23234019545089\\
1.086	2.23279305150721\\
1.087	2.23324371388648\\
1.088	2.23362882771716\\
1.089	2.2341275369357\\
1.09	2.23453022774395\\
1.091	2.23501469239859\\
1.092	2.23541910652846\\
1.093	2.23587029121259\\
1.094	2.23635757862335\\
1.095	2.23679916865932\\
1.096	2.23716739400555\\
1.097	2.23764377737437\\
1.098	2.23810372615068\\
1.099	2.23857368992666\\
1.1	2.2389965368538\\
1.101	2.23945570162252\\
1.102	2.23992053389712\\
1.103	2.24031959358267\\
1.104	2.24081030767433\\
1.105	2.24123816428589\\
1.106	2.24165740551835\\
1.107	2.24213101685846\\
1.108	2.24254435613794\\
1.109	2.2430147129922\\
1.11	2.24341333077247\\
1.111	2.24392274898537\\
1.112	2.24436411874126\\
1.113	2.24474400105393\\
1.114	2.24529202250094\\
1.115	2.24567087895797\\
1.116	2.2460960287724\\
1.117	2.2465547668607\\
1.118	2.24700634822287\\
1.119	2.24746820897693\\
1.12	2.24793933887759\\
1.121	2.24837207344404\\
1.122	2.24879802753537\\
1.123	2.24922686414975\\
1.124	2.24973274582399\\
1.125	2.25016480736394\\
1.126	2.25056698558305\\
1.127	2.25101306260435\\
1.128	2.25146781444856\\
1.129	2.25188674620006\\
1.13	2.25241164883273\\
1.131	2.25283715375401\\
1.132	2.25327146802454\\
1.133	2.25371699309577\\
1.134	2.25416195560669\\
1.135	2.25460635345892\\
1.136	2.25505020199084\\
1.137	2.25549352939631\\
1.138	2.25593637374866\\
1.139	2.25637878097644\\
1.14	2.25682080344215\\
1.141	2.25733729005514\\
1.142	2.25777870675743\\
1.143	2.2581815960143\\
1.144	2.25863478252833\\
1.145	2.25908679605757\\
1.146	2.259525224698\\
1.147	2.26002421991187\\
1.148	2.26045464361763\\
1.149	2.26087928527528\\
1.15	2.26135719796631\\
1.151	2.26177916888894\\
1.152	2.26224777915406\\
1.153	2.26268635614379\\
1.154	2.26316970935927\\
1.155	2.26356295164698\\
1.156	2.26400279604025\\
1.157	2.26450320516722\\
1.158	2.26489531724675\\
1.159	2.26539166395518\\
1.16	2.26579450335399\\
1.161	2.26628392433111\\
1.162	2.26675373858329\\
1.163	2.26720777479964\\
1.164	2.26760862036486\\
1.165	2.26810990046247\\
1.166	2.26853989904318\\
1.167	2.26901054213403\\
1.168	2.26939859142859\\
1.169	2.26986791972084\\
1.17	2.27038031254484\\
1.171	2.27075092459851\\
1.172	2.27122416339237\\
1.173	2.27163886740489\\
1.174	2.27214183640668\\
1.175	2.27259443084977\\
1.176	2.27303824301422\\
1.177	2.27348890877477\\
1.178	2.27393478474505\\
1.179	2.27438037039353\\
1.18	2.27483831011351\\
1.181	2.27523974206521\\
1.182	2.27572382098982\\
1.183	2.27617572080325\\
1.184	2.27665296115522\\
1.185	2.27709783453147\\
1.186	2.27751392870796\\
1.187	2.2780232460732\\
1.188	2.27841864819813\\
1.189	2.27884792395891\\
1.19	2.27932906452379\\
1.191	2.27974183131433\\
1.192	2.2802423181963\\
1.193	2.28072076137491\\
1.194	2.28112392942264\\
1.195	2.28162193085007\\
1.196	2.28207969897059\\
1.197	2.28252880622041\\
1.198	2.28294053861802\\
1.199	2.28337331139656\\
1.2	2.28385129749569\\
1.201	2.2842833917705\\
1.202	2.28476016153259\\
1.203	2.28522462876299\\
1.204	2.28566062325109\\
1.205	2.28613429775052\\
1.206	2.2865940920555\\
1.207	2.28704742835841\\
1.208	2.28747076991153\\
1.209	2.28789535290775\\
1.21	2.28834664848501\\
1.211	2.28880248254507\\
1.212	2.28926950543991\\
1.213	2.28973776854325\\
1.214	2.29016675132867\\
1.215	2.29067398698722\\
1.216	2.29111177824387\\
1.217	2.29155246447691\\
1.218	2.29199187863792\\
1.219	2.29246796445682\\
1.22	2.29294662575921\\
1.221	2.29334350423846\\
1.222	2.29379354659202\\
1.223	2.29428987611356\\
1.224	2.29473391152914\\
1.225	2.2951812338584\\
1.226	2.29560362112276\\
1.227	2.29606945476264\\
1.228	2.29655950231475\\
1.229	2.2970073274087\\
1.23	2.29738698217772\\
1.231	2.2978816988126\\
1.232	2.29834354915323\\
1.233	2.29880622787551\\
1.234	2.29926980756385\\
1.235	2.29973068104394\\
1.236	2.30019238306842\\
1.237	2.30060273778454\\
1.238	2.3010598481013\\
1.239	2.30151544801168\\
1.24	2.30196710779424\\
1.241	2.30240816631735\\
1.242	2.30285268558294\\
1.243	2.3033730268352\\
1.244	2.30382192774497\\
1.245	2.30425786202515\\
1.246	2.30471011032747\\
1.247	2.3051630864223\\
1.248	2.30561661044332\\
1.249	2.30605643809506\\
1.25	2.30653539822989\\
1.251	2.30694115358212\\
1.252	2.30746639773254\\
1.253	2.30789032260159\\
1.254	2.30831549156668\\
1.255	2.30885274550448\\
1.256	2.3092545269119\\
1.257	2.30972817363422\\
1.258	2.31017334332696\\
1.259	2.3106283016623\\
1.26	2.31108318778551\\
1.261	2.31153799964182\\
1.262	2.31199273359531\\
1.263	2.31244738558043\\
1.264	2.31290195166904\\
1.265	2.31337693839974\\
1.266	2.31385158659068\\
1.267	2.3143098818167\\
1.268	2.31475416416722\\
1.269	2.31519744474204\\
1.27	2.3156395571354\\
1.271	2.31608023932872\\
1.272	2.31659193770994\\
1.273	2.31704335271646\\
1.274	2.31750740402176\\
1.275	2.31797771243308\\
1.276	2.31843107373357\\
1.277	2.31886495513519\\
1.278	2.31930569742768\\
1.279	2.31978420901233\\
1.28	2.32023641888457\\
1.281	2.32069804472983\\
1.282	2.32109325012434\\
1.283	2.32156188387216\\
1.284	2.32203109957697\\
1.285	2.32245961680525\\
1.286	2.32297074259306\\
1.287	2.32344087163003\\
1.288	2.3238891332338\\
1.289	2.3243179937462\\
1.29	2.32474647261102\\
1.291	2.32527222869231\\
1.292	2.32571187106726\\
1.293	2.32614920258741\\
1.294	2.32661975453366\\
1.295	2.32710163508125\\
1.296	2.32756000408999\\
1.297	2.32800000957441\\
1.298	2.32845283998059\\
1.299	2.32892336584327\\
1.3	2.32935428025447\\
1.301	2.32981950666249\\
1.302	2.33027794211571\\
1.303	2.33073571792202\\
1.304	2.33118878853134\\
1.305	2.33164177628813\\
1.306	2.33209467305721\\
1.307	2.3325474694773\\
1.308	2.33300015503711\\
1.309	2.33345271814745\\
1.31	2.33390514620955\\
1.311	2.33440094173261\\
1.312	2.33487671143119\\
1.313	2.33532340683611\\
1.314	2.3357706916817\\
1.315	2.33622278847053\\
1.316	2.33668038273897\\
1.317	2.33714447921178\\
1.318	2.33761650694102\\
1.319	2.33809846478135\\
1.32	2.33854997290531\\
1.321	2.33901037214\\
1.322	2.33946994922639\\
1.323	2.33994320633861\\
1.324	2.34038976351574\\
1.325	2.34083791780342\\
1.326	2.34128782897657\\
1.327	2.34176477943272\\
1.328	2.34221962856232\\
1.329	2.34268220338309\\
1.33	2.34314230973987\\
1.331	2.34356748440516\\
1.332	2.34404655682449\\
1.333	2.34451748454498\\
1.334	2.34499042809566\\
1.335	2.34546497048225\\
1.336	2.34586882922134\\
1.337	2.3463454696101\\
1.338	2.34682358383282\\
1.339	2.34724365523576\\
1.34	2.34773441330553\\
1.341	2.34822385469098\\
1.342	2.34871185985726\\
1.343	2.34905959339641\\
1.344	2.3496041135237\\
1.345	2.35000786623018\\
1.346	2.35046153766727\\
1.347	2.35098418704929\\
1.348	2.35142206652325\\
1.349	2.35187799261758\\
1.35	2.35232044147146\\
1.351	2.35279137957407\\
1.352	2.3532940859975\\
1.353	2.35373694488871\\
1.354	2.35421587617392\\
1.355	2.35462294287823\\
1.356	2.35509980210472\\
1.357	2.35557516463516\\
1.358	2.35608664341368\\
1.359	2.3565235166812\\
1.36	2.35692677307621\\
1.361	2.35740420688037\\
1.362	2.35788714196831\\
1.363	2.35836039106806\\
1.364	2.35880807851169\\
1.365	2.35921331514183\\
1.366	2.35971356510078\\
1.367	2.36019116888262\\
1.368	2.36068166073615\\
1.369	2.36115108456242\\
1.37	2.36156258100099\\
1.371	2.36203280216841\\
1.372	2.36252509971197\\
1.373	2.36291032302407\\
1.374	2.36343408475286\\
1.375	2.36390954061608\\
1.376	2.36435579395101\\
1.377	2.364827970597\\
1.378	2.36525990786274\\
1.379	2.36575075021019\\
1.38	2.36621270797407\\
1.381	2.36669386764187\\
1.382	2.36716001403776\\
1.383	2.3676103486896\\
1.384	2.36803133194204\\
1.385	2.36850623197943\\
1.386	2.36895112572268\\
1.387	2.3694704591053\\
1.388	2.36994900099318\\
1.389	2.37042206114317\\
1.39	2.37081863944954\\
1.391	2.37128353751976\\
1.392	2.37177090764052\\
1.393	2.37222953536458\\
1.394	2.37268603681971\\
1.395	2.37311485620377\\
1.396	2.37360652908697\\
1.397	2.37408952831965\\
1.398	2.37456623860954\\
1.399	2.37502701168991\\
1.4	2.37549639892923\\
1.401	2.37592341046136\\
1.402	2.37637194536971\\
1.403	2.37689475367027\\
1.404	2.37733493548802\\
1.405	2.37780026762859\\
1.406	2.37829367206801\\
1.407	2.37868816531312\\
1.408	2.3791642898558\\
1.409	2.3796741978704\\
1.41	2.38012463769764\\
1.411	2.38060724743099\\
1.412	2.38101887996879\\
1.413	2.38148946891426\\
1.414	2.38194674395361\\
1.415	2.3824526431777\\
1.416	2.38290596465526\\
1.417	2.38333629849952\\
1.418	2.38385273538223\\
1.419	2.38431755666263\\
1.42	2.38477922319026\\
1.421	2.38525073494861\\
1.422	2.38567551894693\\
1.423	2.38617184265616\\
1.424	2.3866196998023\\
1.425	2.38707989129735\\
1.426	2.38757133641996\\
1.427	2.38799551105306\\
1.428	2.38845942800814\\
1.429	2.38891549027246\\
1.43	2.38943825620556\\
1.431	2.38991130900345\\
1.432	2.39032158628211\\
1.433	2.39084459263002\\
1.434	2.39131215405666\\
1.435	2.39175145821216\\
1.436	2.39218460035316\\
1.437	2.39267250581292\\
1.438	2.39317445123661\\
1.439	2.39358422025462\\
1.44	2.39408334280673\\
1.441	2.39451376653489\\
1.442	2.3950352850001\\
1.443	2.39544704750922\\
1.444	2.39590408050341\\
1.445	2.39643087249127\\
1.446	2.39683530746545\\
1.447	2.39733952867727\\
1.448	2.39779455064035\\
1.449	2.39826227999327\\
1.45	2.39875338326089\\
1.451	2.39918176481022\\
1.452	2.39965119124601\\
1.453	2.40011169977948\\
1.454	2.40064400427857\\
1.455	2.40108133594474\\
1.456	2.40150549513994\\
1.457	2.40197270215483\\
1.458	2.40244376575229\\
1.459	2.40296290173838\\
1.46	2.40337677729467\\
1.461	2.40385500932809\\
1.462	2.4043640558235\\
1.463	2.40483083539976\\
1.464	2.40525847777786\\
1.465	2.40573790293834\\
1.466	2.40618620417825\\
1.467	2.40664438733097\\
1.468	2.40718964143794\\
1.469	2.40766284759362\\
1.47	2.4080778668813\\
1.471	2.40851353343412\\
1.472	2.40901400134069\\
1.473	2.40944890725633\\
1.474	2.40995386121334\\
1.475	2.41040262374842\\
1.476	2.4108679459158\\
1.477	2.41135029115299\\
1.478	2.41183604224095\\
1.479	2.41227415342967\\
1.48	2.41273689759245\\
1.481	2.41325216195227\\
1.482	2.41372348791195\\
1.483	2.4141084369197\\
1.484	2.41462794744288\\
1.485	2.41513303635416\\
1.486	2.41558556369699\\
1.487	2.41604540528022\\
1.488	2.4164985266915\\
1.489	2.41699493846987\\
1.49	2.41745764521051\\
1.491	2.41792373598217\\
1.492	2.41840702039173\\
1.493	2.41883922318525\\
1.494	2.4192911342955\\
1.495	2.41979522480223\\
1.496	2.42022312313183\\
1.497	2.42074201265572\\
1.498	2.42117376655589\\
1.499	2.42163006756162\\
1.5	2.42216331762467\\
1.501	2.42262451978669\\
1.502	2.42308731959504\\
1.503	2.42355376681836\\
1.504	2.42402665251606\\
1.505	2.42450387508455\\
1.506	2.42491605984339\\
1.507	2.42540089336286\\
1.508	2.42588679173575\\
1.509	2.42636844311277\\
1.51	2.42683426814695\\
1.511	2.42729213219273\\
1.512	2.42781399890959\\
1.513	2.42824732729826\\
1.514	2.42874070201309\\
1.515	2.42917603991877\\
1.516	2.42964288468794\\
1.517	2.43011366610512\\
1.518	2.43059227690368\\
1.519	2.43103893706883\\
1.52	2.43153894665485\\
1.521	2.43196843554236\\
1.522	2.43249191158837\\
1.523	2.43293814582509\\
1.524	2.43339143533234\\
1.525	2.43385375307478\\
1.526	2.43432773984493\\
1.527	2.43481701755935\\
1.528	2.43525779386253\\
1.529	2.43576266048046\\
1.53	2.43623939653569\\
1.531	2.43668107445787\\
1.532	2.43715543707524\\
1.533	2.43766435182295\\
1.534	2.43811185640262\\
1.535	2.43860406491389\\
1.536	2.43903731962732\\
1.537	2.43950465877431\\
1.538	2.43997284212295\\
1.539	2.44047341778977\\
1.54	2.44095400001607\\
1.541	2.44143368668755\\
1.542	2.44186143176385\\
1.543	2.44230868306474\\
1.544	2.44285983666679\\
1.545	2.44330668607551\\
1.546	2.44378396593366\\
1.547	2.44427434495618\\
1.548	2.44477052661904\\
1.549	2.44520421489989\\
1.55	2.44564359815905\\
1.551	2.44613396220817\\
1.552	2.44661097497501\\
1.553	2.44707702250837\\
1.554	2.44753467760164\\
1.555	2.44799759737749\\
1.556	2.44845511170829\\
1.557	2.44897786931587\\
1.558	2.44940768862311\\
1.559	2.44990940601713\\
1.56	2.45038051966144\\
1.561	2.45087448715815\\
1.562	2.45135259423936\\
1.563	2.45179451797318\\
1.564	2.45226140003005\\
1.565	2.45271963499383\\
1.566	2.45323928511137\\
1.567	2.4536530868538\\
1.568	2.45416636899344\\
1.569	2.45467371625415\\
1.57	2.45506941398861\\
1.571	2.45557130968567\\
1.572	2.45605707760805\\
1.573	2.45655194131084\\
1.574	2.4569779631905\\
1.575	2.45749748226829\\
1.576	2.45793145573902\\
1.577	2.45843743923191\\
1.578	2.45888993326066\\
1.579	2.45935354977971\\
1.58	2.45982734490443\\
1.581	2.46030811035177\\
1.582	2.46078412559906\\
1.583	2.46127386461629\\
1.584	2.46171924314721\\
1.585	2.46217695190375\\
1.586	2.4626446427457\\
1.587	2.46318503104437\\
1.588	2.46365866603803\\
1.589	2.46407378932354\\
1.59	2.46456868615336\\
1.591	2.46503416535928\\
1.592	2.46551237116171\\
1.593	2.46600017507956\\
1.594	2.46649925525231\\
1.595	2.46689255343881\\
1.596	2.46743440578161\\
1.597	2.46789570871807\\
1.598	2.46834791908721\\
1.599	2.46883413545426\\
1.6	2.46927748767711\\
1.601	2.46980975849929\\
1.602	2.47028093454553\\
1.603	2.47073596242188\\
1.604	2.47120710646063\\
1.605	2.47165740359671\\
1.606	2.47218865343768\\
1.607	2.47259434847985\\
1.608	2.47308274138114\\
1.609	2.47356916483413\\
1.61	2.47405934235993\\
1.611	2.47451359971988\\
1.612	2.4749689913366\\
1.613	2.47550327388472\\
1.614	2.47596695119373\\
1.615	2.47638908160882\\
1.616	2.47688724245298\\
1.617	2.4773729993105\\
1.618	2.47783853754079\\
1.619	2.47830683897508\\
1.62	2.47877566444446\\
1.621	2.47930379836736\\
1.622	2.47976226774318\\
1.623	2.48022305879146\\
1.624	2.48068570438409\\
1.625	2.48121711484016\\
1.626	2.48168224613174\\
1.627	2.48214810553631\\
1.628	2.48261438927988\\
1.629	2.48307390952789\\
1.63	2.48352630753302\\
1.631	2.48399882321432\\
1.632	2.48450113714947\\
1.633	2.48499856092771\\
1.634	2.48546604647005\\
1.635	2.48590861645974\\
1.636	2.48640241149528\\
1.637	2.48689339893128\\
1.638	2.48736279526504\\
1.639	2.48783296587383\\
1.64	2.48830379077763\\
1.641	2.48877517397995\\
1.642	2.48924703800429\\
1.643	2.4897193199087\\
1.644	2.49019196836858\\
1.645	2.49067480708438\\
1.646	2.49119393480949\\
1.647	2.49161123708029\\
1.648	2.49209549007676\\
1.649	2.49257977765052\\
1.65	2.49306416271578\\
1.651	2.49354870754209\\
1.652	2.49403283858827\\
1.653	2.4945097660146\\
1.654	2.49498691148557\\
1.655	2.49546428690017\\
1.656	2.49590056971322\\
1.657	2.49639843528284\\
1.658	2.49690331038818\\
1.659	2.49735716804494\\
1.66	2.49784489947547\\
1.661	2.49828002099835\\
1.662	2.49881968075228\\
1.663	2.49926457260403\\
1.664	2.49975508083149\\
1.665	2.50025517367469\\
1.666	2.50072065663632\\
1.667	2.50114926142094\\
1.668	2.50166692263751\\
1.669	2.50210587188849\\
1.67	2.50264690285306\\
1.671	2.50312371579514\\
1.672	2.50353388295538\\
1.673	2.50406187419266\\
1.674	2.50454241635297\\
1.675	2.50495902064639\\
1.676	2.50549642124019\\
1.677	2.50595446171173\\
1.678	2.50641321596483\\
1.679	2.50691935245144\\
1.68	2.50735230349189\\
1.681	2.50788914683134\\
1.682	2.50830863891157\\
1.683	2.50883477932397\\
1.684	2.50932340400486\\
1.685	2.50977500348316\\
1.686	2.51021364454092\\
1.687	2.5106989714943\\
1.688	2.5111762466702\\
1.689	2.5116676875066\\
1.69	2.51213487222321\\
1.691	2.51262052836311\\
1.692	2.51312994607944\\
1.693	2.51358652803118\\
1.694	2.51410325735861\\
1.695	2.51455472398797\\
1.696	2.51499224739172\\
1.697	2.51552369854788\\
1.698	2.51596708030253\\
1.699	2.51650235338799\\
1.7	2.51693983499411\\
1.701	2.51739264341199\\
1.702	2.51789677407715\\
1.703	2.51835803691968\\
1.704	2.51888785136192\\
1.705	2.51935678182954\\
1.706	2.51981158475774\\
1.707	2.52026133626972\\
1.708	2.52072844747267\\
1.709	2.52125592334316\\
1.71	2.52175158515378\\
1.711	2.52222553989778\\
1.712	2.52267459726826\\
1.713	2.5232028750921\\
1.714	2.52361286732845\\
1.715	2.52409598392231\\
1.716	2.52459701935102\\
1.717	2.52509288864495\\
1.718	2.5255947720028\\
1.719	2.52605312284479\\
1.72	2.52649972414489\\
1.721	2.52699166270727\\
1.722	2.52746163218897\\
1.723	2.52797292553674\\
1.724	2.52843824728634\\
1.725	2.52892465187147\\
1.726	2.52939581082183\\
1.727	2.52985498250283\\
1.728	2.53030666961205\\
1.729	2.53084798338242\\
1.73	2.53134000101845\\
1.731	2.53182578140344\\
1.732	2.53230860767257\\
1.733	2.53273028084859\\
1.734	2.53325208156984\\
1.735	2.53373502636997\\
1.736	2.53418457334954\\
1.737	2.53470390489929\\
1.738	2.53516198942029\\
1.739	2.53566440307697\\
1.74	2.53610435592869\\
1.741	2.53657201314159\\
1.742	2.5371093192611\\
1.743	2.53756178745656\\
1.744	2.53806602246213\\
1.745	2.53852719683347\\
1.746	2.53900976723205\\
1.747	2.53948316638082\\
1.748	2.53997662107218\\
1.749	2.54043788689124\\
1.75	2.54088368896757\\
1.751	2.54142162628278\\
1.752	2.54190551803961\\
1.753	2.54238523140104\\
1.754	2.54281231381986\\
1.755	2.54335989015152\\
1.756	2.54379452536194\\
1.757	2.54433171698923\\
1.758	2.5447798903051\\
1.759	2.54526517047097\\
1.76	2.54572263605364\\
1.761	2.54618420520153\\
1.762	2.54671519570797\\
1.763	2.54713471355771\\
1.764	2.54765309160551\\
1.765	2.54814017536971\\
1.766	2.54859068597823\\
1.767	2.54908323044244\\
1.768	2.54961576938126\\
1.769	2.55003924791937\\
1.77	2.55052980824008\\
1.771	2.55105238231691\\
1.772	2.55151187876392\\
1.773	2.55199987803248\\
1.774	2.55248707413232\\
1.775	2.55298757478345\\
1.776	2.55346432836988\\
1.777	2.55393425520892\\
1.778	2.5544160230845\\
1.779	2.55489144727946\\
1.78	2.55536384448325\\
1.781	2.55585170593619\\
1.782	2.55634905962583\\
1.783	2.55678202825809\\
1.784	2.55726574823421\\
1.785	2.55775976085764\\
1.786	2.55827812616594\\
1.787	2.55877151197802\\
1.788	2.55919610799405\\
1.789	2.55968205976994\\
1.79	2.56016138518254\\
1.791	2.56063719139613\\
1.792	2.56117269058858\\
1.793	2.5616386238647\\
1.794	2.56208509384621\\
1.795	2.56262008225072\\
1.796	2.56302971653649\\
1.797	2.56356632536203\\
1.798	2.56405765107823\\
1.799	2.56452043757906\\
1.8	2.56498266971487\\
1.801	2.56547586274207\\
1.802	2.56595739325473\\
1.803	2.56643960840144\\
1.804	2.56692222931314\\
1.805	2.56740506930046\\
1.806	2.56788799833812\\
1.807	2.56837092301442\\
1.808	2.56885377454481\\
1.809	2.5693365012494\\
1.81	2.56981906363225\\
1.811	2.57030080698786\\
1.812	2.5707820848664\\
1.813	2.57126835395245\\
1.814	2.57175021563303\\
1.815	2.5722318091658\\
1.816	2.57271312326998\\
1.817	2.57319414632152\\
1.818	2.57373891138249\\
1.819	2.57421929881386\\
1.82	2.57469935865882\\
1.821	2.57517907834213\\
1.822	2.5756584451794\\
1.823	2.57613744643174\\
1.824	2.57661606935981\\
1.825	2.57709430127632\\
1.826	2.57757212959641\\
1.827	2.57804954188536\\
1.828	2.57852652590342\\
1.829	2.57903924611036\\
1.83	2.5795130153483\\
1.831	2.57998600282584\\
1.832	2.58045821236576\\
1.833	2.58099342893232\\
1.834	2.58146407780677\\
1.835	2.58193396155227\\
1.836	2.5824030848066\\
1.837	2.58287145236963\\
1.838	2.58333906919043\\
1.839	2.58392679532752\\
1.84	2.58433890112244\\
1.841	2.58481462003429\\
1.842	2.58529033485521\\
1.843	2.58582971217591\\
1.844	2.58627521859371\\
1.845	2.58678127210602\\
1.846	2.58724222272107\\
1.847	2.58775638193745\\
1.848	2.58819898724987\\
1.849	2.58871128060664\\
1.85	2.58919403850589\\
1.851	2.58966156968858\\
1.852	2.59020080158363\\
1.853	2.59069431084979\\
1.854	2.59118717987784\\
1.855	2.59161614516111\\
1.856	2.59210802114848\\
1.857	2.59258315549081\\
1.858	2.59307236420084\\
1.859	2.59356385730578\\
1.86	2.59406107912148\\
1.861	2.59450009092898\\
1.862	2.59500286004247\\
1.863	2.59550438958627\\
1.864	2.59597576898414\\
1.865	2.59644536877073\\
1.866	2.59698200767048\\
1.867	2.59742819554391\\
1.868	2.59793502986264\\
1.869	2.5984120746633\\
1.87	2.59888373435941\\
1.871	2.59939579632377\\
1.872	2.59988936915814\\
1.873	2.60037482832547\\
1.874	2.60087040616608\\
1.875	2.60129075972035\\
1.876	2.60182004568535\\
1.877	2.60230656540346\\
1.878	2.60282415465965\\
1.879	2.6033097173102\\
1.88	2.60376977687004\\
1.881	2.60427253321984\\
1.882	2.60473317628772\\
1.883	2.60523103395632\\
1.884	2.60571327394429\\
1.885	2.60618500427201\\
1.886	2.6066512252066\\
1.887	2.60718098969175\\
1.888	2.60760968172851\\
1.889	2.60812733092155\\
1.89	2.60858818874809\\
1.891	2.60909717543094\\
1.892	2.60959107005954\\
1.893	2.6100872828325\\
1.894	2.61058336626667\\
1.895	2.61104962993641\\
1.896	2.61155775364091\\
1.897	2.61199997825106\\
1.898	2.61248198872696\\
1.899	2.61301204399611\\
1.9	2.61349703141463\\
1.901	2.61398016481793\\
1.902	2.61446132089253\\
1.903	2.61494213405189\\
1.904	2.61542249628386\\
1.905	2.61590230120301\\
1.906	2.61639729245971\\
1.907	2.61687091157502\\
1.908	2.61734368236923\\
1.909	2.61787782583599\\
1.91	2.61834829141546\\
1.911	2.61884392477153\\
1.912	2.61934609392568\\
1.913	2.61979468968315\\
1.914	2.6202963221858\\
1.915	2.62078098976621\\
1.916	2.62127099045675\\
1.917	2.62177186162018\\
1.918	2.62224526929575\\
1.919	2.62275783983439\\
1.92	2.62324606565929\\
1.921	2.62366470617258\\
1.922	2.62416286350516\\
1.923	2.62470249257686\\
1.924	2.62517222786693\\
1.925	2.62563466065931\\
1.926	2.62615248093437\\
1.927	2.6266328630273\\
1.928	2.62710339851975\\
1.929	2.62758900477901\\
1.93	2.62808338719964\\
1.931	2.62858324418045\\
1.932	2.6290336143789\\
1.933	2.62955398108248\\
1.934	2.63001046639123\\
1.935	2.63052691985398\\
1.936	2.63100187956648\\
1.937	2.63151671238134\\
1.938	2.63196617208075\\
1.939	2.63247400428215\\
1.94	2.63297823910938\\
1.941	2.63347881247877\\
1.942	2.63391384071049\\
1.943	2.63440691470411\\
1.944	2.63489615141284\\
1.945	2.63538154556629\\
1.946	2.63592493044265\\
1.947	2.63640309417961\\
1.948	2.63687853570872\\
1.949	2.63735297162852\\
1.95	2.63783040359135\\
1.951	2.63832062522858\\
1.952	2.63883552774845\\
1.953	2.63926929628481\\
1.954	2.63979653242164\\
1.955	2.64027949684197\\
1.956	2.64076628982038\\
1.957	2.64129683126119\\
1.958	2.641790075273\\
1.959	2.64222776195232\\
1.96	2.6426843557369\\
1.961	2.64320367063689\\
1.962	2.64369750826481\\
1.963	2.6442105855835\\
1.964	2.64469623748266\\
1.965	2.64518078992742\\
1.966	2.64568425049737\\
1.967	2.64612328580652\\
1.968	2.64665030919772\\
1.969	2.64715293272974\\
1.97	2.64764455871249\\
1.971	2.64812986538879\\
1.972	2.64857241252067\\
1.973	2.64905773361016\\
1.974	2.64957879384484\\
1.975	2.65006355711092\\
1.976	2.65054694363451\\
1.977	2.65104813365045\\
1.978	2.65150288741306\\
1.979	2.65199721271893\\
1.98	2.65247797944741\\
1.981	2.65298355551983\\
1.982	2.65346148330351\\
1.983	2.65399397711507\\
1.984	2.65446759986252\\
1.985	2.65494053576844\\
1.986	2.65547062760412\\
1.987	2.65596574375881\\
1.988	2.65640979711391\\
1.989	2.65691687586785\\
1.99	2.65736104724454\\
1.991	2.65786433584673\\
1.992	2.65840441787655\\
1.993	2.6588786902566\\
1.994	2.65939061444523\\
1.995	2.65984874810171\\
1.996	2.66035599393419\\
1.997	2.6608213293145\\
1.998	2.66133893742189\\
1.999	2.66179994679552\\
2	2.66231940075025\\
2.001	2.66278310957575\\
2.002	2.66327148403196\\
2.003	2.66374635115567\\
2.004	2.66428277287159\\
2.005	2.66473050668991\\
2.006	2.66524006843095\\
2.007	2.66573140985311\\
2.008	2.66620632919003\\
2.009	2.66674424365867\\
2.01	2.66723002898233\\
2.011	2.66773246484731\\
2.012	2.66818787582918\\
2.013	2.66872123712585\\
2.014	2.66913592901362\\
2.015	2.66967138489663\\
2.016	2.6701270376278\\
2.017	2.67066139824318\\
2.018	2.6711198706739\\
2.019	2.67159989489052\\
2.02	2.67209714888597\\
2.021	2.67258643719898\\
2.022	2.67307782457742\\
2.023	2.67355566990061\\
2.024	2.67407337494915\\
2.025	2.67455351573939\\
2.026	2.67507566623321\\
2.027	2.67554264412502\\
2.028	2.67603050911236\\
2.029	2.6765819663892\\
2.03	2.67704297046717\\
2.031	2.67749379675353\\
2.032	2.67800546010689\\
2.033	2.67850410483872\\
2.034	2.67899529573792\\
2.035	2.67947861126749\\
2.036	2.6799598825613\\
2.037	2.68043539249465\\
2.038	2.68091875496162\\
2.039	2.68145918873978\\
2.04	2.6819432033978\\
2.041	2.68240714838204\\
2.042	2.6828888367246\\
2.043	2.68343307584255\\
2.044	2.68386741481497\\
2.045	2.68437951143668\\
2.046	2.68487736406498\\
2.047	2.68532040673566\\
2.048	2.68589243939079\\
2.049	2.68636991842674\\
2.05	2.68682809215896\\
2.051	2.68732475068177\\
2.052	2.68780878456384\\
2.053	2.68829014693819\\
2.054	2.68882798481998\\
2.055	2.68930247035975\\
2.056	2.68977309956495\\
2.057	2.69028305880604\\
2.058	2.69080662914126\\
2.059	2.69126021862833\\
2.06	2.69181205368725\\
2.061	2.69226625191756\\
2.062	2.69271711172369\\
2.063	2.6932564394419\\
2.064	2.69375758527601\\
2.065	2.69421810089747\\
2.066	2.69471761718915\\
2.067	2.69522659866537\\
2.068	2.69574570509696\\
2.069	2.69621024579081\\
2.07	2.6967272349015\\
2.071	2.69718120097735\\
2.072	2.69769352489629\\
2.073	2.69814788088417\\
2.074	2.69867087053771\\
2.075	2.69913587062647\\
2.076	2.6996088596063\\
2.077	2.70014526825463\\
2.078	2.70060570351981\\
2.079	2.70112048023843\\
2.08	2.70157879977203\\
2.081	2.70209401171619\\
2.082	2.70260652803131\\
2.083	2.70305677070431\\
2.084	2.70355119411351\\
2.085	2.70408613299186\\
2.086	2.70457953257401\\
2.087	2.70507866140753\\
2.088	2.70552868957308\\
2.089	2.70604803563803\\
2.09	2.70651512018454\\
2.091	2.70699834087654\\
2.092	2.7075452357739\\
2.093	2.70798485202158\\
2.094	2.70850481559624\\
2.095	2.7090055589244\\
2.096	2.70950077545081\\
2.097	2.70998580555361\\
2.098	2.71045526613419\\
2.099	2.71098605857368\\
2.1	2.71146294369486\\
2.101	2.71193618109453\\
2.102	2.71243770146262\\
2.103	2.71294014174841\\
2.104	2.71345275255158\\
2.105	2.71392774302608\\
2.106	2.71442510433116\\
2.107	2.71489589018946\\
2.108	2.71543162909637\\
2.109	2.7159011925229\\
2.11	2.71641479767542\\
2.111	2.71688111130625\\
2.112	2.71738135261604\\
2.113	2.71790200533373\\
2.114	2.71837089509946\\
2.115	2.71890275438109\\
2.116	2.719354472271\\
2.117	2.71987139724586\\
2.118	2.72035171150736\\
2.119	2.72082778277438\\
2.12	2.72135284887401\\
2.121	2.72182834434859\\
2.122	2.72232620130486\\
2.123	2.72282588334249\\
2.124	2.72332742830907\\
2.125	2.72383068290933\\
2.126	2.72433540545042\\
2.127	2.72483945230638\\
2.128	2.72523929950576\\
2.129	2.72574571136271\\
2.13	2.72625300008141\\
2.131	2.72676086967626\\
2.132	2.72726908365184\\
2.133	2.72777745186236\\
2.134	2.72828582073092\\
2.135	2.72878485154482\\
2.136	2.72926532204346\\
2.137	2.72974762323217\\
2.138	2.73023185376967\\
2.139	2.73071810881101\\
2.14	2.73120647450718\\
2.141	2.73169702056108\\
2.142	2.7321897901303\\
2.143	2.73268478609428\\
2.144	2.73318195231348\\
2.145	2.73368114794657\\
2.146	2.73418211207352\\
2.147	2.73468441466611\\
2.148	2.73518738814642\\
2.149	2.73569003104608\\
2.15	2.73613304724971\\
2.151	2.7366299647904\\
2.152	2.73711984572138\\
2.153	2.73765598425476\\
2.154	2.73812183408458\\
2.155	2.73860580940551\\
2.156	2.73911805688115\\
2.157	2.73960695747941\\
2.158	2.74012079137156\\
2.159	2.74061603031634\\
2.16	2.74111938487989\\
2.161	2.74159140013399\\
2.162	2.74208425912043\\
2.163	2.74260610249021\\
2.164	2.74307605495061\\
2.165	2.74357204285868\\
2.166	2.74407823255486\\
2.167	2.74456819810308\\
2.168	2.74504040865783\\
2.169	2.74557636641313\\
2.17	2.74600429767486\\
2.171	2.74656702227809\\
2.172	2.74704423693657\\
2.173	2.7475178353743\\
2.174	2.74800243896764\\
2.175	2.7485417115723\\
2.176	2.74900877219679\\
2.177	2.74949330775954\\
2.178	2.75004390035935\\
2.179	2.75048967169948\\
2.18	2.75100316562518\\
2.181	2.75152761699377\\
2.182	2.75199148396713\\
2.183	2.75249395284236\\
2.184	2.75298976679943\\
2.185	2.75350655737235\\
2.186	2.75395632342486\\
2.187	2.75448302208591\\
2.188	2.75495117575169\\
2.189	2.75542704220468\\
2.19	2.75594086958181\\
2.191	2.75647816690192\\
2.192	2.75696747809358\\
2.193	2.75744870633765\\
2.194	2.75794419055914\\
2.195	2.75847096005953\\
2.196	2.75891011902815\\
2.197	2.75941563159732\\
2.198	2.75992645911063\\
2.199	2.76040852875429\\
2.2	2.76091244705226\\
2.201	2.76141451053009\\
2.202	2.76190416908931\\
2.203	2.76238741573315\\
2.204	2.76289463956451\\
2.205	2.76338917508407\\
2.206	2.76389262732895\\
2.207	2.76439610399228\\
2.208	2.76486732525338\\
2.209	2.76538416938129\\
2.21	2.76590290023605\\
2.211	2.76638912255688\\
2.212	2.76688760274483\\
2.213	2.76736566928225\\
2.214	2.76784672925307\\
2.215	2.76836776012777\\
2.216	2.76884781350193\\
2.217	2.76938208096999\\
2.218	2.76987933561335\\
2.219	2.77035968984508\\
2.22	2.77086288499918\\
2.221	2.771314773563\\
2.222	2.77182385628175\\
2.223	2.77233323274117\\
2.224	2.77279618180346\\
2.225	2.77334228595944\\
2.226	2.77380749618998\\
2.227	2.77432845649399\\
2.228	2.77479699737838\\
2.229	2.77531757163403\\
2.23	2.77583485296188\\
2.231	2.77629439868095\\
2.232	2.77678938283315\\
2.233	2.77728127393187\\
2.234	2.77777086508175\\
2.235	2.77831554844897\\
2.236	2.77877535850963\\
2.237	2.77927666977521\\
2.238	2.7797849129399\\
2.239	2.78030793562351\\
2.24	2.78078349029411\\
2.241	2.78125242216255\\
2.242	2.78177228154116\\
2.243	2.78228715413701\\
2.244	2.7827411887971\\
2.245	2.78324620212039\\
2.246	2.78375610968018\\
2.247	2.78425569870166\\
2.248	2.78470960217834\\
2.249	2.78523399933856\\
2.25	2.78575098806253\\
2.251	2.78622440947721\\
2.252	2.78678725574148\\
2.253	2.78724293107813\\
2.254	2.78773430541332\\
2.255	2.78821983809708\\
2.256	2.78875991114654\\
2.257	2.7892525242008\\
2.258	2.78975191085963\\
2.259	2.79024985196247\\
2.26	2.79074641364532\\
2.261	2.79124171457198\\
2.262	2.79174018966893\\
2.263	2.79222399509824\\
2.264	2.79271976936202\\
2.265	2.79321467619497\\
2.266	2.79371985594958\\
2.267	2.79417947327175\\
2.268	2.79471067388466\\
2.269	2.79520218757898\\
2.27	2.79570603813131\\
2.271	2.79619623019416\\
2.272	2.79667147161582\\
2.273	2.79719584061523\\
2.274	2.79770413950302\\
2.275	2.79821160594537\\
2.276	2.79867929318022\\
2.277	2.79916278692059\\
2.278	2.79970634002122\\
2.279	2.80014522116899\\
2.28	2.80064582017915\\
2.281	2.80120359658735\\
2.282	2.80168104763861\\
2.283	2.8021976073925\\
2.284	2.80264067002348\\
2.285	2.80318086398387\\
2.286	2.80367061238838\\
2.287	2.80416949781335\\
2.288	2.80466535025837\\
2.289	2.80516387709623\\
2.29	2.80568124104983\\
2.291	2.80614566459079\\
2.292	2.80663708281298\\
2.293	2.80716056002628\\
2.294	2.80763463019687\\
2.295	2.80816894425012\\
2.296	2.80868144827468\\
2.297	2.80917305254883\\
2.298	2.80964444019672\\
2.299	2.81012053440021\\
2.3	2.81061185619459\\
2.301	2.81116965769253\\
2.302	2.81162438577343\\
2.303	2.81213996674865\\
2.304	2.81265909493256\\
2.305	2.81310985760963\\
2.306	2.81364813729838\\
2.307	2.81416473649798\\
2.308	2.81464474816872\\
2.309	2.81514055282088\\
2.31	2.81564298324593\\
2.311	2.81613950210135\\
2.312	2.81663387043961\\
2.313	2.81714075000473\\
2.314	2.81762308157743\\
2.315	2.81812556337827\\
2.316	2.81862020167285\\
2.317	2.81913670571214\\
2.318	2.81958203813638\\
2.319	2.82013594053278\\
2.32	2.82061573299392\\
2.321	2.82109504238696\\
2.322	2.82162996201898\\
2.323	2.82211475019912\\
2.324	2.8226001984231\\
2.325	2.82312475560291\\
2.326	2.82361737386392\\
2.327	2.82412857757514\\
2.328	2.82463015081836\\
2.329	2.82510018090094\\
2.33	2.82558618720599\\
2.331	2.82612180729084\\
2.332	2.82659446476678\\
2.333	2.82710660896247\\
2.334	2.82758108646505\\
2.335	2.82810653864344\\
2.336	2.82863261287783\\
2.337	2.82910254958125\\
2.338	2.82959618070046\\
2.339	2.83012346499181\\
2.34	2.83059481985233\\
2.341	2.83112104381531\\
2.342	2.83159535201645\\
2.343	2.83209394592105\\
2.344	2.83260638192046\\
2.345	2.83310749234246\\
2.346	2.83358795732192\\
2.347	2.83408838317897\\
2.348	2.83459386996154\\
2.349	2.83510653095903\\
2.35	2.83559112373053\\
2.351	2.83608868121093\\
2.352	2.8365901021762\\
2.353	2.83709141333319\\
2.354	2.83759245526622\\
2.355	2.83809327060177\\
2.356	2.83859347208567\\
2.357	2.83909265335611\\
2.358	2.83959195110793\\
2.359	2.84009138323979\\
2.36	2.84059096430854\\
2.361	2.84109070569493\\
2.362	2.84159061573567\\
2.363	2.84209069982156\\
2.364	2.84259096046144\\
2.365	2.84309139731237\\
2.366	2.84359200717673\\
2.367	2.84409278396694\\
2.368	2.84459334068955\\
2.369	2.84509272246157\\
2.37	2.84559196481674\\
2.371	2.84609104157827\\
2.372	2.84658992186191\\
2.373	2.84708856976096\\
2.374	2.84758694401178\\
2.375	2.8480849976515\\
2.376	2.84858339802091\\
2.377	2.84908561205271\\
2.378	2.84961468151123\\
2.379	2.85008359964808\\
2.38	2.85058034498896\\
2.381	2.85108224102088\\
2.382	2.8516194916177\\
2.383	2.85211162993541\\
2.384	2.85258664739693\\
2.385	2.85309071012182\\
2.386	2.85358198987701\\
2.387	2.85408707961921\\
2.388	2.85459715692181\\
2.389	2.85509255995539\\
2.39	2.85556874329395\\
2.391	2.85612713892371\\
2.392	2.8565818090853\\
2.393	2.85707896937687\\
2.394	2.85761702691025\\
2.395	2.85810478069285\\
2.396	2.85860680037864\\
2.397	2.85911867450137\\
2.398	2.85959956529369\\
2.399	2.86008124029091\\
2.4	2.86061537688719\\
2.401	2.86109704587495\\
2.402	2.86163114973193\\
2.403	2.86211284953183\\
2.404	2.86259458574783\\
2.405	2.86309425682164\\
2.406	2.86360541058431\\
2.407	2.86411977530793\\
2.408	2.86463737712613\\
2.409	2.86509675594346\\
2.41	2.86558980364003\\
2.411	2.86610315294052\\
2.412	2.86659892103224\\
2.413	2.86713883054639\\
2.414	2.86763780915488\\
2.415	2.86813443025905\\
2.416	2.86863498675679\\
2.417	2.86913350036317\\
2.418	2.86963235680285\\
2.419	2.87013133999707\\
2.42	2.87063018785944\\
2.421	2.8711284614993\\
2.422	2.87162056126195\\
2.423	2.87211544907844\\
2.424	2.87261557987936\\
2.425	2.87311647546045\\
2.426	2.87361741667365\\
2.427	2.87417023639136\\
2.428	2.87460740592481\\
2.429	2.87514173946395\\
2.43	2.87562558696974\\
2.431	2.87615931779213\\
2.432	2.8766457342229\\
2.433	2.87715399241109\\
2.434	2.87765193291887\\
2.435	2.87813352806189\\
2.436	2.87862759357909\\
2.437	2.87913572438883\\
2.438	2.87963542589205\\
2.439	2.88014813104279\\
2.44	2.88064837691082\\
2.441	2.88113631436871\\
2.442	2.88164059760007\\
2.443	2.8821745689885\\
2.444	2.88265055496699\\
2.445	2.8831461547519\\
2.446	2.88366118358912\\
2.447	2.88416203606133\\
2.448	2.88465540678138\\
2.449	2.88514228468219\\
2.45	2.88565085882346\\
2.451	2.8861419436768\\
2.452	2.88666270261061\\
2.453	2.88717523604905\\
2.454	2.88767882811958\\
2.455	2.88817675078661\\
2.456	2.8886834975522\\
2.457	2.88917343651678\\
2.458	2.8896831515421\\
2.459	2.89019163551051\\
2.46	2.89070255908084\\
2.461	2.89119276844216\\
2.462	2.89168490629908\\
2.463	2.89218046928772\\
2.464	2.89270825075615\\
2.465	2.89320391645159\\
2.466	2.89368098010155\\
2.467	2.89419878249513\\
2.468	2.89465683615473\\
2.469	2.89521412061988\\
2.47	2.89573312694377\\
2.471	2.89620287307741\\
2.472	2.89668954695273\\
2.473	2.89722902285268\\
2.474	2.89768419162858\\
2.475	2.89819906247221\\
2.476	2.89869312751551\\
2.477	2.89923222420209\\
2.478	2.89970736315221\\
2.479	2.90020526980799\\
2.48	2.90073463126191\\
2.481	2.90124308050489\\
2.482	2.90174895296378\\
2.483	2.9022219103407\\
2.484	2.90275326118573\\
2.485	2.9031898334759\\
2.486	2.90372140460536\\
2.487	2.90424798344251\\
2.488	2.90477918563186\\
2.489	2.90525012237049\\
2.49	2.90574820080651\\
2.491	2.90626240535669\\
2.492	2.90671860053606\\
2.493	2.90724331159223\\
2.494	2.90775728952209\\
2.495	2.90826196525169\\
2.496	2.90872093028419\\
2.497	2.90930750752166\\
2.498	2.9097533857077\\
2.499	2.91024148550373\\
2.5	2.91077585088732\\
2.501	2.91127863013325\\
2.502	2.91176748565045\\
2.503	2.91225531928344\\
2.504	2.9128165069149\\
2.505	2.91328985518403\\
2.506	2.91380396539388\\
2.507	2.91429755755949\\
2.508	2.9148052092322\\
2.509	2.91529859621475\\
2.51	2.91577636298761\\
2.511	2.91628470446387\\
2.512	2.91680374649512\\
2.513	2.91732354840387\\
2.514	2.91778758343553\\
2.515	2.91829737546148\\
2.516	2.91880764066922\\
2.517	2.91931836858241\\
2.518	2.919803996133\\
2.519	2.92029440931984\\
2.52	2.92083439445566\\
2.521	2.92132477792765\\
2.522	2.92181517853353\\
2.523	2.92234218534024\\
2.524	2.92284366028933\\
2.525	2.92334435410352\\
2.526	2.92384433217279\\
2.527	2.92434365686418\\
2.528	2.92484238754285\\
2.529	2.92534058062972\\
2.53	2.92583828968544\\
2.531	2.9263365243076\\
2.532	2.92684709829009\\
2.533	2.92735678510435\\
2.534	2.92784454147002\\
2.535	2.92838167197069\\
2.536	2.92886976266389\\
2.537	2.92935806040485\\
2.538	2.92989571143999\\
2.539	2.93038595658378\\
2.54	2.93089438386929\\
2.541	2.93139925354907\\
2.542	2.9319018503094\\
2.543	2.93240281282627\\
2.544	2.93290815702748\\
2.545	2.93341383211134\\
2.546	2.93391982304441\\
2.547	2.93440338717474\\
2.548	2.9349276699415\\
2.549	2.93539683050473\\
2.55	2.93590901702968\\
2.551	2.93641571542538\\
2.552	2.93691594001007\\
2.553	2.93741371886123\\
2.554	2.93790541720427\\
2.555	2.93844112812816\\
2.556	2.93892353237189\\
2.557	2.9394144103757\\
2.558	2.93996071688803\\
2.559	2.94045288830013\\
2.56	2.94094477600981\\
2.561	2.94143979938587\\
2.562	2.94193687980872\\
2.563	2.9424439085461\\
2.564	2.94295424862216\\
2.565	2.94344558635803\\
2.566	2.94394585471217\\
2.567	2.94448582958274\\
2.568	2.94496708073263\\
2.569	2.94546898821333\\
2.57	2.94597067892367\\
2.571	2.94649282726418\\
2.572	2.94696506145488\\
2.573	2.94747959685152\\
2.574	2.94800159027753\\
2.575	2.94848030798635\\
2.576	2.94899333255303\\
2.577	2.94952055063018\\
2.578	2.94999283838852\\
2.579	2.95049905299609\\
2.58	2.95100716184599\\
2.581	2.951515598728\\
2.582	2.95202025935838\\
2.583	2.95252007223874\\
2.584	2.95301071444682\\
2.585	2.95353114215351\\
2.586	2.95402239936999\\
2.587	2.95454597959703\\
2.588	2.95502649320672\\
2.589	2.95555325253397\\
2.59	2.95607838678018\\
2.591	2.95651592464012\\
2.592	2.95706538329534\\
2.593	2.95756699647426\\
2.594	2.95806846365045\\
2.595	2.958569728861\\
2.596	2.95907073784334\\
2.597	2.95956775586947\\
2.598	2.96010239068864\\
2.599	2.96057010751465\\
2.6	2.96108933816468\\
2.601	2.9616151729735\\
2.602	2.9620907279696\\
2.603	2.96260096441927\\
2.604	2.96308657532749\\
2.605	2.963616234888\\
2.606	2.96413757720778\\
2.607	2.96460939450142\\
2.608	2.96511774170142\\
2.609	2.96564586709621\\
2.61	2.96612344229756\\
2.611	2.96662135362195\\
2.612	2.96714857446752\\
2.613	2.96766029289627\\
2.614	2.96815848025672\\
2.615	2.96864474675796\\
2.616	2.96916751012445\\
2.617	2.96965281140922\\
2.618	2.97016546987076\\
2.619	2.97067107843228\\
2.62	2.9711831366719\\
2.621	2.97168122245204\\
2.622	2.97217467774691\\
2.623	2.97269006707753\\
2.624	2.9732093700408\\
2.625	2.97368816554384\\
2.626	2.97419649621467\\
2.627	2.9747055501672\\
2.628	2.97520513336555\\
2.629	2.97571572027102\\
2.63	2.97622394082716\\
2.631	2.97671983828594\\
2.632	2.97721909849775\\
2.633	2.97774296018496\\
2.634	2.97823094967801\\
2.635	2.97874038340527\\
2.636	2.97926199790933\\
2.637	2.97974010828916\\
2.638	2.98023349258333\\
2.639	2.98074534363013\\
2.64	2.98127975611076\\
2.641	2.981742032564\\
2.642	2.9822708508465\\
2.643	2.98277963853923\\
2.644	2.98327652697093\\
2.645	2.9837753573075\\
2.646	2.98426584852967\\
2.647	2.98477770995772\\
2.648	2.98531399968591\\
2.649	2.98577683642932\\
2.65	2.98630570230568\\
2.651	2.98683912773773\\
2.652	2.98730063585126\\
2.653	2.98783993400581\\
2.654	2.98832098632838\\
2.655	2.98883425411121\\
2.656	2.98932933070638\\
2.657	2.98981736128003\\
2.658	2.99033182534352\\
2.659	2.99084133919364\\
2.66	2.9913348529936\\
2.661	2.99188076712451\\
2.662	2.99235032500945\\
2.663	2.99285309881363\\
2.664	2.9933881240968\\
2.665	2.99387103164834\\
2.666	2.99435739240183\\
2.667	2.99486628498349\\
2.668	2.99539092440593\\
2.669	2.99588361071359\\
2.67	2.99637693176806\\
2.671	2.99691065189625\\
2.672	2.99738883143764\\
2.673	2.99790860924522\\
2.674	2.99843489052852\\
2.675	2.99894080184488\\
2.676	2.99942508815492\\
2.677	2.99993318661864\\
2.678	3.00044777277674\\
2.679	3.00092668687633\\
2.68	3.0014460220561\\
2.681	3.00192221167396\\
2.682	3.0024393200439\\
2.683	3.00298020400247\\
2.684	3.00347028388365\\
2.685	3.00395284829719\\
2.686	3.00449291466365\\
2.687	3.0049799139578\\
2.688	3.00549218977063\\
2.689	3.0059824222273\\
2.69	3.006506286486\\
2.691	3.00700402651954\\
2.692	3.00749946264318\\
2.693	3.00799653885102\\
2.694	3.00852770956373\\
2.695	3.00902225574997\\
2.696	3.00952778027608\\
2.697	3.01001270593683\\
2.698	3.01052542164016\\
2.699	3.01106791480542\\
2.7	3.01155193194282\\
2.701	3.0120269599087\\
2.702	3.01258849192301\\
2.703	3.01307024426156\\
2.704	3.01355880476166\\
2.705	3.01406981746629\\
2.706	3.01456337811906\\
2.707	3.01506503633105\\
2.708	3.01558747652419\\
2.709	3.01607459407798\\
2.71	3.01660596194938\\
2.711	3.01706662397635\\
2.712	3.01759912459588\\
2.713	3.01808367838462\\
2.714	3.01862376668177\\
2.715	3.01913511303683\\
2.716	3.01962174873405\\
2.717	3.02011938670754\\
2.718	3.02063974436372\\
2.719	3.02111477841364\\
2.72	3.02164100916456\\
2.721	3.02213437606652\\
2.722	3.02265959638927\\
2.723	3.02317339283375\\
2.724	3.02365797156534\\
2.725	3.02414669870317\\
2.726	3.02465573444397\\
2.727	3.02517567048279\\
2.728	3.02565342337923\\
2.729	3.02619473256029\\
2.73	3.02670857033316\\
2.731	3.0272163863826\\
2.732	3.02770594298456\\
2.733	3.02822245359773\\
2.734	3.02870672019879\\
2.735	3.02921962359567\\
2.736	3.02973024285197\\
2.737	3.03022446807634\\
2.738	3.03073235626126\\
2.739	3.0312374179885\\
2.74	3.03172642422054\\
2.741	3.03226366217344\\
2.742	3.03271986313968\\
2.743	3.03326124735467\\
2.744	3.03374665518761\\
2.745	3.03426514403939\\
2.746	3.03475821676405\\
2.747	3.03528078139677\\
2.748	3.03577269549327\\
2.749	3.03628713788909\\
2.75	3.03681494071229\\
2.751	3.03728696252035\\
2.752	3.0378009884964\\
2.753	3.03832249128275\\
2.754	3.03880710008915\\
2.755	3.03933257593159\\
2.756	3.03980996290075\\
2.757	3.04034760156224\\
2.758	3.04085329870848\\
2.759	3.04134274342617\\
2.76	3.04183724926448\\
2.761	3.04235858304957\\
2.762	3.04287579612513\\
2.763	3.04337166604549\\
2.764	3.04387986529086\\
2.765	3.04438408748706\\
2.766	3.04486333534767\\
2.767	3.0453751870033\\
2.768	3.04589574345533\\
2.769	3.0463810456773\\
2.77	3.04688101419976\\
2.771	3.04740015983318\\
2.772	3.04791696007764\\
2.773	3.0484069182111\\
2.774	3.04889389899892\\
2.775	3.04943092950854\\
2.776	3.04993146934564\\
2.777	3.05044185128647\\
2.778	3.05092699868199\\
2.779	3.0514337050265\\
2.78	3.05197377957931\\
2.781	3.05246697846309\\
2.782	3.05296354605049\\
2.783	3.05346379160948\\
2.784	3.05396578616712\\
2.785	3.05448826021478\\
2.786	3.0549994780927\\
2.787	3.05550740734453\\
2.788	3.05601253331353\\
2.789	3.05651596033315\\
2.79	3.05701768458386\\
2.791	3.05751826793\\
2.792	3.05801798913175\\
2.793	3.05851701123109\\
2.794	3.05901537946563\\
2.795	3.0595130164641\\
2.796	3.06005150577939\\
2.797	3.06054824780924\\
2.798	3.06106704478228\\
2.799	3.06154677114961\\
2.8	3.06206259215175\\
2.801	3.06257171113038\\
2.802	3.06308922976239\\
2.803	3.06357327835342\\
2.804	3.06406523289104\\
2.805	3.0646001035478\\
2.806	3.06509927003744\\
2.807	3.06557952546622\\
2.808	3.06609072836074\\
2.809	3.06660147692623\\
2.81	3.06712670450121\\
2.811	3.06763411434554\\
2.812	3.06812385663031\\
2.813	3.06865588371209\\
2.814	3.06914767559645\\
2.815	3.06961006991428\\
2.816	3.07014834054692\\
2.817	3.07065920531079\\
2.818	3.07112880796192\\
2.819	3.07163935568168\\
2.82	3.07214974863762\\
2.821	3.07265998054446\\
2.822	3.0731700396983\\
2.823	3.07367991300165\\
2.824	3.07418978680953\\
2.825	3.07467622429702\\
2.826	3.0751997631226\\
2.827	3.07572228160322\\
2.828	3.07619492586303\\
2.829	3.07671477317947\\
2.83	3.07722235346782\\
2.831	3.07773502869081\\
2.832	3.07824650932004\\
2.833	3.0787173083055\\
2.834	3.07924651536181\\
2.835	3.0797421867209\\
2.836	3.0802412620656\\
2.837	3.08074305190184\\
2.838	3.0812505536013\\
2.839	3.08175835882882\\
2.84	3.08228064789959\\
2.841	3.08276305145162\\
2.842	3.08328527103645\\
2.843	3.08380682464738\\
2.844	3.08428734032408\\
2.845	3.08480700799794\\
2.846	3.08529335232577\\
2.847	3.08581314349755\\
2.848	3.08633126683839\\
2.849	3.08681561339803\\
2.85	3.08732787847245\\
2.851	3.08783705459672\\
2.852	3.08835056115594\\
2.853	3.08882175106443\\
2.854	3.08936707172687\\
2.855	3.08984777197504\\
2.856	3.09037734541683\\
2.857	3.09085037474049\\
2.858	3.0913514285454\\
2.859	3.09188649430276\\
2.86	3.09238383487701\\
2.861	3.09290010685276\\
2.862	3.09337677503897\\
2.863	3.09388320998325\\
2.864	3.09438461734974\\
2.865	3.09488655919393\\
2.866	3.09538891222925\\
2.867	3.09589156729513\\
2.868	3.09642170915448\\
2.869	3.09692900523543\\
2.87	3.09743600727771\\
2.871	3.09794529495232\\
2.872	3.09845260170655\\
2.873	3.09895502697966\\
2.874	3.099452684086\\
2.875	3.09995572108089\\
2.876	3.10046576545211\\
2.877	3.10094098016575\\
2.878	3.10145393594825\\
2.879	3.10196779976476\\
2.88	3.10250376588448\\
2.881	3.10300367774232\\
2.882	3.10348270952324\\
2.883	3.10401751008117\\
2.884	3.10448851862471\\
2.885	3.10502167338888\\
2.886	3.10553439965362\\
2.887	3.10601009631556\\
2.888	3.10652986050453\\
2.889	3.10703141093889\\
2.89	3.10751871770381\\
2.891	3.10802089212704\\
2.892	3.10854408842779\\
2.893	3.10905396615459\\
2.894	3.10954482708282\\
2.895	3.11006336492107\\
2.896	3.11058028902998\\
2.897	3.11108989984247\\
2.898	3.11161131478387\\
2.899	3.11209266583357\\
2.9	3.11260281235153\\
2.901	3.11310462573455\\
2.902	3.11361240286762\\
2.903	3.11412362463394\\
2.904	3.11459935910832\\
2.905	3.11509091900269\\
2.906	3.11562172017442\\
2.907	3.11613346708332\\
2.908	3.11664904424982\\
2.909	3.11713532963522\\
2.91	3.11764047836958\\
2.911	3.11811739380115\\
2.912	3.11864145257065\\
2.913	3.11918617656853\\
2.914	3.11964337006513\\
2.915	3.12013885748085\\
2.916	3.12068064157071\\
2.917	3.12116940924886\\
2.918	3.1216945340633\\
2.919	3.12219897330206\\
2.92	3.12269645832972\\
2.921	3.12317700143466\\
2.922	3.12370851267867\\
2.923	3.12420680868692\\
2.924	3.12469331032201\\
2.925	3.1251994735237\\
2.926	3.12570452870111\\
2.927	3.1262087006454\\
2.928	3.1267156078804\\
2.929	3.12724642606946\\
2.93	3.12775091836389\\
2.931	3.12822103160022\\
2.932	3.12874604901841\\
2.933	3.12923568324658\\
2.934	3.1297524278092\\
2.935	3.13024244168221\\
2.936	3.1307531269404\\
2.937	3.13128521005467\\
2.938	3.13176818411835\\
2.939	3.13228350881826\\
2.94	3.13279907145784\\
2.941	3.1332736034354\\
2.942	3.13378745775228\\
2.943	3.13429578965846\\
2.944	3.13480365073268\\
2.945	3.13532159617985\\
2.946	3.13580655050764\\
2.947	3.13632998828993\\
2.948	3.13681809305446\\
2.949	3.13732290167405\\
2.95	3.13781553689748\\
2.951	3.13833741884075\\
2.952	3.13883624901258\\
2.953	3.13933827239292\\
2.954	3.13982292174776\\
2.955	3.14034919546982\\
2.956	3.14086420505064\\
2.957	3.14134274279399\\
2.958	3.14186026865457\\
2.959	3.14238110093455\\
2.96	3.14287459359929\\
2.961	3.1433946377138\\
2.962	3.14390836615517\\
2.963	3.14438375202245\\
2.964	3.14486503271424\\
2.965	3.14538797480912\\
2.966	3.14589595971451\\
2.967	3.14639138364473\\
2.968	3.14689254589922\\
2.969	3.14741083396492\\
2.97	3.14793462951502\\
2.971	3.14840782802128\\
2.972	3.14894010921443\\
2.973	3.14941608211938\\
2.974	3.14992214374118\\
2.975	3.15043889157206\\
2.976	3.15092110702992\\
2.977	3.15144494193459\\
2.978	3.15194978232419\\
2.979	3.15246553458016\\
2.98	3.15295722747932\\
2.981	3.15347579644848\\
2.982	3.15395964425946\\
2.983	3.1544525865812\\
2.984	3.15496233970249\\
2.985	3.15548150581387\\
2.986	3.15599055461823\\
2.987	3.15647367412826\\
2.988	3.15699389039991\\
2.989	3.15749964576113\\
2.99	3.15798367939939\\
2.991	3.15850235408928\\
2.992	3.15901968372194\\
2.993	3.15952457021119\\
2.994	3.16002851860144\\
2.995	3.16050997378387\\
2.996	3.16103516369362\\
2.997	3.16152474689863\\
2.998	3.16201929333481\\
2.999	3.16252431698017\\
3	3.16302892700085\\
3.001	3.16354967194466\\
3.002	3.16402984137514\\
3.003	3.16454576302284\\
3.004	3.16503799419948\\
3.005	3.16556876505215\\
3.006	3.16606740608955\\
3.007	3.16655503126316\\
3.008	3.16706339263362\\
3.009	3.16757134190562\\
3.01	3.16807095473128\\
3.011	3.16858224172821\\
3.012	3.16907261953178\\
3.013	3.16957180211594\\
3.014	3.17008775339341\\
3.015	3.17059842087299\\
3.016	3.17107991709019\\
3.017	3.17159417825423\\
3.018	3.17208909934776\\
3.019	3.17260510203184\\
3.02	3.17310645381099\\
3.021	3.17359517543259\\
3.022	3.17412210309034\\
3.023	3.174614661163\\
3.024	3.17510496684509\\
3.025	3.17560599242671\\
3.026	3.17610935891724\\
3.027	3.17661397378151\\
3.028	3.177143151492\\
3.029	3.17765930212009\\
3.03	3.17814489862099\\
3.031	3.17864612884956\\
3.032	3.17914614890124\\
3.033	3.17966190113117\\
3.034	3.1801510547302\\
3.035	3.1806563261062\\
3.036	3.18114721334202\\
3.037	3.1816574802592\\
3.038	3.18215750693209\\
3.039	3.18264596180852\\
3.04	3.18318812990682\\
3.041	3.18366218374303\\
3.042	3.18415764365282\\
3.043	3.18466531440662\\
3.044	3.18518209074004\\
3.045	3.18566141896745\\
3.046	3.18617931540522\\
3.047	3.18668397387616\\
3.048	3.18719851341515\\
3.049	3.18768134322945\\
3.05	3.1881770193971\\
3.051	3.18870386856315\\
3.052	3.18920826570659\\
3.053	3.18967936925961\\
3.054	3.19020259563939\\
3.055	3.19069045261251\\
3.056	3.19119730130125\\
3.057	3.19169900619878\\
3.058	3.19220142048039\\
3.059	3.19271146414364\\
3.06	3.19319449599309\\
3.061	3.19370562328285\\
3.062	3.19422143893897\\
3.063	3.19470998610259\\
3.064	3.19522572409352\\
3.065	3.19570927898786\\
3.066	3.19623162065827\\
3.067	3.19673730866206\\
3.068	3.197240496905\\
3.069	3.19772707994396\\
3.07	3.1982293512011\\
3.071	3.19873835667219\\
3.072	3.19923253335382\\
3.073	3.19973962472515\\
3.074	3.20022978131999\\
3.075	3.20074231641821\\
3.076	3.20125499891793\\
3.077	3.20172886703364\\
3.078	3.20224668959932\\
3.079	3.20275040696186\\
3.08	3.20325643911873\\
3.081	3.20373629604196\\
3.082	3.20424668204925\\
3.083	3.20475728804971\\
3.084	3.20525635352588\\
3.085	3.2057512617563\\
3.086	3.20624098432219\\
3.087	3.20676296335043\\
3.088	3.20725281866094\\
3.089	3.20776394749335\\
3.09	3.20827242957835\\
3.091	3.20877507195977\\
3.092	3.20927489706504\\
3.093	3.20977304707067\\
3.094	3.21026895837879\\
3.095	3.21074405261254\\
3.096	3.21125278788628\\
3.097	3.21175408326594\\
3.098	3.21227628539519\\
3.099	3.2127579174822\\
3.1	3.21327116693258\\
3.101	3.21375730221383\\
3.102	3.21428024805677\\
3.103	3.21476576354828\\
3.104	3.21527035753302\\
3.105	3.21577130567802\\
3.106	3.21627963666497\\
3.107	3.21678397211537\\
3.108	3.21727832246269\\
3.109	3.21777384883803\\
3.11	3.21828039789818\\
3.111	3.2187595234173\\
3.112	3.21926249595936\\
3.113	3.21977739470976\\
3.114	3.22026743286732\\
3.115	3.22078442052334\\
3.116	3.22124487519487\\
3.117	3.22175737561312\\
3.118	3.22228897195022\\
3.119	3.22278187965547\\
3.12	3.22328283315501\\
3.121	3.2237753846481\\
3.122	3.22427352343537\\
3.123	3.22476194124281\\
3.124	3.22526223614254\\
3.125	3.22575866376565\\
3.126	3.22628467922104\\
3.127	3.22676318367972\\
3.128	3.2272592938968\\
3.129	3.2277548067279\\
3.13	3.22825416088581\\
3.131	3.22875958280668\\
3.132	3.22926331804845\\
3.133	3.22977026230428\\
3.134	3.23026408526038\\
3.135	3.23075597897549\\
3.136	3.23125442332326\\
3.137	3.23176901311815\\
3.138	3.23225674206293\\
3.139	3.23275795250229\\
3.14	3.23326321459341\\
3.141	3.23375894439726\\
3.142	3.23426114656329\\
3.143	3.23476397047008\\
3.144	3.2352574673422\\
3.145	3.23575888477389\\
3.146	3.23623806099637\\
3.147	3.23673867946977\\
3.148	3.23724039912208\\
3.149	3.23772703469307\\
3.15	3.2382409335885\\
3.151	3.2387341033505\\
3.152	3.23923037697478\\
3.153	3.23972991905832\\
3.154	3.24022191637888\\
3.155	3.24073359537787\\
3.156	3.24122497306347\\
3.157	3.24170584148702\\
3.158	3.2422261002792\\
3.159	3.2427194200612\\
3.16	3.24321746542979\\
3.161	3.24371707350291\\
3.162	3.24419189211242\\
3.163	3.24469157155413\\
3.164	3.24520138266569\\
3.165	3.24569886893097\\
3.166	3.24619733312986\\
3.167	3.24669212166317\\
3.168	3.24719442367326\\
3.169	3.24767766282985\\
3.17	3.2481666763704\\
3.171	3.2486886550916\\
3.172	3.24917093018995\\
3.173	3.24966277991731\\
3.174	3.250180853397\\
3.175	3.25066520465735\\
3.176	3.25117332933118\\
3.177	3.25165297091603\\
3.178	3.25215315482461\\
3.179	3.25265150505362\\
3.18	3.25313607497397\\
3.181	3.25363722793345\\
3.182	3.25414593132843\\
3.183	3.25462829344303\\
3.184	3.25511978685701\\
3.185	3.25562239413415\\
3.186	3.256108248969\\
3.187	3.25662644813524\\
3.188	3.25710019421701\\
3.189	3.25760306106335\\
3.19	3.25809311168288\\
3.191	3.25858394899634\\
3.192	3.2590814367791\\
3.193	3.25957858338765\\
3.194	3.26008341187286\\
3.195	3.26056773122703\\
3.196	3.26108465310814\\
3.197	3.26156797961481\\
3.198	3.2620699306373\\
3.199	3.26255482377095\\
3.2	3.26304382927034\\
3.201	3.26355118215186\\
3.202	3.26403965410017\\
3.203	3.26452319888423\\
3.204	3.26502254202699\\
3.205	3.26550658056174\\
3.206	3.26600932099312\\
3.207	3.26649221733024\\
3.208	3.26698445748533\\
3.209	3.26748558010161\\
3.21	3.26798156210524\\
3.211	3.26846920767099\\
3.212	3.26897259399538\\
3.213	3.2694537260662\\
3.214	3.26994550538769\\
3.215	3.27042801962542\\
3.216	3.27094421577883\\
3.217	3.27141831375183\\
3.218	3.27191375350353\\
3.219	3.27241115573455\\
3.22	3.27290023759179\\
3.221	3.2734120255339\\
3.222	3.27388329093556\\
3.223	3.27437904283739\\
3.224	3.2748663513248\\
3.225	3.2753666474156\\
3.226	3.27585775799297\\
3.227	3.27634323208044\\
3.228	3.27684184265543\\
3.229	3.27733374371991\\
3.23	3.27782299513334\\
3.231	3.27829714944198\\
3.232	3.27877991512301\\
3.233	3.27929318240647\\
3.234	3.27977416996619\\
3.235	3.28027244787396\\
3.236	3.28075121062082\\
3.237	3.28124132215815\\
3.238	3.28174339043661\\
3.239	3.28222854049909\\
3.24	3.2827228339016\\
3.241	3.28320713771066\\
3.242	3.28370497557602\\
3.243	3.28419447792486\\
3.244	3.28466441934292\\
3.245	3.28516951819856\\
3.246	3.28566184309205\\
3.247	3.28613576863677\\
3.248	3.28663357526277\\
3.249	3.28710870916903\\
3.25	3.28759936152935\\
3.251	3.28809342360068\\
3.252	3.28857631110984\\
3.253	3.28906776284571\\
3.254	3.28954170461379\\
3.255	3.29003281359053\\
3.256	3.29051532118791\\
3.257	3.29100681979639\\
3.258	3.29149989723399\\
3.259	3.29198940037441\\
3.26	3.29247115639126\\
3.261	3.29295670410641\\
3.262	3.29343636549108\\
3.263	3.29391140375744\\
3.264	3.29440119100697\\
3.265	3.29489554386089\\
3.266	3.29537758523136\\
3.267	3.29586756675082\\
3.268	3.29634346975767\\
3.269	3.29683511927779\\
3.27	3.29732180482352\\
3.271	3.29779445473101\\
3.272	3.29827985254692\\
3.273	3.29877339092997\\
3.274	3.2992525666036\\
3.275	3.2997303798346\\
3.276	3.30021326503614\\
3.277	3.30070192315564\\
3.278	3.30118074052222\\
3.279	3.30165536083217\\
3.28	3.30213994121878\\
3.281	3.30261919727284\\
3.282	3.30310597941702\\
3.283	3.30357956912753\\
3.284	3.30405795015547\\
3.285	3.30454585972686\\
3.286	3.30502302720448\\
3.287	3.3055049083279\\
3.288	3.30598256849549\\
3.289	3.30645437484198\\
3.29	3.3069426277376\\
3.291	3.30742233706722\\
3.292	3.3078942968057\\
3.293	3.30837453542493\\
3.294	3.30884805602997\\
3.295	3.30932737812794\\
3.296	3.30980209077787\\
3.297	3.31028529805992\\
3.298	3.31074885606593\\
3.299	3.31122367957108\\
3.3	3.31170792875816\\
3.301	3.31217364346999\\
3.302	3.31264328010446\\
3.303	3.31311630357704\\
3.304	3.31359424633178\\
3.305	3.3140695861504\\
3.306	3.31453691617138\\
3.307	3.31500445179808\\
3.308	3.31547101069379\\
3.309	3.31594956226127\\
3.31	3.31641929602706\\
3.311	3.31688529344841\\
3.312	3.31735145868858\\
3.313	3.31782028786551\\
3.314	3.31828477195536\\
3.315	3.31874880166228\\
3.316	3.31921012040322\\
3.317	3.31967475635824\\
3.318	3.32013809812421\\
3.319	3.32059653610244\\
3.32	3.32105399750777\\
3.321	3.32150781293915\\
};
\addlegendentry{$\text{Lower Bound }\eta{}_\text{1}\text{=1.82}$}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
2.59944444892159	3.03003863361295\\
2.56955116697184	3.01137485326988\\
2.54179161678069	2.9941676960266\\
2.51216871140982	2.97599045215682\\
2.48119978399159	2.95705658373164\\
2.45157357067505	2.93913737852596\\
2.41952499412588	2.91999159744406\\
2.38817607957995	2.90145051721502\\
2.35724441799292	2.88326937729422\\
2.32474881672468	2.86452537903168\\
2.29151227798498	2.84546810669361\\
2.25831490962422	2.82670176554057\\
2.22289417396274	2.80691989292231\\
2.18955673300958	2.78859630698255\\
2.15471661291967	2.76985239397083\\
2.11898446007046	2.75069806452675\\
2.08377083486434	2.73229389205713\\
2.04832193612382	2.71403865587327\\
2.01094467505315	2.69502216088741\\
1.97369130521833	2.67644011078881\\
1.93504980184205	2.65750753512583\\
1.89703408408428	2.63939635315758\\
1.85896706069031	2.62149900896705\\
1.81953391194389	2.60313901743385\\
1.77890266930239	2.58490566424332\\
1.73888583129183	2.56732589387221\\
1.69713458276217	2.54932149775527\\
1.65565343682828	2.53170836171246\\
1.61364608657746	2.51442896156005\\
1.5705619502757	2.49724415730745\\
1.52658275059545	2.48020627098336\\
1.48192362853413	2.46293247254252\\
1.43708288053053	2.44636960370071\\
1.39144603539113	2.42980641630453\\
1.34549910189136	2.41332751425444\\
1.2986835505547	2.39715961119188\\
1.25109336645111	2.38075420265719\\
};
\addlegendentry{$\text{Algorithm }\eta{}_\text{1}\text{=1.82}$}

\addplot [color=mycolor3, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	1.36980311666614\\
0.001	1.36980311666614\\
0.002	1.37025155071868\\
0.003	1.3712843105504\\
0.004	1.3720150455713\\
0.005	1.37263770052259\\
0.006	1.37335107083149\\
0.007	1.37411690631257\\
0.008	1.37483512911733\\
0.009	1.37557832765686\\
0.01	1.37619143441361\\
0.011	1.37696253457816\\
0.012	1.37772084234277\\
0.013	1.37826115780016\\
0.014	1.37900999091202\\
0.015	1.37971070543701\\
0.016	1.38034040119696\\
0.017	1.38125601293182\\
0.018	1.38190295002254\\
0.019	1.38250139653744\\
0.02	1.38320605819153\\
0.021	1.38394123521141\\
0.022	1.38456591522985\\
0.023	1.38542027664825\\
0.024	1.38597164424542\\
0.025	1.38680369053674\\
0.026	1.3877212085451\\
0.027	1.38833956731314\\
0.028	1.38883027003703\\
0.029	1.38967735264123\\
0.03	1.39045818581\\
0.031	1.39111929782744\\
0.032	1.39158289156854\\
0.033	1.39233198418725\\
0.034	1.39308572186133\\
0.035	1.39382142985841\\
0.036	1.39456185710961\\
0.037	1.39521675610882\\
0.038	1.39597736840215\\
0.039	1.39667538022184\\
0.04	1.39727547805086\\
0.041	1.39809366862882\\
0.042	1.39872707330687\\
0.043	1.39930336998075\\
0.044	1.40021542922893\\
0.045	1.40081428544109\\
0.046	1.40151140722186\\
0.047	1.4021296957736\\
0.048	1.40281226841033\\
0.049	1.40361881254712\\
0.05	1.40432963806837\\
0.051	1.40503160037632\\
0.052	1.40580935973415\\
0.053	1.40631756807884\\
0.054	1.40700580428441\\
0.055	1.40786543909071\\
0.056	1.40855284863112\\
0.057	1.40920945103782\\
0.058	1.40993787163786\\
0.059	1.4106286452969\\
0.06	1.41118158719532\\
0.061	1.41197998638783\\
0.062	1.41267427524908\\
0.063	1.41322755750963\\
0.064	1.41399930586914\\
0.065	1.41487891635058\\
0.066	1.41544952372823\\
0.067	1.41610866459045\\
0.068	1.41694449097044\\
0.069	1.41763436249613\\
0.07	1.41811790845612\\
0.071	1.41881840710301\\
0.072	1.41943631450574\\
0.073	1.4203301748464\\
0.074	1.42094400914492\\
0.075	1.42169386356775\\
0.076	1.42233083962542\\
0.077	1.42314478133885\\
0.078	1.42366873330392\\
0.079	1.42438269431658\\
0.08	1.42522089142727\\
0.081	1.42569533348705\\
0.082	1.42649991205103\\
0.083	1.4271890856722\\
0.084	1.42801139617166\\
0.085	1.42859983084209\\
0.086	1.42925316722282\\
0.087	1.43000326450966\\
0.088	1.43057642962852\\
0.089	1.43134641865737\\
0.09	1.43207794358968\\
0.091	1.43268742451179\\
0.092	1.43356650788027\\
0.093	1.43411165204224\\
0.094	1.43479495277437\\
0.095	1.43542057091599\\
0.096	1.43622489701105\\
0.097	1.43691897636736\\
0.098	1.43758471393182\\
0.099	1.4383632376768\\
0.1	1.43897554399731\\
0.101	1.43975011224496\\
0.102	1.44021967949118\\
0.103	1.44116479094209\\
0.104	1.44168108923826\\
0.105	1.44248181319477\\
0.106	1.44315977069618\\
0.107	1.44367123691817\\
0.108	1.44456645238749\\
0.109	1.44508240744517\\
0.11	1.44575534383876\\
0.111	1.44651644723449\\
0.112	1.44729229818035\\
0.113	1.44783336565293\\
0.114	1.44857705920881\\
0.115	1.44919716942112\\
0.116	1.44985643664654\\
0.117	1.4505627777222\\
0.118	1.45122985523971\\
0.119	1.45204655231877\\
0.12	1.45273546439629\\
0.121	1.4533012044477\\
0.122	1.45415223324418\\
0.123	1.45483203213351\\
0.124	1.45534985970708\\
0.125	1.45602597216473\\
0.126	1.45673495110999\\
0.127	1.4574969783323\\
0.128	1.45806110046164\\
0.129	1.45890141398403\\
0.13	1.45944348177267\\
0.131	1.46012452077232\\
0.132	1.46089924298063\\
0.133	1.46167832243814\\
0.134	1.4624131636523\\
0.135	1.46301723622093\\
0.136	1.46354406580693\\
0.137	1.4643583159289\\
0.138	1.46491577193142\\
0.139	1.46579889486233\\
0.14	1.46637710248298\\
0.141	1.46697187336137\\
0.142	1.46791011804292\\
0.143	1.46854368499732\\
0.144	1.46912248068835\\
0.145	1.46977583332857\\
0.146	1.4704224383097\\
0.147	1.47114019383852\\
0.148	1.47190753704628\\
0.149	1.47251624903502\\
0.15	1.47309135819815\\
0.151	1.47392952389983\\
0.152	1.47459408327221\\
0.153	1.47514842843362\\
0.154	1.47590510939698\\
0.155	1.47642814540115\\
0.156	1.4772908413318\\
0.157	1.47800808087394\\
0.158	1.47863058173254\\
0.159	1.47932071788507\\
0.16	1.47996290357938\\
0.161	1.48076799741794\\
0.162	1.4813370795123\\
0.163	1.48205446108489\\
0.164	1.48267639993695\\
0.165	1.48348254837279\\
0.166	1.48406702550344\\
0.167	1.48469206752152\\
0.168	1.48548173790424\\
0.169	1.48613270780718\\
0.17	1.48683620639327\\
0.171	1.48740684595482\\
0.172	1.48815488241332\\
0.173	1.48888747604184\\
0.174	1.48960622426625\\
0.175	1.49010710870374\\
0.176	1.49075862530944\\
0.177	1.4914090597565\\
0.178	1.49225725640306\\
0.179	1.49292412928587\\
0.18	1.49352787814149\\
0.181	1.49435738078472\\
0.182	1.49491215671575\\
0.183	1.49565657016509\\
0.184	1.49623273549628\\
0.185	1.49695722900932\\
0.186	1.49766269201004\\
0.187	1.49836043726772\\
0.188	1.49890191749534\\
0.189	1.49968897116586\\
0.19	1.50043729299865\\
0.191	1.50106616732031\\
0.192	1.50178542608226\\
0.193	1.50250100892466\\
0.194	1.50315143117034\\
0.195	1.50374646199125\\
0.196	1.50448817161328\\
0.197	1.50519853230978\\
0.198	1.50583753662414\\
0.199	1.50640610210604\\
0.2	1.50717005283901\\
0.201	1.50775849420225\\
0.202	1.5083581937705\\
0.203	1.50922325458532\\
0.204	1.50985501283011\\
0.205	1.51053035170851\\
0.206	1.51125651767095\\
0.207	1.51180535380907\\
0.208	1.5125404884044\\
0.209	1.51318010346388\\
0.21	1.51396876622627\\
0.211	1.51457393871352\\
0.212	1.51518474777026\\
0.213	1.51588905631808\\
0.214	1.51664065386982\\
0.215	1.51721829696272\\
0.216	1.51797079145572\\
0.217	1.51862772407592\\
0.218	1.51932628388783\\
0.219	1.51996937820513\\
0.22	1.52063254755834\\
0.221	1.52135617359044\\
0.222	1.52207850135329\\
0.223	1.52274096908875\\
0.224	1.52327731888402\\
0.225	1.52409052492063\\
0.226	1.52481741098827\\
0.227	1.52531896814935\\
0.228	1.52604307298816\\
0.229	1.52669431273279\\
0.23	1.52746485388912\\
0.231	1.52803422978812\\
0.232	1.52876732131731\\
0.233	1.52934668192429\\
0.234	1.53016110712754\\
0.235	1.5307946788926\\
0.236	1.53139017829813\\
0.237	1.53219906472537\\
0.238	1.53284713461922\\
0.239	1.53347323136978\\
0.24	1.53401950377519\\
0.241	1.53477042243741\\
0.242	1.53558800350282\\
0.243	1.53626115713782\\
0.244	1.5368986906669\\
0.245	1.53757989067059\\
0.246	1.53816447635976\\
0.247	1.53888730806837\\
0.248	1.539535733533\\
0.249	1.54018110491703\\
0.25	1.54081984587294\\
0.251	1.54158721991468\\
0.252	1.54212953836586\\
0.253	1.54294010917674\\
0.254	1.54358777891164\\
0.255	1.54424574149507\\
0.256	1.54483404068108\\
0.257	1.54564635564929\\
0.258	1.54615146587033\\
0.259	1.54689744792561\\
0.26	1.54763233351045\\
0.261	1.54835694081569\\
0.262	1.5490719896881\\
0.263	1.54966191284153\\
0.264	1.55030699667357\\
0.265	1.55095040293681\\
0.266	1.55159250277505\\
0.267	1.55223368689955\\
0.268	1.55287773226847\\
0.269	1.55364773720251\\
0.27	1.55434518783353\\
0.271	1.55504079529251\\
0.272	1.55567026651135\\
0.273	1.55626713900637\\
0.274	1.55694551151197\\
0.275	1.55756358110062\\
0.276	1.55822640521411\\
0.277	1.55896969511683\\
0.278	1.55969994359301\\
0.279	1.56025146947918\\
0.28	1.56095897272981\\
0.281	1.56166361326174\\
0.282	1.56234643756299\\
0.283	1.56299655826159\\
0.284	1.56370830923826\\
0.285	1.56435860543589\\
0.286	1.56498516417987\\
0.287	1.56578227708143\\
0.288	1.56633967967855\\
0.289	1.56706524219454\\
0.29	1.56775708847507\\
0.291	1.56838668573318\\
0.292	1.56909328520185\\
0.293	1.56969114901796\\
0.294	1.5704143179255\\
0.295	1.57103245083847\\
0.296	1.57176065962011\\
0.297	1.57228294426303\\
0.298	1.57294813484733\\
0.299	1.57374791530747\\
0.3	1.57431957394219\\
0.301	1.57506459135624\\
0.302	1.57581517815204\\
0.303	1.57640267186676\\
0.304	1.57709000765073\\
0.305	1.57778181326056\\
0.306	1.57839771977556\\
0.307	1.57900868574234\\
0.308	1.57972469955582\\
0.309	1.58030839284706\\
0.31	1.58111633165662\\
0.311	1.58166178670767\\
0.312	1.58239910433866\\
0.313	1.58309106575129\\
0.314	1.58365304805841\\
0.315	1.58444769489693\\
0.316	1.58512249780308\\
0.317	1.58566695998589\\
0.318	1.58635803756608\\
0.319	1.58697322626163\\
0.32	1.58765435118609\\
0.321	1.58835081633161\\
0.322	1.58896879638116\\
0.323	1.58968471065546\\
0.324	1.59039427578164\\
0.325	1.59098332091215\\
0.326	1.59164321519438\\
0.327	1.59232384625124\\
0.328	1.59300763503588\\
0.329	1.59375460962696\\
0.33	1.59435436505537\\
0.331	1.59498195683676\\
0.332	1.59564583074761\\
0.333	1.59636359657444\\
0.334	1.59707927803818\\
0.335	1.59767430841475\\
0.336	1.59830310022518\\
0.337	1.59892902886561\\
0.338	1.59981934983982\\
0.339	1.60039067865426\\
0.34	1.60088506865171\\
0.341	1.6016637608242\\
0.342	1.60242187121655\\
0.343	1.60299340261602\\
0.344	1.60376899707399\\
0.345	1.604306516663\\
0.346	1.6049529236242\\
0.347	1.60568599208906\\
0.348	1.60640428109663\\
0.349	1.60706635168614\\
0.35	1.60773085933459\\
0.351	1.60840735344109\\
0.352	1.60896229275624\\
0.353	1.60966541455647\\
0.354	1.61033851600227\\
0.355	1.61093328996835\\
0.356	1.61171651757992\\
0.357	1.61233604022952\\
0.358	1.61305269357265\\
0.359	1.61365280926118\\
0.36	1.61439403056472\\
0.361	1.61505665011346\\
0.362	1.61570182131287\\
0.363	1.61626412803043\\
0.364	1.61699934597135\\
0.365	1.6177424538305\\
0.366	1.61838539064909\\
0.367	1.61901460651454\\
0.368	1.61955760851809\\
0.369	1.62033153160981\\
0.37	1.62086972955752\\
0.371	1.62168284586805\\
0.372	1.6222423329456\\
0.373	1.62286942468959\\
0.374	1.62363305448488\\
0.375	1.62425508717054\\
0.376	1.62500073409262\\
0.377	1.62570567086237\\
0.378	1.62621895628138\\
0.379	1.62679397816027\\
0.38	1.62752598388134\\
0.381	1.62835410729485\\
0.382	1.62900207457788\\
0.383	1.62964376394019\\
0.384	1.63028345360842\\
0.385	1.63078607256665\\
0.386	1.63166649599572\\
0.387	1.63214507368493\\
0.388	1.63288781587044\\
0.389	1.63347039876119\\
0.39	1.63418198745183\\
0.391	1.63489219644601\\
0.392	1.6354478923163\\
0.393	1.63614840734768\\
0.394	1.63687287212511\\
0.395	1.63753714084731\\
0.396	1.63819389370573\\
0.397	1.63880215389441\\
0.398	1.63943502739469\\
0.399	1.64021787765642\\
0.4	1.64086096971653\\
0.401	1.64153648809447\\
0.402	1.64207887772811\\
0.403	1.64272552790327\\
0.404	1.64352060488936\\
0.405	1.64418018767593\\
0.406	1.64486710114027\\
0.407	1.64555314488242\\
0.408	1.646238028573\\
0.409	1.64673582809728\\
0.41	1.64745819142333\\
0.411	1.6480269909034\\
0.412	1.64876641517125\\
0.413	1.64941428448507\\
0.414	1.6500843099607\\
0.415	1.65076352099477\\
0.416	1.65143956175967\\
0.417	1.65197771400049\\
0.418	1.65269179979765\\
0.419	1.65339721717644\\
0.42	1.65394641733502\\
0.421	1.65463911773046\\
0.422	1.65540116891531\\
0.423	1.65601233197366\\
0.424	1.65667281083253\\
0.425	1.6573014264131\\
0.426	1.65790945958151\\
0.427	1.65862230908322\\
0.428	1.6592449239746\\
0.429	1.65991889343362\\
0.43	1.66058244476221\\
0.431	1.66127217119229\\
0.432	1.66192359615516\\
0.433	1.6625974130573\\
0.434	1.6632321166428\\
0.435	1.66394488557741\\
0.436	1.66460822410175\\
0.437	1.66529082781415\\
0.438	1.66583035979554\\
0.439	1.66660718815338\\
0.44	1.66712480952835\\
0.441	1.6678887294344\\
0.442	1.66849085939441\\
0.443	1.66912473436159\\
0.444	1.66981392177833\\
0.445	1.67051508665423\\
0.446	1.67117585998926\\
0.447	1.67184816787346\\
0.448	1.67240435348354\\
0.449	1.67311598947832\\
0.45	1.67383531255665\\
0.451	1.67441465233098\\
0.452	1.67505028496865\\
0.453	1.67569071668756\\
0.454	1.67639012122573\\
0.455	1.6770183448805\\
0.456	1.67779182930059\\
0.457	1.67839421757718\\
0.458	1.67899338143228\\
0.459	1.6796901120747\\
0.46	1.68030082583184\\
0.461	1.68102629312864\\
0.462	1.68172281513755\\
0.463	1.68239694687035\\
0.464	1.68298816532588\\
0.465	1.68366079533915\\
0.466	1.6842686179463\\
0.467	1.68496222566222\\
0.468	1.68562131411406\\
0.469	1.68625813354462\\
0.47	1.6869117016046\\
0.471	1.68761380127394\\
0.472	1.68823186908087\\
0.473	1.68891079541459\\
0.474	1.68950133164073\\
0.475	1.69015810784879\\
0.476	1.69087493658958\\
0.477	1.69147859083689\\
0.478	1.69222532946364\\
0.479	1.69276371211912\\
0.48	1.69344643714306\\
0.481	1.69419950262323\\
0.482	1.6947839219443\\
0.483	1.69547699678506\\
0.484	1.69616439478899\\
0.485	1.6967675156479\\
0.486	1.69747852605033\\
0.487	1.69796441921918\\
0.488	1.69872565764266\\
0.489	1.69933043848376\\
0.49	1.69998880526635\\
0.491	1.70073389501516\\
0.492	1.70138117941305\\
0.493	1.70193793019705\\
0.494	1.70269957816847\\
0.495	1.70326699730462\\
0.496	1.70401527338448\\
0.497	1.70472611435126\\
0.498	1.70535926528187\\
0.499	1.70600221468407\\
0.5	1.70664974113483\\
0.501	1.70728688995139\\
0.502	1.7079423086678\\
0.503	1.70847920632566\\
0.504	1.7092088971625\\
0.505	1.70989310257904\\
0.506	1.71049308916133\\
0.507	1.71118391226824\\
0.508	1.71186025939662\\
0.509	1.71249667646922\\
0.51	1.71314162008599\\
0.511	1.71381477276278\\
0.512	1.71441543538066\\
0.513	1.71499742310971\\
0.514	1.71586680861847\\
0.515	1.71647128599902\\
0.516	1.71711602369217\\
0.517	1.71770516843038\\
0.518	1.71842694945325\\
0.519	1.71897978420183\\
0.52	1.71963417404682\\
0.521	1.72028578171476\\
0.522	1.72093447040655\\
0.523	1.72163982344869\\
0.524	1.72232646141194\\
0.525	1.72297011231336\\
0.526	1.72362488962202\\
0.527	1.72418367737716\\
0.528	1.72495048922443\\
0.529	1.72550865002067\\
0.53	1.72621870627932\\
0.531	1.72688003522101\\
0.532	1.72747727861381\\
0.533	1.72815842737786\\
0.534	1.72887938314915\\
0.535	1.72936471332732\\
0.536	1.73013755110879\\
0.537	1.73087606354735\\
0.538	1.73142959316823\\
0.539	1.73210141862151\\
0.54	1.73266362663016\\
0.541	1.73333093036042\\
0.542	1.7339410868202\\
0.543	1.73463441370514\\
0.544	1.73540524442294\\
0.545	1.7360576066171\\
0.546	1.7366990593194\\
0.547	1.73733067552267\\
0.548	1.73791308224897\\
0.549	1.73857593002906\\
0.55	1.73921380654646\\
0.551	1.7398757401902\\
0.552	1.74049796055107\\
0.553	1.74120984770301\\
0.554	1.74192101517482\\
0.555	1.74251154384242\\
0.556	1.74313834835545\\
0.557	1.7438510842288\\
0.558	1.74443952153482\\
0.559	1.74515256251369\\
0.56	1.74577141728716\\
0.561	1.74635456385259\\
0.562	1.74708688718405\\
0.563	1.7477811354651\\
0.564	1.7483986611843\\
0.565	1.74899531491759\\
0.566	1.74964796015957\\
0.567	1.75030761689567\\
0.568	1.75090342504329\\
0.569	1.75162595206499\\
0.57	1.7522110015912\\
0.571	1.75293043309631\\
0.572	1.7536141868235\\
0.573	1.75423786023403\\
0.574	1.75482796000062\\
0.575	1.75556675594067\\
0.576	1.75617516425385\\
0.577	1.75678046779118\\
0.578	1.75747340379656\\
0.579	1.75816254028721\\
0.58	1.75871132866453\\
0.581	1.75939057658625\\
0.582	1.76011062247042\\
0.583	1.76074555948607\\
0.584	1.76133532922873\\
0.585	1.76207763302937\\
0.586	1.76272308367133\\
0.587	1.76337587212099\\
0.588	1.76388917155355\\
0.589	1.76451463717155\\
0.59	1.76538128119168\\
0.591	1.7660232293709\\
0.592	1.76653037065689\\
0.593	1.76713832203106\\
0.594	1.76775793662612\\
0.595	1.76863080143328\\
0.596	1.76927170696832\\
0.597	1.76991519001005\\
0.598	1.7705579376406\\
0.599	1.77109290771712\\
0.6	1.77177065899662\\
0.601	1.7724047983948\\
0.602	1.77303772014276\\
0.603	1.77366946092767\\
0.604	1.77430002571114\\
0.605	1.77498520527151\\
0.606	1.77565977287497\\
0.607	1.77633420939134\\
0.608	1.77690418474433\\
0.609	1.7775448090625\\
0.61	1.77821046871762\\
0.611	1.77883669825393\\
0.612	1.77962499692213\\
0.613	1.78021942727127\\
0.614	1.78090280300581\\
0.615	1.78154677977256\\
0.616	1.78219468105267\\
0.617	1.78276157434026\\
0.618	1.78343213801083\\
0.619	1.78410067735334\\
0.62	1.78476674226522\\
0.621	1.78542992122832\\
0.622	1.7860898415161\\
0.623	1.7866141554575\\
0.624	1.78726665571579\\
0.625	1.78793912669701\\
0.626	1.78862512871357\\
0.627	1.78930649526654\\
0.628	1.78985255244354\\
0.629	1.79052800364285\\
0.63	1.79126414810918\\
0.631	1.79187368441187\\
0.632	1.79252552663573\\
0.633	1.79315262217127\\
0.634	1.7937401144621\\
0.635	1.79449395113925\\
0.636	1.79506755819781\\
0.637	1.79577629966854\\
0.638	1.79636016017627\\
0.639	1.79698118288368\\
0.64	1.79762423133305\\
0.641	1.79828700084316\\
0.642	1.79900096319794\\
0.643	1.79959340432876\\
0.644	1.80022801734945\\
0.645	1.80090558960637\\
0.646	1.80151923364237\\
0.647	1.80220665411873\\
0.648	1.80283065130194\\
0.649	1.80344820259786\\
0.65	1.80408039933695\\
0.651	1.80472862744532\\
0.652	1.80548243721662\\
0.653	1.80607703830063\\
0.654	1.80674231936996\\
0.655	1.80742179448649\\
0.656	1.80798220187754\\
0.657	1.80857691943914\\
0.658	1.80921105451015\\
0.659	1.81001961111017\\
0.66	1.8105607442898\\
0.661	1.81118578780911\\
0.662	1.81186977485628\\
0.663	1.81251031347591\\
0.664	1.81313114909492\\
0.665	1.81380149942453\\
0.666	1.81447841245617\\
0.667	1.81515987443552\\
0.668	1.81572090582429\\
0.669	1.81635806037849\\
0.67	1.81711464471973\\
0.671	1.8177150980445\\
0.672	1.81836836989532\\
0.673	1.81893604293514\\
0.674	1.81961213790588\\
0.675	1.82029612424233\\
0.676	1.8208947597182\\
0.677	1.8216261154223\\
0.678	1.8222587913403\\
0.679	1.82294102149424\\
0.68	1.82351188731348\\
0.681	1.8241629327207\\
0.682	1.82481203164434\\
0.683	1.82539651108534\\
0.684	1.82614153794087\\
0.685	1.82676651337056\\
0.686	1.82742329803352\\
0.687	1.8279728891468\\
0.688	1.8286633917544\\
0.689	1.82931055296977\\
0.69	1.82994718770463\\
0.691	1.83057347071866\\
0.692	1.83123306126916\\
0.693	1.83188039791001\\
0.694	1.8325420556685\\
0.695	1.83318182544924\\
0.696	1.83385603636254\\
0.697	1.83444352726747\\
0.698	1.83506032031234\\
0.699	1.8358041222118\\
0.7	1.8364472094847\\
0.701	1.83700041176042\\
0.702	1.83766342650998\\
0.703	1.83827398378736\\
0.704	1.83888072779277\\
0.705	1.83958245753042\\
0.706	1.84019702883158\\
0.707	1.84097200960055\\
0.708	1.84159144842516\\
0.709	1.84219083617454\\
0.71	1.84278933446663\\
0.711	1.84350116548188\\
0.712	1.84410330593424\\
0.713	1.8447438474845\\
0.714	1.84542489223803\\
0.715	1.84597751564661\\
0.716	1.84663944914285\\
0.717	1.84729275854825\\
0.718	1.84796874998986\\
0.719	1.84868627047499\\
0.72	1.84927447900669\\
0.721	1.84989675808928\\
0.722	1.85057347745765\\
0.723	1.85127444129076\\
0.724	1.85177528160617\\
0.725	1.8524003928666\\
0.726	1.85316243346657\\
0.727	1.85370071748836\\
0.728	1.85444274948819\\
0.729	1.85508415626566\\
0.73	1.85570289536714\\
0.731	1.85632618953478\\
0.732	1.85692677173322\\
0.733	1.85760357267304\\
0.734	1.85823579431317\\
0.735	1.85895126426209\\
0.736	1.85950447754714\\
0.737	1.8600675446129\\
0.738	1.86077911148973\\
0.739	1.86144564138264\\
0.74	1.86203315718247\\
0.741	1.86273323361634\\
0.742	1.86331326752444\\
0.743	1.86396859654355\\
0.744	1.8646978185392\\
0.745	1.86530792902532\\
0.746	1.86587587502059\\
0.747	1.86657995348596\\
0.748	1.86727701896609\\
0.749	1.86782869494004\\
0.75	1.86850491944405\\
0.751	1.86913274546814\\
0.752	1.86979414746177\\
0.753	1.87047308942283\\
0.754	1.87109487845118\\
0.755	1.87170871149228\\
0.756	1.87235997041928\\
0.757	1.87291965481878\\
0.758	1.87363692630723\\
0.759	1.87423350213538\\
0.76	1.87500684061314\\
0.761	1.8755675777734\\
0.762	1.8762465246916\\
0.763	1.87682610637814\\
0.764	1.87743454576491\\
0.765	1.87816454416505\\
0.766	1.87877634426678\\
0.767	1.87937192253791\\
0.768	1.87998653743148\\
0.769	1.88068927363986\\
0.77	1.8813239344286\\
0.771	1.88196636418045\\
0.772	1.88261256343075\\
0.773	1.88325882548812\\
0.774	1.88390479524417\\
0.775	1.88455011403813\\
0.776	1.8851905754339\\
0.777	1.88572223140849\\
0.778	1.88637368315551\\
0.779	1.88700928884838\\
0.78	1.88774802751338\\
0.781	1.88835347801149\\
0.782	1.88898753500524\\
0.783	1.88963537929327\\
0.784	1.89021110063964\\
0.785	1.89084147635881\\
0.786	1.89157351988785\\
0.787	1.89223357218278\\
0.788	1.89286480574047\\
0.789	1.89344441082037\\
0.79	1.8941224677581\\
0.791	1.89475466157586\\
0.792	1.89538478680894\\
0.793	1.89603146848965\\
0.794	1.89661942445738\\
0.795	1.89734360250815\\
0.796	1.8979350548111\\
0.797	1.89856819549258\\
0.798	1.89922507920563\\
0.799	1.89984137243667\\
0.8	1.90052965641504\\
0.801	1.90109164248737\\
0.802	1.90175584142861\\
0.803	1.90238286612346\\
0.804	1.90310227102751\\
0.805	1.90360942975355\\
0.806	1.90424900983784\\
0.807	1.90489196696504\\
0.808	1.9055290631054\\
0.809	1.9062827067733\\
0.81	1.90691739701278\\
0.811	1.9074449612819\\
0.812	1.90813234848843\\
0.813	1.90881414158492\\
0.814	1.90933865263612\\
0.815	1.9101220557491\\
0.816	1.91072886172939\\
0.817	1.91134581750328\\
0.818	1.91193689188991\\
0.819	1.91256208209193\\
0.82	1.91329526737954\\
0.821	1.91389148081532\\
0.822	1.91444920632934\\
0.823	1.91506228166341\\
0.824	1.91579697638118\\
0.825	1.91639953456885\\
0.826	1.91702736335879\\
0.827	1.91766012664173\\
0.828	1.91830542981253\\
0.829	1.91899990152307\\
0.83	1.91961388269455\\
0.831	1.9202510175234\\
0.832	1.92083096872731\\
0.833	1.92153740243967\\
0.834	1.92212787452801\\
0.835	1.92280439364566\\
0.836	1.92337754901574\\
0.837	1.9240211481232\\
0.838	1.92479286035336\\
0.839	1.92539067909307\\
0.84	1.9260298284163\\
0.841	1.92663378287334\\
0.842	1.92727226402328\\
0.843	1.92793985169483\\
0.844	1.92853849835038\\
0.845	1.92914140163375\\
0.846	1.92983892370214\\
0.847	1.93043165717969\\
0.848	1.93106877697873\\
0.849	1.9317287806111\\
0.85	1.93231125609577\\
0.851	1.93300537218894\\
0.852	1.93358199902301\\
0.853	1.9342511839035\\
0.854	1.93492287824868\\
0.855	1.93548594829808\\
0.856	1.93619033086129\\
0.857	1.93679296437177\\
0.858	1.93740674717877\\
0.859	1.93805292459352\\
0.86	1.93870507323981\\
0.861	1.93935690583725\\
0.862	1.93998137915136\\
0.863	1.94061023734459\\
0.864	1.94122916116205\\
0.865	1.94185057014245\\
0.866	1.94247961052977\\
0.867	1.94312088776428\\
0.868	1.94387593029954\\
0.869	1.94448828595275\\
0.87	1.94509947429896\\
0.871	1.94570953518385\\
0.872	1.94631850809395\\
0.873	1.94692643229398\\
0.874	1.94753334694607\\
0.875	1.94828160185615\\
0.876	1.94889326295031\\
0.877	1.94950418981063\\
0.878	1.9500681904004\\
0.879	1.95081507888152\\
0.88	1.95142353540024\\
0.881	1.95203884119047\\
0.882	1.95267174586897\\
0.883	1.95330420812342\\
0.884	1.95393629649851\\
0.885	1.95456716201352\\
0.886	1.95515367875558\\
0.887	1.95575669875823\\
0.888	1.95653170579862\\
0.889	1.95710343555758\\
0.89	1.9577298860857\\
0.891	1.95835576301395\\
0.892	1.95899600145093\\
0.893	1.95961085136279\\
0.894	1.96034083473483\\
0.895	1.96095459884351\\
0.896	1.96157746579395\\
0.897	1.96211400523297\\
0.898	1.96275962170865\\
0.899	1.96348540293327\\
0.9	1.96410842528619\\
0.901	1.9646927842432\\
0.902	1.96529927221751\\
0.903	1.96590792465939\\
0.904	1.96660965045838\\
0.905	1.96725858851612\\
0.906	1.96786959670965\\
0.907	1.96854752420934\\
0.908	1.96917947827464\\
0.909	1.96976975551619\\
0.91	1.97040948232666\\
0.911	1.97104805962251\\
0.912	1.97168427621743\\
0.913	1.97230997135381\\
0.914	1.97294213652601\\
0.915	1.97359732869139\\
0.916	1.97425059837057\\
0.917	1.97478729470467\\
0.918	1.97543615588187\\
0.919	1.97608249492742\\
0.92	1.97672612836638\\
0.921	1.9773668795032\\
0.922	1.97800457667135\\
0.923	1.9786390506915\\
0.924	1.9792701313089\\
0.925	1.97989764225711\\
0.926	1.9805213944023\\
0.927	1.98114117610483\\
0.928	1.98179600165574\\
0.929	1.98245370336301\\
0.93	1.98299617850699\\
0.931	1.98365229058776\\
0.932	1.98426426926655\\
0.933	1.98496536054873\\
0.934	1.9856024130237\\
0.935	1.98621459533593\\
0.936	1.98678767697448\\
0.937	1.987421973531\\
0.938	1.98804341727619\\
0.939	1.98878685788519\\
0.94	1.98933813002491\\
0.941	1.99000936794464\\
0.942	1.99057635562002\\
0.943	1.99129486033146\\
0.944	1.99183621231413\\
0.945	1.99255725823742\\
0.946	1.99320777033185\\
0.947	1.99380620527634\\
0.948	1.99438390133493\\
0.949	1.99505277914419\\
0.95	1.99569259115211\\
0.951	1.99628725993707\\
0.952	1.99688503793969\\
0.953	1.99754813341552\\
0.954	1.99815801390948\\
0.955	1.99888479110452\\
0.956	1.99949731910909\\
0.957	2.00010971213348\\
0.958	2.00075226411129\\
0.959	2.00140897938989\\
0.96	2.0019411354246\\
0.961	2.00267121860825\\
0.962	2.00328359711258\\
0.963	2.00390340590055\\
0.964	2.00445656640082\\
0.965	2.00515725365646\\
0.966	2.00578987513979\\
0.967	2.00638547090859\\
0.968	2.0069699533604\\
0.969	2.00769851909724\\
0.97	2.00823518002347\\
0.971	2.00883307582115\\
0.972	2.00955232802735\\
0.973	2.01013119812042\\
0.974	2.01077932548421\\
0.975	2.01149402189255\\
0.976	2.01204783861086\\
0.977	2.01271677960764\\
0.978	2.01336604910531\\
0.979	2.01400551915507\\
0.98	2.01458921611721\\
0.981	2.01517111720672\\
0.982	2.01579156146041\\
0.983	2.01649722295744\\
0.984	2.01715631362263\\
0.985	2.01777373316058\\
0.986	2.01836075916967\\
0.987	2.01896801605957\\
0.988	2.01956390639558\\
0.989	2.02018997325669\\
0.99	2.0209040447269\\
0.991	2.02155315930423\\
0.992	2.02218236401783\\
0.993	2.02282150741125\\
0.994	2.02341500968888\\
0.995	2.02408832368315\\
0.996	2.02470421025796\\
0.997	2.02527959364002\\
0.998	2.02589995342547\\
0.999	2.02653071776106\\
1	2.02716884839085\\
1.001	2.02783210209317\\
1.002	2.02840285734981\\
1.003	2.02908585509929\\
1.004	2.02968494702152\\
1.005	2.03034587324285\\
1.006	2.03093508613511\\
1.007	2.03157005126084\\
1.008	2.03217336156681\\
1.009	2.03287659474042\\
1.01	2.03349246639215\\
1.011	2.03411627592065\\
1.012	2.03470377135568\\
1.013	2.0353769905451\\
1.014	2.03602061551629\\
1.015	2.03655850422743\\
1.016	2.03720908633611\\
1.017	2.0378878591327\\
1.018	2.03843987100349\\
1.019	2.03905785525676\\
1.02	2.03972804178552\\
1.021	2.04033738388206\\
1.022	2.04092852749294\\
1.023	2.04163097764213\\
1.024	2.0422501140837\\
1.025	2.04289913524345\\
1.026	2.04356077042411\\
1.027	2.04414108422669\\
1.028	2.0447061888866\\
1.029	2.04535504414904\\
1.03	2.04595864235367\\
1.031	2.04665208716716\\
1.032	2.04733395898664\\
1.033	2.04781929950938\\
1.034	2.0485242591261\\
1.035	2.04918911849373\\
1.036	2.04976542798985\\
1.037	2.050441339853\\
1.038	2.0510070061174\\
1.039	2.05168932419939\\
1.04	2.05226631583908\\
1.041	2.05296276648951\\
1.042	2.05354441673543\\
1.043	2.0541518002512\\
1.044	2.05475945211877\\
1.045	2.05540337410665\\
1.046	2.05599734844192\\
1.047	2.05669250649915\\
1.048	2.05729259348154\\
1.049	2.05791157789471\\
1.05	2.0585460052126\\
1.051	2.0591749186751\\
1.052	2.05978341812738\\
1.053	2.06041832543514\\
1.054	2.06101372068801\\
1.055	2.06161139428225\\
1.056	2.06234111735757\\
1.057	2.06286344803997\\
1.058	2.06352873206385\\
1.059	2.06413129874759\\
1.06	2.0648252566821\\
1.061	2.0654275234905\\
1.062	2.06605763385974\\
1.063	2.06670846731229\\
1.064	2.06737192106425\\
1.065	2.06794013990689\\
1.066	2.06856828157511\\
1.067	2.06921702828646\\
1.068	2.06982577946643\\
1.069	2.07044673803968\\
1.07	2.07105915155467\\
1.071	2.07174596976731\\
1.072	2.07229604430173\\
1.073	2.07294591559782\\
1.074	2.07354148785267\\
1.075	2.07423690324845\\
1.076	2.07485144915269\\
1.077	2.07543447012971\\
1.078	2.07604298347983\\
1.079	2.07666542784494\\
1.08	2.07727486284018\\
1.081	2.07795833991089\\
1.082	2.07847479363606\\
1.083	2.07920777470859\\
1.084	2.07976713346582\\
1.085	2.08044375695174\\
1.086	2.08108064021049\\
1.087	2.08171428424235\\
1.088	2.08225564348163\\
1.089	2.08295651870952\\
1.09	2.08352231480651\\
1.091	2.0842028443799\\
1.092	2.0847707913537\\
1.093	2.0854042763656\\
1.094	2.08608827963376\\
1.095	2.08670798385579\\
1.096	2.08722462022041\\
1.097	2.08789285648031\\
1.098	2.08853787849314\\
1.099	2.08919678215215\\
1.1	2.08978948574968\\
1.101	2.09043294512287\\
1.102	2.09108418695168\\
1.103	2.09164315157979\\
1.104	2.09233033483442\\
1.105	2.09292934836249\\
1.106	2.09351616852101\\
1.107	2.09417893511759\\
1.108	2.09475722214018\\
1.109	2.09541512679476\\
1.11	2.09597255974001\\
1.111	2.09668476723616\\
1.112	2.09730168312147\\
1.113	2.0978325414755\\
1.114	2.09859817554918\\
1.115	2.0991273424999\\
1.116	2.0997210443808\\
1.117	2.10036150233935\\
1.118	2.10099181831181\\
1.119	2.10163632819006\\
1.12	2.10229361251408\\
1.121	2.10289718812171\\
1.122	2.10349117326207\\
1.123	2.10408904477553\\
1.124	2.10479415856777\\
1.125	2.1053962325493\\
1.126	2.10595654282598\\
1.127	2.1065778754832\\
1.128	2.10721114303824\\
1.129	2.10779439690981\\
1.13	2.10852500904529\\
1.131	2.10911712375311\\
1.132	2.10972136276878\\
1.133	2.11034105785078\\
1.134	2.1109598281352\\
1.135	2.11157767139774\\
1.136	2.11219460964849\\
1.137	2.11281068273856\\
1.138	2.11342594420558\\
1.139	2.11404045844701\\
1.14	2.11465429873438\\
1.141	2.11537137153693\\
1.142	2.11598406922306\\
1.143	2.1165431688428\\
1.144	2.11717192939603\\
1.145	2.11779891730129\\
1.146	2.1184069231948\\
1.147	2.11909875618919\\
1.148	2.11969537654396\\
1.149	2.12028385395228\\
1.15	2.12094600321719\\
1.151	2.12153051111005\\
1.152	2.12217947612024\\
1.153	2.1227867088952\\
1.154	2.12345578005929\\
1.155	2.12399999609085\\
1.156	2.12460857719395\\
1.157	2.12530079249989\\
1.158	2.12584307813589\\
1.159	2.12652936464312\\
1.16	2.12708623434328\\
1.161	2.12776263871792\\
1.162	2.1284117885353\\
1.163	2.12903899154797\\
1.164	2.12959259811746\\
1.165	2.13028475739169\\
1.166	2.13087835333921\\
1.167	2.13152791045882\\
1.168	2.1320633605067\\
1.169	2.13271082420265\\
1.17	2.13341752388409\\
1.171	2.13392856446384\\
1.172	2.13458098032374\\
1.173	2.13515257215754\\
1.174	2.13584566188501\\
1.175	2.13646918692477\\
1.176	2.1370804762554\\
1.177	2.1377010671484\\
1.178	2.13831492522912\\
1.179	2.13892824760109\\
1.18	2.13955843309874\\
1.181	2.14011073856763\\
1.182	2.14077660658632\\
1.183	2.14139806684229\\
1.184	2.1420542247879\\
1.185	2.14266574177422\\
1.186	2.14323757747813\\
1.187	2.14393736919066\\
1.188	2.14448052232114\\
1.189	2.14507008676779\\
1.19	2.1457307336843\\
1.191	2.1462973727969\\
1.192	2.14698427810408\\
1.193	2.14764077091942\\
1.194	2.1481938555945\\
1.195	2.14887688595361\\
1.196	2.14950458739127\\
1.197	2.15012027596392\\
1.198	2.15068460771927\\
1.199	2.15127765539762\\
1.2	2.15193251499903\\
1.201	2.15252436935863\\
1.202	2.15317727234668\\
1.203	2.15381318181476\\
1.204	2.15440997776698\\
1.205	2.15505820703283\\
1.206	2.15568729812727\\
1.207	2.15630741563872\\
1.208	2.1568863800456\\
1.209	2.15746692270201\\
1.21	2.15808385897956\\
1.211	2.15870686246556\\
1.212	2.15934501539774\\
1.213	2.1599847181231\\
1.214	2.16057063210842\\
1.215	2.16126326880846\\
1.216	2.16186094187081\\
1.217	2.16246243962672\\
1.218	2.16306207384174\\
1.219	2.1637116077054\\
1.22	2.16436450525527\\
1.221	2.1649057364139\\
1.222	2.16551934327339\\
1.223	2.16619590620001\\
1.224	2.16680104872376\\
1.225	2.16741054042256\\
1.226	2.16798593731192\\
1.227	2.16862038404129\\
1.228	2.16928765650035\\
1.229	2.1698973000889\\
1.23	2.17041403830414\\
1.231	2.17108724367701\\
1.232	2.17171558152087\\
1.233	2.17234490764751\\
1.234	2.17297532014512\\
1.235	2.17360191464\\
1.236	2.17422949789131\\
1.237	2.17478717008311\\
1.238	2.1754082551934\\
1.239	2.17602715402342\\
1.24	2.17664056850207\\
1.241	2.17723945835697\\
1.242	2.17784292082379\\
1.243	2.17854915510787\\
1.244	2.17915828724694\\
1.245	2.17974970080574\\
1.246	2.18036311829062\\
1.247	2.18097739176334\\
1.248	2.18159227688182\\
1.249	2.18218846709321\\
1.25	2.18283756135776\\
1.251	2.18338733295839\\
1.252	2.18409884827955\\
1.253	2.18467298474344\\
1.254	2.18524869141988\\
1.255	2.18597600436527\\
1.256	2.18651980035155\\
1.257	2.18716073196182\\
1.258	2.18776299941268\\
1.259	2.18837838035701\\
1.26	2.1889935328695\\
1.261	2.18960845435862\\
1.262	2.19022314009774\\
1.263	2.19083758478343\\
1.264	2.19145178330213\\
1.265	2.1920934348585\\
1.266	2.19273448749489\\
1.267	2.19335331988472\\
1.268	2.19395310507599\\
1.269	2.19455141462111\\
1.27	2.19514802493302\\
1.271	2.19574258361898\\
1.272	2.19643280355178\\
1.273	2.19704157274525\\
1.274	2.19766725055369\\
1.275	2.1983012279141\\
1.276	2.19891223020625\\
1.277	2.19949685944991\\
1.278	2.20009061360228\\
1.279	2.20073511285776\\
1.28	2.20134405629252\\
1.281	2.20196554856646\\
1.282	2.20249751342106\\
1.283	2.20312819109346\\
1.284	2.20375951601886\\
1.285	2.20433596283849\\
1.286	2.20502338766251\\
1.287	2.20565553291506\\
1.288	2.20625814807655\\
1.289	2.20683456595881\\
1.29	2.20741035803618\\
1.291	2.20811671776236\\
1.292	2.20870725253549\\
1.293	2.20929456584712\\
1.294	2.20992636170438\\
1.295	2.2105732277989\\
1.296	2.21118840085433\\
1.297	2.21177880774319\\
1.298	2.21238630005111\\
1.299	2.21301739925119\\
1.3	2.21359525082354\\
1.301	2.2142189876335\\
1.302	2.21483349104691\\
1.303	2.21544698293351\\
1.304	2.21605404396036\\
1.305	2.21666086961473\\
1.306	2.21726744918161\\
1.307	2.21787377031287\\
1.308	2.21847981913082\\
1.309	2.21908558032619\\
1.31	2.21969103725107\\
1.311	2.2203543885271\\
1.312	2.22099080700915\\
1.313	2.22158820999639\\
1.314	2.22218628111682\\
1.315	2.22279066426265\\
1.316	2.2234022717992\\
1.317	2.22402244178217\\
1.318	2.22465307793754\\
1.319	2.22529684330671\\
1.32	2.22589981010132\\
1.321	2.22651452514831\\
1.322	2.2271280163224\\
1.323	2.2277596374034\\
1.324	2.22835550172277\\
1.325	2.22895337782446\\
1.326	2.22955347762383\\
1.327	2.23018951159102\\
1.328	2.23079594669241\\
1.329	2.23141255635331\\
1.33	2.23202574978521\\
1.331	2.23259227759275\\
1.332	2.23323049382152\\
1.333	2.23385772754703\\
1.334	2.23448751438464\\
1.335	2.23511929765755\\
1.336	2.23565687151631\\
1.337	2.2362912009954\\
1.338	2.23692735760165\\
1.339	2.2374861742147\\
1.34	2.23813889328332\\
1.341	2.2387897203567\\
1.342	2.23943849780108\\
1.343	2.23990070629863\\
1.344	2.24062434194789\\
1.345	2.24116079390373\\
1.346	2.24176345746319\\
1.347	2.24245760334491\\
1.348	2.24303904117113\\
1.349	2.24364432343735\\
1.35	2.24423159774426\\
1.351	2.2448565614679\\
1.352	2.24552354144077\\
1.353	2.24611099540506\\
1.354	2.24674617144775\\
1.355	2.24728593352351\\
1.356	2.24791811695893\\
1.357	2.24854818519064\\
1.358	2.24922597768125\\
1.359	2.24980478605885\\
1.36	2.25033895803855\\
1.361	2.25097126756\\
1.362	2.25161072928681\\
1.363	2.25223723536412\\
1.364	2.25282978329746\\
1.365	2.25336604504669\\
1.366	2.25402791068585\\
1.367	2.25465967983848\\
1.368	2.25530836106118\\
1.369	2.25592905049998\\
1.37	2.25647304247189\\
1.371	2.25709454907291\\
1.372	2.2577450993494\\
1.373	2.25825405907382\\
1.374	2.25894592091702\\
1.375	2.2595738378375\\
1.376	2.26016307093778\\
1.377	2.2607864098063\\
1.378	2.26135651607605\\
1.379	2.26200424145513\\
1.38	2.26261372524202\\
1.381	2.26324841437618\\
1.382	2.26386317466199\\
1.383	2.26445696536771\\
1.384	2.26501195090485\\
1.385	2.26563789511974\\
1.386	2.26622417383788\\
1.387	2.26690840744443\\
1.388	2.26753876270391\\
1.389	2.26816177039501\\
1.39	2.26868395646105\\
1.391	2.26929598849989\\
1.392	2.26993747428139\\
1.393	2.27054100696843\\
1.394	2.27114162439566\\
1.395	2.27170571420298\\
1.396	2.27235235779714\\
1.397	2.27298746215033\\
1.398	2.27361416914429\\
1.399	2.27421980361751\\
1.4	2.27483663856618\\
1.401	2.27539767965083\\
1.402	2.27598689038389\\
1.403	2.27667352776715\\
1.404	2.27725152859935\\
1.405	2.27786243707454\\
1.406	2.2785100687011\\
1.407	2.27902777449126\\
1.408	2.2796524926218\\
1.409	2.28032139837642\\
1.41	2.28091217301247\\
1.411	2.28154501553911\\
1.412	2.28208468445044\\
1.413	2.28270153321447\\
1.414	2.28330081298947\\
1.415	2.28396368260492\\
1.416	2.28455754084083\\
1.417	2.2851211802247\\
1.418	2.28579746048543\\
1.419	2.2864060241295\\
1.42	2.2870103399672\\
1.421	2.28762742234621\\
1.422	2.28818324622658\\
1.423	2.288832553554\\
1.424	2.28941833953136\\
1.425	2.290020144219\\
1.426	2.29066269227736\\
1.427	2.29121718034672\\
1.428	2.29182350779786\\
1.429	2.29241945495769\\
1.43	2.29310242592894\\
1.431	2.29372032060125\\
1.432	2.29425612021878\\
1.433	2.29493900514091\\
1.434	2.29554937031218\\
1.435	2.29612273969384\\
1.436	2.29668796408572\\
1.437	2.2973245295411\\
1.438	2.29797927827798\\
1.439	2.29851368899835\\
1.44	2.29916450977969\\
1.441	2.29972564404196\\
1.442	2.30040540258368\\
1.443	2.3009419991785\\
1.444	2.30153748391345\\
1.445	2.30222372059539\\
1.446	2.30275046500035\\
1.447	2.30340704987077\\
1.448	2.30399945139214\\
1.449	2.30460828104482\\
1.45	2.30524740953843\\
1.451	2.3058048055632\\
1.452	2.3064154949786\\
1.453	2.30701446825459\\
1.454	2.30770668364558\\
1.455	2.30827528188426\\
1.456	2.30882665633465\\
1.457	2.30943387854995\\
1.458	2.31004599528465\\
1.459	2.31072044205853\\
1.46	2.31125803468308\\
1.461	2.31187910797158\\
1.462	2.31254006601266\\
1.463	2.31314602272962\\
1.464	2.313701071431\\
1.465	2.31432321511487\\
1.466	2.31490485950757\\
1.467	2.31549921513988\\
1.468	2.31620637456247\\
1.469	2.31681996504735\\
1.47	2.31735800921685\\
1.471	2.3179227233384\\
1.472	2.31857130987752\\
1.473	2.31913482346915\\
1.474	2.31978897429614\\
1.475	2.32037021840701\\
1.476	2.32097279896612\\
1.477	2.32159730387258\\
1.478	2.32222609496009\\
1.479	2.32279311135536\\
1.48	2.32339189918854\\
1.481	2.32405851579622\\
1.482	2.32466816595067\\
1.483	2.32516600312976\\
1.484	2.32583773983318\\
1.485	2.32649069396551\\
1.486	2.32707558599436\\
1.487	2.32766982228043\\
1.488	2.32825526653767\\
1.489	2.32889652030082\\
1.49	2.32949411916914\\
1.491	2.33009597605466\\
1.492	2.33071991565504\\
1.493	2.33127780411139\\
1.494	2.33186102845958\\
1.495	2.3325114692048\\
1.496	2.33306349394496\\
1.497	2.33373277778806\\
1.498	2.33428956455288\\
1.499	2.33487790234944\\
1.5	2.33556531914777\\
1.501	2.33615974006453\\
1.502	2.33675610982539\\
1.503	2.3373570679884\\
1.504	2.33796620691891\\
1.505	2.3385808156302\\
1.506	2.33911156872384\\
1.507	2.33973575683392\\
1.508	2.34036119474544\\
1.509	2.34098104643696\\
1.51	2.34158041756392\\
1.511	2.34216943702739\\
1.512	2.34284066185886\\
1.513	2.34339790281938\\
1.514	2.34403224378661\\
1.515	2.34459186246873\\
1.516	2.34519187510665\\
1.517	2.34579683471321\\
1.518	2.34641173932877\\
1.519	2.34698548945828\\
1.52	2.34762764823199\\
1.521	2.3481791362185\\
1.522	2.34885118221659\\
1.523	2.34942395416258\\
1.524	2.35000567852767\\
1.525	2.35059888180968\\
1.526	2.35120694521237\\
1.527	2.35183450552746\\
1.528	2.35239975290602\\
1.529	2.35304706834191\\
1.53	2.3536581978562\\
1.531	2.35422428377866\\
1.532	2.35483215106048\\
1.533	2.35548416861569\\
1.534	2.35605740007507\\
1.535	2.3566877785895\\
1.536	2.35724255321174\\
1.537	2.35784086646229\\
1.538	2.35844015042053\\
1.539	2.35908077539067\\
1.54	2.35969569488207\\
1.541	2.36030935295944\\
1.542	2.36085646542415\\
1.543	2.36142842954416\\
1.544	2.3621331306537\\
1.545	2.3627043576218\\
1.546	2.36331437491998\\
1.547	2.36394101591221\\
1.548	2.36457494976166\\
1.549	2.36512893996092\\
1.55	2.36569010927655\\
1.551	2.36631627643231\\
1.552	2.36692527990531\\
1.553	2.36752017472224\\
1.554	2.36810425178741\\
1.555	2.36869494199647\\
1.556	2.36927863027933\\
1.557	2.36994542761691\\
1.558	2.37049357710893\\
1.559	2.37113330262238\\
1.56	2.37173389272457\\
1.561	2.3723634997012\\
1.562	2.37297277624305\\
1.563	2.37353584204682\\
1.564	2.37413060312094\\
1.565	2.37471424408877\\
1.566	2.37537598254133\\
1.567	2.37590283526029\\
1.568	2.37655622935826\\
1.569	2.37720194113174\\
1.57	2.37770546630393\\
1.571	2.37834401765417\\
1.572	2.37896193218346\\
1.573	2.37959129781815\\
1.574	2.3801330145159\\
1.575	2.38079349910252\\
1.576	2.38134512495162\\
1.577	2.3819881667289\\
1.578	2.38256312403301\\
1.579	2.38315211024136\\
1.58	2.38375391906361\\
1.581	2.38436446951345\\
1.582	2.38496887635498\\
1.583	2.38559059329973\\
1.584	2.38615589378657\\
1.585	2.38673674391427\\
1.586	2.38733015642561\\
1.587	2.38801567605181\\
1.588	2.38861639787553\\
1.589	2.38914281844072\\
1.59	2.38977029111383\\
1.591	2.39036035722838\\
1.592	2.39096644692592\\
1.593	2.39158458742695\\
1.594	2.39221689793072\\
1.595	2.39271510290323\\
1.596	2.39340136434208\\
1.597	2.39398549740872\\
1.598	2.39455801716799\\
1.599	2.39517348010223\\
1.6	2.39573458537864\\
1.601	2.39640810071112\\
1.602	2.39700419523871\\
1.603	2.3975797590202\\
1.604	2.39817560321779\\
1.605	2.39874498318626\\
1.606	2.39941659894518\\
1.607	2.39992939484426\\
1.608	2.400546615613\\
1.609	2.40116123382587\\
1.61	2.40178048086248\\
1.611	2.40235424687667\\
1.612	2.40292934649711\\
1.613	2.40360394861159\\
1.614	2.40418929180183\\
1.615	2.40472209722412\\
1.616	2.40535075754024\\
1.617	2.40596365056589\\
1.618	2.40655092768984\\
1.619	2.407141586493\\
1.62	2.40773280172641\\
1.621	2.40839868306601\\
1.622	2.40897662254202\\
1.623	2.40955738810457\\
1.624	2.41014038969306\\
1.625	2.41080991986545\\
1.626	2.41139583430191\\
1.627	2.41198256320519\\
1.628	2.41256972366788\\
1.629	2.41314826667247\\
1.63	2.41371774513678\\
1.631	2.41431244447204\\
1.632	2.41494453171223\\
1.633	2.41557034807867\\
1.634	2.41615839233114\\
1.635	2.41671500070452\\
1.636	2.41733592454469\\
1.637	2.41795320415731\\
1.638	2.41854323295045\\
1.639	2.41913413115856\\
1.64	2.41972574758417\\
1.641	2.42031796126428\\
1.642	2.42091067458184\\
1.643	2.42150380824051\\
1.644	2.42209729758589\\
1.645	2.42270347445449\\
1.646	2.42335508838946\\
1.647	2.42387879866178\\
1.648	2.42448642938019\\
1.649	2.42509399389945\\
1.65	2.42570157117233\\
1.651	2.42630923928621\\
1.652	2.42691627911675\\
1.653	2.4275141796874\\
1.654	2.42811224758222\\
1.655	2.42871049763115\\
1.656	2.4292571574289\\
1.657	2.42988087193183\\
1.658	2.43051325019127\\
1.659	2.43108162581539\\
1.66	2.43169231571606\\
1.661	2.43223703947181\\
1.662	2.43291251153689\\
1.663	2.43346926467454\\
1.664	2.4340829975136\\
1.665	2.43470860818384\\
1.666	2.43529081834722\\
1.667	2.43582681399429\\
1.668	2.43647406685067\\
1.669	2.43702280601778\\
1.67	2.43769903725889\\
1.671	2.43829489091146\\
1.672	2.43880737623399\\
1.673	2.43946696335807\\
1.674	2.44006716372855\\
1.675	2.44058741931737\\
1.676	2.44125840752886\\
1.677	2.44183020345427\\
1.678	2.44240279387411\\
1.679	2.44303441199425\\
1.68	2.44357460725961\\
1.681	2.44424431017377\\
1.682	2.44476752750706\\
1.683	2.44542364956964\\
1.684	2.44603287430287\\
1.685	2.44659583836911\\
1.686	2.44714255923487\\
1.687	2.44774736684865\\
1.688	2.44834203558987\\
1.689	2.44895424567063\\
1.69	2.44953613670578\\
1.691	2.45014092895718\\
1.692	2.45077519630113\\
1.693	2.45134357835915\\
1.694	2.45198672128325\\
1.695	2.45254853616724\\
1.696	2.45309291143646\\
1.697	2.4537540365508\\
1.698	2.45430550527023\\
1.699	2.4549711476571\\
1.7	2.45551508434745\\
1.701	2.45607798609754\\
1.702	2.45670457908215\\
1.703	2.45727779012783\\
1.704	2.45793607146227\\
1.705	2.45851860011705\\
1.706	2.45908348394872\\
1.707	2.4596420018734\\
1.708	2.46022198106713\\
1.709	2.46087679252905\\
1.71	2.46149199555001\\
1.711	2.46208015279576\\
1.712	2.46263732017789\\
1.713	2.46329266408142\\
1.714	2.4638011847965\\
1.715	2.46440030599477\\
1.716	2.46502153789346\\
1.717	2.46563625335238\\
1.718	2.46625831193523\\
1.719	2.46682631551968\\
1.72	2.46737966811055\\
1.721	2.46798909153569\\
1.722	2.46857119802143\\
1.723	2.46920437620049\\
1.724	2.46978052221195\\
1.725	2.47038266884\\
1.726	2.47096584129915\\
1.727	2.47153408126936\\
1.728	2.47209296704219\\
1.729	2.47276263066083\\
1.73	2.47337119632688\\
1.731	2.47397194147767\\
1.732	2.47456892928334\\
1.733	2.47509021983377\\
1.734	2.47573518289502\\
1.735	2.47633201089953\\
1.736	2.47688747242768\\
1.737	2.47752904826232\\
1.738	2.47809486092031\\
1.739	2.47871532061983\\
1.74	2.47925855196289\\
1.741	2.47983589721036\\
1.742	2.48049910781747\\
1.743	2.48105750171605\\
1.744	2.48167967467688\\
1.745	2.48224861692991\\
1.746	2.48284385444937\\
1.747	2.48342767955225\\
1.748	2.48403613309958\\
1.749	2.48460479907176\\
1.75	2.4851543116091\\
1.751	2.48581727693269\\
1.752	2.48641352647845\\
1.753	2.48700452568056\\
1.754	2.48753059920683\\
1.755	2.48820497793082\\
1.756	2.48874016791582\\
1.757	2.48940152653811\\
1.758	2.48995319412879\\
1.759	2.49055043807262\\
1.76	2.4911133554841\\
1.761	2.49168122941375\\
1.762	2.49233439780226\\
1.763	2.49285035700734\\
1.764	2.49348779661307\\
1.765	2.49408664712061\\
1.766	2.49464044002308\\
1.767	2.49524580181215\\
1.768	2.49590019960438\\
1.769	2.49642049275931\\
1.77	2.49702310595551\\
1.771	2.49766492999776\\
1.772	2.49822918393358\\
1.773	2.49882833815145\\
1.774	2.49942640283187\\
1.775	2.50004069215318\\
1.776	2.50062573420599\\
1.777	2.50120230221232\\
1.778	2.50179329875677\\
1.779	2.50237641454372\\
1.78	2.50295572050664\\
1.781	2.5035538888365\\
1.782	2.5041635893961\\
1.783	2.50469427372281\\
1.784	2.50528706731261\\
1.785	2.50589236987264\\
1.786	2.50652739769023\\
1.787	2.50713171621973\\
1.788	2.50765169403367\\
1.789	2.50824671505652\\
1.79	2.50883352256137\\
1.791	2.50941592365729\\
1.792	2.51007127393806\\
1.793	2.51064138802798\\
1.794	2.51118759912923\\
1.795	2.51184199052804\\
1.796	2.51234296697321\\
1.797	2.51299912208095\\
1.798	2.5135997972466\\
1.799	2.51416548660026\\
1.8	2.51473040646312\\
1.801	2.51533306418532\\
1.802	2.5159213701473\\
1.803	2.51651041285924\\
1.804	2.51709985138374\\
1.805	2.51768945756714\\
1.806	2.51827907258639\\
1.807	2.51886858241661\\
1.808	2.51945790316505\\
1.809	2.52004697186659\\
1.81	2.52063574046284\\
1.811	2.52122341050812\\
1.812	2.52181041373686\\
1.813	2.52240340418605\\
1.814	2.52299092039911\\
1.815	2.52357801071491\\
1.816	2.524164661598\\
1.817	2.52475085910351\\
1.818	2.52541461664339\\
1.819	2.52599982979236\\
1.82	2.52658454578309\\
1.821	2.52716874955018\\
1.822	2.52775242590518\\
1.823	2.52833555960321\\
1.824	2.52891813540869\\
1.825	2.52950013815925\\
1.826	2.53008155282693\\
1.827	2.53066236457612\\
1.828	2.53124255881782\\
1.829	2.53186611438271\\
1.83	2.53244219994201\\
1.831	2.53301724013994\\
1.832	2.53359124013607\\
1.833	2.5342417150795\\
1.834	2.53481361769322\\
1.835	2.53538449721904\\
1.836	2.53595435978825\\
1.837	2.53652321172405\\
1.838	2.53709105952579\\
1.839	2.53780463061188\\
1.84	2.53830489038773\\
1.841	2.53888228186327\\
1.842	2.53945957307641\\
1.843	2.54011400501749\\
1.844	2.54065445014932\\
1.845	2.54126824389303\\
1.846	2.54182723852859\\
1.847	2.54245065389934\\
1.848	2.54298722162088\\
1.849	2.54360816906917\\
1.85	2.54419321601346\\
1.851	2.54475971677526\\
1.852	2.5454129824766\\
1.853	2.54601074961362\\
1.854	2.54660763946651\\
1.855	2.54712705582443\\
1.856	2.54772255340547\\
1.857	2.54829768637019\\
1.858	2.54888975724612\\
1.859	2.54948449214106\\
1.86	2.55008605644802\\
1.861	2.55061710952882\\
1.862	2.55122518820287\\
1.863	2.55183166262936\\
1.864	2.55240158240724\\
1.865	2.55296925848375\\
1.866	2.5536178623885\\
1.867	2.5541570521664\\
1.868	2.55476942882757\\
1.869	2.55534571503366\\
1.87	2.5559154028286\\
1.871	2.55653378528489\\
1.872	2.55712973657995\\
1.873	2.55771579257214\\
1.874	2.55831396313755\\
1.875	2.55882125689434\\
1.876	2.5594599089422\\
1.877	2.56004685555069\\
1.878	2.56067117737683\\
1.879	2.56125676750175\\
1.88	2.56181151077505\\
1.881	2.56241763801415\\
1.882	2.56297290135771\\
1.883	2.56357292488003\\
1.884	2.56415402814614\\
1.885	2.56472237424126\\
1.886	2.56528399228086\\
1.887	2.56592204713332\\
1.888	2.56643828433624\\
1.889	2.56706154404358\\
1.89	2.56761633290211\\
1.891	2.56822895844432\\
1.892	2.56882331692505\\
1.893	2.56942036396501\\
1.894	2.57001715410779\\
1.895	2.5705779786915\\
1.896	2.57118905098706\\
1.897	2.57172078632276\\
1.898	2.5723002690849\\
1.899	2.57293740213472\\
1.9	2.57352026204052\\
1.901	2.57410079783771\\
1.902	2.57467886253063\\
1.903	2.57525642044313\\
1.904	2.57583334210348\\
1.905	2.57640950007768\\
1.906	2.57700379529239\\
1.907	2.57757233686704\\
1.908	2.57813976858468\\
1.909	2.57878075140653\\
1.91	2.57934522290127\\
1.911	2.57993979324659\\
1.912	2.58054210173186\\
1.913	2.58108006650263\\
1.914	2.58168153671633\\
1.915	2.58226256806\\
1.916	2.58284989550223\\
1.917	2.58345015143587\\
1.918	2.58401740051859\\
1.919	2.58463147263277\\
1.92	2.58521627973165\\
1.921	2.58571765884827\\
1.922	2.58631417731865\\
1.923	2.58696024227227\\
1.924	2.58752253131817\\
1.925	2.58807599146573\\
1.926	2.58869563875183\\
1.927	2.58927038848057\\
1.928	2.58983326653513\\
1.929	2.59041407882872\\
1.93	2.59100528968399\\
1.931	2.59160294662181\\
1.932	2.59214134770798\\
1.933	2.59276332476969\\
1.934	2.59330885626084\\
1.935	2.59392595217487\\
1.936	2.59449337312217\\
1.937	2.59510832631746\\
1.938	2.59564510559199\\
1.939	2.5962514995822\\
1.94	2.59685349495686\\
1.941	2.59745101746571\\
1.942	2.59797021817913\\
1.943	2.59855860347523\\
1.944	2.59914231284085\\
1.945	2.5997213422973\\
1.946	2.60036943659308\\
1.947	2.60093964336578\\
1.948	2.60150651265489\\
1.949	2.60207209226749\\
1.95	2.60264115207389\\
1.951	2.6032253607371\\
1.952	2.60383887815896\\
1.953	2.60435564001026\\
1.954	2.60498365093031\\
1.955	2.60555883017278\\
1.956	2.60613847423161\\
1.957	2.60677010306425\\
1.958	2.60735722668069\\
1.959	2.60787813699871\\
1.96	2.60842146767018\\
1.961	2.6090393327499\\
1.962	2.60962678554899\\
1.963	2.61023702182382\\
1.964	2.6108145422014\\
1.965	2.61139066110718\\
1.966	2.61198916176427\\
1.967	2.61251099265756\\
1.968	2.61313730315441\\
1.969	2.61373451367695\\
1.97	2.6143185594624\\
1.971	2.61489500335766\\
1.972	2.61542057583521\\
1.973	2.61599685718649\\
1.974	2.6166154714619\\
1.975	2.61719089598973\\
1.976	2.61776459305313\\
1.977	2.61835932153422\\
1.978	2.61889886068604\\
1.979	2.61948525582151\\
1.98	2.62005547377753\\
1.981	2.62065501791371\\
1.982	2.62122168150575\\
1.983	2.62185293534895\\
1.984	2.62241430481731\\
1.985	2.62297477128891\\
1.986	2.62360286650176\\
1.987	2.62418941899215\\
1.988	2.62471539584503\\
1.989	2.62531593001534\\
1.99	2.62584187911221\\
1.991	2.62643773517832\\
1.992	2.62707704026992\\
1.993	2.62763834998431\\
1.994	2.62824412132682\\
1.995	2.62878615317495\\
1.996	2.62938619425038\\
1.997	2.62993656829227\\
1.998	2.63054866715758\\
1.999	2.63109374587112\\
2	2.63170782645279\\
2.001	2.63225591701811\\
2.002	2.63283306984886\\
2.003	2.63339416965622\\
2.004	2.63402789492178\\
2.005	2.63455675794627\\
2.006	2.63515855590863\\
2.007	2.63573873854034\\
2.008	2.63629943932788\\
2.009	2.63693440631289\\
2.01	2.63750774089679\\
2.011	2.63810062908195\\
2.012	2.63863794076973\\
2.013	2.63926711754639\\
2.014	2.63975622928142\\
2.015	2.64038767708145\\
2.016	2.64092492655719\\
2.017	2.64155487472652\\
2.018	2.64209527027594\\
2.019	2.64266098019006\\
2.02	2.6432469000694\\
2.021	2.64382333918732\\
2.022	2.64440215673107\\
2.023	2.64496493193399\\
2.024	2.64557455030629\\
2.025	2.64613984138091\\
2.026	2.64675448982661\\
2.027	2.64730410149717\\
2.028	2.64787820513166\\
2.029	2.6485270299369\\
2.03	2.64906933944592\\
2.031	2.64959959574944\\
2.032	2.65020131157149\\
2.033	2.65078761903283\\
2.034	2.65136506726174\\
2.035	2.65193316513684\\
2.036	2.65249876952769\\
2.037	2.65305751418034\\
2.038	2.6536253954461\\
2.039	2.65426021933526\\
2.04	2.65482867344739\\
2.041	2.65537347085272\\
2.042	2.65593901499462\\
2.043	2.65657789040622\\
2.044	2.65708767263219\\
2.045	2.65768862437272\\
2.046	2.65827276272364\\
2.047	2.65879251055589\\
2.048	2.6594634677792\\
2.049	2.66002342226683\\
2.05	2.66056065346887\\
2.051	2.66114291779409\\
2.052	2.66171028920434\\
2.053	2.66227443886513\\
2.054	2.66290467053215\\
2.055	2.66346057346093\\
2.056	2.66401187200761\\
2.057	2.66460914501655\\
2.058	2.66522225460121\\
2.059	2.66575332949152\\
2.06	2.66639932540021\\
2.061	2.66693093592804\\
2.062	2.66745855997506\\
2.063	2.66808961120186\\
2.064	2.66867588597392\\
2.065	2.66921454300151\\
2.066	2.66979872561579\\
2.067	2.67039387841491\\
2.068	2.67100076711002\\
2.069	2.67154377449756\\
2.07	2.67214799139469\\
2.071	2.67267846665517\\
2.072	2.67327703945069\\
2.073	2.673807800673\\
2.074	2.67441863840597\\
2.075	2.67496165720967\\
2.076	2.67551391967295\\
2.077	2.67614012654288\\
2.078	2.67667755306826\\
2.079	2.67727831089609\\
2.08	2.67781309573942\\
2.081	2.6784141681637\\
2.082	2.67901199424042\\
2.083	2.67953709755535\\
2.084	2.6801136374734\\
2.085	2.68073731587573\\
2.086	2.68131246648717\\
2.087	2.68189420030197\\
2.088	2.68241862520163\\
2.089	2.68302373051967\\
2.09	2.68356785582481\\
2.091	2.68413069049827\\
2.092	2.6847675818876\\
2.093	2.68527945763938\\
2.094	2.68588479153871\\
2.095	2.68646765137061\\
2.096	2.68704398338563\\
2.097	2.68760836921593\\
2.098	2.68815455222225\\
2.099	2.68877198851523\\
2.1	2.68932662578148\\
2.101	2.68987693439332\\
2.102	2.69046003842463\\
2.103	2.69104411536007\\
2.104	2.69163991564253\\
2.105	2.69219190050626\\
2.106	2.69276978983992\\
2.107	2.69331671363201\\
2.108	2.6939389918194\\
2.109	2.69448431471307\\
2.11	2.69508068844481\\
2.111	2.69562206213909\\
2.112	2.69620273223153\\
2.113	2.69680699387989\\
2.114	2.69735109156613\\
2.115	2.69796815712444\\
2.116	2.69849215741393\\
2.117	2.69909170339635\\
2.118	2.69964869566905\\
2.119	2.70020068068844\\
2.12	2.70080937289182\\
2.121	2.70136050870531\\
2.122	2.70193747077123\\
2.123	2.70251645286238\\
2.124	2.70309749780145\\
2.125	2.70368042699269\\
2.126	2.70426495958773\\
2.127	2.7048486127911\\
2.128	2.70531154079064\\
2.129	2.70589775794025\\
2.13	2.70648489223853\\
2.131	2.70707260071361\\
2.132	2.70766060944701\\
2.133	2.70824869831658\\
2.134	2.70883668964001\\
2.135	2.70941378475777\\
2.136	2.70996932666741\\
2.137	2.71052689704823\\
2.138	2.71108660894119\\
2.139	2.71164857126206\\
2.14	2.71221288244875\\
2.141	2.71277962186935\\
2.142	2.71334883817419\\
2.143	2.71392053346075\\
2.144	2.71449464167193\\
2.145	2.71507099900166\\
2.146	2.7156493031408\\
2.147	2.71622905680775\\
2.148	2.71680948893629\\
2.149	2.71738944375402\\
2.15	2.71790052124291\\
2.151	2.71847369251228\\
2.152	2.71903865579638\\
2.153	2.71965686223295\\
2.154	2.72019393232616\\
2.155	2.72075181194613\\
2.156	2.72134218435479\\
2.157	2.72190555652736\\
2.158	2.72249756245719\\
2.159	2.72306804996399\\
2.16	2.72364779114086\\
2.161	2.72419135005076\\
2.162	2.72475882208463\\
2.163	2.72535956630683\\
2.164	2.72590048581538\\
2.165	2.72647128183586\\
2.166	2.72705372251292\\
2.167	2.72761740289832\\
2.168	2.72816057127248\\
2.169	2.7287769639556\\
2.17	2.72926903999437\\
2.171	2.72991600902244\\
2.172	2.73046457293503\\
2.173	2.7310088950093\\
2.174	2.73156577808359\\
2.175	2.73218538002534\\
2.176	2.73272192476687\\
2.177	2.7332784572576\\
2.178	2.7339107547556\\
2.179	2.73442259240444\\
2.18	2.7350120967795\\
2.181	2.73561407804662\\
2.182	2.73614643235836\\
2.183	2.73672299649688\\
2.184	2.73729183118435\\
2.185	2.73788463330707\\
2.186	2.73840047087202\\
2.187	2.73900444582487\\
2.188	2.73954119854562\\
2.189	2.74008670971935\\
2.19	2.74067564189597\\
2.191	2.7412913683638\\
2.192	2.74185200974566\\
2.193	2.74240330208706\\
2.194	2.74297083504805\\
2.195	2.74357410132394\\
2.196	2.7440769546904\\
2.197	2.74465569570135\\
2.198	2.74524042407649\\
2.199	2.7457921443372\\
2.2	2.74636877672109\\
2.201	2.74694319183489\\
2.202	2.74750332323932\\
2.203	2.74805603168833\\
2.204	2.74863606954704\\
2.205	2.74920150470574\\
2.206	2.74977704071227\\
2.207	2.75035250956621\\
2.208	2.75089102469902\\
2.209	2.75148158224796\\
2.21	2.75207419492697\\
2.211	2.75262957737442\\
2.212	2.75319886927179\\
2.213	2.75374476019074\\
2.214	2.75429398280125\\
2.215	2.75488874211064\\
2.216	2.7554366354097\\
2.217	2.75604630273774\\
2.218	2.75661363769097\\
2.219	2.75716160248645\\
2.22	2.75773553047655\\
2.221	2.75825085908369\\
2.222	2.75883131973071\\
2.223	2.75941201825853\\
2.224	2.75993970450781\\
2.225	2.76056207091861\\
2.226	2.761092158773\\
2.227	2.76168567548521\\
2.228	2.76221938543237\\
2.229	2.76281226980226\\
2.23	2.76340130351437\\
2.231	2.76392450920203\\
2.232	2.76448797426869\\
2.233	2.76504782767901\\
2.234	2.76560497361671\\
2.235	2.7662247083024\\
2.236	2.76674778883859\\
2.237	2.76731799124459\\
2.238	2.76789598236108\\
2.239	2.76849068056559\\
2.24	2.76903131707109\\
2.241	2.76956434176727\\
2.242	2.77015515875312\\
2.243	2.77074020890261\\
2.244	2.77125604679748\\
2.245	2.77182971224298\\
2.246	2.77240884074379\\
2.247	2.77297615590512\\
2.248	2.77349151152947\\
2.249	2.77408680905478\\
2.25	2.7746735961441\\
2.251	2.77521084653846\\
2.252	2.77584946978524\\
2.253	2.77636640701591\\
2.254	2.77692375599015\\
2.255	2.77747439062113\\
2.256	2.77808677541145\\
2.257	2.77864525092361\\
2.258	2.77921131341987\\
2.259	2.77977564488663\\
2.26	2.78033832107376\\
2.261	2.78089947718673\\
2.262	2.78146413729876\\
2.263	2.78201209152796\\
2.264	2.78257351118509\\
2.265	2.78313385732017\\
2.266	2.78370574071611\\
2.267	2.78422596314392\\
2.268	2.78482710992092\\
2.269	2.78538325047921\\
2.27	2.78595325673695\\
2.271	2.78650772052502\\
2.272	2.78704518809615\\
2.273	2.78763811834813\\
2.274	2.78821277973416\\
2.275	2.78878640416919\\
2.276	2.78931497864038\\
2.277	2.78986133195756\\
2.278	2.79047544927299\\
2.279	2.79097122596982\\
2.28	2.79153663410421\\
2.281	2.79216651232132\\
2.282	2.79270558997866\\
2.283	2.79328872888075\\
2.284	2.79378881867581\\
2.285	2.79439844304915\\
2.286	2.79495104448969\\
2.287	2.79551386398294\\
2.288	2.79607317022131\\
2.289	2.79663540105189\\
2.29	2.79721877851271\\
2.291	2.79774237593778\\
2.292	2.79829632034303\\
2.293	2.79888630419336\\
2.294	2.79942051617429\\
2.295	2.80002251474767\\
2.296	2.80059984093836\\
2.297	2.80115353235751\\
2.298	2.80168436966742\\
2.299	2.80222042341625\\
2.3	2.80277353434853\\
2.301	2.80340137698412\\
2.302	2.80391311823822\\
2.303	2.80449324924844\\
2.304	2.80507727195097\\
2.305	2.80558430191948\\
2.306	2.80618967464819\\
2.307	2.8067705635068\\
2.308	2.80731022289607\\
2.309	2.80786754804842\\
2.31	2.8084322281295\\
2.311	2.80899017226425\\
2.312	2.80954560902912\\
2.313	2.81011500843549\\
2.314	2.81065674359878\\
2.315	2.81122101895938\\
2.316	2.81177639483567\\
2.317	2.81235622460584\\
2.318	2.81285607742171\\
2.319	2.81347768946457\\
2.32	2.81401604039135\\
2.321	2.81455376411366\\
2.322	2.81515377487865\\
2.323	2.81569746241151\\
2.324	2.81624180292168\\
2.325	2.81682989875266\\
2.326	2.81738209413885\\
2.327	2.81795502763816\\
2.328	2.81851707365981\\
2.329	2.8190436888933\\
2.33	2.81958811760728\\
2.331	2.82018802278407\\
2.332	2.82071732032079\\
2.333	2.82129074299147\\
2.334	2.82182190542483\\
2.335	2.82241003508337\\
2.336	2.82299875856129\\
2.337	2.82352457251725\\
2.338	2.82407681017039\\
2.339	2.82466659680562\\
2.34	2.82519373718474\\
2.341	2.82578214330711\\
2.342	2.82631241108867\\
2.343	2.82686974002703\\
2.344	2.82744244575944\\
2.345	2.82800239983646\\
2.346	2.8285391968384\\
2.347	2.82909820415502\\
2.348	2.82966277071453\\
2.349	2.83023525336337\\
2.35	2.83077630308643\\
2.351	2.83133173749664\\
2.352	2.8318913920763\\
2.353	2.83245083104396\\
2.354	2.83300987660608\\
2.355	2.83356857646286\\
2.356	2.83412649883566\\
2.357	2.83468319092503\\
2.358	2.83523992063617\\
2.359	2.8357967078576\\
2.36	2.83635356873982\\
2.361	2.83691051588305\\
2.362	2.83746755848736\\
2.363	2.8380247024647\\
2.364	2.83858195051289\\
2.365	2.83913930215195\\
2.366	2.83969675372343\\
2.367	2.84025429835383\\
2.368	2.84081150519474\\
2.369	2.84136731168212\\
2.37	2.84192287071797\\
2.371	2.8424781532566\\
2.372	2.84303312503517\\
2.373	2.84358774622783\\
2.374	2.84414197107824\\
2.375	2.84469574752405\\
2.376	2.84524981756051\\
2.377	2.84580803420979\\
2.378	2.846395999971\\
2.379	2.84691703170195\\
2.38	2.84746889443516\\
2.381	2.84802638657795\\
2.382	2.84862304623377\\
2.383	2.84916951131598\\
2.384	2.84969688052973\\
2.385	2.85025640472022\\
2.386	2.85080164891094\\
2.387	2.85136212686407\\
2.388	2.85192804343901\\
2.389	2.85247758708977\\
2.39	2.85300572493509\\
2.391	2.85362493796069\\
2.392	2.85412904301404\\
2.393	2.85468017038875\\
2.394	2.85527653127763\\
2.395	2.85581704489298\\
2.396	2.85637327551628\\
2.397	2.85694032859452\\
2.398	2.85747296998092\\
2.399	2.85800639408682\\
2.4	2.85859781554045\\
2.401	2.85913105172857\\
2.402	2.85972223593186\\
2.403	2.86025532494451\\
2.404	2.86078836827447\\
2.405	2.86134116575413\\
2.406	2.86190657106297\\
2.407	2.86247543039229\\
2.408	2.86304777079578\\
2.409	2.86355564770318\\
2.41	2.86410066099834\\
2.411	2.86466801987422\\
2.412	2.86521585509799\\
2.413	2.86581236397557\\
2.414	2.86636355502564\\
2.415	2.86691205023288\\
2.416	2.86746479937098\\
2.417	2.86801520027353\\
2.418	2.86856588744745\\
2.419	2.86911662222749\\
2.42	2.8696671153417\\
2.421	2.87021688265234\\
2.422	2.87075974767065\\
2.423	2.87130559777146\\
2.424	2.87185713846656\\
2.425	2.87240942955072\\
2.426	2.87296167785367\\
2.427	2.87357101005957\\
2.428	2.87405278934285\\
2.429	2.87464155114651\\
2.43	2.8751745928972\\
2.431	2.87576248896688\\
2.432	2.8762981768911\\
2.433	2.8768578252003\\
2.434	2.87740601960729\\
2.435	2.87793613144875\\
2.436	2.8784798804619\\
2.437	2.87903901463351\\
2.438	2.87958877990137\\
2.439	2.8801527552302\\
2.44	2.88070293125218\\
2.441	2.8812394807941\\
2.442	2.88179391166229\\
2.443	2.88238087999285\\
2.444	2.88290401852223\\
2.445	2.88344862439414\\
2.446	2.8840144837924\\
2.447	2.8845646731422\\
2.448	2.88510655258003\\
2.449	2.88564121210965\\
2.45	2.88619960301556\\
2.451	2.88673870022656\\
2.452	2.88731027472235\\
2.453	2.88787272260386\\
2.454	2.88842526317697\\
2.455	2.88897149054058\\
2.456	2.88952730335156\\
2.457	2.8900645900966\\
2.458	2.89062346926531\\
2.459	2.89118090230142\\
2.46	2.89174091286361\\
2.461	2.89227812776133\\
2.462	2.89281736608903\\
2.463	2.89336026623637\\
2.464	2.89393836188137\\
2.465	2.8944811856526\\
2.466	2.8950035511455\\
2.467	2.89557042797919\\
2.468	2.89607181016416\\
2.469	2.89668170425272\\
2.47	2.89724960253139\\
2.471	2.89776351361338\\
2.472	2.89829585721602\\
2.473	2.89888585463057\\
2.474	2.89938356522671\\
2.475	2.89994646475905\\
2.476	2.90048652471581\\
2.477	2.90107570466044\\
2.478	2.90159489517327\\
2.479	2.90213887387777\\
2.48	2.90271711648545\\
2.481	2.90327241739094\\
2.482	2.90382480831267\\
2.483	2.90434117097568\\
2.484	2.90492118650317\\
2.485	2.90539766412424\\
2.486	2.90597772795146\\
2.487	2.90655224000227\\
2.488	2.90713169130308\\
2.489	2.90764531507366\\
2.49	2.90818845056167\\
2.491	2.90874907368907\\
2.492	2.9092463680495\\
2.493	2.90981825475366\\
2.494	2.91037834352757\\
2.495	2.91092819943621\\
2.496	2.91142816976516\\
2.497	2.91206703883381\\
2.498	2.91255257977371\\
2.499	2.91308401281379\\
2.5	2.91366571662535\\
2.501	2.91421293853787\\
2.502	2.91474491519463\\
2.503	2.91527569061505\\
2.504	2.91588616680637\\
2.505	2.91640099706645\\
2.506	2.91696006634358\\
2.507	2.91749673006948\\
2.508	2.91804858489891\\
2.509	2.91858484038023\\
2.51	2.91910403148632\\
2.511	2.91965635425333\\
2.512	2.92022020337025\\
2.513	2.92078477667085\\
2.514	2.92128869414931\\
2.515	2.9218422081429\\
2.516	2.92239613821074\\
2.517	2.92295047269208\\
2.518	2.92347747286373\\
2.519	2.92400957649012\\
2.52	2.92459536171012\\
2.521	2.92512724326191\\
2.522	2.92565905301941\\
2.523	2.92623045921343\\
2.524	2.92677408558347\\
2.525	2.92731677081587\\
2.526	2.92785858618822\\
2.527	2.9283995996533\\
2.528	2.92893987586487\\
2.529	2.92947947624299\\
2.53	2.93001845906791\\
2.531	2.9305579176293\\
2.532	2.93111063952528\\
2.533	2.93166230308093\\
2.534	2.93219013839588\\
2.535	2.93277130119638\\
2.536	2.9332993097528\\
2.537	2.93382745241932\\
2.538	2.93440887159142\\
2.539	2.93493893070624\\
2.54	2.93548855280148\\
2.541	2.93603423251906\\
2.542	2.93657736003568\\
2.543	2.93711862662231\\
2.544	2.93766453140307\\
2.545	2.93821069707785\\
2.546	2.9387571072014\\
2.547	2.93927920863394\\
2.548	2.93984517389037\\
2.549	2.9403515464163\\
2.55	2.94090426252158\\
2.551	2.94145095858628\\
2.552	2.94199057453419\\
2.553	2.94252745815904\\
2.554	2.94305769152452\\
2.555	2.94363528260347\\
2.556	2.94415530666154\\
2.557	2.9446843748121\\
2.558	2.9452730764491\\
2.559	2.94580334507926\\
2.56	2.94633321630045\\
2.561	2.94686637270185\\
2.562	2.94740165109005\\
2.563	2.94794754569644\\
2.564	2.94849690695831\\
2.565	2.94902571953441\\
2.566	2.94956404970507\\
2.567	2.95014500071493\\
2.568	2.95066267839073\\
2.569	2.95120248215076\\
2.57	2.95174195708891\\
2.571	2.95230332877616\\
2.572	2.9528109475162\\
2.573	2.95336394052706\\
2.574	2.9539248460617\\
2.575	2.95443915871565\\
2.576	2.95499023225487\\
2.577	2.95555644755244\\
2.578	2.95606357954045\\
2.579	2.95660704704697\\
2.58	2.9571524499764\\
2.581	2.95769810648852\\
2.582	2.95823961282086\\
2.583	2.95877582170391\\
2.584	2.9593020993942\\
2.585	2.95986022548799\\
2.586	2.9603869731784\\
2.587	2.96094827755881\\
2.588	2.96146332019067\\
2.589	2.9620278303051\\
2.59	2.96259049329186\\
2.591	2.96305921927917\\
2.592	2.96364774016429\\
2.593	2.96418491326495\\
2.594	2.96472183374795\\
2.595	2.96525844176411\\
2.596	2.96579467932684\\
2.597	2.9663265502894\\
2.598	2.96689857020033\\
2.599	2.96739890292144\\
2.6	2.96795424348813\\
2.601	2.96851654209892\\
2.602	2.96902498289489\\
2.603	2.96957040691576\\
2.604	2.97008941429313\\
2.605	2.97065539636454\\
2.606	2.97121238555639\\
2.607	2.97171637338583\\
2.608	2.97225928609948\\
2.609	2.97282321657604\\
2.61	2.9733330773334\\
2.611	2.97386455552963\\
2.612	2.97442721511597\\
2.613	2.97497322786418\\
2.614	2.97550470579868\\
2.615	2.97602337403236\\
2.616	2.97658086936809\\
2.617	2.97709831933254\\
2.618	2.97764484005052\\
2.619	2.9781837458546\\
2.62	2.97872942548914\\
2.621	2.97926011807939\\
2.622	2.97978578253279\\
2.623	2.98033471223495\\
2.624	2.98088770638443\\
2.625	2.98139747262298\\
2.626	2.98193858742505\\
2.627	2.98248037192415\\
2.628	2.98301197917237\\
2.629	2.98355519558725\\
2.63	2.98409579410939\\
2.631	2.98462318793609\\
2.632	2.98515406176172\\
2.633	2.98571099088813\\
2.634	2.98622968766604\\
2.635	2.98677107944535\\
2.636	2.98732531169342\\
2.637	2.98783322654956\\
2.638	2.98835727431443\\
2.639	2.98890083649405\\
2.64	2.98946824912643\\
2.641	2.98995898166013\\
2.642	2.99052025008308\\
2.643	2.99106015597033\\
2.644	2.99158733747587\\
2.645	2.99211648247956\\
2.646	2.99263668698461\\
2.647	2.9931794562071\\
2.648	2.9937480191096\\
2.649	2.99423861846339\\
2.65	2.99479910519643\\
2.651	2.99536431340056\\
2.652	2.99585322953929\\
2.653	2.99642444998132\\
2.654	2.99693388087821\\
2.655	2.99747732784397\\
2.656	2.99800141628636\\
2.657	2.99851795183995\\
2.658	2.99906236376478\\
2.659	2.99960143504881\\
2.66	3.00012348103248\\
2.661	3.00070084551548\\
2.662	3.00119736124966\\
2.663	3.00172890387544\\
2.664	3.00229443434271\\
2.665	3.00280477890914\\
2.666	3.0033186801889\\
2.667	3.00385628955403\\
2.668	3.00441042764906\\
2.669	3.00493071733673\\
2.67	3.00545158152668\\
2.671	3.00601499233885\\
2.672	3.00651967746752\\
2.673	3.00706816435458\\
2.674	3.0076234052952\\
2.675	3.00815705228091\\
2.676	3.00866779399575\\
2.677	3.00920354903038\\
2.678	3.00974604085813\\
2.679	3.01025083205022\\
2.68	3.01079812580521\\
2.681	3.01129985739598\\
2.682	3.01184460081706\\
2.683	3.01241427703595\\
2.684	3.01293034461442\\
2.685	3.01343840510245\\
2.686	3.01400689603616\\
2.687	3.01451942758705\\
2.688	3.01505845916408\\
2.689	3.01557419840896\\
2.69	3.01612521369025\\
2.691	3.01664864961774\\
2.692	3.01716956476413\\
2.693	3.01769210610205\\
2.694	3.01825037979022\\
2.695	3.01877005907673\\
2.696	3.0193011738072\\
2.697	3.01981055110535\\
2.698	3.02034901760796\\
2.699	3.020918642793\\
2.7	3.0214267680697\\
2.701	3.02192536535438\\
2.702	3.02251464229942\\
2.703	3.0230200971157\\
2.704	3.02353260013129\\
2.705	3.02406855331324\\
2.706	3.02458610329158\\
2.707	3.02511204427835\\
2.708	3.02565966583805\\
2.709	3.02617016349151\\
2.71	3.02672692662465\\
2.711	3.02720951287542\\
2.712	3.02776725037379\\
2.713	3.02827466953673\\
2.714	3.02884013239506\\
2.715	3.0293753946571\\
2.716	3.0298846926574\\
2.717	3.03040540653625\\
2.718	3.03094978675679\\
2.719	3.03144665553528\\
2.72	3.03199696782859\\
2.721	3.03251281069038\\
2.722	3.033061849922\\
2.723	3.03359883919358\\
2.724	3.03410519392698\\
2.725	3.03461578714132\\
2.726	3.0351474946543\\
2.727	3.0356904794665\\
2.728	3.03618931445019\\
2.729	3.03675439831995\\
2.73	3.03729069408748\\
2.731	3.03782059949605\\
2.732	3.03833135189624\\
2.733	3.03887011956581\\
2.734	3.03937515511545\\
2.735	3.03990995142455\\
2.736	3.04044225956115\\
2.737	3.04095737602558\\
2.738	3.04148662912074\\
2.739	3.04201283238616\\
2.74	3.04252220875791\\
2.741	3.04308171327633\\
2.742	3.04355672940267\\
2.743	3.04412033144653\\
2.744	3.04462555780933\\
2.745	3.04516510916224\\
2.746	3.04567810962379\\
2.747	3.04622168500937\\
2.748	3.0467332750229\\
2.749	3.04726818806634\\
2.75	3.04781688007607\\
2.751	3.04830748630058\\
2.752	3.04884164614054\\
2.753	3.04938346441158\\
2.754	3.04988685097714\\
2.755	3.05043257863412\\
2.756	3.05092826526994\\
2.757	3.05148640052656\\
2.758	3.05201126751944\\
2.759	3.05251916527261\\
2.76	3.05303221428105\\
2.761	3.05357298758801\\
2.762	3.05410937524031\\
2.763	3.05462352433243\\
2.764	3.05515035138037\\
2.765	3.05567294962381\\
2.766	3.05616956544522\\
2.767	3.05669986116914\\
2.768	3.05723906356443\\
2.769	3.05774164733832\\
2.77	3.05825931706943\\
2.771	3.05879673259201\\
2.772	3.05933160851562\\
2.773	3.05983860053603\\
2.774	3.06034241233095\\
2.775	3.0608978887222\\
2.776	3.06141551243641\\
2.777	3.06194320618051\\
2.778	3.06244470827989\\
2.779	3.06296839075791\\
2.78	3.06352644079738\\
2.781	3.06403594802257\\
2.782	3.06454883210632\\
2.783	3.06506541019978\\
2.784	3.06558368856631\\
2.785	3.06612299807057\\
2.786	3.06665057738545\\
2.787	3.06717465369738\\
2.788	3.0676957296573\\
2.789	3.06821494583146\\
2.79	3.06873229928742\\
2.791	3.06924837021929\\
2.792	3.06976344657058\\
2.793	3.07027769681107\\
2.794	3.07079116791038\\
2.795	3.07130378051392\\
2.796	3.07185835642191\\
2.797	3.072369828696\\
2.798	3.07290389794991\\
2.799	3.07339764455968\\
2.8	3.07392843138292\\
2.801	3.07445221057853\\
2.802	3.07498451803406\\
2.803	3.07548229556426\\
2.804	3.07598810076019\\
2.805	3.07653791299795\\
2.806	3.07705091330006\\
2.807	3.07754437778066\\
2.808	3.07806953236295\\
2.809	3.07859410834031\\
2.81	3.07913343859403\\
2.811	3.07965436021144\\
2.812	3.08015703887635\\
2.813	3.08070300238454\\
2.814	3.08120756838002\\
2.815	3.08168187819322\\
2.816	3.08223390348863\\
2.817	3.08275770698288\\
2.818	3.08323910390928\\
2.819	3.08376236613349\\
2.82	3.0842853570591\\
2.821	3.08480807025646\\
2.822	3.08533049375181\\
2.823	3.08585261415453\\
2.824	3.08637462226246\\
2.825	3.08687253105753\\
2.826	3.08740830120784\\
2.827	3.08794290828319\\
2.828	3.08842638488716\\
2.829	3.08895803395793\\
2.83	3.08947702378557\\
2.831	3.09000110890967\\
2.832	3.09052385842121\\
2.833	3.09100492888575\\
2.834	3.09154556591244\\
2.835	3.0920518316686\\
2.836	3.09256146534124\\
2.837	3.09307376074713\\
2.838	3.09359177512465\\
2.839	3.09410998600337\\
2.84	3.09464285916987\\
2.841	3.09513493183359\\
2.842	3.09566750297289\\
2.843	3.09619927486215\\
2.844	3.09668909849892\\
2.845	3.09721871768513\\
2.846	3.0977142671813\\
2.847	3.09824378080697\\
2.848	3.09877147625113\\
2.849	3.09926466322075\\
2.85	3.09978616495307\\
2.851	3.10030440648183\\
2.852	3.10082693875441\\
2.853	3.10130630731206\\
2.854	3.10186096983648\\
2.855	3.10234979494554\\
2.856	3.10288819987926\\
2.857	3.10336901176415\\
2.858	3.10387820005186\\
2.859	3.10442182836304\\
2.86	3.10492701273019\\
2.861	3.10545130970251\\
2.862	3.10593528102003\\
2.863	3.10644936327525\\
2.864	3.10695822836716\\
2.865	3.10746752249495\\
2.866	3.10797712013533\\
2.867	3.10848691020024\\
2.868	3.10902445358317\\
2.869	3.10953871326562\\
2.87	3.1100525585135\\
2.871	3.11056860301279\\
2.872	3.11108252338299\\
2.873	3.11159138349729\\
2.874	3.11209530130933\\
2.875	3.11260455221707\\
2.876	3.11312077943774\\
2.877	3.11360164810073\\
2.878	3.11412059124458\\
2.879	3.1146403325452\\
2.88	3.1151823003409\\
2.881	3.11568769165418\\
2.882	3.11617186661565\\
2.883	3.1167122848026\\
2.884	3.11718813215852\\
2.885	3.1177266411701\\
2.886	3.11824439318437\\
2.887	3.11872464436792\\
2.888	3.11924926573892\\
2.889	3.11975538495348\\
2.89	3.12024701944148\\
2.891	3.12075353872929\\
2.892	3.12128113759619\\
2.893	3.12179518375308\\
2.894	3.1222899436851\\
2.895	3.12281247881299\\
2.896	3.12333326332674\\
2.897	3.12384655816523\\
2.898	3.12437161719644\\
2.899	3.12485621973683\\
2.9	3.12536969413216\\
2.901	3.12587466230891\\
2.902	3.12638551174072\\
2.903	3.12689970458231\\
2.904	3.12737809374754\\
2.905	3.12787228497925\\
2.906	3.12840579996423\\
2.907	3.12892003769027\\
2.908	3.12943799949961\\
2.909	3.12992641910763\\
2.91	3.13043366656092\\
2.911	3.13091245266274\\
2.912	3.13143844283576\\
2.913	3.13198503640936\\
2.914	3.13244369036532\\
2.915	3.13294064842253\\
2.916	3.13348390689976\\
2.917	3.13397388474077\\
2.918	3.13450018279424\\
2.919	3.13500562508121\\
2.92	3.13550398020165\\
2.921	3.13598525130978\\
2.922	3.13651743890282\\
2.923	3.13701624591003\\
2.924	3.13750313139078\\
2.925	3.1380095731411\\
2.926	3.13851478330982\\
2.927	3.1390189873324\\
2.928	3.13952580313308\\
2.929	3.14005639247228\\
2.93	3.1405605408994\\
2.931	3.14103022271229\\
2.932	3.14155463160186\\
2.933	3.14204357766608\\
2.934	3.14255946951175\\
2.935	3.14304855467284\\
2.936	3.14355814746352\\
2.937	3.14408895690597\\
2.938	3.14457065503412\\
2.939	3.14508449243616\\
2.94	3.14559843685522\\
2.941	3.14607136412028\\
2.942	3.14658335597363\\
2.943	3.14708971761087\\
2.944	3.14759548311784\\
2.945	3.1481111603377\\
2.946	3.14859387079454\\
2.947	3.14911475610568\\
2.948	3.14960035842707\\
2.949	3.15010245467431\\
2.95	3.15059232092554\\
2.951	3.15111113786576\\
2.952	3.15160691164877\\
2.953	3.15210573380565\\
2.954	3.15258717334404\\
2.955	3.15310982857009\\
2.956	3.15362116285216\\
2.957	3.15409616638217\\
2.958	3.15460974067685\\
2.959	3.15512646018985\\
2.96	3.15561592996016\\
2.961	3.15613160185409\\
2.962	3.15664087709329\\
2.963	3.15711202324603\\
2.964	3.15758889508228\\
2.965	3.15810691353404\\
2.966	3.15860998265958\\
2.967	3.15910048596544\\
2.968	3.15959654342687\\
2.969	3.16010941752364\\
2.97	3.16062760217832\\
2.971	3.16109561112562\\
2.972	3.16162191771821\\
2.973	3.1620924249586\\
2.974	3.16259254773788\\
2.975	3.16310309534532\\
2.976	3.16357940080473\\
2.977	3.16409667963875\\
2.978	3.1645950674787\\
2.979	3.16510409147728\\
2.98	3.16558924158046\\
2.981	3.16610077411065\\
2.982	3.16657793050214\\
2.983	3.1670639302443\\
2.984	3.16756637071972\\
2.985	3.16807794961805\\
2.986	3.16857942212875\\
2.987	3.16905522565486\\
2.988	3.16956742719458\\
2.989	3.1700652542217\\
2.99	3.17054157390815\\
2.991	3.17105184543767\\
2.992	3.17156065214748\\
2.993	3.17205708417918\\
2.994	3.17255245910612\\
2.995	3.17302559757997\\
2.996	3.1735415747638\\
2.997	3.17402243756345\\
2.998	3.17450804539018\\
2.999	3.17500380621017\\
3	3.17549902467518\\
3.001	3.1760099346622\\
3.002	3.17648090643456\\
3.003	3.1769868073957\\
3.004	3.17746934435779\\
3.005	3.17798951547405\\
3.006	3.17847805968743\\
3.007	3.17895568088836\\
3.008	3.17945347555682\\
3.009	3.17995072645355\\
3.01	3.180439679499\\
3.011	3.18093991673848\\
3.012	3.18141956253611\\
3.013	3.18190768529729\\
3.014	3.18241206170553\\
3.015	3.18291112893885\\
3.016	3.1833815561896\\
3.017	3.18388385409689\\
3.018	3.18436712400743\\
3.019	3.18487083500274\\
3.02	3.18536010282797\\
3.021	3.18583691066326\\
3.022	3.18635084441016\\
3.023	3.1868311162828\\
3.024	3.18730905750702\\
3.025	3.18779730948416\\
3.026	3.18828770113118\\
3.027	3.18877916629402\\
3.028	3.18929440047568\\
3.029	3.18979679890458\\
3.03	3.19026932004868\\
3.031	3.19075691415551\\
3.032	3.1912431892385\\
3.033	3.19174461540517\\
3.034	3.1922200420443\\
3.035	3.19271099105185\\
3.036	3.19318782411712\\
3.037	3.19368333596955\\
3.038	3.19416875898217\\
3.039	3.19464280958759\\
3.04	3.19516882875198\\
3.041	3.19562862368477\\
3.042	3.19610904214041\\
3.043	3.19660115341995\\
3.044	3.19710193775089\\
3.045	3.19756629416074\\
3.046	3.19806786380006\\
3.047	3.19855646231825\\
3.048	3.19905447421122\\
3.049	3.19952165392838\\
3.05	3.20000112129719\\
3.051	3.2005105839063\\
3.052	3.20099818217864\\
3.053	3.20145346001732\\
3.054	3.20195895580695\\
3.055	3.20243013451833\\
3.056	3.20291950589417\\
3.057	3.20340376020264\\
3.058	3.20388854870449\\
3.059	3.20438054453028\\
3.06	3.20484634062011\\
3.061	3.20533907704946\\
3.062	3.20583617374289\\
3.063	3.20630684353081\\
3.064	3.20680355259672\\
3.065	3.20726911963397\\
3.066	3.2077718710929\\
3.067	3.20825843529268\\
3.068	3.20874243944821\\
3.069	3.20921032427318\\
3.07	3.20969314231029\\
3.071	3.21018227570471\\
3.072	3.21065700668885\\
3.073	3.21114398757563\\
3.074	3.21161455418984\\
3.075	3.21210644567738\\
3.076	3.21259831539143\\
3.077	3.21305280089836\\
3.078	3.21354928276014\\
3.079	3.21403207979718\\
3.08	3.21451693530243\\
3.081	3.21497656230426\\
3.082	3.21546527214159\\
3.083	3.21595402802498\\
3.084	3.21643157774417\\
3.085	3.21690499336669\\
3.086	3.21737329516548\\
3.087	3.2178722741418\\
3.088	3.21834038645826\\
3.089	3.21882866410582\\
3.09	3.2193142468017\\
3.091	3.21979408911997\\
3.092	3.22027108019392\\
3.093	3.22074631179228\\
3.094	3.22121924773619\\
3.095	3.2216721809943\\
3.096	3.22215702287482\\
3.097	3.22263460875141\\
3.098	3.22313193736345\\
3.099	3.22359046946757\\
3.1	3.22407893424511\\
3.101	3.22454143367949\\
3.102	3.22503877914323\\
3.103	3.22550036400269\\
3.104	3.22597992060661\\
3.105	3.22645584406604\\
3.106	3.22693860977257\\
3.107	3.22741740941032\\
3.108	3.22788656329924\\
3.109	3.22835666768044\\
3.11	3.22883705741288\\
3.111	3.22929127950546\\
3.112	3.22976794098344\\
3.113	3.23025572589477\\
3.114	3.23071979075976\\
3.115	3.23120919799902\\
3.116	3.2316449332513\\
3.117	3.23212974803204\\
3.118	3.23263243497802\\
3.119	3.2330983618976\\
3.12	3.23357172078725\\
3.121	3.23403696954815\\
3.122	3.23450732299718\\
3.123	3.2349683283776\\
3.124	3.23544036992962\\
3.125	3.2359085877113\\
3.126	3.23640452129523\\
3.127	3.23685549001433\\
3.128	3.23732287888593\\
3.129	3.23778952915395\\
3.13	3.23825961870859\\
3.131	3.23873523760327\\
3.132	3.23920908569381\\
3.133	3.23968576678412\\
3.134	3.24014993026859\\
3.135	3.24061210360616\\
3.136	3.24108025124197\\
3.137	3.24156337168369\\
3.138	3.24202109397004\\
3.139	3.24249128526239\\
3.14	3.24296508902587\\
3.141	3.2434297695183\\
3.142	3.24390033005003\\
3.143	3.24437128401984\\
3.144	3.24483331748739\\
3.145	3.24530257856548\\
3.146	3.24575084714711\\
3.147	3.24621898885731\\
3.148	3.24668796889613\\
3.149	3.24714266546198\\
3.15	3.24762263892713\\
3.151	3.24808306068414\\
3.152	3.24854619066389\\
3.153	3.24901217812818\\
3.154	3.24947093797834\\
3.155	3.2499478495251\\
3.156	3.25040564619602\\
3.157	3.25085346808721\\
3.158	3.25133776790592\\
3.159	3.25179679272347\\
3.16	3.25226001841067\\
3.161	3.25272449874432\\
3.162	3.25316574734756\\
3.163	3.25362990343272\\
3.164	3.25410326330955\\
3.165	3.25456497663897\\
3.166	3.25502739576534\\
3.167	3.25548620445771\\
3.168	3.25595177506322\\
3.169	3.25639948091462\\
3.17	3.25685234021928\\
3.171	3.25733550869721\\
3.172	3.25778172398651\\
3.173	3.25823659774388\\
3.174	3.25871550423026\\
3.175	3.25916303332265\\
3.176	3.25963231506159\\
3.177	3.26007508973008\\
3.178	3.26053661862116\\
3.179	3.26099624228797\\
3.18	3.26144295152234\\
3.181	3.26190473460229\\
3.182	3.26237325195618\\
3.183	3.26281730047385\\
3.184	3.26326954538747\\
3.185	3.26373179688702\\
3.186	3.26417842886236\\
3.187	3.2646545630953\\
3.188	3.26508964321736\\
3.189	3.2655512473754\\
3.19	3.26600086801008\\
3.191	3.26645099280331\\
3.192	3.26690699315225\\
3.193	3.26736245515582\\
3.194	3.26782472301767\\
3.195	3.26826799011693\\
3.196	3.26874085665751\\
3.197	3.26918276612963\\
3.198	3.26964147293159\\
3.199	3.27008436660151\\
3.2	3.27053079157487\\
3.201	3.27099372643133\\
3.202	3.27143920134079\\
3.203	3.27187995746243\\
3.204	3.27233487744884\\
3.205	3.27277562381721\\
3.206	3.27323315783176\\
3.207	3.27367239915199\\
3.208	3.27411990336979\\
3.209	3.27457523649479\\
3.21	3.27502565269372\\
3.211	3.27546825837729\\
3.212	3.27592490002361\\
3.213	3.27636111434717\\
3.214	3.27680673851822\\
3.215	3.27724372667334\\
3.216	3.27771095353387\\
3.217	3.27813983290882\\
3.218	3.27858776845964\\
3.219	3.27903721971743\\
3.22	3.2794788985387\\
3.221	3.27994081120695\\
3.222	3.28036590332074\\
3.223	3.2808128255772\\
3.224	3.2812518774302\\
3.225	3.28170236232042\\
3.226	3.28214431001853\\
3.227	3.28258092456882\\
3.228	3.28302908173463\\
3.229	3.2834709366635\\
3.23	3.28391014209885\\
3.231	3.28433553664239\\
3.232	3.28476839426353\\
3.233	3.2852283074936\\
3.234	3.28565902071156\\
3.235	3.28610493366511\\
3.236	3.2865331087766\\
3.237	3.28697115382846\\
3.238	3.28741958986061\\
3.239	3.28785262866293\\
3.24	3.28829353716378\\
3.241	3.28872524743761\\
3.242	3.28916872310746\\
3.243	3.28960447572022\\
3.244	3.29002253535676\\
3.245	3.29047156285216\\
3.246	3.29090892468681\\
3.247	3.29132965007003\\
3.248	3.29177126564306\\
3.249	3.29219246891153\\
3.25	3.29262712029911\\
3.251	3.29306447238471\\
3.252	3.29349161971755\\
3.253	3.29392602235723\\
3.254	3.29434463883869\\
3.255	3.29477809577438\\
3.256	3.29520363823833\\
3.257	3.29563677818798\\
3.258	3.29607096958188\\
3.259	3.29650167350414\\
3.26	3.29692522685407\\
3.261	3.29735177520578\\
3.262	3.29777281537107\\
3.263	3.29818946386769\\
3.264	3.29861869732131\\
3.265	3.29905156658718\\
3.266	3.2994732983187\\
3.267	3.29990161129195\\
3.268	3.3003172610079\\
3.269	3.3007462903226\\
3.27	3.30117060998124\\
3.271	3.30158232846424\\
3.272	3.30200477358278\\
3.273	3.30243390611145\\
3.274	3.30285016208452\\
3.275	3.3032648488945\\
3.276	3.30368354133934\\
3.277	3.30410682840283\\
3.278	3.3045211848499\\
3.279	3.30493150690035\\
3.28	3.30535002062188\\
3.281	3.30576351346845\\
3.282	3.30618306325099\\
3.283	3.30659081422425\\
3.284	3.30700225480251\\
3.285	3.30742143246797\\
3.286	3.30783092653021\\
3.287	3.30824400171151\\
3.288	3.30865299056476\\
3.289	3.30905650168388\\
3.29	3.30947358274609\\
3.291	3.3098828651774\\
3.292	3.31028504233401\\
3.293	3.31069376198116\\
3.294	3.31109624781338\\
3.295	3.3115031316698\\
3.296	3.31190556242723\\
3.297	3.31231462960304\\
3.298	3.31270651428394\\
3.299	3.31310735263754\\
3.3	3.31351553873441\\
3.301	3.31390750581836\\
3.302	3.31430216576536\\
3.303	3.31469903686983\\
3.304	3.31509936827991\\
3.305	3.31549683292813\\
3.306	3.31588690988634\\
3.307	3.31627644920615\\
3.308	3.31666444076602\\
3.309	3.31706161266401\\
3.31	3.31745065118354\\
3.311	3.31783575950989\\
3.312	3.31822013114149\\
3.313	3.31860576679982\\
3.314	3.31898684914695\\
3.315	3.31936651807785\\
3.316	3.31974285720078\\
3.317	3.32012068031709\\
3.318	3.32049609741719\\
3.319	3.3208660325117\\
3.32	3.32123341911687\\
3.321	3.32159568139683\\
};
\addlegendentry{$\text{Upper Bound }\eta{}_\text{1}\text{=1.37}$}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0	1.36930808374786\\
0.001	1.36930808374786\\
0.002	1.36945473433765\\
0.003	1.3698116904768\\
0.004	1.37007587580567\\
0.005	1.37030688665545\\
0.006	1.37057723709963\\
0.007	1.37087338679817\\
0.008	1.37115607523202\\
0.009	1.37145314895697\\
0.01	1.37170142952315\\
0.011	1.37201750453878\\
0.012	1.37233220303701\\
0.013	1.37255863479584\\
0.014	1.3728753140218\\
0.015	1.37317450973151\\
0.016	1.37344563219549\\
0.017	1.37384347864306\\
0.018	1.37412705488091\\
0.019	1.37439112469512\\
0.02	1.37470414259355\\
0.021	1.37503303049693\\
0.022	1.37531428232576\\
0.023	1.37570152507821\\
0.024	1.37595297045935\\
0.025	1.37633462583689\\
0.026	1.37675847351799\\
0.027	1.37704583815754\\
0.028	1.37727483574975\\
0.029	1.37767209370157\\
0.03	1.37804041435176\\
0.031	1.37835382072428\\
0.032	1.37857442675006\\
0.033	1.37893231712408\\
0.034	1.3792941706326\\
0.035	1.37964901876102\\
0.036	1.38000775454866\\
0.037	1.38032637307447\\
0.038	1.38069794944518\\
0.039	1.38104036143897\\
0.04	1.38133580707727\\
0.041	1.38174018612827\\
0.042	1.38205445317727\\
0.043	1.38234129305695\\
0.044	1.38279699003939\\
0.045	1.38309734034948\\
0.046	1.38344809542428\\
0.047	1.38376018089726\\
0.048	1.384105785595\\
0.049	1.38451558881409\\
0.05	1.38487802169223\\
0.051	1.38523708093397\\
0.052	1.38563622177722\\
0.053	1.38589776599706\\
0.054	1.38625287475883\\
0.055	1.38669788034373\\
0.056	1.3870548822245\\
0.057	1.38739682826975\\
0.058	1.38777724201572\\
0.059	1.38813901887485\\
0.06	1.38842932009913\\
0.061	1.38884959195729\\
0.062	1.38921610847405\\
0.063	1.38950887764224\\
0.064	1.3899182602052\\
0.065	1.39038628116467\\
0.066	1.39069068954786\\
0.067	1.39104310546475\\
0.068	1.39149117323121\\
0.069	1.39186198597304\\
0.07	1.39212242436991\\
0.071	1.39250047844953\\
0.072	1.39283470360295\\
0.073	1.39331941480076\\
0.074	1.39365310716806\\
0.075	1.3940616509789\\
0.076	1.39440947307237\\
0.077	1.39485495792932\\
0.078	1.3951423327467\\
0.079	1.395534681156\\
0.08	1.39599640880288\\
0.081	1.39625828456223\\
0.082	1.39670324546714\\
0.083	1.39708523809767\\
0.084	1.39754204820006\\
0.085	1.39786961325141\\
0.086	1.39823396444431\\
0.087	1.39865312348172\\
0.088	1.39897401712638\\
0.089	1.39940592434845\\
0.09	1.39981711966398\\
0.091	1.40016035099359\\
0.092	1.40065642312421\\
0.093	1.40096464825542\\
0.094	1.40135162797618\\
0.095	1.40170656092655\\
0.096	1.40216374674133\\
0.097	1.4025590451012\\
0.098	1.40293887415568\\
0.099	1.40338388115477\\
0.1	1.40373450145191\\
0.101	1.40417881798143\\
0.102	1.40444859889512\\
0.103	1.40499255497588\\
0.104	1.40529024761943\\
0.105	1.405752685082\\
0.106	1.40614492843682\\
0.107	1.40644127171982\\
0.108	1.40696083584332\\
0.109	1.40726078927989\\
0.11	1.4076525551914\\
0.111	1.40809639636223\\
0.112	1.40854964832167\\
0.113	1.40886622138934\\
0.114	1.40930199091836\\
0.115	1.40966591164365\\
0.116	1.41005337281023\\
0.117	1.41046913757753\\
0.118	1.41086239338043\\
0.119	1.41134464485372\\
0.12	1.41175211444447\\
0.121	1.41208719032903\\
0.122	1.41259201146406\\
0.123	1.41299592590612\\
0.124	1.41330399647905\\
0.125	1.4137067459901\\
0.126	1.41412969179976\\
0.127	1.41458498580223\\
0.128	1.41492250206208\\
0.129	1.4154259958939\\
0.13	1.41575125080739\\
0.131	1.41616040319513\\
0.132	1.4166265269224\\
0.133	1.41709600744737\\
0.134	1.4175395015572\\
0.135	1.41790455976804\\
0.136	1.41822329434746\\
0.137	1.41871657024228\\
0.138	1.41905473272699\\
0.139	1.41959120096824\\
0.14	1.41994293933998\\
0.141	1.42030516134363\\
0.142	1.42087739940101\\
0.143	1.42126439017722\\
0.144	1.42161833026653\\
0.145	1.42201832469367\\
0.146	1.42241466841091\\
0.147	1.42285518179607\\
0.148	1.42332677436358\\
0.149	1.42370134784648\\
0.15	1.42405562593471\\
0.151	1.42457261403205\\
0.152	1.42498307604891\\
0.153	1.42532583925092\\
0.154	1.4257942584591\\
0.155	1.42611840907959\\
0.156	1.42665371778981\\
0.157	1.42709938753846\\
0.158	1.42748664229231\\
0.159	1.42791646225343\\
0.16	1.42831687908074\\
0.161	1.42881949735432\\
0.162	1.429175191598\\
0.163	1.42962406846182\\
0.164	1.43001366663945\\
0.165	1.43051926575573\\
0.166	1.43088626453127\\
0.167	1.43127913018802\\
0.168	1.43177605447997\\
0.169	1.43218618446174\\
0.17	1.43262990208958\\
0.171	1.43299019641425\\
0.172	1.4334630034772\\
0.173	1.43392660472287\\
0.174	1.43438197592397\\
0.175	1.434699627246\\
0.176	1.4351131865917\\
0.177	1.43552648621332\\
0.178	1.43606608682419\\
0.179	1.43649083973793\\
0.18	1.43687576948148\\
0.181	1.43740522285878\\
0.182	1.43775970442111\\
0.183	1.4382358344992\\
0.184	1.43860472645046\\
0.185	1.43906904773974\\
0.186	1.43952166508831\\
0.187	1.43996980712209\\
0.188	1.44031790990797\\
0.189	1.4408243903882\\
0.19	1.4413064996247\\
0.191	1.44171206987755\\
0.192	1.44217639398902\\
0.193	1.44263883430937\\
0.194	1.44305958695581\\
0.195	1.44344485813518\\
0.196	1.4439255688345\\
0.197	1.44438644697201\\
0.198	1.44480143357244\\
0.199	1.44517099607638\\
0.2	1.4456680313659\\
0.201	1.4460512477103\\
0.202	1.44644212566173\\
0.203	1.44700654794738\\
0.204	1.4474191832392\\
0.205	1.44786068796018\\
0.206	1.44833588600505\\
0.207	1.44869535936796\\
0.208	1.44917728197867\\
0.209	1.44959698420675\\
0.21	1.45011499678982\\
0.211	1.45051286804542\\
0.212	1.45091477819972\\
0.213	1.45137862492595\\
0.214	1.45187410333104\\
0.215	1.45225524640061\\
0.216	1.45275220424864\\
0.217	1.45318646079825\\
0.218	1.45364865152473\\
0.219	1.45407452334232\\
0.22	1.45451406865509\\
0.221	1.4549941225073\\
0.222	1.45547376973032\\
0.223	1.45591406622973\\
0.224	1.45627081913063\\
0.225	1.45681219648754\\
0.226	1.45729658956046\\
0.227	1.45763108897844\\
0.228	1.45811439003838\\
0.229	1.45854943979412\\
0.23	1.45906465297611\\
0.231	1.45944568310743\\
0.232	1.45993667680205\\
0.233	1.4603250289061\\
0.234	1.46087142515098\\
0.235	1.46129687213568\\
0.236	1.46169705958119\\
0.237	1.46224112138841\\
0.238	1.4626774099651\\
0.239	1.46309923700325\\
0.24	1.46346754822964\\
0.241	1.46397423955845\\
0.242	1.46452644016753\\
0.243	1.46498150534282\\
0.244	1.46541283271518\\
0.245	1.4658740697303\\
0.246	1.4662701910894\\
0.247	1.46676037333293\\
0.248	1.46720045793118\\
0.249	1.46763880722301\\
0.25	1.46807298369489\\
0.251	1.46859503086445\\
0.252	1.468964256865\\
0.253	1.46951655549606\\
0.254	1.46995823510518\\
0.255	1.47040727583455\\
0.256	1.47080906437961\\
0.257	1.47136429873473\\
0.258	1.47170981509432\\
0.259	1.47222046557396\\
0.26	1.47272394794384\\
0.261	1.47322080310162\\
0.262	1.47371150665294\\
0.263	1.47411664271805\\
0.264	1.47455997096738\\
0.265	1.47500246816748\\
0.266	1.4754443865864\\
0.267	1.47588599273048\\
0.268	1.47632988863446\\
0.269	1.47686101849376\\
0.27	1.47734249485996\\
0.271	1.47782306959578\\
0.272	1.47825827114081\\
0.273	1.47867121347387\\
0.274	1.47914086979675\\
0.275	1.47956908054034\\
0.276	1.48002861927734\\
0.277	1.48054433973587\\
0.278	1.48105141670877\\
0.279	1.4814346560922\\
0.28	1.48192661344327\\
0.281	1.48241695227545\\
0.282	1.48289246321403\\
0.283	1.48334552223373\\
0.284	1.48384189032703\\
0.285	1.48429572857657\\
0.286	1.48473329628215\\
0.287	1.48529039178685\\
0.288	1.4856802335712\\
0.289	1.48618802642425\\
0.29	1.4866725817867\\
0.291	1.48711384322009\\
0.292	1.48760941692679\\
0.293	1.48802901262859\\
0.294	1.48853689739566\\
0.295	1.48897131528307\\
0.296	1.48948344782585\\
0.297	1.48985099424375\\
0.298	1.49031939195278\\
0.299	1.49088298276286\\
0.3	1.49128610126163\\
0.301	1.49181181857705\\
0.302	1.49234186646699\\
0.303	1.492757021498\\
0.304	1.49324304167456\\
0.305	1.49373256076178\\
0.306	1.49416865888557\\
0.307	1.49460152347081\\
0.308	1.49510914842153\\
0.309	1.49552323023158\\
0.31	1.49609679009552\\
0.311	1.49648426991688\\
0.312	1.49700837537957\\
0.313	1.49750058528743\\
0.314	1.49790058295681\\
0.315	1.49846655677834\\
0.316	1.49894751741396\\
0.317	1.49933580827459\\
0.318	1.49982895469122\\
0.319	1.5002682243768\\
0.32	1.50075487879119\\
0.321	1.50125282280839\\
0.322	1.50169493137708\\
0.323	1.50220742934871\\
0.324	1.50271572716267\\
0.325	1.503137950706\\
0.326	1.50361123842498\\
0.327	1.50409970829092\\
0.328	1.50459076008346\\
0.329	1.50512754864202\\
0.33	1.50555881523825\\
0.331	1.50601035723962\\
0.332	1.50648829150172\\
0.333	1.50700535579501\\
0.334	1.5075212616285\\
0.335	1.50795045527526\\
0.336	1.50840425730309\\
0.337	1.50885625413736\\
0.338	1.50949962248708\\
0.339	1.50991275565213\\
0.34	1.51027042782366\\
0.341	1.51083410884537\\
0.342	1.51138327483236\\
0.343	1.5117975350583\\
0.344	1.51236004805293\\
0.345	1.51275012436995\\
0.346	1.51321947008259\\
0.347	1.51375206929087\\
0.348	1.51427427022052\\
0.349	1.51475589701992\\
0.35	1.51523958264338\\
0.351	1.51573228679061\\
0.352	1.51613668105431\\
0.353	1.51664934398439\\
0.354	1.51714041672763\\
0.355	1.51757458676707\\
0.356	1.51814666959236\\
0.357	1.5185994579006\\
0.358	1.51912354192913\\
0.359	1.5195626549187\\
0.36	1.52010533357916\\
0.361	1.52059076046046\\
0.362	1.52106367271387\\
0.363	1.52147606023014\\
0.364	1.52201556007767\\
0.365	1.52256119639414\\
0.366	1.52303356171789\\
0.367	1.52349609809305\\
0.368	1.5238954586173\\
0.369	1.52446497376459\\
0.37	1.5248612443752\\
0.371	1.52546027839317\\
0.372	1.52587269981438\\
0.373	1.52633518718972\\
0.374	1.52689870310069\\
0.375	1.52735799578309\\
0.376	1.52790887788827\\
0.377	1.52842999962428\\
0.378	1.5288096368752\\
0.379	1.52923512865895\\
0.38	1.52977707624921\\
0.381	1.53039058237628\\
0.382	1.53087091506272\\
0.383	1.53134684725122\\
0.384	1.53182154674639\\
0.385	1.53219470427631\\
0.386	1.53284872463877\\
0.387	1.53320443266583\\
0.388	1.5337567591649\\
0.389	1.53419022018892\\
0.39	1.53471994446642\\
0.391	1.53524894669292\\
0.392	1.53566307130359\\
0.393	1.53618538533532\\
0.394	1.53672586696138\\
0.395	1.53722171658387\\
0.396	1.53771221582625\\
0.397	1.53816672821508\\
0.398	1.53863986706841\\
0.399	1.53922545960324\\
0.4	1.53970678227981\\
0.401	1.54021263912812\\
0.402	1.54061899950569\\
0.403	1.54110370005537\\
0.404	1.54169999385207\\
0.405	1.54219495267489\\
0.406	1.54271069339687\\
0.407	1.54322605830902\\
0.408	1.543740827629\\
0.409	1.54411515426859\\
0.41	1.5446586026711\\
0.411	1.54508673673127\\
0.412	1.54564358216665\\
0.413	1.54613174148784\\
0.414	1.5466368521817\\
0.415	1.54714915392939\\
0.416	1.54765933034193\\
0.417	1.54806563805536\\
0.418	1.54860503522391\\
0.419	1.54913817382097\\
0.42	1.54955344570042\\
0.421	1.55007747152359\\
0.422	1.55065427980219\\
0.423	1.55111711948513\\
0.424	1.55161754725585\\
0.425	1.55209406499087\\
0.426	1.55255519528161\\
0.427	1.5530960866449\\
0.428	1.55356874731543\\
0.429	1.55408064265893\\
0.43	1.55458487734221\\
0.431	1.55510926734216\\
0.432	1.55560478469381\\
0.433	1.55611758739306\\
0.434	1.556600857766\\
0.435	1.55714383877494\\
0.436	1.55764942113676\\
0.437	1.55816994527746\\
0.438	1.55858155418557\\
0.439	1.55917448310749\\
0.44	1.55956975495395\\
0.441	1.56015338166625\\
0.442	1.56061363214304\\
0.443	1.5610983659145\\
0.444	1.56162565170841\\
0.445	1.56216237214921\\
0.446	1.56266842378533\\
0.447	1.56318355742795\\
0.448	1.56360990526177\\
0.449	1.56415566389893\\
0.45	1.56470760177826\\
0.451	1.56515233747558\\
0.452	1.56564049936892\\
0.453	1.56613257143549\\
0.454	1.56667021200106\\
0.455	1.5671533634556\\
0.456	1.56774852797081\\
0.457	1.56821226740209\\
0.458	1.56867372092076\\
0.459	1.56921056264682\\
0.46	1.56968134422689\\
0.461	1.57024084928755\\
0.462	1.57077829939317\\
0.463	1.57129872296324\\
0.464	1.57175534056036\\
0.465	1.57227506459715\\
0.466	1.5727449235308\\
0.467	1.57328133919572\\
0.468	1.57379129849574\\
0.469	1.57428424916475\\
0.47	1.57479039087837\\
0.471	1.57533437181826\\
0.472	1.57581346384876\\
0.473	1.57633996527942\\
0.474	1.57679812095696\\
0.475	1.57730788585931\\
0.476	1.57786452325819\\
0.477	1.57833348932787\\
0.478	1.57891388215373\\
0.479	1.57933251637338\\
0.48	1.57986360858949\\
0.481	1.58044970444355\\
0.482	1.58090475264638\\
0.483	1.58144463698093\\
0.484	1.581980348996\\
0.485	1.58245058563119\\
0.486	1.58300518602436\\
0.487	1.58338434356292\\
0.488	1.58397861013716\\
0.489	1.58445095295269\\
0.49	1.58496536436541\\
0.491	1.58554780903568\\
0.492	1.58605403294486\\
0.493	1.5864896272886\\
0.494	1.58708579129549\\
0.495	1.58753012240732\\
0.496	1.58811633294756\\
0.497	1.58867348463859\\
0.498	1.58916996335272\\
0.499	1.58967433716034\\
0.5	1.59018251688154\\
0.501	1.59068276291123\\
0.502	1.59119757101483\\
0.503	1.59161944941146\\
0.504	1.59219305603491\\
0.505	1.59273115455062\\
0.506	1.59320321561337\\
0.507	1.59374697338622\\
0.508	1.59427957280935\\
0.509	1.59478094161083\\
0.51	1.59528923792638\\
0.511	1.59581999203173\\
0.512	1.59629378484337\\
0.513	1.59675302172817\\
0.514	1.59743935896183\\
0.515	1.59791678952178\\
0.516	1.59842622203923\\
0.517	1.59889191175841\\
0.518	1.5994626822772\\
0.519	1.59990003066274\\
0.52	1.60041791799309\\
0.521	1.60093381713506\\
0.522	1.60144761672249\\
0.523	1.60200653698035\\
0.524	1.60255086649592\\
0.525	1.60306133206503\\
0.526	1.60358083384558\\
0.527	1.60402434627961\\
0.528	1.60463322138381\\
0.529	1.60507660418713\\
0.53	1.60564087084077\\
0.531	1.60616663983097\\
0.532	1.60664164577407\\
0.533	1.60718359964111\\
0.534	1.60775747558928\\
0.535	1.60814393963332\\
0.536	1.60875958306991\\
0.537	1.60934815768902\\
0.538	1.60978948181217\\
0.539	1.61032532429973\\
0.54	1.6107739070105\\
0.541	1.61130654607016\\
0.542	1.61179376119972\\
0.543	1.61234760956376\\
0.544	1.61296364566974\\
0.545	1.61348522995224\\
0.546	1.61399829388114\\
0.547	1.61450368573137\\
0.548	1.61496987411242\\
0.549	1.61550065201501\\
0.55	1.61601163525089\\
0.551	1.6165420982739\\
0.552	1.61704092899063\\
0.553	1.61761187455773\\
0.554	1.61818248715058\\
0.555	1.61865648922618\\
0.556	1.61915979268839\\
0.557	1.61973232581219\\
0.558	1.62020519514181\\
0.559	1.62077841887119\\
0.56	1.62127612251418\\
0.561	1.62174527622262\\
0.562	1.62233467613821\\
0.563	1.62289366843919\\
0.564	1.62339107878815\\
0.565	1.62387184960291\\
0.566	1.62439793125553\\
0.567	1.62492987053302\\
0.568	1.62541050073262\\
0.569	1.62599357927036\\
0.57	1.62646589490016\\
0.571	1.62704692042151\\
0.572	1.62759935877976\\
0.573	1.62810344784865\\
0.574	1.62858056970979\\
0.575	1.62917815037126\\
0.576	1.62967045894343\\
0.577	1.63016042793905\\
0.578	1.63072154318968\\
0.579	1.63127980516285\\
0.58	1.63172453185601\\
0.581	1.63227517551136\\
0.582	1.63285912830929\\
0.583	1.63337425927455\\
0.584	1.63385291407879\\
0.585	1.63445559536234\\
0.586	1.6349798494518\\
0.587	1.63551026058352\\
0.588	1.63592747154165\\
0.589	1.63643601671735\\
0.59	1.63714095573015\\
0.591	1.63766334857047\\
0.592	1.63807617549419\\
0.593	1.63857122122326\\
0.594	1.63907593970383\\
0.595	1.63978724815597\\
0.596	1.64030975350982\\
0.597	1.64083455030209\\
0.598	1.64135893727661\\
0.599	1.64179553832993\\
0.6	1.64234885478835\\
0.601	1.64286675705663\\
0.602	1.6433838483786\\
0.603	1.64390015749638\\
0.604	1.64441568725665\\
0.605	1.64497607397782\\
0.606	1.64552799052749\\
0.607	1.64608000691801\\
0.608	1.64654668466016\\
0.609	1.64707138370171\\
0.61	1.64761678508865\\
0.611	1.64813006321031\\
0.612	1.64877643096443\\
0.613	1.64926402175162\\
0.614	1.64982476868187\\
0.615	1.65035337955427\\
0.616	1.65088540060495\\
0.617	1.65135105745149\\
0.618	1.65190205783487\\
0.619	1.6524515960855\\
0.62	1.65299929998018\\
0.621	1.6535448285149\\
0.622	1.65408787213913\\
0.623	1.65451946528916\\
0.624	1.65505674775641\\
0.625	1.65561067362545\\
0.626	1.65617595324972\\
0.627	1.65673762089297\\
0.628	1.65718789889745\\
0.629	1.65774505863552\\
0.63	1.65835251345596\\
0.631	1.6588556753614\\
0.632	1.65939394248719\\
0.633	1.65991195245836\\
0.634	1.66039740630096\\
0.635	1.66102053669371\\
0.636	1.66149485538151\\
0.637	1.66208111803743\\
0.638	1.66256424704825\\
0.639	1.66307829163425\\
0.64	1.66361074668889\\
0.641	1.66415972141402\\
0.642	1.66475131528947\\
0.643	1.66524238571874\\
0.644	1.66576858284672\\
0.645	1.66633059486759\\
0.646	1.66683975501211\\
0.647	1.66741032532351\\
0.648	1.66792843194692\\
0.649	1.66844135379094\\
0.65	1.66896661194836\\
0.651	1.66950537042747\\
0.652	1.67013211033194\\
0.653	1.67062665361061\\
0.654	1.67118016499347\\
0.655	1.67174568392869\\
0.656	1.67221225477851\\
0.657	1.67270753949065\\
0.658	1.67323581989618\\
0.659	1.67390965808323\\
0.66	1.67436078749465\\
0.661	1.67488202806593\\
0.662	1.67545261611785\\
0.663	1.6759871417069\\
0.664	1.67650539364536\\
0.665	1.67706516467235\\
0.666	1.67763061155389\\
0.667	1.67820005677785\\
0.668	1.67866901675507\\
0.669	1.67920177062323\\
0.67	1.67983461060453\\
0.671	1.68033702986621\\
0.672	1.68088381890725\\
0.673	1.6813591094396\\
0.674	1.68192535654153\\
0.675	1.6824984108269\\
0.676	1.68300012008254\\
0.677	1.68361326716941\\
0.678	1.68414386714599\\
0.679	1.68471621643816\\
0.68	1.68519528938079\\
0.681	1.68574181769173\\
0.682	1.68628689041292\\
0.683	1.6867778520171\\
0.684	1.6874038821564\\
0.685	1.68792921615776\\
0.686	1.68848146527195\\
0.687	1.68894372156096\\
0.688	1.68952467730943\\
0.689	1.69006934953547\\
0.69	1.69060533385124\\
0.691	1.69113276886882\\
0.692	1.69168843207569\\
0.693	1.69223394920839\\
0.694	1.69279171599549\\
0.695	1.69333120551304\\
0.696	1.69389992261484\\
0.697	1.69439564336382\\
0.698	1.69491624381593\\
0.699	1.69554425598762\\
0.7	1.69608741754493\\
0.701	1.696554798336\\
0.702	1.69711512315662\\
0.703	1.69763127658449\\
0.704	1.69814435941471\\
0.705	1.69873795544998\\
0.706	1.69925799116664\\
0.707	1.69991398415422\\
0.708	1.70043849490929\\
0.709	1.70094617809933\\
0.71	1.70145325569732\\
0.711	1.70205654652585\\
0.712	1.70256703524263\\
0.713	1.70311024367519\\
0.714	1.703687985549\\
0.715	1.70415692532474\\
0.716	1.70471878724331\\
0.717	1.7052735049149\\
0.718	1.70584766558964\\
0.719	1.70645730389221\\
0.72	1.70695722976161\\
0.721	1.70748626640115\\
0.722	1.70806176528867\\
0.723	1.70865807907367\\
0.724	1.70908426924526\\
0.725	1.70961635100533\\
0.726	1.71026519906928\\
0.727	1.71072366923695\\
0.728	1.71135586951729\\
0.729	1.71190251850969\\
0.73	1.71243000656576\\
0.731	1.71296153460255\\
0.732	1.71347384315318\\
0.733	1.71405134250062\\
0.734	1.71459097040288\\
0.735	1.71520184876099\\
0.736	1.71567433154427\\
0.737	1.71615535672551\\
0.738	1.71676342701141\\
0.739	1.71733319557039\\
0.74	1.71783556865875\\
0.741	1.71843437103411\\
0.742	1.71893064531668\\
0.743	1.71949150396399\\
0.744	1.72011580552686\\
0.745	1.72063829679777\\
0.746	1.72112481263519\\
0.747	1.72172812159427\\
0.748	1.72232561617233\\
0.749	1.7227986264599\\
0.75	1.72337859081216\\
0.751	1.72391720914262\\
0.752	1.72448480222318\\
0.753	1.72506762834865\\
0.754	1.72560155309525\\
0.755	1.72612879657274\\
0.756	1.72668834981889\\
0.757	1.72716935765648\\
0.758	1.72778598134809\\
0.759	1.72829900043683\\
0.76	1.72896423401361\\
0.761	1.72944673346625\\
0.762	1.73003111529793\\
0.763	1.73053011545119\\
0.764	1.73105410346013\\
0.765	1.73168297035934\\
0.766	1.73221017515881\\
0.767	1.7327235424374\\
0.768	1.73325346462321\\
0.769	1.73385954677109\\
0.77	1.73440708292353\\
0.771	1.73496148220371\\
0.772	1.73551929739852\\
0.773	1.73607733011974\\
0.774	1.73663527352108\\
0.775	1.73719281732881\\
0.776	1.73774632505242\\
0.777	1.73820592102128\\
0.778	1.73876922589376\\
0.779	1.73931898801786\\
0.78	1.73995815160993\\
0.781	1.74048215115525\\
0.782	1.74103106135002\\
0.783	1.74159206845502\\
0.784	1.74209075653557\\
0.785	1.7426369333272\\
0.786	1.74327139123864\\
0.787	1.74384363244606\\
0.788	1.74439104635316\\
0.789	1.74489382287439\\
0.79	1.74548216565352\\
0.791	1.74603087317367\\
0.792	1.74657793849896\\
0.793	1.74713953680956\\
0.794	1.74765027551573\\
0.795	1.7482795286386\\
0.796	1.74879360307085\\
0.797	1.74934406069457\\
0.798	1.74991532317995\\
0.799	1.75045143626523\\
0.8	1.75105034595505\\
0.801	1.75153949204844\\
0.802	1.75211775870733\\
0.803	1.75266381527447\\
0.804	1.7532905078047\\
0.805	1.75373242574823\\
0.806	1.75428987017438\\
0.807	1.75485041500407\\
0.808	1.75540600528462\\
0.809	1.75606343207368\\
0.81	1.75661725950981\\
0.811	1.75707772578781\\
0.812	1.7576778464458\\
0.813	1.75827326015759\\
0.814	1.75873143844255\\
0.815	1.75941596171998\\
0.816	1.75994633722341\\
0.817	1.76048572679594\\
0.818	1.76100262375288\\
0.819	1.76154949864112\\
0.82	1.76219102828637\\
0.821	1.76271285832375\\
0.822	1.7632011233734\\
0.823	1.76373797991984\\
0.824	1.76438152207919\\
0.825	1.7649094731125\\
0.826	1.76545971084985\\
0.827	1.76601442290663\\
0.828	1.7665802826897\\
0.829	1.76718943218142\\
0.83	1.76772813053283\\
0.831	1.76828729269385\\
0.832	1.76879640132379\\
0.833	1.76941671204654\\
0.834	1.76993534124892\\
0.835	1.77052970800156\\
0.836	1.77103339638292\\
0.837	1.77159913651945\\
0.838	1.77227769467197\\
0.839	1.77280350244787\\
0.84	1.77336580921534\\
0.841	1.77389729189888\\
0.842	1.77445930545189\\
0.843	1.77504710128998\\
0.844	1.77557433660379\\
0.845	1.77610545493917\\
0.846	1.77672009409817\\
0.847	1.77724253758069\\
0.848	1.77780424858379\\
0.849	1.77838629301306\\
0.85	1.77890010042539\\
0.851	1.7795125505343\\
0.852	1.78002146957474\\
0.853	1.78061223197625\\
0.854	1.78120537549751\\
0.855	1.78170272556875\\
0.856	1.78232505860642\\
0.857	1.78285763940271\\
0.858	1.78340021046302\\
0.859	1.78397156697621\\
0.86	1.78454835847415\\
0.861	1.78512502609528\\
0.862	1.78567763517422\\
0.863	1.78623426865348\\
0.864	1.78678224985663\\
0.865	1.78733257212355\\
0.866	1.78788979634495\\
0.867	1.78845800892578\\
0.868	1.78912721696065\\
0.869	1.78967011148316\\
0.87	1.79021210719637\\
0.871	1.79075323858013\\
0.872	1.79129353983351\\
0.873	1.79183304499614\\
0.874	1.7923717880536\\
0.875	1.7930361792638\\
0.876	1.79357943672746\\
0.877	1.79412217735054\\
0.878	1.79462334914309\\
0.879	1.79528721249834\\
0.88	1.79582818124141\\
0.881	1.79637537557545\\
0.882	1.79693836329106\\
0.883	1.7975011018279\\
0.884	1.79806365179845\\
0.885	1.79862525698021\\
0.886	1.79914751082316\\
0.887	1.7996845887755\\
0.888	1.80037503848917\\
0.889	1.8008845278838\\
0.89	1.8014429157398\\
0.891	1.80200093296208\\
0.892	1.80257189993059\\
0.893	1.80312036361063\\
0.894	1.8037717054303\\
0.895	1.80431949595458\\
0.896	1.80487554860625\\
0.897	1.80535464519137\\
0.898	1.80593127715848\\
0.899	1.80657968589032\\
0.9	1.8071364403399\\
0.901	1.80765876960367\\
0.902	1.80820100755499\\
0.903	1.80874531235212\\
0.904	1.80937301425632\\
0.905	1.80995365275499\\
0.906	1.81050049022739\\
0.907	1.81110737401049\\
0.908	1.81167324905762\\
0.909	1.81220193307596\\
0.91	1.81277504623831\\
0.911	1.81334727416002\\
0.912	1.81391753021615\\
0.913	1.81447849530279\\
0.914	1.81504540164592\\
0.915	1.81563310689652\\
0.916	1.8162192385893\\
0.917	1.81670089012069\\
0.918	1.81728333825373\\
0.919	1.81786366992271\\
0.92	1.81844171850932\\
0.921	1.81901732332977\\
0.922	1.8195903280714\\
0.923	1.82016057851551\\
0.924	1.8207279193391\\
0.925	1.82129218967646\\
0.926	1.82185321694779\\
0.927	1.82241080817544\\
0.928	1.82300007310789\\
0.929	1.82359207739974\\
0.93	1.82408047897507\\
0.931	1.8246713277693\\
0.932	1.8252225687437\\
0.933	1.82585423887231\\
0.934	1.82642836004581\\
0.935	1.82698020127471\\
0.936	1.82749691430191\\
0.937	1.82806895456129\\
0.938	1.8286295394125\\
0.939	1.82930035038864\\
0.94	1.82979789072448\\
0.941	1.83040384655691\\
0.942	1.83091581309042\\
0.943	1.83156475361708\\
0.944	1.83205381131945\\
0.945	1.8327053624633\\
0.946	1.83329333247266\\
0.947	1.83383436161133\\
0.948	1.83435675886886\\
0.949	1.83496175391153\\
0.95	1.83554060389678\\
0.951	1.83607873878422\\
0.952	1.83661981038002\\
0.953	1.83722014757898\\
0.954	1.83777244018722\\
0.955	1.83843075897057\\
0.956	1.8389857315106\\
0.957	1.83954071087991\\
0.958	1.84012316043623\\
0.959	1.84071859520151\\
0.96	1.84120120251663\\
0.961	1.84186346636286\\
0.962	1.84241910052153\\
0.963	1.84298160745428\\
0.964	1.84348373902092\\
0.965	1.84411993855445\\
0.966	1.84469448117388\\
0.967	1.84523552246801\\
0.968	1.84576658635095\\
0.969	1.84642872859491\\
0.97	1.84691657802424\\
0.971	1.84746020857981\\
0.972	1.84811434284458\\
0.973	1.84864093272495\\
0.974	1.84923066049531\\
0.975	1.84988112500238\\
0.976	1.85038528814947\\
0.977	1.85099439303105\\
0.978	1.85158573153688\\
0.979	1.85216828499188\\
0.98	1.85270015074714\\
0.981	1.85323049522937\\
0.982	1.85379609449672\\
0.983	1.85443953678021\\
0.984	1.85504066686979\\
0.985	1.85560392387045\\
0.986	1.85613957325409\\
0.987	1.85669380558942\\
0.988	1.85723778509063\\
0.989	1.85780944156815\\
0.99	1.85846161593588\\
0.991	1.85905461334572\\
0.992	1.85962955780789\\
0.993	1.86021372053639\\
0.994	1.86075629157001\\
0.995	1.86137196893058\\
0.996	1.8619352683686\\
0.997	1.8624616382501\\
0.998	1.86302927796712\\
0.999	1.86360657062173\\
1	1.8641907410848\\
1.001	1.86479805508499\\
1.002	1.86532079022482\\
1.003	1.86594646796705\\
1.004	1.86649541030513\\
1.005	1.86710115029178\\
1.006	1.86764128817655\\
1.007	1.8682234976592\\
1.008	1.86877680724149\\
1.009	1.86942191188133\\
1.01	1.86998701188415\\
1.011	1.87055952444828\\
1.012	1.87109882780483\\
1.013	1.87171696452852\\
1.014	1.87230806965066\\
1.015	1.87280217244373\\
1.016	1.87339992372447\\
1.017	1.87402372657436\\
1.018	1.87453114711567\\
1.019	1.87509933097537\\
1.02	1.87571565377825\\
1.021	1.87627615172717\\
1.022	1.8768200277095\\
1.023	1.87746646089105\\
1.024	1.8780363598451\\
1.025	1.87863390324445\\
1.026	1.87924320374153\\
1.027	1.87977773455967\\
1.028	1.88029836318996\\
1.029	1.88089628111789\\
1.03	1.88145261972253\\
1.031	1.88209191878653\\
1.032	1.88272070327233\\
1.033	1.88316835090806\\
1.034	1.88381869975173\\
1.035	1.88443220484373\\
1.036	1.88496411752999\\
1.037	1.88558809889268\\
1.038	1.88611042040167\\
1.039	1.88674059517974\\
1.04	1.88727361206465\\
1.041	1.88791712920804\\
1.042	1.8884546933629\\
1.043	1.8890161588431\\
1.044	1.88957799347749\\
1.045	1.89017349555686\\
1.046	1.89072292628083\\
1.047	1.89136609945594\\
1.048	1.89192143831608\\
1.049	1.89249438887473\\
1.05	1.89308176386508\\
1.051	1.89366416377514\\
1.052	1.89422778245079\\
1.053	1.89481599010922\\
1.054	1.89536771148632\\
1.055	1.89592166037489\\
1.056	1.89659815613674\\
1.057	1.89708249362862\\
1.058	1.89769951500733\\
1.059	1.89825849318169\\
1.06	1.89890239790348\\
1.061	1.89946135184986\\
1.062	1.90004627314068\\
1.063	1.90065056674646\\
1.064	1.90126671975481\\
1.065	1.90179454115826\\
1.066	1.90237814705773\\
1.067	1.90298103136561\\
1.068	1.90354687160643\\
1.069	1.90412418239612\\
1.07	1.90469367102619\\
1.071	1.905332493589\\
1.072	1.90584423829704\\
1.073	1.90644895184564\\
1.074	1.90700325926679\\
1.075	1.90765063704944\\
1.076	1.90822286152539\\
1.077	1.9087658446963\\
1.078	1.90933268650034\\
1.079	1.90991262878299\\
1.08	1.9104805709328\\
1.081	1.91111765633242\\
1.082	1.91159915497938\\
1.083	1.91228267307287\\
1.084	1.91280440143087\\
1.085	1.91343564000417\\
1.086	1.91402993829995\\
1.087	1.91462134318768\\
1.088	1.91512671710976\\
1.089	1.91578114327392\\
1.09	1.91630955727847\\
1.091	1.91694526021838\\
1.092	1.91747590995055\\
1.093	1.91806791564238\\
1.094	1.91870727593277\\
1.095	1.9192866629886\\
1.096	1.9197697814859\\
1.097	1.92039479101366\\
1.098	1.92099822324243\\
1.099	1.92161477918604\\
1.1	1.92216950809107\\
1.101	1.9227718676705\\
1.102	1.9233816470009\\
1.103	1.92390513189313\\
1.104	1.92454883321575\\
1.105	1.92511006642868\\
1.106	1.92565998602188\\
1.107	1.92628120806288\\
1.108	1.92682336007785\\
1.109	1.92744028391978\\
1.11	1.92796310200374\\
1.111	1.92863122713993\\
1.112	1.92921008885966\\
1.113	1.92970829808614\\
1.114	1.9304270010658\\
1.115	1.93092384020419\\
1.116	1.93148137727878\\
1.117	1.93208294744164\\
1.118	1.93267511815532\\
1.119	1.93328075372729\\
1.12	1.93389852849036\\
1.121	1.93446594322146\\
1.122	1.93502445439648\\
1.123	1.93558673232611\\
1.124	1.93625001295317\\
1.125	1.93681649106209\\
1.126	1.93734377729323\\
1.127	1.93792860500357\\
1.128	1.93852479154031\\
1.129	1.93907400465325\\
1.13	1.93976212673501\\
1.131	1.94031992914396\\
1.132	1.94088926692182\\
1.133	1.94147328720564\\
1.134	1.94205655630549\\
1.135	1.94263907153197\\
1.136	1.94322085305107\\
1.137	1.94380193787669\\
1.138	1.94438237596804\\
1.139	1.94496222757508\\
1.14	1.94554156137456\\
1.141	1.94621847401624\\
1.142	1.9467969846725\\
1.143	1.94732499040692\\
1.144	1.94791889974316\\
1.145	1.94851125776847\\
1.146	1.94908579953116\\
1.147	1.94973969507819\\
1.148	1.95030371909126\\
1.149	1.95086015387931\\
1.15	1.95148637826067\\
1.151	1.95203928731594\\
1.152	1.95265329365614\\
1.153	1.95322793464227\\
1.154	1.95386122796127\\
1.155	1.95437644541508\\
1.156	1.95495270740083\\
1.157	1.95560830217561\\
1.158	1.95612200313889\\
1.159	1.95677224549361\\
1.16	1.9572999756141\\
1.161	1.9579411149793\\
1.162	1.95855655427243\\
1.163	1.95915131064759\\
1.164	1.95967637925553\\
1.165	1.96033299193958\\
1.166	1.96089622137128\\
1.167	1.96151267423028\\
1.168	1.96202093363634\\
1.169	1.96263563705063\\
1.17	1.96330672725904\\
1.171	1.96379211353415\\
1.172	1.96441189534258\\
1.173	1.96495500405415\\
1.174	1.96561369162828\\
1.175	1.96620639414264\\
1.176	1.96678758225731\\
1.177	1.9673777318137\\
1.178	1.96796159564216\\
1.179	1.9685450659267\\
1.18	1.96914469927703\\
1.181	1.96967032888157\\
1.182	1.9703041609177\\
1.183	1.97089584481163\\
1.184	1.97152069283541\\
1.185	1.97210314920878\\
1.186	1.97264791402705\\
1.187	1.97331471406799\\
1.188	1.97383236391317\\
1.189	1.97439434837243\\
1.19	1.97502421676879\\
1.191	1.97556456369741\\
1.192	1.97621972844934\\
1.193	1.97684602116269\\
1.194	1.97737376521501\\
1.195	1.97802563052449\\
1.196	1.97862481737005\\
1.197	1.9792126541856\\
1.198	1.97975155924627\\
1.199	1.98031799133298\\
1.2	1.98094358615305\\
1.201	1.98150910407119\\
1.202	1.98213307816908\\
1.203	1.98274093680034\\
1.204	1.98331151951901\\
1.205	1.98393139952868\\
1.206	1.98453310085764\\
1.207	1.98512633736295\\
1.208	1.98568031044232\\
1.209	1.98623589615933\\
1.21	1.98682642343969\\
1.211	1.98742287576754\\
1.212	1.98803395433044\\
1.213	1.98864664123649\\
1.214	1.98920792015369\\
1.215	1.98987156912825\\
1.216	1.99044434594514\\
1.217	1.99102089764912\\
1.218	1.99159577241082\\
1.219	1.99221860951568\\
1.22	1.99284480101559\\
1.221	1.99336399169266\\
1.222	1.99395271811154\\
1.223	1.99460198009538\\
1.224	1.99518282111326\\
1.225	1.99576794871363\\
1.226	1.99632044759243\\
1.227	1.99692976252094\\
1.228	1.99757073422035\\
1.229	1.99815646617462\\
1.23	1.99865302466437\\
1.231	1.99930006093323\\
1.232	1.99990409726076\\
1.233	2.00050920310709\\
1.234	2.00111547333205\\
1.235	2.00171819055834\\
1.236	2.00232197752879\\
1.237	2.00285860389699\\
1.238	2.0034563603594\\
1.239	2.00405212823758\\
1.24	2.00464273054164\\
1.241	2.00521945764142\\
1.242	2.00580069729477\\
1.243	2.00648106324201\\
1.244	2.00706800420551\\
1.245	2.00763797879016\\
1.246	2.00822927067532\\
1.247	2.00882150092366\\
1.248	2.00941443432743\\
1.249	2.00998944859469\\
1.25	2.01061560908504\\
1.251	2.01114605501658\\
1.252	2.01183269355572\\
1.253	2.01238686704295\\
1.254	2.01294265531127\\
1.255	2.01364494646488\\
1.256	2.01417013767944\\
1.257	2.0147892548677\\
1.258	2.01537113585712\\
1.259	2.01596579850924\\
1.26	2.01656035357987\\
1.261	2.01715479839866\\
1.262	2.01774912822896\\
1.263	2.01834333777305\\
1.264	2.01893742191322\\
1.265	2.01955818028815\\
1.266	2.02017848191505\\
1.267	2.02077739884034\\
1.268	2.02135799051391\\
1.269	2.02193726059252\\
1.27	2.02251499172013\\
1.271	2.02309084162074\\
1.272	2.02375947465213\\
1.273	2.02434932204125\\
1.274	2.02495566740234\\
1.275	2.02557017464599\\
1.276	2.02616252550757\\
1.277	2.02672941227539\\
1.278	2.02730525098504\\
1.279	2.02793042219479\\
1.28	2.02852121721035\\
1.281	2.02912430057921\\
1.282	2.0296405994253\\
1.283	2.03025281283423\\
1.284	2.03086577269724\\
1.285	2.03142555405389\\
1.286	2.03209323372176\\
1.287	2.03270734521152\\
1.288	2.03329287923748\\
1.289	2.03385305916323\\
1.29	2.03441272910411\\
1.291	2.03509944480703\\
1.292	2.03567366995184\\
1.293	2.03624486489084\\
1.294	2.03685943543519\\
1.295	2.03748878756124\\
1.296	2.03808741942405\\
1.297	2.03866205615879\\
1.298	2.03925342937799\\
1.299	2.03986789846609\\
1.3	2.04043062612102\\
1.301	2.04103814861132\\
1.302	2.04163678991901\\
1.303	2.04223455685164\\
1.304	2.04282616693708\\
1.305	2.04341765614631\\
1.306	2.0440090138727\\
1.307	2.04460022790967\\
1.308	2.04519128455015\\
1.309	2.04578216868083\\
1.31	2.04637286387166\\
1.311	2.04702016563445\\
1.312	2.0476413078169\\
1.313	2.04822447932162\\
1.314	2.0488084080693\\
1.315	2.0493986063068\\
1.316	2.04999596855958\\
1.317	2.05060180593959\\
1.318	2.05121798334202\\
1.319	2.05184710927348\\
1.32	2.05243647462861\\
1.321	2.05303743294569\\
1.322	2.05363730519518\\
1.323	2.05425502009403\\
1.324	2.05483787259204\\
1.325	2.05542279743408\\
1.326	2.05601000302694\\
1.327	2.05663248572074\\
1.328	2.05722611039735\\
1.329	2.05782980498726\\
1.33	2.05843026514751\\
1.331	2.05898512639835\\
1.332	2.05961031212615\\
1.333	2.0602248555194\\
1.334	2.06084201596975\\
1.335	2.06146124918123\\
1.336	2.06198823614123\\
1.337	2.06261018168713\\
1.338	2.06323403657452\\
1.339	2.06378214440652\\
1.34	2.06442247048733\\
1.341	2.06506106413107\\
1.342	2.06569776950838\\
1.343	2.06615145229427\\
1.344	2.06686186499913\\
1.345	2.06738861280536\\
1.346	2.0679804743841\\
1.347	2.06866230954231\\
1.348	2.06923354340122\\
1.349	2.0698283076833\\
1.35	2.07040547873602\\
1.351	2.07101980090754\\
1.352	2.07167554908686\\
1.353	2.07225321748861\\
1.354	2.07287792579383\\
1.355	2.07340888461883\\
1.356	2.07403086497549\\
1.357	2.07465087965153\\
1.358	2.07531798565666\\
1.359	2.07588777365526\\
1.36	2.07641370707043\\
1.361	2.07703637133963\\
1.362	2.07766619654291\\
1.363	2.07828337621745\\
1.364	2.07886720786219\\
1.365	2.07939566891819\\
1.366	2.08004802154815\\
1.367	2.08067082852363\\
1.368	2.08131042780615\\
1.369	2.08192254114537\\
1.37	2.08245910835019\\
1.371	2.08307223691073\\
1.372	2.08371413721122\\
1.373	2.08421641485841\\
1.374	2.08489931331127\\
1.375	2.08551921493344\\
1.376	2.0861010300555\\
1.377	2.08671663065795\\
1.378	2.08727975766628\\
1.379	2.08791966734575\\
1.38	2.08852190736427\\
1.381	2.08914916700229\\
1.382	2.089756841778\\
1.383	2.09034389206329\\
1.384	2.090892669519\\
1.385	2.09151171836449\\
1.386	2.09209164099501\\
1.387	2.09276858168047\\
1.388	2.09339233753295\\
1.389	2.09400893508265\\
1.39	2.09452583437735\\
1.391	2.0951317698399\\
1.392	2.09576698125458\\
1.393	2.09636471879365\\
1.394	2.09695967298979\\
1.395	2.09751853837006\\
1.396	2.09815930539526\\
1.397	2.09878875493412\\
1.398	2.09940999540163\\
1.399	2.10001045427013\\
1.4	2.10062212609218\\
1.401	2.10117856586073\\
1.402	2.10176304144583\\
1.403	2.10244428632708\\
1.404	2.10301785261407\\
1.405	2.10362417815838\\
1.406	2.10426706814372\\
1.407	2.10478106996504\\
1.408	2.10540142070632\\
1.409	2.10606577404983\\
1.41	2.10665263454089\\
1.411	2.10728139502032\\
1.412	2.107817673419\\
1.413	2.10843074882793\\
1.414	2.10902646694628\\
1.415	2.10968551659616\\
1.416	2.11027605924429\\
1.417	2.11083664499247\\
1.418	2.11150938116918\\
1.419	2.11211486729325\\
1.42	2.11271623176708\\
1.421	2.11333040804527\\
1.422	2.1138837073777\\
1.423	2.1145301772303\\
1.424	2.11511350655261\\
1.425	2.11571288935858\\
1.426	2.11635296560099\\
1.427	2.1169054152535\\
1.428	2.11750961405119\\
1.429	2.11810357111872\\
1.43	2.11878438585525\\
1.431	2.11940044425757\\
1.432	2.11993473961922\\
1.433	2.12061582585066\\
1.434	2.12122469572338\\
1.435	2.12179675704583\\
1.436	2.12236078354264\\
1.437	2.12299610875164\\
1.438	2.12364970208105\\
1.439	2.12418326012655\\
1.44	2.12483315217262\\
1.441	2.12539358235935\\
1.442	2.12607260786558\\
1.443	2.12660871855113\\
1.444	2.12720375982225\\
1.445	2.12788961038509\\
1.446	2.12841614914271\\
1.447	2.12907258798277\\
1.448	2.1296649627749\\
1.449	2.13027386874681\\
1.45	2.1309131905273\\
1.451	2.13147084973152\\
1.452	2.13208192866114\\
1.453	2.13268138672107\\
1.454	2.13337428907414\\
1.455	2.13394355320976\\
1.456	2.13449566089708\\
1.457	2.1351037902972\\
1.458	2.13571692725959\\
1.459	2.13639262104179\\
1.46	2.13693129990472\\
1.461	2.13755372998698\\
1.462	2.13821625189401\\
1.463	2.13882375098115\\
1.464	2.13938030365072\\
1.465	2.14000423670747\\
1.466	2.14058765301998\\
1.467	2.14118391813342\\
1.468	2.14189347956247\\
1.469	2.14250926877811\\
1.47	2.1430493285342\\
1.471	2.14361624614297\\
1.472	2.14426747460549\\
1.473	2.14483338006294\\
1.474	2.14549041995507\\
1.475	2.14607433252183\\
1.476	2.14667978019029\\
1.477	2.14730736467991\\
1.478	2.14793936769065\\
1.479	2.14850937611959\\
1.48	2.14911142210683\\
1.481	2.14978178490844\\
1.482	2.15039497083504\\
1.483	2.150895773037\\
1.484	2.15157162121676\\
1.485	2.15222869376275\\
1.486	2.1528173769283\\
1.487	2.15341556362875\\
1.488	2.1540049971305\\
1.489	2.15465073120561\\
1.49	2.15525260961949\\
1.491	2.1558588781708\\
1.492	2.15648749895628\\
1.493	2.15704966582707\\
1.494	2.15763745653165\\
1.495	2.15829310278992\\
1.496	2.15884963878094\\
1.497	2.15952450709101\\
1.498	2.16008603564081\\
1.499	2.16067947863574\\
1.5	2.16137298364043\\
1.501	2.16197277621287\\
1.502	2.16257463502439\\
1.503	2.16318122555684\\
1.504	2.1637961770677\\
1.505	2.1644167561822\\
1.506	2.16495275045314\\
1.507	2.16558320362037\\
1.508	2.16621502884322\\
1.509	2.16684131913079\\
1.51	2.16744701866065\\
1.511	2.16804235543955\\
1.512	2.16872089791354\\
1.513	2.16928430988576\\
1.514	2.16992578168557\\
1.515	2.17049178490699\\
1.516	2.17109874047104\\
1.517	2.17171080242345\\
1.518	2.17233303126469\\
1.519	2.1729137109857\\
1.52	2.17356373496374\\
1.521	2.17412206982526\\
1.522	2.1748025746253\\
1.523	2.17538265569239\\
1.524	2.17597189745427\\
1.525	2.17657286404301\\
1.526	2.17718898747169\\
1.527	2.17782497477226\\
1.528	2.17839790673406\\
1.529	2.17905413229216\\
1.53	2.17967378142439\\
1.531	2.1802478522314\\
1.532	2.18086439353853\\
1.533	2.18152582998964\\
1.534	2.18210744041258\\
1.535	2.18274713927282\\
1.536	2.18331020830879\\
1.537	2.18391756332964\\
1.538	2.18452600400992\\
1.539	2.18517652834108\\
1.54	2.18580105782175\\
1.541	2.18642441147309\\
1.542	2.18698025680129\\
1.543	2.1875614398325\\
1.544	2.18827762490807\\
1.545	2.1888582624567\\
1.546	2.18947842995072\\
1.547	2.1901156058867\\
1.548	2.19076030878747\\
1.549	2.19132380179499\\
1.55	2.19189468435909\\
1.551	2.19253179350324\\
1.552	2.19315154393981\\
1.553	2.19375703661234\\
1.554	2.19435161482459\\
1.555	2.19495302181323\\
1.556	2.19554739538516\\
1.557	2.19622651565404\\
1.558	2.19678488817543\\
1.559	2.19743665049679\\
1.56	2.19804864482814\\
1.561	2.19869031490622\\
1.562	2.19931137015277\\
1.563	2.19988541322797\\
1.564	2.20049186537618\\
1.565	2.20108707458704\\
1.566	2.20176204396231\\
1.567	2.20229951783662\\
1.568	2.20296619144348\\
1.569	2.20362514332269\\
1.57	2.20413907362778\\
1.571	2.20479092182877\\
1.572	2.20542181148037\\
1.573	2.20606450187598\\
1.574	2.2066177758829\\
1.575	2.20729246206109\\
1.576	2.20785604181367\\
1.577	2.20851312530862\\
1.578	2.20910073495917\\
1.579	2.20970277751724\\
1.58	2.21031802653121\\
1.581	2.21094231526121\\
1.582	2.21156042417616\\
1.583	2.21219634152763\\
1.584	2.21277464705012\\
1.585	2.21336895241419\\
1.586	2.21397620794613\\
1.587	2.2146778410051\\
1.588	2.21529279034378\\
1.589	2.2158317610525\\
1.59	2.21647429352088\\
1.591	2.21707862137398\\
1.592	2.21769946072185\\
1.593	2.21833274916321\\
1.594	2.21898066457409\\
1.595	2.21949124298999\\
1.596	2.22019466122876\\
1.597	2.22079350079403\\
1.598	2.22138052652535\\
1.599	2.2220116848979\\
1.6	2.22258719095056\\
1.601	2.22327810737705\\
1.602	2.2238897076759\\
1.603	2.2244803366752\\
1.604	2.22509187368726\\
1.605	2.22567634144721\\
1.606	2.22636586963146\\
1.607	2.22689242630467\\
1.608	2.22752630672418\\
1.609	2.22815761925338\\
1.61	2.22879379220111\\
1.611	2.22938333582581\\
1.612	2.22997434125808\\
1.613	2.23066771795215\\
1.614	2.23126945374137\\
1.615	2.23181726294559\\
1.616	2.23246372742961\\
1.617	2.23309408344875\\
1.618	2.23369819128964\\
1.619	2.23430587405077\\
1.62	2.23491422601048\\
1.621	2.23559952418959\\
1.622	2.23619441565293\\
1.623	2.23679230923186\\
1.624	2.23739259867653\\
1.625	2.23808209859901\\
1.626	2.23868559060057\\
1.627	2.23929001669556\\
1.628	2.23989498272326\\
1.629	2.24049116326424\\
1.63	2.2410780933555\\
1.631	2.24169111296987\\
1.632	2.24234277950554\\
1.633	2.24298808979054\\
1.634	2.24359455008327\\
1.635	2.24416867810296\\
1.636	2.24480924705734\\
1.637	2.24544616215609\\
1.638	2.24605505807227\\
1.639	2.24666494766528\\
1.64	2.24727567526059\\
1.641	2.24788711630384\\
1.642	2.24849917027146\\
1.643	2.24911175549925\\
1.644	2.24972480539693\\
1.645	2.25035106146531\\
1.646	2.25102437291522\\
1.647	2.25156560679381\\
1.648	2.25219366410932\\
1.649	2.25282175499312\\
1.65	2.25344996104549\\
1.651	2.25407836302481\\
1.652	2.25470621712842\\
1.653	2.2553247181028\\
1.654	2.25594349094632\\
1.655	2.25656255108316\\
1.656	2.25712831282996\\
1.657	2.2577739226008\\
1.658	2.25842860993886\\
1.659	2.25901713097751\\
1.66	2.25964956547862\\
1.661	2.26021377188829\\
1.662	2.26091351674058\\
1.663	2.2614903712507\\
1.664	2.26212636184687\\
1.665	2.26277476805032\\
1.666	2.26337828940231\\
1.667	2.2639339873182\\
1.668	2.26460513775273\\
1.669	2.26517422778245\\
1.67	2.26587565243393\\
1.671	2.26649380956504\\
1.672	2.26702555616429\\
1.673	2.2677100399069\\
1.674	2.26833299961288\\
1.675	2.26887306348289\\
1.676	2.26956970925336\\
1.677	2.27016346780177\\
1.678	2.2707581417463\\
1.679	2.27141422486743\\
1.68	2.27197543128307\\
1.681	2.27267129436197\\
1.682	2.27321503587089\\
1.683	2.27389700225852\\
1.684	2.27453033036241\\
1.685	2.27511565854227\\
1.686	2.27568418190935\\
1.687	2.2763132044812\\
1.688	2.27693178059883\\
1.689	2.27756870514343\\
1.69	2.27817418248727\\
1.691	2.27880358827362\\
1.692	2.27946377706532\\
1.693	2.28005548218846\\
1.694	2.28072512334332\\
1.695	2.28131017897248\\
1.696	2.28187715657\\
1.697	2.28256584130127\\
1.698	2.2831403906866\\
1.699	2.28383400393301\\
1.7	2.28440088799435\\
1.701	2.28498762308208\\
1.702	2.28564084882986\\
1.703	2.28623851847843\\
1.704	2.2869250000493\\
1.705	2.28753258337647\\
1.706	2.28812185230164\\
1.707	2.28870456698613\\
1.708	2.28930976370919\\
1.709	2.28999315784047\\
1.71	2.29063532228623\\
1.711	2.29124935320407\\
1.712	2.29183111891929\\
1.713	2.29251550504223\\
1.714	2.29304664291795\\
1.715	2.29367250230353\\
1.716	2.29432156363555\\
1.717	2.29496392130083\\
1.718	2.29561405830314\\
1.719	2.29620779352005\\
1.72	2.296786299526\\
1.721	2.29742352278552\\
1.722	2.29803227856934\\
1.723	2.29869455017586\\
1.724	2.29929726508932\\
1.725	2.29992727739446\\
1.726	2.30053753270225\\
1.727	2.30113225219772\\
1.728	2.30171726839277\\
1.729	2.30241835515266\\
1.73	2.3030555841936\\
1.731	2.3036847244717\\
1.732	2.30431002832741\\
1.733	2.304856124811\\
1.734	2.30553188247754\\
1.735	2.30615730893227\\
1.736	2.3067394749252\\
1.737	2.30741200108784\\
1.738	2.30800520330275\\
1.739	2.30865579929868\\
1.74	2.30922550298799\\
1.741	2.30983107213765\\
1.742	2.31052681759638\\
1.743	2.31111269838694\\
1.744	2.31176559896772\\
1.745	2.31236273328236\\
1.746	2.31298756132409\\
1.747	2.31360050446654\\
1.748	2.31423940435036\\
1.749	2.31483661797298\\
1.75	2.3154138013085\\
1.751	2.31611026113337\\
1.752	2.31673673801231\\
1.753	2.31735779507007\\
1.754	2.31791070535616\\
1.755	2.31861959794621\\
1.756	2.31918226750272\\
1.757	2.31987769294135\\
1.758	2.32045786934999\\
1.759	2.32108607195436\\
1.76	2.32167825868911\\
1.761	2.32227574816415\\
1.762	2.32296309026682\\
1.763	2.32350612755635\\
1.764	2.32417712200556\\
1.765	2.32480759807395\\
1.766	2.32539072501302\\
1.767	2.32602824913486\\
1.768	2.32671752813945\\
1.769	2.32726563861194\\
1.77	2.32790056362655\\
1.771	2.32857691206375\\
1.772	2.32917161163798\\
1.773	2.32980319072353\\
1.774	2.33043372002757\\
1.775	2.33108145737394\\
1.776	2.33169845168584\\
1.777	2.33230660148792\\
1.778	2.33293006530731\\
1.779	2.33354530983797\\
1.78	2.33415662749187\\
1.781	2.3347879469538\\
1.782	2.3354315393374\\
1.783	2.33599180662613\\
1.784	2.33661773730937\\
1.785	2.33725697623922\\
1.786	2.33792771561945\\
1.787	2.33856612204822\\
1.788	2.33911551098396\\
1.789	2.3397442792653\\
1.79	2.34036446386366\\
1.791	2.3409800853657\\
1.792	2.34167292902003\\
1.793	2.34227575641612\\
1.794	2.34285339339763\\
1.795	2.34354554316821\\
1.796	2.34407550581813\\
1.797	2.34476973045629\\
1.798	2.34540536044496\\
1.799	2.34600405977056\\
1.8	2.34660203285838\\
1.801	2.34724004895643\\
1.802	2.34786296798152\\
1.803	2.34848676283833\\
1.804	2.34911107275637\\
1.805	2.34973565622717\\
1.806	2.35036034505429\\
1.807	2.35098501841187\\
1.808	2.35160958733676\\
1.809	2.3522339849957\\
1.81	2.35285816031895\\
1.811	2.35348126650948\\
1.812	2.35410376091087\\
1.813	2.35473270117892\\
1.814	2.35535593114184\\
1.815	2.35597880458075\\
1.816	2.35660130693074\\
1.817	2.35722342318377\\
1.818	2.35792796652962\\
1.819	2.35854924017616\\
1.82	2.35917008056094\\
1.821	2.35979047144953\\
1.822	2.36041039646729\\
1.823	2.36102983917007\\
1.824	2.36164878311407\\
1.825	2.36226721192378\\
1.826	2.36288510935705\\
1.827	2.36350245936689\\
1.828	2.36411924615925\\
1.829	2.36478223284144\\
1.83	2.36539484327699\\
1.831	2.36600643361796\\
1.832	2.36661700886113\\
1.833	2.36730904219978\\
1.834	2.36791757997995\\
1.835	2.36852511938665\\
1.836	2.36913166646853\\
1.837	2.36973722748325\\
1.838	2.37034180888089\\
1.839	2.37110166681578\\
1.84	2.37163446072364\\
1.841	2.3722494886718\\
1.842	2.37286450209039\\
1.843	2.37356180846524\\
1.844	2.37413774970419\\
1.845	2.37479195513778\\
1.846	2.37538784431026\\
1.847	2.37605250816687\\
1.848	2.37662466426909\\
1.849	2.37728689621697\\
1.85	2.37791093850136\\
1.851	2.37851528880807\\
1.852	2.37921231146453\\
1.853	2.37985022177509\\
1.854	2.38048729469835\\
1.855	2.38104175890708\\
1.856	2.38167752997085\\
1.857	2.38229165248043\\
1.858	2.38292395695688\\
1.859	2.38355920433681\\
1.86	2.38420184611755\\
1.861	2.3847692452564\\
1.862	2.38541903779277\\
1.863	2.38606721818995\\
1.864	2.386676423147\\
1.865	2.38728331932482\\
1.866	2.38797684398831\\
1.867	2.3885534656244\\
1.868	2.38920845280894\\
1.869	2.38982493334879\\
1.87	2.39043444586734\\
1.871	2.39109615908664\\
1.872	2.39173396983159\\
1.873	2.39236128640695\\
1.874	2.39300166882775\\
1.875	2.39354483929874\\
1.876	2.39422875959608\\
1.877	2.3948574094436\\
1.878	2.39552619511295\\
1.879	2.39615358906698\\
1.88	2.39674802198691\\
1.881	2.3973976129689\\
1.882	2.39799278236862\\
1.883	2.39863602515572\\
1.884	2.39925908028682\\
1.885	2.39986854808852\\
1.886	2.40047088927759\\
1.887	2.40115531619032\\
1.888	2.40170915495992\\
1.889	2.40237791030146\\
1.89	2.40297328759772\\
1.891	2.40363083242315\\
1.892	2.40426887062163\\
1.893	2.40490989395565\\
1.894	2.40555074063524\\
1.895	2.40615305706123\\
1.896	2.40680943840512\\
1.897	2.40738068481914\\
1.898	2.40800331624669\\
1.899	2.40868799859755\\
1.9	2.40931445644326\\
1.901	2.40993851042696\\
1.902	2.4105600013829\\
1.903	2.41118104049391\\
1.904	2.41180148827744\\
1.905	2.41242120735995\\
1.906	2.41306053193982\\
1.907	2.41367224371893\\
1.908	2.41428285125103\\
1.909	2.41497271440632\\
1.91	2.415580326512\\
1.911	2.41622043395527\\
1.912	2.41686897276933\\
1.913	2.41744831475085\\
1.914	2.41809614230201\\
1.915	2.41872205159297\\
1.916	2.41935483907954\\
1.917	2.42000165527317\\
1.918	2.42061299684305\\
1.919	2.42127490233118\\
1.92	2.42190536112992\\
1.921	2.42244595540393\\
1.922	2.42308922182491\\
1.923	2.42378602977427\\
1.924	2.42439257688426\\
1.925	2.42498968649217\\
1.926	2.42565830481661\\
1.927	2.42627857329933\\
1.928	2.42688611945595\\
1.929	2.4275131159676\\
1.93	2.4281514348361\\
1.931	2.42879681283275\\
1.932	2.42937828917735\\
1.933	2.43005012908417\\
1.934	2.43063948406784\\
1.935	2.43130625281883\\
1.936	2.43191944215876\\
1.937	2.43258409955093\\
1.938	2.43316435113801\\
1.939	2.43381995246953\\
1.94	2.43447090018146\\
1.941	2.43511711175804\\
1.942	2.43567870076647\\
1.943	2.43631521404939\\
1.944	2.43694676485729\\
1.945	2.43757334660423\\
1.946	2.43827477663247\\
1.947	2.43889200674369\\
1.948	2.43950571458185\\
1.949	2.44011811606732\\
1.95	2.44073437648563\\
1.951	2.44136713686668\\
1.952	2.44203174494189\\
1.953	2.44259162215453\\
1.954	2.44327213134073\\
1.955	2.4438954896342\\
1.956	2.44452378078932\\
1.957	2.44520852710398\\
1.958	2.44584512607149\\
1.959	2.44641001326746\\
1.96	2.44699929492068\\
1.961	2.44766951546636\\
1.962	2.44830684631356\\
1.963	2.44896899790928\\
1.964	2.44959574685714\\
1.965	2.45022106841344\\
1.966	2.45087078216758\\
1.967	2.4514373479168\\
1.968	2.4521174512296\\
1.969	2.45276605813679\\
1.97	2.45340046453287\\
1.971	2.45402670780923\\
1.972	2.45459776647777\\
1.973	2.4552240121752\\
1.974	2.45589636533014\\
1.975	2.45652187374152\\
1.976	2.45714559731451\\
1.977	2.45779228427803\\
1.978	2.45837904664261\\
1.979	2.45901685924148\\
1.98	2.45963716927421\\
1.981	2.4602894807247\\
1.982	2.46090611105337\\
1.983	2.46159313381576\\
1.984	2.46220419275892\\
1.985	2.4628143576174\\
1.986	2.4634982535819\\
1.987	2.46413701682692\\
1.988	2.46470989515311\\
1.989	2.46536407475711\\
1.99	2.46593709043887\\
1.991	2.46658636354922\\
1.992	2.46728309252029\\
1.993	2.46789491576798\\
1.994	2.46855530192982\\
1.995	2.46914629009668\\
1.996	2.46980062393804\\
1.997	2.470400886475\\
1.998	2.47106856967951\\
1.999	2.47166323605856\\
2	2.47233328253793\\
2.001	2.47293141513023\\
2.002	2.47356135554015\\
2.003	2.47417386527259\\
2.004	2.47486576208434\\
2.005	2.475443258283\\
2.006	2.47610049294477\\
2.007	2.47673421845957\\
2.008	2.47734675505845\\
2.009	2.47804053146585\\
2.01	2.47866706561302\\
2.011	2.4793150659859\\
2.012	2.47990241003319\\
2.013	2.48059027762258\\
2.014	2.48112509241015\\
2.015	2.48181564391144\\
2.016	2.48240326941808\\
2.017	2.48309239027843\\
2.018	2.48368363661817\\
2.019	2.48430266846236\\
2.02	2.48494391127551\\
2.021	2.48557487357592\\
2.022	2.48620853452768\\
2.023	2.48682472465971\\
2.024	2.48749230587264\\
2.025	2.48811143980858\\
2.026	2.48878473572548\\
2.027	2.48938688056775\\
2.028	2.4900159504108\\
2.029	2.49072700865656\\
2.03	2.4913214271627\\
2.031	2.49190271550374\\
2.032	2.49256243791887\\
2.033	2.49320536607205\\
2.034	2.49383867545635\\
2.035	2.4944618229577\\
2.036	2.49508232701405\\
2.037	2.4956953953258\\
2.038	2.49631858005471\\
2.039	2.49701533587859\\
2.04	2.49763934492144\\
2.041	2.49823747209858\\
2.042	2.49885846679319\\
2.043	2.49956009294241\\
2.044	2.50012003016903\\
2.045	2.50078020227288\\
2.046	2.50142200333252\\
2.047	2.50199313986503\\
2.048	2.50273055077375\\
2.049	2.50334606374828\\
2.05	2.50393668340488\\
2.051	2.50457690498404\\
2.052	2.50520084486757\\
2.053	2.50582133343602\\
2.054	2.50651461140686\\
2.055	2.50712621975911\\
2.056	2.50773285004769\\
2.057	2.50839016768216\\
2.058	2.50906502065603\\
2.059	2.50964966499269\\
2.06	2.51036093179617\\
2.061	2.5109463458935\\
2.062	2.51152745048271\\
2.063	2.51222257100938\\
2.064	2.51286847179939\\
2.065	2.51346199925511\\
2.066	2.51410578428657\\
2.067	2.51476175992021\\
2.068	2.51543077599669\\
2.069	2.51602946126282\\
2.07	2.51669573221742\\
2.071	2.51728077500317\\
2.072	2.5179410177446\\
2.073	2.51852654893942\\
2.074	2.51920052055451\\
2.075	2.51979975424306\\
2.076	2.52040927592557\\
2.077	2.5211005153222\\
2.078	2.52169384481781\\
2.079	2.52235719221162\\
2.08	2.52294778111884\\
2.081	2.52361167342147\\
2.082	2.52427208383821\\
2.083	2.52485224377694\\
2.084	2.52548932539243\\
2.085	2.52617860389089\\
2.086	2.52681435024595\\
2.087	2.52745747094918\\
2.088	2.52803731939012\\
2.089	2.52870647405421\\
2.09	2.52930828480898\\
2.091	2.52993087883282\\
2.092	2.53063550352849\\
2.093	2.53120190258952\\
2.094	2.53187181289631\\
2.095	2.53251695226424\\
2.096	2.53315496342117\\
2.097	2.53377984352506\\
2.098	2.53438465794389\\
2.099	2.5350684790498\\
2.1	2.53568284378826\\
2.101	2.53629250225696\\
2.102	2.53693858932417\\
2.103	2.53758585369462\\
2.104	2.53824621212459\\
2.105	2.53885809985615\\
2.106	2.53949879849072\\
2.107	2.54010525575234\\
2.108	2.54079537600776\\
2.109	2.54140024407665\\
2.11	2.54206183676484\\
2.111	2.5426625046154\\
2.112	2.54330686800583\\
2.113	2.54397751533582\\
2.114	2.54458148028699\\
2.115	2.54526654657709\\
2.116	2.54584837925943\\
2.117	2.5465141939705\\
2.118	2.54713284574522\\
2.119	2.54774602559782\\
2.12	2.54842230286462\\
2.121	2.54903472673575\\
2.122	2.54967594422595\\
2.123	2.55031950484366\\
2.124	2.55096545726134\\
2.125	2.55161360397576\\
2.126	2.5522636336467\\
2.127	2.5529127855013\\
2.128	2.55342773530572\\
2.129	2.55407991931389\\
2.13	2.55473322492947\\
2.131	2.55538727094862\\
2.132	2.55604175279685\\
2.133	2.55669642560239\\
2.134	2.55735109159724\\
2.135	2.55799372481729\\
2.136	2.55861244980392\\
2.137	2.55923352540667\\
2.138	2.5598570786007\\
2.139	2.56048323184371\\
2.14	2.5611120959935\\
2.141	2.56174376072308\\
2.142	2.56237828152007\\
2.143	2.56301566200569\\
2.144	2.56365582980643\\
2.145	2.56429860348889\\
2.146	2.56494364701481\\
2.147	2.56559040662034\\
2.148	2.56623802270547\\
2.149	2.56688520580752\\
2.15	2.56745560986422\\
2.151	2.56809540765032\\
2.152	2.56872613858142\\
2.153	2.56941641910819\\
2.154	2.57001619591805\\
2.155	2.57063930249342\\
2.156	2.5712988014534\\
2.157	2.57192823518065\\
2.158	2.57258976182483\\
2.159	2.57322734157147\\
2.16	2.57387536233305\\
2.161	2.57448303016799\\
2.162	2.5751175252449\\
2.163	2.5757893266019\\
2.164	2.57639431894876\\
2.165	2.57703282117954\\
2.166	2.57768444933519\\
2.167	2.57831518491522\\
2.168	2.57892305796806\\
2.169	2.57961298468561\\
2.17	2.58016384544666\\
2.171	2.58088821306339\\
2.172	2.58150250097797\\
2.173	2.58211212764846\\
2.174	2.58273591390329\\
2.175	2.58343006289825\\
2.176	2.5840312544322\\
2.177	2.58465493294603\\
2.178	2.58536363000957\\
2.179	2.58593739987315\\
2.18	2.58659833131034\\
2.181	2.58727335881522\\
2.182	2.58787040109164\\
2.183	2.58851712109257\\
2.184	2.58915526882225\\
2.185	2.58982040773652\\
2.186	2.59039927629507\\
2.187	2.59107715341918\\
2.188	2.59167967497542\\
2.189	2.5922921168665\\
2.19	2.59295340765564\\
2.191	2.59364489632206\\
2.192	2.594274621155\\
2.193	2.59489393718769\\
2.194	2.59553159335605\\
2.195	2.59620950435154\\
2.196	2.5967746617245\\
2.197	2.59742520364623\\
2.198	2.59808257833579\\
2.199	2.59870293858966\\
2.2	2.5993514085009\\
2.201	2.59999748473889\\
2.202	2.60062759129349\\
2.203	2.60124944051386\\
2.204	2.60190213722759\\
2.205	2.6025384999777\\
2.206	2.60318632996974\\
2.207	2.60383418463322\\
2.208	2.60444052816386\\
2.209	2.6051055700995\\
2.21	2.60577303263665\\
2.211	2.60639865925566\\
2.212	2.60704005169934\\
2.213	2.6076551718252\\
2.214	2.60827413747653\\
2.215	2.60894452564586\\
2.216	2.60956218350887\\
2.217	2.61024958851834\\
2.218	2.61088936497637\\
2.219	2.61150739093909\\
2.22	2.61215479768516\\
2.221	2.61273618817629\\
2.222	2.61339115712789\\
2.223	2.61404649726544\\
2.224	2.61464210023541\\
2.225	2.61534467852037\\
2.226	2.61594317843152\\
2.227	2.6166133950234\\
2.228	2.6172161679494\\
2.229	2.61788587464642\\
2.23	2.61855133818335\\
2.231	2.61914252122099\\
2.232	2.61977928802645\\
2.233	2.6204120696135\\
2.234	2.62104188636454\\
2.235	2.6217425673331\\
2.236	2.62233406137183\\
2.237	2.62297893594643\\
2.238	2.62363272105476\\
2.239	2.62430551117406\\
2.24	2.62491723483721\\
2.241	2.62552043376865\\
2.242	2.62618913558603\\
2.243	2.62685141615747\\
2.244	2.62743543538897\\
2.245	2.62808502179687\\
2.246	2.62874089708417\\
2.247	2.62938349373338\\
2.248	2.62996732194348\\
2.249	2.63064181548724\\
2.25	2.63130677343151\\
2.251	2.63191568870823\\
2.252	2.63263961514771\\
2.253	2.63322569384278\\
2.254	2.63385768200822\\
2.255	2.63448215102357\\
2.256	2.63517676046858\\
2.257	2.6358103234988\\
2.258	2.63645259219413\\
2.259	2.63709299568241\\
2.26	2.63773161908368\\
2.261	2.63836861506899\\
2.262	2.63900968727921\\
2.263	2.63963188756539\\
2.264	2.64026947455949\\
2.265	2.64090594008597\\
2.266	2.64155561082487\\
2.267	2.64214668208245\\
2.268	2.64282980366428\\
2.269	2.64346188202907\\
2.27	2.64410981939204\\
2.271	2.64474018651596\\
2.272	2.64535132225758\\
2.273	2.64602562727779\\
2.274	2.64667926093419\\
2.275	2.64733181802564\\
2.276	2.64793321717429\\
2.277	2.64855493648763\\
2.278	2.64925387890234\\
2.279	2.64981822099595\\
2.28	2.65046191843806\\
2.281	2.65117913077763\\
2.282	2.65179305162301\\
2.283	2.65245725362034\\
2.284	2.6530269467212\\
2.285	2.65372152580968\\
2.286	2.65435123636888\\
2.287	2.65499268945322\\
2.288	2.65563023711884\\
2.289	2.65627121769966\\
2.29	2.656936412044\\
2.291	2.65753353366798\\
2.292	2.65816535768427\\
2.293	2.65883839436527\\
2.294	2.65944790282182\\
2.295	2.66013486024784\\
2.296	2.66079377083509\\
2.297	2.66142580565874\\
2.298	2.6620318436811\\
2.299	2.66264392757385\\
2.3	2.663275583246\\
2.301	2.66399270031233\\
2.302	2.66457729964321\\
2.303	2.66524012596901\\
2.304	2.6659075065459\\
2.305	2.66648699294449\\
2.306	2.66717898254471\\
2.307	2.66784309456648\\
2.308	2.66846016633045\\
2.309	2.66909753516703\\
2.31	2.66974341605311\\
2.311	2.6703816920704\\
2.312	2.67101719820368\\
2.313	2.67166878183639\\
2.314	2.67228880428381\\
2.315	2.67293472382118\\
2.316	2.67357055547492\\
2.317	2.67423448871378\\
2.318	2.67480693069416\\
2.319	2.67551892536451\\
2.32	2.67613565261743\\
2.321	2.67675175397021\\
2.322	2.67743933053912\\
2.323	2.67806246368184\\
2.324	2.67868644017514\\
2.325	2.67936068014786\\
2.326	2.67999386205643\\
2.327	2.68065092711866\\
2.328	2.68129560845903\\
2.329	2.68189974194918\\
2.33	2.6825244048902\\
2.331	2.68321283054518\\
2.332	2.68382032614119\\
2.333	2.68447856779172\\
2.334	2.68508839280191\\
2.335	2.68576372781565\\
2.336	2.6864398565474\\
2.337	2.68704383051362\\
2.338	2.68767825216919\\
2.339	2.68835591977173\\
2.34	2.68896170180472\\
2.341	2.6896379958124\\
2.342	2.69024756368572\\
2.343	2.69088833789324\\
2.344	2.69154689613062\\
2.345	2.69219089408248\\
2.346	2.69280835490035\\
2.347	2.69345146307893\\
2.348	2.69410106999844\\
2.349	2.6947598912955\\
2.35	2.69538263719446\\
2.351	2.69602203899819\\
2.352	2.6966664006542\\
2.353	2.69731061615324\\
2.354	2.69795448065426\\
2.355	2.69859804895409\\
2.356	2.69924082343991\\
2.357	2.69988228196066\\
2.358	2.70052388521884\\
2.359	2.70116565622279\\
2.36	2.70180761368598\\
2.361	2.70244977224014\\
2.362	2.70309214260509\\
2.363	2.703734731715\\
2.364	2.70437754280067\\
2.365	2.70502057542851\\
2.366	2.70566382549692\\
2.367	2.70630728519108\\
2.368	2.70695045726722\\
2.369	2.70759211481583\\
2.37	2.70823358842941\\
2.371	2.7088748444902\\
2.372	2.7095158433329\\
2.373	2.71015653884029\\
2.374	2.71079687801358\\
2.375	2.71143680053294\\
2.376	2.71207716384075\\
2.377	2.71272242233427\\
2.378	2.71340218028072\\
2.379	2.71400465032889\\
2.38	2.71464286851002\\
2.381	2.71528769960929\\
2.382	2.71597794870004\\
2.383	2.71661023370235\\
2.384	2.7172205180649\\
2.385	2.71786811411108\\
2.386	2.71849928268801\\
2.387	2.71914818892806\\
2.388	2.71980349810748\\
2.389	2.7204399503248\\
2.39	2.72105170646947\\
2.391	2.72176907607571\\
2.392	2.7223531856265\\
2.393	2.72299187747801\\
2.394	2.72368310416833\\
2.395	2.7243097026064\\
2.396	2.7249546234401\\
2.397	2.7256121991565\\
2.398	2.72622996808178\\
2.399	2.72684874029817\\
2.4	2.72753490123357\\
2.401	2.72815365705988\\
2.402	2.72883976635208\\
2.403	2.72945855314009\\
2.404	2.73007738263753\\
2.405	2.73071924663563\\
2.406	2.73137585648123\\
2.407	2.73203658642678\\
2.408	2.73270146997002\\
2.409	2.73329155948985\\
2.41	2.73392489391645\\
2.411	2.73458430191862\\
2.412	2.73522112220243\\
2.413	2.73591463791838\\
2.414	2.73655557332621\\
2.415	2.73719347633674\\
2.416	2.73783643008406\\
2.417	2.7384767555824\\
2.418	2.73911751725663\\
2.419	2.73975843756905\\
2.42	2.74039917989514\\
2.421	2.74103918052612\\
2.422	2.74167124715993\\
2.423	2.74230689080471\\
2.424	2.74294926453569\\
2.425	2.74359261643502\\
2.426	2.7442360228298\\
2.427	2.74494605695681\\
2.428	2.7455075480349\\
2.429	2.74619383024274\\
2.43	2.74681526569449\\
2.431	2.74750076501272\\
2.432	2.74812549191385\\
2.433	2.74877826713423\\
2.434	2.74941778696662\\
2.435	2.75003631020562\\
2.436	2.75067084559687\\
2.437	2.75132344121793\\
2.438	2.75196520705912\\
2.439	2.75262366938835\\
2.44	2.75326612641472\\
2.441	2.75389277220505\\
2.442	2.75454040657223\\
2.443	2.75522616416986\\
2.444	2.75583744976942\\
2.445	2.75647392072226\\
2.446	2.75713533932669\\
2.447	2.75777854824708\\
2.448	2.75841214515768\\
2.449	2.75903740023694\\
2.45	2.75969051409252\\
2.451	2.76032116440808\\
2.452	2.76098991817453\\
2.453	2.76164810487949\\
2.454	2.76229480542316\\
2.455	2.76293422176015\\
2.456	2.76358496596023\\
2.457	2.76421412265099\\
2.458	2.76486867109683\\
2.459	2.76552163490356\\
2.46	2.76617772770645\\
2.461	2.76680721719318\\
2.462	2.76743917961537\\
2.463	2.76807553678462\\
2.464	2.76875326214086\\
2.465	2.76938974394031\\
2.466	2.77000233564795\\
2.467	2.7706672358386\\
2.468	2.77125541066405\\
2.469	2.77197100121721\\
2.47	2.77263743616548\\
2.471	2.77324061486627\\
2.472	2.7738655264449\\
2.473	2.77455823441758\\
2.474	2.77514268565654\\
2.475	2.77580379283127\\
2.476	2.77643818142789\\
2.477	2.77713038769421\\
2.478	2.77774046823711\\
2.479	2.77837977934891\\
2.48	2.77905947470445\\
2.481	2.77971231544075\\
2.482	2.7803618442116\\
2.483	2.7809691076947\\
2.484	2.78165134316665\\
2.485	2.78221188358844\\
2.486	2.78289439514887\\
2.487	2.78357049321804\\
2.488	2.78425252377205\\
2.489	2.78485717419148\\
2.49	2.78549666958436\\
2.491	2.78615686636972\\
2.492	2.78674258102565\\
2.493	2.78741626080359\\
2.494	2.78807615688503\\
2.495	2.78872410664598\\
2.496	2.78931336598646\\
2.497	2.79006646119046\\
2.498	2.79063891274467\\
2.499	2.79126556873025\\
2.5	2.79195162029787\\
2.501	2.79259711643118\\
2.502	2.79322473355769\\
2.503	2.79385103585792\\
2.504	2.79457150971062\\
2.505	2.79517920914538\\
2.506	2.79583923702233\\
2.507	2.79647292036071\\
2.508	2.79712465057483\\
2.509	2.79775806468637\\
2.51	2.7983714227415\\
2.511	2.79902402975897\\
2.512	2.79969037103159\\
2.513	2.80035768472549\\
2.514	2.80095340315142\\
2.515	2.80160786062313\\
2.516	2.80226292260958\\
2.517	2.80291857566958\\
2.518	2.80354200313261\\
2.519	2.80417157152348\\
2.52	2.80486477487199\\
2.521	2.80549429954045\\
2.522	2.80612384357278\\
2.523	2.8068003773201\\
2.524	2.80744413229972\\
2.525	2.80808688181963\\
2.526	2.80872870984961\\
2.527	2.8093696964773\\
2.528	2.81000991793546\\
2.529	2.81064944667592\\
2.53	2.81128835147762\\
2.531	2.81192792836721\\
2.532	2.81258334246381\\
2.533	2.81323761505122\\
2.534	2.81386373357319\\
2.535	2.81455322943235\\
2.536	2.81517977206541\\
2.537	2.81580657809131\\
2.538	2.816496733996\\
2.539	2.81712603482467\\
2.54	2.81777867257977\\
2.541	2.81842674115351\\
2.542	2.81907188967388\\
2.543	2.81971493800944\\
2.544	2.82036360835567\\
2.545	2.82101270100138\\
2.546	2.82166219666125\\
2.547	2.82228290278229\\
2.548	2.8229558731558\\
2.549	2.8235580864079\\
2.55	2.82421552536304\\
2.551	2.82486591744156\\
2.552	2.82550799753323\\
2.553	2.82614693608919\\
2.554	2.82677806766122\\
2.555	2.82746569023292\\
2.556	2.82808488778022\\
2.557	2.82871495987096\\
2.558	2.82941617540594\\
2.559	2.83004790325928\\
2.56	2.83067926490195\\
2.561	2.83131464925683\\
2.562	2.83195267185144\\
2.563	2.83260346138454\\
2.564	2.83325849899368\\
2.565	2.83388914448128\\
2.566	2.83453125064565\\
2.567	2.83522431878988\\
2.568	2.83584201194247\\
2.569	2.83648621585238\\
2.57	2.83713013955524\\
2.571	2.83780031869228\\
2.572	2.83840643103659\\
2.573	2.83906683501202\\
2.574	2.83973680928146\\
2.575	2.84035123772083\\
2.576	2.84100969670335\\
2.577	2.8416863708072\\
2.578	2.84229254119149\\
2.579	2.84294225410324\\
2.58	2.84359439637226\\
2.581	2.84424695782104\\
2.582	2.84489467077731\\
2.583	2.84553616007643\\
2.584	2.84616587751501\\
2.585	2.84683382151523\\
2.586	2.84746432490708\\
2.587	2.84813631144103\\
2.588	2.84875302273077\\
2.589	2.84942908596974\\
2.59	2.8501030617237\\
2.591	2.85066461184292\\
2.592	2.85136980297666\\
2.593	2.85201358618521\\
2.594	2.85265718044768\\
2.595	2.85330051395925\\
2.596	2.85394351709809\\
2.597	2.85458139668986\\
2.598	2.85526755254239\\
2.599	2.85586782377752\\
2.6	2.85653420675273\\
2.601	2.85720906396488\\
2.602	2.85781939064334\\
2.603	2.85847422605403\\
2.604	2.85909745581338\\
2.605	2.85977721585581\\
2.606	2.86044630016334\\
2.607	2.86105182342501\\
2.608	2.8617042273243\\
2.609	2.86238201280634\\
2.61	2.86299492197307\\
2.611	2.86363392884577\\
2.612	2.86431054949141\\
2.613	2.86496727347625\\
2.614	2.8656066308964\\
2.615	2.86623068835\\
2.616	2.86690158338689\\
2.617	2.86752439987\\
2.618	2.86818232432717\\
2.619	2.8688312001038\\
2.62	2.86948835198602\\
2.621	2.87012757118968\\
2.622	2.87076084683038\\
2.623	2.87142227043972\\
2.624	2.87208871551779\\
2.625	2.87270317458814\\
2.626	2.87335553644983\\
2.627	2.87400882554447\\
2.628	2.87464995950656\\
2.629	2.87530521399988\\
2.63	2.87595743074721\\
2.631	2.87659383197352\\
2.632	2.87723454787971\\
2.633	2.87790683471603\\
2.634	2.87853308492285\\
2.635	2.87918685428925\\
2.636	2.87985625472215\\
2.637	2.88046982454142\\
2.638	2.88110299501013\\
2.639	2.8817598635106\\
2.64	2.8824456847588\\
2.641	2.88303893190453\\
2.642	2.88371757260548\\
2.643	2.8843705070623\\
2.644	2.88500817040727\\
2.645	2.88564832522553\\
2.646	2.88627777779485\\
2.647	2.88693465439727\\
2.648	2.88762287945738\\
2.649	2.88821684120852\\
2.65	2.88889553809745\\
2.651	2.88958008574552\\
2.652	2.89017234109756\\
2.653	2.89086442426725\\
2.654	2.89148175994635\\
2.655	2.89214043739784\\
2.656	2.89277576968454\\
2.657	2.89340205945738\\
2.658	2.89406227098246\\
2.659	2.89471612956515\\
2.66	2.8953494550024\\
2.661	2.89605002537915\\
2.662	2.89665260770954\\
2.663	2.89729781570323\\
2.664	2.89798441167287\\
2.665	2.89860412495571\\
2.666	2.8992282695516\\
2.667	2.89988132898385\\
2.668	2.90055459611482\\
2.669	2.90118685785942\\
2.67	2.90181993408003\\
2.671	2.9025048541321\\
2.672	2.90311849921003\\
2.673	2.90378552707419\\
2.674	2.90446090080126\\
2.675	2.90511013388081\\
2.676	2.90573161574688\\
2.677	2.90638365566985\\
2.678	2.90704402129522\\
2.679	2.90765860925433\\
2.68	2.90832506949775\\
2.681	2.90893616138982\\
2.682	2.90959976428967\\
2.683	2.91029387850817\\
2.684	2.91092279626556\\
2.685	2.9115420696639\\
2.686	2.91223513541357\\
2.687	2.91286010060004\\
2.688	2.91351750339118\\
2.689	2.91414661828582\\
2.69	2.91481889320191\\
2.691	2.9154576432698\\
2.692	2.91609343710444\\
2.693	2.91673133605955\\
2.694	2.91741298903065\\
2.695	2.91804764209193\\
2.696	2.91869638417624\\
2.697	2.91931869211012\\
2.698	2.91997666369545\\
2.699	2.92067284951882\\
2.7	2.92129399314536\\
2.701	2.92190360141788\\
2.702	2.92262422193165\\
2.703	2.92324246089999\\
2.704	2.92386943748865\\
2.705	2.92452522799843\\
2.706	2.92515862271231\\
2.707	2.92580240988059\\
2.708	2.92647286774216\\
2.709	2.92709799611489\\
2.71	2.92777991272266\\
2.711	2.92837109163832\\
2.712	2.92905446367345\\
2.713	2.92967630512891\\
2.714	2.93036941655419\\
2.715	2.93102564356451\\
2.716	2.93165015950888\\
2.717	2.93228879598055\\
2.718	2.93295659046505\\
2.719	2.93356622041536\\
2.72	2.93424155419559\\
2.721	2.93487471349055\\
2.722	2.93554875282225\\
2.723	2.93620813254109\\
2.724	2.93683001684961\\
2.725	2.93745722610896\\
2.726	2.9381104996576\\
2.727	2.93877776343773\\
2.728	2.93939089233202\\
2.729	2.94008558818535\\
2.73	2.9407450296436\\
2.731	2.94139674437677\\
2.732	2.94202502681369\\
2.733	2.94268790262806\\
2.734	2.94330939867315\\
2.735	2.94396764791619\\
2.736	2.944622967226\\
2.737	2.94525724817351\\
2.738	2.94590906544792\\
2.739	2.9465572568121\\
2.74	2.94718484418614\\
2.741	2.9478743335374\\
2.742	2.94845982172103\\
2.743	2.9491546357854\\
2.744	2.9497776112162\\
2.745	2.95044304474798\\
2.746	2.9510758606496\\
2.747	2.95174652865112\\
2.748	2.95237786097515\\
2.749	2.95303810838006\\
2.75	2.95371550482649\\
2.751	2.95432131210971\\
2.752	2.95498103068781\\
2.753	2.95565034726649\\
2.754	2.95627231453991\\
2.755	2.95694673430977\\
2.756	2.95755943647066\\
2.757	2.95824947079081\\
2.758	2.95889851175581\\
2.759	2.95952669537935\\
2.76	2.96016137674716\\
2.761	2.96083049306244\\
2.762	2.96149432282439\\
2.763	2.96213076132789\\
2.764	2.96278302645526\\
2.765	2.96343018933331\\
2.766	2.9640453000449\\
2.767	2.96470225972786\\
2.768	2.96537039441565\\
2.769	2.96599328250191\\
2.77	2.96663499714894\\
2.771	2.96730132829276\\
2.772	2.96796465163611\\
2.773	2.96859352496781\\
2.774	2.96921857911441\\
2.775	2.96990787625192\\
2.776	2.9705503389377\\
2.777	2.97120543694813\\
2.778	2.9718281477493\\
2.779	2.97247853311787\\
2.78	2.97317175135098\\
2.781	2.97380480451824\\
2.782	2.9744421842513\\
2.783	2.97508428760173\\
2.784	2.9757286386582\\
2.785	2.97639927975323\\
2.786	2.97705547550345\\
2.787	2.97770745289951\\
2.788	2.97835583490571\\
2.789	2.97900203904079\\
2.79	2.97964606040234\\
2.791	2.98028862021337\\
2.792	2.98093007630854\\
2.793	2.98157063798879\\
2.794	2.98221036334006\\
2.795	2.98284915306249\\
2.796	2.98354038612435\\
2.797	2.98417803337725\\
2.798	2.98484399495318\\
2.799	2.9854598059868\\
2.8	2.98612195395307\\
2.801	2.98677550204647\\
2.802	2.98743983610436\\
2.803	2.98806120815632\\
2.804	2.98869273223983\\
2.805	2.98937935160253\\
2.806	2.99002014062181\\
2.807	2.99063665638119\\
2.808	2.99129290365692\\
2.809	2.99194857132294\\
2.81	2.99262283006886\\
2.811	2.99327421908477\\
2.812	2.99390293080224\\
2.813	2.99458592998238\\
2.814	2.9952172801769\\
2.815	2.99581089374233\\
2.816	2.99650191995015\\
2.817	2.99715776679018\\
2.818	2.99776064490464\\
2.819	2.99841609229218\\
2.82	2.9990713449821\\
2.821	2.99972639493618\\
2.822	3.00038122715946\\
2.823	3.0010358248675\\
2.824	3.00169042734376\\
2.825	3.00231494492767\\
2.826	3.00298709969289\\
2.827	3.00365794891181\\
2.828	3.00426476964307\\
2.829	3.0049321979192\\
2.83	3.00558388098911\\
2.831	3.00624210984631\\
2.832	3.00689880938876\\
2.833	3.00750328095593\\
2.834	3.00818274878109\\
2.835	3.00881916333415\\
2.836	3.009459952757\\
2.837	3.01010423188617\\
2.838	3.01075584938105\\
2.839	3.01140786121321\\
2.84	3.012078474868\\
2.841	3.012697880346\\
2.842	3.01336841436324\\
2.843	3.01403809829451\\
2.844	3.01465509328615\\
2.845	3.0153223653675\\
2.846	3.01594685369362\\
2.847	3.01661429427752\\
2.848	3.01727959843741\\
2.849	3.01790153570475\\
2.85	3.01855932741306\\
2.851	3.01921315775576\\
2.852	3.0198725539837\\
2.853	3.02047761582349\\
2.854	3.02117787561437\\
2.855	3.02179515971854\\
2.856	3.02247520906507\\
2.857	3.02308265240757\\
2.858	3.02372608859848\\
2.859	3.02441320755427\\
2.86	3.02505188610032\\
2.861	3.02571488164952\\
2.862	3.02632702312406\\
2.863	3.02697739667187\\
2.864	3.0276213191664\\
2.865	3.02826593353317\\
2.866	3.02891108149716\\
2.867	3.02955662291985\\
2.868	3.03023747070737\\
2.869	3.03088898413187\\
2.87	3.031540125726\\
2.871	3.03219420863117\\
2.872	3.03284575332075\\
2.873	3.0334910344655\\
2.874	3.03413019747112\\
2.875	3.03477627598448\\
2.876	3.03543136053953\\
2.877	3.03604171654863\\
2.878	3.03670055245373\\
2.879	3.03736056096327\\
2.88	3.0380489645515\\
2.881	3.03869106576433\\
2.882	3.03930635375184\\
2.883	3.03999328012577\\
2.884	3.04059827451781\\
2.885	3.04128310030524\\
2.886	3.04194169287949\\
2.887	3.04255272720211\\
2.888	3.04322037304915\\
2.889	3.04386462960385\\
2.89	3.04449059597169\\
2.891	3.04513566695182\\
2.892	3.04580774873462\\
2.893	3.04646272884007\\
2.894	3.04709328682053\\
2.895	3.04775940544787\\
2.896	3.04842345826851\\
2.897	3.04907812334682\\
2.898	3.04974795978441\\
2.899	3.05036633471582\\
2.9	3.05102170917423\\
2.901	3.05166638529484\\
2.902	3.05231873018179\\
2.903	3.05297550775591\\
2.904	3.05358670070481\\
2.905	3.05421823191942\\
2.906	3.05490018613257\\
2.907	3.05555766783052\\
2.908	3.05622007827307\\
2.909	3.05684486194875\\
2.91	3.05749388880244\\
2.911	3.05810664779966\\
2.912	3.05877998617338\\
2.913	3.05947988507202\\
2.914	3.06006732568342\\
2.915	3.06070397672281\\
2.916	3.06140012289566\\
2.917	3.06202815528118\\
2.918	3.06270291231063\\
2.919	3.0633510975996\\
2.92	3.06399035482141\\
2.921	3.06460784947722\\
2.922	3.06529084640457\\
2.923	3.06593116965582\\
2.924	3.06655634454891\\
2.925	3.06720679351719\\
2.926	3.06785582693747\\
2.927	3.06850373368564\\
2.928	3.06915516399203\\
2.929	3.06983733159703\\
2.93	3.07048567587483\\
2.931	3.07108984588553\\
2.932	3.07176458531345\\
2.933	3.07239385959815\\
2.934	3.07305798479414\\
2.935	3.0736877639488\\
2.936	3.07434411939357\\
2.937	3.07502798599949\\
2.938	3.075648743181\\
2.939	3.0763110890967\\
2.94	3.07697375028433\\
2.941	3.07758368248669\\
2.942	3.07824416617747\\
2.943	3.0788975610328\\
2.944	3.07955036009473\\
2.945	3.08021613123637\\
2.946	3.08083950430176\\
2.947	3.08151235480484\\
2.948	3.08213979586958\\
2.949	3.08278871854819\\
2.95	3.08342200181892\\
2.951	3.08409289184964\\
2.952	3.08473415808487\\
2.953	3.08537953898145\\
2.954	3.0860025937868\\
2.955	3.08667917033973\\
2.956	3.08734127623368\\
2.957	3.08795650262124\\
2.958	3.08862186383614\\
2.959	3.08929148675733\\
2.96	3.08992596976026\\
2.961	3.09059460057082\\
2.962	3.09125512197968\\
2.963	3.09186635439528\\
2.964	3.0924851756018\\
2.965	3.09315757506788\\
2.966	3.09381075344977\\
2.967	3.09444779104272\\
2.968	3.0950922177275\\
2.969	3.09575867706264\\
2.97	3.09643223001428\\
2.971	3.09704072991932\\
2.972	3.09772521752273\\
2.973	3.09833730581805\\
2.974	3.09898809822307\\
2.975	3.09965264462159\\
2.976	3.10027279243223\\
2.977	3.10094647616084\\
2.978	3.10159574337153\\
2.979	3.10225905597918\\
2.98	3.10289143686687\\
2.981	3.10355839577236\\
2.982	3.10418070904938\\
2.983	3.10481473053333\\
2.984	3.10547038585379\\
2.985	3.1061381607869\\
2.986	3.10679293462915\\
2.987	3.10741436769839\\
2.988	3.10808353041648\\
2.989	3.10873410418579\\
2.99	3.1093567478928\\
2.991	3.1100239651521\\
2.992	3.11068946513611\\
2.993	3.11133897067363\\
2.994	3.1119872818753\\
2.995	3.11260666809175\\
2.996	3.11328233162177\\
2.997	3.11391219907288\\
2.998	3.11454846413065\\
2.999	3.1151982215251\\
3	3.11584745969707\\
3.001	3.11651747092719\\
3.002	3.11713528843607\\
3.003	3.11779912038221\\
3.004	3.11843248290851\\
3.005	3.1191154493205\\
3.006	3.11975708638217\\
3.007	3.12038456127623\\
3.008	3.12103873294022\\
3.009	3.12169238813248\\
3.01	3.12233532912\\
3.011	3.12299330735473\\
3.012	3.12362439081587\\
3.013	3.1242668189857\\
3.014	3.12493084224382\\
3.015	3.12558807986147\\
3.016	3.12620778690724\\
3.017	3.12686967827213\\
3.018	3.1275066916684\\
3.019	3.12817085401608\\
3.02	3.12881617332308\\
3.021	3.12944524951947\\
3.022	3.1301235195074\\
3.023	3.13075756300095\\
3.024	3.1313887212107\\
3.025	3.1320336934924\\
3.026	3.13268169419864\\
3.027	3.1333313171213\\
3.028	3.13401257774827\\
3.029	3.13467708363511\\
3.03	3.13530226808128\\
3.031	3.13594759535659\\
3.032	3.13659137990035\\
3.033	3.13725543606201\\
3.034	3.13788526044456\\
3.035	3.1385358534412\\
3.036	3.13916794061672\\
3.037	3.13982499802793\\
3.038	3.14046888539648\\
3.039	3.1410978871265\\
3.04	3.14179607536336\\
3.041	3.14240656362788\\
3.042	3.14304463434462\\
3.043	3.14369844728617\\
3.044	3.14436400444666\\
3.045	3.14498134794165\\
3.046	3.14564838198785\\
3.047	3.14629838325655\\
3.048	3.14696112905222\\
3.049	3.14758304789975\\
3.05	3.14822153031175\\
3.051	3.14890018528369\\
3.052	3.1495499368993\\
3.053	3.15015681652766\\
3.054	3.15083085941745\\
3.055	3.15145935525375\\
3.056	3.15211233555593\\
3.057	3.15275870705143\\
3.058	3.15340601054899\\
3.059	3.15406316224092\\
3.06	3.15468552869391\\
3.061	3.15534411348419\\
3.062	3.15600875864455\\
3.063	3.15663828558316\\
3.064	3.15730286902768\\
3.065	3.15792599917259\\
3.066	3.15859913141967\\
3.067	3.15925082205258\\
3.068	3.15989931051373\\
3.069	3.16052641730811\\
3.07	3.16117376216676\\
3.071	3.16182980626927\\
3.072	3.16246675725916\\
3.073	3.16312037409053\\
3.074	3.16375218209296\\
3.075	3.16441285622569\\
3.076	3.16507374137347\\
3.077	3.16568461075037\\
3.078	3.16635216314536\\
3.079	3.16700155273072\\
3.08	3.16765394747264\\
3.081	3.16827261567205\\
3.082	3.16893066526456\\
3.083	3.16958902025922\\
3.084	3.170232516529\\
3.085	3.17087067322907\\
3.086	3.17150216381078\\
3.087	3.17217527126314\\
3.088	3.17280697557464\\
3.089	3.17346613582703\\
3.09	3.17412190540394\\
3.091	3.17477016605257\\
3.092	3.17541481538018\\
3.093	3.17605732635017\\
3.094	3.17669697191598\\
3.095	3.1773097875825\\
3.096	3.17796601890616\\
3.097	3.17861267639209\\
3.098	3.17928632754413\\
3.099	3.17990766486055\\
3.1	3.18056981440543\\
3.101	3.18119700634654\\
3.102	3.18187171462021\\
3.103	3.18249815320161\\
3.104	3.18314923172472\\
3.105	3.18379563019448\\
3.106	3.1844515799043\\
3.107	3.18510239861796\\
3.108	3.18574035624375\\
3.109	3.18637985569983\\
3.11	3.18703360561048\\
3.111	3.18765198639896\\
3.112	3.18830117003998\\
3.113	3.1889657732742\\
3.114	3.18959831288368\\
3.115	3.19026566550089\\
3.116	3.19086006583278\\
3.117	3.19152167784667\\
3.118	3.19220797074018\\
3.119	3.1928443430455\\
3.12	3.19349112932354\\
3.121	3.19412709379265\\
3.122	3.19477029887895\\
3.123	3.19540097812894\\
3.124	3.19604702083804\\
3.125	3.19668809675717\\
3.126	3.19736741144267\\
3.127	3.19798539547787\\
3.128	3.19862614423435\\
3.129	3.19926614911314\\
3.13	3.19991114362455\\
3.131	3.20056400460383\\
3.132	3.20121471610335\\
3.133	3.20186960258655\\
3.134	3.20250756737902\\
3.135	3.20314306827335\\
3.136	3.2037870614259\\
3.137	3.20445194563301\\
3.138	3.20508215314938\\
3.139	3.20572981039449\\
3.14	3.2063827340545\\
3.141	3.20702337003342\\
3.142	3.20767240121869\\
3.143	3.20832226732134\\
3.144	3.20896010962714\\
3.145	3.2096082206611\\
3.146	3.21022761347283\\
3.147	3.21087475432897\\
3.148	3.21152335104401\\
3.149	3.21215247905122\\
3.15	3.2128168869911\\
3.151	3.21345452740609\\
3.152	3.21409621349792\\
3.153	3.21474215896415\\
3.154	3.2153783813114\\
3.155	3.21604008967832\\
3.156	3.21667557784968\\
3.157	3.21729750678959\\
3.158	3.2179704171891\\
3.159	3.218608519203\\
3.16	3.21925276844913\\
3.161	3.21989907449118\\
3.162	3.22051334529827\\
3.163	3.22115981351708\\
3.164	3.22181942708304\\
3.165	3.22246313092074\\
3.166	3.22310813670205\\
3.167	3.22374842271943\\
3.168	3.22439846911157\\
3.169	3.225023881529\\
3.17	3.22565680334702\\
3.171	3.22633243186473\\
3.172	3.22695670699452\\
3.173	3.22759341318481\\
3.174	3.22826410743844\\
3.175	3.22889118355374\\
3.176	3.22954907866669\\
3.177	3.23017013334976\\
3.178	3.23081782658694\\
3.179	3.23146318603288\\
3.18	3.23209073932797\\
3.181	3.23273980989411\\
3.182	3.23339870246412\\
3.183	3.23402351714606\\
3.184	3.23466020056676\\
3.185	3.23531132385156\\
3.186	3.23594078607855\\
3.187	3.23661219830807\\
3.188	3.23722605564531\\
3.189	3.23787768989212\\
3.19	3.23851275997036\\
3.191	3.23914889305337\\
3.192	3.23979369006734\\
3.193	3.2404380903484\\
3.194	3.24109249478181\\
3.195	3.2417203582535\\
3.196	3.24239053596583\\
3.197	3.24301720408235\\
3.198	3.2436680677909\\
3.199	3.24429685950121\\
3.2	3.24493103059086\\
3.201	3.24558904557419\\
3.202	3.24622262128273\\
3.203	3.2468498534643\\
3.204	3.24749762838432\\
3.205	3.24812559811375\\
3.206	3.24877788215247\\
3.207	3.24940446902735\\
3.208	3.25004323065582\\
3.209	3.25069357168935\\
3.21	3.25133729453073\\
3.211	3.25197024974848\\
3.212	3.25262369083798\\
3.213	3.25324829628516\\
3.214	3.25388677743532\\
3.215	3.2545132826793\\
3.216	3.25518357987295\\
3.217	3.25579926526594\\
3.218	3.25644272191673\\
3.219	3.25708878535008\\
3.22	3.25772409890142\\
3.221	3.25838896889715\\
3.222	3.25900125168762\\
3.223	3.25964540679619\\
3.224	3.26027865021504\\
3.225	3.26092883242727\\
3.226	3.26156713872384\\
3.227	3.26219817972549\\
3.228	3.2628463594885\\
3.229	3.26348588069014\\
3.23	3.2641220204484\\
3.231	3.26473859145655\\
3.232	3.26536642268551\\
3.233	3.26603399067054\\
3.234	3.26665964087438\\
3.235	3.26730784984918\\
3.236	3.267930737665\\
3.237	3.26856845854294\\
3.238	3.26922180927701\\
3.239	3.26985321412376\\
3.24	3.2704965904095\\
3.241	3.27112703522148\\
3.242	3.27177517227415\\
3.243	3.27241253155893\\
3.244	3.27302449157591\\
3.245	3.27368231137329\\
3.246	3.27432357324725\\
3.247	3.27494094365889\\
3.248	3.27558950253289\\
3.249	3.27620859931299\\
3.25	3.27684799618893\\
3.251	3.27749191931106\\
3.252	3.27812135979436\\
3.253	3.27876204748897\\
3.254	3.2793799892521\\
3.255	3.28002039947984\\
3.256	3.28064967913614\\
3.257	3.28129077333254\\
3.258	3.28193401805054\\
3.259	3.28257269156294\\
3.26	3.28320134759689\\
3.261	3.2838350437169\\
3.262	3.28446114975479\\
3.263	3.28508131295729\\
3.264	3.28572082807869\\
3.265	3.28636640606564\\
3.266	3.28699600626385\\
3.267	3.28763607988466\\
3.268	3.28825786318533\\
3.269	3.28890032585677\\
3.27	3.28953640979083\\
3.271	3.29015425411476\\
3.272	3.29078887152343\\
3.273	3.29143424744208\\
3.274	3.29206095530685\\
3.275	3.29268599451164\\
3.276	3.29331778553801\\
3.277	3.2939572517397\\
3.278	3.29458396161021\\
3.279	3.29520529905166\\
3.28	3.29583980223421\\
3.281	3.29646746235057\\
3.282	3.29710511266717\\
3.283	3.29772561381724\\
3.284	3.29835252763089\\
3.285	3.29899207142708\\
3.286	3.29961767744738\\
3.287	3.3002496100976\\
3.288	3.30087615634718\\
3.289	3.30149517322341\\
3.29	3.3021359281178\\
3.291	3.30276563340874\\
3.292	3.30338532728165\\
3.293	3.304016060202\\
3.294	3.30463814107904\\
3.295	3.30526802171067\\
3.296	3.30589202688143\\
3.297	3.30652738972525\\
3.298	3.3071371033305\\
3.299	3.30776183071457\\
3.3	3.30839917110544\\
3.301	3.30901232615012\\
3.302	3.3096308594668\\
3.303	3.31025407957119\\
3.304	3.31088402064588\\
3.305	3.31151077995197\\
3.306	3.31212723059158\\
3.307	3.31274421460624\\
3.308	3.31336018367316\\
3.309	3.31399228496228\\
3.31	3.31461304990516\\
3.311	3.3152291994016\\
3.312	3.31584591226303\\
3.313	3.31646651759928\\
3.314	3.31708176289854\\
3.315	3.317696828314\\
3.316	3.31830875779892\\
3.317	3.31892559836188\\
3.318	3.31954129648709\\
3.319	3.32015113256394\\
3.32	3.32076045006464\\
3.321	3.32136591184685\\
};
\addlegendentry{$\text{Lower Bound }\eta{}_\text{1}\text{=1.37}$}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor3] table[row sep=crcr]{%
x	y\\
1.96506672208218	2.45646990963484\\
1.96228238227402	2.45447565617784\\
1.95979018266768	2.45271919234252\\
1.95893610543172	2.45218761205528\\
1.9577796136762	2.4514481402637\\
1.95740313900017	2.45117447420751\\
1.95704477012243	2.45082691559273\\
1.95741459718733	2.45120086066523\\
1.95730195418483	2.45109677451435\\
1.95736032975597	2.45116213763056\\
1.95714584156482	2.45095464355458\\
1.95734614630559	2.45114086911347\\
1.95721340968804	2.4509921212459\\
1.95715849864845	2.45095530509276\\
1.95715046815706	2.45095742002705\\
1.95717015959332	2.45098451589218\\
1.95684161074204	2.45066151281699\\
1.95704843480036	2.45087150479434\\
1.95725424154828	2.45108047163106\\
1.95684805474549	2.45067550780902\\
1.95684914229212	2.45067911047593\\
1.95715673113449	2.4509864180507\\
1.95682330613629	2.45065352751561\\
1.9569994365226	2.4508305653181\\
1.95711822520432	2.45095080036432\\
1.95708035333018	2.45091835406796\\
1.95685197635992	2.45069716218752\\
1.96662407775452	2.45752258169335\\
1.96567310745395	2.45686122253592\\
1.96492482249184	2.45639287994714\\
1.96388143092412	2.45564571081211\\
1.96277416983148	2.45483085005381\\
1.96199462098824	2.4543158414789\\
1.96104889303631	2.4536535550512\\
1.96038895542207	2.453242237802\\
1.95956515702768	2.45267980169056\\
1.95889056417704	2.45224098115453\\
1.95783029511155	2.4514263455929\\
1.95741037659992	2.45123382908928\\
1.93563832831486	2.43615009544165\\
1.89700710073668	2.40977949820386\\
1.85831438296439	2.38382209047021\\
1.81822023833074	2.35761807153912\\
1.77950092248388	2.33255988938497\\
1.73771083980213	2.30621898358461\\
1.69733354124777	2.28106621089796\\
1.65548461457442	2.25554114750388\\
1.61273322703341	2.23018801094761\\
1.57054808486573	2.20583848401287\\
1.52708943442422	2.18131946372734\\
1.48213234749643	2.15646456046008\\
1.43705574829349	2.132663434715\\
1.39211560269189	2.10875739050983\\
1.34587705101183	2.08481455991768\\
1.29798637023184	2.06072526393104\\
1.25128778250885	2.03803497984822\\
1.2017543990347	2.01417271602398\\
1.15322768481522	1.9918678633312\\
1.10189614304647	1.96881551068159\\
1.05057019820119	1.94626833568027\\
0.998300636368048	1.92297167952341\\
0.945299168902703	1.90025354689053\\
};
\addlegendentry{$\text{Algorithm }\eta{}_\text{1}\text{=1.37}$}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/oblib_bounds_N3_eta1_0p8_0.6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30196,0.68627,0.29020}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.59608,0.30588,0.63922}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.6,
xlabel style={font=\color{white!15!black}},
xlabel={$\eta{}_\text{2}$},
ymin=0.2,
ymax=1.6,
ylabel style={font=\color{white!15!black}},
ylabel={R},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.2)},anchor=west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.803637800893137\\
0.001	0.803843711873925\\
0.002	0.804316931070989\\
0.003	0.80479931830462\\
0.004	0.805209115240324\\
0.005	0.805788641705709\\
0.006	0.806159296831924\\
0.007	0.806718015877838\\
0.008	0.807207371389917\\
0.009	0.807793889829955\\
0.01	0.808314463277121\\
0.011	0.808716367314467\\
0.012	0.809230754599746\\
0.013	0.809745530171686\\
0.014	0.810316614554102\\
0.015	0.810752787274289\\
0.016	0.811272272258577\\
0.017	0.811733236947273\\
0.018	0.812241105350816\\
0.019	0.812797796681399\\
0.02	0.813334319511039\\
0.021	0.813720803751915\\
0.022	0.814364839339359\\
0.023	0.814811488463833\\
0.024	0.81530188970265\\
0.025	0.815699977250923\\
0.026	0.816220608184173\\
0.027	0.816731073760031\\
0.028	0.81728940732578\\
0.029	0.817873270174703\\
0.03	0.818268185383182\\
0.031	0.818807557629535\\
0.032	0.81930803127215\\
0.033	0.819841961216503\\
0.034	0.820287261410814\\
0.035	0.820838654346793\\
0.036	0.821293526455662\\
0.037	0.821820907403747\\
0.038	0.822284066235796\\
0.039	0.822859731341942\\
0.04	0.823235186534405\\
0.041	0.823844529284188\\
0.042	0.824325521007032\\
0.043	0.824823032444257\\
0.044	0.825299185963009\\
0.045	0.825777293267907\\
0.046	0.82628909249123\\
0.047	0.826815075254199\\
0.048	0.827300354760964\\
0.049	0.827861561823756\\
0.05	0.828292728506444\\
0.051	0.828808476195298\\
0.052	0.829279939354232\\
0.053	0.829787322878413\\
0.054	0.830339949677522\\
0.055	0.830854264281138\\
0.056	0.831348454291055\\
0.057	0.831797205725526\\
0.058	0.83238085800967\\
0.059	0.832870728802099\\
0.06	0.833326087771228\\
0.061	0.833850127569736\\
0.062	0.834384129700819\\
0.063	0.834859466710692\\
0.064	0.835405006124918\\
0.065	0.83580410051149\\
0.066	0.836343194832255\\
0.067	0.83679852658593\\
0.068	0.837323778220813\\
0.069	0.837838526639413\\
0.07	0.838344030910894\\
0.071	0.838862931302975\\
0.072	0.839331994905446\\
0.073	0.839812229744052\\
0.074	0.840328839956942\\
0.075	0.840871434810442\\
0.076	0.841337186896797\\
0.077	0.841825782694072\\
0.078	0.842347351502273\\
0.079	0.842902366331281\\
0.08	0.84335908815812\\
0.081	0.843867494607958\\
0.082	0.844363846875952\\
0.083	0.844837187020526\\
0.084	0.845341197754647\\
0.085	0.845830302114052\\
0.086	0.846350736960637\\
0.087	0.846866010461831\\
0.088	0.847399862272222\\
0.089	0.847837254423681\\
0.09	0.84840945889854\\
0.091	0.848890389638119\\
0.092	0.849410515665603\\
0.093	0.849837445705549\\
0.094	0.850369766510419\\
0.095	0.850848529203102\\
0.096	0.851396312979693\\
0.097	0.851914813537977\\
0.098	0.852393767213888\\
0.099	0.852890245807123\\
0.1	0.853435142928364\\
0.101	0.853935601466015\\
0.102	0.854393587287455\\
0.103	0.854888448749164\\
0.104	0.85537505099161\\
0.105	0.855874667114552\\
0.106	0.856414970265803\\
0.107	0.856870253946196\\
0.108	0.857376247969649\\
0.109	0.857856170797455\\
0.11	0.858394672771569\\
0.111	0.858926211730944\\
0.112	0.859375594824542\\
0.113	0.859908764022366\\
0.114	0.860381868107828\\
0.115	0.860948349353968\\
0.116	0.861421328207291\\
0.117	0.86186697294323\\
0.118	0.862459514004684\\
0.119	0.862869180557387\\
0.12	0.863466249925939\\
0.121	0.863888742926943\\
0.122	0.86440899985485\\
0.123	0.864955087502825\\
0.124	0.865428363549627\\
0.125	0.865901587444156\\
0.126	0.866382392220198\\
0.127	0.866966561138143\\
0.128	0.867456859278495\\
0.129	0.867912725871663\\
0.13	0.868436899214064\\
0.131	0.86890672770098\\
0.132	0.869418428031414\\
0.133	0.869928591263051\\
0.134	0.870440882167946\\
0.135	0.870932084704335\\
0.136	0.871461589156757\\
0.137	0.871969761967006\\
0.138	0.872465446139693\\
0.139	0.872956855571686\\
0.14	0.87342839645459\\
0.141	0.873959617964803\\
0.142	0.874459803629556\\
0.143	0.874911562402221\\
0.144	0.875435836634054\\
0.145	0.875975291794043\\
0.146	0.876460022575196\\
0.147	0.876973028704365\\
0.148	0.877513408017018\\
0.149	0.877938817686435\\
0.15	0.878466692397903\\
0.151	0.878937294153899\\
0.152	0.879489638757168\\
0.153	0.879958499320851\\
0.154	0.880426832642363\\
0.155	0.880972510867186\\
0.156	0.881493474708475\\
0.157	0.881975409461416\\
0.158	0.88246141038403\\
0.159	0.883014193573411\\
0.16	0.883426859927019\\
0.161	0.883947286083349\\
0.162	0.884500166903345\\
0.163	0.884977047184485\\
0.164	0.885479060492738\\
0.165	0.886015576030485\\
0.166	0.886516376403155\\
0.167	0.886998724469636\\
0.168	0.887457078068295\\
0.169	0.88798055026136\\
0.17	0.888526535243969\\
0.171	0.888983610317017\\
0.172	0.889503535181286\\
0.173	0.889956780216908\\
0.174	0.890505024891361\\
0.175	0.891019440939163\\
0.176	0.891503480815884\\
0.177	0.89201518384796\\
0.178	0.892523289847895\\
0.179	0.892982505154559\\
0.18	0.893500942730686\\
0.181	0.894020404089555\\
0.182	0.894551699942921\\
0.183	0.894978846873004\\
0.184	0.89554951426283\\
0.185	0.896006467874941\\
0.186	0.896506140869231\\
0.187	0.897034799980105\\
0.188	0.897479104227593\\
0.189	0.898020601521188\\
0.19	0.898509173862186\\
0.191	0.89905597036839\\
0.192	0.899500972209874\\
0.193	0.900031500044495\\
0.194	0.900514172221865\\
0.195	0.901004042798064\\
0.196	0.901562117458722\\
0.197	0.902001555628541\\
0.198	0.902548671414375\\
0.199	0.903037719137149\\
0.2	0.903556180769119\\
0.201	0.904073614501134\\
0.202	0.904563963378752\\
0.203	0.905057850899159\\
0.204	0.905584982598855\\
0.205	0.906086985795932\\
0.206	0.906548573465899\\
0.207	0.907080422892088\\
0.208	0.907568839619837\\
0.209	0.908059613293357\\
0.21	0.908591250264975\\
0.211	0.909089881699437\\
0.212	0.909554207262971\\
0.213	0.910035540003568\\
0.214	0.910536335437304\\
0.215	0.911112254854732\\
0.216	0.911565741075307\\
0.217	0.912085913776883\\
0.218	0.912538695342733\\
0.219	0.913054580667522\\
0.22	0.913579120197142\\
0.221	0.914054135545343\\
0.222	0.914580399193217\\
0.223	0.915045852371569\\
0.224	0.915574998227243\\
0.225	0.916050540600078\\
0.226	0.916587459856818\\
0.227	0.917095409937959\\
0.228	0.917601888514636\\
0.229	0.918067271883627\\
0.23	0.918607299141216\\
0.231	0.919102801972933\\
0.232	0.919547111948327\\
0.233	0.920061608483632\\
0.234	0.920575183309702\\
0.235	0.921060335870666\\
0.236	0.921563203853351\\
0.237	0.922081804711173\\
0.238	0.922562466168721\\
0.239	0.923106380367996\\
0.24	0.923582414688701\\
0.241	0.924065403786204\\
0.242	0.924615425387494\\
0.243	0.925102884404888\\
0.244	0.925635464601636\\
0.245	0.926050894441821\\
0.246	0.926598782346109\\
0.247	0.927072914837869\\
0.248	0.927605916721042\\
0.249	0.928076704034708\\
0.25	0.928591911596687\\
0.251	0.929102547413209\\
0.252	0.929635749463341\\
0.253	0.930095161482531\\
0.254	0.930615251157404\\
0.255	0.931085173294101\\
0.256	0.931625753439325\\
0.257	0.93212899586853\\
0.258	0.932623670361878\\
0.259	0.933111900251999\\
0.26	0.933636952931684\\
0.261	0.934131245854263\\
0.262	0.934603463656227\\
0.263	0.935127164682367\\
0.264	0.935625423680522\\
0.265	0.936141394815138\\
0.266	0.936596349141623\\
0.267	0.937145458714835\\
0.268	0.937604250189447\\
0.269	0.938133095113603\\
0.27	0.938607582279938\\
0.271	0.939133909310118\\
0.272	0.939649943842501\\
0.273	0.94013427036347\\
0.274	0.940651376103924\\
0.275	0.94113079154476\\
0.276	0.941655866317953\\
0.277	0.942142424413235\\
0.278	0.942653991855744\\
0.279	0.943147647332034\\
0.28	0.943669465804131\\
0.281	0.944115864982752\\
0.282	0.944637790980898\\
0.283	0.945156847857372\\
0.284	0.945684849168688\\
0.285	0.946166933002433\\
0.286	0.946660069905718\\
0.287	0.94714187958116\\
0.288	0.947627769754176\\
0.289	0.948155484575497\\
0.29	0.948678435550838\\
0.291	0.949162461456915\\
0.292	0.949676729587726\\
0.293	0.950169830562214\\
0.294	0.950639125384236\\
0.295	0.951170619711776\\
0.296	0.95167348663469\\
0.297	0.952138122781209\\
0.298	0.952650660628574\\
0.299	0.953124141310494\\
0.3	0.953643422015233\\
0.301	0.954177451184301\\
0.302	0.954669002430824\\
0.303	0.955141443454545\\
0.304	0.95568148225813\\
0.305	0.956149340684774\\
0.306	0.956686521473618\\
0.307	0.957186933400077\\
0.308	0.957662644275779\\
0.309	0.958201765573963\\
0.31	0.958684120928121\\
0.311	0.959167132365626\\
0.312	0.959693291414931\\
0.313	0.96019894774206\\
0.314	0.960690042072322\\
0.315	0.961179626677437\\
0.316	0.961651022336139\\
0.317	0.962184768595001\\
0.318	0.962671961836088\\
0.319	0.963184271880971\\
0.32	0.963725638803355\\
0.321	0.96419070823063\\
0.322	0.964707655592681\\
0.323	0.965161964800442\\
0.324	0.965698877551948\\
0.325	0.966211971991601\\
0.326	0.966697757028611\\
0.327	0.967191463313167\\
0.328	0.967679441175227\\
0.329	0.968164991481478\\
0.33	0.968692027562009\\
0.331	0.969211261593924\\
0.332	0.969726264378992\\
0.333	0.97024212479715\\
0.334	0.970695838107325\\
0.335	0.971229503494021\\
0.336	0.971726920437747\\
0.337	0.972193654898314\\
0.338	0.972705382161221\\
0.339	0.973232266517073\\
0.34	0.973705188344524\\
0.341	0.974202251688994\\
0.342	0.974712576564905\\
0.343	0.975224732348648\\
0.344	0.975738014053081\\
0.345	0.976193189416285\\
0.346	0.976720501518374\\
0.347	0.977207792791792\\
0.348	0.977691837239248\\
0.349	0.978226637690988\\
0.35	0.978701795547459\\
0.351	0.979232752110978\\
0.352	0.979704622711544\\
0.353	0.980217971067905\\
0.354	0.980731941853598\\
0.355	0.981199066260812\\
0.356	0.981693307912458\\
0.357	0.982186546354086\\
0.358	0.982718040279089\\
0.359	0.983225853235627\\
0.36	0.983715201540414\\
0.361	0.984264518776914\\
0.362	0.984760466357545\\
0.363	0.985271779555736\\
0.364	0.985745155952567\\
0.365	0.986233632864757\\
0.366	0.986746788243069\\
0.367	0.987254047167956\\
0.368	0.98775433992405\\
0.369	0.988249974045129\\
0.37	0.988714253998075\\
0.371	0.989216584325827\\
0.372	0.989737710216582\\
0.373	0.990242388543562\\
0.374	0.990739016475662\\
0.375	0.991265705107124\\
0.376	0.99172011806324\\
0.377	0.992227766829964\\
0.378	0.992735757980386\\
0.379	0.993257846358943\\
0.38	0.993731722944002\\
0.381	0.994250691300868\\
0.382	0.994756393893004\\
0.383	0.995228677123296\\
0.384	0.995708205214177\\
0.385	0.996224628764888\\
0.386	0.996757102134843\\
0.387	0.99723446595598\\
0.388	0.997753937384447\\
0.389	0.998268190240531\\
0.39	0.998737779688747\\
0.391	0.999278578757173\\
0.392	0.999750787741845\\
0.393	1.00026506760024\\
0.394	1.00076923241228\\
0.395	1.00128015040777\\
0.396	1.00173329583578\\
0.397	1.00224035035787\\
0.398	1.00275803225205\\
0.399	1.00323962367867\\
0.4	1.00373789356003\\
0.401	1.00423367828542\\
0.402	1.00478354079418\\
0.403	1.00525445992608\\
0.404	1.00574236653479\\
0.405	1.0062621519452\\
0.406	1.00676512597002\\
0.407	1.00727536825607\\
0.408	1.00775543412419\\
0.409	1.00829208350454\\
0.41	1.0087886825785\\
0.411	1.00924679778229\\
0.412	1.00976639576211\\
0.413	1.01026439793828\\
0.414	1.01076075178484\\
0.415	1.01128872627259\\
0.416	1.0117683276454\\
0.417	1.01224319699062\\
0.418	1.01279755143054\\
0.419	1.01328918687648\\
0.42	1.0137560617879\\
0.421	1.01427403012161\\
0.422	1.01479309424998\\
0.423	1.01527041653988\\
0.424	1.0157801917529\\
0.425	1.01626165431491\\
0.426	1.01680367605444\\
0.427	1.0172800234935\\
0.428	1.01776203909232\\
0.429	1.01830392598867\\
0.43	1.01875732968721\\
0.431	1.01929956353235\\
0.432	1.01978088183151\\
0.433	1.02029614820253\\
0.434	1.02075124488916\\
0.435	1.02127657094467\\
0.436	1.02179251884708\\
0.437	1.02228868680452\\
0.438	1.02280033453151\\
0.439	1.02330903312442\\
0.44	1.02380506820165\\
0.441	1.02426998766938\\
0.442	1.02480202035237\\
0.443	1.02527204284113\\
0.444	1.02580642229836\\
0.445	1.02629388699501\\
0.446	1.02679900329343\\
0.447	1.02729816311815\\
0.448	1.02778976760208\\
0.449	1.02828118913855\\
0.45	1.02877663990447\\
0.451	1.02931457483387\\
0.452	1.029774196272\\
0.453	1.03027842803261\\
0.454	1.03080263961686\\
0.455	1.03130220220409\\
0.456	1.03179099203129\\
0.457	1.03226099523493\\
0.458	1.03283564827254\\
0.459	1.03329658819853\\
0.46	1.03380405551689\\
0.461	1.03427029936421\\
0.462	1.03481979710532\\
0.463	1.03530525425685\\
0.464	1.03581480964565\\
0.465	1.03631391428522\\
0.466	1.0367875622788\\
0.467	1.03728164821804\\
0.468	1.03781922361561\\
0.469	1.03829037368819\\
0.47	1.03880517200834\\
0.471	1.03928764832824\\
0.472	1.03980298842201\\
0.473	1.04029955585054\\
0.474	1.04078776391603\\
0.475	1.04128017826532\\
0.476	1.04181696908602\\
0.477	1.04228941170213\\
0.478	1.04280232508975\\
0.479	1.04331805593645\\
0.48	1.04377649843528\\
0.481	1.04427441277196\\
0.482	1.04479648613523\\
0.483	1.04529848592273\\
0.484	1.04581960522428\\
0.485	1.0463329502654\\
0.486	1.04681237273327\\
0.487	1.04729866882185\\
0.488	1.04778886872249\\
0.489	1.04829284051787\\
0.49	1.04881568009541\\
0.491	1.04933291575643\\
0.492	1.0498043389372\\
0.493	1.05027807741923\\
0.494	1.05080283172431\\
0.495	1.05132489454299\\
0.496	1.0518141213237\\
0.497	1.05232287708584\\
0.498	1.05278174787528\\
0.499	1.053289539759\\
0.5	1.05379802346556\\
0.501	1.05430996533747\\
0.502	1.0548279523274\\
0.503	1.05530688215871\\
0.504	1.05579345320048\\
0.505	1.05631347488055\\
0.506	1.05681891229759\\
0.507	1.05729816075482\\
0.508	1.05779448156479\\
0.509	1.05828066781119\\
0.51	1.05879602448844\\
0.511	1.05931911018917\\
0.512	1.05977995429873\\
0.513	1.06030092835742\\
0.514	1.06080010172472\\
0.515	1.06130459354693\\
0.516	1.06179822399424\\
0.517	1.06229246548617\\
0.518	1.06280302959438\\
0.519	1.06328589684132\\
0.52	1.06382639819003\\
0.521	1.06429266018379\\
0.522	1.06477950109473\\
0.523	1.0653329891406\\
0.524	1.06583595386005\\
0.525	1.06627796120983\\
0.526	1.06679235011253\\
0.527	1.06732416324825\\
0.528	1.06780929318695\\
0.529	1.06828498096475\\
0.53	1.0688140273595\\
0.531	1.06928418099337\\
0.532	1.06979205138501\\
0.533	1.07030946886409\\
0.534	1.07077680191313\\
0.535	1.07128918543627\\
0.536	1.07180825162345\\
0.537	1.07232789041807\\
0.538	1.07281670458309\\
0.539	1.07329256196734\\
0.54	1.07378280691015\\
0.541	1.07431345377986\\
0.542	1.07482255312149\\
0.543	1.0752897209839\\
0.544	1.07581560156963\\
0.545	1.07628904625883\\
0.546	1.07682230551345\\
0.547	1.07731572051051\\
0.548	1.07782774252407\\
0.549	1.07830176121958\\
0.55	1.07881117404776\\
0.551	1.07929017544513\\
0.552	1.07977997684429\\
0.553	1.08029996199111\\
0.554	1.0808136672139\\
0.555	1.08129123254248\\
0.556	1.08179349219591\\
0.557	1.08229880928493\\
0.558	1.08278207092168\\
0.559	1.08328895868558\\
0.56	1.08382141373277\\
0.561	1.08428143157983\\
0.562	1.08477586251315\\
0.563	1.08531563772409\\
0.564	1.08578986704803\\
0.565	1.08625999615568\\
0.566	1.0868031184085\\
0.567	1.08730917931572\\
0.568	1.08779281057615\\
0.569	1.08830483798253\\
0.57	1.08877632973555\\
0.571	1.08927410918268\\
0.572	1.08978408847836\\
0.573	1.0902762894911\\
0.574	1.09079290548321\\
0.575	1.0912854351557\\
0.576	1.09180627479091\\
0.577	1.09228809339528\\
0.578	1.09281021918104\\
0.579	1.09330074024526\\
0.58	1.09377031658508\\
0.581	1.09427306373363\\
0.582	1.09476726516115\\
0.583	1.09528838191023\\
0.584	1.09578506488517\\
0.585	1.09629336691969\\
0.586	1.09681173692044\\
0.587	1.0972918908078\\
0.588	1.09777636109255\\
0.589	1.09826784835689\\
0.59	1.09876889814774\\
0.591	1.09928039042403\\
0.592	1.099789898751\\
0.593	1.10030662802594\\
0.594	1.10078595275426\\
0.595	1.10127724562264\\
0.596	1.10177316414037\\
0.597	1.10228472863052\\
0.598	1.10276847002127\\
0.599	1.10328541286175\\
0.6	1.10378775513697\\
0.601	1.10429856921659\\
0.602	1.10480009102716\\
0.603	1.10527345780069\\
0.604	1.10579157521086\\
0.605	1.10625690166491\\
0.606	1.10677941116837\\
0.607	1.10730261217352\\
0.608	1.10776705603419\\
0.609	1.10825703149144\\
0.61	1.10878811811128\\
0.611	1.10926825825995\\
0.612	1.10977858731784\\
0.613	1.1102638283616\\
0.614	1.11076234120393\\
0.615	1.11128480712923\\
0.616	1.11177286714093\\
0.617	1.11227316515328\\
0.618	1.1127620565476\\
0.619	1.11325952342441\\
0.62	1.11374616235432\\
0.621	1.11424186944871\\
0.622	1.1147591061936\\
0.623	1.11527703841366\\
0.624	1.11576235145743\\
0.625	1.11624328453375\\
0.626	1.11673664567657\\
0.627	1.11724577049818\\
0.628	1.11777270346007\\
0.629	1.11824484328687\\
0.63	1.11877254481392\\
0.631	1.11927155631297\\
0.632	1.11975219585606\\
0.633	1.12024190189772\\
0.634	1.12073465482533\\
0.635	1.12126916309073\\
0.636	1.12177279262731\\
0.637	1.12224267265317\\
0.638	1.12273442258765\\
0.639	1.12323067084206\\
0.64	1.12375295549535\\
0.641	1.12423803523962\\
0.642	1.12473794597643\\
0.643	1.12524478414777\\
0.644	1.12575117764928\\
0.645	1.1262575146611\\
0.646	1.12676379134222\\
0.647	1.12726130989019\\
0.648	1.12774224078167\\
0.649	1.12824505742683\\
0.65	1.128720289091\\
0.651	1.12923302879338\\
0.652	1.12973265038878\\
0.653	1.13021930898114\\
0.654	1.13072787859603\\
0.655	1.13123696228949\\
0.656	1.13172154031765\\
0.657	1.13223296424037\\
0.658	1.13270545136751\\
0.659	1.1332169369409\\
0.66	1.1337237667955\\
0.661	1.13424715528996\\
0.662	1.13472783949208\\
0.663	1.13524400294716\\
0.664	1.13572660743046\\
0.665	1.13622464480259\\
0.666	1.13670956011941\\
0.667	1.137215101097\\
0.668	1.13773878795594\\
0.669	1.13822903795587\\
0.67	1.1387306490823\\
0.671	1.13922654229187\\
0.672	1.13973400470452\\
0.673	1.1402200329378\\
0.674	1.14071282692915\\
0.675	1.14119566470784\\
0.676	1.14170670060642\\
0.677	1.14221731666472\\
0.678	1.14270196922021\\
0.679	1.14321550366599\\
0.68	1.14368490004763\\
0.681	1.14420263451689\\
0.682	1.14470337267706\\
0.683	1.14519798956474\\
0.684	1.14571482978412\\
0.685	1.14617559089365\\
0.686	1.14668557395768\\
0.687	1.14718538002094\\
0.688	1.1476796945846\\
0.689	1.1481904892439\\
0.69	1.14868100023422\\
0.691	1.14917725961754\\
0.692	1.14967374496113\\
0.693	1.15016916955784\\
0.694	1.1506692903364\\
0.695	1.15117396932842\\
0.696	1.15167707768826\\
0.697	1.15217833224693\\
0.698	1.15267779554335\\
0.699	1.15317574200807\\
0.7	1.15367268318318\\
0.701	1.15417182041399\\
0.702	1.15466853957525\\
0.703	1.15517101641821\\
0.704	1.15566273854615\\
0.705	1.15615334537038\\
0.706	1.15668099354335\\
0.707	1.15716423117564\\
0.708	1.15764477313051\\
0.709	1.15815224049768\\
0.71	1.15866366750251\\
0.711	1.15915961126152\\
0.712	1.15964644171919\\
0.713	1.16014501183479\\
0.714	1.16063115579786\\
0.715	1.16115740722962\\
0.716	1.16164262198003\\
0.717	1.16212706041655\\
0.718	1.16265087094635\\
0.719	1.1631361726461\\
0.72	1.16365468675891\\
0.721	1.16416284645666\\
0.722	1.16461412823346\\
0.723	1.16512073541446\\
0.724	1.16562892806736\\
0.725	1.16613639237734\\
0.726	1.16664000041888\\
0.727	1.16713827330248\\
0.728	1.16762672387626\\
0.729	1.16811414465638\\
0.73	1.16860604715461\\
0.731	1.16909856412545\\
0.732	1.16961682535978\\
0.733	1.17011457312245\\
0.734	1.17059189865001\\
0.735	1.17110645178753\\
0.736	1.17160020316506\\
0.737	1.17212400443688\\
0.738	1.17259851107707\\
0.739	1.1730952485396\\
0.74	1.17358985067443\\
0.741	1.17408331347385\\
0.742	1.17461962041102\\
0.743	1.17510706204086\\
0.744	1.17560831584983\\
0.745	1.17609880603074\\
0.746	1.17657327641284\\
0.747	1.17710000979635\\
0.748	1.17758241824259\\
0.749	1.17809132719175\\
0.75	1.17856907797105\\
0.751	1.17906333719968\\
0.752	1.1795932974011\\
0.753	1.18007926851431\\
0.754	1.1805714184868\\
0.755	1.181089670027\\
0.756	1.18156039610598\\
0.757	1.18206173237867\\
0.758	1.18255650937922\\
0.759	1.18305489346675\\
0.76	1.18354225750711\\
0.761	1.18405640188153\\
0.762	1.18457073028779\\
0.763	1.18506644551457\\
0.764	1.18555474536049\\
0.765	1.18604922967662\\
0.766	1.18655304122729\\
0.767	1.18703448270053\\
0.768	1.18753905945951\\
0.769	1.1880385459377\\
0.77	1.18855920344618\\
0.771	1.18903212820937\\
0.772	1.18953973127652\\
0.773	1.19001960669187\\
0.774	1.19053144093584\\
0.775	1.1910132575952\\
0.776	1.19150885707405\\
0.777	1.19201780275148\\
0.778	1.19252294833086\\
0.779	1.19300994327057\\
0.78	1.1935041821393\\
0.781	1.19400561418361\\
0.782	1.19448113308273\\
0.783	1.19499483479427\\
0.784	1.19548729760187\\
0.785	1.19600296590004\\
0.786	1.19648892312143\\
0.787	1.19701884767744\\
0.788	1.19748444024925\\
0.789	1.19796676891335\\
0.79	1.19849011871495\\
0.791	1.19900164951825\\
0.792	1.19948663600628\\
0.793	1.19999650894063\\
0.794	1.20048986244449\\
0.795	1.2009957857664\\
0.796	1.20148471480929\\
0.797	1.20198224287878\\
0.798	1.20245930961393\\
0.799	1.20293907799891\\
0.8	1.20347428399456\\
0.801	1.20397643479549\\
0.802	1.20444865324687\\
0.803	1.20498220415992\\
0.804	1.20545814137149\\
0.805	1.20596566837106\\
0.806	1.20646148506206\\
0.807	1.20695438750632\\
0.808	1.20745323923158\\
0.809	1.20790910487068\\
0.81	1.20844856051187\\
0.811	1.20894833994119\\
0.812	1.20942075900606\\
0.813	1.20991486048254\\
0.814	1.21040308762705\\
0.815	1.21090748522392\\
0.816	1.21139999377469\\
0.817	1.21193038997672\\
0.818	1.21242453212872\\
0.819	1.21290288718949\\
0.82	1.21339038098993\\
0.821	1.21392516475685\\
0.822	1.21440106979\\
0.823	1.21488086534765\\
0.824	1.21540783918569\\
0.825	1.21587489819259\\
0.826	1.21638470231489\\
0.827	1.21689712215625\\
0.828	1.21739513239263\\
0.829	1.21787931371886\\
0.83	1.21836870672401\\
0.831	1.218863971172\\
0.832	1.21936514458261\\
0.833	1.21987035965262\\
0.834	1.22037254469828\\
0.835	1.22085247384318\\
0.836	1.22136871886568\\
0.837	1.22185461518705\\
0.838	1.22236483725523\\
0.839	1.22283375800187\\
0.84	1.2233295514581\\
0.841	1.22384022566231\\
0.842	1.22434502911391\\
0.843	1.22481857278664\\
0.844	1.22531388367908\\
0.845	1.22582461050749\\
0.846	1.22632613695617\\
0.847	1.22681852724613\\
0.848	1.22731348305531\\
0.849	1.22780655771532\\
0.85	1.22829768372138\\
0.851	1.22879606921197\\
0.852	1.2293144353052\\
0.853	1.22979648884261\\
0.854	1.23029397163333\\
0.855	1.23077565842881\\
0.856	1.23130951527642\\
0.857	1.23178498469271\\
0.858	1.23225878247937\\
0.859	1.23277643609128\\
0.86	1.23328191819377\\
0.861	1.23378310625071\\
0.862	1.2342783297541\\
0.863	1.23475121198469\\
0.864	1.23525395318528\\
0.865	1.23576342936309\\
0.866	1.23626380971133\\
0.867	1.23671723610967\\
0.868	1.23723937623694\\
0.869	1.23772235205595\\
0.87	1.23823297750599\\
0.871	1.23875230555369\\
0.872	1.23921562792726\\
0.873	1.23973747376277\\
0.874	1.24020636334143\\
0.875	1.24071147758868\\
0.876	1.24120376095655\\
0.877	1.24170319025623\\
0.878	1.24219026321421\\
0.879	1.24268384399458\\
0.88	1.24319389053051\\
0.881	1.24370244009362\\
0.882	1.2441803503588\\
0.883	1.24470414636063\\
0.884	1.24517765810834\\
0.885	1.24569214846463\\
0.886	1.24617565808457\\
0.887	1.24668058034095\\
0.888	1.24717402574006\\
0.889	1.24764812961373\\
0.89	1.24814589625901\\
0.891	1.24866102452418\\
0.892	1.24915610614463\\
0.893	1.24964543073364\\
0.894	1.25015574584146\\
0.895	1.25062867658537\\
0.896	1.25113152472973\\
0.897	1.25161194867775\\
0.898	1.25209867514458\\
0.899	1.25263391533665\\
0.9	1.2531342806552\\
0.901	1.25360752314005\\
0.902	1.25411106663647\\
0.903	1.25458287648738\\
0.904	1.25511879471106\\
0.905	1.25559602723046\\
0.906	1.25609763668799\\
0.907	1.25657596591179\\
0.908	1.25707547513891\\
0.909	1.25759435978998\\
0.91	1.25806975461249\\
0.911	1.25856714723172\\
0.912	1.25908030467337\\
0.913	1.25955308646389\\
0.914	1.26007882924956\\
0.915	1.2605550854036\\
0.916	1.26106867767603\\
0.917	1.26152533006095\\
0.918	1.26203656316184\\
0.919	1.26252103120172\\
0.92	1.26303054506029\\
0.921	1.26351068981664\\
0.922	1.26403145655772\\
0.923	1.26450815690468\\
0.924	1.2650000911886\\
0.925	1.26549812587965\\
0.926	1.26599127052662\\
0.927	1.2664900167722\\
0.928	1.26699458398187\\
0.929	1.26750498424538\\
0.93	1.26800124095532\\
0.931	1.26849873709322\\
0.932	1.26895983925918\\
0.933	1.26947702448601\\
0.934	1.26996674421365\\
0.935	1.27048336344419\\
0.936	1.27095644290405\\
0.937	1.27144158693027\\
0.938	1.27193414258041\\
0.939	1.27243096091365\\
0.94	1.27293595570743\\
0.941	1.27343790114538\\
0.942	1.27394053029673\\
0.943	1.27441970922579\\
0.944	1.27492492019771\\
0.945	1.27540076750372\\
0.946	1.27590142930216\\
0.947	1.27640335616623\\
0.948	1.27688931690092\\
0.949	1.27740299752156\\
0.95	1.27787137388946\\
0.951	1.27838242557149\\
0.952	1.2788599512606\\
0.953	1.27937293144992\\
0.954	1.27988406073423\\
0.955	1.28036108867888\\
0.956	1.28085717003929\\
0.957	1.28135559259667\\
0.958	1.28185511049648\\
0.959	1.28234387844135\\
0.96	1.28283680762618\\
0.961	1.28331971554964\\
0.962	1.28381463275702\\
0.963	1.28431148494165\\
0.964	1.28482241243672\\
0.965	1.28531675101223\\
0.966	1.28579843240567\\
0.967	1.28630267891695\\
0.968	1.28680035455324\\
0.969	1.28727472747391\\
0.97	1.28778132802931\\
0.971	1.28827169214513\\
0.972	1.28876662208167\\
0.973	1.28926522898644\\
0.974	1.28977999181008\\
0.975	1.29026071667026\\
0.976	1.2907277284139\\
0.977	1.29125031520385\\
0.978	1.29174494585399\\
0.979	1.29221312366586\\
0.98	1.29273911945087\\
0.981	1.29323952182517\\
0.982	1.29370607949659\\
0.983	1.29420555024193\\
0.984	1.29469480583376\\
0.985	1.29521642455284\\
0.986	1.29569489600665\\
0.987	1.29617962864659\\
0.988	1.29667268886014\\
0.989	1.2971669938203\\
0.99	1.29767305163643\\
0.991	1.29814794553619\\
0.992	1.29863776747877\\
0.993	1.29914185567094\\
0.994	1.29964911763259\\
0.995	1.30012983080574\\
0.996	1.30062786946568\\
0.997	1.30111726518903\\
0.998	1.30162034860033\\
0.999	1.30211506253112\\
1	1.30259672760462\\
1.001	1.30309326472485\\
1.002	1.30361331932757\\
1.003	1.30409578372001\\
1.004	1.30459618037881\\
1.005	1.30509829523976\\
1.006	1.30557729498207\\
1.007	1.30607678960299\\
1.008	1.30655662453768\\
1.009	1.30705910879249\\
1.01	1.30756079459085\\
1.011	1.30804490931241\\
1.012	1.30852801109601\\
1.013	1.30903177124523\\
1.014	1.30953269776406\\
1.015	1.31002173512795\\
1.016	1.31050409187253\\
1.017	1.31103408409433\\
1.018	1.31151418418308\\
1.019	1.31199670682068\\
1.02	1.31247758585084\\
1.021	1.31298027156879\\
1.022	1.31347968850866\\
1.023	1.3139580857643\\
1.024	1.31446833294198\\
1.025	1.3149466182246\\
1.026	1.31545267733973\\
1.027	1.31596263877398\\
1.028	1.31642682906038\\
1.029	1.3169349924697\\
1.03	1.3174238727133\\
1.031	1.31793307115593\\
1.032	1.31840629770133\\
1.033	1.31891420596058\\
1.034	1.31940122679491\\
1.035	1.3198866668873\\
1.036	1.32037304054933\\
1.037	1.3208684955566\\
1.038	1.32139859047356\\
1.039	1.32185769934246\\
1.04	1.32236612359182\\
1.041	1.32285207042437\\
1.042	1.32335737586071\\
1.043	1.32384453069117\\
1.044	1.32432432437525\\
1.045	1.32482745907213\\
1.046	1.32530663097726\\
1.047	1.32580318610977\\
1.048	1.32630484423966\\
1.049	1.32680268370543\\
1.05	1.32727241335308\\
1.051	1.32776955470886\\
1.052	1.32828757925865\\
1.053	1.32877722318073\\
1.054	1.32926958467321\\
1.055	1.32975540383711\\
1.056	1.33026000191683\\
1.057	1.33072933289104\\
1.058	1.33122151202948\\
1.059	1.33174172264892\\
1.06	1.33223056890202\\
1.061	1.33270742155017\\
1.062	1.33321298508019\\
1.063	1.33370144859727\\
1.064	1.33418279753192\\
1.065	1.33469344608017\\
1.066	1.33518304648123\\
1.067	1.33566722426556\\
1.068	1.33616095917889\\
1.069	1.33664974823728\\
1.07	1.33715630409788\\
1.071	1.3376484232494\\
1.072	1.33812154954362\\
1.073	1.33862664077416\\
1.074	1.33910679392629\\
1.075	1.33958965797691\\
1.076	1.34011560855609\\
1.077	1.34059551768868\\
1.078	1.3410933639756\\
1.079	1.34157431972752\\
1.08	1.34206726376367\\
1.081	1.34256049380329\\
1.082	1.34304424707213\\
1.083	1.34354920846815\\
1.084	1.34404953800387\\
1.085	1.3445333128282\\
1.086	1.3450368312231\\
1.087	1.3455062416764\\
1.088	1.346011652048\\
1.089	1.34649912762247\\
1.09	1.34701001099306\\
1.091	1.34747227754366\\
1.092	1.34798325694646\\
1.093	1.34846264967831\\
1.094	1.34895079540479\\
1.095	1.34944858219971\\
1.096	1.34995420460112\\
1.097	1.3504392345654\\
1.098	1.35092306074402\\
1.099	1.35141088605416\\
1.1	1.35190292401198\\
1.101	1.35240003986038\\
1.102	1.35289978943637\\
1.103	1.35339578885626\\
1.104	1.35388825963627\\
1.105	1.35435949132305\\
1.106	1.3548560677805\\
1.107	1.35536632304619\\
1.108	1.35583830982371\\
1.109	1.35633933259115\\
1.11	1.35681989652783\\
1.111	1.35732388899548\\
1.112	1.35779877111612\\
1.113	1.35830895056052\\
1.114	1.35878437896131\\
1.115	1.35928943968027\\
1.116	1.35977691571572\\
1.117	1.36027172242014\\
1.118	1.36074985913444\\
1.119	1.3612474551408\\
1.12	1.36174224824912\\
1.121	1.3622396966587\\
1.122	1.36272074788261\\
1.123	1.36321693648578\\
1.124	1.36371951479143\\
1.125	1.36419297976269\\
1.126	1.36468709914169\\
1.127	1.36516825435194\\
1.128	1.36565850885388\\
1.129	1.36617425099784\\
1.13	1.36665638471957\\
1.131	1.36713279581891\\
1.132	1.36765596078073\\
1.133	1.36812816606558\\
1.134	1.36862527774437\\
1.135	1.36911263454239\\
1.136	1.36959318162415\\
1.137	1.37009344672783\\
1.138	1.37056926644895\\
1.139	1.37106444909592\\
1.14	1.37155559573093\\
1.141	1.37205106456892\\
1.142	1.37255002828726\\
1.143	1.37302508338094\\
1.144	1.3735231683909\\
1.145	1.37401285398729\\
1.146	1.37450569239614\\
1.147	1.37501022746841\\
1.148	1.37549228087049\\
1.149	1.37598586674297\\
1.15	1.37646859889189\\
1.151	1.37697188637799\\
1.152	1.37745415180856\\
1.153	1.37793358919178\\
1.154	1.37842193303441\\
1.155	1.37891366215689\\
1.156	1.3794207339944\\
1.157	1.37990164501147\\
1.158	1.38038661376037\\
1.159	1.38087217064738\\
1.16	1.38136827768908\\
1.161	1.38186002702296\\
1.162	1.38235465867999\\
1.163	1.38285741840377\\
1.164	1.38332667935137\\
1.165	1.38383309159384\\
1.166	1.38432837285183\\
1.167	1.38481090380281\\
1.168	1.38529322555134\\
1.169	1.38578663670266\\
1.17	1.38626215979245\\
1.171	1.38677491544886\\
1.172	1.38725519002062\\
1.173	1.38773806860835\\
1.174	1.38822872758961\\
1.175	1.388720232368\\
1.176	1.38920843676728\\
1.177	1.38969601819694\\
1.178	1.39018091750282\\
1.179	1.39067412495735\\
1.18	1.39117139694994\\
1.181	1.39166692188595\\
1.182	1.39216049954591\\
1.183	1.39265197342781\\
1.184	1.39314122668669\\
1.185	1.39361018184461\\
1.186	1.39411826085162\\
1.187	1.39460470614715\\
1.188	1.39509638561917\\
1.189	1.39557424526264\\
1.19	1.39606567834819\\
1.191	1.39655206962988\\
1.192	1.39703835765711\\
1.193	1.39752263701795\\
1.194	1.39801930798031\\
1.195	1.39851429468431\\
1.196	1.39900785394174\\
1.197	1.39949254767628\\
1.198	1.39998149718989\\
1.199	1.40047974282391\\
1.2	1.4009671641294\\
1.201	1.40144705889628\\
1.202	1.40192452509949\\
1.203	1.40242942301306\\
1.204	1.40290430191418\\
1.205	1.40339178820979\\
1.206	1.40389185687869\\
1.207	1.40438093730769\\
1.208	1.4048673161552\\
1.209	1.40534828214038\\
1.21	1.40583607058255\\
1.211	1.40633480410107\\
1.212	1.40682507396829\\
1.213	1.40731657554586\\
1.214	1.40781693819088\\
1.215	1.40827716241468\\
1.216	1.40878189424445\\
1.217	1.40926623110397\\
1.218	1.40975315541824\\
1.219	1.41024381731689\\
1.22	1.41073535475361\\
1.221	1.41122507036248\\
1.222	1.41171279627843\\
1.223	1.41219865406148\\
1.224	1.4126768537456\\
1.225	1.4131677418788\\
1.226	1.41365923735194\\
1.227	1.41412884652823\\
1.228	1.41462481714739\\
1.229	1.41513272844977\\
1.23	1.41561853886664\\
1.231	1.41610464475825\\
1.232	1.41658358635196\\
1.233	1.41708009572592\\
1.234	1.41757115542927\\
1.235	1.41805274207124\\
1.236	1.41854360026294\\
1.237	1.41902654829079\\
1.238	1.41950716128671\\
1.239	1.42001277219203\\
1.24	1.42049884965624\\
1.241	1.42096224753626\\
1.242	1.42146516743633\\
1.243	1.42194760354363\\
1.244	1.42245146176059\\
1.245	1.42293312456052\\
1.246	1.42341937355575\\
1.247	1.4239023593688\\
1.248	1.42438289038975\\
1.249	1.42488296246926\\
1.25	1.42535905250339\\
1.251	1.425845289586\\
1.252	1.42634715281263\\
1.253	1.42683289877847\\
1.254	1.42731536536982\\
1.255	1.42779670739672\\
1.256	1.42828480010144\\
1.257	1.42876336802379\\
1.258	1.42926054143442\\
1.259	1.42975479113433\\
1.26	1.43022474130582\\
1.261	1.43071143627569\\
1.262	1.43121974469642\\
1.263	1.43170206387054\\
1.264	1.43218135781982\\
1.265	1.43265761488742\\
1.266	1.43315195230257\\
1.267	1.43365244710217\\
1.268	1.43412126878457\\
1.269	1.43461058022827\\
1.27	1.43509864096639\\
1.271	1.43559602208695\\
1.272	1.43607088483133\\
1.273	1.43655513702644\\
1.274	1.43705164865246\\
1.275	1.43752546343107\\
1.276	1.43801184759332\\
1.277	1.43851433473209\\
1.278	1.43898650633404\\
1.279	1.43948339095496\\
1.28	1.43996565721414\\
1.281	1.4404605347576\\
1.282	1.44094355763088\\
1.283	1.44143532824028\\
1.284	1.44191198663162\\
1.285	1.44239307122393\\
1.286	1.44289069074682\\
1.287	1.44336308246135\\
1.288	1.44385950978462\\
1.289	1.44435106116823\\
1.29	1.44481847452554\\
1.291	1.44530485320039\\
1.292	1.44580311608954\\
1.293	1.44627748004105\\
1.294	1.44676767479189\\
1.295	1.44724913702397\\
1.296	1.44773513117996\\
1.297	1.44821620155671\\
1.298	1.44872399964593\\
1.299	1.44920082031254\\
1.3	1.44967571312657\\
1.301	1.45017077926741\\
1.302	1.45065359515107\\
1.303	1.45112430916026\\
1.304	1.45161513826772\\
1.305	1.4521046648706\\
1.306	1.45259528177411\\
1.307	1.45306743453349\\
1.308	1.45355916480853\\
1.309	1.45404192334589\\
1.31	1.45453360614794\\
1.311	1.45500723965017\\
1.312	1.45550100785097\\
1.313	1.45597546882291\\
1.314	1.45646868475891\\
1.315	1.45695554875504\\
1.316	1.45744626120412\\
1.317	1.45793014107885\\
1.318	1.45840277468003\\
1.319	1.45889787555881\\
1.32	1.45936700101369\\
1.321	1.4598507178791\\
1.322	1.46034195060508\\
1.323	1.46082616164239\\
1.324	1.46130482340953\\
1.325	1.46179533210657\\
1.326	1.46227166068336\\
1.327	1.46276563531064\\
1.328	1.46325563941062\\
1.329	1.46372524921579\\
1.33	1.46422362449358\\
1.331	1.46469291081066\\
1.332	1.46517609371237\\
1.333	1.46567176486038\\
1.334	1.46614706082263\\
1.335	1.46663098375125\\
1.336	1.46711036056494\\
1.337	1.46759981139364\\
1.338	1.4680868800083\\
1.339	1.46856209671599\\
1.34	1.46904233942307\\
1.341	1.46953561458835\\
1.342	1.47001963924903\\
1.343	1.47049651998854\\
1.344	1.47097190488269\\
1.345	1.47147147724792\\
1.346	1.47195391551651\\
1.347	1.47242518847759\\
1.348	1.47291117094299\\
1.349	1.47339756001085\\
1.35	1.47387558597459\\
1.351	1.47436109142891\\
1.352	1.47485067089611\\
1.353	1.47533860257636\\
1.354	1.47581720482245\\
1.355	1.47630404223287\\
1.356	1.476779074974\\
1.357	1.47727363315073\\
1.358	1.47774060269954\\
1.359	1.47822479158548\\
1.36	1.47870683776902\\
1.361	1.47918452322472\\
1.362	1.47966608633423\\
1.363	1.48016390564657\\
1.364	1.48064263660152\\
1.365	1.48111466391897\\
1.366	1.48159755585353\\
1.367	1.48207679986009\\
1.368	1.48256177947473\\
1.369	1.48305607595935\\
1.37	1.48354427782772\\
1.371	1.48400734998295\\
1.372	1.48449573393943\\
1.373	1.48497423792994\\
1.374	1.48546303577106\\
1.375	1.48592271860717\\
1.376	1.48642378795213\\
1.377	1.48690251546288\\
1.378	1.48737892293296\\
1.379	1.48786535446785\\
1.38	1.488342008547\\
1.381	1.48883198951114\\
1.382	1.48930842056411\\
1.383	1.48978504477168\\
1.384	1.49027013850134\\
1.385	1.49075380175952\\
1.386	1.49123850182306\\
1.387	1.49171379074341\\
1.388	1.49219590670538\\
1.389	1.49267667782049\\
1.39	1.49315501413427\\
1.391	1.49362673298144\\
1.392	1.49412531665334\\
1.393	1.49459383822224\\
1.394	1.49507761245215\\
1.395	1.49556124941872\\
1.396	1.49603630409919\\
1.397	1.49651385215624\\
1.398	1.49698432297103\\
1.399	1.49747303803317\\
1.4	1.49796152969914\\
1.401	1.49843802434155\\
1.402	1.49890798755422\\
1.403	1.49940214390739\\
1.404	1.49988428944803\\
1.405	1.50036484830643\\
1.406	1.50083965679043\\
1.407	1.50132093374926\\
1.408	1.50179947111091\\
1.409	1.50227365359787\\
1.41	1.50275418286356\\
1.411	1.50322840614724\\
1.412	1.50371705334509\\
1.413	1.50419240743103\\
1.414	1.50466600281242\\
1.415	1.50515477191039\\
1.416	1.50563460034852\\
1.417	1.50610306646887\\
1.418	1.50659131168073\\
1.419	1.5070596137214\\
1.42	1.50754413900492\\
1.421	1.50801623762434\\
1.422	1.50849418112907\\
1.423	1.5089749255999\\
1.424	1.50945239780135\\
1.425	1.50994279173912\\
1.426	1.51040456903126\\
1.427	1.51089421988024\\
1.428	1.51136603741454\\
1.429	1.51185255304685\\
1.43	1.51232072628532\\
1.431	1.51280197402692\\
1.432	1.51327154240289\\
1.433	1.51375968806072\\
1.434	1.5142415070774\\
1.435	1.51471688129086\\
1.436	1.51519114341708\\
1.437	1.51566899092435\\
1.438	1.51614456983334\\
1.439	1.51663465951789\\
1.44	1.51709498066863\\
1.441	1.51758195100756\\
1.442	1.51805072750637\\
1.443	1.51853298840707\\
1.444	1.51901129982018\\
1.445	1.51947970053516\\
1.446	1.51996551580365\\
1.447	1.52043825376697\\
1.448	1.52091192398571\\
1.449	1.52139084091257\\
1.45	1.52186283414463\\
1.451	1.52234094066465\\
1.452	1.52281879299267\\
1.453	1.52329538111656\\
1.454	1.52377414429127\\
1.455	1.5242538814094\\
1.456	1.52472563905539\\
1.457	1.52519550193718\\
1.458	1.52566989157541\\
1.459	1.52615633929191\\
1.46	1.52662830577229\\
1.461	1.52710499856651\\
1.462	1.5275760691138\\
1.463	1.52805658789768\\
1.464	1.52852786581718\\
1.465	1.52900875720547\\
1.466	1.52947672691354\\
1.467	1.52995579665948\\
1.468	1.53043028871264\\
1.469	1.53090137647443\\
1.47	1.53138358609603\\
1.471	1.5318536830388\\
1.472	1.53233019840493\\
1.473	1.53280359528915\\
1.474	1.53326892448199\\
1.475	1.53374437957686\\
1.476	1.53421884963722\\
1.477	1.53469482129868\\
1.478	1.53516940770002\\
1.479	1.53565146017781\\
1.48	1.53612202510724\\
1.481	1.53659519282265\\
1.482	1.5370669337237\\
1.483	1.5375423864649\\
1.484	1.53801158128854\\
1.485	1.53848126827076\\
1.486	1.53895403240495\\
1.487	1.53943309472153\\
1.488	1.53990380506505\\
1.489	1.54037435384258\\
1.49	1.54084619589816\\
1.491	1.54131756131027\\
1.492	1.54179783453069\\
1.493	1.54226430376679\\
1.494	1.54274088229559\\
1.495	1.54321448082861\\
1.496	1.54367843535049\\
1.497	1.54414749722434\\
1.498	1.54462706655634\\
1.499	1.54508944598195\\
1.5	1.54556373277619\\
1.501	1.54604125098871\\
1.502	1.546505795481\\
1.503	1.54698364461033\\
1.504	1.54745124572448\\
1.505	1.54792626582065\\
1.506	1.54839119759591\\
1.507	1.54885838004911\\
1.508	1.54933433829506\\
1.509	1.54980422113772\\
1.51	1.55027976174154\\
1.511	1.55074085793327\\
1.512	1.5512117615832\\
1.513	1.55168394235455\\
1.514	1.55215406703794\\
1.515	1.5526214747446\\
1.516	1.55308933611627\\
1.517	1.55356194115214\\
1.518	1.55402974374245\\
1.519	1.5545033846965\\
1.52	1.55497157696882\\
1.521	1.55544176513047\\
1.522	1.55590741457747\\
1.523	1.55637177676204\\
1.524	1.55684305078695\\
1.525	1.55730689912187\\
1.526	1.55777216126665\\
1.527	1.55824751613132\\
1.528	1.5587143629135\\
1.529	1.55917884990657\\
1.53	1.55964933586197\\
1.531	1.560116333939\\
1.532	1.5605892799889\\
1.533	1.5610497627317\\
1.534	1.56151875647298\\
1.535	1.56198494307239\\
1.536	1.56244592398214\\
1.537	1.56291295671726\\
1.538	1.56338295942957\\
1.539	1.56385173635113\\
1.54	1.56431456771781\\
1.541	1.56477482793969\\
1.542	1.56524068670103\\
1.543	1.56571015921773\\
1.544	1.56617068002297\\
1.545	1.56663483952209\\
1.546	1.56710069257055\\
1.547	1.56756472657233\\
1.548	1.56802794010799\\
1.549	1.5684916975813\\
1.55	1.56895960288977\\
1.551	1.56942158538636\\
1.552	1.56988588561367\\
1.553	1.57034550039765\\
1.554	1.57080719600527\\
1.555	1.57126779960758\\
1.556	1.57173410286664\\
1.557	1.57219362283446\\
1.558	1.57265607918234\\
1.559	1.57311510683622\\
1.56	1.57358082116522\\
1.561	1.57404262180861\\
1.562	1.57450283584184\\
1.563	1.57496038793429\\
1.564	1.57542095218203\\
1.565	1.57587787836019\\
1.566	1.57633614669692\\
1.567	1.5767956511009\\
1.568	1.57725950430753\\
1.569	1.57771399819237\\
1.57	1.57817117601988\\
1.571	1.57863195569831\\
1.572	1.5790884899791\\
1.573	1.57954813021238\\
1.574	1.58000121017241\\
1.575	1.58045773050474\\
1.576	1.5809106654982\\
1.577	1.58136862895818\\
1.578	1.58182103399132\\
1.579	1.58227349209994\\
1.58	1.58272704596696\\
1.581	1.58318162163046\\
1.582	1.58363145067778\\
1.583	1.58408197405142\\
1.584	1.58453194279836\\
};
\addlegendentry{$\text{Upper Bound }\eta{}_\text{1}\text{=0.8}$}

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0	0.490181521727219\\
0.001	0.490785572059734\\
0.002	0.491510798785482\\
0.003	0.492239262542835\\
0.004	0.492934293884897\\
0.005	0.493705260268766\\
0.006	0.49438179455576\\
0.007	0.495142352507725\\
0.008	0.49587137914974\\
0.009	0.496643426946644\\
0.01	0.497385618630492\\
0.011	0.498074644163306\\
0.012	0.49881349862965\\
0.013	0.499552230223668\\
0.014	0.50031565662238\\
0.015	0.501018992515755\\
0.016	0.501759022662192\\
0.017	0.502472932398482\\
0.018	0.503207375611629\\
0.019	0.503963146521946\\
0.02	0.504709775313549\\
0.021	0.505390088424206\\
0.022	0.506183652561995\\
0.023	0.50689012694824\\
0.024	0.507615684519151\\
0.025	0.508300540577568\\
0.026	0.509039063563799\\
0.027	0.50977295043645\\
0.028	0.51052764062666\\
0.029	0.51129331023712\\
0.03	0.511976119310121\\
0.031	0.512721993090248\\
0.032	0.513450702406655\\
0.033	0.514193874032729\\
0.034	0.514898215653368\\
0.035	0.515648709353401\\
0.036	0.516356978696088\\
0.037	0.517096716376373\\
0.038	0.517808355964982\\
0.039	0.51856882402797\\
0.04	0.519242087969875\\
0.041	0.520016912253446\\
0.042	0.520735823176752\\
0.043	0.521461791520308\\
0.044	0.522178377252546\\
0.045	0.522895703172866\\
0.046	0.523627522105168\\
0.047	0.524365363401711\\
0.048	0.525085461359968\\
0.049	0.525838301956989\\
0.05	0.526534776022473\\
0.051	0.527267725828293\\
0.052	0.527981431056514\\
0.053	0.528710551451446\\
0.054	0.529459088420708\\
0.055	0.530190973505339\\
0.056	0.530914073670691\\
0.057	0.531617493293146\\
0.058	0.532378939225876\\
0.059	0.533099876490999\\
0.06	0.533805867574675\\
0.061	0.534541320927925\\
0.062	0.535280951354068\\
0.063	0.535995261910086\\
0.064	0.536739642999601\\
0.065	0.537421033267335\\
0.066	0.53816245552896\\
0.067	0.53886783517089\\
0.068	0.539603124249043\\
0.069	0.54033381108238\\
0.07	0.541060441842862\\
0.071	0.541792718982956\\
0.072	0.542503565123888\\
0.073	0.543219114936435\\
0.074	0.543950145272815\\
0.075	0.54469219439489\\
0.076	0.545401298741886\\
0.077	0.546120089803611\\
0.078	0.54685288298619\\
0.079	0.54759986359248\\
0.08	0.54830479651524\\
0.081	0.54903170907988\\
0.082	0.549753396803672\\
0.083	0.550465195057619\\
0.084	0.551189990101257\\
0.085	0.551908354235513\\
0.086	0.552639982396241\\
0.087	0.55336932799627\\
0.088	0.554106494430282\\
0.089	0.554802546890427\\
0.09	0.555555857458756\\
0.091	0.556270277277038\\
0.092	0.557001278051448\\
0.093	0.557692616634804\\
0.094	0.55842864499838\\
0.095	0.559141858199175\\
0.096	0.559884284954747\\
0.097	0.560614203933058\\
0.098	0.561327277915655\\
0.099	0.562047711488843\\
0.1	0.562788585306384\\
0.101	0.56351055353772\\
0.102	0.564214468212882\\
0.103	0.56493392924242\\
0.104	0.565649825840046\\
0.105	0.566371159101161\\
0.106	0.567109623812276\\
0.107	0.567812073018781\\
0.108	0.56853589045322\\
0.109	0.569248624479973\\
0.11	0.569986029166929\\
0.111	0.570720414744783\\
0.112	0.571420056691725\\
0.113	0.572154986956001\\
0.114	0.572864511398609\\
0.115	0.573613338372466\\
0.116	0.57432267709721\\
0.117	0.575020440249121\\
0.118	0.57578001613049\\
0.119	0.5764625084078\\
0.12	0.577223832504367\\
0.121	0.577911612643553\\
0.122	0.578640468590391\\
0.123	0.579380115118501\\
0.124	0.580089078096831\\
0.125	0.580797961134309\\
0.126	0.581509971189526\\
0.127	0.582265331847379\\
0.128	0.58298119628043\\
0.129	0.583682548116146\\
0.13	0.584412508271652\\
0.131	0.585119603543102\\
0.132	0.585844201905393\\
0.133	0.586568090253575\\
0.134	0.587292805280051\\
0.135	0.588008619896276\\
0.136	0.588740416878342\\
0.137	0.589463213075885\\
0.138	0.590180718282036\\
0.139	0.590896374494235\\
0.14	0.591603659865828\\
0.141	0.592335851151892\\
0.142	0.593054998178732\\
0.143	0.593753843199819\\
0.144	0.59448294128005\\
0.145	0.59521831509751\\
0.146	0.595930765878647\\
0.147	0.596654965702928\\
0.148	0.597390527922147\\
0.149	0.598078049526505\\
0.15	0.598808272432527\\
0.151	0.59951454555578\\
0.152	0.600254846637654\\
0.153	0.600960281614939\\
0.154	0.601665445811711\\
0.155	0.602402778749944\\
0.156	0.603129750939087\\
0.157	0.603840411872145\\
0.158	0.604552711949724\\
0.159	0.605292746137886\\
0.16	0.605974424496019\\
0.161	0.606700880684152\\
0.162	0.607440768840685\\
0.163	0.608148999150369\\
0.164	0.608867621993517\\
0.165	0.609600521152158\\
0.166	0.610318523434186\\
0.167	0.611028808493446\\
0.168	0.611729081911211\\
0.169	0.612456331980728\\
0.17	0.613192861106702\\
0.171	0.613892449395551\\
0.172	0.614618052389441\\
0.173	0.615315954924528\\
0.174	0.616053183632731\\
0.175	0.616776331347579\\
0.176	0.617486839630622\\
0.177	0.618208752407978\\
0.178	0.618929119464029\\
0.179	0.61962919588175\\
0.18	0.620353732088391\\
0.181	0.621078634163518\\
0.182	0.621808372723183\\
0.183	0.622494990788496\\
0.184	0.623240894849537\\
0.185	0.623939739847864\\
0.186	0.624656189798183\\
0.187	0.625384559137185\\
0.188	0.626078037577175\\
0.189	0.626811598616113\\
0.19	0.627523255550162\\
0.191	0.628258886370585\\
0.192	0.628952464710835\\
0.193	0.629681273491161\\
0.194	0.63039029328856\\
0.195	0.63110223205836\\
0.196	0.631842227521876\\
0.197	0.632533282959948\\
0.198	0.633268650221174\\
0.199	0.633980045214132\\
0.2	0.634703500364871\\
0.201	0.635426477653425\\
0.202	0.636138255963689\\
0.203	0.636851441165809\\
0.204	0.637578249178776\\
0.205	0.638294669252739\\
0.206	0.638994425149008\\
0.207	0.63972301357682\\
0.208	0.640433700514541\\
0.209	0.641145307844262\\
0.21	0.641873648125457\\
0.211	0.642588381419678\\
0.212	0.643288983920094\\
0.213	0.643996522936961\\
0.214	0.644712001130427\\
0.215	0.645458243152099\\
0.216	0.646154215013402\\
0.217	0.646877486183744\\
0.218	0.647573082431091\\
0.219	0.648294497450219\\
0.22	0.649019405851525\\
0.221	0.649723976521285\\
0.222	0.650449488706826\\
0.223	0.65115005219339\\
0.224	0.651876642704532\\
0.225	0.652581244960627\\
0.226	0.653310912717004\\
0.227	0.654028676741603\\
0.228	0.654745789433983\\
0.229	0.655446052982229\\
0.23	0.656176782862649\\
0.231	0.656889264030973\\
0.232	0.657580785006012\\
0.233	0.6583009349407\\
0.234	0.659020658170792\\
0.235	0.659728728370358\\
0.236	0.660443984421838\\
0.237	0.6611656123899\\
0.238	0.661871712203265\\
0.239	0.662603566594282\\
0.24	0.663307686945582\\
0.241	0.664014600031287\\
0.242	0.664748790171852\\
0.243	0.665457431258697\\
0.244	0.666184409564907\\
0.245	0.666863620858708\\
0.246	0.667596738471738\\
0.247	0.668299774206295\\
0.248	0.669026729161239\\
0.249	0.669728315225944\\
0.25	0.670447932032428\\
0.251	0.671165640402578\\
0.252	0.671892477115817\\
0.253	0.672589262476936\\
0.254	0.673310672404906\\
0.255	0.674011646323536\\
0.256	0.674741286817439\\
0.257	0.675455708200219\\
0.258	0.676166604079311\\
0.259	0.676874838922657\\
0.26	0.677597977262602\\
0.261	0.678308582835292\\
0.262	0.679010187625171\\
0.263	0.679732635928441\\
0.264	0.680444716829887\\
0.265	0.681163934527548\\
0.266	0.681858370057659\\
0.267	0.682590928023533\\
0.268	0.683286836382801\\
0.269	0.684011086061553\\
0.27	0.684713270373093\\
0.271	0.685436405751563\\
0.272	0.686155325092583\\
0.273	0.686861363587492\\
0.274	0.687580624638248\\
0.275	0.688284590204032\\
0.276	0.689006983199915\\
0.277	0.689713751956135\\
0.278	0.690430590160212\\
0.279	0.691140142077312\\
0.28	0.691861032331545\\
0.281	0.692551402880846\\
0.282	0.693272247835154\\
0.283	0.693991886336768\\
0.284	0.694715089145003\\
0.285	0.695419707448643\\
0.286	0.696128746168509\\
0.287	0.696833171874434\\
0.288	0.697539203368455\\
0.289	0.698262063305563\\
0.29	0.698982953937057\\
0.291	0.699688104296927\\
0.292	0.700405403961867\\
0.293	0.70111412791028\\
0.294	0.70181321834174\\
0.295	0.702537325944901\\
0.296	0.703249855987821\\
0.297	0.703946949194491\\
0.298	0.704663288816392\\
0.299	0.705363863895429\\
0.3	0.706082830217772\\
0.301	0.706807683745168\\
0.302	0.707515403525342\\
0.303	0.708215397283019\\
0.304	0.708942530561069\\
0.305	0.709640600905274\\
0.306	0.71036649314375\\
0.307	0.711077563335173\\
0.308	0.711778668611549\\
0.309	0.712505202504482\\
0.31	0.713208894155556\\
0.311	0.713912809936533\\
0.312	0.714634004422882\\
0.313	0.715346925058091\\
0.314	0.716053960523566\\
0.315	0.716760349929404\\
0.316	0.717459404775759\\
0.317	0.718183421902513\\
0.318	0.718888730140822\\
0.319	0.719604065043537\\
0.32	0.720330998960737\\
0.321	0.721027318946016\\
0.322	0.721744381532568\\
0.323	0.72243631662981\\
0.324	0.723161289157124\\
0.325	0.723876680044386\\
0.326	0.724581098308057\\
0.327	0.725288646915996\\
0.328	0.725993863683187\\
0.329	0.726698070228315\\
0.33	0.727418826745037\\
0.331	0.728136418410267\\
0.332	0.728852274509576\\
0.333	0.729568429739146\\
0.334	0.730259711610269\\
0.335	0.730982896967692\\
0.336	0.731691559357581\\
0.337	0.732387930117528\\
0.338	0.733102226877235\\
0.339	0.733822530417203\\
0.34	0.734521255506416\\
0.341	0.735229575779642\\
0.342	0.735943145620203\\
0.343	0.736657403287468\\
0.344	0.737372067283308\\
0.345	0.738063525327963\\
0.346	0.738783700627078\\
0.347	0.73948788373192\\
0.348	0.740190734916438\\
0.349	0.740913765130716\\
0.35	0.741612997759494\\
0.351	0.742334410428628\\
0.352	0.743032257473077\\
0.353	0.743746576579691\\
0.354	0.744461101009012\\
0.355	0.7451569461864\\
0.356	0.745863542407428\\
0.357	0.746569700541173\\
0.358	0.747291029831235\\
0.359	0.748002900617698\\
0.36	0.748707391831513\\
0.361	0.749435673332688\\
0.362	0.750142705140209\\
0.363	0.750855800747787\\
0.364	0.75155378991053\\
0.365	0.752257738822411\\
0.366	0.752971445958232\\
0.367	0.753682771212737\\
0.368	0.754391291597804\\
0.369	0.755097924228914\\
0.37	0.755792081875861\\
0.371	0.756501294711948\\
0.372	0.757217919698834\\
0.373	0.757927982132584\\
0.374	0.758634813923163\\
0.375	0.759353518023729\\
0.376	0.760043545978314\\
0.377	0.76075462749346\\
0.378	0.761465804126791\\
0.379	0.762182521683908\\
0.38	0.762880112205691\\
0.381	0.763595513501025\\
0.382	0.764305623585049\\
0.383	0.765002472649514\\
0.384	0.765702152498488\\
0.385	0.766416387155341\\
0.386	0.767136925940537\\
0.387	0.76783563598219\\
0.388	0.768550952436969\\
0.389	0.769264164867951\\
0.39	0.769959691350022\\
0.391	0.770683310553434\\
0.392	0.771379797893135\\
0.393	0.772092861645078\\
0.394	0.7728018915208\\
0.395	0.773513547372888\\
0.396	0.774202365923517\\
0.397	0.77491242143292\\
0.398	0.775626629180355\\
0.399	0.776326562695453\\
0.4	0.777033036703365\\
0.401	0.777738492797827\\
0.402	0.778465225127614\\
0.403	0.779160803012451\\
0.404	0.779863039679793\\
0.405	0.78057779713583\\
0.406	0.781285892382078\\
0.407	0.781996810754225\\
0.408	0.782695809578263\\
0.409	0.783417044377478\\
0.41	0.784122474721511\\
0.411	0.784812726069042\\
0.412	0.785527131146537\\
0.413	0.786233001589188\\
0.414	0.786938186087301\\
0.415	0.787655764423595\\
0.416	0.788354286745865\\
0.417	0.789050914446247\\
0.418	0.789778738751392\\
0.419	0.79048187854654\\
0.42	0.79117525669496\\
0.421	0.791888665610559\\
0.422	0.7926024641042\\
0.423	0.793299836859998\\
0.424	0.79400991160963\\
0.425	0.794708837707316\\
0.426	0.79543148657909\\
0.427	0.796128331976453\\
0.428	0.796827365969066\\
0.429	0.797549839325695\\
0.43	0.798237582936422\\
0.431	0.798960111077063\\
0.432	0.799658725281457\\
0.433	0.800370604816542\\
0.434	0.801058875789537\\
0.435	0.801774619937777\\
0.436	0.802486650669652\\
0.437	0.803190898127416\\
0.438	0.803901167533317\\
0.439	0.804610243690879\\
0.44	0.805314326546535\\
0.441	0.806006200851191\\
0.442	0.806724291318352\\
0.443	0.807418091861179\\
0.444	0.808137020254659\\
0.445	0.808837568225496\\
0.446	0.809544979143194\\
0.447	0.810250024707019\\
0.448	0.810952081660119\\
0.449	0.811654031224418\\
0.45	0.812357518362287\\
0.451	0.813077556292853\\
0.452	0.813766981108033\\
0.453	0.814473785590961\\
0.454	0.81518834874373\\
0.455	0.815893254782722\\
0.456	0.816593921828744\\
0.457	0.817287226886851\\
0.458	0.818021304013193\\
0.459	0.81871100327385\\
0.46	0.819418806120595\\
0.461	0.820110506415028\\
0.462	0.820834612231131\\
0.463	0.821533727170295\\
0.464	0.822242192970739\\
0.465	0.822946551072825\\
0.466	0.823640961623138\\
0.467	0.824343294766726\\
0.468	0.825062517181983\\
0.469	0.825755850998745\\
0.47	0.826466132859677\\
0.471	0.82716380396992\\
0.472	0.827874221223\\
0.473	0.828577300563308\\
0.474	0.829277094180309\\
0.475	0.829978487758173\\
0.476	0.830697090225387\\
0.477	0.831390650295533\\
0.478	0.832099898546622\\
0.479	0.83281020259383\\
0.48	0.83349822282106\\
0.481	0.834201536667803\\
0.482	0.834914191838475\\
0.483	0.835619017143469\\
0.484	0.836331224244107\\
0.485	0.837040375945752\\
0.486	0.83773633215495\\
0.487	0.838434920467959\\
0.488	0.839134987994304\\
0.489	0.839840359244982\\
0.49	0.840553006229769\\
0.491	0.841263442062041\\
0.492	0.841956090279894\\
0.493	0.84264960313274\\
0.494	0.843362841156383\\
0.495	0.844074997144324\\
0.496	0.844774401769809\\
0.497	0.845481330722385\\
0.498	0.846168917170171\\
0.499	0.846875402014105\\
0.5	0.847582117241959\\
0.501	0.848290132672186\\
0.502	0.849000447932421\\
0.503	0.849695623894351\\
0.504	0.85039372058572\\
0.505	0.851104711444708\\
0.506	0.851810027819297\\
0.507	0.85250518951367\\
0.508	0.85320691276588\\
0.509	0.853904686598598\\
0.51	0.854613690055755\\
0.511	0.855325639172303\\
0.512	0.85601352479202\\
0.513	0.856724585096515\\
0.514	0.857427194886034\\
0.515	0.85813182063362\\
0.516	0.858832220691698\\
0.517	0.859532821468111\\
0.518	0.860239680527557\\
0.519	0.860935825596628\\
0.52	0.861654150162058\\
0.521	0.862343825866549\\
0.522	0.863041398985853\\
0.523	0.863764610513323\\
0.524	0.864468320892555\\
0.525	0.865148523329534\\
0.526	0.865856563992621\\
0.527	0.866571273655637\\
0.528	0.867267977627924\\
0.529	0.867961014986006\\
0.53	0.868674547138918\\
0.531	0.869365387819442\\
0.532	0.87007070135596\\
0.533	0.870779648883106\\
0.534	0.871469305224539\\
0.535	0.872176245515063\\
0.536	0.872885716437136\\
0.537	0.873595369071017\\
0.538	0.874293142861357\\
0.539	0.874985906572108\\
0.54	0.875684162833317\\
0.541	0.876397895990241\\
0.542	0.877103318402221\\
0.543	0.877792611910614\\
0.544	0.878504402889925\\
0.545	0.879196038684028\\
0.546	0.879910585398256\\
0.547	0.880609812143188\\
0.548	0.881316138706481\\
0.549	0.882007859739776\\
0.55	0.882713114871182\\
0.551	0.883406679434015\\
0.552	0.884104349510663\\
0.553	0.884813548176423\\
0.554	0.885520303496475\\
0.555	0.886213182713796\\
0.556	0.886915484183455\\
0.557	0.887618920420381\\
0.558	0.888313879695187\\
0.559	0.889017846534648\\
0.56	0.889731558519221\\
0.561	0.890417523287032\\
0.562	0.891116619163383\\
0.563	0.891833018638623\\
0.564	0.892524319646523\\
0.565	0.893214021811889\\
0.566	0.893931587701858\\
0.567	0.894634951826449\\
0.568	0.895329711606978\\
0.569	0.896035284226625\\
0.57	0.896725340634236\\
0.571	0.897425402642052\\
0.572	0.898130086974109\\
0.573	0.89882794952185\\
0.574	0.899535094683221\\
0.575	0.900233013005489\\
0.576	0.900941696203188\\
0.577	0.901635459593969\\
0.578	0.902344560063405\\
0.579	0.903041573450811\\
0.58	0.903730569601485\\
0.581	0.904432176501541\\
0.582	0.905130491833174\\
0.583	0.905839026774841\\
0.584	0.906538217151562\\
0.585	0.907241797847802\\
0.586	0.907949175821072\\
0.587	0.908641968176242\\
0.588	0.909336371222427\\
0.589	0.91003341178842\\
0.59	0.910734056959054\\
0.591	0.911438639478764\\
0.592	0.912142430944292\\
0.593	0.912848932061922\\
0.594	0.913541175047702\\
0.595	0.914237935426198\\
0.596	0.914936420186518\\
0.597	0.915640815953822\\
0.598	0.916334604822622\\
0.599	0.917040972643629\\
0.6	0.917741758332277\\
0.601	0.918445725702859\\
0.602	0.919146129103065\\
0.603	0.919835810771672\\
0.604	0.920542444195527\\
0.605	0.921229009854353\\
0.606	0.921937238644718\\
0.607	0.922645691780302\\
0.608	0.923331825046314\\
0.609	0.924027608843623\\
0.61	0.924738943913349\\
0.611	0.925430930534555\\
0.612	0.926134325138669\\
0.613	0.926828178384139\\
0.614	0.927527026441102\\
0.615	0.928234911951913\\
0.616	0.928929731292051\\
0.617	0.929629150909959\\
0.618	0.930324218095696\\
0.619	0.931022497660726\\
0.62	0.931716645719836\\
0.621	0.932414191704844\\
0.622	0.933119847372807\\
0.623	0.933825729020693\\
0.624	0.934519239810597\\
0.625	0.93521106216929\\
0.626	0.935907550103086\\
0.627	0.936609961635829\\
0.628	0.937319065918413\\
0.629	0.938007432718694\\
0.63	0.938716754505292\\
0.631	0.939415203650098\\
0.632	0.940106681829623\\
0.633	0.940801550663387\\
0.634	0.941497536351229\\
0.635	0.94220924516709\\
0.636	0.942909264537131\\
0.637	0.943596517994871\\
0.638	0.944291989282726\\
0.639	0.944989123440573\\
0.64	0.945696039677667\\
0.641	0.946388894203536\\
0.642	0.94708730572304\\
0.643	0.947788293075647\\
0.644	0.94848907748494\\
0.645	0.94918980526428\\
0.646	0.949890474984966\\
0.647	0.950587811709647\\
0.648	0.951278869738057\\
0.649	0.95197813355398\\
0.65	0.952666981638701\\
0.651	0.953369911332635\\
0.652	0.954067869973658\\
0.653	0.954760918612158\\
0.654	0.955462174320019\\
0.655	0.956163587710583\\
0.656	0.956855753470684\\
0.657	0.957557976807609\\
0.658	0.958245532676372\\
0.659	0.958947709949338\\
0.66	0.959648102375539\\
0.661	0.960354678353197\\
0.662	0.961045181336876\\
0.663	0.961748972572751\\
0.664	0.962440130482554\\
0.665	0.963137048265857\\
0.666	0.963829008217286\\
0.667	0.964528673764807\\
0.668	0.965235110484526\\
0.669	0.965928970159947\\
0.67	0.966627056679966\\
0.671	0.967322965101332\\
0.672	0.968023176035228\\
0.673	0.968715319283606\\
0.674	0.969409965078475\\
0.675	0.970100847831374\\
0.676	0.970802259990498\\
0.677	0.971503479085723\\
0.678	0.972194941592035\\
0.679	0.972897183396289\\
0.68	0.973582869611953\\
0.681	0.974286613801949\\
0.682	0.974983962411451\\
0.683	0.975678986892916\\
0.684	0.976382289181961\\
0.685	0.977064585503267\\
0.686	0.977765254899854\\
0.687	0.978462084583859\\
0.688	0.979156827725771\\
0.689	0.979857695202088\\
0.69	0.980550949275026\\
0.691	0.981246317488517\\
0.692	0.981941736330641\\
0.693	0.982636725326657\\
0.694	0.983333433827796\\
0.695	0.984031809375327\\
0.696	0.984729563903686\\
0.697	0.985426592088367\\
0.698	0.986122917643008\\
0.699	0.986818643291595\\
0.7	0.987513960101058\\
0.701	0.988210061843854\\
0.702	0.988905228093004\\
0.703	0.989602506412308\\
0.704	0.99029574265388\\
0.705	0.990988530264701\\
0.706	0.99169508248414\\
0.707	0.992385057239251\\
0.708	0.993073996267257\\
0.709	0.993772927709193\\
0.71	0.994473297738632\\
0.711	0.995167869899593\\
0.712	0.995859017494706\\
0.713	0.996554499974402\\
0.714	0.997245326559477\\
0.715	0.997951035894465\\
0.716	0.99864144962103\\
0.717	0.999331542533789\\
0.718	1.00003623690603\\
0.719	1.00072658376092\\
0.72	1.00142923799337\\
0.721	1.00212800914267\\
0.722	1.00280562057008\\
0.723	1.0035037484963\\
0.724	1.00420242992872\\
0.725	1.00490080566297\\
0.726	1.00559771499981\\
0.727	1.00629260998474\\
0.728	1.0069838270212\\
0.729	1.00767462943604\\
0.73	1.00836706141648\\
0.731	1.00905968812724\\
0.732	1.0097618255526\\
0.733	1.01045632293905\\
0.734	1.01114321828895\\
0.735	1.01184387591422\\
0.736	1.01253679140022\\
0.737	1.01324080331688\\
0.738	1.01392652356348\\
0.739	1.01462044381972\\
0.74	1.01531353986953\\
0.741	1.01600618076978\\
0.742	1.01671464223857\\
0.743	1.01740498597518\\
0.744	1.01810040631131\\
0.745	1.01879181154982\\
0.746	1.01947726030572\\
0.747	1.02018199975976\\
0.748	1.02087031764246\\
0.749	1.02156839720722\\
0.75	1.02225492867018\\
0.751	1.02294752755343\\
0.752	1.023653279343\\
0.753	1.02434274825878\\
0.754	1.02503446620428\\
0.755	1.02573578638421\\
0.756	1.02641952908965\\
0.757	1.02711453714551\\
0.758	1.02780709077359\\
0.759	1.02850094146828\\
0.76	1.0291906938386\\
0.761	1.02989028876863\\
0.762	1.03058991535346\\
0.763	1.03128264485811\\
0.764	1.03197260787906\\
0.765	1.03266481703775\\
0.766	1.03336042887107\\
0.767	1.03404776631668\\
0.768	1.03474359196856\\
0.769	1.03543750852778\\
0.77	1.03613918453437\\
0.771	1.0368232550299\\
0.772	1.03752005626813\\
0.773	1.03820662056011\\
0.774	1.03890490958665\\
0.775	1.03959212264324\\
0.776	1.04028437213553\\
0.777	1.04098149472879\\
0.778	1.04167718497646\\
0.779	1.0423661696351\\
0.78	1.04305778355409\\
0.781	1.04375200661281\\
0.782	1.04443667699638\\
0.783	1.04513533885834\\
0.784	1.04582616615928\\
0.785	1.04652547909329\\
0.786	1.04721385051695\\
0.787	1.04791832418708\\
0.788	1.04859915610262\\
0.789	1.04928609769637\\
0.79	1.04998805256\\
0.791	1.05068563590317\\
0.792	1.05137345152551\\
0.793	1.05207035721701\\
0.794	1.05276117305206\\
0.795	1.0534565613225\\
0.796	1.05414568857465\\
0.797	1.05483793270417\\
0.798	1.05552264954582\\
0.799	1.05620832435376\\
0.8	1.05691426234365\\
0.801	1.05760806251212\\
0.802	1.05829087448758\\
0.803	1.05899609594894\\
0.804	1.05968020302344\\
0.805	1.06037583260643\\
0.806	1.06106714470003\\
0.807	1.06175735755244\\
0.808	1.06244971166812\\
0.809	1.06312632156415\\
0.81	1.06383344682234\\
0.811	1.06452603736615\\
0.812	1.0652085998976\\
0.813	1.06589905005668\\
0.814	1.06658732175358\\
0.815	1.06728146382106\\
0.816	1.06797123150496\\
0.817	1.06867479175153\\
0.818	1.06936508611172\\
0.819	1.07004958800884\\
0.82	1.07073739144937\\
0.821	1.07144240624073\\
0.822	1.0721259160609\\
0.823	1.07281081282076\\
0.824	1.0735128715796\\
0.825	1.07419306093021\\
0.826	1.07488879253555\\
0.827	1.07558544104749\\
0.828	1.07627680591312\\
0.829	1.0769631015245\\
0.83	1.07765126201474\\
0.831	1.07834152645182\\
0.832	1.07903390727982\\
0.833	1.07972772390001\\
0.834	1.08042040311539\\
0.835	1.08110495337118\\
0.836	1.08180267695045\\
0.837	1.08248933056195\\
0.838	1.08318479349114\\
0.839	1.08386521112133\\
0.84	1.08455536249\\
0.841	1.08525088570501\\
0.842	1.08594424059638\\
0.843	1.08662620867919\\
0.844	1.08731604883335\\
0.845	1.08801145106621\\
0.846	1.08870347812815\\
0.847	1.08939215523039\\
0.848	1.0900817295431\\
0.849	1.09077058761202\\
0.85	1.09145870533439\\
0.851	1.09214942187569\\
0.852	1.09284734736028\\
0.853	1.09353207422187\\
0.854	1.09422236018372\\
0.855	1.09490688875014\\
0.856	1.09561028346488\\
0.857	1.09629249245492\\
0.858	1.09697406478859\\
0.859	1.0976714835681\\
0.86	1.0983644595023\\
0.861	1.0990558459833\\
0.862	1.0997450394613\\
0.863	1.10042611668226\\
0.864	1.101117962713\\
0.865	1.10181220916965\\
0.866	1.10250313095325\\
0.867	1.10317704471404\\
0.868	1.10387576458426\\
0.869	1.10456029462666\\
0.87	1.10525478153609\\
0.871	1.10595237563384\\
0.872	1.106629706391\\
0.873	1.10732813859675\\
0.874	1.1080074156321\\
0.875	1.10869973689179\\
0.876	1.10938739241125\\
0.877	1.11007759241168\\
0.878	1.11076330039127\\
0.879	1.11145132242841\\
0.88	1.11214524789719\\
0.881	1.11283859741453\\
0.882	1.1135208669627\\
0.883	1.11421964101685\\
0.884	1.1149002589464\\
0.885	1.11559560784767\\
0.886	1.11627976144942\\
0.887	1.11697159317908\\
0.888	1.11765925725978\\
0.889	1.11833992503834\\
0.89	1.11902907761824\\
0.891	1.11972444273922\\
0.892	1.12041255888058\\
0.893	1.12109857001024\\
0.894	1.12179209620884\\
0.895	1.1224721445065\\
0.896	1.12316291626094\\
0.897	1.12384559310922\\
0.898	1.12453050240902\\
0.899	1.12523280817989\\
0.9	1.12592254686068\\
0.901	1.126602509795\\
0.902	1.12729332133983\\
0.903	1.12797270513636\\
0.904	1.12867506782225\\
0.905	1.12935633084741\\
0.906	1.13004630798226\\
0.907	1.13072789882173\\
0.908	1.13141705367742\\
0.909	1.13211312100566\\
0.91	1.13279355924207\\
0.911	1.13348185054588\\
0.912	1.13417575661784\\
0.913	1.13485515925294\\
0.914	1.13555350250812\\
0.915	1.13623408305742\\
0.916	1.13692800123739\\
0.917	1.13760149687149\\
0.918	1.13829450037903\\
0.919	1.13897788842532\\
0.92	1.13967020500463\\
0.921	1.14035197852304\\
0.922	1.14104824874762\\
0.923	1.14172872272234\\
0.924	1.14241461120997\\
0.925	1.14310264616444\\
0.926	1.14378889842144\\
0.927	1.14447711786377\\
0.928	1.1451673816621\\
0.929	1.14585969287575\\
0.93	1.14654691650358\\
0.931	1.14723454779092\\
0.932	1.14790915258519\\
0.933	1.14860374332278\\
0.934	1.14928849578314\\
0.935	1.14998281079526\\
0.936	1.1506615580444\\
0.937	1.15134457599473\\
0.938	1.15203020314812\\
0.939	1.15271731541244\\
0.94	1.15340730676574\\
0.941	1.15409617530125\\
0.942	1.15478525161249\\
0.943	1.15546593920207\\
0.944	1.15615586478737\\
0.945	1.15683529903768\\
0.946	1.15752353466127\\
0.947	1.15821218484711\\
0.948	1.15889511772962\\
0.949	1.15958787891598\\
0.95	1.16026448777151\\
0.951	1.16095624210317\\
0.952	1.16163603868455\\
0.953	1.16232840649072\\
0.954	1.16302007888512\\
0.955	1.16369959621456\\
0.956	1.1643858502911\\
0.957	1.16507290079538\\
0.958	1.16576030476709\\
0.959	1.16644385612649\\
0.96	1.16712885050961\\
0.961	1.16781025331967\\
0.962	1.16849588427348\\
0.963	1.16918216662345\\
0.964	1.16987340623785\\
0.965	1.17055872536929\\
0.966	1.17123952160544\\
0.967	1.17192828383221\\
0.968	1.17261468066606\\
0.969	1.17329278447671\\
0.97	1.17398227375975\\
0.971	1.17466597499194\\
0.972	1.175351258587\\
0.973	1.17603780883768\\
0.974	1.17673004245251\\
0.975	1.17741019102035\\
0.976	1.17808545377774\\
0.977	1.17878034690996\\
0.978	1.1794653122534\\
0.979	1.18014088741295\\
0.98	1.18083687385537\\
0.981	1.18152377318197\\
0.982	1.18219867467722\\
0.983	1.18288517487462\\
0.984	1.18356803011958\\
0.985	1.1842622818347\\
0.986	1.18494125717662\\
0.987	1.18562241001547\\
0.988	1.18630646845292\\
0.989	1.18699093095676\\
0.99	1.18767950509444\\
0.991	1.18835704793359\\
0.992	1.18903982340177\\
0.993	1.18972759492116\\
0.994	1.19041644848981\\
0.995	1.19109590629242\\
0.996	1.19178143646068\\
0.997	1.19246388515931\\
0.998	1.19315112092324\\
0.999	1.19383537201601\\
1	1.19451499243873\\
1.001	1.19519981500698\\
1.002	1.1958928795932\\
1.003	1.19657267603964\\
1.004	1.19725874794272\\
1.005	1.19794538768261\\
1.006	1.19862386092648\\
1.007	1.19930950728172\\
1.008	1.19998820558379\\
1.009	1.2006748311641\\
1.01	1.2013611391734\\
1.011	1.20204123685028\\
1.012	1.20272094434704\\
1.013	1.20340787281417\\
1.014	1.20409376907697\\
1.015	1.20477545478146\\
1.016	1.20545476057419\\
1.017	1.20615074779876\\
1.018	1.2068291900757\\
1.019	1.20750844816956\\
1.02	1.20818709558172\\
1.021	1.20887335476103\\
1.022	1.2095584308437\\
1.023	1.21023610334157\\
1.024	1.21092490228076\\
1.025	1.21160246573859\\
1.026	1.2122897233073\\
1.027	1.21297830952499\\
1.028	1.21365083258177\\
1.029	1.21433871594015\\
1.03	1.21501981274481\\
1.031	1.21570798320868\\
1.032	1.21638353182772\\
1.033	1.21707117689153\\
1.034	1.21775148005591\\
1.035	1.21843119538244\\
1.036	1.2191112020032\\
1.037	1.21979434693479\\
1.038	1.22048955760298\\
1.039	1.22115993125372\\
1.04	1.22184749592608\\
1.041	1.22252717404271\\
1.042	1.22321357465373\\
1.043	1.22389360253185\\
1.044	1.22457102643454\\
1.045	1.22525655871941\\
1.046	1.22593369529662\\
1.047	1.22661685932244\\
1.048	1.2273017655571\\
1.049	1.22798530306853\\
1.05	1.228659007433\\
1.051	1.22934222952758\\
1.052	1.23003268905447\\
1.053	1.23071322432173\\
1.054	1.23139466982429\\
1.055	1.23207380138398\\
1.056	1.23275943337839\\
1.057	1.23343275512828\\
1.058	1.23411399262435\\
1.059	1.2348049436328\\
1.06	1.23548494703899\\
1.061	1.2361607445256\\
1.062	1.23684648763546\\
1.063	1.23752624947387\\
1.064	1.23820350327602\\
1.065	1.23889090007128\\
1.066	1.23957094738978\\
1.067	1.24024907552807\\
1.068	1.24093048593958\\
1.069	1.24161014278861\\
1.07	1.24229592853141\\
1.071	1.24297666684167\\
1.072	1.24365078060846\\
1.073	1.24433594518135\\
1.074	1.24501242481893\\
1.075	1.24568980904563\\
1.076	1.24638208961732\\
1.077	1.24705837579868\\
1.078	1.24774084035284\\
1.079	1.24841741740712\\
1.08	1.24909811013051\\
1.081	1.24977886471954\\
1.082	1.25045630215003\\
1.083	1.25114104238566\\
1.084	1.25182414117079\\
1.085	1.25250147572119\\
1.086	1.25318560171295\\
1.087	1.25385789683783\\
1.088	1.2545426015676\\
1.089	1.25522106924912\\
1.09	1.25590758771575\\
1.091	1.25657727273727\\
1.092	1.25726374780943\\
1.093	1.25793927671492\\
1.094	1.25861779167774\\
1.095	1.2592995971851\\
1.096	1.25998406802594\\
1.097	1.26066139566965\\
1.098	1.26133827173907\\
1.099	1.26201649053049\\
1.1	1.26269612471784\\
1.101	1.26337747152642\\
1.102	1.26405968753058\\
1.103	1.2647405727909\\
1.104	1.26542020444246\\
1.105	1.26609248455038\\
1.106	1.26677345586767\\
1.107	1.26745909705514\\
1.108	1.26813152851694\\
1.109	1.2688139151135\\
1.11	1.26948922523313\\
1.111	1.27017255628606\\
1.112	1.27084583892202\\
1.113	1.27153121952655\\
1.114	1.27220461666864\\
1.115	1.27288815976147\\
1.116	1.27356562232491\\
1.117	1.27424556518764\\
1.118	1.27491974582172\\
1.119	1.27560057053336\\
1.12	1.27628039432202\\
1.121	1.27696109065361\\
1.122	1.27763612297826\\
1.123	1.27831631048498\\
1.124	1.27899865009617\\
1.125	1.27967096935672\\
1.126	1.28035033224618\\
1.127	1.28102521419016\\
1.128	1.28170317674271\\
1.129	1.28238983081485\\
1.13	1.28306493439904\\
1.131	1.28373804193829\\
1.132	1.28442711586759\\
1.133	1.28509870850598\\
1.134	1.28577878648248\\
1.135	1.28645548858918\\
1.136	1.28712982419041\\
1.137	1.28781086412921\\
1.138	1.28848350866082\\
1.139	1.28916273378362\\
1.14	1.28984054079525\\
1.141	1.29051978549207\\
1.142	1.29120018429225\\
1.143	1.29187238058982\\
1.144	1.2925524014651\\
1.145	1.29322951617996\\
1.146	1.2939076679743\\
1.147	1.29458977028527\\
1.148	1.29526416511035\\
1.149	1.29594245425829\\
1.15	1.29661700455519\\
1.151	1.29729852193465\\
1.152	1.29797283628782\\
1.153	1.29864614971682\\
1.154	1.29932245890205\\
1.155	1.2999998819659\\
1.156	1.30068248809479\\
1.157	1.30135615004635\\
1.158	1.30203115491128\\
1.159	1.30270632154881\\
1.16	1.30338503746348\\
1.161	1.30406223172274\\
1.162	1.30474036621313\\
1.163	1.30542122278639\\
1.164	1.30609065728384\\
1.165	1.30677267451341\\
1.166	1.30745086993846\\
1.167	1.30812469647826\\
1.168	1.30879841379442\\
1.169	1.30947585592665\\
1.17	1.31014718939734\\
1.171	1.31083111402834\\
1.172	1.31150398130119\\
1.173	1.31217769332803\\
1.174	1.3128540038952\\
1.175	1.3135305612777\\
1.176	1.31420596062829\\
1.177	1.31488110952011\\
1.178	1.31555531081634\\
1.179	1.3162322856461\\
1.18	1.31691059570086\\
1.181	1.31758827350785\\
1.182	1.31826525172698\\
1.183	1.31894147786814\\
1.184	1.31961691289993\\
1.185	1.32028544646887\\
1.186	1.32096716546371\\
1.187	1.32164153188881\\
1.188	1.32231762674578\\
1.189	1.32298901400796\\
1.19	1.32366494573393\\
1.191	1.32433913505983\\
1.192	1.32501324976328\\
1.193	1.32568664697651\\
1.194	1.32636418435337\\
1.195	1.32704111216496\\
1.196	1.32771751736813\\
1.197	1.32839089328085\\
1.198	1.32906566349678\\
1.199	1.32974352491881\\
1.2	1.33041769862277\\
1.201	1.33108929767675\\
1.202	1.33176004004759\\
1.203	1.33243997586157\\
1.204	1.33310976783794\\
1.205	1.3337837623367\\
1.206	1.33446194775287\\
1.207	1.33513639600388\\
1.208	1.33580989523802\\
1.209	1.33648153495416\\
1.21	1.3371554271397\\
1.211	1.33783295475375\\
1.212	1.33850759754731\\
1.213	1.33918261248825\\
1.214	1.33986055984348\\
1.215	1.34052499579065\\
1.216	1.34120432590643\\
1.217	1.34187677201807\\
1.218	1.34255004509274\\
1.219	1.34322452996093\\
1.22	1.34389926648456\\
1.221	1.34457335067217\\
1.222	1.3452467267128\\
1.223	1.34591943577059\\
1.224	1.34658953988288\\
1.225	1.34726385092163\\
1.226	1.34793832309113\\
1.227	1.34860543141409\\
1.228	1.34928131760726\\
1.229	1.34996115311349\\
1.23	1.3506335557287\\
1.231	1.35130601560881\\
1.232	1.35197604032479\\
1.233	1.35265189250839\\
1.234	1.35332588142599\\
1.235	1.3539966652728\\
1.236	1.35467050252775\\
1.237	1.3553416577607\\
1.238	1.35601199272097\\
1.239	1.35669062336275\\
1.24	1.35736269602922\\
1.241	1.35802716704882\\
1.242	1.35870477004017\\
1.243	1.35937550380874\\
1.244	1.36005333085044\\
1.245	1.36072372207744\\
1.246	1.3613955984309\\
1.247	1.36206634640488\\
1.248	1.36273623575463\\
1.249	1.36341258340444\\
1.25	1.36408091119154\\
1.251	1.36475257149733\\
1.252	1.3654293826173\\
1.253	1.36610079295679\\
1.254	1.36677107124165\\
1.255	1.36744093387777\\
1.256	1.36811299574067\\
1.257	1.36878185285918\\
1.258	1.36945684217333\\
1.259	1.37013081653931\\
1.26	1.37079668737397\\
1.261	1.37146806985365\\
1.262	1.37214657326714\\
1.263	1.37281641701911\\
1.264	1.37348521584769\\
1.265	1.37415296663272\\
1.266	1.37482666240602\\
1.267	1.37550235139706\\
1.268	1.37616751245175\\
1.269	1.37683941190072\\
1.27	1.37751085336849\\
1.271	1.378185332619\\
1.272	1.37885232197768\\
1.273	1.37952237251847\\
1.274	1.38019642986445\\
1.275	1.38086294443136\\
1.276	1.38153356769699\\
1.277	1.38220946268152\\
1.278	1.3828753053993\\
1.279	1.38354926014948\\
1.28	1.38421834672887\\
1.281	1.38489154821742\\
1.282	1.38556079554413\\
1.283	1.38623288187097\\
1.284	1.38689994335323\\
1.285	1.38756841979918\\
1.286	1.38824229729352\\
1.287	1.3889078227252\\
1.288	1.38958121618652\\
1.289	1.39025295847154\\
1.29	1.39091671506881\\
1.291	1.39158666645218\\
1.292	1.39226047942613\\
1.293	1.39292639053937\\
1.294	1.39359745979597\\
1.295	1.39426561458604\\
1.296	1.39493521290956\\
1.297	1.39560314935017\\
1.298	1.39627981262115\\
1.299	1.39694626287458\\
1.3	1.39761203676676\\
1.301	1.39828438172549\\
1.302	1.39895266339431\\
1.303	1.39961693377683\\
1.304	1.40028775102859\\
1.305	1.40095809463697\\
1.306	1.40162874836017\\
1.307	1.4022933110536\\
1.308	1.40296423648085\\
1.309	1.40363217936358\\
1.31	1.4043029949775\\
1.311	1.4049678617209\\
1.312	1.40563926524262\\
1.313	1.40630431174942\\
1.314	1.40697544015366\\
1.315	1.40764444593209\\
1.316	1.40831466093423\\
1.317	1.40898259800173\\
1.318	1.40964681895557\\
1.319	1.41031832355263\\
1.32	1.41098130899584\\
1.321	1.41164900685266\\
1.322	1.41231910697213\\
1.323	1.41298687090332\\
1.324	1.41365278017129\\
1.325	1.41432250039224\\
1.326	1.41498755633836\\
1.327	1.41565830820906\\
1.328	1.41632771888033\\
1.329	1.41699044847719\\
1.33	1.41766248474455\\
1.331	1.41832501636241\\
1.332	1.41899201792927\\
1.333	1.41966302779647\\
1.334	1.42032737131208\\
1.335	1.4209944686433\\
1.336	1.42166004241496\\
1.337	1.42232883672033\\
1.338	1.42299680884003\\
1.339	1.42366088930604\\
1.34	1.42432655175016\\
1.341	1.4249963886725\\
1.342	1.42566317857072\\
1.343	1.42632760626576\\
1.344	1.42699150208682\\
1.345	1.42766317743467\\
1.346	1.42832925753185\\
1.347	1.42899167777395\\
1.348	1.42965880655135\\
1.349	1.43032601673009\\
1.35	1.4309904747214\\
1.351	1.43165729988169\\
1.352	1.43232539023543\\
1.353	1.43299289755528\\
1.354	1.43365734360865\\
1.355	1.43432439695259\\
1.356	1.4349875928025\\
1.357	1.43565703429386\\
1.358	1.43631753246023\\
1.359	1.43698353076369\\
1.36	1.43764878821806\\
1.361	1.43831259130716\\
1.362	1.43897759272379\\
1.363	1.43964777371027\\
1.364	1.44031176126173\\
1.365	1.4409735432458\\
1.366	1.44163876839108\\
1.367	1.44230277011432\\
1.368	1.44296856349173\\
1.369	1.4436372964867\\
1.37	1.44430401907524\\
1.371	1.44496262511956\\
1.372	1.44562930288614\\
1.373	1.44629275928206\\
1.374	1.44695946427629\\
1.375	1.44761678578728\\
1.376	1.44828731787018\\
1.377	1.44895063886749\\
1.378	1.44961316544079\\
1.379	1.4502788485507\\
1.38	1.45094135013325\\
1.381	1.45160806198942\\
1.382	1.45227038742308\\
1.383	1.45293272274298\\
1.384	1.45359771180028\\
1.385	1.45426219001938\\
1.386	1.45492694541001\\
1.387	1.45558864319461\\
1.388	1.45625246673669\\
1.389	1.45691580750968\\
1.39	1.45757831835025\\
1.391	1.45823866696288\\
1.392	1.45890752211958\\
1.393	1.45956674546403\\
1.394	1.46023077298752\\
1.395	1.46089470173589\\
1.396	1.4615558450541\\
1.397	1.46221772789047\\
1.398	1.46287730677546\\
1.399	1.46354263075441\\
1.4	1.46420782679706\\
1.401	1.46486915610354\\
1.402	1.46552835763165\\
1.403	1.46619518308889\\
1.404	1.46685813980336\\
1.405	1.46752053718709\\
1.406	1.46818105586674\\
1.407	1.46884356929933\\
1.408	1.46950515851597\\
1.409	1.47016531288744\\
1.41	1.47082742090424\\
1.411	1.47148747700691\\
1.412	1.47215203946862\\
1.413	1.47281234028874\\
1.414	1.47347202924711\\
1.415	1.47413645594508\\
1.416	1.47479799967163\\
1.417	1.47545589902341\\
1.418	1.47611998460564\\
1.419	1.47677771951856\\
1.42	1.47744051440237\\
1.421	1.47809933308868\\
1.422	1.4787599366755\\
1.423	1.47942136418675\\
1.424	1.48008170242339\\
1.425	1.48074604862526\\
1.426	1.48140133091287\\
1.427	1.48206532311205\\
1.428	1.48272364775483\\
1.429	1.48338653275788\\
1.43	1.48404359514741\\
1.431	1.48470470502836\\
1.432	1.48536208883594\\
1.433	1.48602524236779\\
1.434	1.48668634910637\\
1.435	1.48734537422524\\
1.436	1.48800399081825\\
1.437	1.4886636703231\\
1.438	1.48932257848014\\
1.439	1.48998596682245\\
1.44	1.49063997864682\\
1.441	1.49130226585507\\
1.442	1.49195880224029\\
1.443	1.4926194915601\\
1.444	1.49327888391432\\
1.445	1.49393511978881\\
1.446	1.49459672905435\\
1.447	1.49525419437032\\
1.448	1.49591188832423\\
1.449	1.4965711548262\\
1.45	1.49722820051599\\
1.451	1.49788708714988\\
1.452	1.49854583029017\\
1.453	1.49920411558458\\
1.454	1.49986301275414\\
1.455	1.5005221473276\\
1.456	1.50117873697482\\
1.457	1.50183467428438\\
1.458	1.50249195309342\\
1.459	1.50315290803285\\
1.46	1.5038093031014\\
1.461	1.50446709827551\\
1.462	1.50512308476444\\
1.463	1.50578193219521\\
1.464	1.50643785065815\\
1.465	1.50709667790771\\
1.466	1.50775143968081\\
1.467	1.5084095674495\\
1.468	1.50906621167834\\
1.469	1.50972173645187\\
1.47	1.51038062740171\\
1.471	1.51103570988539\\
1.472	1.51169270432762\\
1.473	1.51234866757915\\
1.474	1.51300207566683\\
1.475	1.51365853521741\\
1.476	1.51431462104841\\
1.477	1.51497109837738\\
1.478	1.51562707836687\\
1.479	1.5162852820923\\
1.48	1.51693988257062\\
1.481	1.51759521159108\\
1.482	1.5182500307982\\
1.483	1.51890591692303\\
1.484	1.51955981089891\\
1.485	1.52021378395446\\
1.486	1.52086862732521\\
1.487	1.52152532534735\\
1.488	1.52217939165755\\
1.489	1.52283333480206\\
1.49	1.52348759919005\\
1.491	1.52414164303819\\
1.492	1.52479833187467\\
1.493	1.52545072918295\\
1.494	1.52610613583755\\
1.495	1.52676055579273\\
1.496	1.52741195941567\\
1.497	1.5280648435864\\
1.498	1.52872084907426\\
1.499	1.52937154401773\\
1.5	1.53002578372445\\
1.501	1.53068092520793\\
1.502	1.53133204456891\\
1.503	1.5319871246047\\
1.504	1.53263901272007\\
1.505	1.53329307033074\\
1.506	1.53394398787194\\
1.507	1.53459550696777\\
1.508	1.5352496009147\\
1.509	1.5359017720129\\
1.51	1.53655557010302\\
1.511	1.53720491787586\\
1.512	1.5378571456489\\
1.513	1.53850967322516\\
1.514	1.53916149399993\\
1.515	1.53981240927397\\
1.516	1.54046337499237\\
1.517	1.5411156817061\\
1.518	1.54176645412314\\
1.519	1.54241889353308\\
1.52	1.54306960450299\\
1.521	1.54372082485453\\
1.522	1.54437059179834\\
1.523	1.54501988229152\\
1.524	1.5456711535005\\
1.525	1.54632010662187\\
1.526	1.54696939084312\\
1.527	1.54762160022341\\
1.528	1.54827116834243\\
1.529	1.54891993588047\\
1.53	1.5495703982047\\
1.531	1.55021972114648\\
1.532	1.55087071822331\\
1.533	1.55151790129935\\
1.534	1.55216751956732\\
1.535	1.55281620054985\\
1.536	1.55346323224743\\
1.537	1.5541119599584\\
1.538	1.55476146404646\\
1.539	1.5554104972854\\
1.54	1.55605766100721\\
1.541	1.55670395702388\\
1.542	1.55735180247041\\
1.543	1.55800060544189\\
1.544	1.55864665115005\\
1.545	1.55929365978459\\
1.546	1.55994105373889\\
1.547	1.56058779549142\\
1.548	1.56123417873265\\
1.549	1.56188060367252\\
1.55	1.56252812701133\\
1.551	1.563173787551\\
1.552	1.56382000484257\\
1.553	1.56446472315765\\
1.554	1.56510992494783\\
1.555	1.56575467850939\\
1.556	1.56640096674688\\
1.557	1.56704513908242\\
1.558	1.56769003290152\\
1.559	1.56833378907796\\
1.56	1.56897935108187\\
1.561	1.56962362887496\\
1.562	1.57026729862538\\
1.563	1.57091004674697\\
1.564	1.5715535158934\\
1.565	1.57219577532117\\
1.566	1.57283826385982\\
1.567	1.57348094515365\\
1.568	1.57412471025907\\
1.569	1.5747656034653\\
1.57	1.57540709172748\\
1.571	1.57604942921387\\
1.572	1.57669035562466\\
1.573	1.57733197247157\\
1.574	1.57797150554434\\
1.575	1.57861180677381\\
1.576	1.57925086000426\\
1.577	1.57989110584039\\
1.578	1.58052951859018\\
1.579	1.58116767776552\\
1.58	1.58180585526005\\
1.581	1.5824439988694\\
1.582	1.58308044695714\\
1.583	1.58371667550749\\
1.584	1.58435223260253\\
};
\addlegendentry{$\text{Lower Bound }\eta{}_\text{1}\text{=0.8}$}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
1.47852178204128	1.52347885402087\\
1.47161391291015	1.51948374808166\\
1.46445720352534	1.5153404888856\\
1.45594145010615	1.51043848975776\\
1.44641109311839	1.50493150442169\\
1.43728080011141	1.49967549883639\\
1.43005414630083	1.49550562470017\\
1.42088926210932	1.49024106952695\\
1.41134093924936	1.4847522203614\\
1.40104773050972	1.47881986979315\\
1.39039525360558	1.47267694906839\\
1.38076612319423	1.46716030314876\\
1.36967698388154	1.46076556898407\\
1.35996056668058	1.45520789609016\\
1.35010318924249	1.44957000120628\\
1.33846025928896	1.44297126294261\\
1.32766345370154	1.43677761417926\\
1.31343018744527	1.42863227703149\\
1.30277609831589	1.42253548232098\\
1.28889253579126	1.4146212390356\\
1.27628628047034	1.40749237361504\\
1.26540816596909	1.40127268976101\\
1.25140184560501	1.393464112715\\
1.23764975324452	1.38566994531533\\
1.22625653146162	1.37914825603535\\
1.21227214086822	1.37122212844814\\
1.19549351808068	1.36196014589717\\
1.18286242038489	1.35487523411168\\
1.16637136214739	1.34564048460965\\
1.15139047039575	1.33713961273497\\
1.13507190324186	1.32802633884401\\
1.11939716494195	1.31931325306776\\
1.1021205102714	1.30963303545193\\
1.0860354920534	1.3009022785881\\
1.06797199419505	1.2907552655124\\
1.05110380187031	1.28133553358966\\
1.03631812914281	1.27366150876336\\
1.01667203916242	1.2625507142425\\
0.999745356863156	1.25334261095845\\
0.981020770706784	1.24354663759631\\
0.962115491606963	1.23313394010943\\
0.942014965359788	1.22224506722678\\
0.923027631108195	1.21203813280012\\
0.90038859630644	1.19984856160102\\
0.882626553209175	1.19009752283554\\
0.859378852245303	1.17837791650686\\
0.838786115851841	1.16772504548822\\
0.815630566906039	1.15515076025781\\
0.794320442850689	1.14431649858414\\
0.770502272520418	1.13124343915058\\
0.746866293117397	1.11886455175149\\
0.72329366825136	1.10712970117981\\
0.699677165893589	1.09598785728804\\
0.675387390717212	1.08268589221287\\
0.650063635627833	1.07167966348391\\
0.623546410973856	1.05775980033536\\
0.595789887818782	1.04322096244072\\
0.569561100416445	1.03211465047567\\
0.541594883005496	1.01704865190025\\
};
\addlegendentry{$\text{Algorithm }\eta{}_\text{1}\text{=0.8}$}

\addplot [color=mycolor3, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.59759163870314\\
0.001	0.597813829366251\\
0.002	0.598326674654569\\
0.003	0.59885167474353\\
0.004	0.599298994631439\\
0.005	0.599933261297105\\
0.006	0.600339810646446\\
0.007	0.600953770756982\\
0.008	0.601492515728011\\
0.009	0.602139343140342\\
0.01	0.602714373855263\\
0.011	0.603158875253109\\
0.012	0.603728442297548\\
0.013	0.604299139510052\\
0.014	0.604933034572241\\
0.015	0.605417698788081\\
0.016	0.605995496237906\\
0.017	0.606508692204325\\
0.018	0.607074615974971\\
0.019	0.607695533463396\\
0.02	0.608294516810666\\
0.021	0.608726324303348\\
0.022	0.609446479284108\\
0.023	0.609946340488114\\
0.024	0.610495552078972\\
0.025	0.610941668988992\\
0.026	0.611525495824353\\
0.027	0.612098333034241\\
0.028	0.612725339261401\\
0.029	0.613381506948011\\
0.03	0.6138256065472\\
0.031	0.614432509579082\\
0.032	0.614996003082966\\
0.033	0.615597538803378\\
0.034	0.616099511332217\\
0.035	0.616721435613501\\
0.036	0.617234784456612\\
0.037	0.61783028779537\\
0.038	0.618353555622215\\
0.039	0.619004292209305\\
0.04	0.619428922267458\\
0.041	0.620118424016946\\
0.042	0.6206629921759\\
0.043	0.621226539386594\\
0.044	0.621766152650251\\
0.045	0.622308231239754\\
0.046	0.622888784777588\\
0.047	0.623485719399604\\
0.048	0.624036719182953\\
0.049	0.624674234915642\\
0.05	0.625164248245062\\
0.051	0.625750634163321\\
0.052	0.626286903581396\\
0.053	0.626864276894367\\
0.054	0.627493421081278\\
0.055	0.628079213533677\\
0.056	0.628642322556117\\
0.057	0.629153856089184\\
0.058	0.629819445089324\\
0.059	0.630378329926737\\
0.06	0.630898037546095\\
0.061	0.63149636373642\\
0.062	0.632106317443677\\
0.063	0.632649474638077\\
0.064	0.633273094851505\\
0.065	0.633729473801817\\
0.066	0.634346165497784\\
0.067	0.634867231045122\\
0.068	0.635468528168568\\
0.069	0.636058025695271\\
0.07	0.636637150756103\\
0.071	0.637231841571832\\
0.072	0.637769605425396\\
0.073	0.638320361032524\\
0.074	0.638913040143687\\
0.075	0.639535758572395\\
0.076	0.640070472264996\\
0.077	0.640631594430454\\
0.078	0.641230788564473\\
0.079	0.641868636534226\\
0.08	0.642393698258324\\
0.081	0.642978364210024\\
0.082	0.643549355517886\\
0.083	0.644094045678254\\
0.084	0.644674212285971\\
0.085	0.645237399012679\\
0.086	0.645836853765726\\
0.087	0.646430557189542\\
0.088	0.647045868524939\\
0.089	0.647550153607141\\
0.09	0.648210073933682\\
0.091	0.648764907540711\\
0.092	0.649365141953677\\
0.093	0.649857967443016\\
0.094	0.650472627219585\\
0.095	0.651025611092013\\
0.096	0.651658508375087\\
0.097	0.652257760218723\\
0.098	0.652811467347774\\
0.099	0.653385597040303\\
0.1	0.654015907243688\\
0.101	0.654594986392943\\
0.102	0.655125065043028\\
0.103	0.655697978440253\\
0.104	0.656261485459543\\
0.105	0.656840222683132\\
0.106	0.657466271180592\\
0.107	0.657993952853718\\
0.108	0.658580563550588\\
0.109	0.659137099149956\\
0.11	0.659761737937356\\
0.111	0.660378478067656\\
0.112	0.660900030761131\\
0.113	0.661518987679091\\
0.114	0.662068361680488\\
0.115	0.662726346895209\\
0.116	0.663275876195168\\
0.117	0.66379377166075\\
0.118	0.664482564958907\\
0.119	0.664958901029879\\
0.12	0.66565331770219\\
0.121	0.666144822910483\\
0.122	0.666750206514715\\
0.123	0.66738581894052\\
0.124	0.667936824588354\\
0.125	0.668487900222826\\
0.126	0.669047937154619\\
0.127	0.669728551552078\\
0.128	0.670299948826018\\
0.129	0.670831342842758\\
0.13	0.671442507068258\\
0.131	0.671990440048578\\
0.132	0.67258734762014\\
0.133	0.673182608835596\\
0.134	0.673780499366014\\
0.135	0.674353915313922\\
0.136	0.674972193914488\\
0.137	0.675565710303749\\
0.138	0.676144777665228\\
0.139	0.676718984164812\\
0.14	0.677270098451012\\
0.141	0.677891109413079\\
0.142	0.678475978399583\\
0.143	0.679004337612876\\
0.144	0.679617645489419\\
0.145	0.680248865868765\\
0.146	0.680816185119723\\
0.147	0.681416733085158\\
0.148	0.68204947575427\\
0.149	0.682547705960704\\
0.15	0.683166072874891\\
0.151	0.683717471451135\\
0.152	0.684364794213854\\
0.153	0.684914401618579\\
0.154	0.685463504355076\\
0.155	0.686103433403658\\
0.156	0.686714521806264\\
0.157	0.687279952696013\\
0.158	0.687850273937404\\
0.159	0.688499109641714\\
0.16	0.688983582238944\\
0.161	0.689594687700577\\
0.162	0.690244051612776\\
0.163	0.690804274898276\\
0.164	0.691394146031307\\
0.165	0.692024695946815\\
0.166	0.692613399417778\\
0.167	0.693180528604622\\
0.168	0.693719551785772\\
0.169	0.694335280167665\\
0.17	0.694977631429287\\
0.171	0.695515491669094\\
0.172	0.696127433100085\\
0.173	0.696661000219695\\
0.174	0.69730653458209\\
0.175	0.697912368373681\\
0.176	0.698482543374318\\
0.177	0.699085425660115\\
0.178	0.699684193088579\\
0.179	0.700225451466352\\
0.18	0.700836632398099\\
0.181	0.701449147159863\\
0.182	0.7020757473527\\
0.183	0.702579612044346\\
0.184	0.703252906959677\\
0.185	0.703792147224169\\
0.186	0.704381910398477\\
0.187	0.705006011433599\\
0.188	0.705530628104667\\
0.189	0.706170129021852\\
0.19	0.706747241525577\\
0.191	0.707393258931724\\
0.192	0.707919110609476\\
0.193	0.708546144446651\\
0.194	0.709116728068637\\
0.195	0.709695928654791\\
0.196	0.710355902189894\\
0.197	0.710875675716005\\
0.198	0.711522932526108\\
0.199	0.712101605830929\\
0.2	0.712715199755448\\
0.201	0.713327696021945\\
0.202	0.713908240686635\\
0.203	0.714493082079274\\
0.204	0.715117408207775\\
0.205	0.715712085827024\\
0.206	0.716258984098215\\
0.207	0.716889245119037\\
0.208	0.717468145182095\\
0.209	0.718049943068678\\
0.21	0.71868030078252\\
0.211	0.719271634920558\\
0.212	0.719822381440515\\
0.213	0.720393398226031\\
0.214	0.72098760937015\\
0.215	0.721671090111957\\
0.216	0.722209370875978\\
0.217	0.722826914961006\\
0.218	0.723364546253283\\
0.219	0.723977212326216\\
0.22	0.724600271168263\\
0.221	0.725164603985555\\
0.222	0.725789931848595\\
0.223	0.726343098793544\\
0.224	0.726972070986964\\
0.225	0.727537426541373\\
0.226	0.728175863766238\\
0.227	0.728779964382513\\
0.228	0.729382421082515\\
0.229	0.729936088201123\\
0.23	0.730578670850611\\
0.231	0.731168378761753\\
0.232	0.731697246450624\\
0.233	0.732309758763125\\
0.234	0.732921281290619\\
0.235	0.733499059362373\\
0.236	0.734098035785649\\
0.237	0.734715859068649\\
0.238	0.735288581000751\\
0.239	0.73593678253651\\
0.24	0.73650418673191\\
0.241	0.737079973383582\\
0.242	0.737735785160897\\
0.243	0.738317102012066\\
0.244	0.738952335961338\\
0.245	0.739447917227571\\
0.246	0.740101617024081\\
0.247	0.740667413009161\\
0.248	0.741303565369029\\
0.249	0.741865555898153\\
0.25	0.742480671690483\\
0.251	0.743090431782606\\
0.252	0.743727247405475\\
0.253	0.744276022787704\\
0.254	0.744897377757116\\
0.255	0.745458887517667\\
0.256	0.746104932319052\\
0.257	0.746706456526556\\
0.258	0.747297834713985\\
0.259	0.747881600805186\\
0.26	0.748509497299587\\
0.261	0.749100705582657\\
0.262	0.749665597790476\\
0.263	0.750292176525875\\
0.264	0.750888412288378\\
0.265	0.751505942524633\\
0.266	0.752050529733983\\
0.267	0.75270792654851\\
0.268	0.753257281414831\\
0.269	0.753890616421208\\
0.27	0.754458943129753\\
0.271	0.755089460984934\\
0.272	0.755707749631329\\
0.273	0.756288137795\\
0.274	0.756907903255058\\
0.275	0.75748258482145\\
0.276	0.75811209684995\\
0.277	0.758695522540351\\
0.278	0.759309031144773\\
0.279	0.759901150106843\\
0.28	0.760527147101481\\
0.281	0.761062747249815\\
0.282	0.76168905907018\\
0.283	0.762312027000371\\
0.284	0.762945831120761\\
0.285	0.76352460557292\\
0.286	0.764116737638067\\
0.287	0.764695354037467\\
0.288	0.765278956182043\\
0.289	0.765912890812096\\
0.29	0.766541202110074\\
0.291	0.767122834002675\\
0.292	0.767740899117871\\
0.293	0.768333614168512\\
0.294	0.768897794946577\\
0.295	0.769536846577101\\
0.296	0.770141570589754\\
0.297	0.770700400347766\\
0.298	0.771316931976157\\
0.299	0.771886564820776\\
0.3	0.772511390096177\\
0.301	0.77315406120468\\
0.302	0.773745701965993\\
0.303	0.774314421733911\\
0.304	0.774964611442162\\
0.305	0.775527981251279\\
0.306	0.776174920155074\\
0.307	0.776777668555325\\
0.308	0.777350745726089\\
0.309	0.778000307487941\\
0.31	0.778581560607877\\
0.311	0.779163685535734\\
0.312	0.779797904241004\\
0.313	0.780407500039782\\
0.314	0.780999625378735\\
0.315	0.781590013445198\\
0.316	0.782158545758061\\
0.317	0.782802369232066\\
0.318	0.783390124419943\\
0.319	0.784008268760416\\
0.32	0.784661570449014\\
0.321	0.785222879263584\\
0.322	0.785846888167934\\
0.323	0.786395361643054\\
0.324	0.78704365049228\\
0.325	0.787663271838527\\
0.326	0.788249996288713\\
0.327	0.788846369887436\\
0.328	0.789435904901263\\
0.329	0.7900225870151\\
0.33	0.790659485710355\\
0.331	0.791287047488943\\
0.332	0.791909584813996\\
0.333	0.792533248115293\\
0.334	0.79308185072913\\
0.335	0.793727214714729\\
0.336	0.794328828977123\\
0.337	0.794893408548406\\
0.338	0.795512496495486\\
0.339	0.796150012495289\\
0.34	0.796722313774415\\
0.341	0.797323909570549\\
0.342	0.797941640883183\\
0.343	0.798561674981381\\
0.344	0.799183158995111\\
0.345	0.799734360180695\\
0.346	0.800373001604916\\
0.347	0.800963253957627\\
0.348	0.801549650552161\\
0.349	0.802197624820168\\
0.35	0.802773413453273\\
0.351	0.803416905257303\\
0.352	0.803988865065783\\
0.353	0.804611182848066\\
0.354	0.805234340983189\\
0.355	0.805800775109924\\
0.356	0.806400168534743\\
0.357	0.806998424111415\\
0.358	0.807643168262796\\
0.359	0.808259270655962\\
0.36	0.808853049460397\\
0.361	0.809519686757591\\
0.362	0.810121639251301\\
0.363	0.810742324217912\\
0.364	0.811317032190484\\
0.365	0.811910148230885\\
0.366	0.812533311295747\\
0.367	0.813149396372157\\
0.368	0.813757101015686\\
0.369	0.814359225289186\\
0.37	0.814923329496857\\
0.371	0.815533742213826\\
0.372	0.816167079012695\\
0.373	0.816780508526279\\
0.374	0.817384231389523\\
0.375	0.8180245823203\\
0.376	0.818577130262864\\
0.377	0.819194487586031\\
0.378	0.819812342274125\\
0.379	0.820447427305556\\
0.38	0.821023939845433\\
0.381	0.821655391034599\\
0.382	0.822270782085119\\
0.383	0.822845577014652\\
0.384	0.823429260399777\\
0.385	0.824057933044112\\
0.386	0.824706230790161\\
0.387	0.825287506222611\\
0.388	0.825920135342608\\
0.389	0.826546491316635\\
0.39	0.82711851895121\\
0.391	0.827777374432293\\
0.392	0.828352740288877\\
0.393	0.828979445682147\\
0.394	0.829593903671203\\
0.395	0.830216671752897\\
0.396	0.830769086632557\\
0.397	0.831387294831605\\
0.398	0.832018541138023\\
0.399	0.832605853214404\\
0.4	0.833213579470419\\
0.401	0.83381834966663\\
0.402	0.834489172652853\\
0.403	0.835063759029888\\
0.404	0.835659143405667\\
0.405	0.836293508273321\\
0.406	0.836907433718659\\
0.407	0.837530308822094\\
0.408	0.83811641796673\\
0.409	0.838771691736641\\
0.41	0.839378139431181\\
0.411	0.83993765628015\\
0.412	0.840572341078376\\
0.413	0.841180722743297\\
0.414	0.84178716463051\\
0.415	0.842432321280844\\
0.416	0.843018440736042\\
0.417	0.843598844803279\\
0.418	0.844276483694571\\
0.419	0.844877531855638\\
0.42	0.845448375568459\\
0.421	0.84608176646423\\
0.422	0.846716577142078\\
0.423	0.847300408357206\\
0.424	0.847924008408624\\
0.425	0.848513044535268\\
0.426	0.849176252472458\\
0.427	0.849759174016176\\
0.428	0.850349099860252\\
0.429	0.851012382133024\\
0.43	0.851567425160645\\
0.431	0.852231290532609\\
0.432	0.852820648219782\\
0.433	0.853451649286546\\
0.434	0.854009030413759\\
0.435	0.854652500371647\\
0.436	0.855284561399856\\
0.437	0.855892464178704\\
0.438	0.856519407711312\\
0.439	0.857142812961142\\
0.44	0.857750771522559\\
0.441	0.85832065843048\\
0.442	0.858972887878154\\
0.443	0.859549165917584\\
0.444	0.860204427312736\\
0.445	0.860802233242927\\
0.446	0.861421758611953\\
0.447	0.862034050538145\\
0.448	0.862637144790348\\
0.449	0.863240084002272\\
0.45	0.863848036954362\\
0.451	0.8645082006435\\
0.452	0.865072322214588\\
0.453	0.86569126627676\\
0.454	0.866334812574797\\
0.455	0.866948171610525\\
0.456	0.867548372797186\\
0.457	0.868125569433642\\
0.458	0.868831368730789\\
0.459	0.869397571338012\\
0.46	0.870020996321708\\
0.461	0.87059384252009\\
0.462	0.871269056887589\\
0.463	0.871865650237703\\
0.464	0.872491930302108\\
0.465	0.873105436707596\\
0.466	0.873687716414259\\
0.467	0.874295188882947\\
0.468	0.874956209130978\\
0.469	0.875535617433724\\
0.47	0.87616877449988\\
0.471	0.876762245811405\\
0.472	0.877396213345836\\
0.473	0.878007157218381\\
0.474	0.8786078835034\\
0.475	0.879213852948634\\
0.476	0.879874509557496\\
0.477	0.880456035916855\\
0.478	0.881087447841967\\
0.479	0.881722401935672\\
0.48	0.882286886197522\\
0.481	0.882900038580262\\
0.482	0.883543015236901\\
0.483	0.884161340836812\\
0.484	0.884803290200176\\
0.485	0.885435736125642\\
0.486	0.886026454851953\\
0.487	0.886625707678125\\
0.488	0.887229837069543\\
0.489	0.887851008131454\\
0.49	0.888495508549465\\
0.491	0.889133174985848\\
0.492	0.889714426156217\\
0.493	0.890298593434009\\
0.494	0.890945740150755\\
0.495	0.891589642428296\\
0.496	0.892193113016687\\
0.497	0.892820742333925\\
0.498	0.893386891378744\\
0.499	0.894013465583458\\
0.5	0.894640963830361\\
0.501	0.895272800739512\\
0.502	0.895912171036616\\
0.503	0.896503396496918\\
0.504	0.89710411855881\\
0.505	0.897746209834101\\
0.506	0.89837036353516\\
0.507	0.898962240904226\\
0.508	0.899575268272879\\
0.509	0.900175842509472\\
0.51	0.900812519917864\\
0.511	0.901458819063316\\
0.512	0.902028276598196\\
0.513	0.90267210454241\\
0.514	0.903289059294134\\
0.515	0.903912655397832\\
0.516	0.904522891990182\\
0.517	0.9051339494108\\
0.518	0.905765256060936\\
0.519	0.906362380038149\\
0.52	0.907030849512873\\
0.521	0.907607565542988\\
0.522	0.908209797392503\\
0.523	0.908894549822271\\
0.524	0.909516867653237\\
0.525	0.910063818555478\\
0.526	0.910700401593273\\
0.527	0.91135862192398\\
0.528	0.91195912834762\\
0.529	0.91254800761429\\
0.53	0.913203012767894\\
0.531	0.913785165767025\\
0.532	0.91441408603752\\
0.533	0.915054899009204\\
0.534	0.915633743989115\\
0.535	0.916268455292027\\
0.536	0.916911515240336\\
0.537	0.917555355634699\\
0.538	0.918161068678448\\
0.539	0.918750786679606\\
0.54	0.919358397006414\\
0.541	0.92001615261283\\
0.542	0.920647268676703\\
0.543	0.921226463200058\\
0.544	0.921878518066341\\
0.545	0.922465617972568\\
0.546	0.92312696166407\\
0.547	0.923738956954681\\
0.548	0.924374098137201\\
0.549	0.924962158745033\\
0.55	0.925594194010673\\
0.551	0.926188558995147\\
0.552	0.926796386747237\\
0.553	0.927441739744572\\
0.554	0.928079367634953\\
0.555	0.928672198867714\\
0.556	0.929295748434038\\
0.557	0.929923159670483\\
0.558	0.930523248224981\\
0.559	0.931152739299787\\
0.56	0.931814053186892\\
0.561	0.93238545832803\\
0.562	0.932999670063462\\
0.563	0.933670283077992\\
0.564	0.934259524217547\\
0.565	0.934843727831871\\
0.566	0.935518706727041\\
0.567	0.93614769486439\\
0.568	0.936748866370628\\
0.569	0.937385400679158\\
0.57	0.937971601893181\\
0.571	0.938590548093823\\
0.572	0.939224729483888\\
0.573	0.939836865835946\\
0.574	0.940479432941095\\
0.575	0.94109210488431\\
0.576	0.94174005969145\\
0.577	0.942339531600114\\
0.578	0.942989219849666\\
0.579	0.943599645083166\\
0.58	0.944184063104158\\
0.581	0.944809826407744\\
0.582	0.945425015471983\\
0.583	0.946073776200518\\
0.584	0.946692182314683\\
0.585	0.947325119664133\\
0.586	0.947970660958829\\
0.587	0.948568671213589\\
0.588	0.949172116375363\\
0.589	0.949784362268052\\
0.59	0.950408582924953\\
0.591	0.951045878367202\\
0.592	0.951680767411502\\
0.593	0.952324721075964\\
0.594	0.952922120818993\\
0.595	0.953534496804489\\
0.596	0.954152699938732\\
0.597	0.954790471726253\\
0.598	0.955393616584396\\
0.599	0.95603822292311\\
0.6	0.956664687062903\\
0.601	0.957301781016627\\
0.602	0.957927348999382\\
0.603	0.958517855738833\\
0.604	0.959164251292082\\
0.605	0.959744842720946\\
0.606	0.960396846224743\\
0.607	0.961049780756769\\
0.608	0.961629445752166\\
0.609	0.962241034496368\\
0.61	0.962904005714629\\
0.611	0.96350343924785\\
0.612	0.964140625027279\\
0.613	0.964746546379951\\
0.614	0.96536910104\\
0.615	0.966021634952614\\
0.616	0.966631258641966\\
0.617	0.967256229679517\\
0.618	0.967867011377596\\
0.619	0.968488567208473\\
0.62	0.969096653269969\\
0.621	0.969716130647287\\
0.622	0.970362577880404\\
0.623	0.971009960374439\\
0.624	0.971616630902878\\
0.625	0.972217883378824\\
0.626	0.972834732261481\\
0.627	0.973471353163332\\
0.628	0.974130308787072\\
0.629	0.974720800774244\\
0.63	0.975380846910453\\
0.631	0.976005070499608\\
0.632	0.976606369896207\\
0.633	0.977219069998567\\
0.634	0.977835641445544\\
0.635	0.978504527582066\\
0.636	0.979134835791079\\
0.637	0.979722961258833\\
0.638	0.980338517886345\\
0.639	0.980959765133749\\
0.64	0.98161367184409\\
0.641	0.98222105705013\\
0.642	0.982847072568506\\
0.643	0.983481825042549\\
0.644	0.984116082971203\\
0.645	0.984750332417801\\
0.646	0.985384568509846\\
0.647	0.986007893455658\\
0.648	0.986610493298557\\
0.649	0.987240575610746\\
0.65	0.987836147300513\\
0.651	0.988478786249849\\
0.652	0.989105044863424\\
0.653	0.989715112795903\\
0.654	0.990352709183175\\
0.655	0.990991012600348\\
0.656	0.99159864820542\\
0.657	0.992240008567035\\
0.658	0.992832595546933\\
0.659	0.993474154448664\\
0.66	0.994109935762956\\
0.661	0.994766553533316\\
0.662	0.995369654579654\\
0.663	0.9960173322559\\
0.664	0.996622958270538\\
0.665	0.997248009791539\\
0.666	0.997856649899338\\
0.667	0.998491238250038\\
0.668	0.999148669057968\\
0.669	0.999764183092225\\
0.67	1.00039402065575\\
0.671	1.00101673777393\\
0.672	1.00165404373816\\
0.673	1.00226448885784\\
0.674	1.00288348925045\\
0.675	1.00349003979772\\
0.676	1.00413207394199\\
0.677	1.00477364278125\\
0.678	1.00538264694839\\
0.679	1.00602800449618\\
0.68	1.00661794872246\\
0.681	1.00726870572092\\
0.682	1.00789816011108\\
0.683	1.00851997820129\\
0.684	1.0091697968678\\
0.685	1.00974916119445\\
0.686	1.01039047625363\\
0.687	1.01101905331181\\
0.688	1.01164078222747\\
0.689	1.01228329991223\\
0.69	1.01290036130778\\
0.691	1.01352471206605\\
0.692	1.01414940535547\\
0.693	1.01477282202363\\
0.694	1.01540220690137\\
0.695	1.01603738796758\\
0.696	1.01667065205316\\
0.697	1.01730164209174\\
0.698	1.01793043613176\\
0.699	1.01855737905024\\
0.7	1.019183114434\\
0.701	1.01981167351298\\
0.702	1.02043724569153\\
0.703	1.02107012813582\\
0.704	1.02168952215507\\
0.705	1.02230756786173\\
0.706	1.02297233972677\\
0.707	1.02358121705062\\
0.708	1.02418675211478\\
0.709	1.0248262748594\\
0.71	1.0254708486503\\
0.711	1.02609596669905\\
0.712	1.02670965374717\\
0.713	1.02733819697286\\
0.714	1.02795113059357\\
0.715	1.02861469421403\\
0.716	1.0292265709513\\
0.717	1.02983752353725\\
0.718	1.03049819208517\\
0.719	1.03111034754256\\
0.72	1.03176445750583\\
0.721	1.03240556604877\\
0.722	1.03297496621364\\
0.723	1.03361422910706\\
0.724	1.03425555261044\\
0.725	1.03489601688393\\
0.726	1.03553167337482\\
0.727	1.03616065378262\\
0.728	1.03677729123132\\
0.729	1.03739268382529\\
0.73	1.03801379068081\\
0.731	1.03863572961675\\
0.732	1.03929023851086\\
0.733	1.03991889964454\\
0.734	1.04052182114588\\
0.735	1.04117182481057\\
0.736	1.0417956084656\\
0.737	1.04245741745324\\
0.738	1.04305699872948\\
0.739	1.04368472635635\\
0.74	1.0443098121844\\
0.741	1.0449335143784\\
0.742	1.04561143225762\\
0.743	1.04622763957367\\
0.744	1.04686136490771\\
0.745	1.04748153804614\\
0.746	1.04808150856841\\
0.747	1.04874762666852\\
0.748	1.04935774654299\\
0.749	1.05000144061751\\
0.75	1.05060577844375\\
0.751	1.05123105409073\\
0.752	1.05190155655235\\
0.753	1.05251646098094\\
0.754	1.05313923884423\\
0.755	1.05379510631483\\
0.756	1.0543908818631\\
0.757	1.05502545514722\\
0.758	1.05565178242711\\
0.759	1.05628273254412\\
0.76	1.05689978638895\\
0.761	1.05755080588127\\
0.762	1.05820211892669\\
0.763	1.05882991868578\\
0.764	1.05944838215574\\
0.765	1.06007473420202\\
0.766	1.06071295830644\\
0.767	1.06132289836353\\
0.768	1.0619622054019\\
0.769	1.06259512020413\\
0.77	1.06325492206653\\
0.771	1.0638542883161\\
0.772	1.06449766122036\\
0.773	1.06510594408718\\
0.774	1.06575479530396\\
0.775	1.06636564780554\\
0.776	1.06699402945673\\
0.777	1.06763939122513\\
0.778	1.06827999259702\\
0.779	1.06889763113691\\
0.78	1.0695245120196\\
0.781	1.07016057328378\\
0.782	1.07076381676294\\
0.783	1.0714155566737\\
0.784	1.07204040675819\\
0.785	1.07269475958113\\
0.786	1.07331146600067\\
0.787	1.07398403042511\\
0.788	1.074574999154\\
0.789	1.07518726252721\\
0.79	1.07585165735703\\
0.791	1.0765011078617\\
0.792	1.07711691184135\\
0.793	1.07776437239643\\
0.794	1.07839091179428\\
0.795	1.07903347153474\\
0.796	1.07965450228299\\
0.797	1.08028651085937\\
0.798	1.08089257998667\\
0.799	1.08150213315812\\
0.8	1.08218218200782\\
0.801	1.08282028872869\\
0.802	1.08342041091874\\
0.803	1.08409853843873\\
0.804	1.08470349481838\\
0.805	1.08534866075502\\
0.806	1.08597899666782\\
0.807	1.08660568258131\\
0.808	1.08723998825206\\
0.809	1.08781968476756\\
0.81	1.08850573802896\\
0.811	1.0891413914767\\
0.812	1.08974229782366\\
0.813	1.09037083741803\\
0.814	1.09099195828226\\
0.815	1.09163370741909\\
0.816	1.09226038520131\\
0.817	1.0929353329442\\
0.818	1.0935642029987\\
0.819	1.09417303384312\\
0.82	1.0947935489562\\
0.821	1.09547431929091\\
0.822	1.09608019199517\\
0.823	1.09669106914006\\
0.824	1.09736207330339\\
0.825	1.09795683900585\\
0.826	1.09860609331954\\
0.827	1.09925873753719\\
0.828	1.09989308530846\\
0.829	1.10050987156063\\
0.83	1.10113335018153\\
0.831	1.10176436350875\\
0.832	1.10240296129141\\
0.833	1.10304676586006\\
0.834	1.10368676579888\\
0.835	1.10429845484545\\
0.836	1.10495648743495\\
0.837	1.10557589042541\\
0.838	1.10622635978659\\
0.839	1.10682422641872\\
0.84	1.1074564087577\\
0.841	1.108107622815\\
0.842	1.10875140769049\\
0.843	1.1093553781207\\
0.844	1.10998716460323\\
0.845	1.11063867197875\\
0.846	1.11127849953991\\
0.847	1.111906726128\\
0.848	1.11253828047433\\
0.849	1.11316748881483\\
0.85	1.1137942643646\\
0.851	1.1144303594263\\
0.852	1.115092014672\\
0.853	1.11570737339025\\
0.854	1.11634248237063\\
0.855	1.11695747798191\\
0.856	1.11763914227184\\
0.857	1.11824630697556\\
0.858	1.11885138708712\\
0.859	1.1195125319173\\
0.86	1.12015818887561\\
0.861	1.12079841711712\\
0.862	1.121431080976\\
0.863	1.12203525403653\\
0.864	1.12267763061526\\
0.865	1.12332867010625\\
0.866	1.12396814253978\\
0.867	1.12454765715013\\
0.868	1.12521504988923\\
0.869	1.12583243722716\\
0.87	1.12648522538468\\
0.871	1.12714919840107\\
0.872	1.1277416173924\\
0.873	1.12840892343235\\
0.874	1.12900856364433\\
0.875	1.12965458441649\\
0.876	1.13028424947677\\
0.877	1.13092310961987\\
0.878	1.13154621705845\\
0.879	1.1321777035564\\
0.88	1.13283031306734\\
0.881	1.13348106460651\\
0.882	1.13409266165649\\
0.883	1.13476303829524\\
0.884	1.13536911130864\\
0.885	1.13602769134984\\
0.886	1.13664666755078\\
0.887	1.13729311091868\\
0.888	1.13792491521865\\
0.889	1.13853200554875\\
0.89	1.13916944963508\\
0.891	1.13982918491789\\
0.892	1.14046330141442\\
0.893	1.14109009743274\\
0.894	1.14174383752533\\
0.895	1.14234973776583\\
0.896	1.14299402129002\\
0.897	1.1436096256568\\
0.898	1.14423335800126\\
0.899	1.14491932042733\\
0.9	1.14556064461637\\
0.901	1.14616725609937\\
0.902	1.14681276239962\\
0.903	1.14741763934473\\
0.904	1.14810476520211\\
0.905	1.14871670081943\\
0.906	1.14935994825453\\
0.907	1.1499733936935\\
0.908	1.15061405594671\\
0.909	1.15127962719458\\
0.91	1.15188946644666\\
0.911	1.15252757806425\\
0.912	1.15318597187772\\
0.913	1.15379261422048\\
0.914	1.1544672706055\\
0.915	1.15507847627171\\
0.916	1.15573765358256\\
0.917	1.15632379952161\\
0.918	1.1569800583564\\
0.919	1.15760201273767\\
0.92	1.15825617657571\\
0.921	1.15887268595451\\
0.922	1.15954141181576\\
0.923	1.16015360373723\\
0.924	1.16078541211913\\
0.925	1.16142510990283\\
0.926	1.16205858066288\\
0.927	1.16269930159238\\
0.928	1.16334755638736\\
0.929	1.16400336252614\\
0.93	1.16464105095808\\
0.931	1.1652803866257\\
0.932	1.16587300094421\\
0.933	1.16653774976863\\
0.934	1.1671672510502\\
0.935	1.16783138719198\\
0.936	1.16843960277369\\
0.937	1.16906338050133\\
0.938	1.16969674093606\\
0.939	1.1703356368624\\
0.94	1.1709851033516\\
0.941	1.17163070389469\\
0.942	1.17227723955873\\
0.943	1.1728936629522\\
0.944	1.17354362927185\\
0.945	1.17415587004165\\
0.946	1.17480009191585\\
0.947	1.1754459971469\\
0.948	1.17607140933468\\
0.949	1.1767325525971\\
0.95	1.1773354368584\\
0.951	1.17799330714433\\
0.952	1.17860807196092\\
0.953	1.17926853686267\\
0.954	1.1799266765012\\
0.955	1.18054095865659\\
0.956	1.1811798297223\\
0.957	1.18182177059173\\
0.958	1.1824651772418\\
0.959	1.18309479069261\\
0.96	1.18372981793895\\
0.961	1.18435198710534\\
0.962	1.18498968224294\\
0.963	1.18562992499711\\
0.964	1.18628836203771\\
0.965	1.18692547567106\\
0.966	1.18754632840046\\
0.967	1.18819632086491\\
0.968	1.18883789831342\\
0.969	1.1894494860619\\
0.97	1.19010267836451\\
0.971	1.19073499001277\\
0.972	1.19137324305524\\
0.973	1.19201629259921\\
0.974	1.19268023596338\\
0.975	1.19330032990819\\
0.976	1.19390278403241\\
0.977	1.19457698820675\\
0.978	1.19521518099429\\
0.979	1.19581929308565\\
0.98	1.1964980682847\\
0.981	1.19714387307835\\
0.982	1.19774604877929\\
0.983	1.19839075803279\\
0.984	1.19902233523742\\
0.985	1.19969574815605\\
0.986	1.20031351064457\\
0.987	1.20093940872564\\
0.988	1.20157611292435\\
0.989	1.20221447852901\\
0.99	1.20286807829677\\
0.991	1.20348147983909\\
0.992	1.20411421566727\\
0.993	1.20476543565438\\
0.994	1.20542081258679\\
0.995	1.20604194138725\\
0.996	1.20668551043309\\
0.997	1.20731796456566\\
0.998	1.20796816285922\\
0.999	1.20860759893121\\
1	1.20923022100933\\
1.001	1.20987212122404\\
1.002	1.21054448238149\\
1.003	1.21116829806397\\
1.004	1.21181535432567\\
1.005	1.21246468822225\\
1.006	1.21308418184643\\
1.007	1.21373023588297\\
1.008	1.21435091394334\\
1.009	1.21500094424909\\
1.01	1.21564999758878\\
1.011	1.21627637144756\\
1.012	1.21690148662026\\
1.013	1.21755338816285\\
1.014	1.21820167871517\\
1.015	1.21883463633849\\
1.016	1.21945899937502\\
1.017	1.22014508148076\\
1.018	1.22076663148047\\
1.019	1.22139136944557\\
1.02	1.22201403092501\\
1.021	1.22266498360341\\
1.022	1.22331175908726\\
1.023	1.22393136487594\\
1.024	1.22459227790583\\
1.025	1.22521184399162\\
1.026	1.22586744352705\\
1.027	1.2265281562557\\
1.028	1.22712961768705\\
1.029	1.22778811113692\\
1.03	1.22842167123649\\
1.031	1.22908161921771\\
1.032	1.22969499759681\\
1.033	1.23035338471587\\
1.034	1.23098475014463\\
1.035	1.23161411903519\\
1.036	1.23224475107872\\
1.037	1.23288721233533\\
1.038	1.23357465224118\\
1.039	1.23417008648408\\
1.04	1.23482953455372\\
1.041	1.23545988248675\\
1.042	1.23611539754193\\
1.043	1.23674742054923\\
1.044	1.23736994530679\\
1.045	1.23802281002806\\
1.046	1.2386446334784\\
1.047	1.23928906949145\\
1.048	1.23994018435521\\
1.049	1.24058639864999\\
1.05	1.2411961763042\\
1.051	1.24184159226548\\
1.052	1.24251417892238\\
1.053	1.24314997244181\\
1.054	1.24378934895236\\
1.055	1.24442028301321\\
1.056	1.24507566141698\\
1.057	1.24568528581645\\
1.058	1.24632464139418\\
1.059	1.2470004699285\\
1.06	1.24763560711344\\
1.061	1.24825521332809\\
1.062	1.24891218139298\\
1.063	1.24954698305499\\
1.064	1.25017259126241\\
1.065	1.25083633718896\\
1.066	1.25147277972446\\
1.067	1.25210222643649\\
1.068	1.25274415218025\\
1.069	1.25337970179215\\
1.07	1.25403840965565\\
1.071	1.254678400009\\
1.072	1.25529374214332\\
1.073	1.25595071330205\\
1.074	1.25657530102493\\
1.075	1.25720346769175\\
1.076	1.25788774643148\\
1.077	1.25851217838519\\
1.078	1.25916000430706\\
1.079	1.25978590461919\\
1.08	1.26042746049048\\
1.081	1.26106944372091\\
1.082	1.26169914567261\\
1.083	1.26235651089209\\
1.084	1.26300790337593\\
1.085	1.26363779688594\\
1.086	1.26429345374981\\
1.087	1.26490474882468\\
1.088	1.26556298120611\\
1.089	1.26619791085021\\
1.09	1.26686338682777\\
1.091	1.26746558580554\\
1.092	1.26813130010296\\
1.093	1.26875591673417\\
1.094	1.26939199176051\\
1.095	1.27004068547755\\
1.096	1.27069964808599\\
1.097	1.27133182802298\\
1.098	1.27196249248906\\
1.099	1.27259842394475\\
1.1	1.27323990212931\\
1.101	1.27388805666931\\
1.102	1.27453970213194\\
1.103	1.27518651412709\\
1.104	1.27582878031209\\
1.105	1.27644339910982\\
1.106	1.27709112970833\\
1.107	1.27775676175409\\
1.108	1.27837252544302\\
1.109	1.27902622604305\\
1.11	1.27965328751982\\
1.111	1.28031097661619\\
1.112	1.28093073136753\\
1.113	1.2815966094284\\
1.114	1.28221718490825\\
1.115	1.28287649639723\\
1.116	1.28351290839837\\
1.117	1.28415894679259\\
1.118	1.28478327386571\\
1.119	1.28543306593552\\
1.12	1.28607925449513\\
1.121	1.28672896783497\\
1.122	1.2873573193474\\
1.123	1.28800549945511\\
1.124	1.28866208462695\\
1.125	1.28928068866271\\
1.126	1.28992633402689\\
1.127	1.29055509403659\\
1.128	1.2911957999725\\
1.129	1.29186987551338\\
1.13	1.29250008066982\\
1.131	1.29312285874197\\
1.132	1.29380681557512\\
1.133	1.2944242052243\\
1.134	1.29507421507436\\
1.135	1.29571152557752\\
1.136	1.29633998529598\\
1.137	1.29699428946243\\
1.138	1.29761667533368\\
1.139	1.29826444459868\\
1.14	1.29890699077304\\
1.141	1.2995552486382\\
1.142	1.30020813714227\\
1.143	1.30082979562807\\
1.144	1.30148164789263\\
1.145	1.30212256438382\\
1.146	1.3027676641589\\
1.147	1.30342813330151\\
1.148	1.30405922832031\\
1.149	1.30470547800703\\
1.15	1.30533757237495\\
1.151	1.30599664049359\\
1.152	1.30662823563745\\
1.153	1.30725618137013\\
1.154	1.30789584810189\\
1.155	1.30854000596144\\
1.156	1.30920432233903\\
1.157	1.30983442147451\\
1.158	1.31046989250616\\
1.159	1.31110618994343\\
1.16	1.31175637047231\\
1.161	1.31240089749122\\
1.162	1.31304926016155\\
1.163	1.31370833658609\\
1.164	1.31432355304063\\
1.165	1.31498753476408\\
1.166	1.3156369811027\\
1.167	1.3162697645186\\
1.168	1.31690232900639\\
1.169	1.3175494946076\\
1.17	1.31817325290274\\
1.171	1.31884591078357\\
1.172	1.31947601535833\\
1.173	1.32010959191091\\
1.174	1.32075343412426\\
1.175	1.32139844398482\\
1.176	1.3220391800098\\
1.177	1.32267915547754\\
1.178	1.32331566710913\\
1.179	1.32396314251537\\
1.18	1.3246160129876\\
1.181	1.32526664892135\\
1.182	1.32591478681161\\
1.183	1.32656022047498\\
1.184	1.32720279574312\\
1.185	1.32781876613227\\
1.186	1.32848618547518\\
1.187	1.32912524497273\\
1.188	1.32977123897354\\
1.189	1.33039913187192\\
1.19	1.33104491758981\\
1.191	1.33168413563315\\
1.192	1.33232327540587\\
1.193	1.33295983225607\\
1.194	1.33361273639532\\
1.195	1.33426348622596\\
1.196	1.33491241886435\\
1.197	1.33554975291792\\
1.198	1.33619274109169\\
1.199	1.33684801412511\\
1.2	1.33748911017444\\
1.201	1.3381203635237\\
1.202	1.33874847833697\\
1.203	1.33941274084112\\
1.204	1.3400375663153\\
1.205	1.34067903769249\\
1.206	1.34133712662994\\
1.207	1.34198081461413\\
1.208	1.34262100544246\\
1.209	1.34325412901974\\
1.21	1.3438962917189\\
1.211	1.34455292415406\\
1.212	1.34519847331032\\
1.213	1.34584570401926\\
1.214	1.34650466486379\\
1.215	1.34711081958453\\
1.216	1.34777565510336\\
1.217	1.34841368579055\\
1.218	1.34905518383977\\
1.219	1.34970166569894\\
1.22	1.35034936132439\\
1.221	1.35099471630292\\
1.222	1.35163750878202\\
1.223	1.35227789832626\\
1.224	1.35290825174515\\
1.225	1.3535553904362\\
1.226	1.35420339034886\\
1.227	1.35482259149428\\
1.228	1.35547661160324\\
1.229	1.35614644165857\\
1.23	1.35678718602737\\
1.231	1.35742837968482\\
1.232	1.3580601816903\\
1.233	1.35871521967152\\
1.234	1.35936312933622\\
1.235	1.35999859946967\\
1.236	1.36064636426082\\
1.237	1.36128375004683\\
1.238	1.36191811295696\\
1.239	1.36258553414752\\
1.24	1.36322723202675\\
1.241	1.36383904543602\\
1.242	1.36450310089268\\
1.243	1.36514017031014\\
1.244	1.3658055917757\\
1.245	1.36644176163276\\
1.246	1.36708404920944\\
1.247	1.36772208655927\\
1.248	1.36835694059321\\
1.249	1.36901767444214\\
1.25	1.36964678125927\\
1.251	1.37028935679839\\
1.252	1.37095264678123\\
1.253	1.37159469736505\\
1.254	1.37223247383141\\
1.255	1.37286882388813\\
1.256	1.37351416000093\\
1.257	1.37414696297839\\
1.258	1.374804430851\\
1.259	1.37545809623882\\
1.26	1.37607968364135\\
1.261	1.37672347966637\\
1.262	1.37739593195455\\
1.263	1.37803406509611\\
1.264	1.3786682561682\\
1.265	1.37929848868045\\
1.266	1.37995271007771\\
1.267	1.38061514591944\\
1.268	1.38123572035718\\
1.269	1.38188347878831\\
1.27	1.38252964458804\\
1.271	1.38318821496277\\
1.272	1.38381703050984\\
1.273	1.38445834127717\\
1.274	1.38511595234467\\
1.275	1.38574356349596\\
1.276	1.38638788621255\\
1.277	1.38705360719913\\
1.278	1.38767922611958\\
1.279	1.38833765381519\\
1.28	1.38897677385876\\
1.281	1.38963267184878\\
1.282	1.39027292147727\\
1.283	1.39092483083387\\
1.284	1.39155676912477\\
1.285	1.39219463775623\\
1.286	1.3928544958736\\
1.287	1.39348096324263\\
1.288	1.39413937093635\\
1.289	1.39479137768786\\
1.29	1.395411428111\\
1.291	1.39605670032246\\
1.292	1.39671780612114\\
1.293	1.39734726536435\\
1.294	1.39799779608073\\
1.295	1.39863680213221\\
1.296	1.39928188760651\\
1.297	1.39992050147576\\
1.298	1.40059466516406\\
1.299	1.4012277673355\\
1.3	1.40185837224525\\
1.301	1.40251583155842\\
1.302	1.40315708770214\\
1.303	1.403782332962\\
1.304	1.40443436257151\\
1.305	1.40508472875968\\
1.306	1.40573661058357\\
1.307	1.40636402267052\\
1.308	1.40701751636379\\
1.309	1.4076591528835\\
1.31	1.40831271799051\\
1.311	1.40894235555997\\
1.312	1.40959882707122\\
1.313	1.41022969422586\\
1.314	1.41088556643151\\
1.315	1.41153305951935\\
1.316	1.41218573885533\\
1.317	1.41282939748056\\
1.318	1.41345816067028\\
1.319	1.41411688133745\\
1.32	1.41474110694376\\
1.321	1.41538481410997\\
1.322	1.41603859172889\\
1.323	1.41668309212217\\
1.324	1.41732027261997\\
1.325	1.41797329197704\\
1.326	1.41860749974506\\
1.327	1.41926527174593\\
1.328	1.4199178265692\\
1.329	1.42054328712085\\
1.33	1.4212071298676\\
1.331	1.4218322919628\\
1.332	1.42247603372683\\
1.333	1.4231364845595\\
1.334	1.42376985444263\\
1.335	1.4244147886886\\
1.336	1.42505373225023\\
1.337	1.42570617307673\\
1.338	1.42635550873398\\
1.339	1.42698911177731\\
1.34	1.42762948407533\\
1.341	1.42828730574601\\
1.342	1.42893286164947\\
1.343	1.42956895797503\\
1.344	1.43020312679843\\
1.345	1.43086963503608\\
1.346	1.43151335489702\\
1.347	1.43214224452725\\
1.348	1.43279083345277\\
1.349	1.4334400365611\\
1.35	1.43407814697409\\
1.351	1.43472631271537\\
1.352	1.43537999006692\\
1.353	1.43603154008767\\
1.354	1.43667070295639\\
1.355	1.43732093572642\\
1.356	1.43795547203786\\
1.357	1.43861616371644\\
1.358	1.43924006836797\\
1.359	1.43988705047925\\
1.36	1.44053124163772\\
1.361	1.44116967645093\\
1.362	1.44181336571257\\
1.363	1.4424788601558\\
1.364	1.44311891001773\\
1.365	1.443750067643\\
1.366	1.44439582501603\\
1.367	1.44503677672652\\
1.368	1.44568547317706\\
1.369	1.44634670822192\\
1.37	1.4469998663927\\
1.371	1.44761947392039\\
1.372	1.44827302362182\\
1.373	1.44891342598074\\
1.374	1.44956768076234\\
1.375	1.45018303517389\\
1.376	1.45085386911331\\
1.377	1.45149486738322\\
1.378	1.4521328328103\\
1.379	1.45278429758676\\
1.38	1.45342274231169\\
1.381	1.45407911466767\\
1.382	1.45471741097731\\
1.383	1.45535604049315\\
1.384	1.45600609497378\\
1.385	1.45665430971317\\
1.386	1.45730399151545\\
1.387	1.45794113437437\\
1.388	1.45858750578218\\
1.389	1.45923215122943\\
1.39	1.45987360854384\\
1.391	1.46050626673993\\
1.392	1.46117503661195\\
1.393	1.46180355927346\\
1.394	1.46245262117647\\
1.395	1.46310157811682\\
1.396	1.46373909642815\\
1.397	1.46438003826669\\
1.398	1.46501155751707\\
1.399	1.46566764652236\\
1.4	1.46632351759128\\
1.401	1.46696336010078\\
1.402	1.46759450895979\\
1.403	1.4682582311383\\
1.404	1.46890590288191\\
1.405	1.46955152384966\\
1.406	1.47018949860775\\
1.407	1.47083624539579\\
1.408	1.47147939146124\\
1.409	1.47211676435445\\
1.41	1.4727627494693\\
1.411	1.47340033770635\\
1.412	1.47405740253908\\
1.413	1.4746966745128\\
1.414	1.47533366187331\\
1.415	1.47599114251236\\
1.416	1.47663668022975\\
1.417	1.47726701204425\\
1.418	1.47792404189714\\
1.419	1.47855431590566\\
1.42	1.47920650869351\\
1.421	1.47984205746438\\
1.422	1.48048555830061\\
1.423	1.48113291544952\\
1.424	1.481775951027\\
1.425	1.48243647720454\\
1.426	1.48305854081273\\
1.427	1.48371824032908\\
1.428	1.48435399852042\\
1.429	1.4850096498296\\
1.43	1.48564066665992\\
1.431	1.48628939245594\\
1.432	1.48692245948788\\
1.433	1.48758066166401\\
1.434	1.48823042292734\\
1.435	1.48887158071387\\
1.436	1.4895113257301\\
1.437	1.49015599553453\\
1.438	1.49079769315458\\
1.439	1.49145906276849\\
1.44	1.49208034610074\\
1.441	1.49273768814032\\
1.442	1.49337055976062\\
1.443	1.49402172718827\\
1.444	1.4946676535836\\
1.445	1.49530028514911\\
1.446	1.49595653046144\\
1.447	1.49659520235809\\
1.448	1.49723522470272\\
1.449	1.4978824293489\\
1.45	1.49852036920522\\
1.451	1.49916666504443\\
1.452	1.49981271154225\\
1.453	1.50045714314101\\
1.454	1.50110461100797\\
1.455	1.50175349215775\\
1.456	1.50239167473269\\
1.457	1.50302738744777\\
1.458	1.50366931966859\\
1.459	1.50432766807156\\
1.46	1.50496651459543\\
1.461	1.50561185573932\\
1.462	1.50624968191516\\
1.463	1.506900400096\\
1.464	1.50753870204086\\
1.465	1.50819012478132\\
1.466	1.5088241413046\\
1.467	1.50947329672397\\
1.468	1.51011634973561\\
1.469	1.51075488855248\\
1.47	1.5114086057132\\
1.471	1.51204600304165\\
1.472	1.51269220526674\\
1.473	1.51333428098457\\
1.474	1.51396551441311\\
1.475	1.51461058692736\\
1.476	1.51525442731986\\
1.477	1.51590041060867\\
1.478	1.51654461938845\\
1.479	1.51719907119473\\
1.48	1.51783803313998\\
1.481	1.51848063554115\\
1.482	1.51912140684799\\
1.483	1.51976732834799\\
1.484	1.52040485547387\\
1.485	1.52104315866246\\
1.486	1.5216857527737\\
1.487	1.52233701984992\\
1.488	1.52297704350441\\
1.489	1.52361695788519\\
1.49	1.52425874255921\\
1.491	1.52489999111592\\
1.492	1.52555347398114\\
1.493	1.52618828734663\\
1.494	1.5268369739523\\
1.495	1.52748172089069\\
1.496	1.52811345203148\\
1.497	1.52875225226085\\
1.498	1.52940548239707\\
1.499	1.53003541364593\\
1.5	1.53068168604982\\
1.501	1.53133248417061\\
1.502	1.53196571952864\\
1.503	1.53261721399352\\
1.504	1.53325485817938\\
1.505	1.53390274348667\\
1.506	1.53453699136091\\
1.507	1.53517443217442\\
1.508	1.53582397436518\\
1.509	1.53646535250197\\
1.51	1.53711458289975\\
1.511	1.53774421854909\\
1.512	1.53838737496903\\
1.513	1.53903240711\\
1.514	1.53967476233252\\
1.515	1.5403135367222\\
1.516	1.5409530635397\\
1.517	1.54159921022524\\
1.518	1.54223892646693\\
1.519	1.54288676516246\\
1.52	1.54352728947682\\
1.521	1.54417068392019\\
1.522	1.54480800684558\\
1.523	1.54544370712937\\
1.524	1.54608901304138\\
1.525	1.54672429363248\\
1.526	1.54736165400487\\
1.527	1.54801299021617\\
1.528	1.5486528175175\\
1.529	1.54928955868328\\
1.53	1.54993467563759\\
1.531	1.55057516314973\\
1.532	1.55122396541838\\
1.533	1.55185582374972\\
1.534	1.552499518156\\
1.535	1.55313951918641\\
1.536	1.55377253177304\\
1.537	1.55441401695287\\
1.538	1.55505974846625\\
1.539	1.55570396484219\\
1.54	1.55634017822988\\
1.541	1.55697302469147\\
1.542	1.55761374127504\\
1.543	1.55825960576493\\
1.544	1.55889333097741\\
1.545	1.55953224213785\\
1.546	1.56017366751892\\
1.547	1.56081277337244\\
1.548	1.56145093630908\\
1.549	1.56209003886198\\
1.55	1.56273505360898\\
1.551	1.56337210014814\\
1.552	1.56401254281137\\
1.553	1.56464672359644\\
1.554	1.56528398063506\\
1.555	1.56591993912945\\
1.556	1.5665639836591\\
1.557	1.56719887667609\\
1.558	1.56783804912207\\
1.559	1.56847270805814\\
1.56	1.56911684670337\\
1.561	1.5697558110131\\
1.562	1.57039282228941\\
1.563	1.57102639476977\\
1.564	1.57166439213652\\
1.565	1.57229760851404\\
1.566	1.5729329510523\\
1.567	1.57357028296289\\
1.568	1.57421393556431\\
1.569	1.57484489195875\\
1.57	1.575479875262\\
1.571	1.57612017811384\\
1.572	1.57675490791164\\
1.573	1.57739429842176\\
1.574	1.5780249150967\\
1.575	1.57866069154012\\
1.576	1.57929186350066\\
1.577	1.57993046043423\\
1.578	1.58056174715953\\
1.579	1.58119357995551\\
1.58	1.58182745915253\\
1.581	1.58246334046035\\
1.582	1.58309322248698\\
1.583	1.58372482651605\\
1.584	1.58435659591623\\
};
\addlegendentry{$\text{Upper Bound }\eta{}_\text{1}\text{=0.6}$}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0	0.290107178740679\\
0.001	0.29087284138632\\
0.002	0.291710220610438\\
0.003	0.292549515627103\\
0.004	0.29336902412949\\
0.005	0.294233473739956\\
0.006	0.295042035015198\\
0.007	0.295900324538673\\
0.008	0.296739952690869\\
0.009	0.297605042320737\\
0.01	0.298452462021522\\
0.011	0.299268416068468\\
0.012	0.300113860683062\\
0.013	0.300959232577363\\
0.014	0.301819219751517\\
0.015	0.302643643188159\\
0.016	0.303489783612814\\
0.017	0.304320465032674\\
0.018	0.305163298907852\\
0.019	0.306018755286695\\
0.02	0.30686880102856\\
0.021	0.307679598748513\\
0.022	0.30855742252823\\
0.023	0.309383703438627\\
0.024	0.310221278468896\\
0.025	0.311034764869877\\
0.026	0.311880013302533\\
0.027	0.312722517915255\\
0.028	0.313577334684796\\
0.029	0.314438649472912\\
0.03	0.315250924393783\\
0.031	0.31610052329251\\
0.032	0.316939963639917\\
0.033	0.317787963306005\\
0.034	0.318612981968468\\
0.035	0.319465315103128\\
0.036	0.320292658333759\\
0.037	0.321138625666353\\
0.038	0.321967963530591\\
0.039	0.322826199854514\\
0.04	0.323632825621082\\
0.041	0.324499558476323\\
0.042	0.3253331997798\\
0.043	0.326171017920197\\
0.044	0.327003283091382\\
0.045	0.327835986332683\\
0.046	0.328677267063406\\
0.047	0.329522112047414\\
0.048	0.330356455881169\\
0.049	0.331210177994469\\
0.05	0.332030540352832\\
0.051	0.332872490375463\\
0.052	0.33370305076004\\
0.053	0.334542734398608\\
0.054	0.335393909469125\\
0.055	0.336235229351192\\
0.056	0.337071349999844\\
0.057	0.337895822990388\\
0.058	0.338754638053043\\
0.059	0.339589478619\\
0.06	0.340415473493431\\
0.061	0.341258905206109\\
0.062	0.342104809061817\\
0.063	0.342935727701308\\
0.064	0.343784443171667\\
0.065	0.344595878392192\\
0.066	0.345442842721038\\
0.067	0.346268475722098\\
0.068	0.347111810210823\\
0.069	0.347952420924374\\
0.07	0.348790631107101\\
0.071	0.349632183021792\\
0.072	0.350461051294956\\
0.073	0.351292703371347\\
0.074	0.352133517382441\\
0.075	0.352980852710005\\
0.076	0.353808690126431\\
0.077	0.354642260491482\\
0.078	0.355484117818806\\
0.079	0.356334371777345\\
0.08	0.357159740393821\\
0.081	0.357998117358455\\
0.082	0.358833402073034\\
0.083	0.359662833841166\\
0.084	0.360499957580175\\
0.085	0.361333275274087\\
0.086	0.362174443099283\\
0.087	0.363014260022384\\
0.088	0.363858705598304\\
0.089	0.364678818435356\\
0.09	0.365532818694699\\
0.091	0.366363801999556\\
0.092	0.367204598514806\\
0.093	0.36802192150884\\
0.094	0.368865693533456\\
0.095	0.36969596271838\\
0.096	0.370543521543126\\
0.097	0.371383677812262\\
0.098	0.372213864602815\\
0.099	0.373048407065641\\
0.1	0.373895046805413\\
0.101	0.374730497534516\\
0.102	0.375555263515183\\
0.103	0.376389230391452\\
0.104	0.377221087707813\\
0.105	0.378056162638541\\
0.106	0.378901376581873\\
0.107	0.37972527524511\\
0.108	0.380561820399587\\
0.109	0.381391805991958\\
0.11	0.382236392574599\\
0.111	0.383079192339123\\
0.112	0.383901429564472\\
0.113	0.384744551694149\\
0.114	0.385572637738374\\
0.115	0.386423984444114\\
0.116	0.38725196057378\\
0.117	0.388073085860181\\
0.118	0.388930794158707\\
0.119	0.389742881588414\\
0.12	0.390601624544015\\
0.121	0.391416841521904\\
0.122	0.392256368650511\\
0.123	0.393102282035947\\
0.124	0.393930035785275\\
0.125	0.394757742222713\\
0.126	0.395587299342507\\
0.127	0.396442512919084\\
0.128	0.397274351199284\\
0.129	0.398097600398742\\
0.13	0.398937781038033\\
0.131	0.399764429410783\\
0.132	0.400601436746647\\
0.133	0.401438023870446\\
0.134	0.4022751002524\\
0.135	0.403106909049199\\
0.136	0.403948176788978\\
0.137	0.40478411753847\\
0.138	0.40561692688762\\
0.139	0.406448641935178\\
0.14	0.407275402816078\\
0.141	0.408116903919245\\
0.142	0.408950684957344\\
0.143	0.409772450533108\\
0.144	0.410612120965027\\
0.145	0.411455505605543\\
0.146	0.4122853235629\\
0.147	0.413122095029536\\
0.148	0.413965591173037\\
0.149	0.414780655140651\\
0.15	0.415620991285214\\
0.151	0.416447153080883\\
0.152	0.417293453854943\\
0.153	0.418119119605471\\
0.154	0.418944625098283\\
0.155	0.419789169217432\\
0.156	0.420627581470006\\
0.157	0.421456340130442\\
0.158	0.422286068895975\\
0.159	0.423132211712669\\
0.16	0.423943817435528\\
0.161	0.424781924300015\\
0.162	0.425627980689902\\
0.163	0.426455300819389\\
0.164	0.427288771626594\\
0.165	0.42813069167439\\
0.166	0.428963795211048\\
0.167	0.429792331415756\\
0.168	0.43061494236841\\
0.169	0.431453519080655\\
0.17	0.432297587474594\\
0.171	0.433119792943141\\
0.172	0.433957394856373\\
0.173	0.434778602634786\\
0.174	0.435623085066827\\
0.175	0.436459233856993\\
0.176	0.437287902173621\\
0.177	0.43812332008305\\
0.178	0.438957823178626\\
0.179	0.439780317539519\\
0.18	0.440617288089418\\
0.181	0.441454475173539\\
0.182	0.442294524664386\\
0.183	0.443109053884867\\
0.184	0.443958670704936\\
0.185	0.44478043626723\\
0.186	0.445612621077757\\
0.187	0.446451860214223\\
0.188	0.447270449652918\\
0.189	0.448112761425446\\
0.19	0.448942109555344\\
0.191	0.449785646299522\\
0.192	0.45060429486281\\
0.193	0.451443794076567\\
0.194	0.452271581453479\\
0.195	0.453101096383982\\
0.196	0.453947216282028\\
0.197	0.454764371700428\\
0.198	0.455607752460728\\
0.199	0.4564369455644\\
0.2	0.457273276306262\\
0.201	0.458109324231974\\
0.202	0.458938744196712\\
0.203	0.459768996811007\\
0.204	0.460607311898174\\
0.205	0.461439479026792\\
0.206	0.46226178369148\\
0.207	0.463101152492638\\
0.208	0.463929926543576\\
0.209	0.464759245315835\\
0.21	0.465598467254838\\
0.211	0.466429636086109\\
0.212	0.467252441801796\\
0.213	0.468079352799156\\
0.214	0.46891096248878\\
0.215	0.469760779326192\\
0.216	0.470580844461931\\
0.217	0.471417066317529\\
0.218	0.472236909151325\\
0.219	0.473072032469406\\
0.22	0.473909223297589\\
0.221	0.474734377519618\\
0.222	0.47557192568918\\
0.223	0.476394708315056\\
0.224	0.477232894676765\\
0.225	0.478058067592732\\
0.226	0.478898075179628\\
0.227	0.479731037706909\\
0.228	0.480563614752193\\
0.229	0.481386219863708\\
0.23	0.482226856054082\\
0.231	0.483056691995677\\
0.232	0.483874122935716\\
0.233	0.484708497531004\\
0.234	0.485542619587058\\
0.235	0.486369844957579\\
0.236	0.48720132317553\\
0.237	0.488036572524503\\
0.238	0.488862631749103\\
0.239	0.489703933465578\\
0.24	0.490528821172833\\
0.241	0.49135536172146\\
0.242	0.492198045819117\\
0.243	0.493025609061407\\
0.244	0.493864024934283\\
0.245	0.494674170559114\\
0.246	0.495516219896129\\
0.247	0.496340465687911\\
0.248	0.497178867740662\\
0.249	0.498002255565319\\
0.25	0.498836314636027\\
0.251	0.499669244224989\\
0.252	0.500507576298017\\
0.253	0.501328122892412\\
0.254	0.502163243197361\\
0.255	0.502986268731799\\
0.256	0.503826260183776\\
0.257	0.504657244414559\\
0.258	0.505486142124568\\
0.259	0.50631346493724\\
0.26	0.507149608178999\\
0.261	0.507978334075165\\
0.262	0.508801732982057\\
0.263	0.509637467835119\\
0.264	0.510467066884278\\
0.265	0.511300889747929\\
0.266	0.512120045627223\\
0.267	0.512961763744782\\
0.268	0.513781791297717\\
0.269	0.514618592270034\\
0.27	0.515442334158835\\
0.271	0.516278475647886\\
0.272	0.51711212193327\\
0.273	0.517938144867387\\
0.274	0.51877199338897\\
0.275	0.51959678948855\\
0.276	0.520432491608697\\
0.277	0.521258946737907\\
0.278	0.52209136133107\\
0.279	0.522919463635694\\
0.28	0.523754276378904\\
0.281	0.524571026455323\\
0.282	0.525405812388396\\
0.283	0.526239884299068\\
0.284	0.527076065695495\\
0.285	0.527901248108981\\
0.286	0.528729046684894\\
0.287	0.529554115112075\\
0.288	0.530380133902812\\
0.289	0.531216112375688\\
0.29	0.532050925342175\\
0.291	0.532876422645808\\
0.292	0.533709110348224\\
0.293	0.534536722630991\\
0.294	0.535358633449502\\
0.295	0.536195350336338\\
0.296	0.537025215203689\\
0.297	0.537845943992231\\
0.298	0.538678063506404\\
0.299	0.539500852993125\\
0.3	0.540334527083758\\
0.301	0.541171685435574\\
0.302	0.541998703415206\\
0.303	0.54282114885489\\
0.304	0.543659656445715\\
0.305	0.544480963539642\\
0.306	0.545318736638296\\
0.307	0.546147737512656\\
0.308	0.546970840789366\\
0.309	0.547808993642368\\
0.31	0.548633627629301\\
0.311	0.549458394264429\\
0.312	0.550293387063225\\
0.313	0.551123483097239\\
0.314	0.551950096074647\\
0.315	0.552776326690561\\
0.316	0.553598216448518\\
0.317	0.55443487978814\\
0.318	0.555260470529951\\
0.319	0.556091995414919\\
0.32	0.556930385016772\\
0.321	0.557750656184889\\
0.322	0.558583203575728\\
0.323	0.559400879608286\\
0.324	0.560238108388563\\
0.325	0.561069666407215\\
0.326	0.561894730429801\\
0.327	0.562721647103504\\
0.328	0.563547183709394\\
0.329	0.564372122429278\\
0.33	0.565206856021785\\
0.331	0.566039716540549\\
0.332	0.56687154988854\\
0.333	0.567703560272653\\
0.334	0.568520849702334\\
0.335	0.569357020770739\\
0.336	0.570184596620941\\
0.337	0.571004897839346\\
0.338	0.571835808313681\\
0.339	0.572670273818138\\
0.34	0.573491968413875\\
0.341	0.574319341787045\\
0.342	0.575149822044301\\
0.343	0.575980709382313\\
0.344	0.576811837200293\\
0.345	0.577629230895851\\
0.346	0.578463620502726\\
0.347	0.5792885453498\\
0.348	0.580112681918184\\
0.349	0.580948761167257\\
0.35	0.581770756143292\\
0.351	0.582605878070561\\
0.352	0.583427053007604\\
0.353	0.584257976707649\\
0.354	0.585089021925107\\
0.355	0.585909012084717\\
0.356	0.586735365101352\\
0.357	0.587561458842065\\
0.358	0.58839653142258\\
0.359	0.589226006118082\\
0.36	0.590051113315205\\
0.361	0.590890300466063\\
0.362	0.591716911278561\\
0.363	0.592547110867561\\
0.364	0.593368369915358\\
0.365	0.594193156158555\\
0.366	0.595023717672118\\
0.367	0.595852869502048\\
0.368	0.596680361308654\\
0.369	0.597506735874093\\
0.37	0.598325727292066\\
0.371	0.599153628916266\\
0.372	0.599985917319773\\
0.373	0.600814321766642\\
0.374	0.601640814201868\\
0.375	0.602474333100157\\
0.376	0.603290880416614\\
0.377	0.604119887992763\\
0.378	0.604948951863299\\
0.379	0.605781295053222\\
0.38	0.60660231817086\\
0.381	0.607433882349385\\
0.382	0.608262314997412\\
0.383	0.609082899293754\\
0.384	0.609905158950899\\
0.385	0.610736032670516\\
0.386	0.611570637401619\\
0.387	0.612392323091666\\
0.388	0.613223837058477\\
0.389	0.614054105787799\\
0.39	0.614873907331977\\
0.391	0.615710335166153\\
0.392	0.616530705380678\\
0.393	0.617360886116359\\
0.394	0.618188679457987\\
0.395	0.619018026947541\\
0.396	0.619833858494934\\
0.397	0.620662258843723\\
0.398	0.621493116637371\\
0.399	0.622315526423316\\
0.4	0.623141807109802\\
0.401	0.62396748535824\\
0.402	0.62480575565336\\
0.403	0.625625587619557\\
0.404	0.626449360494418\\
0.405	0.627280543625528\\
0.406	0.628107783819582\\
0.407	0.628936694841795\\
0.408	0.629758551443717\\
0.409	0.630593568101125\\
0.41	0.631419231109527\\
0.411	0.632235910638021\\
0.412	0.633066885218747\\
0.413	0.63389280869345\\
0.414	0.634718326201331\\
0.415	0.635551178831548\\
0.416	0.636372753422464\\
0.417	0.637193206707525\\
0.418	0.638032123273213\\
0.419	0.638856430651821\\
0.42	0.639674960734332\\
0.421	0.640505345750367\\
0.422	0.641335961332798\\
0.423	0.642156855568639\\
0.424	0.642985267304492\\
0.425	0.643807080864324\\
0.426	0.644642934421091\\
0.427	0.645463516547109\\
0.428	0.646285393963067\\
0.429	0.647121143643614\\
0.43	0.647936339002638\\
0.431	0.648772121106348\\
0.432	0.649593750076433\\
0.433	0.650423229949686\\
0.434	0.651238737420801\\
0.435	0.652070504512094\\
0.436	0.652900073869084\\
0.437	0.653725036802547\\
0.438	0.654553563743031\\
0.439	0.655381384475929\\
0.44	0.656206249991903\\
0.441	0.657023890045207\\
0.442	0.65785704577302\\
0.443	0.658675825843841\\
0.444	0.659509477486799\\
0.445	0.660332250929905\\
0.446	0.661159086113536\\
0.447	0.661984521395074\\
0.448	0.662808187908538\\
0.449	0.663631790865421\\
0.45	0.664456303814032\\
0.451	0.665290612121225\\
0.452	0.666106802477936\\
0.453	0.666933278751507\\
0.454	0.667764346886905\\
0.455	0.668589699592593\\
0.456	0.669412543508706\\
0.457	0.670231030333724\\
0.458	0.67107364754547\\
0.459	0.671890000328956\\
0.46	0.672717067470394\\
0.461	0.673534604538145\\
0.462	0.674371320367335\\
0.463	0.675193245690394\\
0.464	0.676020705191842\\
0.465	0.676845733608623\\
0.466	0.677664874703968\\
0.467	0.678488704676967\\
0.468	0.679322530332662\\
0.469	0.680141034178092\\
0.47	0.680969568489915\\
0.471	0.681790639302723\\
0.472	0.682619253744522\\
0.473	0.683443525343766\\
0.474	0.68426585233295\\
0.475	0.685089126236922\\
0.476	0.685922584984911\\
0.477	0.686741222735289\\
0.478	0.687569145319369\\
0.479	0.688397692761833\\
0.48	0.689213051832523\\
0.481	0.690037462221169\\
0.482	0.690867401143656\\
0.483	0.69169270606804\\
0.484	0.692522379806452\\
0.485	0.693350245249074\\
0.486	0.69417030112133\\
0.487	0.694991914767956\\
0.488	0.69581440386661\\
0.489	0.696640031901424\\
0.49	0.697469965979207\\
0.491	0.698298591416845\\
0.492	0.699116689500009\\
0.493	0.699935299305479\\
0.494	0.700765583181465\\
0.495	0.701595226669531\\
0.496	0.702417323439447\\
0.497	0.703243873378662\\
0.498	0.704058975722966\\
0.499	0.704885262822602\\
0.5	0.705711686271787\\
0.501	0.706538879227829\\
0.502	0.707367433306568\\
0.503	0.708187027400231\\
0.504	0.709008350087364\\
0.505	0.709837304009915\\
0.506	0.710662899567071\\
0.507	0.711482485216677\\
0.508	0.712305954233868\\
0.509	0.713127085841558\\
0.51	0.713954863547722\\
0.511	0.714784384601806\\
0.512	0.715599664006894\\
0.513	0.716428659029811\\
0.514	0.717252652731892\\
0.515	0.718077839550974\\
0.516	0.718900525453952\\
0.517	0.71972333014931\\
0.518	0.720549838723241\\
0.519	0.721370006369611\\
0.52	0.722203300645258\\
0.521	0.723019639487352\\
0.522	0.723840652305573\\
0.523	0.724676838862359\\
0.524	0.725501483933295\\
0.525	0.726312216152557\\
0.526	0.727139424042319\\
0.527	0.727970578887788\\
0.528	0.728791077313324\\
0.529	0.729609405703771\\
0.53	0.730439863656111\\
0.531	0.731256891973216\\
0.532	0.732082485850699\\
0.533	0.732910230455457\\
0.534	0.733726557837792\\
0.535	0.734553114487216\\
0.536	0.73538116885605\\
0.537	0.736209330768513\\
0.538	0.737030462351121\\
0.539	0.737848628787166\\
0.54	0.738670045913509\\
0.541	0.739500622827304\\
0.542	0.740326281141229\\
0.543	0.741142393785829\\
0.544	0.741971821248567\\
0.545	0.742789320142687\\
0.546	0.743620378549161\\
0.547	0.744442370042922\\
0.548	0.745268563466343\\
0.549	0.746086112808103\\
0.55	0.746911672119325\\
0.551	0.747730312528639\\
0.552	0.748551382729728\\
0.553	0.749379275967414\\
0.554	0.750205723144614\\
0.555	0.75102395794163\\
0.556	0.75184776916885\\
0.557	0.752672251992439\\
0.558	0.753491717842814\\
0.559	0.754316514696202\\
0.56	0.755147079079433\\
0.561	0.755961221654791\\
0.562	0.756783135695785\\
0.563	0.757615290633333\\
0.564	0.758432591388852\\
0.565	0.75924894589145\\
0.566	0.760081791155481\\
0.567	0.760906231300378\\
0.568	0.761725579082814\\
0.569	0.762551326295077\\
0.57	0.763367890451066\\
0.571	0.764190376283655\\
0.572	0.765015597775149\\
0.573	0.765836781887602\\
0.574	0.766663459787013\\
0.575	0.767484676908852\\
0.576	0.76831226507387\\
0.577	0.769131023156764\\
0.578	0.769958858278309\\
0.579	0.77077953982692\\
0.58	0.771595476484451\\
0.581	0.772418876640223\\
0.582	0.773240328726583\\
0.583	0.774067829148312\\
0.584	0.774889799118049\\
0.585	0.775714367437892\\
0.586	0.776541183123819\\
0.587	0.777359366512668\\
0.588	0.778178503166798\\
0.589	0.778999200800681\\
0.59	0.779822031770148\\
0.591	0.780647193005407\\
0.592	0.78147188606615\\
0.593	0.782298182797148\\
0.594	0.783116041049295\\
0.595	0.783936572858069\\
0.596	0.784758125218462\\
0.597	0.785583175926883\\
0.598	0.786401949088592\\
0.599	0.787228166929821\\
0.6	0.788051081062938\\
0.601	0.788875878230663\\
0.602	0.789698566111634\\
0.603	0.790514908483507\\
0.604	0.791341283518121\\
0.605	0.792155781722546\\
0.606	0.792983100952845\\
0.607	0.793810552958771\\
0.608	0.794624795257467\\
0.609	0.795444749090123\\
0.61	0.796273906729055\\
0.611	0.797091613255362\\
0.612	0.797916071439145\\
0.613	0.798734882701299\\
0.614	0.799556650073804\\
0.615	0.80038376613883\\
0.616	0.8012031491708\\
0.617	0.802025254813774\\
0.618	0.802844784529746\\
0.619	0.803666215448135\\
0.62	0.804485201191679\\
0.621	0.805306197950841\\
0.622	0.806131994314105\\
0.623	0.806957924420473\\
0.624	0.807776533005019\\
0.625	0.80859414231482\\
0.626	0.809414512880953\\
0.627	0.810238389247493\\
0.628	0.811066226625797\\
0.629	0.811881790810971\\
0.63	0.812709756916028\\
0.631	0.813531288197871\\
0.632	0.814348693809975\\
0.633	0.815168106134065\\
0.634	0.815988179452851\\
0.635	0.816817558288284\\
0.636	0.817640018886293\\
0.637	0.818454924155027\\
0.638	0.819274693033269\\
0.639	0.8200954460582\\
0.64	0.820921988471934\\
0.641	0.821740208655654\\
0.642	0.82256171766948\\
0.643	0.823384751154632\\
0.644	0.82420766453058\\
0.645	0.825030544390871\\
0.646	0.825853389889948\\
0.647	0.826674262801269\\
0.648	0.827491419752725\\
0.649	0.828313433186442\\
0.65	0.829129282213179\\
0.651	0.829953465246279\\
0.652	0.830774706230217\\
0.653	0.831593041296823\\
0.654	0.832416233604334\\
0.655	0.83323951923418\\
0.656	0.834057331781373\\
0.657	0.834881096766811\\
0.658	0.835696181013341\\
0.659	0.836519918736459\\
0.66	0.837342600122617\\
0.661	0.838168941158492\\
0.662	0.838985769614373\\
0.663	0.839810462539198\\
0.664	0.84062767860408\\
0.665	0.84144830357072\\
0.666	0.842265994312886\\
0.667	0.843088245505912\\
0.668	0.843914504123895\\
0.669	0.844733319191527\\
0.67	0.845554635858886\\
0.671	0.846374663448573\\
0.672	0.84719723742101\\
0.673	0.848015036644949\\
0.674	0.848834316966543\\
0.675	0.849651370183603\\
0.676	0.850474655084638\\
0.677	0.851297825723465\\
0.678	0.852115222059593\\
0.679	0.852938997974666\\
0.68	0.853752975692774\\
0.681	0.854577640774144\\
0.682	0.855398520719333\\
0.683	0.85621802516137\\
0.684	0.857042428709752\\
0.685	0.857854400165599\\
0.686	0.858677245472862\\
0.687	0.859497818299146\\
0.688	0.860317156234246\\
0.689	0.861140118772267\\
0.69	0.861958575422415\\
0.691	0.862778283297515\\
0.692	0.863598021136474\\
0.693	0.864417504576937\\
0.694	0.865238005682812\\
0.695	0.866059493407121\\
0.696	0.866880613589792\\
0.697	0.867701303895965\\
0.698	0.868521578360233\\
0.699	0.869341497778369\\
0.7	0.870161175230703\\
0.701	0.870981317235014\\
0.702	0.871800905580302\\
0.703	0.872621743925206\\
0.704	0.873440190022105\\
0.705	0.874258370603077\\
0.706	0.875084697577977\\
0.707	0.875901213409059\\
0.708	0.876717116259327\\
0.709	0.877538932982079\\
0.71	0.878361601113021\\
0.711	0.879180837855402\\
0.712	0.879998047815676\\
0.713	0.880817823317655\\
0.714	0.881634843292563\\
0.715	0.882460671417916\\
0.716	0.883277447048204\\
0.717	0.884094032809261\\
0.718	0.8849192602429\\
0.719	0.885735996296107\\
0.72	0.886560016301123\\
0.721	0.887381738156888\\
0.722	0.888190936922843\\
0.723	0.88901227809589\\
0.724	0.889833946853955\\
0.725	0.890655434688773\\
0.726	0.89147605465649\\
0.727	0.892295482457787\\
0.728	0.893112733515966\\
0.729	0.893929739186053\\
0.73	0.894747709292086\\
0.731	0.895565794646572\\
0.732	0.896389508786436\\
0.733	0.897208701274555\\
0.734	0.898023394602096\\
0.735	0.898846232942667\\
0.736	0.899664489204802\\
0.737	0.90048931273651\\
0.738	0.901303310595357\\
0.739	0.902122161516912\\
0.74	0.902940524643249\\
0.741	0.903758618395588\\
0.742	0.90458607533341\\
0.743	0.905402809541107\\
0.744	0.906222548264271\\
0.745	0.907039910707241\\
0.746	0.907853747888062\\
0.747	0.908679002002738\\
0.748	0.909494537236717\\
0.749	0.910315849787703\\
0.75	0.911130327753777\\
0.751	0.911948396638931\\
0.752	0.912774249890444\\
0.753	0.913590466347489\\
0.754	0.914408013861781\\
0.755	0.915231244326198\\
0.756	0.916044071804567\\
0.757	0.916863566525331\\
0.758	0.917681608626844\\
0.759	0.918500418379351\\
0.76	0.919316802595064\\
0.761	0.920139011994099\\
0.762	0.920961240127595\\
0.763	0.921779386319228\\
0.764	0.922595895205609\\
0.765	0.923413733437661\\
0.766	0.924233585495795\\
0.767	0.925048540471593\\
0.768	0.925868519075303\\
0.769	0.926687367808824\\
0.77	0.927510808864345\\
0.771	0.928323830340757\\
0.772	0.929144386331802\\
0.773	0.929958883727282\\
0.774	0.930780320245333\\
0.775	0.931595201603201\\
0.776	0.932413063706136\\
0.777	0.933233809886728\\
0.778	0.934053708353319\\
0.779	0.934869638209447\\
0.78	0.935687124157084\\
0.781	0.936506154288111\\
0.782	0.937319530799995\\
0.783	0.938141187975555\\
0.784	0.938958208374137\\
0.785	0.939780250877713\\
0.786	0.940595817799174\\
0.787	0.941420914613306\\
0.788	0.942232019380783\\
0.789	0.943046740077108\\
0.79	0.943870346170326\\
0.791	0.944691365039406\\
0.792	0.94550660301751\\
0.793	0.946327220827782\\
0.794	0.947144234440433\\
0.795	0.94796395418596\\
0.796	0.948779968434099\\
0.797	0.949597827363151\\
0.798	0.950411231370606\\
0.799	0.951225202337211\\
0.8	0.952051165788816\\
0.801	0.952869945638079\\
0.802	0.95368222227673\\
0.803	0.9545077616608\\
0.804	0.95532080478597\\
0.805	0.956140667349008\\
0.806	0.956957974665444\\
0.807	0.957774631411128\\
0.808	0.958592555433979\\
0.809	0.959401161457387\\
0.81	0.960227827577372\\
0.811	0.961045891526949\\
0.812	0.961858020535599\\
0.813	0.962674817727969\\
0.814	0.963490325627521\\
0.815	0.964309307824998\\
0.816	0.96512570110384\\
0.817	0.965950257320826\\
0.818	0.966766962305771\\
0.819	0.967580239101268\\
0.82	0.968395469869736\\
0.821	0.969220886939017\\
0.822	0.970033576587441\\
0.823	0.970847087077013\\
0.824	0.971670754659179\\
0.825	0.972481479133452\\
0.826	0.973301402077011\\
0.827	0.974121867679109\\
0.828	0.974939206227943\\
0.829	0.97575354460851\\
0.83	0.976568986691925\\
0.831	0.977385673967288\\
0.832	0.978203613799457\\
0.833	0.979022403385442\\
0.834	0.979840519814062\\
0.835	0.980653825229977\\
0.836	0.981474927095856\\
0.837	0.982289477353855\\
0.838	0.983109241285137\\
0.839	0.983920100863537\\
0.84	0.984736721220918\\
0.841	0.985556520831532\\
0.842	0.986375037149678\\
0.843	0.987186814342096\\
0.844	0.988003250511458\\
0.845	0.988822978520455\\
0.846	0.989640708981048\\
0.847	0.99045645681416\\
0.848	0.991272735648929\\
0.849	0.992088590584674\\
0.85	0.992904007356523\\
0.851	0.993720962203537\\
0.852	0.994542183564296\\
0.853	0.995355593501918\\
0.854	0.996172293516418\\
0.855	0.996985586095775\\
0.856	0.997810044345028\\
0.857	0.998621964115069\\
0.858	0.999433507088809\\
0.859	1.00025442856315\\
0.86	1.00107272060072\\
0.861	1.00189007194232\\
0.862	1.0027061253853\\
0.863	1.00351737533341\\
0.864	1.00433499865319\\
0.865	1.00515404263196\\
0.866	1.0059711189488\\
0.867	1.00677812930172\\
0.868	1.00759982080867\\
0.869	1.00841311426156\\
0.87	1.009232300549\\
0.871	1.01005332578302\\
0.872	1.01086235843816\\
0.873	1.01168387969485\\
0.874	1.01249406422791\\
0.875	1.01331196880539\\
0.876	1.01412711202882\\
0.877	1.01494376116823\\
0.878	1.01575775176703\\
0.879	1.01657311190889\\
0.88	1.01739196591541\\
0.881	1.01821047905301\\
0.882	1.01902243466354\\
0.883	1.01984415823851\\
0.884	1.02065513636132\\
0.885	1.02147483280675\\
0.886	1.02228790346843\\
0.887	1.02310551832431\\
0.888	1.02392066661459\\
0.889	1.02473167423985\\
0.89	1.02554770347786\\
0.891	1.0263674095227\\
0.892	1.02718282535885\\
0.893	1.02799699537282\\
0.894	1.02881561307679\\
0.895	1.02962625407083\\
0.896	1.03044324159498\\
0.897	1.03125543826047\\
0.898	1.03206895617163\\
0.899	1.03289276994446\\
0.9	1.03370914605821\\
0.901	1.03451973653112\\
0.902	1.03533674760467\\
0.903	1.03614699532287\\
0.904	1.03697084278007\\
0.905	1.03778220269383\\
0.906	1.03859871993333\\
0.907	1.03941027385947\\
0.908	1.04022630444438\\
0.909	1.04104642608091\\
0.91	1.04185729785482\\
0.911	1.04267281735844\\
0.912	1.04349165988523\\
0.913	1.04430191875277\\
0.914	1.04512338736529\\
0.915	1.04593434336512\\
0.916	1.04675319305786\\
0.917	1.04755995594827\\
0.918	1.04837826430473\\
0.919	1.04919088188297\\
0.92	1.05000878369043\\
0.921	1.05082044573259\\
0.922	1.05164068745052\\
0.923	1.05245158037565\\
0.924	1.05326567780564\\
0.925	1.05408104559244\\
0.926	1.05489535831431\\
0.927	1.05571083528771\\
0.928	1.05652752218504\\
0.929	1.05734542081691\\
0.93	1.05816030843122\\
0.931	1.0589754373132\\
0.932	1.05978285664476\\
0.933	1.06060210438147\\
0.934	1.06141552946937\\
0.935	1.06223461402175\\
0.936	1.06304448500814\\
0.937	1.06385688355018\\
0.938	1.06467082631309\\
0.939	1.06548564801844\\
0.94	1.06630217367294\\
0.941	1.06711803480319\\
0.942	1.06793401890265\\
0.943	1.06874503825279\\
0.944	1.0695615249834\\
0.945	1.07037180256197\\
0.946	1.07118728911202\\
0.947	1.07200302101504\\
0.948	1.07281536921086\\
0.949	1.07363353415288\\
0.95	1.07444213956048\\
0.951	1.07525970860942\\
0.952	1.07607020062864\\
0.953	1.07688813275401\\
0.954	1.07770565330951\\
0.955	1.07851598005732\\
0.956	1.07933029385606\\
0.957	1.08014507900958\\
0.958	1.08096007335794\\
0.959	1.08177278759078\\
0.96	1.08258635585734\\
0.961	1.08339779850086\\
0.962	1.08421174351301\\
0.963	1.08502607404498\\
0.964	1.08584333846561\\
0.965	1.08665709892998\\
0.966	1.08746818258109\\
0.967	1.08828398079399\\
0.968	1.08909837908167\\
0.969	1.08990786925786\\
0.97	1.09072409776899\\
0.971	1.09153690070198\\
0.972	1.09235064013464\\
0.973	1.09316512921996\\
0.974	1.09398298192604\\
0.975	1.0947936822636\\
0.976	1.09560149100156\\
0.977	1.09642091770636\\
0.978	1.09723446878618\\
0.979	1.09804246241506\\
0.98	1.09886253618043\\
0.981	1.09967723186153\\
0.982	1.10048482679148\\
0.983	1.10129928625346\\
0.984	1.10211158850057\\
0.985	1.10293063559149\\
0.986	1.10374064157145\\
0.987	1.10455193627296\\
0.988	1.10536495061297\\
0.989	1.1061782040941\\
0.99	1.10699389098905\\
0.991	1.10780304916199\\
0.992	1.10861530419431\\
0.993	1.10943051607069\\
0.994	1.11024636834302\\
0.995	1.11105665986069\\
0.996	1.11187054522429\\
0.997	1.11268260686256\\
0.998	1.11349750165945\\
0.999	1.11431063001985\\
1	1.115121017782\\
1.001	1.11593448436228\\
1.002	1.11675282886733\\
1.003	1.11756332080668\\
1.004	1.11837752678857\\
1.005	1.11919206883686\\
1.006	1.120001777657\\
1.007	1.12081573178427\\
1.008	1.12162557380201\\
1.009	1.12244010747014\\
1.01	1.12325445318824\\
1.011	1.12406512340668\\
1.012	1.1248755627024\\
1.013	1.12569027562992\\
1.014	1.12650437766153\\
1.015	1.12731598773223\\
1.016	1.12812618928495\\
1.017	1.12894626351322\\
1.018	1.12975595400602\\
1.019	1.13056612732882\\
1.02	1.13137593922807\\
1.021	1.13219025604682\\
1.022	1.13300387266612\\
1.023	1.13381310757579\\
1.024	1.13462892751642\\
1.025	1.13543809789224\\
1.026	1.13625300559399\\
1.027	1.13706869963834\\
1.028	1.13787488692225\\
1.029	1.138690164989\\
1.03	1.13950142652745\\
1.031	1.14031687451362\\
1.032	1.14112485243487\\
1.033	1.14193998947026\\
1.034	1.14275078130365\\
1.035	1.1435612252333\\
1.036	1.14437184156143\\
1.037	1.14518431525558\\
1.038	1.14600392988966\\
1.039	1.14680884507723\\
1.04	1.14762393453405\\
1.041	1.14843435644154\\
1.042	1.14924875696469\\
1.043	1.1500593858737\\
1.044	1.15086847365573\\
1.045	1.15168236027202\\
1.046	1.15249127800443\\
1.047	1.15330376299923\\
1.048	1.15411727909634\\
1.049	1.15492998513345\\
1.05	1.15573687155805\\
1.051	1.15654939092005\\
1.052	1.15736619365662\\
1.053	1.1581771228569\\
1.054	1.1589885907674\\
1.055	1.15979868920269\\
1.056	1.1606126348307\\
1.057	1.16141929481013\\
1.058	1.16223063961485\\
1.059	1.16304773322801\\
1.06	1.16385834765365\\
1.061	1.16466647286374\\
1.062	1.16548048425389\\
1.063	1.16629095571096\\
1.064	1.16709994282133\\
1.065	1.1679149329224\\
1.066	1.16872557333693\\
1.067	1.1695350779111\\
1.068	1.17034652505343\\
1.069	1.17115693437399\\
1.07	1.17197097099586\\
1.071	1.17278202036434\\
1.072	1.17358914908805\\
1.073	1.17440281807907\\
1.074	1.17521134701081\\
1.075	1.17602041131116\\
1.076	1.17683829180801\\
1.077	1.17764670624535\\
1.078	1.17845877726749\\
1.079	1.17926736385396\\
1.08	1.18007838624248\\
1.081	1.18088944524533\\
1.082	1.1816985410336\\
1.083	1.18251195888646\\
1.084	1.18332440526946\\
1.085	1.18413344016957\\
1.086	1.18494649449066\\
1.087	1.18575254687622\\
1.088	1.18656594371543\\
1.089	1.18737564924358\\
1.09	1.18819011951796\\
1.091	1.18899462714981\\
1.092	1.18980907174177\\
1.093	1.19061703799582\\
1.094	1.19142677150675\\
1.095	1.19223845248113\\
1.096	1.19305171089639\\
1.097	1.19386074170887\\
1.098	1.19466950526334\\
1.099	1.19547906348931\\
1.1	1.19628945939786\\
1.101	1.19710086889768\\
1.102	1.19791279281893\\
1.103	1.19872392915778\\
1.104	1.19953432356556\\
1.105	1.20034036706354\\
1.106	1.20115155433402\\
1.107	1.20196550540281\\
1.108	1.2027716384775\\
1.109	1.20358366336151\\
1.11	1.20439150013017\\
1.111	1.20520408397767\\
1.112	1.20601072080805\\
1.113	1.20682451765442\\
1.114	1.20763122225369\\
1.115	1.20844393159408\\
1.116	1.20925304225694\\
1.117	1.21006362085076\\
1.118	1.21087078914896\\
1.119	1.2116818896529\\
1.12	1.21249239777438\\
1.121	1.21330342229836\\
1.122	1.21411109465788\\
1.123	1.21492181804088\\
1.124	1.21573381511724\\
1.125	1.21653988178717\\
1.126	1.2173501171318\\
1.127	1.2181577004906\\
1.128	1.21896710706513\\
1.129	1.21978165759576\\
1.13	1.22058937212926\\
1.131	1.22139590533107\\
1.132	1.22221188802081\\
1.133	1.22301752464942\\
1.134	1.22382818320846\\
1.135	1.22463684380549\\
1.136	1.22544410381886\\
1.137	1.22625533170203\\
1.138	1.22706159087915\\
1.139	1.22787174468849\\
1.14	1.22868105920826\\
1.141	1.22949122460221\\
1.142	1.23030207303633\\
1.143	1.2311080669323\\
1.144	1.23191869169678\\
1.145	1.23272759649025\\
1.146	1.23353711506493\\
1.147	1.23434897169843\\
1.148	1.23515626676262\\
1.149	1.23596586662813\\
1.15	1.23677325370618\\
1.151	1.23758476415602\\
1.152	1.23839201159403\\
1.153	1.23919866664885\\
1.154	1.24000709470071\\
1.155	1.24081618198629\\
1.156	1.24162833679749\\
1.157	1.24243519812058\\
1.158	1.24324285422845\\
1.159	1.2440506060792\\
1.16	1.24486045852072\\
1.161	1.24566941039145\\
1.162	1.24647891872503\\
1.163	1.24729003808583\\
1.164	1.24809439744847\\
1.165	1.24890620372772\\
1.166	1.24971574812462\\
1.167	1.25052270685701\\
1.168	1.25132960094688\\
1.169	1.25213869951781\\
1.17	1.25294418276159\\
1.171	1.25375711791009\\
1.172	1.25456350891354\\
1.173	1.25537039987301\\
1.174	1.25617882874276\\
1.175	1.25698740368675\\
1.176	1.25779529326553\\
1.177	1.25860303461372\\
1.178	1.25941021514053\\
1.179	1.26021903714494\\
1.18	1.26102864938386\\
1.181	1.26183788743565\\
1.182	1.26264671144601\\
1.183	1.26345509034939\\
1.184	1.26426300104559\\
1.185	1.2650668272061\\
1.186	1.26587845697923\\
1.187	1.26668573523529\\
1.188	1.26749403643992\\
1.189	1.26829955151946\\
1.19	1.26910775617726\\
1.191	1.26991492961959\\
1.192	1.27072205889766\\
1.193	1.27152876353903\\
1.194	1.27233791847918\\
1.195	1.27314671265653\\
1.196	1.27395519753529\\
1.197	1.27476188957024\\
1.198	1.27556940680433\\
1.199	1.27637875352616\\
1.2	1.27718591772286\\
1.201	1.27799155814845\\
1.202	1.27879669155793\\
1.203	1.27960726598005\\
1.204	1.28041183691166\\
1.205	1.28121889504824\\
1.206	1.28202843352153\\
1.207	1.28283576020511\\
1.208	1.28364252522615\\
1.209	1.28444818971708\\
1.21	1.28525518730099\\
1.211	1.28606433646316\\
1.212	1.28687177828408\\
1.213	1.28767944035529\\
1.214	1.2884888379355\\
1.215	1.28929023897503\\
1.216	1.29010045492301\\
1.217	1.29090659666801\\
1.218	1.29171322783968\\
1.219	1.29252057619465\\
1.22	1.29332807348841\\
1.221	1.2941351847061\\
1.222	1.29494187681675\\
1.223	1.2957481741828\\
1.224	1.29655292984775\\
1.225	1.29736017532416\\
1.226	1.29816751616358\\
1.227	1.2989704988119\\
1.228	1.29977867652174\\
1.229	1.3005891915781\\
1.23	1.30139530758033\\
1.231	1.302201457474\\
1.232	1.30300616614935\\
1.233	1.30381432373109\\
1.234	1.30462137856454\\
1.235	1.305426536521\\
1.236	1.30623350159499\\
1.237	1.30703887935122\\
1.238	1.30784377164037\\
1.239	1.30865357361431\\
1.24	1.30945949434092\\
1.241	1.3102609161376\\
1.242	1.31107010991078\\
1.243	1.31187523822913\\
1.244	1.31268456460343\\
1.245	1.31348949019326\\
1.246	1.31429529473473\\
1.247	1.31510043146036\\
1.248	1.31590506002106\\
1.249	1.31671351083765\\
1.25	1.31751721520902\\
1.251	1.31832289188566\\
1.252	1.31913161700068\\
1.253	1.3199371457382\\
1.254	1.32074200448479\\
1.255	1.3215466172354\\
1.256	1.32235253156807\\
1.257	1.32315654921694\\
1.258	1.3239641961213\\
1.259	1.32477124234256\\
1.26	1.32557349260049\\
1.261	1.32637900484956\\
1.262	1.32718873152519\\
1.263	1.32799333309948\\
1.264	1.32879731625025\\
1.265	1.32960067913089\\
1.266	1.33040756047093\\
1.267	1.3312156214694\\
1.268	1.33201745165383\\
1.269	1.33282326986406\\
1.27	1.33362881702442\\
1.271	1.33443616205464\\
1.272	1.33523907429559\\
1.273	1.336043798255\\
1.274	1.33685089358683\\
1.275	1.33765352482882\\
1.276	1.33845858774752\\
1.277	1.33926677066041\\
1.278	1.34006900427774\\
1.279	1.34087603888967\\
1.28	1.3416801923418\\
1.281	1.34248678114621\\
1.282	1.34329102973442\\
1.283	1.34409695854574\\
1.284	1.34489991347204\\
1.285	1.3457037058251\\
1.286	1.34651069471423\\
1.287	1.34731274055015\\
1.288	1.348119442971\\
1.289	1.34892516816591\\
1.29	1.34972616714157\\
1.291	1.35053083241602\\
1.292	1.35133778311964\\
1.293	1.35214005721588\\
1.294	1.3529453840882\\
1.295	1.35374898607365\\
1.296	1.3545534423945\\
1.297	1.35535691515284\\
1.298	1.35616555276548\\
1.299	1.35696814594441\\
1.3	1.35777033882826\\
1.301	1.35857642070731\\
1.302	1.35938009778421\\
1.303	1.36018140083659\\
1.304	1.36098657856331\\
1.305	1.36179147597072\\
1.306	1.36259655691531\\
1.307	1.36339803296788\\
1.308	1.36420327471677\\
1.309	1.36500675128779\\
1.31	1.36581192804518\\
1.311	1.36661358404553\\
1.312	1.36741910874805\\
1.313	1.36822087113889\\
1.314	1.36902623301692\\
1.315	1.36983033864811\\
1.316	1.3706351599417\\
1.317	1.37143863307106\\
1.318	1.37223990686975\\
1.319	1.37304549139232\\
1.32	1.37384603397107\\
1.321	1.37464936552689\\
1.322	1.37545411882875\\
1.323	1.37625748948976\\
1.324	1.37705976249391\\
1.325	1.37786429095806\\
1.326	1.37866605893544\\
1.327	1.37947119796728\\
1.328	1.38027554322872\\
1.329	1.38107593438834\\
1.33	1.38188183357265\\
1.331	1.38268210756113\\
1.332	1.38348502702732\\
1.333	1.38429031875083\\
1.334	1.38509166508603\\
1.335	1.38589464122904\\
1.336	1.38669671567432\\
1.337	1.3875006961481\\
1.338	1.38830419002262\\
1.339	1.38910538067553\\
1.34	1.38990750760038\\
1.341	1.39071210513265\\
1.342	1.39151489932567\\
1.343	1.3923162954813\\
1.344	1.39311737685464\\
1.345	1.39392306243371\\
1.346	1.39472543654078\\
1.347	1.39552564461304\\
1.348	1.39632863936704\\
1.349	1.3971316822973\\
1.35	1.39793309638336\\
1.351	1.39873591144576\\
1.352	1.39953947529546\\
1.353	1.4003426940846\\
1.354	1.40114410110535\\
1.355	1.40194705121509\\
1.356	1.40274771832016\\
1.357	1.40355208182205\\
1.358	1.40435115234028\\
1.359	1.40515347803886\\
1.36	1.40595536527611\\
1.361	1.40675639176732\\
1.362	1.40755812747216\\
1.363	1.40836292863405\\
1.364	1.40916406429676\\
1.365	1.40996389462481\\
1.366	1.41076576274037\\
1.367	1.41156690679046\\
1.368	1.41236911120638\\
1.369	1.41317305539444\\
1.37	1.41397580975116\\
1.371	1.41477376044304\\
1.372	1.4155764882725\\
1.373	1.41637730957812\\
1.374	1.4171800535219\\
1.375	1.41797724398042\\
1.376	1.41878225293388\\
1.377	1.41958299410571\\
1.378	1.42038326510863\\
1.379	1.42118540426425\\
1.38	1.42198566047674\\
1.381	1.42278840848166\\
1.382	1.42358856044286\\
1.383	1.42438871825509\\
1.384	1.42519044664524\\
1.385	1.42599187270283\\
1.386	1.42679346280058\\
1.387	1.42759324329633\\
1.388	1.42839428189235\\
1.389	1.42919503476814\\
1.39	1.42999529645987\\
1.391	1.43079427846678\\
1.392	1.43159829495459\\
1.393	1.43239661098703\\
1.394	1.43319777030664\\
1.395	1.43399887116756\\
1.396	1.43479832351002\\
1.397	1.43559821352611\\
1.398	1.43639673998033\\
1.399	1.43719866658924\\
1.4	1.43800051748081\\
1.401	1.43880007989786\\
1.402	1.43959838301862\\
1.403	1.44040119825676\\
1.404	1.4412017238328\\
1.405	1.44200191837666\\
1.406	1.4428010010354\\
1.407	1.44360126426117\\
1.408	1.44440098050247\\
1.409	1.44519984755044\\
1.41	1.44599987083647\\
1.411	1.44679867972539\\
1.412	1.44760015564082\\
1.413	1.44839910936239\\
1.414	1.44919770096202\\
1.415	1.44999909652755\\
1.416	1.45079878584616\\
1.417	1.4515963182918\\
1.418	1.45239751197267\\
1.419	1.45319494709743\\
1.42	1.45399537689623\\
1.421	1.45479345343734\\
1.422	1.45559258634721\\
1.423	1.45639220688541\\
1.424	1.45719118275143\\
1.425	1.45799253067645\\
1.426	1.45878851424872\\
1.427	1.45958965266212\\
1.428	1.46038743681038\\
1.429	1.461187919945\\
1.43	1.46198495704606\\
1.431	1.46278438959914\\
1.432	1.46358161692704\\
1.433	1.46438225898675\\
1.434	1.46518168968006\\
1.435	1.46597988839542\\
1.436	1.4667778453304\\
1.437	1.46757643133509\\
1.438	1.46837456082822\\
1.439	1.46917534185725\\
1.44	1.46997057352336\\
1.441	1.47077070286138\\
1.442	1.47156742865403\\
1.443	1.47236661230379\\
1.444	1.47316502836235\\
1.445	1.47396157630187\\
1.446	1.47476130440883\\
1.447	1.47555857997636\\
1.448	1.47635599086009\\
1.449	1.47715433243472\\
1.45	1.47795135965227\\
1.451	1.47874947640721\\
1.452	1.47954750823744\\
1.453	1.4803452690979\\
1.454	1.48114339208824\\
1.455	1.4819416555828\\
1.456	1.48273841289784\\
1.457	1.48353478413582\\
1.458	1.48433194932178\\
1.459	1.48513129017486\\
1.46	1.48592793233119\\
1.461	1.4867254031207\\
1.462	1.48752180346481\\
1.463	1.48831989701793\\
1.464	1.4891162571018\\
1.465	1.48991433871095\\
1.466	1.49071001422388\\
1.467	1.49150768185491\\
1.468	1.49230447147333\\
1.469	1.49310059855755\\
1.47	1.49389871786682\\
1.471	1.49469458318789\\
1.472	1.49549158007527\\
1.473	1.49628796666665\\
1.474	1.49708284101952\\
1.475	1.49787952133865\\
1.476	1.498675980477\\
1.477	1.49947267131803\\
1.478	1.50026906781554\\
1.479	1.50106678040052\\
1.48	1.50186236045335\\
1.481	1.50265837168382\\
1.482	1.50345408118828\\
1.483	1.50425042213328\\
1.484	1.50504558405238\\
1.485	1.5058407927737\\
1.486	1.50663651657907\\
1.487	1.50743333803431\\
1.488	1.5082286019471\\
1.489	1.50902379296598\\
1.49	1.50981917410838\\
1.491	1.51061442472731\\
1.492	1.51141124074615\\
1.493	1.51220551688315\\
1.494	1.51300157406031\\
1.495	1.51379704727301\\
1.496	1.51459073531105\\
1.497	1.51538529959088\\
1.498	1.51618171117926\\
1.499	1.51697497979511\\
1.5	1.51777034633025\\
1.501	1.51856624656952\\
1.502	1.51935976637103\\
1.503	1.52015563024335\\
1.504	1.52094960502155\\
1.505	1.52174486378565\\
1.506	1.5225382641429\\
1.507	1.52333202052197\\
1.508	1.52412730079118\\
1.509	1.52492144304887\\
1.51	1.5257165482193\\
1.511	1.52650901953079\\
1.512	1.5273031953307\\
1.513	1.52809754856501\\
1.514	1.52889148348861\\
1.515	1.52968488250407\\
1.516	1.53047831137433\\
1.517	1.5312725338942\\
1.518	1.53206584836172\\
1.519	1.53286014941602\\
1.52	1.5336534275169\\
1.521	1.53444700708828\\
1.522	1.53523972648032\\
1.523	1.53603216389162\\
1.524	1.53682577356228\\
1.525	1.53761801130473\\
1.526	1.53841044500407\\
1.527	1.53920460991849\\
1.528	1.53999721163882\\
1.529	1.54078933954633\\
1.53	1.54158247048969\\
1.531	1.54237492710525\\
1.532	1.54316837453457\\
1.533	1.54395956470008\\
1.534	1.54475219610037\\
1.535	1.5455442727812\\
1.536	1.54633537335545\\
1.537	1.54712747769186\\
1.538	1.54792004151635\\
1.539	1.54871232667528\\
1.54	1.54950350538625\\
1.541	1.5502941705579\\
1.542	1.55108575273825\\
1.543	1.55187790161656\\
1.544	1.55266841864656\\
1.545	1.55345950557128\\
1.546	1.55425082054218\\
1.547	1.55504174951645\\
1.548	1.55583246631075\\
1.549	1.55662320778381\\
1.55	1.55741459932915\\
1.551	1.5582048884025\\
1.552	1.55899550698178\\
1.553	1.55978523841247\\
1.554	1.56057525598125\\
1.555	1.56136500827209\\
1.556	1.56215566883974\\
1.557	1.56294507713997\\
1.558	1.56373491244031\\
1.559	1.56452407444252\\
1.56	1.56531430519883\\
1.561	1.56610377591266\\
1.562	1.56689288676482\\
1.563	1.56768145216365\\
1.564	1.5684704442911\\
1.565	1.56925872046323\\
1.566	1.57004713223148\\
1.567	1.57083565807922\\
1.568	1.57162482536592\\
1.569	1.57241229295866\\
1.57	1.57320011272707\\
1.571	1.57398843509711\\
1.572	1.57477592234152\\
1.573	1.57556381821102\\
1.574	1.57635048082752\\
1.575	1.57713759806696\\
1.576	1.57792397669539\\
1.577	1.57871106115106\\
1.578	1.57949706071984\\
1.579	1.58028291021407\\
1.58	1.58106877055027\\
1.581	1.58185461083198\\
1.582	1.5826394476426\\
1.583	1.58342415452304\\
1.584	1.5842084640119\\
};
\addlegendentry{$\text{Lower Bound }\eta{}_\text{1}\text{=0.6}$}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor3] table[row sep=crcr]{%
x	y\\
1.16903230696259	1.29184383753409\\
1.16872850772919	1.29162727534546\\
1.17920085943313	1.29903777694332\\
1.1761101212931	1.29683063428336\\
1.17646880479926	1.29716596215003\\
1.17226154962158	1.29406981906131\\
1.17389881479822	1.29535024198917\\
1.17148772594861	1.29358597466582\\
1.16876546964451	1.29166403178015\\
1.17862375225415	1.29855603290693\\
1.178217212092	1.29832478366049\\
1.17560804843226	1.29644860233609\\
1.17516339348955	1.29617810413376\\
1.1740617680817	1.29541074483069\\
1.17442724867599	1.29574284118386\\
1.17093403951531	1.2931836246572\\
1.17869004783697	1.29852906881595\\
1.17762932184757	1.29787321399503\\
1.17431894835004	1.29550255560731\\
1.17442703011679	1.29562791691467\\
1.17181566448764	1.29379918897629\\
1.18139027191472	1.30041369737389\\
1.17671740347082	1.29718079259858\\
1.17583543940484	1.2966594473679\\
1.1726245997525	1.29441255927161\\
1.17571980266978	1.29645836891046\\
1.1704079005476	1.29283369479997\\
1.16309011524714	1.28770978465125\\
1.14933417967433	1.27837388093953\\
1.13585497316212	1.26895632496467\\
1.11873161894522	1.25713590271119\\
1.10246643811328	1.2459673064387\\
1.08574603580263	1.23447034705931\\
1.06710279217222	1.22154773145244\\
1.05087036271211	1.21042886381258\\
1.03608010219544	1.20039149005565\\
1.01606039549168	1.18681930792587\\
1.00084368555282	1.17647329028256\\
0.97802726929601	1.16082357329556\\
0.959106475346892	1.14809554565477\\
0.943429691337927	1.13780520719775\\
0.9224377375916	1.12352612065314\\
0.902603932399536	1.110108248393\\
0.88304678047523	1.09688625071158\\
0.861672852849544	1.08316215068727\\
0.840278740150952	1.06852128340608\\
0.816088153208814	1.05264189394701\\
0.793634066818792	1.03759011127723\\
0.772368005727106	1.0238856669629\\
0.746642749375518	1.00672046096835\\
0.725366415139301	0.992921886798745\\
0.700467110832881	0.977265149610342\\
0.676402594506992	0.961166522625577\\
0.648375672528057	0.944439402611204\\
0.623193432092208	0.928281828129899\\
0.596927210524058	0.911648212159542\\
0.569503047333436	0.894442808955628\\
0.5408295185789	0.876539158708046\\
0.510793538063998	0.857770696178174\\
0.482452930323796	0.801886937516565\\
};
\addlegendentry{$\text{Algorithm }\eta{}_\text{1}\text{=0.6}$}

\end{axis}
\end{tikzpicture}%

==> figures/oblib_bounds_N3_eta1_0p8_0.61.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30196,0.68627,0.29020}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.59608,0.30588,0.63922}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.6,
xlabel style={font=\color{white!15!black}},
xlabel={$\eta{}_\text{2}$},
ymin=0.2,
ymax=1.6,
ylabel style={font=\color{white!15!black}},
ylabel={R},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.2)},anchor=west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.803637800893137\\
0.001	0.803843711873925\\
0.002	0.804316931070989\\
0.003	0.80479931830462\\
0.004	0.805209115240324\\
0.005	0.805788641705709\\
0.006	0.806159296831924\\
0.007	0.806718015877838\\
0.008	0.807207371389917\\
0.009	0.807793889829955\\
0.01	0.808314463277121\\
0.011	0.808716367314467\\
0.012	0.809230754599746\\
0.013	0.809745530171686\\
0.014	0.810316614554102\\
0.015	0.810752787274289\\
0.016	0.811272272258577\\
0.017	0.811733236947273\\
0.018	0.812241105350816\\
0.019	0.812797796681399\\
0.02	0.813334319511039\\
0.021	0.813720803751915\\
0.022	0.814364839339359\\
0.023	0.814811488463833\\
0.024	0.81530188970265\\
0.025	0.815699977250923\\
0.026	0.816220608184173\\
0.027	0.816731073760031\\
0.028	0.81728940732578\\
0.029	0.817873270174703\\
0.03	0.818268185383182\\
0.031	0.818807557629535\\
0.032	0.81930803127215\\
0.033	0.819841961216503\\
0.034	0.820287261410814\\
0.035	0.820838654346793\\
0.036	0.821293526455662\\
0.037	0.821820907403747\\
0.038	0.822284066235796\\
0.039	0.822859731341942\\
0.04	0.823235186534405\\
0.041	0.823844529284188\\
0.042	0.824325521007032\\
0.043	0.824823032444257\\
0.044	0.825299185963009\\
0.045	0.825777293267907\\
0.046	0.82628909249123\\
0.047	0.826815075254199\\
0.048	0.827300354760964\\
0.049	0.827861561823756\\
0.05	0.828292728506444\\
0.051	0.828808476195298\\
0.052	0.829279939354232\\
0.053	0.829787322878413\\
0.054	0.830339949677522\\
0.055	0.830854264281138\\
0.056	0.831348454291055\\
0.057	0.831797205725526\\
0.058	0.83238085800967\\
0.059	0.832870728802099\\
0.06	0.833326087771228\\
0.061	0.833850127569736\\
0.062	0.834384129700819\\
0.063	0.834859466710692\\
0.064	0.835405006124918\\
0.065	0.83580410051149\\
0.066	0.836343194832255\\
0.067	0.83679852658593\\
0.068	0.837323778220813\\
0.069	0.837838526639413\\
0.07	0.838344030910894\\
0.071	0.838862931302975\\
0.072	0.839331994905446\\
0.073	0.839812229744052\\
0.074	0.840328839956942\\
0.075	0.840871434810442\\
0.076	0.841337186896797\\
0.077	0.841825782694072\\
0.078	0.842347351502273\\
0.079	0.842902366331281\\
0.08	0.84335908815812\\
0.081	0.843867494607958\\
0.082	0.844363846875952\\
0.083	0.844837187020526\\
0.084	0.845341197754647\\
0.085	0.845830302114052\\
0.086	0.846350736960637\\
0.087	0.846866010461831\\
0.088	0.847399862272222\\
0.089	0.847837254423681\\
0.09	0.84840945889854\\
0.091	0.848890389638119\\
0.092	0.849410515665603\\
0.093	0.849837445705549\\
0.094	0.850369766510419\\
0.095	0.850848529203102\\
0.096	0.851396312979693\\
0.097	0.851914813537977\\
0.098	0.852393767213888\\
0.099	0.852890245807123\\
0.1	0.853435142928364\\
0.101	0.853935601466015\\
0.102	0.854393587287455\\
0.103	0.854888448749164\\
0.104	0.85537505099161\\
0.105	0.855874667114552\\
0.106	0.856414970265803\\
0.107	0.856870253946196\\
0.108	0.857376247969649\\
0.109	0.857856170797455\\
0.11	0.858394672771569\\
0.111	0.858926211730944\\
0.112	0.859375594824542\\
0.113	0.859908764022366\\
0.114	0.860381868107828\\
0.115	0.860948349353968\\
0.116	0.861421328207291\\
0.117	0.86186697294323\\
0.118	0.862459514004684\\
0.119	0.862869180557387\\
0.12	0.863466249925939\\
0.121	0.863888742926943\\
0.122	0.86440899985485\\
0.123	0.864955087502825\\
0.124	0.865428363549627\\
0.125	0.865901587444156\\
0.126	0.866382392220198\\
0.127	0.866966561138143\\
0.128	0.867456859278495\\
0.129	0.867912725871663\\
0.13	0.868436899214064\\
0.131	0.86890672770098\\
0.132	0.869418428031414\\
0.133	0.869928591263051\\
0.134	0.870440882167946\\
0.135	0.870932084704335\\
0.136	0.871461589156757\\
0.137	0.871969761967006\\
0.138	0.872465446139693\\
0.139	0.872956855571686\\
0.14	0.87342839645459\\
0.141	0.873959617964803\\
0.142	0.874459803629556\\
0.143	0.874911562402221\\
0.144	0.875435836634054\\
0.145	0.875975291794043\\
0.146	0.876460022575196\\
0.147	0.876973028704365\\
0.148	0.877513408017018\\
0.149	0.877938817686435\\
0.15	0.878466692397903\\
0.151	0.878937294153899\\
0.152	0.879489638757168\\
0.153	0.879958499320851\\
0.154	0.880426832642363\\
0.155	0.880972510867186\\
0.156	0.881493474708475\\
0.157	0.881975409461416\\
0.158	0.88246141038403\\
0.159	0.883014193573411\\
0.16	0.883426859927019\\
0.161	0.883947286083349\\
0.162	0.884500166903345\\
0.163	0.884977047184485\\
0.164	0.885479060492738\\
0.165	0.886015576030485\\
0.166	0.886516376403155\\
0.167	0.886998724469636\\
0.168	0.887457078068295\\
0.169	0.88798055026136\\
0.17	0.888526535243969\\
0.171	0.888983610317017\\
0.172	0.889503535181286\\
0.173	0.889956780216908\\
0.174	0.890505024891361\\
0.175	0.891019440939163\\
0.176	0.891503480815884\\
0.177	0.89201518384796\\
0.178	0.892523289847895\\
0.179	0.892982505154559\\
0.18	0.893500942730686\\
0.181	0.894020404089555\\
0.182	0.894551699942921\\
0.183	0.894978846873004\\
0.184	0.89554951426283\\
0.185	0.896006467874941\\
0.186	0.896506140869231\\
0.187	0.897034799980105\\
0.188	0.897479104227593\\
0.189	0.898020601521188\\
0.19	0.898509173862186\\
0.191	0.89905597036839\\
0.192	0.899500972209874\\
0.193	0.900031500044495\\
0.194	0.900514172221865\\
0.195	0.901004042798064\\
0.196	0.901562117458722\\
0.197	0.902001555628541\\
0.198	0.902548671414375\\
0.199	0.903037719137149\\
0.2	0.903556180769119\\
0.201	0.904073614501134\\
0.202	0.904563963378752\\
0.203	0.905057850899159\\
0.204	0.905584982598855\\
0.205	0.906086985795932\\
0.206	0.906548573465899\\
0.207	0.907080422892088\\
0.208	0.907568839619837\\
0.209	0.908059613293357\\
0.21	0.908591250264975\\
0.211	0.909089881699437\\
0.212	0.909554207262971\\
0.213	0.910035540003568\\
0.214	0.910536335437304\\
0.215	0.911112254854732\\
0.216	0.911565741075307\\
0.217	0.912085913776883\\
0.218	0.912538695342733\\
0.219	0.913054580667522\\
0.22	0.913579120197142\\
0.221	0.914054135545343\\
0.222	0.914580399193217\\
0.223	0.915045852371569\\
0.224	0.915574998227243\\
0.225	0.916050540600078\\
0.226	0.916587459856818\\
0.227	0.917095409937959\\
0.228	0.917601888514636\\
0.229	0.918067271883627\\
0.23	0.918607299141216\\
0.231	0.919102801972933\\
0.232	0.919547111948327\\
0.233	0.920061608483632\\
0.234	0.920575183309702\\
0.235	0.921060335870666\\
0.236	0.921563203853351\\
0.237	0.922081804711173\\
0.238	0.922562466168721\\
0.239	0.923106380367996\\
0.24	0.923582414688701\\
0.241	0.924065403786204\\
0.242	0.924615425387494\\
0.243	0.925102884404888\\
0.244	0.925635464601636\\
0.245	0.926050894441821\\
0.246	0.926598782346109\\
0.247	0.927072914837869\\
0.248	0.927605916721042\\
0.249	0.928076704034708\\
0.25	0.928591911596687\\
0.251	0.929102547413209\\
0.252	0.929635749463341\\
0.253	0.930095161482531\\
0.254	0.930615251157404\\
0.255	0.931085173294101\\
0.256	0.931625753439325\\
0.257	0.93212899586853\\
0.258	0.932623670361878\\
0.259	0.933111900251999\\
0.26	0.933636952931684\\
0.261	0.934131245854263\\
0.262	0.934603463656227\\
0.263	0.935127164682367\\
0.264	0.935625423680522\\
0.265	0.936141394815138\\
0.266	0.936596349141623\\
0.267	0.937145458714835\\
0.268	0.937604250189447\\
0.269	0.938133095113603\\
0.27	0.938607582279938\\
0.271	0.939133909310118\\
0.272	0.939649943842501\\
0.273	0.94013427036347\\
0.274	0.940651376103924\\
0.275	0.94113079154476\\
0.276	0.941655866317953\\
0.277	0.942142424413235\\
0.278	0.942653991855744\\
0.279	0.943147647332034\\
0.28	0.943669465804131\\
0.281	0.944115864982752\\
0.282	0.944637790980898\\
0.283	0.945156847857372\\
0.284	0.945684849168688\\
0.285	0.946166933002433\\
0.286	0.946660069905718\\
0.287	0.94714187958116\\
0.288	0.947627769754176\\
0.289	0.948155484575497\\
0.29	0.948678435550838\\
0.291	0.949162461456915\\
0.292	0.949676729587726\\
0.293	0.950169830562214\\
0.294	0.950639125384236\\
0.295	0.951170619711776\\
0.296	0.95167348663469\\
0.297	0.952138122781209\\
0.298	0.952650660628574\\
0.299	0.953124141310494\\
0.3	0.953643422015233\\
0.301	0.954177451184301\\
0.302	0.954669002430824\\
0.303	0.955141443454545\\
0.304	0.95568148225813\\
0.305	0.956149340684774\\
0.306	0.956686521473618\\
0.307	0.957186933400077\\
0.308	0.957662644275779\\
0.309	0.958201765573963\\
0.31	0.958684120928121\\
0.311	0.959167132365626\\
0.312	0.959693291414931\\
0.313	0.96019894774206\\
0.314	0.960690042072322\\
0.315	0.961179626677437\\
0.316	0.961651022336139\\
0.317	0.962184768595001\\
0.318	0.962671961836088\\
0.319	0.963184271880971\\
0.32	0.963725638803355\\
0.321	0.96419070823063\\
0.322	0.964707655592681\\
0.323	0.965161964800442\\
0.324	0.965698877551948\\
0.325	0.966211971991601\\
0.326	0.966697757028611\\
0.327	0.967191463313167\\
0.328	0.967679441175227\\
0.329	0.968164991481478\\
0.33	0.968692027562009\\
0.331	0.969211261593924\\
0.332	0.969726264378992\\
0.333	0.97024212479715\\
0.334	0.970695838107325\\
0.335	0.971229503494021\\
0.336	0.971726920437747\\
0.337	0.972193654898314\\
0.338	0.972705382161221\\
0.339	0.973232266517073\\
0.34	0.973705188344524\\
0.341	0.974202251688994\\
0.342	0.974712576564905\\
0.343	0.975224732348648\\
0.344	0.975738014053081\\
0.345	0.976193189416285\\
0.346	0.976720501518374\\
0.347	0.977207792791792\\
0.348	0.977691837239248\\
0.349	0.978226637690988\\
0.35	0.978701795547459\\
0.351	0.979232752110978\\
0.352	0.979704622711544\\
0.353	0.980217971067905\\
0.354	0.980731941853598\\
0.355	0.981199066260812\\
0.356	0.981693307912458\\
0.357	0.982186546354086\\
0.358	0.982718040279089\\
0.359	0.983225853235627\\
0.36	0.983715201540414\\
0.361	0.984264518776914\\
0.362	0.984760466357545\\
0.363	0.985271779555736\\
0.364	0.985745155952567\\
0.365	0.986233632864757\\
0.366	0.986746788243069\\
0.367	0.987254047167956\\
0.368	0.98775433992405\\
0.369	0.988249974045129\\
0.37	0.988714253998075\\
0.371	0.989216584325827\\
0.372	0.989737710216582\\
0.373	0.990242388543562\\
0.374	0.990739016475662\\
0.375	0.991265705107124\\
0.376	0.99172011806324\\
0.377	0.992227766829964\\
0.378	0.992735757980386\\
0.379	0.993257846358943\\
0.38	0.993731722944002\\
0.381	0.994250691300868\\
0.382	0.994756393893004\\
0.383	0.995228677123296\\
0.384	0.995708205214177\\
0.385	0.996224628764888\\
0.386	0.996757102134843\\
0.387	0.99723446595598\\
0.388	0.997753937384447\\
0.389	0.998268190240531\\
0.39	0.998737779688747\\
0.391	0.999278578757173\\
0.392	0.999750787741845\\
0.393	1.00026506760024\\
0.394	1.00076923241228\\
0.395	1.00128015040777\\
0.396	1.00173329583578\\
0.397	1.00224035035787\\
0.398	1.00275803225205\\
0.399	1.00323962367867\\
0.4	1.00373789356003\\
0.401	1.00423367828542\\
0.402	1.00478354079418\\
0.403	1.00525445992608\\
0.404	1.00574236653479\\
0.405	1.0062621519452\\
0.406	1.00676512597002\\
0.407	1.00727536825607\\
0.408	1.00775543412419\\
0.409	1.00829208350454\\
0.41	1.0087886825785\\
0.411	1.00924679778229\\
0.412	1.00976639576211\\
0.413	1.01026439793828\\
0.414	1.01076075178484\\
0.415	1.01128872627259\\
0.416	1.0117683276454\\
0.417	1.01224319699062\\
0.418	1.01279755143054\\
0.419	1.01328918687648\\
0.42	1.0137560617879\\
0.421	1.01427403012161\\
0.422	1.01479309424998\\
0.423	1.01527041653988\\
0.424	1.0157801917529\\
0.425	1.01626165431491\\
0.426	1.01680367605444\\
0.427	1.0172800234935\\
0.428	1.01776203909232\\
0.429	1.01830392598867\\
0.43	1.01875732968721\\
0.431	1.01929956353235\\
0.432	1.01978088183151\\
0.433	1.02029614820253\\
0.434	1.02075124488916\\
0.435	1.02127657094467\\
0.436	1.02179251884708\\
0.437	1.02228868680452\\
0.438	1.02280033453151\\
0.439	1.02330903312442\\
0.44	1.02380506820165\\
0.441	1.02426998766938\\
0.442	1.02480202035237\\
0.443	1.02527204284113\\
0.444	1.02580642229836\\
0.445	1.02629388699501\\
0.446	1.02679900329343\\
0.447	1.02729816311815\\
0.448	1.02778976760208\\
0.449	1.02828118913855\\
0.45	1.02877663990447\\
0.451	1.02931457483387\\
0.452	1.029774196272\\
0.453	1.03027842803261\\
0.454	1.03080263961686\\
0.455	1.03130220220409\\
0.456	1.03179099203129\\
0.457	1.03226099523493\\
0.458	1.03283564827254\\
0.459	1.03329658819853\\
0.46	1.03380405551689\\
0.461	1.03427029936421\\
0.462	1.03481979710532\\
0.463	1.03530525425685\\
0.464	1.03581480964565\\
0.465	1.03631391428522\\
0.466	1.0367875622788\\
0.467	1.03728164821804\\
0.468	1.03781922361561\\
0.469	1.03829037368819\\
0.47	1.03880517200834\\
0.471	1.03928764832824\\
0.472	1.03980298842201\\
0.473	1.04029955585054\\
0.474	1.04078776391603\\
0.475	1.04128017826532\\
0.476	1.04181696908602\\
0.477	1.04228941170213\\
0.478	1.04280232508975\\
0.479	1.04331805593645\\
0.48	1.04377649843528\\
0.481	1.04427441277196\\
0.482	1.04479648613523\\
0.483	1.04529848592273\\
0.484	1.04581960522428\\
0.485	1.0463329502654\\
0.486	1.04681237273327\\
0.487	1.04729866882185\\
0.488	1.04778886872249\\
0.489	1.04829284051787\\
0.49	1.04881568009541\\
0.491	1.04933291575643\\
0.492	1.0498043389372\\
0.493	1.05027807741923\\
0.494	1.05080283172431\\
0.495	1.05132489454299\\
0.496	1.0518141213237\\
0.497	1.05232287708584\\
0.498	1.05278174787528\\
0.499	1.053289539759\\
0.5	1.05379802346556\\
0.501	1.05430996533747\\
0.502	1.0548279523274\\
0.503	1.05530688215871\\
0.504	1.05579345320048\\
0.505	1.05631347488055\\
0.506	1.05681891229759\\
0.507	1.05729816075482\\
0.508	1.05779448156479\\
0.509	1.05828066781119\\
0.51	1.05879602448844\\
0.511	1.05931911018917\\
0.512	1.05977995429873\\
0.513	1.06030092835742\\
0.514	1.06080010172472\\
0.515	1.06130459354693\\
0.516	1.06179822399424\\
0.517	1.06229246548617\\
0.518	1.06280302959438\\
0.519	1.06328589684132\\
0.52	1.06382639819003\\
0.521	1.06429266018379\\
0.522	1.06477950109473\\
0.523	1.0653329891406\\
0.524	1.06583595386005\\
0.525	1.06627796120983\\
0.526	1.06679235011253\\
0.527	1.06732416324825\\
0.528	1.06780929318695\\
0.529	1.06828498096475\\
0.53	1.0688140273595\\
0.531	1.06928418099337\\
0.532	1.06979205138501\\
0.533	1.07030946886409\\
0.534	1.07077680191313\\
0.535	1.07128918543627\\
0.536	1.07180825162345\\
0.537	1.07232789041807\\
0.538	1.07281670458309\\
0.539	1.07329256196734\\
0.54	1.07378280691015\\
0.541	1.07431345377986\\
0.542	1.07482255312149\\
0.543	1.0752897209839\\
0.544	1.07581560156963\\
0.545	1.07628904625883\\
0.546	1.07682230551345\\
0.547	1.07731572051051\\
0.548	1.07782774252407\\
0.549	1.07830176121958\\
0.55	1.07881117404776\\
0.551	1.07929017544513\\
0.552	1.07977997684429\\
0.553	1.08029996199111\\
0.554	1.0808136672139\\
0.555	1.08129123254248\\
0.556	1.08179349219591\\
0.557	1.08229880928493\\
0.558	1.08278207092168\\
0.559	1.08328895868558\\
0.56	1.08382141373277\\
0.561	1.08428143157983\\
0.562	1.08477586251315\\
0.563	1.08531563772409\\
0.564	1.08578986704803\\
0.565	1.08625999615568\\
0.566	1.0868031184085\\
0.567	1.08730917931572\\
0.568	1.08779281057615\\
0.569	1.08830483798253\\
0.57	1.08877632973555\\
0.571	1.08927410918268\\
0.572	1.08978408847836\\
0.573	1.0902762894911\\
0.574	1.09079290548321\\
0.575	1.0912854351557\\
0.576	1.09180627479091\\
0.577	1.09228809339528\\
0.578	1.09281021918104\\
0.579	1.09330074024526\\
0.58	1.09377031658508\\
0.581	1.09427306373363\\
0.582	1.09476726516115\\
0.583	1.09528838191023\\
0.584	1.09578506488517\\
0.585	1.09629336691969\\
0.586	1.09681173692044\\
0.587	1.0972918908078\\
0.588	1.09777636109255\\
0.589	1.09826784835689\\
0.59	1.09876889814774\\
0.591	1.09928039042403\\
0.592	1.099789898751\\
0.593	1.10030662802594\\
0.594	1.10078595275426\\
0.595	1.10127724562264\\
0.596	1.10177316414037\\
0.597	1.10228472863052\\
0.598	1.10276847002127\\
0.599	1.10328541286175\\
0.6	1.10378775513697\\
0.601	1.10429856921659\\
0.602	1.10480009102716\\
0.603	1.10527345780069\\
0.604	1.10579157521086\\
0.605	1.10625690166491\\
0.606	1.10677941116837\\
0.607	1.10730261217352\\
0.608	1.10776705603419\\
0.609	1.10825703149144\\
0.61	1.10878811811128\\
0.611	1.10926825825995\\
0.612	1.10977858731784\\
0.613	1.1102638283616\\
0.614	1.11076234120393\\
0.615	1.11128480712923\\
0.616	1.11177286714093\\
0.617	1.11227316515328\\
0.618	1.1127620565476\\
0.619	1.11325952342441\\
0.62	1.11374616235432\\
0.621	1.11424186944871\\
0.622	1.1147591061936\\
0.623	1.11527703841366\\
0.624	1.11576235145743\\
0.625	1.11624328453375\\
0.626	1.11673664567657\\
0.627	1.11724577049818\\
0.628	1.11777270346007\\
0.629	1.11824484328687\\
0.63	1.11877254481392\\
0.631	1.11927155631297\\
0.632	1.11975219585606\\
0.633	1.12024190189772\\
0.634	1.12073465482533\\
0.635	1.12126916309073\\
0.636	1.12177279262731\\
0.637	1.12224267265317\\
0.638	1.12273442258765\\
0.639	1.12323067084206\\
0.64	1.12375295549535\\
0.641	1.12423803523962\\
0.642	1.12473794597643\\
0.643	1.12524478414777\\
0.644	1.12575117764928\\
0.645	1.1262575146611\\
0.646	1.12676379134222\\
0.647	1.12726130989019\\
0.648	1.12774224078167\\
0.649	1.12824505742683\\
0.65	1.128720289091\\
0.651	1.12923302879338\\
0.652	1.12973265038878\\
0.653	1.13021930898114\\
0.654	1.13072787859603\\
0.655	1.13123696228949\\
0.656	1.13172154031765\\
0.657	1.13223296424037\\
0.658	1.13270545136751\\
0.659	1.1332169369409\\
0.66	1.1337237667955\\
0.661	1.13424715528996\\
0.662	1.13472783949208\\
0.663	1.13524400294716\\
0.664	1.13572660743046\\
0.665	1.13622464480259\\
0.666	1.13670956011941\\
0.667	1.137215101097\\
0.668	1.13773878795594\\
0.669	1.13822903795587\\
0.67	1.1387306490823\\
0.671	1.13922654229187\\
0.672	1.13973400470452\\
0.673	1.1402200329378\\
0.674	1.14071282692915\\
0.675	1.14119566470784\\
0.676	1.14170670060642\\
0.677	1.14221731666472\\
0.678	1.14270196922021\\
0.679	1.14321550366599\\
0.68	1.14368490004763\\
0.681	1.14420263451689\\
0.682	1.14470337267706\\
0.683	1.14519798956474\\
0.684	1.14571482978412\\
0.685	1.14617559089365\\
0.686	1.14668557395768\\
0.687	1.14718538002094\\
0.688	1.1476796945846\\
0.689	1.1481904892439\\
0.69	1.14868100023422\\
0.691	1.14917725961754\\
0.692	1.14967374496113\\
0.693	1.15016916955784\\
0.694	1.1506692903364\\
0.695	1.15117396932842\\
0.696	1.15167707768826\\
0.697	1.15217833224693\\
0.698	1.15267779554335\\
0.699	1.15317574200807\\
0.7	1.15367268318318\\
0.701	1.15417182041399\\
0.702	1.15466853957525\\
0.703	1.15517101641821\\
0.704	1.15566273854615\\
0.705	1.15615334537038\\
0.706	1.15668099354335\\
0.707	1.15716423117564\\
0.708	1.15764477313051\\
0.709	1.15815224049768\\
0.71	1.15866366750251\\
0.711	1.15915961126152\\
0.712	1.15964644171919\\
0.713	1.16014501183479\\
0.714	1.16063115579786\\
0.715	1.16115740722962\\
0.716	1.16164262198003\\
0.717	1.16212706041655\\
0.718	1.16265087094635\\
0.719	1.1631361726461\\
0.72	1.16365468675891\\
0.721	1.16416284645666\\
0.722	1.16461412823346\\
0.723	1.16512073541446\\
0.724	1.16562892806736\\
0.725	1.16613639237734\\
0.726	1.16664000041888\\
0.727	1.16713827330248\\
0.728	1.16762672387626\\
0.729	1.16811414465638\\
0.73	1.16860604715461\\
0.731	1.16909856412545\\
0.732	1.16961682535978\\
0.733	1.17011457312245\\
0.734	1.17059189865001\\
0.735	1.17110645178753\\
0.736	1.17160020316506\\
0.737	1.17212400443688\\
0.738	1.17259851107707\\
0.739	1.1730952485396\\
0.74	1.17358985067443\\
0.741	1.17408331347385\\
0.742	1.17461962041102\\
0.743	1.17510706204086\\
0.744	1.17560831584983\\
0.745	1.17609880603074\\
0.746	1.17657327641284\\
0.747	1.17710000979635\\
0.748	1.17758241824259\\
0.749	1.17809132719175\\
0.75	1.17856907797105\\
0.751	1.17906333719968\\
0.752	1.1795932974011\\
0.753	1.18007926851431\\
0.754	1.1805714184868\\
0.755	1.181089670027\\
0.756	1.18156039610598\\
0.757	1.18206173237867\\
0.758	1.18255650937922\\
0.759	1.18305489346675\\
0.76	1.18354225750711\\
0.761	1.18405640188153\\
0.762	1.18457073028779\\
0.763	1.18506644551457\\
0.764	1.18555474536049\\
0.765	1.18604922967662\\
0.766	1.18655304122729\\
0.767	1.18703448270053\\
0.768	1.18753905945951\\
0.769	1.1880385459377\\
0.77	1.18855920344618\\
0.771	1.18903212820937\\
0.772	1.18953973127652\\
0.773	1.19001960669187\\
0.774	1.19053144093584\\
0.775	1.1910132575952\\
0.776	1.19150885707405\\
0.777	1.19201780275148\\
0.778	1.19252294833086\\
0.779	1.19300994327057\\
0.78	1.1935041821393\\
0.781	1.19400561418361\\
0.782	1.19448113308273\\
0.783	1.19499483479427\\
0.784	1.19548729760187\\
0.785	1.19600296590004\\
0.786	1.19648892312143\\
0.787	1.19701884767744\\
0.788	1.19748444024925\\
0.789	1.19796676891335\\
0.79	1.19849011871495\\
0.791	1.19900164951825\\
0.792	1.19948663600628\\
0.793	1.19999650894063\\
0.794	1.20048986244449\\
0.795	1.2009957857664\\
0.796	1.20148471480929\\
0.797	1.20198224287878\\
0.798	1.20245930961393\\
0.799	1.20293907799891\\
0.8	1.20347428399456\\
0.801	1.20397643479549\\
0.802	1.20444865324687\\
0.803	1.20498220415992\\
0.804	1.20545814137149\\
0.805	1.20596566837106\\
0.806	1.20646148506206\\
0.807	1.20695438750632\\
0.808	1.20745323923158\\
0.809	1.20790910487068\\
0.81	1.20844856051187\\
0.811	1.20894833994119\\
0.812	1.20942075900606\\
0.813	1.20991486048254\\
0.814	1.21040308762705\\
0.815	1.21090748522392\\
0.816	1.21139999377469\\
0.817	1.21193038997672\\
0.818	1.21242453212872\\
0.819	1.21290288718949\\
0.82	1.21339038098993\\
0.821	1.21392516475685\\
0.822	1.21440106979\\
0.823	1.21488086534765\\
0.824	1.21540783918569\\
0.825	1.21587489819259\\
0.826	1.21638470231489\\
0.827	1.21689712215625\\
0.828	1.21739513239263\\
0.829	1.21787931371886\\
0.83	1.21836870672401\\
0.831	1.218863971172\\
0.832	1.21936514458261\\
0.833	1.21987035965262\\
0.834	1.22037254469828\\
0.835	1.22085247384318\\
0.836	1.22136871886568\\
0.837	1.22185461518705\\
0.838	1.22236483725523\\
0.839	1.22283375800187\\
0.84	1.2233295514581\\
0.841	1.22384022566231\\
0.842	1.22434502911391\\
0.843	1.22481857278664\\
0.844	1.22531388367908\\
0.845	1.22582461050749\\
0.846	1.22632613695617\\
0.847	1.22681852724613\\
0.848	1.22731348305531\\
0.849	1.22780655771532\\
0.85	1.22829768372138\\
0.851	1.22879606921197\\
0.852	1.2293144353052\\
0.853	1.22979648884261\\
0.854	1.23029397163333\\
0.855	1.23077565842881\\
0.856	1.23130951527642\\
0.857	1.23178498469271\\
0.858	1.23225878247937\\
0.859	1.23277643609128\\
0.86	1.23328191819377\\
0.861	1.23378310625071\\
0.862	1.2342783297541\\
0.863	1.23475121198469\\
0.864	1.23525395318528\\
0.865	1.23576342936309\\
0.866	1.23626380971133\\
0.867	1.23671723610967\\
0.868	1.23723937623694\\
0.869	1.23772235205595\\
0.87	1.23823297750599\\
0.871	1.23875230555369\\
0.872	1.23921562792726\\
0.873	1.23973747376277\\
0.874	1.24020636334143\\
0.875	1.24071147758868\\
0.876	1.24120376095655\\
0.877	1.24170319025623\\
0.878	1.24219026321421\\
0.879	1.24268384399458\\
0.88	1.24319389053051\\
0.881	1.24370244009362\\
0.882	1.2441803503588\\
0.883	1.24470414636063\\
0.884	1.24517765810834\\
0.885	1.24569214846463\\
0.886	1.24617565808457\\
0.887	1.24668058034095\\
0.888	1.24717402574006\\
0.889	1.24764812961373\\
0.89	1.24814589625901\\
0.891	1.24866102452418\\
0.892	1.24915610614463\\
0.893	1.24964543073364\\
0.894	1.25015574584146\\
0.895	1.25062867658537\\
0.896	1.25113152472973\\
0.897	1.25161194867775\\
0.898	1.25209867514458\\
0.899	1.25263391533665\\
0.9	1.2531342806552\\
0.901	1.25360752314005\\
0.902	1.25411106663647\\
0.903	1.25458287648738\\
0.904	1.25511879471106\\
0.905	1.25559602723046\\
0.906	1.25609763668799\\
0.907	1.25657596591179\\
0.908	1.25707547513891\\
0.909	1.25759435978998\\
0.91	1.25806975461249\\
0.911	1.25856714723172\\
0.912	1.25908030467337\\
0.913	1.25955308646389\\
0.914	1.26007882924956\\
0.915	1.2605550854036\\
0.916	1.26106867767603\\
0.917	1.26152533006095\\
0.918	1.26203656316184\\
0.919	1.26252103120172\\
0.92	1.26303054506029\\
0.921	1.26351068981664\\
0.922	1.26403145655772\\
0.923	1.26450815690468\\
0.924	1.2650000911886\\
0.925	1.26549812587965\\
0.926	1.26599127052662\\
0.927	1.2664900167722\\
0.928	1.26699458398187\\
0.929	1.26750498424538\\
0.93	1.26800124095532\\
0.931	1.26849873709322\\
0.932	1.26895983925918\\
0.933	1.26947702448601\\
0.934	1.26996674421365\\
0.935	1.27048336344419\\
0.936	1.27095644290405\\
0.937	1.27144158693027\\
0.938	1.27193414258041\\
0.939	1.27243096091365\\
0.94	1.27293595570743\\
0.941	1.27343790114538\\
0.942	1.27394053029673\\
0.943	1.27441970922579\\
0.944	1.27492492019771\\
0.945	1.27540076750372\\
0.946	1.27590142930216\\
0.947	1.27640335616623\\
0.948	1.27688931690092\\
0.949	1.27740299752156\\
0.95	1.27787137388946\\
0.951	1.27838242557149\\
0.952	1.2788599512606\\
0.953	1.27937293144992\\
0.954	1.27988406073423\\
0.955	1.28036108867888\\
0.956	1.28085717003929\\
0.957	1.28135559259667\\
0.958	1.28185511049648\\
0.959	1.28234387844135\\
0.96	1.28283680762618\\
0.961	1.28331971554964\\
0.962	1.28381463275702\\
0.963	1.28431148494165\\
0.964	1.28482241243672\\
0.965	1.28531675101223\\
0.966	1.28579843240567\\
0.967	1.28630267891695\\
0.968	1.28680035455324\\
0.969	1.28727472747391\\
0.97	1.28778132802931\\
0.971	1.28827169214513\\
0.972	1.28876662208167\\
0.973	1.28926522898644\\
0.974	1.28977999181008\\
0.975	1.29026071667026\\
0.976	1.2907277284139\\
0.977	1.29125031520385\\
0.978	1.29174494585399\\
0.979	1.29221312366586\\
0.98	1.29273911945087\\
0.981	1.29323952182517\\
0.982	1.29370607949659\\
0.983	1.29420555024193\\
0.984	1.29469480583376\\
0.985	1.29521642455284\\
0.986	1.29569489600665\\
0.987	1.29617962864659\\
0.988	1.29667268886014\\
0.989	1.2971669938203\\
0.99	1.29767305163643\\
0.991	1.29814794553619\\
0.992	1.29863776747877\\
0.993	1.29914185567094\\
0.994	1.29964911763259\\
0.995	1.30012983080574\\
0.996	1.30062786946568\\
0.997	1.30111726518903\\
0.998	1.30162034860033\\
0.999	1.30211506253112\\
1	1.30259672760462\\
1.001	1.30309326472485\\
1.002	1.30361331932757\\
1.003	1.30409578372001\\
1.004	1.30459618037881\\
1.005	1.30509829523976\\
1.006	1.30557729498207\\
1.007	1.30607678960299\\
1.008	1.30655662453768\\
1.009	1.30705910879249\\
1.01	1.30756079459085\\
1.011	1.30804490931241\\
1.012	1.30852801109601\\
1.013	1.30903177124523\\
1.014	1.30953269776406\\
1.015	1.31002173512795\\
1.016	1.31050409187253\\
1.017	1.31103408409433\\
1.018	1.31151418418308\\
1.019	1.31199670682068\\
1.02	1.31247758585084\\
1.021	1.31298027156879\\
1.022	1.31347968850866\\
1.023	1.3139580857643\\
1.024	1.31446833294198\\
1.025	1.3149466182246\\
1.026	1.31545267733973\\
1.027	1.31596263877398\\
1.028	1.31642682906038\\
1.029	1.3169349924697\\
1.03	1.3174238727133\\
1.031	1.31793307115593\\
1.032	1.31840629770133\\
1.033	1.31891420596058\\
1.034	1.31940122679491\\
1.035	1.3198866668873\\
1.036	1.32037304054933\\
1.037	1.3208684955566\\
1.038	1.32139859047356\\
1.039	1.32185769934246\\
1.04	1.32236612359182\\
1.041	1.32285207042437\\
1.042	1.32335737586071\\
1.043	1.32384453069117\\
1.044	1.32432432437525\\
1.045	1.32482745907213\\
1.046	1.32530663097726\\
1.047	1.32580318610977\\
1.048	1.32630484423966\\
1.049	1.32680268370543\\
1.05	1.32727241335308\\
1.051	1.32776955470886\\
1.052	1.32828757925865\\
1.053	1.32877722318073\\
1.054	1.32926958467321\\
1.055	1.32975540383711\\
1.056	1.33026000191683\\
1.057	1.33072933289104\\
1.058	1.33122151202948\\
1.059	1.33174172264892\\
1.06	1.33223056890202\\
1.061	1.33270742155017\\
1.062	1.33321298508019\\
1.063	1.33370144859727\\
1.064	1.33418279753192\\
1.065	1.33469344608017\\
1.066	1.33518304648123\\
1.067	1.33566722426556\\
1.068	1.33616095917889\\
1.069	1.33664974823728\\
1.07	1.33715630409788\\
1.071	1.3376484232494\\
1.072	1.33812154954362\\
1.073	1.33862664077416\\
1.074	1.33910679392629\\
1.075	1.33958965797691\\
1.076	1.34011560855609\\
1.077	1.34059551768868\\
1.078	1.3410933639756\\
1.079	1.34157431972752\\
1.08	1.34206726376367\\
1.081	1.34256049380329\\
1.082	1.34304424707213\\
1.083	1.34354920846815\\
1.084	1.34404953800387\\
1.085	1.3445333128282\\
1.086	1.3450368312231\\
1.087	1.3455062416764\\
1.088	1.346011652048\\
1.089	1.34649912762247\\
1.09	1.34701001099306\\
1.091	1.34747227754366\\
1.092	1.34798325694646\\
1.093	1.34846264967831\\
1.094	1.34895079540479\\
1.095	1.34944858219971\\
1.096	1.34995420460112\\
1.097	1.3504392345654\\
1.098	1.35092306074402\\
1.099	1.35141088605416\\
1.1	1.35190292401198\\
1.101	1.35240003986038\\
1.102	1.35289978943637\\
1.103	1.35339578885626\\
1.104	1.35388825963627\\
1.105	1.35435949132305\\
1.106	1.3548560677805\\
1.107	1.35536632304619\\
1.108	1.35583830982371\\
1.109	1.35633933259115\\
1.11	1.35681989652783\\
1.111	1.35732388899548\\
1.112	1.35779877111612\\
1.113	1.35830895056052\\
1.114	1.35878437896131\\
1.115	1.35928943968027\\
1.116	1.35977691571572\\
1.117	1.36027172242014\\
1.118	1.36074985913444\\
1.119	1.3612474551408\\
1.12	1.36174224824912\\
1.121	1.3622396966587\\
1.122	1.36272074788261\\
1.123	1.36321693648578\\
1.124	1.36371951479143\\
1.125	1.36419297976269\\
1.126	1.36468709914169\\
1.127	1.36516825435194\\
1.128	1.36565850885388\\
1.129	1.36617425099784\\
1.13	1.36665638471957\\
1.131	1.36713279581891\\
1.132	1.36765596078073\\
1.133	1.36812816606558\\
1.134	1.36862527774437\\
1.135	1.36911263454239\\
1.136	1.36959318162415\\
1.137	1.37009344672783\\
1.138	1.37056926644895\\
1.139	1.37106444909592\\
1.14	1.37155559573093\\
1.141	1.37205106456892\\
1.142	1.37255002828726\\
1.143	1.37302508338094\\
1.144	1.3735231683909\\
1.145	1.37401285398729\\
1.146	1.37450569239614\\
1.147	1.37501022746841\\
1.148	1.37549228087049\\
1.149	1.37598586674297\\
1.15	1.37646859889189\\
1.151	1.37697188637799\\
1.152	1.37745415180856\\
1.153	1.37793358919178\\
1.154	1.37842193303441\\
1.155	1.37891366215689\\
1.156	1.3794207339944\\
1.157	1.37990164501147\\
1.158	1.38038661376037\\
1.159	1.38087217064738\\
1.16	1.38136827768908\\
1.161	1.38186002702296\\
1.162	1.38235465867999\\
1.163	1.38285741840377\\
1.164	1.38332667935137\\
1.165	1.38383309159384\\
1.166	1.38432837285183\\
1.167	1.38481090380281\\
1.168	1.38529322555134\\
1.169	1.38578663670266\\
1.17	1.38626215979245\\
1.171	1.38677491544886\\
1.172	1.38725519002062\\
1.173	1.38773806860835\\
1.174	1.38822872758961\\
1.175	1.388720232368\\
1.176	1.38920843676728\\
1.177	1.38969601819694\\
1.178	1.39018091750282\\
1.179	1.39067412495735\\
1.18	1.39117139694994\\
1.181	1.39166692188595\\
1.182	1.39216049954591\\
1.183	1.39265197342781\\
1.184	1.39314122668669\\
1.185	1.39361018184461\\
1.186	1.39411826085162\\
1.187	1.39460470614715\\
1.188	1.39509638561917\\
1.189	1.39557424526264\\
1.19	1.39606567834819\\
1.191	1.39655206962988\\
1.192	1.39703835765711\\
1.193	1.39752263701795\\
1.194	1.39801930798031\\
1.195	1.39851429468431\\
1.196	1.39900785394174\\
1.197	1.39949254767628\\
1.198	1.39998149718989\\
1.199	1.40047974282391\\
1.2	1.4009671641294\\
1.201	1.40144705889628\\
1.202	1.40192452509949\\
1.203	1.40242942301306\\
1.204	1.40290430191418\\
1.205	1.40339178820979\\
1.206	1.40389185687869\\
1.207	1.40438093730769\\
1.208	1.4048673161552\\
1.209	1.40534828214038\\
1.21	1.40583607058255\\
1.211	1.40633480410107\\
1.212	1.40682507396829\\
1.213	1.40731657554586\\
1.214	1.40781693819088\\
1.215	1.40827716241468\\
1.216	1.40878189424445\\
1.217	1.40926623110397\\
1.218	1.40975315541824\\
1.219	1.41024381731689\\
1.22	1.41073535475361\\
1.221	1.41122507036248\\
1.222	1.41171279627843\\
1.223	1.41219865406148\\
1.224	1.4126768537456\\
1.225	1.4131677418788\\
1.226	1.41365923735194\\
1.227	1.41412884652823\\
1.228	1.41462481714739\\
1.229	1.41513272844977\\
1.23	1.41561853886664\\
1.231	1.41610464475825\\
1.232	1.41658358635196\\
1.233	1.41708009572592\\
1.234	1.41757115542927\\
1.235	1.41805274207124\\
1.236	1.41854360026294\\
1.237	1.41902654829079\\
1.238	1.41950716128671\\
1.239	1.42001277219203\\
1.24	1.42049884965624\\
1.241	1.42096224753626\\
1.242	1.42146516743633\\
1.243	1.42194760354363\\
1.244	1.42245146176059\\
1.245	1.42293312456052\\
1.246	1.42341937355575\\
1.247	1.4239023593688\\
1.248	1.42438289038975\\
1.249	1.42488296246926\\
1.25	1.42535905250339\\
1.251	1.425845289586\\
1.252	1.42634715281263\\
1.253	1.42683289877847\\
1.254	1.42731536536982\\
1.255	1.42779670739672\\
1.256	1.42828480010144\\
1.257	1.42876336802379\\
1.258	1.42926054143442\\
1.259	1.42975479113433\\
1.26	1.43022474130582\\
1.261	1.43071143627569\\
1.262	1.43121974469642\\
1.263	1.43170206387054\\
1.264	1.43218135781982\\
1.265	1.43265761488742\\
1.266	1.43315195230257\\
1.267	1.43365244710217\\
1.268	1.43412126878457\\
1.269	1.43461058022827\\
1.27	1.43509864096639\\
1.271	1.43559602208695\\
1.272	1.43607088483133\\
1.273	1.43655513702644\\
1.274	1.43705164865246\\
1.275	1.43752546343107\\
1.276	1.43801184759332\\
1.277	1.43851433473209\\
1.278	1.43898650633404\\
1.279	1.43948339095496\\
1.28	1.43996565721414\\
1.281	1.4404605347576\\
1.282	1.44094355763088\\
1.283	1.44143532824028\\
1.284	1.44191198663162\\
1.285	1.44239307122393\\
1.286	1.44289069074682\\
1.287	1.44336308246135\\
1.288	1.44385950978462\\
1.289	1.44435106116823\\
1.29	1.44481847452554\\
1.291	1.44530485320039\\
1.292	1.44580311608954\\
1.293	1.44627748004105\\
1.294	1.44676767479189\\
1.295	1.44724913702397\\
1.296	1.44773513117996\\
1.297	1.44821620155671\\
1.298	1.44872399964593\\
1.299	1.44920082031254\\
1.3	1.44967571312657\\
1.301	1.45017077926741\\
1.302	1.45065359515107\\
1.303	1.45112430916026\\
1.304	1.45161513826772\\
1.305	1.4521046648706\\
1.306	1.45259528177411\\
1.307	1.45306743453349\\
1.308	1.45355916480853\\
1.309	1.45404192334589\\
1.31	1.45453360614794\\
1.311	1.45500723965017\\
1.312	1.45550100785097\\
1.313	1.45597546882291\\
1.314	1.45646868475891\\
1.315	1.45695554875504\\
1.316	1.45744626120412\\
1.317	1.45793014107885\\
1.318	1.45840277468003\\
1.319	1.45889787555881\\
1.32	1.45936700101369\\
1.321	1.4598507178791\\
1.322	1.46034195060508\\
1.323	1.46082616164239\\
1.324	1.46130482340953\\
1.325	1.46179533210657\\
1.326	1.46227166068336\\
1.327	1.46276563531064\\
1.328	1.46325563941062\\
1.329	1.46372524921579\\
1.33	1.46422362449358\\
1.331	1.46469291081066\\
1.332	1.46517609371237\\
1.333	1.46567176486038\\
1.334	1.46614706082263\\
1.335	1.46663098375125\\
1.336	1.46711036056494\\
1.337	1.46759981139364\\
1.338	1.4680868800083\\
1.339	1.46856209671599\\
1.34	1.46904233942307\\
1.341	1.46953561458835\\
1.342	1.47001963924903\\
1.343	1.47049651998854\\
1.344	1.47097190488269\\
1.345	1.47147147724792\\
1.346	1.47195391551651\\
1.347	1.47242518847759\\
1.348	1.47291117094299\\
1.349	1.47339756001085\\
1.35	1.47387558597459\\
1.351	1.47436109142891\\
1.352	1.47485067089611\\
1.353	1.47533860257636\\
1.354	1.47581720482245\\
1.355	1.47630404223287\\
1.356	1.476779074974\\
1.357	1.47727363315073\\
1.358	1.47774060269954\\
1.359	1.47822479158548\\
1.36	1.47870683776902\\
1.361	1.47918452322472\\
1.362	1.47966608633423\\
1.363	1.48016390564657\\
1.364	1.48064263660152\\
1.365	1.48111466391897\\
1.366	1.48159755585353\\
1.367	1.48207679986009\\
1.368	1.48256177947473\\
1.369	1.48305607595935\\
1.37	1.48354427782772\\
1.371	1.48400734998295\\
1.372	1.48449573393943\\
1.373	1.48497423792994\\
1.374	1.48546303577106\\
1.375	1.48592271860717\\
1.376	1.48642378795213\\
1.377	1.48690251546288\\
1.378	1.48737892293296\\
1.379	1.48786535446785\\
1.38	1.488342008547\\
1.381	1.48883198951114\\
1.382	1.48930842056411\\
1.383	1.48978504477168\\
1.384	1.49027013850134\\
1.385	1.49075380175952\\
1.386	1.49123850182306\\
1.387	1.49171379074341\\
1.388	1.49219590670538\\
1.389	1.49267667782049\\
1.39	1.49315501413427\\
1.391	1.49362673298144\\
1.392	1.49412531665334\\
1.393	1.49459383822224\\
1.394	1.49507761245215\\
1.395	1.49556124941872\\
1.396	1.49603630409919\\
1.397	1.49651385215624\\
1.398	1.49698432297103\\
1.399	1.49747303803317\\
1.4	1.49796152969914\\
1.401	1.49843802434155\\
1.402	1.49890798755422\\
1.403	1.49940214390739\\
1.404	1.49988428944803\\
1.405	1.50036484830643\\
1.406	1.50083965679043\\
1.407	1.50132093374926\\
1.408	1.50179947111091\\
1.409	1.50227365359787\\
1.41	1.50275418286356\\
1.411	1.50322840614724\\
1.412	1.50371705334509\\
1.413	1.50419240743103\\
1.414	1.50466600281242\\
1.415	1.50515477191039\\
1.416	1.50563460034852\\
1.417	1.50610306646887\\
1.418	1.50659131168073\\
1.419	1.5070596137214\\
1.42	1.50754413900492\\
1.421	1.50801623762434\\
1.422	1.50849418112907\\
1.423	1.5089749255999\\
1.424	1.50945239780135\\
1.425	1.50994279173912\\
1.426	1.51040456903126\\
1.427	1.51089421988024\\
1.428	1.51136603741454\\
1.429	1.51185255304685\\
1.43	1.51232072628532\\
1.431	1.51280197402692\\
1.432	1.51327154240289\\
1.433	1.51375968806072\\
1.434	1.5142415070774\\
1.435	1.51471688129086\\
1.436	1.51519114341708\\
1.437	1.51566899092435\\
1.438	1.51614456983334\\
1.439	1.51663465951789\\
1.44	1.51709498066863\\
1.441	1.51758195100756\\
1.442	1.51805072750637\\
1.443	1.51853298840707\\
1.444	1.51901129982018\\
1.445	1.51947970053516\\
1.446	1.51996551580365\\
1.447	1.52043825376697\\
1.448	1.52091192398571\\
1.449	1.52139084091257\\
1.45	1.52186283414463\\
1.451	1.52234094066465\\
1.452	1.52281879299267\\
1.453	1.52329538111656\\
1.454	1.52377414429127\\
1.455	1.5242538814094\\
1.456	1.52472563905539\\
1.457	1.52519550193718\\
1.458	1.52566989157541\\
1.459	1.52615633929191\\
1.46	1.52662830577229\\
1.461	1.52710499856651\\
1.462	1.5275760691138\\
1.463	1.52805658789768\\
1.464	1.52852786581718\\
1.465	1.52900875720547\\
1.466	1.52947672691354\\
1.467	1.52995579665948\\
1.468	1.53043028871264\\
1.469	1.53090137647443\\
1.47	1.53138358609603\\
1.471	1.5318536830388\\
1.472	1.53233019840493\\
1.473	1.53280359528915\\
1.474	1.53326892448199\\
1.475	1.53374437957686\\
1.476	1.53421884963722\\
1.477	1.53469482129868\\
1.478	1.53516940770002\\
1.479	1.53565146017781\\
1.48	1.53612202510724\\
1.481	1.53659519282265\\
1.482	1.5370669337237\\
1.483	1.5375423864649\\
1.484	1.53801158128854\\
1.485	1.53848126827076\\
1.486	1.53895403240495\\
1.487	1.53943309472153\\
1.488	1.53990380506505\\
1.489	1.54037435384258\\
1.49	1.54084619589816\\
1.491	1.54131756131027\\
1.492	1.54179783453069\\
1.493	1.54226430376679\\
1.494	1.54274088229559\\
1.495	1.54321448082861\\
1.496	1.54367843535049\\
1.497	1.54414749722434\\
1.498	1.54462706655634\\
1.499	1.54508944598195\\
1.5	1.54556373277619\\
1.501	1.54604125098871\\
1.502	1.546505795481\\
1.503	1.54698364461033\\
1.504	1.54745124572448\\
1.505	1.54792626582065\\
1.506	1.54839119759591\\
1.507	1.54885838004911\\
1.508	1.54933433829506\\
1.509	1.54980422113772\\
1.51	1.55027976174154\\
1.511	1.55074085793327\\
1.512	1.5512117615832\\
1.513	1.55168394235455\\
1.514	1.55215406703794\\
1.515	1.5526214747446\\
1.516	1.55308933611627\\
1.517	1.55356194115214\\
1.518	1.55402974374245\\
1.519	1.5545033846965\\
1.52	1.55497157696882\\
1.521	1.55544176513047\\
1.522	1.55590741457747\\
1.523	1.55637177676204\\
1.524	1.55684305078695\\
1.525	1.55730689912187\\
1.526	1.55777216126665\\
1.527	1.55824751613132\\
1.528	1.5587143629135\\
1.529	1.55917884990657\\
1.53	1.55964933586197\\
1.531	1.560116333939\\
1.532	1.5605892799889\\
1.533	1.5610497627317\\
1.534	1.56151875647298\\
1.535	1.56198494307239\\
1.536	1.56244592398214\\
1.537	1.56291295671726\\
1.538	1.56338295942957\\
1.539	1.56385173635113\\
1.54	1.56431456771781\\
1.541	1.56477482793969\\
1.542	1.56524068670103\\
1.543	1.56571015921773\\
1.544	1.56617068002297\\
1.545	1.56663483952209\\
1.546	1.56710069257055\\
1.547	1.56756472657233\\
1.548	1.56802794010799\\
1.549	1.5684916975813\\
1.55	1.56895960288977\\
1.551	1.56942158538636\\
1.552	1.56988588561367\\
1.553	1.57034550039765\\
1.554	1.57080719600527\\
1.555	1.57126779960758\\
1.556	1.57173410286664\\
1.557	1.57219362283446\\
1.558	1.57265607918234\\
1.559	1.57311510683622\\
1.56	1.57358082116522\\
1.561	1.57404262180861\\
1.562	1.57450283584184\\
1.563	1.57496038793429\\
1.564	1.57542095218203\\
1.565	1.57587787836019\\
1.566	1.57633614669692\\
1.567	1.5767956511009\\
1.568	1.57725950430753\\
1.569	1.57771399819237\\
1.57	1.57817117601988\\
1.571	1.57863195569831\\
1.572	1.5790884899791\\
1.573	1.57954813021238\\
1.574	1.58000121017241\\
1.575	1.58045773050474\\
1.576	1.5809106654982\\
1.577	1.58136862895818\\
1.578	1.58182103399132\\
1.579	1.58227349209994\\
1.58	1.58272704596696\\
1.581	1.58318162163046\\
1.582	1.58363145067778\\
1.583	1.58408197405142\\
1.584	1.58453194279836\\
};
\addlegendentry{$\text{Upper Bound }\eta{}_\text{1}\text{=0.8}$}

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0	0.490181521727219\\
0.001	0.490785572059734\\
0.002	0.491510798785482\\
0.003	0.492239262542835\\
0.004	0.492934293884897\\
0.005	0.493705260268766\\
0.006	0.49438179455576\\
0.007	0.495142352507725\\
0.008	0.49587137914974\\
0.009	0.496643426946644\\
0.01	0.497385618630492\\
0.011	0.498074644163306\\
0.012	0.49881349862965\\
0.013	0.499552230223668\\
0.014	0.50031565662238\\
0.015	0.501018992515755\\
0.016	0.501759022662192\\
0.017	0.502472932398482\\
0.018	0.503207375611629\\
0.019	0.503963146521946\\
0.02	0.504709775313549\\
0.021	0.505390088424206\\
0.022	0.506183652561995\\
0.023	0.50689012694824\\
0.024	0.507615684519151\\
0.025	0.508300540577568\\
0.026	0.509039063563799\\
0.027	0.50977295043645\\
0.028	0.51052764062666\\
0.029	0.51129331023712\\
0.03	0.511976119310121\\
0.031	0.512721993090248\\
0.032	0.513450702406655\\
0.033	0.514193874032729\\
0.034	0.514898215653368\\
0.035	0.515648709353401\\
0.036	0.516356978696088\\
0.037	0.517096716376373\\
0.038	0.517808355964982\\
0.039	0.51856882402797\\
0.04	0.519242087969875\\
0.041	0.520016912253446\\
0.042	0.520735823176752\\
0.043	0.521461791520308\\
0.044	0.522178377252546\\
0.045	0.522895703172866\\
0.046	0.523627522105168\\
0.047	0.524365363401711\\
0.048	0.525085461359968\\
0.049	0.525838301956989\\
0.05	0.526534776022473\\
0.051	0.527267725828293\\
0.052	0.527981431056514\\
0.053	0.528710551451446\\
0.054	0.529459088420708\\
0.055	0.530190973505339\\
0.056	0.530914073670691\\
0.057	0.531617493293146\\
0.058	0.532378939225876\\
0.059	0.533099876490999\\
0.06	0.533805867574675\\
0.061	0.534541320927925\\
0.062	0.535280951354068\\
0.063	0.535995261910086\\
0.064	0.536739642999601\\
0.065	0.537421033267335\\
0.066	0.53816245552896\\
0.067	0.53886783517089\\
0.068	0.539603124249043\\
0.069	0.54033381108238\\
0.07	0.541060441842862\\
0.071	0.541792718982956\\
0.072	0.542503565123888\\
0.073	0.543219114936435\\
0.074	0.543950145272815\\
0.075	0.54469219439489\\
0.076	0.545401298741886\\
0.077	0.546120089803611\\
0.078	0.54685288298619\\
0.079	0.54759986359248\\
0.08	0.54830479651524\\
0.081	0.54903170907988\\
0.082	0.549753396803672\\
0.083	0.550465195057619\\
0.084	0.551189990101257\\
0.085	0.551908354235513\\
0.086	0.552639982396241\\
0.087	0.55336932799627\\
0.088	0.554106494430282\\
0.089	0.554802546890427\\
0.09	0.555555857458756\\
0.091	0.556270277277038\\
0.092	0.557001278051448\\
0.093	0.557692616634804\\
0.094	0.55842864499838\\
0.095	0.559141858199175\\
0.096	0.559884284954747\\
0.097	0.560614203933058\\
0.098	0.561327277915655\\
0.099	0.562047711488843\\
0.1	0.562788585306384\\
0.101	0.56351055353772\\
0.102	0.564214468212882\\
0.103	0.56493392924242\\
0.104	0.565649825840046\\
0.105	0.566371159101161\\
0.106	0.567109623812276\\
0.107	0.567812073018781\\
0.108	0.56853589045322\\
0.109	0.569248624479973\\
0.11	0.569986029166929\\
0.111	0.570720414744783\\
0.112	0.571420056691725\\
0.113	0.572154986956001\\
0.114	0.572864511398609\\
0.115	0.573613338372466\\
0.116	0.57432267709721\\
0.117	0.575020440249121\\
0.118	0.57578001613049\\
0.119	0.5764625084078\\
0.12	0.577223832504367\\
0.121	0.577911612643553\\
0.122	0.578640468590391\\
0.123	0.579380115118501\\
0.124	0.580089078096831\\
0.125	0.580797961134309\\
0.126	0.581509971189526\\
0.127	0.582265331847379\\
0.128	0.58298119628043\\
0.129	0.583682548116146\\
0.13	0.584412508271652\\
0.131	0.585119603543102\\
0.132	0.585844201905393\\
0.133	0.586568090253575\\
0.134	0.587292805280051\\
0.135	0.588008619896276\\
0.136	0.588740416878342\\
0.137	0.589463213075885\\
0.138	0.590180718282036\\
0.139	0.590896374494235\\
0.14	0.591603659865828\\
0.141	0.592335851151892\\
0.142	0.593054998178732\\
0.143	0.593753843199819\\
0.144	0.59448294128005\\
0.145	0.59521831509751\\
0.146	0.595930765878647\\
0.147	0.596654965702928\\
0.148	0.597390527922147\\
0.149	0.598078049526505\\
0.15	0.598808272432527\\
0.151	0.59951454555578\\
0.152	0.600254846637654\\
0.153	0.600960281614939\\
0.154	0.601665445811711\\
0.155	0.602402778749944\\
0.156	0.603129750939087\\
0.157	0.603840411872145\\
0.158	0.604552711949724\\
0.159	0.605292746137886\\
0.16	0.605974424496019\\
0.161	0.606700880684152\\
0.162	0.607440768840685\\
0.163	0.608148999150369\\
0.164	0.608867621993517\\
0.165	0.609600521152158\\
0.166	0.610318523434186\\
0.167	0.611028808493446\\
0.168	0.611729081911211\\
0.169	0.612456331980728\\
0.17	0.613192861106702\\
0.171	0.613892449395551\\
0.172	0.614618052389441\\
0.173	0.615315954924528\\
0.174	0.616053183632731\\
0.175	0.616776331347579\\
0.176	0.617486839630622\\
0.177	0.618208752407978\\
0.178	0.618929119464029\\
0.179	0.61962919588175\\
0.18	0.620353732088391\\
0.181	0.621078634163518\\
0.182	0.621808372723183\\
0.183	0.622494990788496\\
0.184	0.623240894849537\\
0.185	0.623939739847864\\
0.186	0.624656189798183\\
0.187	0.625384559137185\\
0.188	0.626078037577175\\
0.189	0.626811598616113\\
0.19	0.627523255550162\\
0.191	0.628258886370585\\
0.192	0.628952464710835\\
0.193	0.629681273491161\\
0.194	0.63039029328856\\
0.195	0.63110223205836\\
0.196	0.631842227521876\\
0.197	0.632533282959948\\
0.198	0.633268650221174\\
0.199	0.633980045214132\\
0.2	0.634703500364871\\
0.201	0.635426477653425\\
0.202	0.636138255963689\\
0.203	0.636851441165809\\
0.204	0.637578249178776\\
0.205	0.638294669252739\\
0.206	0.638994425149008\\
0.207	0.63972301357682\\
0.208	0.640433700514541\\
0.209	0.641145307844262\\
0.21	0.641873648125457\\
0.211	0.642588381419678\\
0.212	0.643288983920094\\
0.213	0.643996522936961\\
0.214	0.644712001130427\\
0.215	0.645458243152099\\
0.216	0.646154215013402\\
0.217	0.646877486183744\\
0.218	0.647573082431091\\
0.219	0.648294497450219\\
0.22	0.649019405851525\\
0.221	0.649723976521285\\
0.222	0.650449488706826\\
0.223	0.65115005219339\\
0.224	0.651876642704532\\
0.225	0.652581244960627\\
0.226	0.653310912717004\\
0.227	0.654028676741603\\
0.228	0.654745789433983\\
0.229	0.655446052982229\\
0.23	0.656176782862649\\
0.231	0.656889264030973\\
0.232	0.657580785006012\\
0.233	0.6583009349407\\
0.234	0.659020658170792\\
0.235	0.659728728370358\\
0.236	0.660443984421838\\
0.237	0.6611656123899\\
0.238	0.661871712203265\\
0.239	0.662603566594282\\
0.24	0.663307686945582\\
0.241	0.664014600031287\\
0.242	0.664748790171852\\
0.243	0.665457431258697\\
0.244	0.666184409564907\\
0.245	0.666863620858708\\
0.246	0.667596738471738\\
0.247	0.668299774206295\\
0.248	0.669026729161239\\
0.249	0.669728315225944\\
0.25	0.670447932032428\\
0.251	0.671165640402578\\
0.252	0.671892477115817\\
0.253	0.672589262476936\\
0.254	0.673310672404906\\
0.255	0.674011646323536\\
0.256	0.674741286817439\\
0.257	0.675455708200219\\
0.258	0.676166604079311\\
0.259	0.676874838922657\\
0.26	0.677597977262602\\
0.261	0.678308582835292\\
0.262	0.679010187625171\\
0.263	0.679732635928441\\
0.264	0.680444716829887\\
0.265	0.681163934527548\\
0.266	0.681858370057659\\
0.267	0.682590928023533\\
0.268	0.683286836382801\\
0.269	0.684011086061553\\
0.27	0.684713270373093\\
0.271	0.685436405751563\\
0.272	0.686155325092583\\
0.273	0.686861363587492\\
0.274	0.687580624638248\\
0.275	0.688284590204032\\
0.276	0.689006983199915\\
0.277	0.689713751956135\\
0.278	0.690430590160212\\
0.279	0.691140142077312\\
0.28	0.691861032331545\\
0.281	0.692551402880846\\
0.282	0.693272247835154\\
0.283	0.693991886336768\\
0.284	0.694715089145003\\
0.285	0.695419707448643\\
0.286	0.696128746168509\\
0.287	0.696833171874434\\
0.288	0.697539203368455\\
0.289	0.698262063305563\\
0.29	0.698982953937057\\
0.291	0.699688104296927\\
0.292	0.700405403961867\\
0.293	0.70111412791028\\
0.294	0.70181321834174\\
0.295	0.702537325944901\\
0.296	0.703249855987821\\
0.297	0.703946949194491\\
0.298	0.704663288816392\\
0.299	0.705363863895429\\
0.3	0.706082830217772\\
0.301	0.706807683745168\\
0.302	0.707515403525342\\
0.303	0.708215397283019\\
0.304	0.708942530561069\\
0.305	0.709640600905274\\
0.306	0.71036649314375\\
0.307	0.711077563335173\\
0.308	0.711778668611549\\
0.309	0.712505202504482\\
0.31	0.713208894155556\\
0.311	0.713912809936533\\
0.312	0.714634004422882\\
0.313	0.715346925058091\\
0.314	0.716053960523566\\
0.315	0.716760349929404\\
0.316	0.717459404775759\\
0.317	0.718183421902513\\
0.318	0.718888730140822\\
0.319	0.719604065043537\\
0.32	0.720330998960737\\
0.321	0.721027318946016\\
0.322	0.721744381532568\\
0.323	0.72243631662981\\
0.324	0.723161289157124\\
0.325	0.723876680044386\\
0.326	0.724581098308057\\
0.327	0.725288646915996\\
0.328	0.725993863683187\\
0.329	0.726698070228315\\
0.33	0.727418826745037\\
0.331	0.728136418410267\\
0.332	0.728852274509576\\
0.333	0.729568429739146\\
0.334	0.730259711610269\\
0.335	0.730982896967692\\
0.336	0.731691559357581\\
0.337	0.732387930117528\\
0.338	0.733102226877235\\
0.339	0.733822530417203\\
0.34	0.734521255506416\\
0.341	0.735229575779642\\
0.342	0.735943145620203\\
0.343	0.736657403287468\\
0.344	0.737372067283308\\
0.345	0.738063525327963\\
0.346	0.738783700627078\\
0.347	0.73948788373192\\
0.348	0.740190734916438\\
0.349	0.740913765130716\\
0.35	0.741612997759494\\
0.351	0.742334410428628\\
0.352	0.743032257473077\\
0.353	0.743746576579691\\
0.354	0.744461101009012\\
0.355	0.7451569461864\\
0.356	0.745863542407428\\
0.357	0.746569700541173\\
0.358	0.747291029831235\\
0.359	0.748002900617698\\
0.36	0.748707391831513\\
0.361	0.749435673332688\\
0.362	0.750142705140209\\
0.363	0.750855800747787\\
0.364	0.75155378991053\\
0.365	0.752257738822411\\
0.366	0.752971445958232\\
0.367	0.753682771212737\\
0.368	0.754391291597804\\
0.369	0.755097924228914\\
0.37	0.755792081875861\\
0.371	0.756501294711948\\
0.372	0.757217919698834\\
0.373	0.757927982132584\\
0.374	0.758634813923163\\
0.375	0.759353518023729\\
0.376	0.760043545978314\\
0.377	0.76075462749346\\
0.378	0.761465804126791\\
0.379	0.762182521683908\\
0.38	0.762880112205691\\
0.381	0.763595513501025\\
0.382	0.764305623585049\\
0.383	0.765002472649514\\
0.384	0.765702152498488\\
0.385	0.766416387155341\\
0.386	0.767136925940537\\
0.387	0.76783563598219\\
0.388	0.768550952436969\\
0.389	0.769264164867951\\
0.39	0.769959691350022\\
0.391	0.770683310553434\\
0.392	0.771379797893135\\
0.393	0.772092861645078\\
0.394	0.7728018915208\\
0.395	0.773513547372888\\
0.396	0.774202365923517\\
0.397	0.77491242143292\\
0.398	0.775626629180355\\
0.399	0.776326562695453\\
0.4	0.777033036703365\\
0.401	0.777738492797827\\
0.402	0.778465225127614\\
0.403	0.779160803012451\\
0.404	0.779863039679793\\
0.405	0.78057779713583\\
0.406	0.781285892382078\\
0.407	0.781996810754225\\
0.408	0.782695809578263\\
0.409	0.783417044377478\\
0.41	0.784122474721511\\
0.411	0.784812726069042\\
0.412	0.785527131146537\\
0.413	0.786233001589188\\
0.414	0.786938186087301\\
0.415	0.787655764423595\\
0.416	0.788354286745865\\
0.417	0.789050914446247\\
0.418	0.789778738751392\\
0.419	0.79048187854654\\
0.42	0.79117525669496\\
0.421	0.791888665610559\\
0.422	0.7926024641042\\
0.423	0.793299836859998\\
0.424	0.79400991160963\\
0.425	0.794708837707316\\
0.426	0.79543148657909\\
0.427	0.796128331976453\\
0.428	0.796827365969066\\
0.429	0.797549839325695\\
0.43	0.798237582936422\\
0.431	0.798960111077063\\
0.432	0.799658725281457\\
0.433	0.800370604816542\\
0.434	0.801058875789537\\
0.435	0.801774619937777\\
0.436	0.802486650669652\\
0.437	0.803190898127416\\
0.438	0.803901167533317\\
0.439	0.804610243690879\\
0.44	0.805314326546535\\
0.441	0.806006200851191\\
0.442	0.806724291318352\\
0.443	0.807418091861179\\
0.444	0.808137020254659\\
0.445	0.808837568225496\\
0.446	0.809544979143194\\
0.447	0.810250024707019\\
0.448	0.810952081660119\\
0.449	0.811654031224418\\
0.45	0.812357518362287\\
0.451	0.813077556292853\\
0.452	0.813766981108033\\
0.453	0.814473785590961\\
0.454	0.81518834874373\\
0.455	0.815893254782722\\
0.456	0.816593921828744\\
0.457	0.817287226886851\\
0.458	0.818021304013193\\
0.459	0.81871100327385\\
0.46	0.819418806120595\\
0.461	0.820110506415028\\
0.462	0.820834612231131\\
0.463	0.821533727170295\\
0.464	0.822242192970739\\
0.465	0.822946551072825\\
0.466	0.823640961623138\\
0.467	0.824343294766726\\
0.468	0.825062517181983\\
0.469	0.825755850998745\\
0.47	0.826466132859677\\
0.471	0.82716380396992\\
0.472	0.827874221223\\
0.473	0.828577300563308\\
0.474	0.829277094180309\\
0.475	0.829978487758173\\
0.476	0.830697090225387\\
0.477	0.831390650295533\\
0.478	0.832099898546622\\
0.479	0.83281020259383\\
0.48	0.83349822282106\\
0.481	0.834201536667803\\
0.482	0.834914191838475\\
0.483	0.835619017143469\\
0.484	0.836331224244107\\
0.485	0.837040375945752\\
0.486	0.83773633215495\\
0.487	0.838434920467959\\
0.488	0.839134987994304\\
0.489	0.839840359244982\\
0.49	0.840553006229769\\
0.491	0.841263442062041\\
0.492	0.841956090279894\\
0.493	0.84264960313274\\
0.494	0.843362841156383\\
0.495	0.844074997144324\\
0.496	0.844774401769809\\
0.497	0.845481330722385\\
0.498	0.846168917170171\\
0.499	0.846875402014105\\
0.5	0.847582117241959\\
0.501	0.848290132672186\\
0.502	0.849000447932421\\
0.503	0.849695623894351\\
0.504	0.85039372058572\\
0.505	0.851104711444708\\
0.506	0.851810027819297\\
0.507	0.85250518951367\\
0.508	0.85320691276588\\
0.509	0.853904686598598\\
0.51	0.854613690055755\\
0.511	0.855325639172303\\
0.512	0.85601352479202\\
0.513	0.856724585096515\\
0.514	0.857427194886034\\
0.515	0.85813182063362\\
0.516	0.858832220691698\\
0.517	0.859532821468111\\
0.518	0.860239680527557\\
0.519	0.860935825596628\\
0.52	0.861654150162058\\
0.521	0.862343825866549\\
0.522	0.863041398985853\\
0.523	0.863764610513323\\
0.524	0.864468320892555\\
0.525	0.865148523329534\\
0.526	0.865856563992621\\
0.527	0.866571273655637\\
0.528	0.867267977627924\\
0.529	0.867961014986006\\
0.53	0.868674547138918\\
0.531	0.869365387819442\\
0.532	0.87007070135596\\
0.533	0.870779648883106\\
0.534	0.871469305224539\\
0.535	0.872176245515063\\
0.536	0.872885716437136\\
0.537	0.873595369071017\\
0.538	0.874293142861357\\
0.539	0.874985906572108\\
0.54	0.875684162833317\\
0.541	0.876397895990241\\
0.542	0.877103318402221\\
0.543	0.877792611910614\\
0.544	0.878504402889925\\
0.545	0.879196038684028\\
0.546	0.879910585398256\\
0.547	0.880609812143188\\
0.548	0.881316138706481\\
0.549	0.882007859739776\\
0.55	0.882713114871182\\
0.551	0.883406679434015\\
0.552	0.884104349510663\\
0.553	0.884813548176423\\
0.554	0.885520303496475\\
0.555	0.886213182713796\\
0.556	0.886915484183455\\
0.557	0.887618920420381\\
0.558	0.888313879695187\\
0.559	0.889017846534648\\
0.56	0.889731558519221\\
0.561	0.890417523287032\\
0.562	0.891116619163383\\
0.563	0.891833018638623\\
0.564	0.892524319646523\\
0.565	0.893214021811889\\
0.566	0.893931587701858\\
0.567	0.894634951826449\\
0.568	0.895329711606978\\
0.569	0.896035284226625\\
0.57	0.896725340634236\\
0.571	0.897425402642052\\
0.572	0.898130086974109\\
0.573	0.89882794952185\\
0.574	0.899535094683221\\
0.575	0.900233013005489\\
0.576	0.900941696203188\\
0.577	0.901635459593969\\
0.578	0.902344560063405\\
0.579	0.903041573450811\\
0.58	0.903730569601485\\
0.581	0.904432176501541\\
0.582	0.905130491833174\\
0.583	0.905839026774841\\
0.584	0.906538217151562\\
0.585	0.907241797847802\\
0.586	0.907949175821072\\
0.587	0.908641968176242\\
0.588	0.909336371222427\\
0.589	0.91003341178842\\
0.59	0.910734056959054\\
0.591	0.911438639478764\\
0.592	0.912142430944292\\
0.593	0.912848932061922\\
0.594	0.913541175047702\\
0.595	0.914237935426198\\
0.596	0.914936420186518\\
0.597	0.915640815953822\\
0.598	0.916334604822622\\
0.599	0.917040972643629\\
0.6	0.917741758332277\\
0.601	0.918445725702859\\
0.602	0.919146129103065\\
0.603	0.919835810771672\\
0.604	0.920542444195527\\
0.605	0.921229009854353\\
0.606	0.921937238644718\\
0.607	0.922645691780302\\
0.608	0.923331825046314\\
0.609	0.924027608843623\\
0.61	0.924738943913349\\
0.611	0.925430930534555\\
0.612	0.926134325138669\\
0.613	0.926828178384139\\
0.614	0.927527026441102\\
0.615	0.928234911951913\\
0.616	0.928929731292051\\
0.617	0.929629150909959\\
0.618	0.930324218095696\\
0.619	0.931022497660726\\
0.62	0.931716645719836\\
0.621	0.932414191704844\\
0.622	0.933119847372807\\
0.623	0.933825729020693\\
0.624	0.934519239810597\\
0.625	0.93521106216929\\
0.626	0.935907550103086\\
0.627	0.936609961635829\\
0.628	0.937319065918413\\
0.629	0.938007432718694\\
0.63	0.938716754505292\\
0.631	0.939415203650098\\
0.632	0.940106681829623\\
0.633	0.940801550663387\\
0.634	0.941497536351229\\
0.635	0.94220924516709\\
0.636	0.942909264537131\\
0.637	0.943596517994871\\
0.638	0.944291989282726\\
0.639	0.944989123440573\\
0.64	0.945696039677667\\
0.641	0.946388894203536\\
0.642	0.94708730572304\\
0.643	0.947788293075647\\
0.644	0.94848907748494\\
0.645	0.94918980526428\\
0.646	0.949890474984966\\
0.647	0.950587811709647\\
0.648	0.951278869738057\\
0.649	0.95197813355398\\
0.65	0.952666981638701\\
0.651	0.953369911332635\\
0.652	0.954067869973658\\
0.653	0.954760918612158\\
0.654	0.955462174320019\\
0.655	0.956163587710583\\
0.656	0.956855753470684\\
0.657	0.957557976807609\\
0.658	0.958245532676372\\
0.659	0.958947709949338\\
0.66	0.959648102375539\\
0.661	0.960354678353197\\
0.662	0.961045181336876\\
0.663	0.961748972572751\\
0.664	0.962440130482554\\
0.665	0.963137048265857\\
0.666	0.963829008217286\\
0.667	0.964528673764807\\
0.668	0.965235110484526\\
0.669	0.965928970159947\\
0.67	0.966627056679966\\
0.671	0.967322965101332\\
0.672	0.968023176035228\\
0.673	0.968715319283606\\
0.674	0.969409965078475\\
0.675	0.970100847831374\\
0.676	0.970802259990498\\
0.677	0.971503479085723\\
0.678	0.972194941592035\\
0.679	0.972897183396289\\
0.68	0.973582869611953\\
0.681	0.974286613801949\\
0.682	0.974983962411451\\
0.683	0.975678986892916\\
0.684	0.976382289181961\\
0.685	0.977064585503267\\
0.686	0.977765254899854\\
0.687	0.978462084583859\\
0.688	0.979156827725771\\
0.689	0.979857695202088\\
0.69	0.980550949275026\\
0.691	0.981246317488517\\
0.692	0.981941736330641\\
0.693	0.982636725326657\\
0.694	0.983333433827796\\
0.695	0.984031809375327\\
0.696	0.984729563903686\\
0.697	0.985426592088367\\
0.698	0.986122917643008\\
0.699	0.986818643291595\\
0.7	0.987513960101058\\
0.701	0.988210061843854\\
0.702	0.988905228093004\\
0.703	0.989602506412308\\
0.704	0.99029574265388\\
0.705	0.990988530264701\\
0.706	0.99169508248414\\
0.707	0.992385057239251\\
0.708	0.993073996267257\\
0.709	0.993772927709193\\
0.71	0.994473297738632\\
0.711	0.995167869899593\\
0.712	0.995859017494706\\
0.713	0.996554499974402\\
0.714	0.997245326559477\\
0.715	0.997951035894465\\
0.716	0.99864144962103\\
0.717	0.999331542533789\\
0.718	1.00003623690603\\
0.719	1.00072658376092\\
0.72	1.00142923799337\\
0.721	1.00212800914267\\
0.722	1.00280562057008\\
0.723	1.0035037484963\\
0.724	1.00420242992872\\
0.725	1.00490080566297\\
0.726	1.00559771499981\\
0.727	1.00629260998474\\
0.728	1.0069838270212\\
0.729	1.00767462943604\\
0.73	1.00836706141648\\
0.731	1.00905968812724\\
0.732	1.0097618255526\\
0.733	1.01045632293905\\
0.734	1.01114321828895\\
0.735	1.01184387591422\\
0.736	1.01253679140022\\
0.737	1.01324080331688\\
0.738	1.01392652356348\\
0.739	1.01462044381972\\
0.74	1.01531353986953\\
0.741	1.01600618076978\\
0.742	1.01671464223857\\
0.743	1.01740498597518\\
0.744	1.01810040631131\\
0.745	1.01879181154982\\
0.746	1.01947726030572\\
0.747	1.02018199975976\\
0.748	1.02087031764246\\
0.749	1.02156839720722\\
0.75	1.02225492867018\\
0.751	1.02294752755343\\
0.752	1.023653279343\\
0.753	1.02434274825878\\
0.754	1.02503446620428\\
0.755	1.02573578638421\\
0.756	1.02641952908965\\
0.757	1.02711453714551\\
0.758	1.02780709077359\\
0.759	1.02850094146828\\
0.76	1.0291906938386\\
0.761	1.02989028876863\\
0.762	1.03058991535346\\
0.763	1.03128264485811\\
0.764	1.03197260787906\\
0.765	1.03266481703775\\
0.766	1.03336042887107\\
0.767	1.03404776631668\\
0.768	1.03474359196856\\
0.769	1.03543750852778\\
0.77	1.03613918453437\\
0.771	1.0368232550299\\
0.772	1.03752005626813\\
0.773	1.03820662056011\\
0.774	1.03890490958665\\
0.775	1.03959212264324\\
0.776	1.04028437213553\\
0.777	1.04098149472879\\
0.778	1.04167718497646\\
0.779	1.0423661696351\\
0.78	1.04305778355409\\
0.781	1.04375200661281\\
0.782	1.04443667699638\\
0.783	1.04513533885834\\
0.784	1.04582616615928\\
0.785	1.04652547909329\\
0.786	1.04721385051695\\
0.787	1.04791832418708\\
0.788	1.04859915610262\\
0.789	1.04928609769637\\
0.79	1.04998805256\\
0.791	1.05068563590317\\
0.792	1.05137345152551\\
0.793	1.05207035721701\\
0.794	1.05276117305206\\
0.795	1.0534565613225\\
0.796	1.05414568857465\\
0.797	1.05483793270417\\
0.798	1.05552264954582\\
0.799	1.05620832435376\\
0.8	1.05691426234365\\
0.801	1.05760806251212\\
0.802	1.05829087448758\\
0.803	1.05899609594894\\
0.804	1.05968020302344\\
0.805	1.06037583260643\\
0.806	1.06106714470003\\
0.807	1.06175735755244\\
0.808	1.06244971166812\\
0.809	1.06312632156415\\
0.81	1.06383344682234\\
0.811	1.06452603736615\\
0.812	1.0652085998976\\
0.813	1.06589905005668\\
0.814	1.06658732175358\\
0.815	1.06728146382106\\
0.816	1.06797123150496\\
0.817	1.06867479175153\\
0.818	1.06936508611172\\
0.819	1.07004958800884\\
0.82	1.07073739144937\\
0.821	1.07144240624073\\
0.822	1.0721259160609\\
0.823	1.07281081282076\\
0.824	1.0735128715796\\
0.825	1.07419306093021\\
0.826	1.07488879253555\\
0.827	1.07558544104749\\
0.828	1.07627680591312\\
0.829	1.0769631015245\\
0.83	1.07765126201474\\
0.831	1.07834152645182\\
0.832	1.07903390727982\\
0.833	1.07972772390001\\
0.834	1.08042040311539\\
0.835	1.08110495337118\\
0.836	1.08180267695045\\
0.837	1.08248933056195\\
0.838	1.08318479349114\\
0.839	1.08386521112133\\
0.84	1.08455536249\\
0.841	1.08525088570501\\
0.842	1.08594424059638\\
0.843	1.08662620867919\\
0.844	1.08731604883335\\
0.845	1.08801145106621\\
0.846	1.08870347812815\\
0.847	1.08939215523039\\
0.848	1.0900817295431\\
0.849	1.09077058761202\\
0.85	1.09145870533439\\
0.851	1.09214942187569\\
0.852	1.09284734736028\\
0.853	1.09353207422187\\
0.854	1.09422236018372\\
0.855	1.09490688875014\\
0.856	1.09561028346488\\
0.857	1.09629249245492\\
0.858	1.09697406478859\\
0.859	1.0976714835681\\
0.86	1.0983644595023\\
0.861	1.0990558459833\\
0.862	1.0997450394613\\
0.863	1.10042611668226\\
0.864	1.101117962713\\
0.865	1.10181220916965\\
0.866	1.10250313095325\\
0.867	1.10317704471404\\
0.868	1.10387576458426\\
0.869	1.10456029462666\\
0.87	1.10525478153609\\
0.871	1.10595237563384\\
0.872	1.106629706391\\
0.873	1.10732813859675\\
0.874	1.1080074156321\\
0.875	1.10869973689179\\
0.876	1.10938739241125\\
0.877	1.11007759241168\\
0.878	1.11076330039127\\
0.879	1.11145132242841\\
0.88	1.11214524789719\\
0.881	1.11283859741453\\
0.882	1.1135208669627\\
0.883	1.11421964101685\\
0.884	1.1149002589464\\
0.885	1.11559560784767\\
0.886	1.11627976144942\\
0.887	1.11697159317908\\
0.888	1.11765925725978\\
0.889	1.11833992503834\\
0.89	1.11902907761824\\
0.891	1.11972444273922\\
0.892	1.12041255888058\\
0.893	1.12109857001024\\
0.894	1.12179209620884\\
0.895	1.1224721445065\\
0.896	1.12316291626094\\
0.897	1.12384559310922\\
0.898	1.12453050240902\\
0.899	1.12523280817989\\
0.9	1.12592254686068\\
0.901	1.126602509795\\
0.902	1.12729332133983\\
0.903	1.12797270513636\\
0.904	1.12867506782225\\
0.905	1.12935633084741\\
0.906	1.13004630798226\\
0.907	1.13072789882173\\
0.908	1.13141705367742\\
0.909	1.13211312100566\\
0.91	1.13279355924207\\
0.911	1.13348185054588\\
0.912	1.13417575661784\\
0.913	1.13485515925294\\
0.914	1.13555350250812\\
0.915	1.13623408305742\\
0.916	1.13692800123739\\
0.917	1.13760149687149\\
0.918	1.13829450037903\\
0.919	1.13897788842532\\
0.92	1.13967020500463\\
0.921	1.14035197852304\\
0.922	1.14104824874762\\
0.923	1.14172872272234\\
0.924	1.14241461120997\\
0.925	1.14310264616444\\
0.926	1.14378889842144\\
0.927	1.14447711786377\\
0.928	1.1451673816621\\
0.929	1.14585969287575\\
0.93	1.14654691650358\\
0.931	1.14723454779092\\
0.932	1.14790915258519\\
0.933	1.14860374332278\\
0.934	1.14928849578314\\
0.935	1.14998281079526\\
0.936	1.1506615580444\\
0.937	1.15134457599473\\
0.938	1.15203020314812\\
0.939	1.15271731541244\\
0.94	1.15340730676574\\
0.941	1.15409617530125\\
0.942	1.15478525161249\\
0.943	1.15546593920207\\
0.944	1.15615586478737\\
0.945	1.15683529903768\\
0.946	1.15752353466127\\
0.947	1.15821218484711\\
0.948	1.15889511772962\\
0.949	1.15958787891598\\
0.95	1.16026448777151\\
0.951	1.16095624210317\\
0.952	1.16163603868455\\
0.953	1.16232840649072\\
0.954	1.16302007888512\\
0.955	1.16369959621456\\
0.956	1.1643858502911\\
0.957	1.16507290079538\\
0.958	1.16576030476709\\
0.959	1.16644385612649\\
0.96	1.16712885050961\\
0.961	1.16781025331967\\
0.962	1.16849588427348\\
0.963	1.16918216662345\\
0.964	1.16987340623785\\
0.965	1.17055872536929\\
0.966	1.17123952160544\\
0.967	1.17192828383221\\
0.968	1.17261468066606\\
0.969	1.17329278447671\\
0.97	1.17398227375975\\
0.971	1.17466597499194\\
0.972	1.175351258587\\
0.973	1.17603780883768\\
0.974	1.17673004245251\\
0.975	1.17741019102035\\
0.976	1.17808545377774\\
0.977	1.17878034690996\\
0.978	1.1794653122534\\
0.979	1.18014088741295\\
0.98	1.18083687385537\\
0.981	1.18152377318197\\
0.982	1.18219867467722\\
0.983	1.18288517487462\\
0.984	1.18356803011958\\
0.985	1.1842622818347\\
0.986	1.18494125717662\\
0.987	1.18562241001547\\
0.988	1.18630646845292\\
0.989	1.18699093095676\\
0.99	1.18767950509444\\
0.991	1.18835704793359\\
0.992	1.18903982340177\\
0.993	1.18972759492116\\
0.994	1.19041644848981\\
0.995	1.19109590629242\\
0.996	1.19178143646068\\
0.997	1.19246388515931\\
0.998	1.19315112092324\\
0.999	1.19383537201601\\
1	1.19451499243873\\
1.001	1.19519981500698\\
1.002	1.1958928795932\\
1.003	1.19657267603964\\
1.004	1.19725874794272\\
1.005	1.19794538768261\\
1.006	1.19862386092648\\
1.007	1.19930950728172\\
1.008	1.19998820558379\\
1.009	1.2006748311641\\
1.01	1.2013611391734\\
1.011	1.20204123685028\\
1.012	1.20272094434704\\
1.013	1.20340787281417\\
1.014	1.20409376907697\\
1.015	1.20477545478146\\
1.016	1.20545476057419\\
1.017	1.20615074779876\\
1.018	1.2068291900757\\
1.019	1.20750844816956\\
1.02	1.20818709558172\\
1.021	1.20887335476103\\
1.022	1.2095584308437\\
1.023	1.21023610334157\\
1.024	1.21092490228076\\
1.025	1.21160246573859\\
1.026	1.2122897233073\\
1.027	1.21297830952499\\
1.028	1.21365083258177\\
1.029	1.21433871594015\\
1.03	1.21501981274481\\
1.031	1.21570798320868\\
1.032	1.21638353182772\\
1.033	1.21707117689153\\
1.034	1.21775148005591\\
1.035	1.21843119538244\\
1.036	1.2191112020032\\
1.037	1.21979434693479\\
1.038	1.22048955760298\\
1.039	1.22115993125372\\
1.04	1.22184749592608\\
1.041	1.22252717404271\\
1.042	1.22321357465373\\
1.043	1.22389360253185\\
1.044	1.22457102643454\\
1.045	1.22525655871941\\
1.046	1.22593369529662\\
1.047	1.22661685932244\\
1.048	1.2273017655571\\
1.049	1.22798530306853\\
1.05	1.228659007433\\
1.051	1.22934222952758\\
1.052	1.23003268905447\\
1.053	1.23071322432173\\
1.054	1.23139466982429\\
1.055	1.23207380138398\\
1.056	1.23275943337839\\
1.057	1.23343275512828\\
1.058	1.23411399262435\\
1.059	1.2348049436328\\
1.06	1.23548494703899\\
1.061	1.2361607445256\\
1.062	1.23684648763546\\
1.063	1.23752624947387\\
1.064	1.23820350327602\\
1.065	1.23889090007128\\
1.066	1.23957094738978\\
1.067	1.24024907552807\\
1.068	1.24093048593958\\
1.069	1.24161014278861\\
1.07	1.24229592853141\\
1.071	1.24297666684167\\
1.072	1.24365078060846\\
1.073	1.24433594518135\\
1.074	1.24501242481893\\
1.075	1.24568980904563\\
1.076	1.24638208961732\\
1.077	1.24705837579868\\
1.078	1.24774084035284\\
1.079	1.24841741740712\\
1.08	1.24909811013051\\
1.081	1.24977886471954\\
1.082	1.25045630215003\\
1.083	1.25114104238566\\
1.084	1.25182414117079\\
1.085	1.25250147572119\\
1.086	1.25318560171295\\
1.087	1.25385789683783\\
1.088	1.2545426015676\\
1.089	1.25522106924912\\
1.09	1.25590758771575\\
1.091	1.25657727273727\\
1.092	1.25726374780943\\
1.093	1.25793927671492\\
1.094	1.25861779167774\\
1.095	1.2592995971851\\
1.096	1.25998406802594\\
1.097	1.26066139566965\\
1.098	1.26133827173907\\
1.099	1.26201649053049\\
1.1	1.26269612471784\\
1.101	1.26337747152642\\
1.102	1.26405968753058\\
1.103	1.2647405727909\\
1.104	1.26542020444246\\
1.105	1.26609248455038\\
1.106	1.26677345586767\\
1.107	1.26745909705514\\
1.108	1.26813152851694\\
1.109	1.2688139151135\\
1.11	1.26948922523313\\
1.111	1.27017255628606\\
1.112	1.27084583892202\\
1.113	1.27153121952655\\
1.114	1.27220461666864\\
1.115	1.27288815976147\\
1.116	1.27356562232491\\
1.117	1.27424556518764\\
1.118	1.27491974582172\\
1.119	1.27560057053336\\
1.12	1.27628039432202\\
1.121	1.27696109065361\\
1.122	1.27763612297826\\
1.123	1.27831631048498\\
1.124	1.27899865009617\\
1.125	1.27967096935672\\
1.126	1.28035033224618\\
1.127	1.28102521419016\\
1.128	1.28170317674271\\
1.129	1.28238983081485\\
1.13	1.28306493439904\\
1.131	1.28373804193829\\
1.132	1.28442711586759\\
1.133	1.28509870850598\\
1.134	1.28577878648248\\
1.135	1.28645548858918\\
1.136	1.28712982419041\\
1.137	1.28781086412921\\
1.138	1.28848350866082\\
1.139	1.28916273378362\\
1.14	1.28984054079525\\
1.141	1.29051978549207\\
1.142	1.29120018429225\\
1.143	1.29187238058982\\
1.144	1.2925524014651\\
1.145	1.29322951617996\\
1.146	1.2939076679743\\
1.147	1.29458977028527\\
1.148	1.29526416511035\\
1.149	1.29594245425829\\
1.15	1.29661700455519\\
1.151	1.29729852193465\\
1.152	1.29797283628782\\
1.153	1.29864614971682\\
1.154	1.29932245890205\\
1.155	1.2999998819659\\
1.156	1.30068248809479\\
1.157	1.30135615004635\\
1.158	1.30203115491128\\
1.159	1.30270632154881\\
1.16	1.30338503746348\\
1.161	1.30406223172274\\
1.162	1.30474036621313\\
1.163	1.30542122278639\\
1.164	1.30609065728384\\
1.165	1.30677267451341\\
1.166	1.30745086993846\\
1.167	1.30812469647826\\
1.168	1.30879841379442\\
1.169	1.30947585592665\\
1.17	1.31014718939734\\
1.171	1.31083111402834\\
1.172	1.31150398130119\\
1.173	1.31217769332803\\
1.174	1.3128540038952\\
1.175	1.3135305612777\\
1.176	1.31420596062829\\
1.177	1.31488110952011\\
1.178	1.31555531081634\\
1.179	1.3162322856461\\
1.18	1.31691059570086\\
1.181	1.31758827350785\\
1.182	1.31826525172698\\
1.183	1.31894147786814\\
1.184	1.31961691289993\\
1.185	1.32028544646887\\
1.186	1.32096716546371\\
1.187	1.32164153188881\\
1.188	1.32231762674578\\
1.189	1.32298901400796\\
1.19	1.32366494573393\\
1.191	1.32433913505983\\
1.192	1.32501324976328\\
1.193	1.32568664697651\\
1.194	1.32636418435337\\
1.195	1.32704111216496\\
1.196	1.32771751736813\\
1.197	1.32839089328085\\
1.198	1.32906566349678\\
1.199	1.32974352491881\\
1.2	1.33041769862277\\
1.201	1.33108929767675\\
1.202	1.33176004004759\\
1.203	1.33243997586157\\
1.204	1.33310976783794\\
1.205	1.3337837623367\\
1.206	1.33446194775287\\
1.207	1.33513639600388\\
1.208	1.33580989523802\\
1.209	1.33648153495416\\
1.21	1.3371554271397\\
1.211	1.33783295475375\\
1.212	1.33850759754731\\
1.213	1.33918261248825\\
1.214	1.33986055984348\\
1.215	1.34052499579065\\
1.216	1.34120432590643\\
1.217	1.34187677201807\\
1.218	1.34255004509274\\
1.219	1.34322452996093\\
1.22	1.34389926648456\\
1.221	1.34457335067217\\
1.222	1.3452467267128\\
1.223	1.34591943577059\\
1.224	1.34658953988288\\
1.225	1.34726385092163\\
1.226	1.34793832309113\\
1.227	1.34860543141409\\
1.228	1.34928131760726\\
1.229	1.34996115311349\\
1.23	1.3506335557287\\
1.231	1.35130601560881\\
1.232	1.35197604032479\\
1.233	1.35265189250839\\
1.234	1.35332588142599\\
1.235	1.3539966652728\\
1.236	1.35467050252775\\
1.237	1.3553416577607\\
1.238	1.35601199272097\\
1.239	1.35669062336275\\
1.24	1.35736269602922\\
1.241	1.35802716704882\\
1.242	1.35870477004017\\
1.243	1.35937550380874\\
1.244	1.36005333085044\\
1.245	1.36072372207744\\
1.246	1.3613955984309\\
1.247	1.36206634640488\\
1.248	1.36273623575463\\
1.249	1.36341258340444\\
1.25	1.36408091119154\\
1.251	1.36475257149733\\
1.252	1.3654293826173\\
1.253	1.36610079295679\\
1.254	1.36677107124165\\
1.255	1.36744093387777\\
1.256	1.36811299574067\\
1.257	1.36878185285918\\
1.258	1.36945684217333\\
1.259	1.37013081653931\\
1.26	1.37079668737397\\
1.261	1.37146806985365\\
1.262	1.37214657326714\\
1.263	1.37281641701911\\
1.264	1.37348521584769\\
1.265	1.37415296663272\\
1.266	1.37482666240602\\
1.267	1.37550235139706\\
1.268	1.37616751245175\\
1.269	1.37683941190072\\
1.27	1.37751085336849\\
1.271	1.378185332619\\
1.272	1.37885232197768\\
1.273	1.37952237251847\\
1.274	1.38019642986445\\
1.275	1.38086294443136\\
1.276	1.38153356769699\\
1.277	1.38220946268152\\
1.278	1.3828753053993\\
1.279	1.38354926014948\\
1.28	1.38421834672887\\
1.281	1.38489154821742\\
1.282	1.38556079554413\\
1.283	1.38623288187097\\
1.284	1.38689994335323\\
1.285	1.38756841979918\\
1.286	1.38824229729352\\
1.287	1.3889078227252\\
1.288	1.38958121618652\\
1.289	1.39025295847154\\
1.29	1.39091671506881\\
1.291	1.39158666645218\\
1.292	1.39226047942613\\
1.293	1.39292639053937\\
1.294	1.39359745979597\\
1.295	1.39426561458604\\
1.296	1.39493521290956\\
1.297	1.39560314935017\\
1.298	1.39627981262115\\
1.299	1.39694626287458\\
1.3	1.39761203676676\\
1.301	1.39828438172549\\
1.302	1.39895266339431\\
1.303	1.39961693377683\\
1.304	1.40028775102859\\
1.305	1.40095809463697\\
1.306	1.40162874836017\\
1.307	1.4022933110536\\
1.308	1.40296423648085\\
1.309	1.40363217936358\\
1.31	1.4043029949775\\
1.311	1.4049678617209\\
1.312	1.40563926524262\\
1.313	1.40630431174942\\
1.314	1.40697544015366\\
1.315	1.40764444593209\\
1.316	1.40831466093423\\
1.317	1.40898259800173\\
1.318	1.40964681895557\\
1.319	1.41031832355263\\
1.32	1.41098130899584\\
1.321	1.41164900685266\\
1.322	1.41231910697213\\
1.323	1.41298687090332\\
1.324	1.41365278017129\\
1.325	1.41432250039224\\
1.326	1.41498755633836\\
1.327	1.41565830820906\\
1.328	1.41632771888033\\
1.329	1.41699044847719\\
1.33	1.41766248474455\\
1.331	1.41832501636241\\
1.332	1.41899201792927\\
1.333	1.41966302779647\\
1.334	1.42032737131208\\
1.335	1.4209944686433\\
1.336	1.42166004241496\\
1.337	1.42232883672033\\
1.338	1.42299680884003\\
1.339	1.42366088930604\\
1.34	1.42432655175016\\
1.341	1.4249963886725\\
1.342	1.42566317857072\\
1.343	1.42632760626576\\
1.344	1.42699150208682\\
1.345	1.42766317743467\\
1.346	1.42832925753185\\
1.347	1.42899167777395\\
1.348	1.42965880655135\\
1.349	1.43032601673009\\
1.35	1.4309904747214\\
1.351	1.43165729988169\\
1.352	1.43232539023543\\
1.353	1.43299289755528\\
1.354	1.43365734360865\\
1.355	1.43432439695259\\
1.356	1.4349875928025\\
1.357	1.43565703429386\\
1.358	1.43631753246023\\
1.359	1.43698353076369\\
1.36	1.43764878821806\\
1.361	1.43831259130716\\
1.362	1.43897759272379\\
1.363	1.43964777371027\\
1.364	1.44031176126173\\
1.365	1.4409735432458\\
1.366	1.44163876839108\\
1.367	1.44230277011432\\
1.368	1.44296856349173\\
1.369	1.4436372964867\\
1.37	1.44430401907524\\
1.371	1.44496262511956\\
1.372	1.44562930288614\\
1.373	1.44629275928206\\
1.374	1.44695946427629\\
1.375	1.44761678578728\\
1.376	1.44828731787018\\
1.377	1.44895063886749\\
1.378	1.44961316544079\\
1.379	1.4502788485507\\
1.38	1.45094135013325\\
1.381	1.45160806198942\\
1.382	1.45227038742308\\
1.383	1.45293272274298\\
1.384	1.45359771180028\\
1.385	1.45426219001938\\
1.386	1.45492694541001\\
1.387	1.45558864319461\\
1.388	1.45625246673669\\
1.389	1.45691580750968\\
1.39	1.45757831835025\\
1.391	1.45823866696288\\
1.392	1.45890752211958\\
1.393	1.45956674546403\\
1.394	1.46023077298752\\
1.395	1.46089470173589\\
1.396	1.4615558450541\\
1.397	1.46221772789047\\
1.398	1.46287730677546\\
1.399	1.46354263075441\\
1.4	1.46420782679706\\
1.401	1.46486915610354\\
1.402	1.46552835763165\\
1.403	1.46619518308889\\
1.404	1.46685813980336\\
1.405	1.46752053718709\\
1.406	1.46818105586674\\
1.407	1.46884356929933\\
1.408	1.46950515851597\\
1.409	1.47016531288744\\
1.41	1.47082742090424\\
1.411	1.47148747700691\\
1.412	1.47215203946862\\
1.413	1.47281234028874\\
1.414	1.47347202924711\\
1.415	1.47413645594508\\
1.416	1.47479799967163\\
1.417	1.47545589902341\\
1.418	1.47611998460564\\
1.419	1.47677771951856\\
1.42	1.47744051440237\\
1.421	1.47809933308868\\
1.422	1.4787599366755\\
1.423	1.47942136418675\\
1.424	1.48008170242339\\
1.425	1.48074604862526\\
1.426	1.48140133091287\\
1.427	1.48206532311205\\
1.428	1.48272364775483\\
1.429	1.48338653275788\\
1.43	1.48404359514741\\
1.431	1.48470470502836\\
1.432	1.48536208883594\\
1.433	1.48602524236779\\
1.434	1.48668634910637\\
1.435	1.48734537422524\\
1.436	1.48800399081825\\
1.437	1.4886636703231\\
1.438	1.48932257848014\\
1.439	1.48998596682245\\
1.44	1.49063997864682\\
1.441	1.49130226585507\\
1.442	1.49195880224029\\
1.443	1.4926194915601\\
1.444	1.49327888391432\\
1.445	1.49393511978881\\
1.446	1.49459672905435\\
1.447	1.49525419437032\\
1.448	1.49591188832423\\
1.449	1.4965711548262\\
1.45	1.49722820051599\\
1.451	1.49788708714988\\
1.452	1.49854583029017\\
1.453	1.49920411558458\\
1.454	1.49986301275414\\
1.455	1.5005221473276\\
1.456	1.50117873697482\\
1.457	1.50183467428438\\
1.458	1.50249195309342\\
1.459	1.50315290803285\\
1.46	1.5038093031014\\
1.461	1.50446709827551\\
1.462	1.50512308476444\\
1.463	1.50578193219521\\
1.464	1.50643785065815\\
1.465	1.50709667790771\\
1.466	1.50775143968081\\
1.467	1.5084095674495\\
1.468	1.50906621167834\\
1.469	1.50972173645187\\
1.47	1.51038062740171\\
1.471	1.51103570988539\\
1.472	1.51169270432762\\
1.473	1.51234866757915\\
1.474	1.51300207566683\\
1.475	1.51365853521741\\
1.476	1.51431462104841\\
1.477	1.51497109837738\\
1.478	1.51562707836687\\
1.479	1.5162852820923\\
1.48	1.51693988257062\\
1.481	1.51759521159108\\
1.482	1.5182500307982\\
1.483	1.51890591692303\\
1.484	1.51955981089891\\
1.485	1.52021378395446\\
1.486	1.52086862732521\\
1.487	1.52152532534735\\
1.488	1.52217939165755\\
1.489	1.52283333480206\\
1.49	1.52348759919005\\
1.491	1.52414164303819\\
1.492	1.52479833187467\\
1.493	1.52545072918295\\
1.494	1.52610613583755\\
1.495	1.52676055579273\\
1.496	1.52741195941567\\
1.497	1.5280648435864\\
1.498	1.52872084907426\\
1.499	1.52937154401773\\
1.5	1.53002578372445\\
1.501	1.53068092520793\\
1.502	1.53133204456891\\
1.503	1.5319871246047\\
1.504	1.53263901272007\\
1.505	1.53329307033074\\
1.506	1.53394398787194\\
1.507	1.53459550696777\\
1.508	1.5352496009147\\
1.509	1.5359017720129\\
1.51	1.53655557010302\\
1.511	1.53720491787586\\
1.512	1.5378571456489\\
1.513	1.53850967322516\\
1.514	1.53916149399993\\
1.515	1.53981240927397\\
1.516	1.54046337499237\\
1.517	1.5411156817061\\
1.518	1.54176645412314\\
1.519	1.54241889353308\\
1.52	1.54306960450299\\
1.521	1.54372082485453\\
1.522	1.54437059179834\\
1.523	1.54501988229152\\
1.524	1.5456711535005\\
1.525	1.54632010662187\\
1.526	1.54696939084312\\
1.527	1.54762160022341\\
1.528	1.54827116834243\\
1.529	1.54891993588047\\
1.53	1.5495703982047\\
1.531	1.55021972114648\\
1.532	1.55087071822331\\
1.533	1.55151790129935\\
1.534	1.55216751956732\\
1.535	1.55281620054985\\
1.536	1.55346323224743\\
1.537	1.5541119599584\\
1.538	1.55476146404646\\
1.539	1.5554104972854\\
1.54	1.55605766100721\\
1.541	1.55670395702388\\
1.542	1.55735180247041\\
1.543	1.55800060544189\\
1.544	1.55864665115005\\
1.545	1.55929365978459\\
1.546	1.55994105373889\\
1.547	1.56058779549142\\
1.548	1.56123417873265\\
1.549	1.56188060367252\\
1.55	1.56252812701133\\
1.551	1.563173787551\\
1.552	1.56382000484257\\
1.553	1.56446472315765\\
1.554	1.56510992494783\\
1.555	1.56575467850939\\
1.556	1.56640096674688\\
1.557	1.56704513908242\\
1.558	1.56769003290152\\
1.559	1.56833378907796\\
1.56	1.56897935108187\\
1.561	1.56962362887496\\
1.562	1.57026729862538\\
1.563	1.57091004674697\\
1.564	1.5715535158934\\
1.565	1.57219577532117\\
1.566	1.57283826385982\\
1.567	1.57348094515365\\
1.568	1.57412471025907\\
1.569	1.5747656034653\\
1.57	1.57540709172748\\
1.571	1.57604942921387\\
1.572	1.57669035562466\\
1.573	1.57733197247157\\
1.574	1.57797150554434\\
1.575	1.57861180677381\\
1.576	1.57925086000426\\
1.577	1.57989110584039\\
1.578	1.58052951859018\\
1.579	1.58116767776552\\
1.58	1.58180585526005\\
1.581	1.5824439988694\\
1.582	1.58308044695714\\
1.583	1.58371667550749\\
1.584	1.58435223260253\\
};
\addlegendentry{$\text{Lower Bound }\eta{}_\text{1}\text{=0.8}$}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
1.47852178204128	1.52347885402087\\
1.47161391291015	1.51948374808166\\
1.46445720352534	1.5153404888856\\
1.45594145010615	1.51043848975776\\
1.44641109311839	1.50493150442169\\
1.43728080011141	1.49967549883639\\
1.43005414630083	1.49550562470017\\
1.42088926210932	1.49024106952695\\
1.41134093924936	1.4847522203614\\
1.40104773050972	1.47881986979315\\
1.39039525360558	1.47267694906839\\
1.38076612319423	1.46716030314876\\
1.36967698388154	1.46076556898407\\
1.35996056668058	1.45520789609016\\
1.35010318924249	1.44957000120628\\
1.33846025928896	1.44297126294261\\
1.32766345370154	1.43677761417926\\
1.31343018744527	1.42863227703149\\
1.30277609831589	1.42253548232098\\
1.28889253579126	1.4146212390356\\
1.27628628047034	1.40749237361504\\
1.26540816596909	1.40127268976101\\
1.25140184560501	1.393464112715\\
1.23764975324452	1.38566994531533\\
1.22625653146162	1.37914825603535\\
1.21227214086822	1.37122212844814\\
1.19549351808068	1.36196014589717\\
1.18286242038489	1.35487523411168\\
1.16637136214739	1.34564048460965\\
1.15139047039575	1.33713961273497\\
1.13507190324186	1.32802633884401\\
1.11939716494195	1.31931325306776\\
1.1021205102714	1.30963303545193\\
1.0860354920534	1.3009022785881\\
1.06797199419505	1.2907552655124\\
1.05110380187031	1.28133553358966\\
1.03631812914281	1.27366150876336\\
1.01667203916242	1.2625507142425\\
0.999745356863156	1.25334261095845\\
0.981020770706784	1.24354663759631\\
0.962115491606963	1.23313394010943\\
0.942014965359788	1.22224506722678\\
0.923027631108195	1.21203813280012\\
0.90038859630644	1.19984856160102\\
0.882626553209175	1.19009752283554\\
0.859378852245303	1.17837791650686\\
0.838786115851841	1.16772504548822\\
0.815630566906039	1.15515076025781\\
0.794320442850689	1.14431649858414\\
0.770502272520418	1.13124343915058\\
0.746866293117397	1.11886455175149\\
0.72329366825136	1.10712970117981\\
0.699677165893589	1.09598785728804\\
0.675387390717212	1.08268589221287\\
0.650063635627833	1.07167966348391\\
0.623546410973856	1.05775980033536\\
0.595789887818782	1.04322096244072\\
0.569561100416445	1.03211465047567\\
0.541594883005496	1.01704865190025\\
};
\addlegendentry{$\text{Algorithm }\eta{}_\text{1}\text{=0.8}$}

\addplot [color=mycolor3, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.610234181962194\\
0.001	0.610455305779749\\
0.002	0.610965554332085\\
0.003	0.611487762045283\\
0.004	0.611932623167011\\
0.005	0.612563302995565\\
0.006	0.612967500465018\\
0.007	0.613577841165003\\
0.008	0.614113350250727\\
0.009	0.614756226517736\\
0.01	0.615327689614802\\
0.011	0.615769400464966\\
0.012	0.616335352822204\\
0.013	0.616902386900493\\
0.014	0.617532167745678\\
0.015	0.618013655809648\\
0.016	0.61858763399445\\
0.017	0.619097409133575\\
0.018	0.61965953079117\\
0.019	0.620276242225962\\
0.02	0.620871135341184\\
0.021	0.621299974956207\\
0.022	0.622015145677874\\
0.023	0.62251152274981\\
0.024	0.623056883814806\\
0.025	0.623499856194343\\
0.026	0.624079545701884\\
0.027	0.624648299738173\\
0.028	0.625270810512692\\
0.029	0.625922245225201\\
0.03	0.626363125428063\\
0.031	0.626965608380246\\
0.032	0.627524977257316\\
0.033	0.628122088419334\\
0.034	0.628620352116096\\
0.035	0.629237660802265\\
0.036	0.629747183091518\\
0.037	0.630338228901302\\
0.038	0.63085756373605\\
0.039	0.631503388567084\\
0.04	0.631924801374179\\
0.041	0.632609058996597\\
0.042	0.633149468107616\\
0.043	0.633708695593054\\
0.044	0.634244157841634\\
0.045	0.634782052153157\\
0.046	0.635358108782683\\
0.047	0.635950403005388\\
0.048	0.636497104763632\\
0.049	0.637129630266103\\
0.05	0.637615795492758\\
0.051	0.638197562454161\\
0.052	0.638729594474228\\
0.053	0.63930239168937\\
0.054	0.639926533260079\\
0.055	0.640507652831483\\
0.056	0.641066256491652\\
0.057	0.641573686043864\\
0.058	0.642233919238607\\
0.059	0.642788293214884\\
0.06	0.643303795117807\\
0.061	0.64389726632709\\
0.062	0.644502256501127\\
0.063	0.645040981794838\\
0.064	0.645659499874076\\
0.065	0.646112135792682\\
0.066	0.646723757449908\\
0.067	0.647240528325821\\
0.068	0.647836857330702\\
0.069	0.648421471704508\\
0.07	0.64899578758591\\
0.071	0.649585527766874\\
0.072	0.650118804355502\\
0.073	0.650664954024418\\
0.074	0.651252665099921\\
0.075	0.651870150984845\\
0.076	0.652400361323977\\
0.077	0.652956747595844\\
0.078	0.653550873160474\\
0.079	0.654183312834905\\
0.08	0.654703912797087\\
0.081	0.655283600198565\\
0.082	0.655849719017883\\
0.083	0.656389751649971\\
0.084	0.656964947286599\\
0.085	0.657523298655032\\
0.086	0.658117596067187\\
0.087	0.658706180952857\\
0.088	0.65931617634328\\
0.089	0.659816096316192\\
0.09	0.660470293055821\\
0.091	0.661020304679887\\
0.092	0.661615312510879\\
0.093	0.662103838956122\\
0.094	0.662713127199653\\
0.095	0.663261269396588\\
0.096	0.663888614789281\\
0.097	0.664482599607887\\
0.098	0.665031431200642\\
0.099	0.665600496651309\\
0.1	0.666225236726048\\
0.101	0.66679918901951\\
0.102	0.667324566751005\\
0.103	0.6678923909377\\
0.104	0.668450883829525\\
0.105	0.669024462718363\\
0.106	0.669644921348418\\
0.107	0.670167883561702\\
0.108	0.670749239336425\\
0.109	0.671300781291956\\
0.11	0.671919805990336\\
0.111	0.67253099336194\\
0.112	0.673047842865612\\
0.113	0.673661209443639\\
0.114	0.674205613625785\\
0.115	0.674857636722204\\
0.116	0.675402178536253\\
0.117	0.675915366911334\\
0.118	0.676597889822065\\
0.119	0.677069882941459\\
0.12	0.677757958645866\\
0.121	0.678244968839252\\
0.122	0.67884480814719\\
0.123	0.679474590200632\\
0.124	0.680020533955653\\
0.125	0.680566540031473\\
0.126	0.681121417810467\\
0.127	0.681795752622949\\
0.128	0.682361869857813\\
0.129	0.682888346868187\\
0.13	0.683493848125917\\
0.131	0.684036696934441\\
0.132	0.68462805831482\\
0.133	0.685217780794646\\
0.134	0.685810100285955\\
0.135	0.686378165905311\\
0.136	0.686990667574104\\
0.137	0.687578630626352\\
0.138	0.688152272547512\\
0.139	0.688721092069525\\
0.14	0.689267029423572\\
0.141	0.689882199172014\\
0.142	0.690461559471709\\
0.143	0.690984936085488\\
0.144	0.691592452973551\\
0.145	0.692217705087846\\
0.146	0.692779653255546\\
0.147	0.693374508351067\\
0.148	0.694001244998149\\
0.149	0.694494740258623\\
0.15	0.695107223526665\\
0.151	0.695653369160511\\
0.152	0.696294517386184\\
0.153	0.696838875767755\\
0.154	0.69738272832143\\
0.155	0.698016531256167\\
0.156	0.698621762135481\\
0.157	0.699181766649087\\
0.158	0.699746608284576\\
0.159	0.700389202367416\\
0.16	0.700869009182339\\
0.161	0.701474222886288\\
0.162	0.70211731837314\\
0.163	0.702672127286421\\
0.164	0.703256291096095\\
0.165	0.703880732856058\\
0.166	0.704463726814688\\
0.167	0.705025349613092\\
0.168	0.705559133756759\\
0.169	0.706168870990756\\
0.17	0.70680496462071\\
0.171	0.707337579338483\\
0.172	0.707943546346207\\
0.173	0.708471898663119\\
0.174	0.709111117029402\\
0.175	0.709711016432994\\
0.176	0.710275600325726\\
0.177	0.710872564463543\\
0.178	0.711465447740627\\
0.179	0.712001381651653\\
0.18	0.712606544064533\\
0.181	0.713213020591836\\
0.182	0.713833436907052\\
0.183	0.714332324030769\\
0.184	0.714998960742782\\
0.185	0.715532862821956\\
0.186	0.716116781935376\\
0.187	0.716734692161039\\
0.188	0.717254099722547\\
0.189	0.717887244476983\\
0.19	0.718458614969631\\
0.191	0.719098198131816\\
0.192	0.71961880722594\\
0.193	0.720239583678647\\
0.194	0.720804467559601\\
0.195	0.721377876801106\\
0.196	0.722031244594936\\
0.197	0.722545810606978\\
0.198	0.723186576477106\\
0.199	0.723759440827812\\
0.2	0.724366869297775\\
0.201	0.724973205051425\\
0.202	0.725547904980802\\
0.203	0.726126852896982\\
0.204	0.726744881609069\\
0.205	0.727333555080912\\
0.206	0.727874926641316\\
0.207	0.728498812644437\\
0.208	0.729071851672455\\
0.209	0.729647753872321\\
0.21	0.730271717825875\\
0.211	0.730857048380394\\
0.212	0.731402198492416\\
0.213	0.731967407926644\\
0.214	0.732555570477745\\
0.215	0.733232087210203\\
0.216	0.733764878367669\\
0.217	0.73437611903114\\
0.218	0.734908257860223\\
0.219	0.735514659562032\\
0.22	0.736131341945311\\
0.221	0.736689894262184\\
0.222	0.737308811260697\\
0.223	0.737856302255393\\
0.224	0.738478815127773\\
0.225	0.739038359661704\\
0.226	0.73967022900097\\
0.227	0.740268109426089\\
0.228	0.740864357514254\\
0.229	0.741412314128341\\
0.23	0.74204826358457\\
0.231	0.742631878820812\\
0.232	0.743155278122684\\
0.233	0.743761452121303\\
0.234	0.744366641179337\\
0.235	0.744938430330333\\
0.236	0.745531193053461\\
0.237	0.746142601753944\\
0.238	0.746709372518214\\
0.239	0.747350832962514\\
0.24	0.747912331457096\\
0.241	0.748482120522638\\
0.242	0.749131095472264\\
0.243	0.749706347069395\\
0.244	0.7503349478206\\
0.245	0.75082535026252\\
0.246	0.751472213686605\\
0.247	0.752032087824768\\
0.248	0.752661576691286\\
0.249	0.753217675923447\\
0.25	0.75382633855369\\
0.251	0.754429696572213\\
0.252	0.755059820655504\\
0.253	0.755602825195745\\
0.254	0.756217641170918\\
0.255	0.756773237256833\\
0.256	0.757412472840087\\
0.257	0.758007652042713\\
0.258	0.758592787536495\\
0.259	0.75917038672125\\
0.26	0.759791645065584\\
0.261	0.760376598298494\\
0.262	0.760935509574459\\
0.263	0.76155544934633\\
0.264	0.762145362865071\\
0.265	0.762756340158921\\
0.266	0.763295144337405\\
0.267	0.763945555047799\\
0.268	0.764489067666935\\
0.269	0.765115662479354\\
0.27	0.765677936437256\\
0.271	0.766301734342905\\
0.272	0.766913428431569\\
0.273	0.767487621835071\\
0.274	0.768100767506672\\
0.275	0.768669306473297\\
0.276	0.769292085037223\\
0.277	0.769869265750903\\
0.278	0.770476202750328\\
0.279	0.771061974742953\\
0.28	0.771681256855523\\
0.281	0.772211107899525\\
0.282	0.772830692393089\\
0.283	0.773446964084828\\
0.284	0.774073950561459\\
0.285	0.77464649497843\\
0.286	0.775232248959568\\
0.287	0.775804628701652\\
0.288	0.776381936299952\\
0.289	0.777009028804502\\
0.29	0.777630553845212\\
0.291	0.778205899385557\\
0.292	0.778817279887745\\
0.293	0.779403580166422\\
0.294	0.779961651062916\\
0.295	0.780593777372601\\
0.296	0.781191943567495\\
0.297	0.781744709319006\\
0.298	0.782354546489882\\
0.299	0.782917990104834\\
0.3	0.783536022049933\\
0.301	0.784171700992245\\
0.302	0.784756900490239\\
0.303	0.785319424663272\\
0.304	0.785962526607217\\
0.305	0.786519751088475\\
0.306	0.787159628518313\\
0.307	0.787755793417098\\
0.308	0.788322607265133\\
0.309	0.788965065193051\\
0.31	0.789539957402725\\
0.311	0.790115707986605\\
0.312	0.7907429774911\\
0.313	0.791345889548865\\
0.314	0.791931518638246\\
0.315	0.792515425543193\\
0.316	0.793077712883628\\
0.317	0.793714459940818\\
0.318	0.794295750885006\\
0.319	0.794907092558695\\
0.32	0.795553200009583\\
0.321	0.796108323804124\\
0.322	0.79672545266827\\
0.323	0.797267875338439\\
0.324	0.797909007897928\\
0.325	0.798521785050862\\
0.326	0.799102024764331\\
0.327	0.799691803086885\\
0.328	0.800274814604359\\
0.329	0.800855001001913\\
0.33	0.801484843717377\\
0.331	0.802105448621813\\
0.332	0.802721080531288\\
0.333	0.803337821703351\\
0.334	0.803880331810813\\
0.335	0.804518524539465\\
0.336	0.805113449642685\\
0.337	0.805671748288457\\
0.338	0.806283944972265\\
0.339	0.806914360289877\\
0.34	0.807480283552265\\
0.341	0.808075171094823\\
0.342	0.808686010225758\\
0.343	0.80929912237901\\
0.344	0.809913664178913\\
0.345	0.810458704824923\\
0.346	0.811090204426208\\
0.347	0.811673852272565\\
0.348	0.812253683887912\\
0.349	0.812894399604634\\
0.35	0.813463734628392\\
0.351	0.814100009903506\\
0.352	0.814665551779876\\
0.353	0.815280882716867\\
0.354	0.815897040562074\\
0.355	0.816457108138775\\
0.356	0.81704976096736\\
0.357	0.81764128506741\\
0.358	0.81827877055785\\
0.359	0.818887932777958\\
0.36	0.81947501921666\\
0.361	0.820134138703779\\
0.362	0.820729298979779\\
0.363	0.821342976519581\\
0.364	0.821911192670608\\
0.365	0.822497605466718\\
0.366	0.823113721895678\\
0.367	0.823722836546104\\
0.368	0.824323661861235\\
0.369	0.82491896634248\\
0.37	0.825476678106346\\
0.371	0.826080170048888\\
0.372	0.826706322259124\\
0.373	0.827312789230919\\
0.374	0.827909656099355\\
0.375	0.828542731158469\\
0.376	0.829088997637619\\
0.377	0.829699333193343\\
0.378	0.83031015672515\\
0.379	0.83093801063772\\
0.38	0.831507955568683\\
0.381	0.8321322095852\\
0.382	0.832740582795307\\
0.383	0.833308819529319\\
0.384	0.833885840042248\\
0.385	0.834507332582532\\
0.386	0.83514822210813\\
0.387	0.835722851770832\\
0.388	0.836348244317299\\
0.389	0.836967431712413\\
0.39	0.837532909286037\\
0.391	0.838184216621886\\
0.392	0.838752987461213\\
0.393	0.839372505804141\\
0.394	0.83997991359589\\
0.395	0.840595532502351\\
0.396	0.84114160278734\\
0.397	0.84175270734801\\
0.398	0.842376696507661\\
0.399	0.842957253186289\\
0.4	0.843557985851278\\
0.401	0.844155793063899\\
0.402	0.844818888600957\\
0.403	0.845386852798975\\
0.404	0.845975372077463\\
0.405	0.846602418784868\\
0.406	0.847209258336902\\
0.407	0.847824940713387\\
0.408	0.848404278443754\\
0.409	0.849051978010006\\
0.41	0.849651412382483\\
0.411	0.850204455675281\\
0.412	0.850831793787458\\
0.413	0.851433129804517\\
0.414	0.852032545174693\\
0.415	0.852670223094596\\
0.416	0.853249544933349\\
0.417	0.853823214624564\\
0.418	0.854492987107173\\
0.419	0.855087054525432\\
0.42	0.855651265308723\\
0.421	0.85627729310479\\
0.422	0.856904720594753\\
0.423	0.857481758380121\\
0.424	0.858098098915963\\
0.425	0.858680274736057\\
0.426	0.85933575484593\\
0.427	0.859911880874483\\
0.428	0.860494926507189\\
0.429	0.861150469376617\\
0.43	0.861699033011722\\
0.431	0.86235514509779\\
0.432	0.862937616452879\\
0.433	0.863561241254755\\
0.434	0.864112103840357\\
0.435	0.864748045102058\\
0.436	0.865372707431514\\
0.437	0.865973491044899\\
0.438	0.866593089088648\\
0.439	0.867209186952631\\
0.44	0.867810015976454\\
0.441	0.86837321693765\\
0.442	0.869017790982622\\
0.443	0.869587302061159\\
0.444	0.870234865593979\\
0.445	0.870825645451194\\
0.446	0.871437886276859\\
0.447	0.872042975518701\\
0.448	0.872638972185438\\
0.449	0.87323481256924\\
0.45	0.873835604563603\\
0.451	0.874487988797453\\
0.452	0.875045459789744\\
0.453	0.875657103891274\\
0.454	0.876293056670303\\
0.455	0.876899175166927\\
0.456	0.87749228810822\\
0.457	0.878062665355181\\
0.458	0.878760122110397\\
0.459	0.879319629227372\\
0.46	0.879935678988882\\
0.461	0.880501745495756\\
0.462	0.881168965167207\\
0.463	0.881758491596712\\
0.464	0.882377349948938\\
0.465	0.882983582904545\\
0.466	0.883558956527637\\
0.467	0.88415922117024\\
0.468	0.884812394822138\\
0.469	0.885384922379514\\
0.47	0.886010557297035\\
0.471	0.886596974996993\\
0.472	0.887223404466221\\
0.473	0.887827080966493\\
0.474	0.888420658492532\\
0.475	0.889019413847917\\
0.476	0.889672201960166\\
0.477	0.890246799383416\\
0.478	0.890870684923416\\
0.479	0.891498067204652\\
0.48	0.89205581731133\\
0.481	0.892661652072784\\
0.482	0.893296951970742\\
0.483	0.893907892044886\\
0.484	0.894542170515567\\
0.485	0.895167055931105\\
0.486	0.895750710127783\\
0.487	0.896342793562203\\
0.488	0.896939692368573\\
0.489	0.897553425901325\\
0.49	0.89819020627145\\
0.491	0.898820231331307\\
0.492	0.899394514410738\\
0.493	0.899971675993509\\
0.494	0.90061105863585\\
0.495	0.901247232544901\\
0.496	0.901843457132438\\
0.497	0.902463547388758\\
0.498	0.903022893268497\\
0.499	0.903641935332202\\
0.5	0.90426188730982\\
0.501	0.904886122724725\\
0.502	0.905517797786834\\
0.503	0.906101904689005\\
0.504	0.906695391121796\\
0.505	0.907329745444802\\
0.506	0.907946375333201\\
0.507	0.908531115233791\\
0.508	0.909136747290247\\
0.509	0.909730073690662\\
0.51	0.910359064592679\\
0.511	0.910997557948482\\
0.512	0.911560135159748\\
0.513	0.912196181288569\\
0.514	0.912805676122472\\
0.515	0.913421729112153\\
0.516	0.914024581379122\\
0.517	0.914628241761227\\
0.518	0.915251903332505\\
0.519	0.915841793456965\\
0.52	0.916502161628761\\
0.521	0.917071885675335\\
0.522	0.917666813570125\\
0.523	0.9183432579738\\
0.524	0.918958022296398\\
0.525	0.919498332121273\\
0.526	0.920127183004096\\
0.527	0.920777405244151\\
0.528	0.92137061209979\\
0.529	0.921952330577758\\
0.53	0.922599367880761\\
0.531	0.923174436623439\\
0.532	0.92379570075708\\
0.533	0.924428709866107\\
0.534	0.925000503077872\\
0.535	0.925627479238405\\
0.536	0.926262699335786\\
0.537	0.926898687380042\\
0.538	0.927497010357578\\
0.539	0.92807953091095\\
0.54	0.928679722808442\\
0.541	0.929329444774134\\
0.542	0.929952849659324\\
0.543	0.930524964897996\\
0.544	0.931169047075505\\
0.545	0.931748965912486\\
0.546	0.932402217497222\\
0.547	0.933006721739993\\
0.548	0.933634085758617\\
0.549	0.934214943153566\\
0.55	0.934839233837494\\
0.551	0.935426313263355\\
0.552	0.936026687865826\\
0.553	0.936664124743268\\
0.554	0.937293928406719\\
0.555	0.937879482553694\\
0.556	0.938495375313899\\
0.557	0.939115079588961\\
0.558	0.939707794243021\\
0.559	0.94032954742874\\
0.56	0.940982729289646\\
0.561	0.94154710555191\\
0.562	0.942153759324097\\
0.563	0.942816117374274\\
0.564	0.943398102643673\\
0.565	0.94397511005978\\
0.566	0.94464177166918\\
0.567	0.945263006417897\\
0.568	0.945856764891041\\
0.569	0.946485447413751\\
0.57	0.947064415263466\\
0.571	0.947675721503191\\
0.572	0.948302072171122\\
0.573	0.948906647414584\\
0.574	0.949541274794155\\
0.575	0.950146373798112\\
0.576	0.95078631678815\\
0.577	0.951378373833876\\
0.578	0.952020023357807\\
0.579	0.952622893084693\\
0.58	0.953200075154073\\
0.581	0.953818088048381\\
0.582	0.954425655111677\\
0.583	0.955066375152193\\
0.584	0.955677114172177\\
0.585	0.95630220162421\\
0.586	0.956939733953668\\
0.587	0.95753032246753\\
0.588	0.958126276029203\\
0.589	0.958730918594734\\
0.59	0.959347384656954\\
0.591	0.95997676042022\\
0.592	0.960603757023308\\
0.593	0.961239702847746\\
0.594	0.961829671227917\\
0.595	0.962434427118647\\
0.596	0.963044935151575\\
0.597	0.963674765631688\\
0.598	0.964270397895827\\
0.599	0.964906972581006\\
0.6	0.965525628517613\\
0.601	0.966154779156984\\
0.602	0.96677254496286\\
0.603	0.967355684482526\\
0.604	0.967994012949145\\
0.605	0.968567356227356\\
0.606	0.969211217468019\\
0.607	0.969855995359503\\
0.608	0.970428416714665\\
0.609	0.97103236054626\\
0.61	0.971687041850514\\
0.611	0.972278977527906\\
0.612	0.972908190712321\\
0.613	0.973506528246267\\
0.614	0.974121288458278\\
0.615	0.974765649924647\\
0.616	0.975367636131148\\
0.617	0.975984774956497\\
0.618	0.976587899866965\\
0.619	0.977201661415214\\
0.62	0.977802119735622\\
0.621	0.978413824075233\\
0.622	0.979052157274939\\
0.623	0.979691411354369\\
0.624	0.980290462243799\\
0.625	0.980884160845896\\
0.626	0.981493257548228\\
0.627	0.982121875284217\\
0.628	0.982772544291314\\
0.629	0.983355608310603\\
0.63	0.984007348959631\\
0.631	0.984623715323539\\
0.632	0.985217443751401\\
0.633	0.98582242702544\\
0.634	0.98643123053152\\
0.635	0.987091686968524\\
0.636	0.987714049124046\\
0.637	0.988294758103966\\
0.638	0.988902550038082\\
0.639	0.989515958440442\\
0.64	0.990161611643509\\
0.641	0.990761328173363\\
0.642	0.991379437423172\\
0.643	0.992006170830875\\
0.644	0.992632413475969\\
0.645	0.993258645285655\\
0.646	0.993884861452586\\
0.647	0.994500302054254\\
0.648	0.995095277451787\\
0.649	0.995717385232012\\
0.65	0.996305416950504\\
0.651	0.996939917640672\\
0.652	0.997558243025341\\
0.653	0.998160580545189\\
0.654	0.998790095292585\\
0.655	0.999420305651108\\
0.656	1.0000202347542\\
0.657	1.00065345848032\\
0.658	1.00123852539234\\
0.659	1.00187194038505\\
0.66	1.00249964869692\\
0.661	1.00314792634879\\
0.662	1.00374336475589\\
0.663	1.00438281101122\\
0.664	1.0049807377826\\
0.665	1.00559784081666\\
0.666	1.00619873890151\\
0.667	1.00682525282015\\
0.668	1.00747431603261\\
0.669	1.00808199365636\\
0.67	1.00870381013007\\
0.671	1.00931859453506\\
0.672	1.0099477795723\\
0.673	1.0105504437981\\
0.674	1.01116155201038\\
0.675	1.01176036692741\\
0.676	1.01239421054998\\
0.677	1.01302759239033\\
0.678	1.01362882288442\\
0.679	1.01426594035814\\
0.68	1.01484834991318\\
0.681	1.01549079319589\\
0.682	1.01611220367461\\
0.683	1.01672607317664\\
0.684	1.01736758292905\\
0.685	1.01793953714141\\
0.686	1.01857264746409\\
0.687	1.01919318044155\\
0.688	1.01980695066815\\
0.689	1.02044124120491\\
0.69	1.02105039916876\\
0.691	1.02166675090096\\
0.692	1.02228343853283\\
0.693	1.02289886366978\\
0.694	1.02352017824925\\
0.695	1.02414721239508\\
0.696	1.02477235185017\\
0.697	1.02539524415487\\
0.698	1.02601596638299\\
0.699	1.02663485900897\\
0.7	1.02725255737478\\
0.701	1.02787304092691\\
0.702	1.028490573726\\
0.703	1.02911532058649\\
0.704	1.02972675021642\\
0.705	1.03033684670756\\
0.706	1.03099306596276\\
0.707	1.03159410759879\\
0.708	1.03219184791452\\
0.709	1.03282313616314\\
0.71	1.03345940809382\\
0.711	1.03407647263611\\
0.712	1.0346822513133\\
0.713	1.03530269253456\\
0.714	1.03590772323172\\
0.715	1.03656272875847\\
0.716	1.03716671183847\\
0.717	1.03776978060671\\
0.718	1.038421921456\\
0.719	1.03902617323933\\
0.72	1.03967183554401\\
0.721	1.04030466203456\\
0.722	1.04086670458963\\
0.723	1.04149770499045\\
0.724	1.04213073709728\\
0.725	1.04276291881597\\
0.726	1.04339035268959\\
0.727	1.04401119464827\\
0.728	1.04461985124136\\
0.729	1.04522727700756\\
0.73	1.04584034095058\\
0.731	1.04645422407927\\
0.732	1.04710025300809\\
0.733	1.04772076685911\\
0.734	1.04831587262766\\
0.735	1.04895744800588\\
0.736	1.04957314119061\\
0.737	1.05022636420282\\
0.738	1.05081816475747\\
0.739	1.0514377443166\\
0.74	1.05205471424299\\
0.741	1.05267031638871\\
0.742	1.05333942772903\\
0.743	1.0539476280049\\
0.744	1.05457311652871\\
0.745	1.05518522690258\\
0.746	1.05577739533797\\
0.747	1.05643484888982\\
0.748	1.05703703052039\\
0.749	1.05767234735057\\
0.75	1.05826881810372\\
0.751	1.05888595205516\\
0.752	1.05954772159817\\
0.753	1.06015461512761\\
0.754	1.06076927745859\\
0.755	1.06141659596244\\
0.756	1.06200460383022\\
0.757	1.06263090151292\\
0.758	1.06324905862886\\
0.759	1.06387177617151\\
0.76	1.06448077671549\\
0.761	1.06512329742563\\
0.762	1.06576610561055\\
0.763	1.0663857054221\\
0.764	1.06699608885305\\
0.765	1.06761425574055\\
0.766	1.0682441374144\\
0.767	1.06884610274562\\
0.768	1.06947704899521\\
0.769	1.07010168448944\\
0.77	1.07075285308867\\
0.771	1.0713443748735\\
0.772	1.07197932526236\\
0.773	1.07257964299158\\
0.774	1.07321999571762\\
0.775	1.07382284541659\\
0.776	1.07444299258365\\
0.777	1.07507989521363\\
0.778	1.07571209769988\\
0.779	1.07632163639746\\
0.78	1.07694029420507\\
0.781	1.07756800988631\\
0.782	1.07816333643739\\
0.783	1.07880652083779\\
0.784	1.07942316633589\\
0.785	1.08006892502378\\
0.786	1.08067752972454\\
0.787	1.08134125638299\\
0.788	1.08192445762212\\
0.789	1.0825286717199\\
0.79	1.0831843297339\\
0.791	1.08382523774935\\
0.792	1.08443293980702\\
0.793	1.08507187984873\\
0.794	1.08569017200935\\
0.795	1.08632427154807\\
0.796	1.08693712354847\\
0.797	1.08756080678107\\
0.798	1.08815889034671\\
0.799	1.08876041016255\\
0.8	1.08943149435527\\
0.801	1.0900611871768\\
0.802	1.09065339443315\\
0.803	1.09132257601721\\
0.804	1.09191954977481\\
0.805	1.09255620046645\\
0.806	1.09317821483418\\
0.807	1.09379662539741\\
0.808	1.09442255307921\\
0.809	1.09499459111448\\
0.81	1.09567157860745\\
0.811	1.09629883017308\\
0.812	1.09689179204539\\
0.813	1.0975120198884\\
0.814	1.09812492515657\\
0.815	1.09875818381273\\
0.816	1.09937656851903\\
0.817	1.10004258221041\\
0.818	1.10066312607658\\
0.819	1.1012638941667\\
0.82	1.10187618988563\\
0.821	1.10254794047045\\
0.822	1.10314578382513\\
0.823	1.10374856344798\\
0.824	1.10441067093165\\
0.825	1.10499754891022\\
0.826	1.1056381908717\\
0.827	1.106282175662\\
0.828	1.10690810474353\\
0.829	1.10751670346104\\
0.83	1.10813190379606\\
0.831	1.10875453683788\\
0.832	1.10938465160595\\
0.833	1.11001990195674\\
0.834	1.11065139620412\\
0.835	1.11125495392919\\
0.836	1.11190423708578\\
0.837	1.11251540233059\\
0.838	1.11315721875\\
0.839	1.11374713036226\\
0.84	1.11437089918074\\
0.841	1.11501344438251\\
0.842	1.11564865725766\\
0.843	1.11624458397396\\
0.844	1.11686795437885\\
0.845	1.11751078093178\\
0.846	1.11814208127909\\
0.847	1.11876193332205\\
0.848	1.11938506682518\\
0.849	1.12000588367278\\
0.85	1.12062429826093\\
0.851	1.12125190609078\\
0.852	1.12190473097854\\
0.853	1.12251187530023\\
0.854	1.12313850431447\\
0.855	1.12374528665183\\
0.856	1.12441784516887\\
0.857	1.125016897385\\
0.858	1.1256138910905\\
0.859	1.1262661982351\\
0.86	1.1269032225039\\
0.861	1.12753488865691\\
0.862	1.12815908965128\\
0.863	1.12875517915905\\
0.864	1.12938895911565\\
0.865	1.13003128403105\\
0.866	1.13066219474159\\
0.867	1.13123394869462\\
0.868	1.13189240194993\\
0.869	1.13250151770987\\
0.87	1.13314555801655\\
0.871	1.13380063120752\\
0.872	1.13438510769906\\
0.873	1.1350434652309\\
0.874	1.1356350625158\\
0.875	1.13627241634523\\
0.876	1.13689363197734\\
0.877	1.13752391737676\\
0.878	1.13813865963485\\
0.879	1.13876166658259\\
0.88	1.13940551091674\\
0.881	1.14004752022252\\
0.882	1.14065089921366\\
0.883	1.14131226593493\\
0.884	1.14191019144685\\
0.885	1.14255991616052\\
0.886	1.14317056768298\\
0.887	1.14380831503279\\
0.888	1.14443161833611\\
0.889	1.14503053842619\\
0.89	1.14565940190247\\
0.891	1.14631025450037\\
0.892	1.14693583131434\\
0.893	1.14755418437826\\
0.894	1.14819911661357\\
0.895	1.14879685175353\\
0.896	1.14943245103615\\
0.897	1.15003975590794\\
0.898	1.15065507736715\\
0.899	1.1513317876478\\
0.9	1.15196445977423\\
0.901	1.15256288573278\\
0.902	1.15319967978069\\
0.903	1.15379639107403\\
0.904	1.1544742388749\\
0.905	1.15507790985506\\
0.906	1.15571246788423\\
0.907	1.15631762470839\\
0.908	1.15694962873659\\
0.909	1.15760620310699\\
0.91	1.15820779703437\\
0.911	1.15883727922327\\
0.912	1.15948676734476\\
0.913	1.16008520222782\\
0.914	1.16075072896746\\
0.915	1.161353661803\\
0.916	1.16200391503764\\
0.917	1.16258212392702\\
0.918	1.16322949442456\\
0.919	1.16384302325142\\
0.92	1.16448832327115\\
0.921	1.16509647723784\\
0.922	1.16575613802884\\
0.923	1.16636002943379\\
0.924	1.16698326951744\\
0.925	1.16761429014016\\
0.926	1.16823916635219\\
0.927	1.1688711924929\\
0.928	1.16951064834442\\
0.929	1.17015755108172\\
0.93	1.17078658019237\\
0.931	1.17141723230024\\
0.932	1.17200179596443\\
0.933	1.17265751227626\\
0.934	1.17327845812081\\
0.935	1.17393356614615\\
0.936	1.17453351201542\\
0.937	1.17514880668299\\
0.938	1.17577355192131\\
0.939	1.1764037555023\\
0.94	1.17704438392428\\
0.941	1.17768119710469\\
0.942	1.17831893077666\\
0.943	1.17892696035826\\
0.944	1.17956807424219\\
0.945	1.18017197463636\\
0.946	1.18080741862768\\
0.947	1.18144452114797\\
0.948	1.18206140811068\\
0.949	1.18271353715621\\
0.95	1.18330819979389\\
0.951	1.18395709672526\\
0.952	1.1845634743754\\
0.953	1.18521492672439\\
0.954	1.18586408357813\\
0.955	1.18646997978245\\
0.956	1.18710012741033\\
0.957	1.18773330106946\\
0.958	1.18836791862476\\
0.959	1.18898892959199\\
0.96	1.18961527857545\\
0.961	1.1902289434351\\
0.962	1.19085792023568\\
0.963	1.1914894079815\\
0.964	1.19213883929242\\
0.965	1.19276723699\\
0.966	1.19337959448351\\
0.967	1.19402069113283\\
0.968	1.19465348607422\\
0.969	1.19525670012278\\
0.97	1.19590094723403\\
0.971	1.19652459782059\\
0.972	1.19715410660244\\
0.973	1.19778834432708\\
0.974	1.19844318761787\\
0.975	1.19905478071234\\
0.976	1.1996489741629\\
0.977	1.20031393192397\\
0.978	1.20094337030718\\
0.979	1.20153919381979\\
0.98	1.20220865409848\\
0.981	1.20284559452021\\
0.982	1.20343950302978\\
0.983	1.20407535936217\\
0.984	1.20469826217409\\
0.985	1.20536242415017\\
0.986	1.20597169841238\\
0.987	1.20658899474946\\
0.988	1.20721694690678\\
0.989	1.20784653582256\\
0.99	1.20849114757464\\
0.991	1.20909611216267\\
0.992	1.20972014335429\\
0.993	1.21036240255925\\
0.994	1.21100875960951\\
0.995	1.21162133812224\\
0.996	1.21225604616916\\
0.997	1.21287979054983\\
0.998	1.21352103288229\\
0.999	1.21415165940753\\
1	1.21476570184632\\
1.001	1.21539875497519\\
1.002	1.21606184725909\\
1.003	1.21667706150604\\
1.004	1.21731519406304\\
1.005	1.21795557098297\\
1.006	1.21856651751348\\
1.007	1.21920365619903\\
1.008	1.21981576735325\\
1.009	1.22045682379545\\
1.01	1.22109691489844\\
1.011	1.2217146379204\\
1.012	1.2223311179149\\
1.013	1.22297401242426\\
1.014	1.22361334397734\\
1.015	1.22423755270706\\
1.016	1.22485328391763\\
1.017	1.22552987895119\\
1.018	1.22614283243319\\
1.019	1.22675892807542\\
1.02	1.22737297424863\\
1.021	1.22801491835331\\
1.022	1.22865274122672\\
1.023	1.22926376876107\\
1.024	1.22991552979095\\
1.025	1.23052651468637\\
1.026	1.23117303212074\\
1.027	1.23182459000534\\
1.028	1.23241771591323\\
1.029	1.23306708162481\\
1.03	1.23369185780522\\
1.031	1.23434265414349\\
1.032	1.23494752495806\\
1.033	1.23559677840549\\
1.034	1.23621938324454\\
1.035	1.23684001751013\\
1.036	1.23746189565763\\
1.037	1.23809543702394\\
1.038	1.23877333055715\\
1.039	1.23936049442383\\
1.04	1.24001078117622\\
1.041	1.2406323702838\\
1.042	1.24127877496678\\
1.043	1.24190201231537\\
1.044	1.24251588174017\\
1.045	1.24315966747358\\
1.046	1.24377284187528\\
1.047	1.24440831253422\\
1.048	1.24505036728483\\
1.049	1.24568758782514\\
1.05	1.24628887716265\\
1.051	1.24692530694027\\
1.052	1.24758852717774\\
1.053	1.24821546484155\\
1.054	1.24884593380981\\
1.055	1.24946807619591\\
1.056	1.2501143204684\\
1.057	1.25071544673599\\
1.058	1.25134588798856\\
1.059	1.2520122917283\\
1.06	1.25263856976542\\
1.061	1.25324953176891\\
1.062	1.25389733255351\\
1.063	1.25452327445552\\
1.064	1.25514014949448\\
1.065	1.25579462800406\\
1.066	1.25642218253694\\
1.067	1.2570428372073\\
1.068	1.25767579482509\\
1.069	1.2583024636206\\
1.07	1.25895196520959\\
1.071	1.25958300907842\\
1.072	1.26018974760511\\
1.073	1.26083753128548\\
1.074	1.26145338265579\\
1.075	1.26207276119587\\
1.076	1.26274746483824\\
1.077	1.26336315734955\\
1.078	1.26400191461611\\
1.079	1.26461905146464\\
1.08	1.26525162290227\\
1.081	1.26588461391992\\
1.082	1.26650549393811\\
1.083	1.26715364782782\\
1.084	1.26779591081858\\
1.085	1.26841697439383\\
1.086	1.26906343833342\\
1.087	1.2696661607916\\
1.088	1.27031516050232\\
1.089	1.27094118254288\\
1.09	1.27159732048969\\
1.091	1.27219106768418\\
1.092	1.27284743693128\\
1.093	1.27346328367099\\
1.094	1.27409042617877\\
1.095	1.27473000835576\\
1.096	1.27537971331099\\
1.097	1.27600301008235\\
1.098	1.27662481094309\\
1.099	1.27725180301478\\
1.1	1.27788426205931\\
1.101	1.27852330176939\\
1.102	1.279165781465\\
1.103	1.27980349384892\\
1.104	1.28043672257111\\
1.105	1.281042691255\\
1.106	1.28168130394407\\
1.107	1.28233756418188\\
1.108	1.28294465646777\\
1.109	1.28358914961481\\
1.11	1.28420737710312\\
1.111	1.2848557988895\\
1.112	1.28546681912661\\
1.113	1.28612331076744\\
1.114	1.28673513668502\\
1.115	1.28738515062774\\
1.116	1.28801258620995\\
1.117	1.28864951059979\\
1.118	1.28926502823077\\
1.119	1.2899056497327\\
1.12	1.29054271675293\\
1.121	1.29118325695963\\
1.122	1.29180273518731\\
1.123	1.29244176019302\\
1.124	1.29308906967565\\
1.125	1.29369893286459\\
1.126	1.29433545350544\\
1.127	1.29495532567635\\
1.128	1.29558697313368\\
1.129	1.29625151646931\\
1.13	1.29687280800061\\
1.131	1.29748677578933\\
1.132	1.29816105490307\\
1.133	1.29876970697386\\
1.134	1.29941051578625\\
1.135	1.30003880321751\\
1.136	1.30065836343168\\
1.137	1.30130340027661\\
1.138	1.30191696916411\\
1.139	1.30255556005003\\
1.14	1.30318900003471\\
1.141	1.30382806892886\\
1.142	1.30447170095973\\
1.143	1.30508454400437\\
1.144	1.30572715084222\\
1.145	1.30635897519313\\
1.146	1.30699492166126\\
1.147	1.30764601752698\\
1.148	1.30826815435073\\
1.149	1.30890522891206\\
1.15	1.30952834734779\\
1.151	1.31017805462694\\
1.152	1.31080067734021\\
1.153	1.31141970074481\\
1.154	1.31205027682224\\
1.155	1.31268527838\\
1.156	1.31334014999969\\
1.157	1.3139612890548\\
1.158	1.31458772184369\\
1.159	1.3152149674992\\
1.16	1.31585589690368\\
1.161	1.31649125139719\\
1.162	1.3171303851041\\
1.163	1.31778007815899\\
1.164	1.31838653395201\\
1.165	1.31904105872003\\
1.166	1.31968125324074\\
1.167	1.32030502041808\\
1.168	1.32092857001454\\
1.169	1.32156651080452\\
1.17	1.32218137618353\\
1.171	1.32284444205397\\
1.172	1.32346555960202\\
1.173	1.32409009783127\\
1.174	1.32472475345\\
1.175	1.32536055820903\\
1.176	1.32599214829478\\
1.177	1.32662298685733\\
1.178	1.32725040922949\\
1.179	1.32788863696564\\
1.18	1.32853218082159\\
1.181	1.3291735201713\\
1.182	1.32981239529442\\
1.183	1.33044860297574\\
1.184	1.3310819912737\\
1.185	1.33168915333489\\
1.186	1.33234702672054\\
1.187	1.33297694401969\\
1.188	1.33361369476276\\
1.189	1.33423260161482\\
1.19	1.33486914337311\\
1.191	1.33549920962845\\
1.192	1.3361291969025\\
1.193	1.3367566364204\\
1.194	1.33740018719775\\
1.195	1.33804161262378\\
1.196	1.33868124500064\\
1.197	1.3393094431763\\
1.198	1.33994321257114\\
1.199	1.34058908877773\\
1.2	1.34122098943075\\
1.201	1.34184318674967\\
1.202	1.34246228877433\\
1.203	1.34311701787098\\
1.204	1.3437328741137\\
1.205	1.34436513547551\\
1.206	1.34501377387461\\
1.207	1.34564821623026\\
1.208	1.34627920980021\\
1.209	1.34690323582343\\
1.21	1.34753616922536\\
1.211	1.34818336246582\\
1.212	1.34881962984218\\
1.213	1.34945755269201\\
1.214	1.35010703502809\\
1.215	1.35070446905948\\
1.216	1.35135973772924\\
1.217	1.35198858538859\\
1.218	1.35262084863249\\
1.219	1.35325802203997\\
1.22	1.35389638982192\\
1.221	1.35453244875778\\
1.222	1.35516598021093\\
1.223	1.35579714146741\\
1.224	1.3564184093873\\
1.225	1.35705621875095\\
1.226	1.35769487499369\\
1.227	1.35830514592265\\
1.228	1.35894973173548\\
1.229	1.35960989739372\\
1.23	1.36024139508297\\
1.231	1.36087333368178\\
1.232	1.36149601433259\\
1.233	1.36214159355321\\
1.234	1.36278014543861\\
1.235	1.36340643557007\\
1.236	1.36404484082535\\
1.237	1.36467301514249\\
1.238	1.36529820839822\\
1.239	1.36595598006222\\
1.24	1.3665883983677\\
1.241	1.36719136257707\\
1.242	1.36784581123738\\
1.243	1.36847366232918\\
1.244	1.36912945319538\\
1.245	1.36975641387532\\
1.246	1.37038940179483\\
1.247	1.3710181991143\\
1.248	1.37164385732513\\
1.249	1.37229501847564\\
1.25	1.37291500890104\\
1.251	1.3735482709526\\
1.252	1.37420194517501\\
1.253	1.37483468593359\\
1.254	1.37546321262559\\
1.255	1.37609033168182\\
1.256	1.37672630448666\\
1.257	1.37734992408886\\
1.258	1.37799784863522\\
1.259	1.37864202385931\\
1.26	1.37925458493746\\
1.261	1.37988903020225\\
1.262	1.38055171340958\\
1.263	1.3811805740518\\
1.264	1.38180554798188\\
1.265	1.38242661898277\\
1.266	1.3830713281412\\
1.267	1.38372413022133\\
1.268	1.38433567777821\\
1.269	1.38497401193981\\
1.27	1.385610774634\\
1.271	1.38625975932446\\
1.272	1.38687942032919\\
1.273	1.38751139268113\\
1.274	1.38815942591639\\
1.275	1.38877789422326\\
1.276	1.38941282866436\\
1.277	1.39006884747419\\
1.278	1.39068534670394\\
1.279	1.39133417440025\\
1.28	1.3919639739376\\
1.281	1.39261030467508\\
1.282	1.39324121328293\\
1.283	1.39388360945138\\
1.284	1.39450632400509\\
1.285	1.39513488035812\\
1.286	1.39578510307277\\
1.287	1.39640242064102\\
1.288	1.39705120995406\\
1.289	1.39769368973078\\
1.29	1.39830467817401\\
1.291	1.39894051777653\\
1.292	1.39959195737607\\
1.293	1.40021221112214\\
1.294	1.40085322611889\\
1.295	1.40148288298398\\
1.296	1.40211852826593\\
1.297	1.40274779460769\\
1.298	1.4034120882118\\
1.299	1.40403591939319\\
1.3	1.40465728788943\\
1.301	1.40530511533424\\
1.302	1.40593697489939\\
1.303	1.40655305620523\\
1.304	1.4071955271986\\
1.305	1.40783635702166\\
1.306	1.40847867811403\\
1.307	1.4090968863224\\
1.308	1.40974079141125\\
1.309	1.41037301119749\\
1.31	1.41101698235552\\
1.311	1.41163737516248\\
1.312	1.41228420576563\\
1.313	1.41290580596343\\
1.314	1.41355204174929\\
1.315	1.41419001936632\\
1.316	1.41483310483797\\
1.317	1.41546730005174\\
1.318	1.41608681677101\\
1.319	1.41673584823178\\
1.32	1.41735088995517\\
1.321	1.41798512450508\\
1.322	1.41862927911478\\
1.323	1.41926429087816\\
1.324	1.41989208838834\\
1.325	1.42053548932218\\
1.326	1.42116035361427\\
1.327	1.42180843275582\\
1.328	1.42245136935876\\
1.329	1.42306760894281\\
1.33	1.423721662614\\
1.331	1.42433760389784\\
1.332	1.42497184865348\\
1.333	1.42562255369325\\
1.334	1.42624657522546\\
1.335	1.42688198824465\\
1.336	1.42751149683795\\
1.337	1.4281543011424\\
1.338	1.4287940438829\\
1.339	1.42941828425853\\
1.34	1.43004919167259\\
1.341	1.43069728825778\\
1.342	1.43133329814438\\
1.343	1.43195998613478\\
1.344	1.43258477295415\\
1.345	1.43324141840406\\
1.346	1.43387561040285\\
1.347	1.43449518949944\\
1.348	1.43513417398974\\
1.349	1.43577376126586\\
1.35	1.43640241789957\\
1.351	1.43704097860135\\
1.352	1.43768496689765\\
1.353	1.43832685705135\\
1.354	1.43895654142585\\
1.355	1.43959712921897\\
1.356	1.44022225111889\\
1.357	1.44087313794742\\
1.358	1.44148778144487\\
1.359	1.44212515754649\\
1.36	1.44275978180487\\
1.361	1.44338873290754\\
1.362	1.44402285808431\\
1.363	1.44467846199963\\
1.364	1.44530899712741\\
1.365	1.44593076993404\\
1.366	1.44656692306\\
1.367	1.44719833964966\\
1.368	1.44783738337748\\
1.369	1.44848877664526\\
1.37	1.44913221079262\\
1.371	1.44974259152166\\
1.372	1.45038640658126\\
1.373	1.45101726773422\\
1.374	1.45166177247231\\
1.375	1.45226795428507\\
1.376	1.45292878612447\\
1.377	1.45356022468819\\
1.378	1.45418867325228\\
1.379	1.45483041732403\\
1.38	1.45545933319752\\
1.381	1.45610590662326\\
1.382	1.45673467141415\\
1.383	1.45736376201696\\
1.384	1.45800410444385\\
1.385	1.45864263210631\\
1.386	1.45928260238596\\
1.387	1.45991021869727\\
1.388	1.46054692307761\\
1.389	1.46118192480086\\
1.39	1.46181378359003\\
1.391	1.46243697248293\\
1.392	1.46309572990352\\
1.393	1.46371484018533\\
1.394	1.46435417958835\\
1.395	1.46499341301636\\
1.396	1.46562137667974\\
1.397	1.46625271003186\\
1.398	1.466874759564\\
1.399	1.46752100780102\\
1.4	1.46816703869043\\
1.401	1.46879727891024\\
1.402	1.46941895343348\\
1.403	1.47007270960798\\
1.404	1.47071065367147\\
1.405	1.47134657511891\\
1.406	1.47197496263081\\
1.407	1.47261198770424\\
1.408	1.4732454635301\\
1.409	1.47387325037256\\
1.41	1.47450951724379\\
1.411	1.47513751092042\\
1.412	1.47578468535153\\
1.413	1.47641433205756\\
1.414	1.47704172589984\\
1.415	1.47768930159341\\
1.416	1.47832511152567\\
1.417	1.47894594204923\\
1.418	1.47959306538449\\
1.419	1.48021383360285\\
1.42	1.48085618723873\\
1.421	1.48148214522103\\
1.422	1.48211593250953\\
1.423	1.48275351508998\\
1.424	1.48338683855051\\
1.425	1.48403738552399\\
1.426	1.48465004830614\\
1.427	1.48529977534439\\
1.428	1.48592592014983\\
1.429	1.4865716543547\\
1.43	1.48719312388861\\
1.431	1.4878320315742\\
1.432	1.48845551465963\\
1.433	1.48910374940218\\
1.434	1.48974366807632\\
1.435	1.4903751106854\\
1.436	1.49100515903487\\
1.437	1.49164005458863\\
1.438	1.4922720200799\\
1.439	1.49292335613164\\
1.44	1.49353521118302\\
1.441	1.4941825747007\\
1.442	1.49480583630441\\
1.443	1.49544711285553\\
1.444	1.49608322492137\\
1.445	1.49670624119332\\
1.446	1.49735250919206\\
1.447	1.49798146789335\\
1.448	1.49861175346142\\
1.449	1.49924910895387\\
1.45	1.4998773375722\\
1.451	1.5005137918439\\
1.452	1.50114999741018\\
1.453	1.50178460951337\\
1.454	1.50242220842345\\
1.455	1.503061195845\\
1.456	1.50368964464828\\
1.457	1.50431565812397\\
1.458	1.50494779301863\\
1.459	1.50559609019756\\
1.46	1.5062251799799\\
1.461	1.50686066191807\\
1.462	1.50748874044727\\
1.463	1.50812951061066\\
1.464	1.50875805105297\\
1.465	1.50939950824704\\
1.466	1.51002382220238\\
1.467	1.51066303998351\\
1.468	1.51129624537173\\
1.469	1.5119250023244\\
1.47	1.51256870160362\\
1.471	1.51319632771735\\
1.472	1.51383262027738\\
1.473	1.51446484612913\\
1.474	1.51508639261721\\
1.475	1.51572156231108\\
1.476	1.51635551524557\\
1.477	1.51699157458046\\
1.478	1.51762588306782\\
1.479	1.51827027346284\\
1.48	1.5188994085131\\
1.481	1.51953212440027\\
1.482	1.52016303371731\\
1.483	1.52079901025307\\
1.484	1.52142671798525\\
1.485	1.5220551861477\\
1.486	1.52268787537584\\
1.487	1.52332910002925\\
1.488	1.52395925082667\\
1.489	1.52458929023965\\
1.49	1.52522116724634\\
1.491	1.52585251254809\\
1.492	1.52649589921476\\
1.493	1.52712090092899\\
1.494	1.52775955746813\\
1.495	1.52839433123027\\
1.496	1.52901628660807\\
1.497	1.52964519771033\\
1.498	1.53028831117188\\
1.499	1.53090848256516\\
1.5	1.53154473780494\\
1.501	1.5321854443586\\
1.502	1.53280885635615\\
1.503	1.5334502399241\\
1.504	1.53407798392369\\
1.505	1.53471580570984\\
1.506	1.53534019763107\\
1.507	1.53596772859357\\
1.508	1.53660716835091\\
1.509	1.53723856658652\\
1.51	1.53787769036538\\
1.511	1.53849752003296\\
1.512	1.5391306553907\\
1.513	1.53976563262905\\
1.514	1.54039797004398\\
1.515	1.54102677784451\\
1.516	1.54165632166966\\
1.517	1.54229237724456\\
1.518	1.54292209802243\\
1.519	1.54355980944911\\
1.52	1.54419031594842\\
1.521	1.54482364274739\\
1.522	1.54545098810371\\
1.523	1.54607673128464\\
1.524	1.54671192454444\\
1.525	1.54733724452553\\
1.526	1.547964606575\\
1.527	1.54860571988497\\
1.528	1.54923549960889\\
1.529	1.54986223637621\\
1.53	1.55049721189586\\
1.531	1.55112762527372\\
1.532	1.55176621699812\\
1.533	1.55238812593134\\
1.534	1.55302167890737\\
1.535	1.55365159096518\\
1.536	1.55427461905244\\
1.537	1.55490598024534\\
1.538	1.55554151473082\\
1.539	1.55617555190052\\
1.54	1.5568017064703\\
1.541	1.55742454128298\\
1.542	1.558055115464\\
1.543	1.55869074960577\\
1.544	1.5593144303601\\
1.545	1.55994320835745\\
1.546	1.56057445402396\\
1.547	1.56120341021584\\
1.548	1.56183143162322\\
1.549	1.56246037074756\\
1.55	1.56309512085494\\
1.551	1.56372202234195\\
1.552	1.56435225850776\\
1.553	1.56497632517969\\
1.554	1.56560341147511\\
1.555	1.56622921223775\\
1.556	1.56686296186879\\
1.557	1.56748769821147\\
1.558	1.5681166372625\\
1.559	1.56874112668109\\
1.56	1.56937493516545\\
1.561	1.57000364338082\\
1.562	1.57063042084876\\
1.563	1.57125380555554\\
1.564	1.57188153446125\\
1.565	1.57250454959578\\
1.566	1.57312964660399\\
1.567	1.57375669048955\\
1.568	1.5743899420983\\
1.569	1.57501069162253\\
1.57	1.57563539147168\\
1.571	1.57626531264348\\
1.572	1.57688973865171\\
1.573	1.57751873659763\\
1.574	1.5781390898021\\
1.575	1.57876450450105\\
1.576	1.57938537475172\\
1.577	1.58001353260922\\
1.578	1.58063448263769\\
1.579	1.58125595139329\\
1.58	1.58187941278226\\
1.581	1.58250482082377\\
1.582	1.58312430311857\\
1.583	1.5837454492438\\
1.584	1.58436672036283\\
};
\addlegendentry{$\text{Upper Bound }\eta{}_\text{1}\text{=0.61}$}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0	0.300102024853202\\
0.001	0.300859614048867\\
0.002	0.301691390620762\\
0.003	0.302525148988575\\
0.004	0.303338439152102\\
0.005	0.304198218746164\\
0.006	0.305000184525898\\
0.007	0.305853591804089\\
0.008	0.306687694784704\\
0.009	0.307548136448278\\
0.01	0.30839029941389\\
0.011	0.309199912662975\\
0.012	0.310040032496225\\
0.013	0.310880077103804\\
0.014	0.311735240520566\\
0.015	0.312553614948909\\
0.016	0.313394454564446\\
0.017	0.314219302577631\\
0.018	0.315056721725609\\
0.019	0.31590719825095\\
0.02	0.316752077730676\\
0.021	0.317556357005682\\
0.022	0.318429971539266\\
0.023	0.319250267435522\\
0.024	0.320082246559531\\
0.025	0.320889307146686\\
0.026	0.321729224039089\\
0.027	0.322566302580777\\
0.028	0.323416117460835\\
0.029	0.32427265423085\\
0.03	0.325078461599676\\
0.031	0.32592287884151\\
0.032	0.326756787547038\\
0.033	0.327599550459064\\
0.034	0.3284185406201\\
0.035	0.329265786298456\\
0.036	0.330087181114272\\
0.037	0.330927841674336\\
0.038	0.331751299843381\\
0.039	0.332604652089175\\
0.04	0.3334046156776\\
0.041	0.334266757179364\\
0.042	0.335094667050829\\
0.043	0.335926897660659\\
0.044	0.336753383988972\\
0.045	0.337580323479905\\
0.046	0.338416135974101\\
0.047	0.339255635518141\\
0.048	0.340084272123635\\
0.049	0.340932954634076\\
0.05	0.341747128070842\\
0.051	0.34258363291556\\
0.052	0.343408355723526\\
0.053	0.344242516102142\\
0.054	0.345088563818437\\
0.055	0.345924416812829\\
0.056	0.346754891448498\\
0.057	0.347573317137987\\
0.058	0.348427268061366\\
0.059	0.349256418512606\\
0.06	0.350076418518312\\
0.061	0.350914456100639\\
0.062	0.351755050996894\\
0.063	0.352580144402463\\
0.064	0.353423647779831\\
0.065	0.354228586518741\\
0.066	0.355070278423824\\
0.067	0.355889904088805\\
0.068	0.356727841097595\\
0.069	0.357562960491018\\
0.07	0.358395596649919\\
0.071	0.359231689670982\\
0.072	0.360054662070483\\
0.073	0.360880514181505\\
0.074	0.36171584387653\\
0.075	0.362557919562073\\
0.076	0.363379825589498\\
0.077	0.364207662078548\\
0.078	0.365044071034397\\
0.079	0.365889165904331\\
0.08	0.366708518076083\\
0.081	0.367541326762904\\
0.082	0.368370936664686\\
0.083	0.369194491972827\\
0.084	0.370026004257576\\
0.085	0.370853579370397\\
0.086	0.371689275069216\\
0.087	0.372523573324318\\
0.088	0.373362659699761\\
0.089	0.374176575018644\\
0.09	0.375025545257887\\
0.091	0.375850705556689\\
0.092	0.376686017153097\\
0.093	0.377497046512583\\
0.094	0.378335436131361\\
0.095	0.379159857707189\\
0.096	0.380002164589896\\
0.097	0.380836813882269\\
0.098	0.381661150225054\\
0.099	0.382489992302839\\
0.1	0.383331348436023\\
0.101	0.384161130071904\\
0.102	0.384979858845686\\
0.103	0.385808105506659\\
0.104	0.386634169928631\\
0.105	0.387463562819036\\
0.106	0.38830344403388\\
0.107	0.389121275609192\\
0.108	0.389952189375867\\
0.109	0.39077631758874\\
0.11	0.391615549828903\\
0.111	0.392452933691038\\
0.112	0.393269046588183\\
0.113	0.394106763921676\\
0.114	0.394928927142688\\
0.115	0.395775152407425\\
0.116	0.396597201927074\\
0.117	0.397412164576467\\
0.118	0.3982649706052\\
0.119	0.399070584023369\\
0.12	0.399924460355443\\
0.121	0.400733311141782\\
0.122	0.401567309618317\\
0.123	0.40240791437262\\
0.124	0.403229733850428\\
0.125	0.404051504386343\\
0.126	0.404875189364793\\
0.127	0.405725414722782\\
0.128	0.406551459452755\\
0.129	0.407368619188796\\
0.13	0.408203293690931\\
0.131	0.409023969709445\\
0.132	0.409855361580699\\
0.133	0.410686318762634\\
0.134	0.411517782058772\\
0.135	0.412343796289573\\
0.136	0.413179595345258\\
0.137	0.414009883883835\\
0.138	0.414836933138271\\
0.139	0.41566285038996\\
0.14	0.416483642792784\\
0.141	0.417319683251751\\
0.142	0.41814773767201\\
0.143	0.418963362670178\\
0.144	0.419797509387148\\
0.145	0.420635498275571\\
0.146	0.421459453078025\\
0.147	0.422290600953823\\
0.148	0.423128705186761\\
0.149	0.423937397691275\\
0.15	0.424772233056189\\
0.151	0.425592405733945\\
0.152	0.426433411223285\\
0.153	0.427253070766027\\
0.154	0.428072564529814\\
0.155	0.428911752843522\\
0.156	0.429744598034032\\
0.157	0.4305674570444\\
0.158	0.431391319582171\\
0.159	0.432232161672157\\
0.16	0.43303727678759\\
0.161	0.433869806068706\\
0.162	0.434710558754287\\
0.163	0.435531929673072\\
0.164	0.436359663174284\\
0.165	0.437196137011467\\
0.166	0.438023490588833\\
0.167	0.438846119479372\\
0.168	0.439662618979569\\
0.169	0.440495634295756\\
0.17	0.441334330494449\\
0.171	0.442150410540697\\
0.172	0.442982417473849\\
0.173	0.44379746545729\\
0.174	0.44463658995863\\
0.175	0.445467093705352\\
0.176	0.446289859259363\\
0.177	0.447119606944859\\
0.178	0.447948408299102\\
0.179	0.448764787190689\\
0.18	0.449596141008618\\
0.181	0.450427718820861\\
0.182	0.451262257656192\\
0.183	0.45207039699033\\
0.184	0.452914832770937\\
0.185	0.45373045775517\\
0.186	0.454556860954221\\
0.187	0.455390561516636\\
0.188	0.456202900952655\\
0.189	0.457039780010371\\
0.19	0.457863248798751\\
0.191	0.45870139503115\\
0.192	0.459513795628738\\
0.193	0.460347765228693\\
0.194	0.46116961949263\\
0.195	0.461993260828272\\
0.196	0.462834079210012\\
0.197	0.463644935220505\\
0.198	0.464482920095029\\
0.199	0.465306228516181\\
0.2	0.466136920483244\\
0.201	0.466967319890504\\
0.202	0.467790862988596\\
0.203	0.4686152674229\\
0.204	0.469448012100436\\
0.205	0.470274397008395\\
0.206	0.471090579668315\\
0.207	0.471924414362664\\
0.208	0.472747289293771\\
0.209	0.473570727713076\\
0.21	0.474404410485537\\
0.211	0.475229762702557\\
0.212	0.476046463675812\\
0.213	0.476867411366946\\
0.214	0.477693219630882\\
0.215	0.47853786231988\\
0.216	0.479351728294032\\
0.217	0.480182307623454\\
0.218	0.48099594363686\\
0.219	0.481825386581672\\
0.22	0.482656968266968\\
0.221	0.483476098657902\\
0.222	0.484308049995793\\
0.223	0.485124727083741\\
0.224	0.485957338600938\\
0.225	0.486776488329857\\
0.226	0.487610983817553\\
0.227	0.488438191527452\\
0.228	0.489265000474629\\
0.229	0.490081493932447\\
0.23	0.490916639680428\\
0.231	0.491740613086717\\
0.232	0.49255175411119\\
0.233	0.493380422538022\\
0.234	0.494208829725073\\
0.235	0.495030102620232\\
0.236	0.495855774882999\\
0.237	0.496685348200752\\
0.238	0.497505414773635\\
0.239	0.498341248976589\\
0.24	0.499160103670714\\
0.241	0.499980668150322\\
0.242	0.500817932360606\\
0.243	0.501639554767977\\
0.244	0.502472403703517\\
0.245	0.503276008417254\\
0.246	0.504112615997962\\
0.247	0.504930806661179\\
0.248	0.50576364130046\\
0.249	0.506580944437651\\
0.25	0.507409286469369\\
0.251	0.508236460106151\\
0.252	0.509069222354748\\
0.253	0.509883586374892\\
0.254	0.510713026202763\\
0.255	0.511529954568021\\
0.256	0.512364433364912\\
0.257	0.513189594621541\\
0.258	0.514012597472052\\
0.259	0.514833971166464\\
0.26	0.515664469173623\\
0.261	0.516487294290916\\
0.262	0.517304608892152\\
0.263	0.518134684440702\\
0.264	0.518958412793078\\
0.265	0.519786510479874\\
0.266	0.520599435871647\\
0.267	0.521435700821641\\
0.268	0.522249527918176\\
0.269	0.523080706316194\\
0.27	0.523898375715838\\
0.271	0.524728871909904\\
0.272	0.525556786934914\\
0.273	0.526376815967024\\
0.274	0.527204940195726\\
0.275	0.528023700126085\\
0.276	0.528853741813998\\
0.277	0.529674217931297\\
0.278	0.530500858829514\\
0.279	0.531323038871132\\
0.28	0.532152160541068\\
0.281	0.532962597244635\\
0.282	0.533791691180766\\
0.283	0.534620046494813\\
0.284	0.535450583971155\\
0.285	0.536269743524804\\
0.286	0.537091609373573\\
0.287	0.537910651013833\\
0.288	0.538730675759816\\
0.289	0.539561003321433\\
0.29	0.540390125222338\\
0.291	0.54120961051481\\
0.292	0.542036533931508\\
0.293	0.542858207068912\\
0.294	0.543673982313767\\
0.295	0.544505073729369\\
0.296	0.545329077057972\\
0.297	0.546143629549262\\
0.298	0.546969965202352\\
0.299	0.547786649387517\\
0.3	0.548614593175729\\
0.301	0.549446141265774\\
0.302	0.55026719962496\\
0.303	0.551083527909893\\
0.304	0.551916471723272\\
0.305	0.55273162244387\\
0.306	0.553563806460168\\
0.307	0.554386916029274\\
0.308	0.5552039248152\\
0.309	0.556036501669239\\
0.31	0.556855093901806\\
0.311	0.557673823352596\\
0.312	0.558503131281439\\
0.313	0.559327373740918\\
0.314	0.560148013144641\\
0.315	0.560968257013655\\
0.316	0.561784010472373\\
0.317	0.562615046495938\\
0.318	0.563434628445744\\
0.319	0.564260348983313\\
0.32	0.565093170742734\\
0.321	0.565907249847543\\
0.322	0.566734028118614\\
0.323	0.567545422679596\\
0.324	0.568377043624522\\
0.325	0.569202798437304\\
0.326	0.570021835521221\\
0.327	0.570842789084261\\
0.328	0.571662315033042\\
0.329	0.572481222497296\\
0.33	0.573310262289609\\
0.331	0.574137364476568\\
0.332	0.574963404104405\\
0.333	0.575789626867658\\
0.334	0.576600621506423\\
0.335	0.577431148298919\\
0.336	0.578252783748574\\
0.337	0.579066893938972\\
0.338	0.579891978898076\\
0.339	0.580720741366102\\
0.34	0.581536292938821\\
0.341	0.582357718935654\\
0.342	0.583182358855731\\
0.343	0.584007419881415\\
0.344	0.584832729672143\\
0.345	0.585643832168979\\
0.346	0.58647251612458\\
0.347	0.587291409238075\\
0.348	0.588109486914902\\
0.349	0.588939918724682\\
0.35	0.589755781026477\\
0.351	0.590585222532561\\
0.352	0.591400236543173\\
0.353	0.592225335183643\\
0.354	0.593050559528075\\
0.355	0.593864347943001\\
0.356	0.594684718429716\\
0.357	0.595504820707871\\
0.358	0.596334211167093\\
0.359	0.597157810881547\\
0.36	0.597976892627461\\
0.361	0.598810539413247\\
0.362	0.599631176577475\\
0.363	0.600455526159642\\
0.364	0.601270627178813\\
0.365	0.602089376913215\\
0.366	0.602914100889063\\
0.367	0.603737366614499\\
0.368	0.604558915125066\\
0.369	0.605379307902991\\
0.37	0.606192063167381\\
0.371	0.607014035614681\\
0.372	0.607840545975723\\
0.373	0.608663038569067\\
0.374	0.609483553277659\\
0.375	0.6103113365268\\
0.376	0.611121563484868\\
0.377	0.611944679986656\\
0.378	0.612767854722299\\
0.379	0.613594421757272\\
0.38	0.614409278717959\\
0.381	0.615235039902836\\
0.382	0.616057561668932\\
0.383	0.616871964689939\\
0.384	0.617688100791705\\
0.385	0.618513147729809\\
0.386	0.619342054221153\\
0.387	0.62015759658136\\
0.388	0.620983305824617\\
0.389	0.621807726929147\\
0.39	0.622621320230414\\
0.391	0.62345211263484\\
0.392	0.62426629419843\\
0.393	0.625090624277739\\
0.394	0.62591248471189\\
0.395	0.626735952837866\\
0.396	0.627545439367011\\
0.397	0.628367927721088\\
0.398	0.629192958184537\\
0.399	0.630009249587378\\
0.4	0.630829545252009\\
0.401	0.631649217723242\\
0.402	0.632481916065544\\
0.403	0.633295540836938\\
0.404	0.634113242290181\\
0.405	0.6349386092997\\
0.406	0.635759897529096\\
0.407	0.636582914150448\\
0.408	0.637398633310829\\
0.409	0.638227965920268\\
0.41	0.639047622626412\\
0.411	0.639857986351519\\
0.412	0.640683137625624\\
0.413	0.64150306377172\\
0.414	0.642322569964523\\
0.415	0.643149663991156\\
0.416	0.643965091424618\\
0.417	0.64477935892071\\
0.418	0.645612725799058\\
0.419	0.646430980170906\\
0.42	0.647243258205788\\
0.421	0.648067799603369\\
0.422	0.648892579510879\\
0.423	0.6497073031495\\
0.424	0.650529803282951\\
0.425	0.651345477918346\\
0.426	0.652175676260212\\
0.427	0.652990077036123\\
0.428	0.653805817727632\\
0.429	0.654635908614508\\
0.43	0.655444737037162\\
0.431	0.656274861464253\\
0.432	0.657090345150368\\
0.433	0.657913950220959\\
0.434	0.65872310150867\\
0.435	0.659549072597116\\
0.436	0.660372770234361\\
0.437	0.661191702746407\\
0.438	0.662014322053547\\
0.439	0.662836210822659\\
0.44	0.663655042560963\\
0.441	0.664466399903125\\
0.442	0.66529380746975\\
0.443	0.666106344105601\\
0.444	0.666934264672765\\
0.445	0.667750932261577\\
0.446	0.668571801527029\\
0.447	0.669391222660605\\
0.448	0.670208814088061\\
0.449	0.671026339769268\\
0.45	0.671844806793469\\
0.451	0.672673406648431\\
0.452	0.673483264348686\\
0.453	0.674303762338816\\
0.454	0.675129010390762\\
0.455	0.675948346103564\\
0.456	0.676765086593337\\
0.457	0.677577319880406\\
0.458	0.678414514900409\\
0.459	0.679224540623407\\
0.46	0.680045649838133\\
0.461	0.680856900646658\\
0.462	0.681687990968176\\
0.463	0.682503781217293\\
0.464	0.683325296309717\\
0.465	0.684144296561128\\
0.466	0.684957206659613\\
0.467	0.685774967178152\\
0.468	0.686603067753184\\
0.469	0.687415318647059\\
0.47	0.688237945579496\\
0.471	0.689052851878559\\
0.472	0.689875561701632\\
0.473	0.690693779061437\\
0.474	0.691509984814983\\
0.475	0.692327170106665\\
0.476	0.693154891133193\\
0.477	0.693967280545342\\
0.478	0.694789274674639\\
0.479	0.695611915190099\\
0.48	0.696420912964655\\
0.481	0.697239273895469\\
0.482	0.698063353830575\\
0.483	0.698882640115899\\
0.484	0.69970644573074\\
0.485	0.700528380749927\\
0.486	0.701342237141449\\
0.487	0.702157704976177\\
0.488	0.702974078424229\\
0.489	0.703793698951866\\
0.49	0.704617773875357\\
0.491	0.705440495073101\\
0.492	0.706252326225284\\
0.493	0.707064686729759\\
0.494	0.707889123502789\\
0.495	0.708712897825092\\
0.496	0.709528865427796\\
0.497	0.71034943962152\\
0.498	0.711158171824887\\
0.499	0.711978474123615\\
0.5	0.71279891746944\\
0.501	0.713620156833368\\
0.502	0.714442804213738\\
0.503	0.715256182917353\\
0.504	0.716071349768378\\
0.505	0.71689441076808\\
0.506	0.717713997699131\\
0.507	0.718527367667772\\
0.508	0.719344754794764\\
0.509	0.720159723983228\\
0.51	0.720981568243238\\
0.511	0.721805215913432\\
0.512	0.722614131277727\\
0.513	0.723437234793796\\
0.514	0.724255164682253\\
0.515	0.725074328793282\\
0.516	0.72589090582601\\
0.517	0.726707605743785\\
0.518	0.727528137147096\\
0.519	0.728342109163601\\
0.52	0.729169660051345\\
0.521	0.729979671352638\\
0.522	0.730794517659069\\
0.523	0.731625060473556\\
0.524	0.732443664171994\\
0.525	0.733247875689663\\
0.526	0.734069130501812\\
0.527	0.734894468251186\\
0.528	0.735708782442945\\
0.529	0.736520851837016\\
0.53	0.737345468683722\\
0.531	0.738156193213994\\
0.532	0.738975778407504\\
0.533	0.73979758842569\\
0.534	0.740607587872409\\
0.535	0.741428169007522\\
0.536	0.742250299461854\\
0.537	0.743072541164935\\
0.538	0.743887510327455\\
0.539	0.744699412187429\\
0.54	0.745514676731309\\
0.541	0.74633941663796\\
0.542	0.747159068487892\\
0.543	0.747968845798678\\
0.544	0.748792396653094\\
0.545	0.749603607972819\\
0.546	0.750428845960658\\
0.547	0.751244704660208\\
0.548	0.752064910055363\\
0.549	0.752876173560764\\
0.55	0.753695722997127\\
0.551	0.754508115159817\\
0.552	0.755323020826085\\
0.553	0.756144984597938\\
0.554	0.756965452489263\\
0.555	0.757777425065398\\
0.556	0.758595166192324\\
0.557	0.75941360205363\\
0.558	0.760226848095686\\
0.559	0.761045608805824\\
0.56	0.761870335750205\\
0.561	0.762678075118423\\
0.562	0.763493853696784\\
0.563	0.764320225993663\\
0.564	0.765131232348466\\
0.565	0.765941259849803\\
0.566	0.766768346256469\\
0.567	0.767586737968704\\
0.568	0.768399861875116\\
0.569	0.769219605686133\\
0.57	0.770029850063893\\
0.571	0.770846220133356\\
0.572	0.77166542011134\\
0.573	0.772480443613475\\
0.574	0.773301150175912\\
0.575	0.774116207824681\\
0.576	0.774937856013424\\
0.577	0.775750369903816\\
0.578	0.776572273557296\\
0.579	0.777386777181132\\
0.58	0.778196372441697\\
0.581	0.779013688334839\\
0.582	0.779828989043186\\
0.583	0.780650546465687\\
0.584	0.781466382899661\\
0.585	0.782284907202759\\
0.586	0.783105756298766\\
0.587	0.783917675695607\\
0.588	0.784730581199866\\
0.589	0.785545101463148\\
0.59	0.786361828560233\\
0.591	0.787180966206018\\
0.592	0.78799961954762\\
0.593	0.788819931809533\\
0.594	0.789631514867979\\
0.595	0.790445863593103\\
0.596	0.791261268030151\\
0.597	0.7920802913412\\
0.598	0.792892820829904\\
0.599	0.793713051484117\\
0.6	0.794529864610027\\
0.601	0.795348625645331\\
0.602	0.796165204724199\\
0.603	0.79697521967688\\
0.604	0.797795612940145\\
0.605	0.798603720189652\\
0.606	0.79942509017827\\
0.607	0.800246597516934\\
0.608	0.801054440044184\\
0.609	0.801868190880611\\
0.61	0.802691462615184\\
0.611	0.803502888720492\\
0.612	0.804321299093094\\
0.613	0.805133867994891\\
0.614	0.805949494851702\\
0.615	0.806770654675545\\
0.616	0.807583815045915\\
0.617	0.808399791827376\\
0.618	0.809213103935343\\
0.619	0.810028382746435\\
0.62	0.810841132140898\\
0.621	0.811655961835\\
0.622	0.812475756490382\\
0.623	0.813295689496618\\
0.624	0.814108048738106\\
0.625	0.814919374277582\\
0.626	0.815733556204893\\
0.627	0.816551364715336\\
0.628	0.817373270703326\\
0.629	0.818182480659022\\
0.63	0.819004519808692\\
0.631	0.819819902440985\\
0.632	0.820631017264918\\
0.633	0.821444207936589\\
0.634	0.822258082375713\\
0.635	0.823081582927503\\
0.636	0.823897926892999\\
0.637	0.824706455231099\\
0.638	0.825520014741015\\
0.639	0.826334592303693\\
0.64	0.827155158712664\\
0.641	0.827967116172042\\
0.642	0.828782475769135\\
0.643	0.829599412359027\\
0.644	0.830416224701683\\
0.645	0.831233002373991\\
0.646	0.832049744501263\\
0.647	0.832864446080686\\
0.648	0.833675303677053\\
0.649	0.834491185072439\\
0.65	0.835300689683133\\
0.651	0.83611881542549\\
0.652	0.836933897758461\\
0.653	0.8377459740587\\
0.654	0.838563074942739\\
0.655	0.839380272364278\\
0.656	0.840191808143131\\
0.657	0.841009501435143\\
0.658	0.841818214917227\\
0.659	0.842635880007671\\
0.66	0.843452452367964\\
0.661	0.844272810461156\\
0.662	0.845083328244534\\
0.663	0.845901981445536\\
0.664	0.846712900191919\\
0.665	0.847527345284408\\
0.666	0.848338755061777\\
0.667	0.849154882407817\\
0.668	0.849975155243634\\
0.669	0.850787728082015\\
0.67	0.851602888705872\\
0.671	0.852416715840426\\
0.672	0.853233177086354\\
0.673	0.854044699082938\\
0.674	0.854857753204329\\
0.675	0.855668503492416\\
0.676	0.856485700160035\\
0.677	0.857302778628855\\
0.678	0.858113883857235\\
0.679	0.858931588455432\\
0.68	0.859739157286696\\
0.681	0.860557781684973\\
0.682	0.861372490540596\\
0.683	0.862185776503885\\
0.684	0.863004130358773\\
0.685	0.86380962380752\\
0.686	0.86462636573637\\
0.687	0.865440756892151\\
0.688	0.866253870611963\\
0.689	0.867070733810436\\
0.69	0.867882935883043\\
0.691	0.868696432288122\\
0.692	0.869509959689382\\
0.693	0.870323223927545\\
0.694	0.871137540891987\\
0.695	0.871952878466091\\
0.696	0.87276783583592\\
0.697	0.873582348519036\\
0.698	0.874396431033556\\
0.699	0.875210146269805\\
0.7	0.876023611203986\\
0.701	0.876837556695005\\
0.702	0.877650929452201\\
0.703	0.878465595274316\\
0.704	0.879277786430091\\
0.705	0.880089702922317\\
0.706	0.880910046470101\\
0.707	0.881720240858052\\
0.708	0.882529801146618\\
0.709	0.883345479053903\\
0.71	0.884162037702309\\
0.711	0.884975046743084\\
0.712	0.885785959174543\\
0.713	0.886599525536399\\
0.714	0.887410241437066\\
0.715	0.888230068948813\\
0.716	0.889040532086637\\
0.717	0.889850798813808\\
0.718	0.890670004938657\\
0.719	0.89148042713588\\
0.72	0.89229838423347\\
0.721	0.893113964005386\\
0.722	0.893916589238826\\
0.723	0.894731775212646\\
0.724	0.895547300057528\\
0.725	0.896362637745948\\
0.726	0.89717707766729\\
0.727	0.897990284349393\\
0.728	0.89880123929467\\
0.729	0.899611940397684\\
0.73	0.900423639163635\\
0.731	0.901235457148608\\
0.732	0.902053097843301\\
0.733	0.902866061105155\\
0.734	0.903674370200211\\
0.735	0.904491104922351\\
0.736	0.905303099703127\\
0.737	0.906121888010713\\
0.738	0.90692947767661\\
0.739	0.907742087604163\\
0.74	0.908554192930853\\
0.741	0.909366019603005\\
0.742	0.91018753204348\\
0.743	0.910997952331612\\
0.744	0.91181148064754\\
0.745	0.912622550815067\\
0.746	0.913429974267217\\
0.747	0.914249207992325\\
0.748	0.915058387999393\\
0.749	0.915873544365058\\
0.75	0.916681630678958\\
0.751	0.917493431627194\\
0.752	0.918313285130753\\
0.753	0.919123169830556\\
0.754	0.919934431445529\\
0.755	0.920751571801065\\
0.756	0.921557950764239\\
0.757	0.922371226671335\\
0.758	0.923182999913172\\
0.759	0.923995567253311\\
0.76	0.924805625491446\\
0.761	0.925621709603597\\
0.762	0.926437813095654\\
0.763	0.927249694013751\\
0.764	0.92805988121774\\
0.765	0.928871443566354\\
0.766	0.929685089121898\\
0.767	0.930493668879582\\
0.768	0.931307445340481\\
0.769	0.932120053004618\\
0.77	0.932937411206596\\
0.771	0.933743990851484\\
0.772	0.934558364592012\\
0.773	0.935366471004706\\
0.774	0.936181755608381\\
0.775	0.936990259211832\\
0.776	0.937801846253735\\
0.777	0.93861641673627\\
0.778	0.939430110299146\\
0.779	0.940239698523985\\
0.78	0.941050896451192\\
0.781	0.941863691762388\\
0.782	0.942670638674519\\
0.783	0.943486151537851\\
0.784	0.94429686787679\\
0.785	0.945112779343557\\
0.786	0.945921992129812\\
0.787	0.946741063135017\\
0.788	0.947545660036027\\
0.789	0.948353997442782\\
0.79	0.949171526368378\\
0.791	0.949986378934134\\
0.792	0.950795251444192\\
0.793	0.951609689133761\\
0.794	0.952420398452976\\
0.795	0.953233907137446\\
0.796	0.95404358266179\\
0.797	0.954855166420463\\
0.798	0.95566214177545\\
0.799	0.956469703622607\\
0.8	0.9572896711229\\
0.801	0.95810220752956\\
0.802	0.958908016675346\\
0.803	0.959727545498021\\
0.804	0.960534147537515\\
0.805	0.961347803959879\\
0.806	0.962158817101639\\
0.807	0.962969157259017\\
0.808	0.963780808354117\\
0.809	0.964582820423693\\
0.81	0.965403514800875\\
0.811	0.966215310643491\\
0.812	0.96702096707309\\
0.813	0.967831452515859\\
0.814	0.968640604246768\\
0.815	0.969453349972993\\
0.816	0.970263417586503\\
0.817	0.971081929369773\\
0.818	0.971892319428363\\
0.819	0.972699163188653\\
0.82	0.973508028240686\\
0.821	0.974327430534552\\
0.822	0.975133666919229\\
0.823	0.975940752424882\\
0.824	0.976758344957859\\
0.825	0.977562548463707\\
0.826	0.978376267346838\\
0.827	0.979190547584317\\
0.828	0.9800015930345\\
0.829	0.980809534953859\\
0.83	0.981618618601116\\
0.831	0.982428990339988\\
0.832	0.983240657789073\\
0.833	0.984053204267908\\
0.834	0.984865054397589\\
0.835	0.985671927764335\\
0.836	0.986486866186316\\
0.837	0.987295027282761\\
0.838	0.988108581675283\\
0.839	0.9889129249399\\
0.84	0.989723227455317\\
0.841	0.990536818756405\\
0.842	0.991349082552707\\
0.843	0.992154375045213\\
0.844	0.992964487026916\\
0.845	0.993778004259551\\
0.846	0.994589455123736\\
0.847	0.995398855054456\\
0.848	0.996208804281037\\
0.849	0.997018315004317\\
0.85	0.997827372467967\\
0.851	0.998638020996937\\
0.852	0.999453083030667\\
0.853	1.00026006452013\\
0.854	1.00107044943703\\
0.855	1.00187730952497\\
0.856	1.0026957199653\\
0.857	1.00350115994755\\
0.858	1.00430621015201\\
0.859	1.00512096196756\\
0.86	1.00593299375632\\
0.861	1.00674405244\\
0.862	1.00755376850955\\
0.863	1.00835851559298\\
0.864	1.00916985562511\\
0.865	1.00998266526114\\
0.866	1.01079343944485\\
0.867	1.01159380086949\\
0.868	1.012409349247\\
0.869	1.01321621023858\\
0.87	1.01402916708612\\
0.871	1.01484402623611\\
0.872	1.01564647963583\\
0.873	1.01646185189759\\
0.874	1.01726549686003\\
0.875	1.01807712783983\\
0.876	1.01888590233069\\
0.877	1.01969623461975\\
0.878	1.02050381677547\\
0.879	1.0213128156581\\
0.88	1.0221254287769\\
0.881	1.02293768928309\\
0.882	1.02374316634061\\
0.883	1.02455874789095\\
0.884	1.02536321378411\\
0.885	1.02617669836573\\
0.886	1.02698332889044\\
0.887	1.02779466016707\\
0.888	1.02860343989935\\
0.889	1.02940793631138\\
0.89	1.03021762734203\\
0.891	1.03103112185379\\
0.892	1.0318401783495\\
0.893	1.03264794610166\\
0.894	1.03346031477676\\
0.895	1.03426443192628\\
0.896	1.03507511425819\\
0.897	1.03588084067556\\
0.898	1.03668793385849\\
0.899	1.03750567761874\\
0.9	1.03831572747578\\
0.901	1.03911979236361\\
0.902	1.03993049905625\\
0.903	1.0407342093807\\
0.904	1.04155198798581\\
0.905	1.04235684882346\\
0.906	1.04316704466836\\
0.907	1.04397210620256\\
0.908	1.04478179862652\\
0.909	1.04559572304804\\
0.91	1.04640007892832\\
0.911	1.04720924266309\\
0.912	1.04802184390666\\
0.913	1.04882556576457\\
0.914	1.04964088356845\\
0.915	1.05044532657643\\
0.916	1.05125793523283\\
0.917	1.05205804066932\\
0.918	1.05287008933919\\
0.919	1.0536762511707\\
0.92	1.05448787928504\\
0.921	1.0552930526601\\
0.922	1.0561071013001\\
0.923	1.05691147906032\\
0.924	1.0577191717278\\
0.925	1.05852817851876\\
0.926	1.05933609389542\\
0.927	1.0601452136347\\
0.928	1.06095558498252\\
0.929	1.06176720981186\\
0.93	1.0625757198873\\
0.931	1.06338447954263\\
0.932	1.06418526403615\\
0.933	1.06499828445003\\
0.934	1.06580528161173\\
0.935	1.06661813321921\\
0.936	1.0674214538326\\
0.937	1.06822738908162\\
0.938	1.06903492175341\\
0.939	1.06984336364918\\
0.94	1.07065356819898\\
0.941	1.07146308533018\\
0.942	1.07227272966716\\
0.943	1.07307723820802\\
0.944	1.07388740249291\\
0.945	1.07469114370649\\
0.946	1.07550027335237\\
0.947	1.07630965680416\\
0.948	1.07711553997242\\
0.949	1.0779274402869\\
0.95	1.07872945171945\\
0.951	1.07954073561099\\
0.952	1.08034469865318\\
0.953	1.08115635812995\\
0.954	1.08196759185734\\
0.955	1.08277138393415\\
0.956	1.08357930042479\\
0.957	1.08438770450944\\
0.958	1.08519632499615\\
0.959	1.08600258681224\\
0.96	1.08680973208542\\
0.961	1.08761467850307\\
0.962	1.08842221350157\\
0.963	1.08923014730194\\
0.964	1.09004111607003\\
0.965	1.09084846016267\\
0.966	1.09165303521982\\
0.967	1.09246248726602\\
0.968	1.09327049115643\\
0.969	1.09407341783984\\
0.97	1.09488331500902\\
0.971	1.09568966858117\\
0.972	1.09649699091751\\
0.973	1.09730508873374\\
0.974	1.09811666605505\\
0.975	1.09892084459262\\
0.976	1.09972203190847\\
0.977	1.1005352374563\\
0.978	1.10134236495062\\
0.979	1.1021437435273\\
0.98	1.10295761842839\\
0.981	1.10376592995809\\
0.982	1.10456689609976\\
0.983	1.10537496327206\\
0.984	1.10618079890857\\
0.985	1.10699361176397\\
0.986	1.10779707202176\\
0.987	1.10860186540046\\
0.988	1.10940843766308\\
0.989	1.11021525730576\\
0.99	1.11102459419887\\
0.991	1.11182717744077\\
0.992	1.11263296423584\\
0.993	1.11344180974491\\
0.994	1.11425131771301\\
0.995	1.11505507334593\\
0.996	1.11586254664086\\
0.997	1.11666813337902\\
0.998	1.1174766508845\\
0.999	1.11828334109577\\
1	1.119087196289\\
1.001	1.11989423637259\\
1.002	1.12070632243644\\
1.003	1.12151028539602\\
1.004	1.12231809035527\\
1.005	1.12312624295915\\
1.006	1.1239293958193\\
1.007	1.12473694024697\\
1.008	1.12554023089367\\
1.009	1.12634837482869\\
1.01	1.12715632433838\\
1.011	1.12796047171915\\
1.012	1.1287643802214\\
1.013	1.1295727095917\\
1.014	1.13038040701934\\
1.015	1.13118552663241\\
1.016	1.13198918920088\\
1.017	1.13280306458083\\
1.018	1.13360619848221\\
1.019	1.13440983184817\\
1.02	1.13521309133873\\
1.021	1.13602101095342\\
1.022	1.13682820624521\\
1.023	1.13763086886759\\
1.024	1.1384403433901\\
1.025	1.1392429392553\\
1.026	1.14005147011024\\
1.027	1.14086081439905\\
1.028	1.1416603243981\\
1.029	1.14246923837795\\
1.03	1.14327399745104\\
1.031	1.14408308720442\\
1.032	1.14488444953231\\
1.033	1.14569321762194\\
1.034	1.14649749080758\\
1.035	1.14730140410341\\
1.036	1.14810549573724\\
1.037	1.14891150872753\\
1.038	1.14972490867923\\
1.039	1.15052310275536\\
1.04	1.15133182162724\\
1.041	1.15213571214219\\
1.042	1.15294371834509\\
1.043	1.15374782299323\\
1.044	1.1545503334191\\
1.045	1.15535780800989\\
1.046	1.15616014252753\\
1.047	1.15696616720781\\
1.048	1.15777325851419\\
1.049	1.15857951185218\\
1.05	1.15937974507889\\
1.051	1.1601858053104\\
1.052	1.16099629648838\\
1.053	1.16180071177351\\
1.054	1.16260568432863\\
1.055	1.16340924022705\\
1.056	1.16421677586263\\
1.057	1.16501677484263\\
1.058	1.16582162005071\\
1.059	1.16663241212664\\
1.06	1.16743650179242\\
1.061	1.16823801648358\\
1.062	1.16904562014696\\
1.063	1.1698495619186\\
1.064	1.17065196820444\\
1.065	1.17146058429754\\
1.066	1.17226470084759\\
1.067	1.17306764242503\\
1.068	1.17387259349649\\
1.069	1.17467647099086\\
1.07	1.17548410075526\\
1.071	1.17628864034865\\
1.072	1.17708912422222\\
1.073	1.17789637369006\\
1.074	1.17869830601198\\
1.075	1.17950079214717\\
1.076	1.1803123982167\\
1.077	1.18111421209963\\
1.078	1.18191980854496\\
1.079	1.18272180050795\\
1.08	1.18352631219186\\
1.081	1.18433086175155\\
1.082	1.1851333804595\\
1.083	1.18594037013689\\
1.084	1.1867463548751\\
1.085	1.18754881059716\\
1.086	1.18835542421829\\
1.087	1.18915479467144\\
1.088	1.18996176261122\\
1.089	1.19076491206595\\
1.09	1.19157299042316\\
1.091	1.19237076290236\\
1.092	1.19317881469233\\
1.093	1.19398016495105\\
1.094	1.19478334335263\\
1.095	1.19558853631217\\
1.096	1.19639536105899\\
1.097	1.19719781255258\\
1.098	1.19799998758051\\
1.099	1.19880298465818\\
1.1	1.19960684827847\\
1.101	1.20041176041054\\
1.102	1.20121720468702\\
1.103	1.2020218342471\\
1.104	1.20282569631492\\
1.105	1.20362505757429\\
1.106	1.20442973982072\\
1.107	1.20523728108454\\
1.108	1.20603673500674\\
1.109	1.20684228372437\\
1.11	1.20764350003664\\
1.111	1.20844962697531\\
1.112	1.20924960200873\\
1.113	1.21005698373681\\
1.114	1.2108570288739\\
1.115	1.21166328562897\\
1.116	1.21246581972397\\
1.117	1.21326987232346\\
1.118	1.21407039713495\\
1.119	1.21487498962554\\
1.12	1.21567896932475\\
1.121	1.21648348321769\\
1.122	1.21728452945656\\
1.123	1.21808873183353\\
1.124	1.21889425178548\\
1.125	1.21969363701513\\
1.126	1.22049733453971\\
1.127	1.22129828871158\\
1.128	1.22210112891307\\
1.129	1.22290929029153\\
1.13	1.22371038015737\\
1.131	1.22451024799197\\
1.132	1.22531989087066\\
1.133	1.2261188312431\\
1.134	1.22692296656278\\
1.135	1.22772503508616\\
1.136	1.22852565477262\\
1.137	1.22933037903094\\
1.138	1.23012996340009\\
1.139	1.2309335765803\\
1.14	1.23173632155554\\
1.141	1.23253994671948\\
1.142	1.23334427845587\\
1.143	1.23414358840434\\
1.144	1.23494768876517\\
1.145	1.23575000989811\\
1.146	1.2365529659584\\
1.147	1.23735834062892\\
1.148	1.23815899657378\\
1.149	1.23896203672555\\
1.15	1.23976278785435\\
1.151	1.2405678044144\\
1.152	1.24136841109225\\
1.153	1.24216840497797\\
1.154	1.24297023294448\\
1.155	1.24377274285679\\
1.156	1.2445784259779\\
1.157	1.2453786332383\\
1.158	1.24617966266561\\
1.159	1.24698079113435\\
1.16	1.24778409256396\\
1.161	1.24858646239607\\
1.162	1.24938940786244\\
1.163	1.25019401985954\\
1.164	1.25099163896132\\
1.165	1.25179696154276\\
1.166	1.25259994431492\\
1.167	1.25340025234058\\
1.168	1.25420049349665\\
1.169	1.25500301508312\\
1.17	1.25580179678628\\
1.171	1.25660828712906\\
1.172	1.25740800786625\\
1.173	1.25820824578407\\
1.174	1.25901007459664\\
1.175	1.25981205451605\\
1.176	1.26061332545786\\
1.177	1.26141444306221\\
1.178	1.26221498052362\\
1.179	1.26301721601523\\
1.18	1.26382026896671\\
1.181	1.26462293483947\\
1.182	1.26542517240614\\
1.183	1.26622694953089\\
1.184	1.26702824231767\\
1.185	1.2678253098473\\
1.186	1.26863044984159\\
1.187	1.26943108839923\\
1.188	1.27023278514835\\
1.189	1.27103159978407\\
1.19	1.27183319666009\\
1.191	1.27263372679294\\
1.192	1.27343421123997\\
1.193	1.27423425642061\\
1.194	1.27503683631835\\
1.195	1.2758390430242\\
1.196	1.27664092977542\\
1.197	1.27744096191532\\
1.198	1.27824184768434\\
1.199	1.27904462597106\\
1.2	1.27984514653975\\
1.201	1.28064409083998\\
1.202	1.28144251065625\\
1.203	1.28224655894031\\
1.204	1.28304439690008\\
1.205	1.28384480775464\\
1.206	1.2846477843991\\
1.207	1.28544847305271\\
1.208	1.28624858069324\\
1.209	1.28704754988792\\
1.21	1.28784789810362\\
1.211	1.28865047202431\\
1.212	1.289451279782\\
1.213	1.2902523153781\\
1.214	1.29105514627539\\
1.215	1.29184970513316\\
1.216	1.29265338259284\\
1.217	1.29345284548407\\
1.218	1.29425281466381\\
1.219	1.29505352573543\\
1.22	1.29585439087713\\
1.221	1.29665485664156\\
1.222	1.29745488885977\\
1.223	1.29825451273354\\
1.224	1.29905254179114\\
1.225	1.2998531464398\\
1.226	1.30065384973695\\
1.227	1.30145004469349\\
1.228	1.30225161369314\\
1.229	1.30305560056615\\
1.23	1.3038550368277\\
1.231	1.30465450814834\\
1.232	1.30545248859743\\
1.233	1.30625403677552\\
1.234	1.30705444421314\\
1.235	1.30785288942209\\
1.236	1.30865320400785\\
1.237	1.30945187658917\\
1.238	1.31025004697797\\
1.239	1.31105329620126\\
1.24	1.31185253045952\\
1.241	1.31264711078956\\
1.242	1.31344973085822\\
1.243	1.31424814540796\\
1.244	1.31505090264614\\
1.245	1.31584910748291\\
1.246	1.31664822155318\\
1.247	1.31744664479984\\
1.248	1.31824454237416\\
1.249	1.3190463938897\\
1.25	1.31984333543428\\
1.251	1.32064231723448\\
1.252	1.32144445249864\\
1.253	1.32224328126291\\
1.254	1.32304141695353\\
1.255	1.32383929817306\\
1.256	1.32463852581709\\
1.257	1.32543579143228\\
1.258	1.32623681133899\\
1.259	1.32703720986773\\
1.26	1.32783264720138\\
1.261	1.32863145890912\\
1.262	1.32943463023991\\
1.263	1.33023249989807\\
1.264	1.33102972982663\\
1.265	1.33182631811536\\
1.266	1.33262654608233\\
1.267	1.33342799434964\\
1.268	1.33422299713731\\
1.269	1.33502212534726\\
1.27	1.33582097316907\\
1.271	1.33662168080139\\
1.272	1.33741780292488\\
1.273	1.33821579918459\\
1.274	1.33901624851587\\
1.275	1.33981207995933\\
1.276	1.34061042685626\\
1.277	1.34141200123821\\
1.278	1.34220742135796\\
1.279	1.34300780787739\\
1.28	1.34380521397457\\
1.281	1.34460513932741\\
1.282	1.34540264383833\\
1.283	1.34620188645983\\
1.284	1.34699805273927\\
1.285	1.3477950852967\\
1.286	1.34859542451807\\
1.287	1.34939065038692\\
1.288	1.35019069327055\\
1.289	1.35098972526058\\
1.29	1.35178386820248\\
1.291	1.35258180375541\\
1.292	1.3533821034757\\
1.293	1.35417756546895\\
1.294	1.35497618541329\\
1.295	1.35577302104453\\
1.296	1.35657074044493\\
1.297	1.35736744239689\\
1.298	1.35816948714402\\
1.299	1.35896527921308\\
1.3	1.35976065719599\\
1.301	1.36056005815874\\
1.302	1.36135697146849\\
1.303	1.36215142896323\\
1.304	1.36294989462357\\
1.305	1.36374807030697\\
1.306	1.36454643585083\\
1.307	1.365341072306\\
1.308	1.36613960419422\\
1.309	1.36693631009021\\
1.31	1.36773477474783\\
1.311	1.36852959735039\\
1.312	1.36932842194062\\
1.313	1.37012335459907\\
1.314	1.37092201075515\\
1.315	1.37171936738385\\
1.316	1.37251746433113\\
1.317	1.37331416666689\\
1.318	1.37410859390009\\
1.319	1.37490748037131\\
1.32	1.37570115119239\\
1.321	1.37649770707708\\
1.322	1.37729573369017\\
1.323	1.37809233002732\\
1.324	1.37888779089085\\
1.325	1.37968558492007\\
1.326	1.38048052335751\\
1.327	1.38127894898985\\
1.328	1.38207655350461\\
1.329	1.38287006768982\\
1.33	1.38366927966359\\
1.331	1.38446267264085\\
1.332	1.38525880223851\\
1.333	1.38605738582309\\
1.334	1.38685188809183\\
1.335	1.38764807631894\\
1.336	1.38844333178281\\
1.337	1.38924055894214\\
1.338	1.39003728273778\\
1.339	1.39083162396063\\
1.34	1.39162693371211\\
1.341	1.39242479918899\\
1.342	1.39322079919752\\
1.343	1.39401535300313\\
1.344	1.39480958118149\\
1.345	1.39560857219083\\
1.346	1.3964041376405\\
1.347	1.39719746243059\\
1.348	1.39799366990988\\
1.349	1.39878992722522\\
1.35	1.39958449957899\\
1.351	1.4003805211759\\
1.352	1.40117731735753\\
1.353	1.40197375659047\\
1.354	1.40276832163552\\
1.355	1.40356448293246\\
1.356	1.40435828257007\\
1.357	1.4051559059537\\
1.358	1.40594805399845\\
1.359	1.40674356937186\\
1.36	1.40753863117795\\
1.361	1.40833280258336\\
1.362	1.40912770763642\\
1.363	1.40992578375842\\
1.364	1.41072006809653\\
1.365	1.41151300212827\\
1.366	1.41230804415389\\
1.367	1.41310233716835\\
1.368	1.41389772708063\\
1.369	1.41469491670413\\
1.37	1.41549087550391\\
1.371	1.41628186514177\\
1.372	1.41707779650037\\
1.373	1.41787175565109\\
1.374	1.41866770367918\\
1.375	1.41945790689193\\
1.376	1.42025619796439\\
1.377	1.42105007422053\\
1.378	1.42184346410938\\
1.379	1.42263878651299\\
1.38	1.42343216110185\\
1.381	1.424228113331\\
1.382	1.42502138007687\\
1.383	1.42581465287536\\
1.384	1.4266095503617\\
1.385	1.42740413509946\\
1.386	1.42819888952893\\
1.387	1.42899177201153\\
1.388	1.4297859559388\\
1.389	1.43057984430212\\
1.39	1.43137322455898\\
1.391	1.43216528104301\\
1.392	1.43296254545713\\
1.393	1.43375391302237\\
1.394	1.43454822183242\\
1.395	1.43534247016974\\
1.396	1.43613501319343\\
1.397	1.4369280089696\\
1.398	1.43771959420611\\
1.399	1.43851469674031\\
1.4	1.43930972094853\\
1.401	1.44010237783913\\
1.402	1.44089373204783\\
1.403	1.44168975382654\\
1.404	1.44248340705913\\
1.405	1.44327671785473\\
1.406	1.44406887845826\\
1.407	1.44486226030202\\
1.408	1.44565507631646\\
1.409	1.44644701388094\\
1.41	1.44724014751849\\
1.411	1.44803202492022\\
1.412	1.44882666123353\\
1.413	1.44961868845772\\
1.414	1.45041034108405\\
1.415	1.45120489427922\\
1.416	1.45199768244343\\
1.417	1.45278823942552\\
1.418	1.45358258378066\\
1.419	1.45437304008895\\
1.42	1.45516659424456\\
1.421	1.45595771406744\\
1.422	1.45674992665337\\
1.423	1.45754264366752\\
1.424	1.45833469379908\\
1.425	1.45912919771242\\
1.426	1.45991815245897\\
1.427	1.46071243964255\\
1.428	1.46150325699898\\
1.429	1.46229686632795\\
1.43	1.46308691089973\\
1.431	1.46387943345225\\
1.432	1.46466967480462\\
1.433	1.46546344853399\\
1.434	1.46625596916267\\
1.435	1.46704721536899\\
1.436	1.46783821146504\\
1.437	1.46862985830367\\
1.438	1.46942103290289\\
1.439	1.4702149503894\\
1.44	1.47100312732492\\
1.441	1.47179637066819\\
1.442	1.47258609320629\\
1.443	1.47337835828022\\
1.444	1.47416982931768\\
1.445	1.47495936787521\\
1.446	1.47575219616411\\
1.447	1.47654248741807\\
1.448	1.47733291865017\\
1.449	1.47812431263758\\
1.45	1.47891434698534\\
1.451	1.47970550840751\\
1.452	1.48049658197913\\
1.453	1.48128737524545\\
1.454	1.48207854311784\\
1.455	1.48286985633514\\
1.456	1.48365961148164\\
1.457	1.48444896724986\\
1.458	1.48523914431935\\
1.459	1.4860315720126\\
1.46	1.48682120803292\\
1.461	1.4876117012347\\
1.462	1.48840108711182\\
1.463	1.48919222453281\\
1.464	1.48998156876263\\
1.465	1.49077269382816\\
1.466	1.49156132990203\\
1.467	1.49235202672696\\
1.468	1.49314181528976\\
1.469	1.49393091849257\\
1.47	1.49472208255708\\
1.471	1.4955109149784\\
1.472	1.49630091795106\\
1.473	1.49709028960164\\
1.474	1.49787809691367\\
1.475	1.49866777241158\\
1.476	1.49945721910854\\
1.477	1.50024690549085\\
1.478	1.50103628738884\\
1.479	1.50182703071649\\
1.48	1.50261556804145\\
1.481	1.50340455139908\\
1.482	1.50419322263556\\
1.483	1.50498254706715\\
1.484	1.50577065185272\\
1.485	1.50655880505295\\
1.486	1.50734749108305\\
1.487	1.50813731257953\\
1.488	1.50892552287271\\
1.489	1.50971365776061\\
1.49	1.51050198932223\\
1.491	1.51129018586355\\
1.492	1.51208000173632\\
1.493	1.51286719022261\\
1.494	1.51365622110991\\
1.495	1.51444464791385\\
1.496	1.51523122803983\\
1.497	1.51601871459613\\
1.498	1.5168081121049\\
1.499	1.51759425835866\\
1.5	1.51838257480976\\
1.501	1.51917144335231\\
1.502	1.51995784944564\\
1.503	1.52074668036831\\
1.504	1.52153355711331\\
1.505	1.52232176208041\\
1.506	1.52310804461436\\
1.507	1.52389469543588\\
1.508	1.524682922649\\
1.509	1.52546997264353\\
1.51	1.52625801872532\\
1.511	1.52704334020578\\
1.512	1.52783042489814\\
1.513	1.52861769313792\\
1.514	1.52940452865523\\
1.515	1.53019080980117\\
1.516	1.53097712183047\\
1.517	1.53176425485239\\
1.518	1.53255044853752\\
1.519	1.53333766279956\\
1.52	1.53412381886513\\
1.521	1.53491028678754\\
1.522	1.5356958648955\\
1.523	1.53648115130784\\
1.524	1.53726765036652\\
1.525	1.53805273023097\\
1.526	1.53883801280347\\
1.527	1.5396250862353\\
1.528	1.54041054261749\\
1.529	1.54119550886294\\
1.53	1.54198151270109\\
1.531	1.54276681897932\\
1.532	1.54355315020708\\
1.533	1.54433714640321\\
1.534	1.5451226334879\\
1.535	1.54590754674179\\
1.536	1.54669145026004\\
1.537	1.54747639212231\\
1.538	1.54826180930306\\
1.539	1.54904693821759\\
1.54	1.54983092256454\\
1.541	1.55061437567958\\
1.542	1.55139877739635\\
1.543	1.55218376533508\\
1.544	1.55296706520466\\
1.545	1.55375095460311\\
1.546	1.55453507990445\\
1.547	1.55531880591071\\
1.548	1.55610231242692\\
1.549	1.55688584447214\\
1.55	1.55767004898608\\
1.551	1.55845311304538\\
1.552	1.55923651796284\\
1.553	1.56001900516745\\
1.554	1.56080178836824\\
1.555	1.56158429715168\\
1.556	1.5623677455041\\
1.557	1.56314989844567\\
1.558	1.56393249309846\\
1.559	1.56471439125649\\
1.56	1.5654973949896\\
1.561	1.56627961249506\\
1.562	1.5670614577408\\
1.563	1.56784273874112\\
1.564	1.56862446117182\\
1.565	1.56940544298092\\
1.566	1.57018656505774\\
1.567	1.57096780514434\\
1.568	1.57174970876893\\
1.569	1.57252985414126\\
1.57	1.5733103638225\\
1.571	1.57409139342115\\
1.572	1.57487155912219\\
1.573	1.57565214752638\\
1.574	1.57643146018922\\
1.575	1.57721124313781\\
1.576	1.57799026202855\\
1.577	1.57877001106388\\
1.578	1.57954863783552\\
1.579	1.5803271093622\\
1.58	1.58110559210438\\
1.581	1.58188405410115\\
1.582	1.58266147805499\\
1.583	1.58343876760226\\
1.584	1.58421564606692\\
};
\addlegendentry{$\text{Lower Bound }\eta{}_\text{1}\text{=0.61}$}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor3] table[row sep=crcr]{%
x	y\\
1.30641437046849	1.3900001342453\\
1.30305128711141	1.38765213083032\\
1.30190697830528	1.38688039818195\\
1.29893834123904	1.3847938374661\\
1.29624700350043	1.38289328917896\\
1.30461560923241	1.3887726225789\\
1.30061548266712	1.38594887635054\\
1.30873030726368	1.39156927320551\\
1.30504103894428	1.3890209917935\\
1.30233325119435	1.38716489079673\\
1.2993344074847	1.38506416218789\\
1.30686393202543	1.3903011149892\\
1.30413570842607	1.38844009496484\\
1.29866424202041	1.38458053569832\\
1.30506353549651	1.38905878317249\\
1.29967618149239	1.38530150600853\\
1.30325131356515	1.38782181317061\\
1.29597168261003	1.38278350012535\\
1.28630278407236	1.37598592935465\\
1.27936130214961	1.37119056714902\\
1.26333020694927	1.36014204864503\\
1.25109454909215	1.35168101903259\\
1.23856240795826	1.34300887078142\\
1.22178961538643	1.33146830827611\\
1.2095499824428	1.32302960875191\\
1.1984533908934	1.31543606966309\\
1.18139959473325	1.30373218531566\\
1.16739662421448	1.29401235318287\\
1.15256783112514	1.28397174093937\\
1.13739950304636	1.2734004373282\\
1.11795918364392	1.26028931373144\\
1.10537681600296	1.25163006101679\\
1.0864225980056	1.23891519003721\\
1.07090026777154	1.22808882693823\\
1.05251432476259	1.21582208237709\\
1.03491027595646	1.20379996245447\\
1.01851722180682	1.19303383135071\\
0.999923978470893	1.18028501110496\\
0.980619934318102	1.16738088330126\\
0.960216767904308	1.15405668752893\\
0.94081169438206	1.14109154367886\\
0.920556760978611	1.12708068306404\\
0.899263667631187	1.11310289646204\\
0.883454482451353	1.10279269182501\\
0.862312529313399	1.0889180551288\\
0.839803309327372	1.07400367339927\\
0.815365706794797	1.05851724979247\\
0.792817026946939	1.04398354385255\\
0.770559389991685	1.02916914317009\\
0.74916512798825	1.01543485019265\\
0.724811221279429	1.00036381244532\\
0.698308326103792	0.98309655933903\\
0.67537350227194	0.968489149466288\\
0.648813999222011	0.951986080515539\\
0.622277891639147	0.93589548651829\\
0.595830383854498	0.918175483499518\\
0.568147879310616	0.901900256833944\\
0.540254503822765	0.885783431066423\\
0.511627524371463	0.866676885471624\\
};
\addlegendentry{$\text{Algorithm }\eta{}_\text{1}\text{=0.61}$}

\end{axis}
\end{tikzpicture}%

==> figures/oblib_bounds_N5_eta1_1p61_1.18.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30196,0.68627,0.29020}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.59608,0.30588,0.63922}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[scale=0.75, every node/.style={scale=1.5}]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\eta{}_\text{2}$},
ymin=1,
ymax=2.4,
ylabel style={font=\color{white!15!black}},
ylabel={R},
label style={font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.55,0.2)},anchor=west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	1.60641166723356\\
0.001	1.60641166723356\\
0.002	1.60685613847956\\
0.003	1.60714929315211\\
0.004	1.60743803548622\\
0.005	1.6077613465936\\
0.006	1.60816207352754\\
0.007	1.60846702401624\\
0.008	1.60884942471967\\
0.009	1.60926147462143\\
0.01	1.60951538443945\\
0.011	1.60987539016916\\
0.012	1.61023992576316\\
0.013	1.61068400210719\\
0.014	1.61105581150745\\
0.015	1.61141204101159\\
0.016	1.61177773940841\\
0.017	1.61211006570968\\
0.018	1.61250275803993\\
0.019	1.61281531843462\\
0.02	1.61318053266918\\
0.021	1.61359316326032\\
0.022	1.61392343246117\\
0.023	1.61424105322317\\
0.024	1.61466923779522\\
0.025	1.61500909291171\\
0.026	1.61535036710832\\
0.027	1.61568813887265\\
0.028	1.61619043256199\\
0.029	1.61650597690168\\
0.03	1.61686400635248\\
0.031	1.61723202428618\\
0.032	1.61760102345361\\
0.033	1.6179121205578\\
0.034	1.61841096233124\\
0.035	1.61868087727865\\
0.036	1.61908572390568\\
0.037	1.61952280068774\\
0.038	1.61980080862987\\
0.039	1.62026596188503\\
0.04	1.62055109152054\\
0.041	1.62093050958318\\
0.042	1.62127694406922\\
0.043	1.62176833060216\\
0.044	1.62201982985995\\
0.045	1.62244313350249\\
0.046	1.6228220995658\\
0.047	1.62318831279271\\
0.048	1.62352809215317\\
0.049	1.62395888273963\\
0.05	1.62424216353605\\
0.051	1.62464884847414\\
0.052	1.62504739516288\\
0.053	1.62545558964131\\
0.054	1.6257680168911\\
0.055	1.62619410921576\\
0.056	1.62653166832491\\
0.057	1.62685666397902\\
0.058	1.62731234796811\\
0.059	1.62763318762564\\
0.06	1.62802089163419\\
0.061	1.62841314473469\\
0.062	1.62875862647593\\
0.063	1.62919469479825\\
0.064	1.62947316442082\\
0.065	1.62986702274521\\
0.066	1.63023118479489\\
0.067	1.63070538636163\\
0.068	1.63100042505726\\
0.069	1.631427556659\\
0.07	1.63176656698262\\
0.071	1.63219339938752\\
0.072	1.63257474161885\\
0.073	1.63290749412337\\
0.074	1.63327513069046\\
0.075	1.63372579258678\\
0.076	1.63408704723929\\
0.077	1.63444070657805\\
0.078	1.63480150900723\\
0.079	1.63520383636575\\
0.08	1.63558431893172\\
0.081	1.63593471041782\\
0.082	1.6363671313128\\
0.083	1.63675301705703\\
0.084	1.63703577284289\\
0.085	1.63746744678873\\
0.086	1.63778377200245\\
0.087	1.63820109442562\\
0.088	1.63861266309751\\
0.089	1.63892651701585\\
0.09	1.63933137832181\\
0.091	1.63967541167079\\
0.092	1.64009171495029\\
0.093	1.64044070227117\\
0.094	1.64080308397622\\
0.095	1.64119317354376\\
0.096	1.64161530247289\\
0.097	1.64198557513326\\
0.098	1.64232077710107\\
0.099	1.64275833880924\\
0.1	1.64311806008881\\
0.101	1.64346141754333\\
0.102	1.64389277959565\\
0.103	1.64421723511736\\
0.104	1.64458163435814\\
0.105	1.64497467455701\\
0.106	1.64534834687711\\
0.107	1.64577380686816\\
0.108	1.64619093639336\\
0.109	1.6465446423002\\
0.11	1.6468406224381\\
0.111	1.64723571965566\\
0.112	1.64760176364056\\
0.113	1.64801214177445\\
0.114	1.64836255526667\\
0.115	1.64874720842085\\
0.116	1.64913366772832\\
0.117	1.64951600110089\\
0.118	1.64993125504394\\
0.119	1.65030235013792\\
0.12	1.6506708001562\\
0.121	1.65101875214503\\
0.122	1.65140111219175\\
0.123	1.65182430819566\\
0.124	1.65216420993975\\
0.125	1.65254065761206\\
0.126	1.6529465630334\\
0.127	1.65328091557001\\
0.128	1.65366559126133\\
0.129	1.65401804300245\\
0.13	1.6544538409182\\
0.131	1.65481267781695\\
0.132	1.65517830752599\\
0.133	1.65559002823361\\
0.134	1.6559065274902\\
0.135	1.65628470189609\\
0.136	1.65670404019986\\
0.137	1.65711322676059\\
0.138	1.65745383941903\\
0.139	1.65786426685421\\
0.14	1.65817339955371\\
0.141	1.65854242814832\\
0.142	1.65890337045441\\
0.143	1.6593178033368\\
0.144	1.65972805684791\\
0.145	1.66005614530802\\
0.146	1.66050241044954\\
0.147	1.66084622745531\\
0.148	1.66118628346728\\
0.149	1.66158875318419\\
0.15	1.66194126384566\\
0.151	1.66236619936581\\
0.152	1.66271540976361\\
0.153	1.66310667540897\\
0.154	1.6634951242357\\
0.155	1.66382927136121\\
0.156	1.66427753605308\\
0.157	1.6645803491154\\
0.158	1.66498574938141\\
0.159	1.6653331336702\\
0.16	1.66574651788348\\
0.161	1.66616826037979\\
0.162	1.66645246444689\\
0.163	1.66686312949716\\
0.164	1.66731747143009\\
0.165	1.66758540063049\\
0.166	1.66802693826047\\
0.167	1.66837253615915\\
0.168	1.66873583256445\\
0.169	1.66910774942646\\
0.17	1.66949040901541\\
0.171	1.66986394689021\\
0.172	1.67024962607445\\
0.173	1.67066466413192\\
0.174	1.67101992446736\\
0.175	1.67140640970191\\
0.176	1.67175167471733\\
0.177	1.67212344510607\\
0.178	1.67248020677993\\
0.179	1.67292799023158\\
0.18	1.67330621379846\\
0.181	1.67370087845278\\
0.182	1.67402468188371\\
0.183	1.6743723085003\\
0.184	1.67477447233613\\
0.185	1.67513338237557\\
0.186	1.67550266991377\\
0.187	1.67587566399701\\
0.188	1.6762804994766\\
0.189	1.67667958098997\\
0.19	1.67697928726474\\
0.191	1.67740280808196\\
0.192	1.67774459055397\\
0.193	1.67814540590648\\
0.194	1.67855633392102\\
0.195	1.67891975114119\\
0.196	1.67934059730376\\
0.197	1.67962384422912\\
0.198	1.68004535336106\\
0.199	1.68042537654943\\
0.2	1.6807555105503\\
0.201	1.68118831154151\\
0.202	1.68151985829483\\
0.203	1.68193476632979\\
0.204	1.68226156173186\\
0.205	1.68267235367064\\
0.206	1.68301744449784\\
0.207	1.68343430619048\\
0.208	1.68370713773576\\
0.209	1.68416951403744\\
0.21	1.68448717681066\\
0.211	1.68492007601937\\
0.212	1.68527808205492\\
0.213	1.6856350208417\\
0.214	1.6860031991105\\
0.215	1.68636825185345\\
0.216	1.68679605449844\\
0.217	1.68718418892351\\
0.218	1.68749821783182\\
0.219	1.68787411423145\\
0.22	1.68822473955043\\
0.221	1.68861828534837\\
0.222	1.68902813345939\\
0.223	1.68935576240248\\
0.224	1.68974866543569\\
0.225	1.69013848080067\\
0.226	1.69049965362879\\
0.227	1.69087398748233\\
0.228	1.69125524511913\\
0.229	1.69160492156573\\
0.23	1.69198442764618\\
0.231	1.69237757917355\\
0.232	1.69274592508076\\
0.233	1.69311027179751\\
0.234	1.69347232271419\\
0.235	1.69387733935868\\
0.236	1.69422034281727\\
0.237	1.69463851756966\\
0.238	1.6949663962183\\
0.239	1.69537004941345\\
0.24	1.69567731075531\\
0.241	1.69612310394776\\
0.242	1.69644237020875\\
0.243	1.69685602755482\\
0.244	1.69721061452266\\
0.245	1.69764494085798\\
0.246	1.69799504155439\\
0.247	1.69836982068092\\
0.248	1.69870894216284\\
0.249	1.69904884585124\\
0.25	1.6994358507704\\
0.251	1.69985041175013\\
0.252	1.70021249102051\\
0.253	1.70057296090916\\
0.254	1.70091142457884\\
0.255	1.70128395924107\\
0.256	1.70166114857169\\
0.257	1.70204176114984\\
0.258	1.70243687334674\\
0.259	1.7027624716712\\
0.26	1.70319100834159\\
0.261	1.70352249935032\\
0.262	1.70393730048203\\
0.263	1.70427261063136\\
0.264	1.70469065292984\\
0.265	1.70504924897491\\
0.266	1.70542371671901\\
0.267	1.70580066464407\\
0.268	1.70619334396099\\
0.269	1.70653403189654\\
0.27	1.70688833018706\\
0.271	1.70724652984662\\
0.272	1.70761870084229\\
0.273	1.70803229345594\\
0.274	1.70833906392302\\
0.275	1.70872701039378\\
0.276	1.70913537275359\\
0.277	1.70951038916155\\
0.278	1.70987104833567\\
0.279	1.7102420207652\\
0.28	1.71057308057016\\
0.281	1.71097589461361\\
0.282	1.71133735610102\\
0.283	1.71172790020693\\
0.284	1.71210691738585\\
0.285	1.71246688256934\\
0.286	1.71280311640163\\
0.287	1.71320698326634\\
0.288	1.71359547024861\\
0.289	1.71389433617553\\
0.29	1.71432275781505\\
0.291	1.71465696254628\\
0.292	1.71500195251021\\
0.293	1.71537634033126\\
0.294	1.71574702048227\\
0.295	1.71612976242292\\
0.296	1.71651440786704\\
0.297	1.71687345782783\\
0.298	1.71725742774383\\
0.299	1.71760706056007\\
0.3	1.71798220532824\\
0.301	1.7183995448216\\
0.302	1.71873271055103\\
0.303	1.71906432877209\\
0.304	1.71950772044018\\
0.305	1.71978659605022\\
0.306	1.72021059177862\\
0.307	1.72053104272911\\
0.308	1.72091987657853\\
0.309	1.7213103962116\\
0.31	1.72165120658502\\
0.311	1.72203410871747\\
0.312	1.72241193076381\\
0.313	1.72280907023474\\
0.314	1.7231730995791\\
0.315	1.72351427732007\\
0.316	1.72386524219605\\
0.317	1.7242830577889\\
0.318	1.72459708298621\\
0.319	1.72498738127944\\
0.32	1.72534608125978\\
0.321	1.72575565422228\\
0.322	1.72613818018786\\
0.323	1.72640492122299\\
0.324	1.7268285643828\\
0.325	1.72717157518945\\
0.326	1.72754394981047\\
0.327	1.72792263703316\\
0.328	1.72832162585445\\
0.329	1.7286360462792\\
0.33	1.72901169093672\\
0.331	1.7293971273955\\
0.332	1.72978912055106\\
0.333	1.73011181420091\\
0.334	1.73049514761938\\
0.335	1.73087592158281\\
0.336	1.73123695776807\\
0.337	1.73159323703696\\
0.338	1.73199115984031\\
0.339	1.73232655879014\\
0.34	1.73269969288957\\
0.341	1.73304987070922\\
0.342	1.73342670811316\\
0.343	1.73379920869521\\
0.344	1.73417452759275\\
0.345	1.7345526037624\\
0.346	1.73487495662113\\
0.347	1.73527939835952\\
0.348	1.73561361408268\\
0.349	1.73602304617858\\
0.35	1.73641113431892\\
0.351	1.7367555487185\\
0.352	1.73706924445227\\
0.353	1.73749696662434\\
0.354	1.73782046923899\\
0.355	1.73821240442703\\
0.356	1.73859229413169\\
0.357	1.73893899186847\\
0.358	1.73926714043568\\
0.359	1.73966095491085\\
0.36	1.74005469955999\\
0.361	1.74039739774847\\
0.362	1.74075758535914\\
0.363	1.74110388960667\\
0.364	1.74151048221284\\
0.365	1.74186678167902\\
0.366	1.74218997788321\\
0.367	1.74257944290471\\
0.368	1.74293647068872\\
0.369	1.74332510072277\\
0.37	1.74369274956213\\
0.371	1.74404907801919\\
0.372	1.74441828899821\\
0.373	1.74476545950324\\
0.374	1.74515264287955\\
0.375	1.74552512263378\\
0.376	1.74587326735358\\
0.377	1.74621660249495\\
0.378	1.746592206972\\
0.379	1.74697900592031\\
0.38	1.7473168944779\\
0.381	1.7476832481993\\
0.382	1.74805820606909\\
0.383	1.74842746891801\\
0.384	1.74872906034309\\
0.385	1.74914749027386\\
0.386	1.74950322411112\\
0.387	1.74988060758708\\
0.388	1.75025181558856\\
0.389	1.75057709776522\\
0.39	1.75097780628533\\
0.391	1.751294361533\\
0.392	1.7516928337892\\
0.393	1.75202684792155\\
0.394	1.75244256606667\\
0.395	1.75277232516892\\
0.396	1.753113863839\\
0.397	1.7535072974459\\
0.398	1.75385102772108\\
0.399	1.75425330765605\\
0.4	1.75457597034309\\
0.401	1.754962660928\\
0.402	1.75534248931227\\
0.403	1.7557129845429\\
0.404	1.75604494891079\\
0.405	1.7564395376608\\
0.406	1.75678755814454\\
0.407	1.75713975752176\\
0.408	1.75749290494815\\
0.409	1.75785578051407\\
0.41	1.75821726719051\\
0.411	1.75857696370271\\
0.412	1.75895011963375\\
0.413	1.75932681860963\\
0.414	1.75967186910529\\
0.415	1.76000420850895\\
0.416	1.76041156420042\\
0.417	1.76078021199417\\
0.418	1.76111677759815\\
0.419	1.76145430558369\\
0.42	1.76180602453386\\
0.421	1.76223471063224\\
0.422	1.76252860418895\\
0.423	1.76294550690047\\
0.424	1.76328527231923\\
0.425	1.76364442578588\\
0.426	1.76401117486632\\
0.427	1.76435471201028\\
0.428	1.76470622155707\\
0.429	1.76507655712943\\
0.43	1.76543666023165\\
0.431	1.76579952851207\\
0.432	1.76617135049565\\
0.433	1.76652157681894\\
0.434	1.76692414906567\\
0.435	1.76726781172328\\
0.436	1.76759530296121\\
0.437	1.76801268988598\\
0.438	1.76831553190561\\
0.439	1.76869117564881\\
0.44	1.76909049252566\\
0.441	1.76942611709675\\
0.442	1.76975857913149\\
0.443	1.77014749171131\\
0.444	1.77051159685758\\
0.445	1.77085379078264\\
0.446	1.77122773053439\\
0.447	1.77155686145136\\
0.448	1.77189228855959\\
0.449	1.77233130311258\\
0.45	1.77268985176198\\
0.451	1.7730276756127\\
0.452	1.77335581683255\\
0.453	1.77372703272121\\
0.454	1.77409728196405\\
0.455	1.77443365670849\\
0.456	1.77483858214487\\
0.457	1.77519294548565\\
0.458	1.7755439240362\\
0.459	1.77591096135265\\
0.46	1.77627207937733\\
0.461	1.77662725316273\\
0.462	1.7769723838217\\
0.463	1.77731638680177\\
0.464	1.77765934159269\\
0.465	1.77805776891012\\
0.466	1.7783988194403\\
0.467	1.77873906304433\\
0.468	1.77913838613141\\
0.469	1.77944255303455\\
0.47	1.77987254868884\\
0.471	1.78018400995409\\
0.472	1.7805962151099\\
0.473	1.78094429445046\\
0.474	1.78129177546\\
0.475	1.78168626847702\\
0.476	1.7819949026685\\
0.477	1.78234892379442\\
0.478	1.78270144970747\\
0.479	1.78309640037995\\
0.48	1.78345052076431\\
0.481	1.78379362894325\\
0.482	1.78417636627313\\
0.483	1.78453743072981\\
0.484	1.78486723986901\\
0.485	1.7852417770923\\
0.486	1.78555486558733\\
0.487	1.7859209872428\\
0.488	1.78628430719181\\
0.489	1.78664448185121\\
0.49	1.78700118413212\\
0.491	1.78737017324851\\
0.492	1.78774365751528\\
0.493	1.7880599264705\\
0.494	1.788437434986\\
0.495	1.7887964205703\\
0.496	1.78913609047733\\
0.497	1.78950904194731\\
0.498	1.78984350361585\\
0.499	1.79022308332861\\
0.5	1.79059340974675\\
0.501	1.79090516546113\\
0.502	1.79128798168904\\
0.503	1.79163688870078\\
0.504	1.79196648437947\\
0.505	1.79237404111881\\
0.506	1.79270877454688\\
0.507	1.79304341583919\\
0.508	1.79343657914407\\
0.509	1.79380136996817\\
0.51	1.79411367987153\\
0.511	1.79451627729196\\
0.512	1.79487816852314\\
0.513	1.79520211167306\\
0.514	1.79558397997566\\
0.515	1.79587040979619\\
0.516	1.79628158229808\\
0.517	1.79662664776226\\
0.518	1.79696900923322\\
0.519	1.7973267008867\\
0.52	1.79768879394412\\
0.521	1.79804783633633\\
0.522	1.79838322203992\\
0.523	1.79874144213697\\
0.524	1.799126085676\\
0.525	1.79945850933858\\
0.526	1.79983859821367\\
0.527	1.80018678856418\\
0.528	1.80052230058355\\
0.529	1.80091422285899\\
0.53	1.80121780006235\\
0.531	1.80158712581243\\
0.532	1.80196143885559\\
0.533	1.80229421683649\\
0.534	1.80263824682308\\
0.535	1.80301879159103\\
0.536	1.80335346299961\\
0.537	1.80373590881072\\
0.538	1.80406963294323\\
0.539	1.80442442256918\\
0.54	1.80480131754917\\
0.541	1.80511882107378\\
0.542	1.80549792199266\\
0.543	1.80585472517482\\
0.544	1.80621411176564\\
0.545	1.80654746132668\\
0.546	1.80690639426598\\
0.547	1.8072858056576\\
0.548	1.80759094008362\\
0.549	1.8079645924902\\
0.55	1.80828626089502\\
0.551	1.80865594008034\\
0.552	1.80900721195996\\
0.553	1.80935750984733\\
0.554	1.80971481621318\\
0.555	1.81010112516084\\
0.556	1.81044801006941\\
0.557	1.81077118784906\\
0.558	1.81117563453197\\
0.559	1.81147816789312\\
0.56	1.81185116585535\\
0.561	1.81219615165602\\
0.562	1.81256298873709\\
0.563	1.81292583764463\\
0.564	1.81329207073214\\
0.565	1.81360716418885\\
0.566	1.81395286985097\\
0.567	1.81432891400253\\
0.568	1.8147034481982\\
0.569	1.81500506235155\\
0.57	1.81538387336542\\
0.571	1.81573207863564\\
0.572	1.81607745355309\\
0.573	1.8164506947939\\
0.574	1.81676428803617\\
0.575	1.81712714584586\\
0.576	1.81748968156028\\
0.577	1.81787204967551\\
0.578	1.81818295766017\\
0.579	1.81853018391344\\
0.58	1.81890556537283\\
0.581	1.81922528132486\\
0.582	1.81959085563124\\
0.583	1.81995916806473\\
0.584	1.82029271988672\\
0.585	1.82068785769161\\
0.586	1.82098378465252\\
0.587	1.82134820982905\\
0.588	1.82171999542244\\
0.589	1.82206974836045\\
0.59	1.82240559412761\\
0.591	1.82273902495474\\
0.592	1.82310318482166\\
0.593	1.82346681977021\\
0.594	1.82380397158866\\
0.595	1.82418985942475\\
0.596	1.82452814101238\\
0.597	1.824871879384\\
0.598	1.82520958754329\\
0.599	1.82555011949331\\
0.6	1.82593519075623\\
0.601	1.82627185738302\\
0.602	1.8266130034294\\
0.603	1.82695947124177\\
0.604	1.82730516599795\\
0.605	1.82765023716203\\
0.606	1.82799485808841\\
0.607	1.82834507400851\\
0.608	1.82872916144652\\
0.609	1.82904693971399\\
0.61	1.82941715563771\\
0.611	1.82979673304595\\
0.612	1.83009689730241\\
0.613	1.83046339379148\\
0.614	1.83081202430477\\
0.615	1.83117904628559\\
0.616	1.83154121034536\\
0.617	1.83187678149919\\
0.618	1.83222303315479\\
0.619	1.83256859405777\\
0.62	1.83291709427657\\
0.621	1.83322670187978\\
0.622	1.83360891974116\\
0.623	1.83396747947308\\
0.624	1.83431083445149\\
0.625	1.83465423177634\\
0.626	1.83499197644835\\
0.627	1.83535473635522\\
0.628	1.83572624188899\\
0.629	1.83606403906\\
0.63	1.83641497442384\\
0.631	1.83676715322674\\
0.632	1.83709906060581\\
0.633	1.83744627287026\\
0.634	1.83777140151233\\
0.635	1.83813782086834\\
0.636	1.83850487918519\\
0.637	1.83879895151364\\
0.638	1.83918916267987\\
0.639	1.83954579088706\\
0.64	1.83987352980782\\
0.641	1.84020184392118\\
0.642	1.84062208981638\\
0.643	1.84094591420571\\
0.644	1.84126974174105\\
0.645	1.84160932246468\\
0.646	1.84198257065801\\
0.647	1.84231462364576\\
0.648	1.84263608487892\\
0.649	1.84302942201963\\
0.65	1.84336444702499\\
0.651	1.8436793820235\\
0.652	1.84405254035357\\
0.653	1.84438316240161\\
0.654	1.84476667270228\\
0.655	1.8450742278194\\
0.656	1.84540917889782\\
0.657	1.84576550237346\\
0.658	1.84610276598307\\
0.659	1.84645620652737\\
0.66	1.84680198194312\\
0.661	1.84714575975699\\
0.662	1.84752216039445\\
0.663	1.84786172942429\\
0.664	1.84820263240291\\
0.665	1.84856008954447\\
0.666	1.84891905817575\\
0.667	1.84923006984259\\
0.668	1.84961157439409\\
0.669	1.84993369373816\\
0.67	1.85030517571388\\
0.671	1.85065237655722\\
0.672	1.85100112487026\\
0.673	1.85133825222301\\
0.674	1.8516667660811\\
0.675	1.85201581405496\\
0.676	1.85238128895063\\
0.677	1.85271646346828\\
0.678	1.85305087480512\\
0.679	1.85340077999522\\
0.68	1.85372767461545\\
0.681	1.85410110817121\\
0.682	1.85442653442881\\
0.683	1.85479850610462\\
0.684	1.85513381777074\\
0.685	1.85548154363116\\
0.686	1.8558339766183\\
0.687	1.85618543978974\\
0.688	1.85647365806919\\
0.689	1.85683810398993\\
0.69	1.85717886692927\\
0.691	1.85751931848828\\
0.692	1.85790631337159\\
0.693	1.85824604591776\\
0.694	1.85858539534424\\
0.695	1.85887643652945\\
0.696	1.85925543477241\\
0.697	1.85962812403154\\
0.698	1.8599564213607\\
0.699	1.86028753239291\\
0.7	1.86061982819121\\
0.701	1.8609535327546\\
0.702	1.86131786232923\\
0.703	1.86166277065831\\
0.704	1.86200496690596\\
0.705	1.86235736775987\\
0.706	1.86270449751922\\
0.707	1.86303918041338\\
0.708	1.86340638355587\\
0.709	1.86372705225615\\
0.71	1.86409225302765\\
0.711	1.86439206711829\\
0.712	1.86474453728699\\
0.713	1.86509597194402\\
0.714	1.86545248647934\\
0.715	1.86579458149336\\
0.716	1.86613361275284\\
0.717	1.86646927962494\\
0.718	1.86684714276401\\
0.719	1.86717855927005\\
0.72	1.8674865564883\\
0.721	1.86784111325162\\
0.722	1.86819766955334\\
0.723	1.86853513159478\\
0.724	1.86890167707884\\
0.725	1.86923612075958\\
0.726	1.86957779090197\\
0.727	1.86991158830076\\
0.728	1.8702242031968\\
0.729	1.87057247985719\\
0.73	1.87094674039749\\
0.731	1.87128077371372\\
0.732	1.87160507205053\\
0.733	1.87197441251347\\
0.734	1.87230086761009\\
0.735	1.87266626488919\\
0.736	1.87301421663247\\
0.737	1.87331252602224\\
0.738	1.87363591206706\\
0.739	1.87400346773142\\
0.74	1.8743488726998\\
0.741	1.87469960768738\\
0.742	1.87504360849441\\
0.743	1.87538615484075\\
0.744	1.87569659620378\\
0.745	1.87607453781286\\
0.746	1.87637657027014\\
0.747	1.87672829413402\\
0.748	1.87709511952517\\
0.749	1.87742170342644\\
0.75	1.87775094062577\\
0.751	1.87810461803559\\
0.752	1.87845730926685\\
0.753	1.87877238917004\\
0.754	1.87912490520521\\
0.755	1.87946632584065\\
0.756	1.87981420146141\\
0.757	1.88012531545164\\
0.758	1.88049625796247\\
0.759	1.88083199385944\\
0.76	1.88116883513454\\
0.761	1.88149157568299\\
0.762	1.8818465233858\\
0.763	1.88216534621478\\
0.764	1.88251439651031\\
0.765	1.88288038908236\\
0.766	1.88323090508959\\
0.767	1.88352029258154\\
0.768	1.88390671370497\\
0.769	1.88424712803318\\
0.77	1.88458501175834\\
0.771	1.88491909110322\\
0.772	1.88525986066109\\
0.773	1.8855734725539\\
0.774	1.88590664976118\\
0.775	1.8862597811217\\
0.776	1.88658409608468\\
0.777	1.88695639794799\\
0.778	1.88730058459177\\
0.779	1.88764591024519\\
0.78	1.88795735609765\\
0.781	1.88828037026694\\
0.782	1.88865087202016\\
0.783	1.88897045606274\\
0.784	1.88933571061843\\
0.785	1.88964826458114\\
0.786	1.88997421814832\\
0.787	1.89034196445071\\
0.788	1.89065670713247\\
0.789	1.89101768600567\\
0.79	1.89135337523564\\
0.791	1.89170838416518\\
0.792	1.89203468677996\\
0.793	1.89238466356738\\
0.794	1.8927326215851\\
0.795	1.89304030157764\\
0.796	1.89339849011917\\
0.797	1.89372018058302\\
0.798	1.89403026398188\\
0.799	1.89438009484954\\
0.8	1.89473107417477\\
0.801	1.89506651719772\\
0.802	1.89538801349376\\
0.803	1.89576704332106\\
0.804	1.89609771449687\\
0.805	1.89641089683404\\
0.806	1.89673912068101\\
0.807	1.89709950962169\\
0.808	1.89742656530298\\
0.809	1.89776984307265\\
0.81	1.89807553884075\\
0.811	1.89844955966841\\
0.812	1.89879738679641\\
0.813	1.89913725080457\\
0.814	1.89946552715119\\
0.815	1.89979251510665\\
0.816	1.90012527544427\\
0.817	1.90048486834042\\
0.818	1.90080225440399\\
0.819	1.90114660691159\\
0.82	1.90149979732897\\
0.821	1.90181934203371\\
0.822	1.9021645164617\\
0.823	1.90248513330803\\
0.824	1.90282144993764\\
0.825	1.90317332818111\\
0.826	1.90351098603972\\
0.827	1.90382723923526\\
0.828	1.90414814390216\\
0.829	1.90450048746052\\
0.83	1.90483178653677\\
0.831	1.90515235918709\\
0.832	1.90551878703689\\
0.833	1.90584336608666\\
0.834	1.90616740541285\\
0.835	1.90650680005285\\
0.836	1.90684523745909\\
0.837	1.90717471080681\\
0.838	1.90755059280917\\
0.839	1.90786284497919\\
0.84	1.90817948675824\\
0.841	1.90853267517416\\
0.842	1.90883272520112\\
0.843	1.90921936718184\\
0.844	1.90954463921936\\
0.845	1.90987880991599\\
0.846	1.91021884781938\\
0.847	1.91054757105107\\
0.848	1.91089186859334\\
0.849	1.91122663266124\\
0.85	1.91155321176575\\
0.851	1.91185207393426\\
0.852	1.91220477286904\\
0.853	1.91256335942857\\
0.854	1.91288133709632\\
0.855	1.9132014050082\\
0.856	1.91356795722133\\
0.857	1.91391633452433\\
0.858	1.91424239781003\\
0.859	1.91456362139534\\
0.86	1.91488380550014\\
0.861	1.9152072243922\\
0.862	1.91557393400969\\
0.863	1.91590056009305\\
0.864	1.91622752815942\\
0.865	1.91655306554688\\
0.866	1.91688026781713\\
0.867	1.91722110048056\\
0.868	1.91754849154462\\
0.869	1.91787710306126\\
0.87	1.91820656932777\\
0.871	1.91853665885211\\
0.872	1.91890811256639\\
0.873	1.91923901865084\\
0.874	1.91957023587478\\
0.875	1.91990172767479\\
0.876	1.92021631031191\\
0.877	1.92055650857265\\
0.878	1.92089702923537\\
0.879	1.92120894135869\\
0.88	1.92157150611777\\
0.881	1.92188590746012\\
0.882	1.92220798246556\\
0.883	1.92256419618313\\
0.884	1.9229011992322\\
0.885	1.92322686100221\\
0.886	1.92353402193915\\
0.887	1.92388209303501\\
0.888	1.92420922979729\\
0.889	1.92453528072383\\
0.89	1.92487189449068\\
0.891	1.9252199837412\\
0.892	1.92555820434743\\
0.893	1.9258949172327\\
0.894	1.92620480655086\\
0.895	1.92654612727772\\
0.896	1.92687480982532\\
0.897	1.92719195098025\\
0.898	1.92753247707648\\
0.899	1.9278576855847\\
0.9	1.9281870455632\\
0.901	1.92852448384024\\
0.902	1.92883271184725\\
0.903	1.92918738472565\\
0.904	1.92953878131191\\
0.905	1.92983743967051\\
0.906	1.93020032149871\\
0.907	1.93053130676676\\
0.908	1.9308695289694\\
0.909	1.93116361302753\\
0.91	1.93152506917606\\
0.911	1.93184709323849\\
0.912	1.93216024906784\\
0.913	1.93248624417587\\
0.914	1.93282191348926\\
0.915	1.93315715923711\\
0.916	1.93349496289526\\
0.917	1.93384459376488\\
0.918	1.93414992836116\\
0.919	1.93447972456129\\
0.92	1.93482849747962\\
0.921	1.93513127743377\\
0.922	1.93546988713303\\
0.923	1.93580781666423\\
0.924	1.93612324882762\\
0.925	1.93648313890607\\
0.926	1.93681472545329\\
0.927	1.93713100140847\\
0.928	1.9374775737499\\
0.929	1.93779752344725\\
0.93	1.93812541141049\\
0.931	1.93846239116491\\
0.932	1.93878538611647\\
0.933	1.93908934913772\\
0.934	1.93945018593687\\
0.935	1.93977296888399\\
0.936	1.94008360927169\\
0.937	1.94041731810062\\
0.938	1.94073232697571\\
0.939	1.94107130183851\\
0.94	1.94142381684644\\
0.941	1.94175567295923\\
0.942	1.94205510574134\\
0.943	1.94239101852424\\
0.944	1.94272476836891\\
0.945	1.94305653776612\\
0.946	1.94338572813043\\
0.947	1.94371222629255\\
0.948	1.94403760071283\\
0.949	1.94436192870973\\
0.95	1.94468527184041\\
0.951	1.94504622541\\
0.952	1.94536771370653\\
0.953	1.94569663927693\\
0.954	1.94603060260885\\
0.955	1.94636110697223\\
0.956	1.9466511523381\\
0.957	1.94696292471241\\
0.958	1.94731934238156\\
0.959	1.94768709946425\\
0.96	1.94794918523902\\
0.961	1.94828320864731\\
0.962	1.94861633155762\\
0.963	1.94896296343416\\
0.964	1.94929043877028\\
0.965	1.94961726910897\\
0.966	1.94994353239375\\
0.967	1.95026930941984\\
0.968	1.95059468369226\\
0.969	1.95091974106751\\
0.97	1.95124456904753\\
0.971	1.9515692555299\\
0.972	1.95189388671784\\
0.973	1.95221854373511\\
0.974	1.95258118416162\\
0.975	1.95290605764203\\
0.976	1.95323109862765\\
0.977	1.95355627290469\\
0.978	1.95388145894755\\
0.979	1.95420639341572\\
0.98	1.95453058175844\\
0.981	1.95485314858147\\
0.982	1.95517346232556\\
0.983	1.95549694573402\\
0.984	1.95582728473865\\
0.985	1.95615972786562\\
0.986	1.95646402165912\\
0.987	1.95679920132078\\
0.988	1.95713710148594\\
0.989	1.95747759698094\\
0.99	1.95779157804904\\
0.991	1.9581286490466\\
0.992	1.9584202838355\\
0.993	1.95874846844293\\
0.994	1.95907762826578\\
0.995	1.9594265706028\\
0.996	1.9597459590996\\
0.997	1.96004092223022\\
0.998	1.96037585857986\\
0.999	1.96071285312032\\
1	1.96103352215465\\
1.001	1.96134551731546\\
1.002	1.96170125891555\\
1.003	1.96201124974435\\
1.004	1.96232656836375\\
1.005	1.96266397526915\\
1.006	1.96299062019606\\
1.007	1.96331814914035\\
1.008	1.96364611216466\\
1.009	1.96397403297034\\
1.01	1.9643014266177\\
1.011	1.96462781398464\\
1.012	1.96495607217564\\
1.013	1.96526815479923\\
1.014	1.96556467558735\\
1.015	1.96593286476625\\
1.016	1.96626390269307\\
1.017	1.96653453241319\\
1.018	1.96686308844725\\
1.019	1.9671942517875\\
1.02	1.96752729053415\\
1.021	1.96786155690161\\
1.022	1.9681964823085\\
1.023	1.96848127101024\\
1.024	1.96882665863265\\
1.025	1.96917029285576\\
1.026	1.96946459187393\\
1.027	1.96981523723689\\
1.028	1.97012851700158\\
1.029	1.97046017774699\\
1.03	1.97078014010186\\
1.031	1.97109512211795\\
1.032	1.97141849422808\\
1.033	1.97174785586083\\
1.034	1.97207770523587\\
1.035	1.97240444283361\\
1.036	1.97269539329975\\
1.037	1.97302630120854\\
1.038	1.97336188311368\\
1.039	1.97370519869884\\
1.04	1.97400676808978\\
1.041	1.97431530349876\\
1.042	1.97465993856722\\
1.043	1.9749595369164\\
1.044	1.97529819967638\\
1.045	1.97561615793487\\
1.046	1.97593900445715\\
1.047	1.97625764774738\\
1.048	1.97658292686086\\
1.049	1.97691678298753\\
1.05	1.97721858491432\\
1.051	1.97753241118154\\
1.052	1.97787695406106\\
1.053	1.97819821451682\\
1.054	1.97848588115909\\
1.055	1.97882811671208\\
1.056	1.97917355876568\\
1.057	1.97948264754177\\
1.058	1.97978476889864\\
1.059	1.98012404777132\\
1.06	1.98042643139687\\
1.061	1.98077913713627\\
1.062	1.98108256768224\\
1.063	1.98139926651665\\
1.064	1.98173278502612\\
1.065	1.98204698980125\\
1.066	1.98237919680615\\
1.067	1.98270093696864\\
1.068	1.98302523904019\\
1.069	1.9833417019259\\
1.07	1.9836347610904\\
1.071	1.98397520309193\\
1.072	1.98429478860064\\
1.073	1.98463407040163\\
1.074	1.98491645812225\\
1.075	1.98525200681583\\
1.076	1.98558672133831\\
1.077	1.98591783465881\\
1.078	1.9862363387058\\
1.079	1.98654307341392\\
1.08	1.98684341350489\\
1.081	1.98719096393294\\
1.082	1.98748741606027\\
1.083	1.98781696049687\\
1.084	1.98815580906211\\
1.085	1.98847685735923\\
1.086	1.98879596749487\\
1.087	1.98909172344419\\
1.088	1.98941190898414\\
1.089	1.98974674444677\\
1.09	1.99004890281129\\
1.091	1.99039378125497\\
1.092	1.99070805853265\\
1.093	1.99102282368578\\
1.094	1.99131971300785\\
1.095	1.99165206599798\\
1.096	1.99196128613737\\
1.097	1.99232650021842\\
1.098	1.99263072553319\\
1.099	1.99292846372638\\
1.1	1.99323867124385\\
1.101	1.99358003842524\\
1.102	1.99387822324896\\
1.103	1.99421644808676\\
1.104	1.99452968511328\\
1.105	1.99485118939344\\
1.106	1.99515048091876\\
1.107	1.9954965890639\\
1.108	1.99579376184596\\
1.109	1.99613082555673\\
1.11	1.99646051057859\\
1.111	1.9967634999199\\
1.112	1.99707105237224\\
1.113	1.99738978338213\\
1.114	1.99770008833702\\
1.115	1.99800694286508\\
1.116	1.99835942564549\\
1.117	1.99865115329024\\
1.118	1.99897853127637\\
1.119	1.99929857356368\\
1.12	1.99963090766144\\
1.121	1.99991747158822\\
1.122	2.00023852596092\\
1.123	2.0005607484215\\
1.124	2.00087541193552\\
1.125	2.00121116599882\\
1.126	2.00152103555376\\
1.127	2.0018409582716\\
1.128	2.00214678990371\\
1.129	2.00245768000586\\
1.13	2.00277667607509\\
1.131	2.00310083348384\\
1.132	2.003427971722\\
1.133	2.00372310436565\\
1.134	2.00404388596393\\
1.135	2.00438353056267\\
1.136	2.00469052215742\\
1.137	2.00499954012895\\
1.138	2.00531090101707\\
1.139	2.00562492604753\\
1.14	2.00594187114187\\
1.141	2.00626178292655\\
1.142	2.00658420061467\\
1.143	2.00690752550928\\
1.144	2.00722763815777\\
1.145	2.00754840487657\\
1.146	2.00785066105899\\
1.147	2.00816296050593\\
1.148	2.00847912994582\\
1.149	2.00879759119045\\
1.15	2.0091218029389\\
1.151	2.00942707285618\\
1.152	2.00975270089136\\
1.153	2.01005317359474\\
1.154	2.0103795917662\\
1.155	2.01067711582142\\
1.156	2.01101321145329\\
1.157	2.01132376358147\\
1.158	2.01161154226181\\
1.159	2.01194641064682\\
1.16	2.01224825273044\\
1.161	2.01258007249009\\
1.162	2.0128935361207\\
1.163	2.0132139859586\\
1.164	2.01351299981832\\
1.165	2.01385778121794\\
1.166	2.01415405145528\\
1.167	2.0144606889231\\
1.168	2.01479645482646\\
1.169	2.01510400119746\\
1.17	2.01541695999305\\
1.171	2.01571750882643\\
1.172	2.01601725952586\\
1.173	2.01636812408866\\
1.174	2.01667693779953\\
1.175	2.01696510524999\\
1.176	2.0172971281026\\
1.177	2.01761119432289\\
1.178	2.01794401545316\\
1.179	2.01824551500391\\
1.18	2.01856849518889\\
1.181	2.01887369318685\\
1.182	2.01917650996219\\
1.183	2.01950602088955\\
1.184	2.01982508678936\\
1.185	2.02014296725173\\
1.186	2.02042394474245\\
1.187	2.02074706735752\\
1.188	2.02103566272957\\
1.189	2.02137097132805\\
1.19	2.02168450986321\\
1.191	2.02201109702725\\
1.192	2.02232304568124\\
1.193	2.02262150734669\\
1.194	2.02293890500764\\
1.195	2.02324872083184\\
1.196	2.02358351308154\\
1.197	2.02386799449756\\
1.198	2.02418361925853\\
1.199	2.0245056896306\\
1.2	2.02481239810259\\
1.201	2.02512671105235\\
1.202	2.02543549153089\\
1.203	2.02574259218588\\
1.204	2.02605927678818\\
1.205	2.02636742713055\\
1.206	2.02668402771217\\
1.207	2.02700338197831\\
1.208	2.02730618397127\\
1.209	2.02761739054704\\
1.21	2.02792568439321\\
1.211	2.02823467461579\\
1.212	2.02857606842729\\
1.213	2.02888730869118\\
1.214	2.0291779104893\\
1.215	2.02948683290879\\
1.216	2.02979490811666\\
1.217	2.03011960485515\\
1.218	2.03041557028263\\
1.219	2.0307463536797\\
1.22	2.03105094716318\\
1.221	2.03136096279733\\
1.222	2.03169568901607\\
1.223	2.03200075219012\\
1.224	2.0323071636085\\
1.225	2.03261494138896\\
1.226	2.03290798500245\\
1.227	2.0332153761621\\
1.228	2.0335473420015\\
1.229	2.03385623899753\\
1.23	2.03414156210632\\
1.231	2.03448349204534\\
1.232	2.03477916996666\\
1.233	2.03510062263992\\
1.234	2.03539551172025\\
1.235	2.03571943724361\\
1.236	2.03602015601085\\
1.237	2.03632004690975\\
1.238	2.03662948518578\\
1.239	2.03694274048267\\
1.24	2.03725563649332\\
1.241	2.0375682632503\\
1.242	2.03788070240499\\
1.243	2.03819303175449\\
1.244	2.0385039952844\\
1.245	2.03881460374471\\
1.246	2.03913175719511\\
1.247	2.03942634546438\\
1.248	2.03974003375626\\
1.249	2.04005752431006\\
1.25	2.04036699421557\\
1.251	2.04065891342302\\
1.252	2.04097252489975\\
1.253	2.04128850369295\\
1.254	2.04159002770456\\
1.255	2.04186923304559\\
1.256	2.04222911410212\\
1.257	2.04250502190196\\
1.258	2.04282947679768\\
1.259	2.04313142449617\\
1.26	2.04344843199643\\
1.261	2.04374288999613\\
1.262	2.04406517198506\\
1.263	2.0443681032012\\
1.264	2.04465999262715\\
1.265	2.04498852047713\\
1.266	2.04530058734731\\
1.267	2.04561091072014\\
1.268	2.04591726758121\\
1.269	2.04621457458788\\
1.27	2.04652946018685\\
1.271	2.04681918805952\\
1.272	2.04713846519854\\
1.273	2.04743558796223\\
1.274	2.04774049442439\\
1.275	2.04806446509639\\
1.276	2.04837481295731\\
1.277	2.04867436266403\\
1.278	2.04897354424126\\
1.279	2.04928038499913\\
1.28	2.04959144905786\\
1.281	2.04989633853519\\
1.282	2.05019696264828\\
1.283	2.05050374944992\\
1.284	2.05083785144378\\
1.285	2.05111956298737\\
1.286	2.0514595854428\\
1.287	2.05175933857036\\
1.288	2.05204867977433\\
1.289	2.05233703255761\\
1.29	2.05266634971428\\
1.291	2.05296660607764\\
1.292	2.0532854679653\\
1.293	2.05357903626844\\
1.294	2.05387669815272\\
1.295	2.05420713579232\\
1.296	2.05451645123171\\
1.297	2.05482019195346\\
1.298	2.05509981871942\\
1.299	2.05542304444828\\
1.3	2.05570945411965\\
1.301	2.05604009966924\\
1.302	2.05634371218684\\
1.303	2.05664452890311\\
1.304	2.05694086701118\\
1.305	2.0572492431017\\
1.306	2.05754990711631\\
1.307	2.05785667664862\\
1.308	2.05816896596988\\
1.309	2.05847615254853\\
1.31	2.05877868942185\\
1.311	2.05908866460367\\
1.312	2.05938419805894\\
1.313	2.05968063492003\\
1.314	2.05998880419171\\
1.315	2.06030018417939\\
1.316	2.06059763925527\\
1.317	2.06090131666042\\
1.318	2.06122101867872\\
1.319	2.06153376213827\\
1.32	2.06182873030845\\
1.321	2.06213404774498\\
1.322	2.0624411644686\\
1.323	2.06272977869749\\
1.324	2.06303196056319\\
1.325	2.06332897149461\\
1.326	2.06366329632038\\
1.327	2.06395425613744\\
1.328	2.06425011343476\\
1.329	2.06454778944252\\
1.33	2.06485437927909\\
1.331	2.0651619605226\\
1.332	2.06547288411554\\
1.333	2.06578681811682\\
1.334	2.06606266846835\\
1.335	2.06637451234509\\
1.336	2.06667401260827\\
1.337	2.06697106206984\\
1.338	2.06729623624122\\
1.339	2.06759511646806\\
1.34	2.06790877240537\\
1.341	2.06819416294984\\
1.342	2.06850251031228\\
1.343	2.06880436922241\\
1.344	2.06910604152665\\
1.345	2.0694099719127\\
1.346	2.06971527852108\\
1.347	2.0700287578592\\
1.348	2.07031905059435\\
1.349	2.07063176053858\\
1.35	2.07093880169363\\
1.351	2.07124029670862\\
1.352	2.07153627967084\\
1.353	2.07182814502209\\
1.354	2.07212327594508\\
1.355	2.07242244276686\\
1.356	2.07272538524617\\
1.357	2.07303191517567\\
1.358	2.07334190216159\\
1.359	2.07365526299726\\
1.36	2.07394394995469\\
1.361	2.07425734567763\\
1.362	2.07455024327609\\
1.363	2.07484837960361\\
1.364	2.075146693257\\
1.365	2.07544304962305\\
1.366	2.07575922194187\\
1.367	2.07606215575843\\
1.368	2.07636702788931\\
1.369	2.07664381007149\\
1.37	2.07694839124926\\
1.371	2.07724511871705\\
1.372	2.07755028787167\\
1.373	2.07785529116996\\
1.374	2.07816075587392\\
1.375	2.07846666535916\\
1.376	2.07877298767612\\
1.377	2.07907638560012\\
1.378	2.07935763283633\\
1.379	2.07966306115669\\
1.38	2.07996868364265\\
1.381	2.0802730491983\\
1.382	2.0805635777433\\
1.383	2.08086837597707\\
1.384	2.08116653864461\\
1.385	2.08145866599306\\
1.386	2.08175131089335\\
1.387	2.08206819072718\\
1.388	2.08235374024417\\
1.389	2.08264230355333\\
1.39	2.08297055684562\\
1.391	2.08326231348843\\
1.392	2.08356138048156\\
1.393	2.08386173877512\\
1.394	2.08417404261356\\
1.395	2.08448203769001\\
1.396	2.08476112486507\\
1.397	2.08506005241104\\
1.398	2.08534308196693\\
1.399	2.08565354274788\\
1.4	2.08596659459769\\
1.401	2.0862618697575\\
1.402	2.08655436895463\\
1.403	2.08685070213486\\
1.404	2.08715937521505\\
1.405	2.08745271075323\\
1.406	2.08775373327061\\
1.407	2.08804317686091\\
1.408	2.08835020766625\\
1.409	2.08863511474392\\
1.41	2.08893988913954\\
1.411	2.08922765790759\\
1.412	2.08954399836578\\
1.413	2.0898296180525\\
1.414	2.09013673286598\\
1.415	2.09041566513766\\
1.416	2.09072061868776\\
1.417	2.09103726449794\\
1.418	2.09131050790712\\
1.419	2.09162739925119\\
1.42	2.0919047656578\\
1.421	2.09222033301582\\
1.422	2.09249934487532\\
1.423	2.09282110956318\\
1.424	2.09309795718455\\
1.425	2.09340686746597\\
1.426	2.09370860573537\\
1.427	2.09400908876436\\
1.428	2.09428171737537\\
1.429	2.09457917187398\\
1.43	2.09490122279771\\
1.431	2.09519496252008\\
1.432	2.09548664449017\\
1.433	2.09577614100854\\
1.434	2.09607628859275\\
1.435	2.09636803471558\\
1.436	2.09667416135397\\
1.437	2.09696797718932\\
1.438	2.09727170301635\\
1.439	2.09756290367191\\
1.44	2.09787143470516\\
1.441	2.0981356991076\\
1.442	2.09843579922085\\
1.443	2.09874432677363\\
1.444	2.09902455114669\\
1.445	2.09934245752754\\
1.446	2.0996333060185\\
1.447	2.09991899732557\\
1.448	2.1002295123487\\
1.449	2.10052439843491\\
1.45	2.10081448820678\\
1.451	2.10111076761627\\
1.452	2.10140680853453\\
1.453	2.10168161052078\\
1.454	2.10198546472369\\
1.455	2.102281807408\\
1.456	2.1025759326163\\
1.457	2.10287266856877\\
1.458	2.10317715479611\\
1.459	2.10346128098531\\
1.46	2.10376809658745\\
1.461	2.10406348860182\\
1.462	2.10433942640962\\
1.463	2.10463220685889\\
1.464	2.10493530226523\\
1.465	2.10522740148524\\
1.466	2.10553275088846\\
1.467	2.10581753979411\\
1.468	2.10611006072658\\
1.469	2.10640018660082\\
1.47	2.10669440644099\\
1.471	2.10699329501437\\
1.472	2.10728587914737\\
1.473	2.10757039867354\\
1.474	2.10788637502184\\
1.475	2.10817747864545\\
1.476	2.10845399434696\\
1.477	2.10875963253388\\
1.478	2.10905172132639\\
1.479	2.10935041224872\\
1.48	2.10962502519528\\
1.481	2.10992098159496\\
1.482	2.11020814026076\\
1.483	2.11050046171153\\
1.484	2.11079490823228\\
1.485	2.11109657306451\\
1.486	2.11139753618442\\
1.487	2.11168055835618\\
1.488	2.11197472671667\\
1.489	2.11228110289853\\
1.49	2.11256210292508\\
1.491	2.11284843186694\\
1.492	2.11313925520351\\
1.493	2.11343447851846\\
1.494	2.11374411149852\\
1.495	2.11402340695157\\
1.496	2.11430318266054\\
1.497	2.11459560278434\\
1.498	2.11489911681325\\
1.499	2.11518116963019\\
1.5	2.11548922137776\\
1.501	2.11577864199755\\
1.502	2.11607499479027\\
1.503	2.11637662837594\\
1.504	2.11663806438341\\
1.505	2.11695620450529\\
1.506	2.11723419331215\\
1.507	2.11751861713003\\
1.508	2.11780333992682\\
1.509	2.11810460965301\\
1.51	2.11839406662942\\
1.511	2.11868790623685\\
1.512	2.11896845865884\\
1.513	2.11926800083918\\
1.514	2.11956146544259\\
1.515	2.11984596166808\\
1.516	2.12013542797179\\
1.517	2.1204302376748\\
1.518	2.12072049706365\\
1.519	2.120985252522\\
1.52	2.1212932604687\\
1.521	2.12157723722698\\
1.522	2.12186288498607\\
1.523	2.12215997545084\\
1.524	2.12246354287729\\
1.525	2.12276041551706\\
1.526	2.12304646829437\\
1.527	2.12331831857137\\
1.528	2.12359897593054\\
1.529	2.12392447195734\\
1.53	2.12420206801744\\
1.531	2.12449449353652\\
1.532	2.12478232662093\\
1.533	2.12506648970083\\
1.534	2.12535033467131\\
1.535	2.12564530292142\\
1.536	2.12591603792553\\
1.537	2.12621701422762\\
1.538	2.12649903563145\\
1.539	2.12679766260866\\
1.54	2.12708516405503\\
1.541	2.12736609142428\\
1.542	2.12766064629481\\
1.543	2.12794360491984\\
1.544	2.12825296319043\\
1.545	2.12851846126398\\
1.546	2.12882101675491\\
1.547	2.12910605685653\\
1.548	2.12939834027432\\
1.549	2.12969184810997\\
1.55	2.12996691414084\\
1.551	2.13025593613427\\
1.552	2.13054486193224\\
1.553	2.13083533305559\\
1.554	2.13111827404238\\
1.555	2.13140383109343\\
1.556	2.13169133975055\\
1.557	2.13197856687551\\
1.558	2.13226882908696\\
1.559	2.13255070066457\\
1.56	2.13284282476514\\
1.561	2.13313248055304\\
1.562	2.13341393674728\\
1.563	2.13372183509901\\
1.564	2.13399223879862\\
1.565	2.13429107126482\\
1.566	2.13457554258715\\
1.567	2.13485414723687\\
1.568	2.13513387015564\\
1.569	2.13542075753145\\
1.57	2.13571772094697\\
1.571	2.13599837565257\\
1.572	2.13628035577494\\
1.573	2.13657270212499\\
1.574	2.13683705678543\\
1.575	2.13714818690584\\
1.576	2.13742754799946\\
1.577	2.13770491588242\\
1.578	2.13800834661006\\
1.579	2.13829782230363\\
1.58	2.13858765490945\\
1.581	2.13887915587627\\
1.582	2.139127680701\\
1.583	2.13943076939175\\
1.584	2.13971268520861\\
1.585	2.14000513700168\\
1.586	2.14027458802466\\
1.587	2.14056658242762\\
1.588	2.14085823913411\\
1.589	2.14114515527973\\
1.59	2.14142597006692\\
1.591	2.1417084398746\\
1.592	2.14199258845763\\
1.593	2.14227837601726\\
1.594	2.14256566287504\\
1.595	2.14285415564722\\
1.596	2.1431433267196\\
1.597	2.14340974077962\\
1.598	2.1436970970806\\
1.599	2.14397221809374\\
1.6	2.14427905111674\\
1.601	2.14454620553275\\
1.602	2.14482727246279\\
1.603	2.14513042772067\\
1.604	2.14540320225035\\
1.605	2.14569775651563\\
1.606	2.14597308414739\\
1.607	2.14625233226659\\
1.608	2.146526270745\\
1.609	2.14682611961753\\
1.61	2.14710127927389\\
1.611	2.14738869260571\\
1.612	2.14768074573954\\
1.613	2.14795734944995\\
1.614	2.14824128159064\\
1.615	2.14852051311758\\
1.616	2.14880255854935\\
1.617	2.14908888009979\\
1.618	2.14936566103681\\
1.619	2.14966171071912\\
1.62	2.14992938722666\\
1.621	2.15022849979082\\
1.622	2.15049913857958\\
1.623	2.1507894223577\\
1.624	2.15105732598397\\
1.625	2.1513559817212\\
1.626	2.15163142172018\\
1.627	2.15191022232429\\
1.628	2.15219441485974\\
1.629	2.15247666463268\\
1.63	2.1527622116855\\
1.631	2.15304878977705\\
1.632	2.1533146845421\\
1.633	2.15359665699492\\
1.634	2.15387160607483\\
1.635	2.1541610976195\\
1.636	2.15444194255959\\
1.637	2.15472213964156\\
1.638	2.15500526169848\\
1.639	2.1552899462402\\
1.64	2.15556444101203\\
1.641	2.15585767705851\\
1.642	2.15613551261643\\
1.643	2.15641430087634\\
1.644	2.15668821490521\\
1.645	2.15697022536601\\
1.646	2.15725126999355\\
1.647	2.15753149432008\\
1.648	2.15780238962489\\
1.649	2.15809786034988\\
1.65	2.15837337933387\\
1.651	2.15865311959598\\
1.652	2.15893424929781\\
1.653	2.15921682955328\\
1.654	2.15950171910353\\
1.655	2.15978482832946\\
1.656	2.16004623070799\\
1.657	2.16032835174659\\
1.658	2.16062635570131\\
1.659	2.16088444497843\\
1.66	2.16116619828151\\
1.661	2.16146108003464\\
1.662	2.16172931453571\\
1.663	2.16201765046129\\
1.664	2.16227972596253\\
1.665	2.16255775044064\\
1.666	2.16285194456419\\
1.667	2.16312177042656\\
1.668	2.16339280435126\\
1.669	2.16368078127128\\
1.67	2.16396026447095\\
1.671	2.16423910152555\\
1.672	2.16451725701266\\
1.673	2.16479471926763\\
1.674	2.16505632944046\\
1.675	2.16533944785988\\
1.676	2.16562199606314\\
1.677	2.16589815050645\\
1.678	2.16619344823461\\
1.679	2.16646771999036\\
1.68	2.16674189471829\\
1.681	2.16701622819081\\
1.682	2.16729107988607\\
1.683	2.16756697224735\\
1.684	2.16784469596951\\
1.685	2.16812550670794\\
1.686	2.16840848704258\\
1.687	2.16868325878838\\
1.688	2.16894686635728\\
1.689	2.16923408366582\\
1.69	2.16950970881528\\
1.691	2.16978679101635\\
1.692	2.17007740226448\\
1.693	2.17034211987188\\
1.694	2.17061585356968\\
1.695	2.17090347900865\\
1.696	2.17118202195075\\
1.697	2.17145768347254\\
1.698	2.17173460532205\\
1.699	2.17199101489067\\
1.7	2.17226994004386\\
1.701	2.17255996083032\\
1.702	2.17283157951067\\
1.703	2.17310520839731\\
1.704	2.173381048588\\
1.705	2.17363920060865\\
1.706	2.17394141123074\\
1.707	2.17420904165866\\
1.708	2.17449071177336\\
1.709	2.17474561294766\\
1.71	2.17503546130052\\
1.711	2.17530942252166\\
1.712	2.17557901277869\\
1.713	2.1758557718648\\
1.714	2.1761277737946\\
1.715	2.17640400947837\\
1.716	2.17669052144358\\
1.717	2.17696285430653\\
1.718	2.17723431450184\\
1.719	2.17751505539794\\
1.72	2.1777752458258\\
1.721	2.17805097311694\\
1.722	2.17833267873812\\
1.723	2.17860492602502\\
1.724	2.17887694892951\\
1.725	2.17914132166824\\
1.726	2.1794248177385\\
1.727	2.17970130898346\\
1.728	2.17997170875099\\
1.729	2.18024522375457\\
1.73	2.18051762434043\\
1.731	2.18079391426483\\
1.732	2.18107080128648\\
1.733	2.18132765755697\\
1.734	2.18160350227687\\
1.735	2.18187888618474\\
1.736	2.18215385080284\\
1.737	2.1824284330993\\
1.738	2.18270266565463\\
1.739	2.18297657681161\\
1.74	2.18324823454612\\
1.741	2.18351916184159\\
1.742	2.18379029552398\\
1.743	2.18406165587796\\
1.744	2.18433821202988\\
1.745	2.18459633755632\\
1.746	2.18488776957291\\
1.747	2.18516265311516\\
1.748	2.18542832768793\\
1.749	2.18569521218657\\
1.75	2.18596327126618\\
1.751	2.1862343919891\\
1.752	2.18651199853065\\
1.753	2.18678340569938\\
1.754	2.18705576019396\\
1.755	2.18733784315975\\
1.756	2.18760451543074\\
1.757	2.18787249411973\\
1.758	2.18815022451407\\
1.759	2.18840887542012\\
1.76	2.18869096708091\\
1.761	2.18895613673157\\
1.762	2.189224853932\\
1.763	2.18949407816233\\
1.764	2.1897719865143\\
1.765	2.19003930047329\\
1.766	2.19031128105346\\
1.767	2.19058064170865\\
1.768	2.19085065553471\\
1.769	2.19112051742157\\
1.77	2.19139033556465\\
1.771	2.19166016941902\\
1.772	2.19192268366246\\
1.773	2.19219300848834\\
1.774	2.19246216095646\\
1.775	2.19273562832989\\
1.776	2.19300898606256\\
1.777	2.1932820410127\\
1.778	2.19353617040869\\
1.779	2.19380813237695\\
1.78	2.19407241077852\\
1.781	2.19434917996682\\
1.782	2.19461076241873\\
1.783	2.19488772701441\\
1.784	2.19515928609549\\
1.785	2.19543139689604\\
1.786	2.19570370516682\\
1.787	2.19597311904906\\
1.788	2.19624039697625\\
1.789	2.1964916034091\\
1.79	2.19676005725178\\
1.791	2.19704338376969\\
1.792	2.19730635240346\\
1.793	2.19757871516966\\
1.794	2.19784760278499\\
1.795	2.19811582582863\\
1.796	2.19836553874988\\
1.797	2.19864265844221\\
1.798	2.19891958679165\\
1.799	2.19917432738448\\
1.8	2.19945385710529\\
1.801	2.19971954998335\\
1.802	2.19997679838268\\
1.803	2.20023351981462\\
1.804	2.20050495093133\\
1.805	2.20078015342262\\
1.806	2.20105463941689\\
1.807	2.20132152645354\\
1.808	2.20158315895354\\
1.809	2.20184500307152\\
1.81	2.20210576735064\\
1.811	2.20238142044843\\
1.812	2.20264032407009\\
1.813	2.20292037400403\\
1.814	2.20318611405216\\
1.815	2.2034534160469\\
1.816	2.20371580894216\\
1.817	2.20397125785697\\
1.818	2.20423838973094\\
1.819	2.20450454662101\\
1.82	2.20476371943047\\
1.821	2.20505149798724\\
1.822	2.20530054119635\\
1.823	2.20556858613251\\
1.824	2.20583743022809\\
1.825	2.20609866213228\\
1.826	2.20636961170352\\
1.827	2.20662029512394\\
1.828	2.2068965536671\\
1.829	2.20715665711564\\
1.83	2.20742334639513\\
1.831	2.20768346598523\\
1.832	2.20795242736088\\
1.833	2.20821852528964\\
1.834	2.2084744506374\\
1.835	2.20874796435349\\
1.836	2.20900664649477\\
1.837	2.20926367583531\\
1.838	2.20953994775232\\
1.839	2.20980531355488\\
1.84	2.21006791723357\\
1.841	2.21033145058188\\
1.842	2.21058461605143\\
1.843	2.21085624123719\\
1.844	2.2111117790054\\
1.845	2.21137920989084\\
1.846	2.21164740160103\\
1.847	2.21191204860429\\
1.848	2.21217530771593\\
1.849	2.21243151299293\\
1.85	2.21268404895602\\
1.851	2.21295323709867\\
1.852	2.21322220226557\\
1.853	2.21347416196106\\
1.854	2.21373175857995\\
1.855	2.214001009061\\
1.856	2.21427250341447\\
1.857	2.21452728253273\\
1.858	2.21478203799137\\
1.859	2.21505421678862\\
1.86	2.2153091612209\\
1.861	2.21557117120252\\
1.862	2.21583471953257\\
1.863	2.21609071097146\\
1.864	2.21635339983169\\
1.865	2.21661931009596\\
1.866	2.21687293503053\\
1.867	2.21714196747068\\
1.868	2.21741010613017\\
1.869	2.21766663516192\\
1.87	2.21792876447606\\
1.871	2.21818140023984\\
1.872	2.21844608210788\\
1.873	2.21870214934798\\
1.874	2.21896327634503\\
1.875	2.21922743349466\\
1.876	2.21949179442967\\
1.877	2.21973917813239\\
1.878	2.22001332135409\\
1.879	2.2202608887753\\
1.88	2.22052414356827\\
1.881	2.22078044984395\\
1.882	2.22104065233699\\
1.883	2.22130317886041\\
1.884	2.2215592532806\\
1.885	2.22181825474941\\
1.886	2.22207622072455\\
1.887	2.22233740078641\\
1.888	2.22259455050483\\
1.889	2.22285498625393\\
1.89	2.22311598773393\\
1.891	2.22337000628607\\
1.892	2.22363808853622\\
1.893	2.2238863890637\\
1.894	2.22415614821899\\
1.895	2.22440456621906\\
1.896	2.22466137496963\\
1.897	2.22492143412341\\
1.898	2.22518093170177\\
1.899	2.22543632666437\\
1.9	2.22569657536184\\
1.901	2.22595698962563\\
1.902	2.22621544417155\\
1.903	2.22647232584325\\
1.904	2.2267270080714\\
1.905	2.22698028392944\\
1.906	2.22724952900237\\
1.907	2.22749735144957\\
1.908	2.227748655754\\
1.909	2.22801529678195\\
1.91	2.22827177229492\\
1.911	2.22852852058857\\
1.912	2.22878860974267\\
1.913	2.22904082011046\\
1.914	2.22929006662034\\
1.915	2.22955042001835\\
1.916	2.22980751732669\\
1.917	2.23006010682004\\
1.918	2.23031877955696\\
1.919	2.23057743822004\\
1.92	2.23083099078494\\
1.921	2.2310873354913\\
1.922	2.23133832465523\\
1.923	2.23159394166289\\
1.924	2.23184780714158\\
1.925	2.23211012728326\\
1.926	2.23235492322651\\
1.927	2.23261771104461\\
1.928	2.23286590035539\\
1.929	2.23311595630781\\
1.93	2.23337286036103\\
1.931	2.23363698995888\\
1.932	2.23388943617812\\
1.933	2.23413121231853\\
1.934	2.23439355974608\\
1.935	2.2346440180507\\
1.936	2.23489972581714\\
1.937	2.23516185398316\\
1.938	2.23540952197358\\
1.939	2.23566254597015\\
1.94	2.23590817098399\\
1.941	2.23616788427185\\
1.942	2.2364233098117\\
1.943	2.23667274560228\\
1.944	2.23693269151549\\
1.945	2.23719112406357\\
1.946	2.23743600453898\\
1.947	2.23768797532998\\
1.948	2.23794440803246\\
1.949	2.23819362103464\\
1.95	2.23844967935946\\
1.951	2.23870460348208\\
1.952	2.23894879050419\\
1.953	2.23920804085815\\
1.954	2.23945813094915\\
1.955	2.2397050606\\
1.956	2.23996178042225\\
1.957	2.24021869518295\\
1.958	2.24046182198922\\
1.959	2.24071737396323\\
1.96	2.2409624722928\\
1.961	2.24121558353206\\
1.962	2.2414679723852\\
1.963	2.24171609876645\\
1.964	2.2419737190729\\
1.965	2.2422196519985\\
1.966	2.24247455405412\\
1.967	2.24272379332353\\
1.968	2.24296935946035\\
1.969	2.24322333196659\\
1.97	2.24346570496566\\
1.971	2.2437276823577\\
1.972	2.24397932042302\\
1.973	2.24421898791155\\
1.974	2.24447788365071\\
1.975	2.24471841822375\\
1.976	2.24496598931718\\
1.977	2.24522059139722\\
1.978	2.24548004374358\\
1.979	2.2457264011515\\
1.98	2.24596325414682\\
1.981	2.24621464400187\\
1.982	2.24647405312538\\
1.983	2.24671874308089\\
1.984	2.24696870200233\\
1.985	2.24721884661869\\
1.986	2.24746740889688\\
1.987	2.24771010758835\\
1.988	2.24796118471384\\
1.989	2.24821080545293\\
1.99	2.24845218615703\\
1.991	2.24870509171529\\
1.992	2.24894314733346\\
1.993	2.2491971305699\\
1.994	2.24944097192832\\
1.995	2.24969352635977\\
1.996	2.24993801077403\\
1.997	2.2501817044473\\
1.998	2.25042956718495\\
1.999	2.25067832583675\\
2	2.25093154835975\\
2.001	2.2511727110351\\
2.002	2.25141611274268\\
2.003	2.25166965623617\\
2.004	2.25191358317806\\
2.005	2.25215892585711\\
2.006	2.25239839440777\\
2.007	2.25265181198436\\
2.008	2.25289596321676\\
2.009	2.25314194966702\\
2.01	2.25338055251433\\
2.011	2.25363112932761\\
2.012	2.25388160534669\\
2.013	2.25411762170694\\
2.014	2.25436782052994\\
2.015	2.25460894462772\\
2.016	2.25486162949099\\
2.017	2.25510040362302\\
2.018	2.25534142612363\\
2.019	2.25558515990312\\
2.02	2.25583088470358\\
2.021	2.25607894809961\\
2.022	2.25632816452289\\
2.023	2.25656246137713\\
2.024	2.25681773457978\\
2.025	2.25706189512092\\
2.026	2.25729466830429\\
2.027	2.25754260843039\\
2.028	2.25778981659551\\
2.029	2.25802015360674\\
2.03	2.25827079828908\\
2.031	2.25851103563182\\
2.032	2.25875204659653\\
2.033	2.25900503563419\\
2.034	2.25924514415504\\
2.035	2.25948250518534\\
2.036	2.2597239163792\\
2.037	2.25997851172283\\
2.038	2.26021583814938\\
2.039	2.26045181706128\\
2.04	2.26069709938987\\
2.041	2.2609441884232\\
2.042	2.26117260931292\\
2.043	2.26141868622208\\
2.044	2.26165852760021\\
2.045	2.26189846870442\\
2.046	2.26214142213135\\
2.047	2.26238240766267\\
2.048	2.26262229284712\\
2.049	2.26286612411167\\
2.05	2.26310797537521\\
2.051	2.26335910574727\\
2.052	2.26358405182874\\
2.053	2.26382172840162\\
2.054	2.26407757855777\\
2.055	2.26431247147185\\
2.056	2.26454908376574\\
2.057	2.26478791724081\\
2.058	2.26502868703894\\
2.059	2.26526600353766\\
2.06	2.26551042316106\\
2.061	2.26574621271409\\
2.062	2.26598154063473\\
2.063	2.26623139321329\\
2.064	2.2664612456121\\
2.065	2.26670216884358\\
2.066	2.26694236139325\\
2.067	2.26717271605006\\
2.068	2.26742129419887\\
2.069	2.26765765773694\\
2.07	2.26789073478914\\
2.071	2.26813490278643\\
2.072	2.26835970382096\\
2.073	2.2686024639811\\
2.074	2.26884774055516\\
2.075	2.26908308765506\\
2.076	2.26931655008245\\
2.077	2.26955439184657\\
2.078	2.2697876434857\\
2.079	2.27002998225638\\
2.08	2.2702547311737\\
2.081	2.27049703466912\\
2.082	2.2707377153441\\
2.083	2.27096836893184\\
2.084	2.27121076865086\\
2.085	2.27144084566144\\
2.086	2.27167704311432\\
2.087	2.27191423230697\\
2.088	2.27214472737168\\
2.089	2.27239677281825\\
2.09	2.2726192741841\\
2.091	2.27286164208841\\
2.092	2.27309204884896\\
2.093	2.27332169441613\\
2.094	2.27357020572762\\
2.095	2.27379578970076\\
2.096	2.27403683283334\\
2.097	2.2742686259139\\
2.098	2.2745033871744\\
2.099	2.27473251078701\\
2.1	2.27496570912413\\
2.101	2.27520129281714\\
2.102	2.27543405768244\\
2.103	2.27566928480601\\
2.104	2.27590393628478\\
2.105	2.27613433234651\\
2.106	2.27636901532664\\
2.107	2.27660272719191\\
2.108	2.27682870553195\\
2.109	2.27706871016099\\
2.11	2.27729976537596\\
2.111	2.27752496795449\\
2.112	2.27775831842652\\
2.113	2.27798296500188\\
2.114	2.27822565270473\\
2.115	2.27845145536163\\
2.116	2.27868725151987\\
2.117	2.27892396085522\\
2.118	2.27914543720087\\
2.119	2.27938325563055\\
2.12	2.27961197796682\\
2.121	2.27983910563283\\
2.122	2.28007639943565\\
2.123	2.28030325741327\\
2.124	2.2805288122923\\
2.125	2.28076308638319\\
2.126	2.28099162967788\\
2.127	2.28122029532491\\
2.128	2.28144576896116\\
2.129	2.28168092080369\\
2.13	2.2819084717183\\
2.131	2.28213630949137\\
2.132	2.28236635069214\\
2.133	2.28259558784991\\
2.134	2.28282663782203\\
2.135	2.28305904554027\\
2.136	2.28328578437405\\
2.137	2.28351202952876\\
2.138	2.28374156172473\\
2.139	2.28396561789976\\
2.14	2.28419646810834\\
2.141	2.28442068801164\\
2.142	2.28464667396592\\
2.143	2.28487270615847\\
2.144	2.28510063445946\\
2.145	2.28532605504877\\
2.146	2.28555673483649\\
2.147	2.28578680262329\\
2.148	2.28600754526042\\
2.149	2.28623436188236\\
2.15	2.28645792007107\\
2.151	2.28669091858803\\
2.152	2.28691359544347\\
2.153	2.28713375134203\\
2.154	2.28736295932437\\
2.155	2.28758983434104\\
2.156	2.28781212097168\\
2.157	2.28803800145772\\
2.158	2.28826101058718\\
2.159	2.28848862026256\\
2.16	2.28871371886152\\
2.161	2.28894023674551\\
2.162	2.28915484582597\\
2.163	2.28938805718084\\
2.164	2.28960869418862\\
2.165	2.28983553653186\\
2.166	2.29005802236854\\
2.167	2.29028196932687\\
2.168	2.29049980878167\\
2.169	2.29072106504939\\
2.17	2.29094985214555\\
2.171	2.29116695102661\\
2.172	2.29139182811896\\
2.173	2.29161266283808\\
2.174	2.29183933434465\\
2.175	2.29205714017715\\
2.176	2.2922730404692\\
2.177	2.29250019239323\\
2.178	2.29272134123176\\
2.179	2.29294227530061\\
2.18	2.29316661376221\\
2.181	2.29338094053876\\
2.182	2.29360207313072\\
2.183	2.29382244492076\\
2.184	2.29404435099664\\
2.185	2.2942716115456\\
2.186	2.29448694243223\\
2.187	2.29470238103449\\
2.188	2.29492317064217\\
2.189	2.29514523170095\\
2.19	2.29536403270706\\
2.191	2.29558056340923\\
2.192	2.29579802786269\\
2.193	2.29601369280114\\
2.194	2.29623466083158\\
2.195	2.29645271936016\\
2.196	2.29667153022002\\
2.197	2.29688926557854\\
2.198	2.29710461957128\\
2.199	2.29732177931311\\
2.2	2.29753780957139\\
2.201	2.29775467496779\\
2.202	2.29797454767274\\
2.203	2.29818945067509\\
2.204	2.29839818976446\\
2.205	2.29862264377773\\
2.206	2.29883598639439\\
2.207	2.29905186886729\\
2.208	2.29926714317651\\
2.209	2.29948007406261\\
2.21	2.29969763916527\\
2.211	2.29991056736855\\
2.212	2.30013212210568\\
2.213	2.30034189589078\\
2.214	2.30055368354521\\
2.215	2.30076929318871\\
2.216	2.30097971668707\\
2.217	2.30119756802887\\
2.218	2.30140797013229\\
2.219	2.30161919024941\\
2.22	2.30183518099488\\
2.221	2.30205329925958\\
2.222	2.30226384356468\\
2.223	2.30247078243028\\
2.224	2.30268621992535\\
2.225	2.30289728351317\\
2.226	2.30310572947968\\
2.227	2.30332040907713\\
2.228	2.30353040956067\\
2.229	2.30373702083173\\
2.23	2.30395055733834\\
2.231	2.3041606064815\\
2.232	2.30437151588662\\
2.233	2.30457712139428\\
2.234	2.30479131335835\\
2.235	2.30499995401621\\
2.236	2.30520983775392\\
2.237	2.30541706723708\\
2.238	2.3056238480354\\
2.239	2.30583481161741\\
2.24	2.30604392681128\\
2.241	2.30624918628471\\
2.242	2.30645511430536\\
2.243	2.30666214701526\\
2.244	2.30687032220804\\
2.245	2.30707642399361\\
2.246	2.30728362937361\\
2.247	2.30748908878619\\
2.248	2.30769635975684\\
2.249	2.30790172756193\\
2.25	2.30810830430819\\
2.251	2.30831100342454\\
2.252	2.30851986046476\\
2.253	2.3087228249993\\
2.254	2.30892834458585\\
2.255	2.30912977541562\\
2.256	2.3093355054679\\
2.257	2.30953860034521\\
2.258	2.30974151832695\\
2.259	2.30994376518406\\
2.26	2.31014485670857\\
2.261	2.31034505512195\\
2.262	2.31055133111746\\
2.263	2.31075176950824\\
2.264	2.31095559303139\\
2.265	2.31115557419475\\
2.266	2.31135890937661\\
2.267	2.31155420207983\\
2.268	2.31176220153142\\
2.269	2.31195900612418\\
2.27	2.31215897349147\\
2.271	2.31235922489401\\
2.272	2.31255504493046\\
2.273	2.31275578959958\\
2.274	2.31295354485169\\
2.275	2.31315101993244\\
2.276	2.31334798219752\\
2.277	2.31354604306347\\
2.278	2.31374144637182\\
2.279	2.31393652814777\\
2.28	2.31413711906426\\
2.281	2.31432931024362\\
2.282	2.31452886583225\\
2.283	2.31471986574488\\
2.284	2.31491870559966\\
2.285	2.31511072315705\\
2.286	2.31530496404985\\
2.287	2.31550011122959\\
2.288	2.31569393886278\\
2.289	2.3158885309596\\
2.29	2.31607874166665\\
2.291	2.31627196620997\\
2.292	2.31646063679546\\
2.293	2.31665241506068\\
2.294	2.31684355213421\\
2.295	2.31703447572483\\
2.296	2.31722543403366\\
2.297	2.31741349150666\\
2.298	2.31760323978542\\
2.299	2.31779057217983\\
2.3	2.31797862097668\\
2.301	2.31816661570102\\
2.302	2.31835374959243\\
2.303	2.31853790475449\\
2.304	2.31872441600742\\
2.305	2.31891016682052\\
2.306	2.31909416276857\\
2.307	2.31927801236915\\
2.308	2.31946149898693\\
2.309	2.31964407325761\\
2.31	2.31982669574735\\
2.311	2.32000954646741\\
2.312	2.32018923471331\\
2.313	2.32036891863621\\
2.314	2.32054678801531\\
2.315	2.32072554630628\\
2.316	2.32090421588783\\
2.317	2.32108042907869\\
2.318	2.32125532407415\\
2.319	2.32142897436722\\
2.32	2.32160170390591\\
2.321	2.3217721191541\\
};
\addlegendentry{$\text{Upper Bound }\eta{}_\text{1}\text{=1.61}$}

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0	1.60632037540884\\
0.001	1.60632037540884\\
0.002	1.60646554628409\\
0.003	1.60656544784058\\
0.004	1.60666609703411\\
0.005	1.60678094468092\\
0.006	1.6069259217711\\
0.007	1.60703792858376\\
0.008	1.60718018420107\\
0.009	1.60733547908182\\
0.01	1.60743212012129\\
0.011	1.60757028537385\\
0.012	1.6077114659495\\
0.013	1.60788506625748\\
0.014	1.60803169240371\\
0.015	1.60817320287722\\
0.016	1.60831946985621\\
0.017	1.60845322470588\\
0.018	1.60861225760956\\
0.019	1.60873957001554\\
0.02	1.60888912061925\\
0.021	1.60905907757809\\
0.022	1.60919584232975\\
0.023	1.6093279640619\\
0.024	1.60950697336711\\
0.025	1.60964976703655\\
0.026	1.60979377367439\\
0.027	1.60993689644661\\
0.028	1.61015079571724\\
0.029	1.61028580363272\\
0.03	1.61043956830864\\
0.031	1.61059825157689\\
0.032	1.61075798488405\\
0.033	1.61089313198211\\
0.034	1.61111073471826\\
0.035	1.61122892756028\\
0.036	1.61140678898618\\
0.037	1.61159958266293\\
0.038	1.611722621828\\
0.039	1.61192918833141\\
0.04	1.61205623749088\\
0.041	1.61222579688604\\
0.042	1.6123811051197\\
0.043	1.61260218434416\\
0.044	1.61271568910287\\
0.045	1.61290726352179\\
0.046	1.61307933167458\\
0.047	1.61324610514506\\
0.048	1.61340127121637\\
0.049	1.61359858780136\\
0.05	1.61372869475494\\
0.051	1.61391596616034\\
0.052	1.61410004067145\\
0.053	1.61428912961735\\
0.054	1.61443423390013\\
0.055	1.61463265158006\\
0.056	1.6147902661481\\
0.057	1.61494236535822\\
0.058	1.61515620131234\\
0.059	1.61530715810483\\
0.06	1.61549001005246\\
0.061	1.61567548783546\\
0.062	1.61583924634909\\
0.063	1.61604646863366\\
0.064	1.61617910355947\\
0.065	1.61636709999566\\
0.066	1.61654133769196\\
0.067	1.6167688188839\\
0.068	1.61691068944053\\
0.069	1.61711653082552\\
0.07	1.61728028429251\\
0.071	1.61748693222086\\
0.072	1.6176719994791\\
0.073	1.61783382507781\\
0.074	1.61801298073111\\
0.075	1.61823311530675\\
0.076	1.6184099872635\\
0.077	1.61858349161512\\
0.078	1.61876085609699\\
0.079	1.61895905458463\\
0.08	1.61914689752531\\
0.081	1.61932023139585\\
0.082	1.61953459961602\\
0.083	1.61972632081765\\
0.084	1.61986705493089\\
0.085	1.62008231682413\\
0.086	1.62024036922593\\
0.087	1.62044928539463\\
0.088	1.62065576474785\\
0.089	1.62081351611025\\
0.09	1.62101738443661\\
0.091	1.62119095247253\\
0.092	1.62140138421238\\
0.093	1.62157812746381\\
0.094	1.62176197900278\\
0.095	1.62196025587798\\
0.096	1.62217524548268\\
0.097	1.62236418880154\\
0.098	1.62253552817409\\
0.099	1.62275960448007\\
0.1	1.62294416927418\\
0.101	1.62312063200354\\
0.102	1.62334272809333\\
0.103	1.62351007684493\\
0.104	1.62369832934004\\
0.105	1.62390173404137\\
0.106	1.62409545663382\\
0.107	1.62431643038809\\
0.108	1.62453349210241\\
0.109	1.62471787025333\\
0.11	1.62487238231951\\
0.111	1.62507895516265\\
0.112	1.62527066121283\\
0.113	1.62548595444048\\
0.114	1.62567009586082\\
0.115	1.62587255437138\\
0.116	1.62607630393731\\
0.117	1.62627821265396\\
0.118	1.62649788191358\\
0.119	1.6266945205403\\
0.12	1.62689006397505\\
0.121	1.62707500801592\\
0.122	1.62727855245053\\
0.123	1.62750421458138\\
0.124	1.62768574891622\\
0.125	1.62788709945393\\
0.126	1.62810455551379\\
0.127	1.62828394991436\\
0.128	1.62849064711765\\
0.129	1.62868031248698\\
0.13	1.62891520194627\\
0.131	1.62910891888235\\
0.132	1.62930658847533\\
0.133	1.62952952005786\\
0.134	1.62970113961901\\
0.135	1.62990648262218\\
0.136	1.6301345329689\\
0.137	1.63035742208941\\
0.138	1.63054322817273\\
0.139	1.63076744348703\\
0.14	1.63093655554888\\
0.141	1.63113869608736\\
0.142	1.63133668255707\\
0.143	1.6315643447796\\
0.144	1.63179006247244\\
0.145	1.63197082451241\\
0.146	1.63221705328488\\
0.147	1.63240703541458\\
0.148	1.63259517799301\\
0.149	1.63281815799985\\
0.15	1.63301373084518\\
0.151	1.63324982116456\\
0.152	1.63344411362462\\
0.153	1.63366209779896\\
0.154	1.63387881828693\\
0.155	1.63406548617028\\
0.156	1.63431625665242\\
0.157	1.63448588551881\\
0.158	1.63471326797821\\
0.159	1.634908370627\\
0.16	1.63514085337482\\
0.161	1.63537838557116\\
0.162	1.63553865210754\\
0.163	1.63577051290945\\
0.164	1.63602741988753\\
0.165	1.63617910978481\\
0.166	1.63642939557516\\
0.167	1.63662556328798\\
0.168	1.6368320276276\\
0.169	1.63704365652438\\
0.17	1.63726167793978\\
0.171	1.6374747751641\\
0.172	1.63769508105126\\
0.173	1.63793247672172\\
0.174	1.6381359429079\\
0.175	1.63835756667132\\
0.176	1.63855579458304\\
0.177	1.63876949403857\\
0.178	1.63897481330955\\
0.179	1.63923285799779\\
0.18	1.63945111289448\\
0.181	1.63967914304307\\
0.182	1.63986644993582\\
0.183	1.64006775690368\\
0.184	1.64030092859306\\
0.185	1.64050927766202\\
0.186	1.64072390202295\\
0.187	1.64094093855708\\
0.188	1.64117679563562\\
0.189	1.64140959809322\\
0.19	1.64158462433193\\
0.191	1.6418322403289\\
0.192	1.64203230830496\\
0.193	1.64226720600569\\
0.194	1.64250833649653\\
0.195	1.64272184572203\\
0.196	1.64296939645341\\
0.197	1.64313619034559\\
0.198	1.64338467238667\\
0.199	1.64360897508788\\
0.2	1.64380404415511\\
0.201	1.64406007587071\\
0.202	1.64425643769163\\
0.203	1.64450245033836\\
0.204	1.64469643627665\\
0.205	1.64494055480426\\
0.206	1.64514586348541\\
0.207	1.64539415585756\\
0.208	1.64555682868618\\
0.209	1.6458328186297\\
0.21	1.64602265040963\\
0.211	1.64628163486446\\
0.212	1.64649606513293\\
0.213	1.64671008204018\\
0.214	1.64693107391808\\
0.215	1.64715042585159\\
0.216	1.64740778140141\\
0.217	1.64764155182233\\
0.218	1.64783088247364\\
0.219	1.64805774066069\\
0.22	1.64826957014998\\
0.221	1.64850758555709\\
0.222	1.64875574742873\\
0.223	1.6489543359692\\
0.224	1.64919273544935\\
0.225	1.64942952590943\\
0.226	1.64964915236879\\
0.227	1.64987701978126\\
0.228	1.65010935032676\\
0.229	1.65032265600502\\
0.23	1.65055439588991\\
0.231	1.6507947288556\\
0.232	1.65102013849263\\
0.233	1.65124332915955\\
0.234	1.65146533806643\\
0.235	1.65171395835962\\
0.236	1.65192473014545\\
0.237	1.6521819643665\\
0.238	1.65238386180101\\
0.239	1.65263266899959\\
0.24	1.65282224615628\\
0.241	1.65309757961333\\
0.242	1.65329497274874\\
0.243	1.65355098045134\\
0.244	1.65377065921539\\
0.245	1.65404002685751\\
0.246	1.65425738822285\\
0.247	1.65449029861641\\
0.248	1.65470125149274\\
0.249	1.65491288353479\\
0.25	1.65515407632071\\
0.251	1.65541271932198\\
0.252	1.65563885279358\\
0.253	1.6558641971903\\
0.254	1.65607598056502\\
0.255	1.65630930193713\\
0.256	1.65654577216606\\
0.257	1.65678462643957\\
0.258	1.65703283243394\\
0.259	1.65723756344192\\
0.26	1.65750728586607\\
0.261	1.65771613407157\\
0.262	1.65797772342171\\
0.263	1.65818938846269\\
0.264	1.65845353551877\\
0.265	1.65868034761317\\
0.266	1.65891742214534\\
0.267	1.65915629726181\\
0.268	1.65940538697598\\
0.269	1.6596216994796\\
0.27	1.65984685306603\\
0.271	1.66007469243836\\
0.272	1.66031163818401\\
0.273	1.66057521760347\\
0.274	1.66077089818644\\
0.275	1.66101857567838\\
0.276	1.66127954873492\\
0.277	1.66151944715998\\
0.278	1.66175037396642\\
0.279	1.66198812158151\\
0.28	1.66220047599335\\
0.281	1.66245909243415\\
0.282	1.66269137990793\\
0.283	1.66294259085098\\
0.284	1.66318661937986\\
0.285	1.66341859276301\\
0.286	1.66363545869082\\
0.287	1.66389618390702\\
0.288	1.66414722403255\\
0.289	1.66434051353375\\
0.29	1.6646178384315\\
0.291	1.66483437615328\\
0.292	1.66505808648893\\
0.293	1.66530107200372\\
0.294	1.66554186830923\\
0.295	1.66579072648769\\
0.296	1.66604105383986\\
0.297	1.66627493283697\\
0.298	1.66652526750949\\
0.299	1.66675341609309\\
0.3	1.66699842445561\\
0.301	1.66727124824002\\
0.302	1.66748924057915\\
0.303	1.66770639188909\\
0.304	1.66799700209284\\
0.305	1.66817994064058\\
0.306	1.66845830705891\\
0.307	1.66866887788675\\
0.308	1.66892459703714\\
0.309	1.66918166007615\\
0.31	1.66940619396713\\
0.311	1.66965867259206\\
0.312	1.66990802290222\\
0.313	1.67017035889322\\
0.314	1.67041103649332\\
0.315	1.67063679050265\\
0.316	1.67086920687398\\
0.317	1.67114613929731\\
0.318	1.67135445428045\\
0.319	1.67161357673382\\
0.32	1.67185192598446\\
0.321	1.67212431941603\\
0.322	1.67237895569461\\
0.323	1.67255664920317\\
0.324	1.67283908784222\\
0.325	1.67306796951374\\
0.326	1.673316647048\\
0.327	1.67356975589683\\
0.328	1.67383666905502\\
0.329	1.67404717788732\\
0.33	1.67429887314731\\
0.331	1.67455735080015\\
0.332	1.6748204553478\\
0.333	1.67503722010466\\
0.334	1.67529492251752\\
0.335	1.67555112314632\\
0.336	1.67579424462525\\
0.337	1.67603435465603\\
0.338	1.67630275491242\\
0.339	1.67652916690488\\
0.34	1.67678125000983\\
0.341	1.67701801365815\\
0.342	1.67727300718047\\
0.343	1.67752527446403\\
0.344	1.67777965968035\\
0.345	1.67803612593147\\
0.346	1.678254960578\\
0.347	1.67852974121398\\
0.348	1.67875699319504\\
0.349	1.6790356149809\\
0.35	1.67929994153667\\
0.351	1.67953470882956\\
0.352	1.67974868979317\\
0.353	1.68004068600497\\
0.354	1.68026171344567\\
0.355	1.68052970320993\\
0.356	1.6807896729839\\
0.357	1.68102711411697\\
0.358	1.6812520145991\\
0.359	1.68152212911145\\
0.36	1.68179242361356\\
0.361	1.68202786147041\\
0.362	1.68227550049223\\
0.363	1.68251377364021\\
0.364	1.68279375210959\\
0.365	1.68303929775114\\
0.366	1.68326219065075\\
0.367	1.68353098870642\\
0.368	1.68377759398278\\
0.369	1.68404623878523\\
0.37	1.68430058267449\\
0.371	1.68454728277236\\
0.372	1.68480309677361\\
0.373	1.68504382040316\\
0.374	1.68531249490433\\
0.375	1.68557117154609\\
0.376	1.68581313005722\\
0.377	1.68605191789797\\
0.378	1.68631334433141\\
0.379	1.68658277553723\\
0.38	1.68681831432578\\
0.381	1.68707388216669\\
0.382	1.68733565276597\\
0.383	1.68759364556543\\
0.384	1.68780450410773\\
0.385	1.68809726746103\\
0.386	1.68834636220666\\
0.387	1.68861081542087\\
0.388	1.68887114064661\\
0.389	1.68909942098438\\
0.39	1.68938084343771\\
0.391	1.68960332666445\\
0.392	1.68988358721062\\
0.393	1.69011868691136\\
0.394	1.6904115176551\\
0.395	1.69064397462093\\
0.396	1.69088489894921\\
0.397	1.69116263659032\\
0.398	1.6914054675568\\
0.399	1.69168987504284\\
0.4	1.69191816041489\\
0.401	1.6921919408141\\
0.402	1.69246106952241\\
0.403	1.69272378250499\\
0.404	1.69295933918544\\
0.405	1.6932395363271\\
0.406	1.69348684841771\\
0.407	1.69373730466745\\
0.408	1.69398861125465\\
0.409	1.69424702419787\\
0.41	1.69450463299584\\
0.411	1.69476114912085\\
0.412	1.69502745662541\\
0.413	1.69529649172169\\
0.414	1.69554309912182\\
0.415	1.69578078033162\\
0.416	1.69607232329104\\
0.417	1.69633636417719\\
0.418	1.69657759313428\\
0.419	1.69681967153002\\
0.42	1.69707209783186\\
0.421	1.69737999738148\\
0.422	1.69759123224131\\
0.423	1.6978910868343\\
0.424	1.69813564072238\\
0.425	1.69839432502804\\
0.426	1.69865866609189\\
0.427	1.69890644703573\\
0.428	1.69916014859293\\
0.429	1.69942762414331\\
0.43	1.69968789249434\\
0.431	1.69995034202625\\
0.432	1.70021945748042\\
0.433	1.70047311833508\\
0.434	1.70076490267397\\
0.435	1.70101416739179\\
0.436	1.70125185518622\\
0.437	1.70155500337209\\
0.438	1.70177510871645\\
0.439	1.70204830279058\\
0.44	1.70233892776052\\
0.441	1.70258336772079\\
0.442	1.70282565788041\\
0.443	1.70310928159919\\
0.444	1.70337500317644\\
0.445	1.70362490082282\\
0.446	1.7038981664635\\
0.447	1.70413884639354\\
0.448	1.70438428397179\\
0.449	1.70470575218112\\
0.45	1.70496849594195\\
0.451	1.70521621430126\\
0.452	1.70545698272537\\
0.453	1.70572953473449\\
0.454	1.70600156537403\\
0.455	1.70624887062421\\
0.456	1.70654678056115\\
0.457	1.706807675451\\
0.458	1.70706624777971\\
0.459	1.70733683116818\\
0.46	1.7076032305631\\
0.461	1.7078654186721\\
0.462	1.70812035802143\\
0.463	1.70837462617134\\
0.464	1.70862828025474\\
0.465	1.70892316394611\\
0.466	1.70917575380205\\
0.467	1.7094279038697\\
0.468	1.7097240379433\\
0.469	1.70994975066457\\
0.47	1.71026905154391\\
0.471	1.71050048950792\\
0.472	1.7108069899136\\
0.473	1.71106598833324\\
0.474	1.71132470546582\\
0.475	1.71161862381065\\
0.476	1.71184871976513\\
0.477	1.71211281186992\\
0.478	1.71237595714011\\
0.479	1.71267097032503\\
0.48	1.71293566414774\\
0.481	1.71319228832058\\
0.482	1.71347874029539\\
0.483	1.71374915289917\\
0.484	1.71399631110364\\
0.485	1.71427716628252\\
0.486	1.71451208781793\\
0.487	1.71478696951791\\
0.488	1.71505992611502\\
0.489	1.71533069502568\\
0.49	1.71559902545447\\
0.491	1.71587677866222\\
0.492	1.71615810182792\\
0.493	1.7163964746149\\
0.494	1.71668117958209\\
0.495	1.71695209247335\\
0.496	1.71720858763996\\
0.497	1.7174903928144\\
0.498	1.717743273236\\
0.499	1.71803044801844\\
0.5	1.71831080792636\\
0.501	1.71854696839896\\
0.502	1.71883713618468\\
0.503	1.71910177195313\\
0.504	1.71935190996496\\
0.505	1.71966141498966\\
0.506	1.7199157825883\\
0.507	1.72017022952321\\
0.508	1.72046936479014\\
0.509	1.72074709724668\\
0.51	1.72098501429266\\
0.511	1.72129190371682\\
0.512	1.72156794790253\\
0.513	1.72181519367176\\
0.514	1.7221068292299\\
0.515	1.72232570488061\\
0.516	1.72264009321445\\
0.517	1.72290410833688\\
0.518	1.72316621069435\\
0.519	1.72344021542461\\
0.52	1.72371776450423\\
0.521	1.72399314671078\\
0.522	1.72425053865434\\
0.523	1.72452561929485\\
0.524	1.72482117975949\\
0.525	1.72507677202684\\
0.526	1.72536919186527\\
0.527	1.72563723821353\\
0.528	1.72589567590399\\
0.529	1.72619775336455\\
0.53	1.72643187739268\\
0.531	1.72671687172631\\
0.532	1.72700589803516\\
0.533	1.72726300802207\\
0.534	1.72752896484526\\
0.535	1.72782333140395\\
0.536	1.7280823705917\\
0.537	1.728378568054\\
0.538	1.72863718857561\\
0.539	1.72891229439461\\
0.54	1.72920472197389\\
0.541	1.72945121331375\\
0.542	1.72974569862841\\
0.543	1.73002303534205\\
0.544	1.7303025488842\\
0.545	1.7305619634552\\
0.546	1.73084144997839\\
0.547	1.73113706572497\\
0.548	1.73137494584648\\
0.549	1.73166640797309\\
0.55	1.7319174670555\\
0.551	1.73220616521952\\
0.552	1.73248065388169\\
0.553	1.7327545420356\\
0.554	1.73303407506227\\
0.555	1.73333648535651\\
0.556	1.73360819971735\\
0.557	1.73386148559504\\
0.558	1.73417865669952\\
0.559	1.73441604578994\\
0.56	1.73470889058182\\
0.561	1.7349799040587\\
0.562	1.73526825345542\\
0.563	1.73555364030548\\
0.564	1.73584186259142\\
0.565	1.73608997804911\\
0.566	1.73636234712917\\
0.567	1.73665879520127\\
0.568	1.73695423554856\\
0.569	1.73719228748781\\
0.57	1.73749143513036\\
0.571	1.73776657764516\\
0.572	1.73803963907912\\
0.573	1.73833490619905\\
0.574	1.73858312604689\\
0.575	1.73887049954599\\
0.576	1.73915778830028\\
0.577	1.73946097752191\\
0.578	1.73970764373947\\
0.579	1.73998327178063\\
0.58	1.74028142486499\\
0.581	1.74053550837326\\
0.582	1.74082619819955\\
0.583	1.74111923992649\\
0.584	1.74138477616\\
0.585	1.74169952610201\\
0.586	1.7419353809143\\
0.587	1.74222598432054\\
0.588	1.74252263369506\\
0.589	1.74280186584057\\
0.59	1.74307014334313\\
0.591	1.74333663556223\\
0.592	1.74362785138967\\
0.593	1.74391881786762\\
0.594	1.74418874567681\\
0.595	1.74449787167898\\
0.596	1.74476901898709\\
0.597	1.74504469090794\\
0.598	1.74531567465676\\
0.599	1.74558907270848\\
0.6	1.74589840892057\\
0.601	1.74616901668663\\
0.602	1.746443373412\\
0.603	1.7467221629276\\
0.604	1.74700048393027\\
0.605	1.74727845577745\\
0.606	1.74755621735443\\
0.607	1.7478386444498\\
0.608	1.7481485675406\\
0.609	1.74840512814816\\
0.61	1.74870418781247\\
0.611	1.74901099188865\\
0.612	1.74925373865699\\
0.613	1.749550285513\\
0.614	1.74983253578485\\
0.615	1.75012984370734\\
0.616	1.7504233852778\\
0.617	1.75069552238117\\
0.618	1.75097647185646\\
0.619	1.75125701355243\\
0.62	1.7515400959693\\
0.621	1.75179171646807\\
0.622	1.75210251664253\\
0.623	1.75239424868976\\
0.624	1.75267376353498\\
0.625	1.75295346322673\\
0.626	1.75322870543977\\
0.627	1.75352449555353\\
0.628	1.75382759053774\\
0.629	1.75410333696072\\
0.63	1.7543899620913\\
0.631	1.75467776042301\\
0.632	1.75494913756742\\
0.633	1.75523317845157\\
0.634	1.75549929262026\\
0.635	1.75579936390813\\
0.636	1.75610012961041\\
0.637	1.7563412145301\\
0.638	1.75666128516906\\
0.639	1.75695397857433\\
0.64	1.75722310427608\\
0.641	1.7574928390477\\
0.642	1.75783830236511\\
0.643	1.75810465523119\\
0.644	1.75837114372814\\
0.645	1.75865073892485\\
0.646	1.75895822306835\\
0.647	1.75923191880417\\
0.648	1.75949701738587\\
0.649	1.75982156781369\\
0.65	1.76009815828401\\
0.651	1.76035829243866\\
0.652	1.76066668122638\\
0.653	1.76094006408346\\
0.654	1.76125735218022\\
0.655	1.76151193502888\\
0.656	1.76178933136562\\
0.657	1.76208458343043\\
0.658	1.76236419024302\\
0.659	1.76265736276254\\
0.66	1.76294432997016\\
0.661	1.76322978907698\\
0.662	1.76354250805771\\
0.663	1.76382478033388\\
0.664	1.76410830792084\\
0.665	1.76440576109219\\
0.666	1.76470463430708\\
0.667	1.76496371055034\\
0.668	1.76528167479969\\
0.669	1.76555028748114\\
0.67	1.76586022569444\\
0.671	1.76615006272855\\
0.672	1.76644134450734\\
0.673	1.76672306589718\\
0.674	1.76699772713422\\
0.675	1.76728970530667\\
0.676	1.7675955889945\\
0.677	1.76787626065047\\
0.678	1.76815643414723\\
0.679	1.76844973922686\\
0.68	1.76872389506975\\
0.681	1.76903724608496\\
0.682	1.76931045681227\\
0.683	1.76962290770785\\
0.684	1.76990471378825\\
0.685	1.77019710239176\\
0.686	1.77049360406703\\
0.687	1.77078944524333\\
0.688	1.77103216635548\\
0.689	1.77133923143103\\
0.69	1.77162649320466\\
0.691	1.77191363806049\\
0.692	1.77224021532228\\
0.693	1.77252706375129\\
0.694	1.77281373326123\\
0.695	1.77305970887628\\
0.696	1.77338018129597\\
0.697	1.77369549462335\\
0.698	1.77397339446617\\
0.699	1.77425381291457\\
0.7	1.77453537288005\\
0.701	1.77481826575672\\
0.702	1.77512727981418\\
0.703	1.77541997452202\\
0.704	1.77571051494181\\
0.705	1.77600987278745\\
0.706	1.77630490493485\\
0.707	1.77658950106583\\
0.708	1.7769019119179\\
0.709	1.77717486997155\\
0.71	1.77748589107537\\
0.711	1.77774135068795\\
0.712	1.77804182020473\\
0.713	1.77834156164013\\
0.714	1.77864579351345\\
0.715	1.7789378698459\\
0.716	1.77922747468342\\
0.717	1.77951434711453\\
0.718	1.77983745034706\\
0.719	1.78012098480708\\
0.72	1.78038460650946\\
0.721	1.78068822624211\\
0.722	1.78099371653977\\
0.723	1.78128299344464\\
0.724	1.78159736210496\\
0.725	1.78188434486115\\
0.726	1.78217767269523\\
0.727	1.78246438233388\\
0.728	1.78273302365746\\
0.729	1.78303245396951\\
0.73	1.7833543924938\\
0.731	1.78364187510237\\
0.732	1.783921112474\\
0.733	1.78423929307862\\
0.734	1.78452067020961\\
0.735	1.78483576977501\\
0.736	1.78513597985115\\
0.737	1.78539347897404\\
0.738	1.78567274935175\\
0.739	1.78599032196862\\
0.74	1.78628890944525\\
0.741	1.78659225649535\\
0.742	1.78688992798839\\
0.743	1.78718648727565\\
0.744	1.78745537784576\\
0.745	1.78778289602752\\
0.746	1.78804476032169\\
0.747	1.78834985046108\\
0.748	1.7886682038215\\
0.749	1.78895177400963\\
0.75	1.78923778230371\\
0.751	1.78954517198024\\
0.752	1.78985185942648\\
0.753	1.79012597222054\\
0.754	1.79043279992313\\
0.755	1.79073011750168\\
0.756	1.79103320524565\\
0.757	1.79130439168608\\
0.758	1.79162788559142\\
0.759	1.79192082366872\\
0.76	1.79221486692999\\
0.761	1.79249673326313\\
0.762	1.79280687717348\\
0.763	1.79308558950444\\
0.764	1.79339087117275\\
0.765	1.79371113312355\\
0.766	1.79401800818869\\
0.767	1.79427148046546\\
0.768	1.79461010581478\\
0.769	1.79490856840215\\
0.77	1.79520495444907\\
0.771	1.79549814262611\\
0.772	1.79579734479195\\
0.773	1.79607282930259\\
0.774	1.79636563412567\\
0.775	1.79667612547711\\
0.776	1.79696141619982\\
0.777	1.7972890804514\\
0.778	1.79759215328315\\
0.779	1.79789637667321\\
0.78	1.79817087958532\\
0.781	1.79845570563207\\
0.782	1.79878256432167\\
0.783	1.79906463979515\\
0.784	1.79938718057631\\
0.785	1.79966331496477\\
0.786	1.79995141654374\\
0.787	1.8002766156318\\
0.788	1.80055507653082\\
0.789	1.80087459485359\\
0.79	1.80117187303978\\
0.791	1.80148641213348\\
0.792	1.80177565500363\\
0.793	1.80208602981089\\
0.794	1.80239476464673\\
0.795	1.80266788664357\\
0.796	1.80298599182153\\
0.797	1.80327181865334\\
0.798	1.80354745369199\\
0.799	1.80385856338643\\
0.8	1.80417084665025\\
0.801	1.80446944900933\\
0.802	1.80475576706229\\
0.803	1.80509348760243\\
0.804	1.80538826515297\\
0.805	1.80566757699478\\
0.806	1.80596043385771\\
0.807	1.80628214346225\\
0.808	1.80657423643162\\
0.809	1.806880959659\\
0.81	1.8071542255763\\
0.811	1.8074887254974\\
0.812	1.80779995475299\\
0.813	1.80810420329164\\
0.814	1.80839821410875\\
0.815	1.80869120350532\\
0.816	1.8089895008438\\
0.817	1.80931200570291\\
0.818	1.80959678973789\\
0.819	1.80990591108745\\
0.82	1.8102231184299\\
0.821	1.81051024077442\\
0.822	1.81082053416967\\
0.823	1.81110888355355\\
0.824	1.81141148922426\\
0.825	1.81172824634823\\
0.826	1.81203234632547\\
0.827	1.81231729673212\\
0.828	1.81260656456498\\
0.829	1.81292431843297\\
0.83	1.8132232337213\\
0.831	1.813512600198\\
0.832	1.81384351364386\\
0.833	1.81413677288258\\
0.834	1.81442967433856\\
0.835	1.81473659468949\\
0.836	1.81504279112913\\
0.837	1.81534101341821\\
0.838	1.81568140622408\\
0.839	1.81596430960061\\
0.84	1.81625131302072\\
0.841	1.81657158837672\\
0.842	1.81684379830253\\
0.843	1.81719472976562\\
0.844	1.81749010249445\\
0.845	1.81779369202771\\
0.846	1.81810275344555\\
0.847	1.81840166671269\\
0.848	1.81871488507172\\
0.849	1.81901957093492\\
0.85	1.81931694064351\\
0.851	1.81958918788063\\
0.852	1.81991061942685\\
0.853	1.82023757417712\\
0.854	1.82052763511448\\
0.855	1.82081972890964\\
0.856	1.82115439969044\\
0.857	1.82147263017264\\
0.858	1.82177061339494\\
0.859	1.82206430211539\\
0.86	1.8223571672907\\
0.861	1.82265311980485\\
0.862	1.82298884287124\\
0.863	1.8232880092754\\
0.864	1.82358762089152\\
0.865	1.82388605271283\\
0.866	1.82418614269396\\
0.867	1.82449887425758\\
0.868	1.82479940756958\\
0.869	1.82510119434728\\
0.87	1.82540390000427\\
0.871	1.82570731275419\\
0.872	1.82604890771477\\
0.873	1.82635335794792\\
0.874	1.82665822989211\\
0.875	1.82696349025313\\
0.876	1.82725330502778\\
0.877	1.82756685622717\\
0.878	1.82788084774508\\
0.879	1.82816858523991\\
0.88	1.82850320060247\\
0.881	1.82879349683595\\
0.882	1.82909100501549\\
0.883	1.82942019716398\\
0.884	1.8297317802295\\
0.885	1.83003301079141\\
0.886	1.83031724853142\\
0.887	1.83063948422434\\
0.888	1.83094247588004\\
0.889	1.83124459341365\\
0.89	1.8315566362422\\
0.891	1.83187946415695\\
0.892	1.83219328302357\\
0.893	1.83250584336018\\
0.894	1.8327936280011\\
0.895	1.83311073936052\\
0.896	1.83341624502333\\
0.897	1.83371114969222\\
0.898	1.83402793804984\\
0.899	1.83433061038663\\
0.9	1.83463727974006\\
0.901	1.83495160990985\\
0.902	1.83523885315632\\
0.903	1.83556952453325\\
0.904	1.83589729468766\\
0.905	1.83617599251612\\
0.906	1.83651476989636\\
0.907	1.8368239114172\\
0.908	1.83713995218748\\
0.909	1.83741486446046\\
0.91	1.83775290323113\\
0.911	1.83805420065492\\
0.912	1.8383473236272\\
0.913	1.83865259337711\\
0.914	1.83896705963045\\
0.915	1.83928126816723\\
0.916	1.83959801470981\\
0.917	1.83992599986043\\
0.918	1.84021255482134\\
0.919	1.84052219643561\\
0.92	1.84084980145564\\
0.921	1.84113432697802\\
0.922	1.84145265644988\\
0.923	1.84177048793696\\
0.924	1.84206728758035\\
0.925	1.84240606940375\\
0.926	1.84271834963547\\
0.927	1.84301633752338\\
0.928	1.84334301213881\\
0.929	1.8436447245816\\
0.93	1.84395405428593\\
0.931	1.84427209987857\\
0.932	1.84457707840627\\
0.933	1.84486420457273\\
0.934	1.84520520273549\\
0.935	1.84551037585793\\
0.936	1.84580419071657\\
0.937	1.84611995769587\\
0.938	1.84641815668231\\
0.939	1.84673918005689\\
0.94	1.84707317750317\\
0.941	1.84738774195041\\
0.942	1.84767168961909\\
0.943	1.84799036295811\\
0.944	1.84830712284531\\
0.945	1.84862213992193\\
0.946	1.84893484302825\\
0.947	1.84924512144843\\
0.948	1.84955446341586\\
0.949	1.8498629411372\\
0.95	1.85017061194713\\
0.951	1.85051422336512\\
0.952	1.85082040166682\\
0.953	1.85113379572262\\
0.954	1.85145212694977\\
0.955	1.85176729731702\\
0.956	1.85204399745036\\
0.957	1.85234154130302\\
0.958	1.85268184069285\\
0.959	1.85303313192688\\
0.96	1.85328358557534\\
0.961	1.85360290761683\\
0.962	1.85392150671853\\
0.963	1.85425317205485\\
0.964	1.85456664500263\\
0.965	1.85487963328782\\
0.966	1.85519221082851\\
0.967	1.85550445440424\\
0.968	1.85581644352516\\
0.969	1.85612826009328\\
0.97	1.85643998772921\\
0.971	1.85675171057503\\
0.972	1.85706351128714\\
0.973	1.85737546777935\\
0.974	1.85772407665295\\
0.975	1.8580365186937\\
0.976	1.85834925312816\\
0.977	1.85866224723501\\
0.978	1.85897538414355\\
0.979	1.85928841014047\\
0.98	1.85960084821045\\
0.981	1.85991185327259\\
0.982	1.8602208140893\\
0.983	1.86053296177091\\
0.984	1.86085185917508\\
0.985	1.86117292491379\\
0.986	1.86146692525539\\
0.987	1.86179090006853\\
0.988	1.86211764599797\\
0.989	1.86244704537423\\
0.99	1.86275092231412\\
0.991	1.86307728277506\\
0.992	1.86335976495601\\
0.993	1.86367777657177\\
0.994	1.86399686794814\\
0.995	1.86433528413097\\
0.996	1.86464517098658\\
0.997	1.86493147203689\\
0.998	1.86525670391029\\
0.999	1.86558407547834\\
1	1.86589571918674\\
1.001	1.86619905621594\\
1.002	1.86654507380418\\
1.003	1.86684671989654\\
1.004	1.86715367334116\\
1.005	1.86748226647138\\
1.006	1.86780051407945\\
1.007	1.8681197566768\\
1.008	1.86843955653648\\
1.009	1.86875944947522\\
1.01	1.8690789620954\\
1.011	1.86939762588828\\
1.012	1.86971825042508\\
1.013	1.87002320036664\\
1.014	1.8703130568642\\
1.015	1.87067312390479\\
1.016	1.87099700386748\\
1.017	1.87126188357306\\
1.018	1.87158358188798\\
1.019	1.87190796965853\\
1.02	1.87223433276332\\
1.021	1.87256203836081\\
1.022	1.87289053023449\\
1.023	1.87316995886529\\
1.024	1.87350898203672\\
1.025	1.87384643226733\\
1.026	1.87413555261294\\
1.027	1.87448016934441\\
1.028	1.87478819310918\\
1.029	1.8751144233976\\
1.03	1.87542927740253\\
1.031	1.87573935584385\\
1.032	1.87605782307421\\
1.033	1.87638232367333\\
1.034	1.87670744107226\\
1.035	1.87702962579169\\
1.036	1.87731663470551\\
1.037	1.87764318876565\\
1.038	1.87797449557505\\
1.039	1.87831358372214\\
1.04	1.87861156171269\\
1.041	1.87891654086305\\
1.042	1.87925734483374\\
1.043	1.87955373386766\\
1.044	1.87988890453905\\
1.045	1.88020371528079\\
1.046	1.88052349580909\\
1.047	1.88083924140368\\
1.048	1.88116169405218\\
1.049	1.88149278744663\\
1.05	1.88179221245372\\
1.051	1.88210368853264\\
1.052	1.88244579379269\\
1.053	1.88276491584149\\
1.054	1.88305077784769\\
1.055	1.88339100203111\\
1.056	1.88373456331976\\
1.057	1.88404209655861\\
1.058	1.88434281366152\\
1.059	1.88468065255768\\
1.06	1.88498187495996\\
1.061	1.88533337172979\\
1.062	1.88563588760605\\
1.063	1.88595175549929\\
1.064	1.88628453558125\\
1.065	1.88659817295379\\
1.066	1.88692991541209\\
1.067	1.88725133831974\\
1.068	1.88757545273266\\
1.069	1.88789186039743\\
1.07	1.88818498111471\\
1.071	1.88852563070879\\
1.072	1.88884554421932\\
1.073	1.8891853153508\\
1.074	1.88946822118824\\
1.075	1.88980451648187\\
1.076	1.89014011745819\\
1.077	1.89047224698334\\
1.078	1.89079185928673\\
1.079	1.89109978251815\\
1.08	1.89140140162247\\
1.081	1.89175057449648\\
1.082	1.89204853127889\\
1.083	1.89237987883443\\
1.084	1.89272072473305\\
1.085	1.89304379952303\\
1.086	1.89336505323353\\
1.087	1.89366291102085\\
1.088	1.8939854969089\\
1.089	1.89432298147578\\
1.09	1.89462765236248\\
1.091	1.89497553997295\\
1.092	1.89529269072521\\
1.093	1.89561045935022\\
1.094	1.89591029673363\\
1.095	1.89624608258581\\
1.096	1.89655862251517\\
1.097	1.89692791384815\\
1.098	1.89723566480984\\
1.099	1.89753696726299\\
1.1	1.89785100807462\\
1.101	1.89819673487942\\
1.102	1.89849884900416\\
1.103	1.89884166755624\\
1.104	1.89915928862762\\
1.105	1.89948542240951\\
1.106	1.89978914174253\\
1.107	1.90014051240603\\
1.108	1.9004423252824\\
1.109	1.90078478800112\\
1.11	1.90111989377009\\
1.111	1.90142798697986\\
1.112	1.90174083975653\\
1.113	1.90206519090362\\
1.114	1.90238109179588\\
1.115	1.90269360073733\\
1.116	1.90305272688435\\
1.117	1.90335007266224\\
1.118	1.90368388461812\\
1.119	1.90401034889981\\
1.12	1.90434948999785\\
1.121	1.90464203665044\\
1.122	1.90496991837574\\
1.123	1.90529912540533\\
1.124	1.90562073765895\\
1.125	1.90596404574609\\
1.126	1.9062810148242\\
1.127	1.90660839620855\\
1.128	1.90692148036863\\
1.129	1.90723986559662\\
1.13	1.90756668077312\\
1.131	1.90789891722694\\
1.132	1.90823434519574\\
1.133	1.90853707414081\\
1.134	1.90886623875392\\
1.135	1.90921490302452\\
1.136	1.90953017436658\\
1.137	1.9098476487613\\
1.138	1.91016765404106\\
1.139	1.91049052338364\\
1.14	1.91081652332831\\
1.141	1.91114570546075\\
1.142	1.91147759904741\\
1.143	1.91181056055885\\
1.144	1.91214034637125\\
1.145	1.91247093808668\\
1.146	1.9127825733062\\
1.147	1.91310468680274\\
1.148	1.91343091966814\\
1.149	1.91375964727016\\
1.15	1.91409444480544\\
1.151	1.91440980570402\\
1.152	1.91474632992009\\
1.153	1.91505697818885\\
1.154	1.91539458237143\\
1.155	1.91570242186617\\
1.156	1.91605030749129\\
1.157	1.91637188302043\\
1.158	1.91666998776315\\
1.159	1.91701700636996\\
1.16	1.91732992436162\\
1.161	1.91767405574345\\
1.162	1.9179992805074\\
1.163	1.91833188478363\\
1.164	1.91864235968279\\
1.165	1.91900049979694\\
1.166	1.9193083719222\\
1.167	1.91962713678936\\
1.168	1.9199763216146\\
1.169	1.92029628710962\\
1.17	1.92062200926265\\
1.171	1.92093493470347\\
1.172	1.92124714566174\\
1.173	1.92161274308737\\
1.174	1.92193465593661\\
1.175	1.92223515826168\\
1.176	1.92258152670492\\
1.177	1.92290929426995\\
1.178	1.92325677461643\\
1.179	1.92357167792675\\
1.18	1.92390914776985\\
1.181	1.92422816217207\\
1.182	1.92454480715151\\
1.183	1.92488950066652\\
1.184	1.92522340239664\\
1.185	1.92555619521879\\
1.186	1.92585046332481\\
1.187	1.92618899707628\\
1.188	1.92649147172374\\
1.189	1.92684304234991\\
1.19	1.92717191958116\\
1.191	1.92751461998951\\
1.192	1.92784208945761\\
1.193	1.92815551966509\\
1.194	1.92848896302086\\
1.195	1.92881456800755\\
1.196	1.92916656311974\\
1.197	1.92946577723919\\
1.198	1.92979787123175\\
1.199	1.93013688131987\\
1.2	1.93045984753996\\
1.201	1.93079094891552\\
1.202	1.931116348114\\
1.203	1.93144010078956\\
1.204	1.93177408633727\\
1.205	1.93209919740845\\
1.206	1.9324333533293\\
1.207	1.9327705486458\\
1.208	1.93309039041179\\
1.209	1.93341923495721\\
1.21	1.9337451269113\\
1.211	1.93407188008991\\
1.212	1.934433045326\\
1.213	1.934762444027\\
1.214	1.93507011500145\\
1.215	1.93539730434533\\
1.216	1.93572372126939\\
1.217	1.93606788435144\\
1.218	1.93638171438947\\
1.219	1.93673260038524\\
1.22	1.93705583217274\\
1.221	1.93738494330943\\
1.222	1.93774042918647\\
1.223	1.93806454088205\\
1.224	1.93839020846652\\
1.225	1.93871745288504\\
1.226	1.93902914731308\\
1.227	1.93935622418649\\
1.228	1.93970958958722\\
1.229	1.94003852973198\\
1.23	1.94034247833042\\
1.231	1.94070687065745\\
1.232	1.94102209712246\\
1.233	1.94136493356752\\
1.234	1.94167955954881\\
1.235	1.94202529799568\\
1.236	1.94234639128018\\
1.237	1.94266671985872\\
1.238	1.94299737135351\\
1.239	1.94333223078445\\
1.24	1.94366683601194\\
1.241	1.94400128297376\\
1.242	1.94433565878596\\
1.243	1.94467004657282\\
1.244	1.9450031007466\\
1.245	1.94533590284291\\
1.246	1.94567584985585\\
1.247	1.94599172971884\\
1.248	1.94632821693801\\
1.249	1.94666891605692\\
1.25	1.94700113732214\\
1.251	1.94731463447178\\
1.252	1.94765155378719\\
1.253	1.94799114888649\\
1.254	1.94831533293676\\
1.255	1.94861562912999\\
1.256	1.94900284858769\\
1.257	1.94929983279526\\
1.258	1.9496492026005\\
1.259	1.94997446317995\\
1.26	1.95031607738015\\
1.261	1.95063351207377\\
1.262	1.95098107476273\\
1.263	1.95130789542556\\
1.264	1.95162291970332\\
1.265	1.95197762276371\\
1.266	1.95231468719708\\
1.267	1.95264999786578\\
1.268	1.95298114925721\\
1.269	1.95330263869162\\
1.27	1.95364326583215\\
1.271	1.95395679617675\\
1.272	1.95430243392475\\
1.273	1.95462421115391\\
1.274	1.95495454128034\\
1.275	1.95530566216577\\
1.276	1.95564215096004\\
1.277	1.95596705496078\\
1.278	1.95629168022544\\
1.279	1.95662474123648\\
1.28	1.95696251590148\\
1.281	1.95729371232848\\
1.282	1.95762039807265\\
1.283	1.95795390643284\\
1.284	1.95831725364574\\
1.285	1.95862374157202\\
1.286	1.95899381158408\\
1.287	1.95932018325519\\
1.288	1.95963533361125\\
1.289	1.95994952001444\\
1.29	1.96030847839897\\
1.291	1.96063588820936\\
1.292	1.96098371977852\\
1.293	1.96130408153518\\
1.294	1.96162902974219\\
1.295	1.96198989892481\\
1.296	1.96232783487981\\
1.297	1.96265980664971\\
1.298	1.96296553393936\\
1.299	1.96331906208025\\
1.3	1.96363244129151\\
1.301	1.96399436050394\\
1.302	1.96432682075847\\
1.303	1.96465634327423\\
1.304	1.96498108025561\\
1.305	1.96531913583829\\
1.306	1.96564886185294\\
1.307	1.96598541054855\\
1.308	1.96632814668544\\
1.309	1.96666541240591\\
1.31	1.96699769903142\\
1.311	1.96733828505237\\
1.312	1.96766312543777\\
1.313	1.96798907875114\\
1.314	1.96832806008135\\
1.315	1.96867070511944\\
1.316	1.96899815101959\\
1.317	1.96933257161035\\
1.318	1.96968477561408\\
1.319	1.97002944919105\\
1.32	1.97035465559369\\
1.321	1.97069139793551\\
1.322	1.97103025385054\\
1.323	1.97134881318048\\
1.324	1.97168247050024\\
1.325	1.97201054059509\\
1.326	1.97237997173055\\
1.327	1.97270160940986\\
1.328	1.97302878044295\\
1.329	1.97335808434632\\
1.33	1.97369737680348\\
1.331	1.97403789662727\\
1.332	1.97438224934882\\
1.333	1.97473007149033\\
1.334	1.97503581128312\\
1.335	1.97538157120769\\
1.336	1.97571377154328\\
1.337	1.97604337599391\\
1.338	1.9764043274075\\
1.339	1.97673622095551\\
1.34	1.97708465530481\\
1.341	1.97740180859313\\
1.342	1.97774460056983\\
1.343	1.97808030700021\\
1.344	1.97841593220117\\
1.345	1.97875419737505\\
1.346	1.97909412340174\\
1.347	1.97944328364718\\
1.348	1.97976673996932\\
1.349	1.98011530562183\\
1.35	1.98045768489814\\
1.351	1.98079400744019\\
1.352	1.98112430437197\\
1.353	1.9814501258907\\
1.354	1.98177971368825\\
1.355	1.98211393260127\\
1.356	1.98245249685074\\
1.357	1.98279520083524\\
1.358	1.98314190336551\\
1.359	1.98349251588967\\
1.36	1.98381564290804\\
1.361	1.98416655845519\\
1.362	1.98449464616029\\
1.363	1.98482872542677\\
1.364	1.98516312809301\\
1.365	1.98549546025735\\
1.366	1.98585014977174\\
1.367	1.98619011966852\\
1.368	1.98653239499266\\
1.369	1.98684324727989\\
1.37	1.98718544492728\\
1.371	1.98751894441632\\
1.372	1.98786206099866\\
1.373	1.98820512214538\\
1.374	1.9885488336491\\
1.375	1.98889317746067\\
1.376	1.98923811824346\\
1.377	1.98957989649376\\
1.378	1.98989683805568\\
1.379	1.990241156214\\
1.38	1.99058582525914\\
1.381	1.9909292080869\\
1.382	1.99125710240351\\
1.383	1.99160123014311\\
1.384	1.99193799344862\\
1.385	1.99226806230886\\
1.386	1.99259883729444\\
1.387	1.99295714193879\\
1.388	1.99328014266341\\
1.389	1.99360667012779\\
1.39	1.99397825319114\\
1.391	1.9943086506415\\
1.392	1.99464745235838\\
1.393	1.9949878451123\\
1.394	1.99534191191032\\
1.395	1.99569122991813\\
1.396	1.99600787836498\\
1.397	1.9963471607056\\
1.398	1.99666851643673\\
1.399	1.99702114957945\\
1.4	1.99737686526191\\
1.401	1.9977125100368\\
1.402	1.99804512234066\\
1.403	1.99838221934173\\
1.404	1.99873348750676\\
1.405	1.99906742821203\\
1.406	1.99941024828596\\
1.407	1.99974000431697\\
1.408	2.00008992852598\\
1.409	2.0004147593946\\
1.41	2.0007623707602\\
1.411	2.00109070894739\\
1.412	2.00145178437136\\
1.413	2.00177791848297\\
1.414	2.00212872791149\\
1.415	2.002447462989\\
1.416	2.00279606094679\\
1.417	2.00315816660626\\
1.418	2.00347075512599\\
1.419	2.00383341171417\\
1.42	2.00415095437922\\
1.421	2.00451236674172\\
1.422	2.00483203298994\\
1.423	2.00520082154212\\
1.424	2.00551824880039\\
1.425	2.00587256961348\\
1.426	2.00621879782195\\
1.427	2.00656371710764\\
1.428	2.00687677630898\\
1.429	2.00721846633335\\
1.43	2.00758855573611\\
1.431	2.00792624257965\\
1.432	2.0082616881737\\
1.433	2.00859474302877\\
1.434	2.00894018059117\\
1.435	2.00927607497538\\
1.436	2.0096286596246\\
1.437	2.00996719395263\\
1.438	2.01031727923655\\
1.439	2.01065305428201\\
1.44	2.01100894791948\\
1.441	2.01131389041545\\
1.442	2.01166030891307\\
1.443	2.01201659326238\\
1.444	2.01234031445472\\
1.445	2.01270770631965\\
1.446	2.01304395852744\\
1.447	2.01337436956251\\
1.448	2.01373362619515\\
1.449	2.01407493202166\\
1.45	2.01441081150779\\
1.451	2.01475398568724\\
1.452	2.01509701294671\\
1.453	2.01541554608358\\
1.454	2.01576788455217\\
1.455	2.01611164435364\\
1.456	2.0164529602728\\
1.457	2.01679743553208\\
1.458	2.01715104346922\\
1.459	2.01748113064693\\
1.46	2.01783771194056\\
1.461	2.01818114868651\\
1.462	2.01850208406927\\
1.463	2.01884273232007\\
1.464	2.01919551619035\\
1.465	2.01953563049367\\
1.466	2.01989130880301\\
1.467	2.02022316290912\\
1.468	2.02056415270772\\
1.469	2.02090247665178\\
1.47	2.02124570297041\\
1.471	2.02159450802963\\
1.472	2.02193608506381\\
1.473	2.02226836984531\\
1.474	2.02263753439264\\
1.475	2.02297777170599\\
1.476	2.02330107647503\\
1.477	2.02365856491898\\
1.478	2.02400033634421\\
1.479	2.02434996535336\\
1.48	2.02467152844937\\
1.481	2.02501821099196\\
1.482	2.02535471384721\\
1.483	2.02569739414631\\
1.484	2.02604269574316\\
1.485	2.02639659790055\\
1.486	2.02674981363827\\
1.487	2.0270820983114\\
1.488	2.02742759751381\\
1.489	2.02778757381033\\
1.49	2.02811785926901\\
1.491	2.02845453125102\\
1.492	2.02879661497553\\
1.493	2.0291440053524\\
1.494	2.0295084936882\\
1.495	2.0298373946727\\
1.496	2.03016698001618\\
1.497	2.03051158808879\\
1.498	2.03086940756002\\
1.499	2.03120205164056\\
1.5	2.0315654964927\\
1.501	2.03190709182104\\
1.502	2.03225700142345\\
1.503	2.03261328384954\\
1.504	2.03292219829984\\
1.505	2.03329825564396\\
1.506	2.03362697891886\\
1.507	2.03396343408569\\
1.508	2.03430036706503\\
1.509	2.03465701655628\\
1.51	2.03499981304215\\
1.511	2.03534793135192\\
1.512	2.035680431845\\
1.513	2.03603557190367\\
1.514	2.03638364022682\\
1.515	2.03672119806904\\
1.516	2.03706478098185\\
1.517	2.0374148390811\\
1.518	2.03775962516753\\
1.519	2.03807422975421\\
1.52	2.03844036689896\\
1.521	2.03877806754687\\
1.522	2.03911788125076\\
1.523	2.03947144157039\\
1.524	2.03983285129975\\
1.525	2.04018642887605\\
1.526	2.04052724935746\\
1.527	2.04085126594909\\
1.528	2.04118590019648\\
1.529	2.04157415012502\\
1.53	2.04190539558046\\
1.531	2.04225446638658\\
1.532	2.0425981854059\\
1.533	2.04293764869484\\
1.534	2.04327685788265\\
1.535	2.04362949339524\\
1.536	2.04395327777486\\
1.537	2.04431336379718\\
1.538	2.0446509011038\\
1.539	2.04500844872778\\
1.54	2.04535280790648\\
1.541	2.0456894182685\\
1.542	2.04604249045651\\
1.543	2.04638179115358\\
1.544	2.04675289234461\\
1.545	2.04707149976077\\
1.546	2.04743471291029\\
1.547	2.04777703123266\\
1.548	2.04812818162066\\
1.549	2.04848093887664\\
1.55	2.04881165521122\\
1.551	2.04915928004274\\
1.552	2.04950692142089\\
1.553	2.04985655555978\\
1.554	2.05019725452341\\
1.555	2.05054123245459\\
1.556	2.05088769216408\\
1.557	2.05123394387496\\
1.558	2.05158398776522\\
1.559	2.05192404134215\\
1.56	2.05227659734451\\
1.561	2.05262630883623\\
1.562	2.05296624900074\\
1.563	2.05333827074318\\
1.564	2.05366511418319\\
1.565	2.05402645629277\\
1.566	2.05437056610571\\
1.567	2.05470770507025\\
1.568	2.05504632254362\\
1.569	2.05539374343634\\
1.57	2.05575350574677\\
1.571	2.05609364091686\\
1.572	2.05643551010348\\
1.573	2.05679008243029\\
1.574	2.05711082367807\\
1.575	2.05748846201879\\
1.576	2.05782767349352\\
1.577	2.05816458953884\\
1.578	2.0585333064228\\
1.579	2.0588852046615\\
1.58	2.05923767282906\\
1.581	2.0595923073372\\
1.582	2.05989476682449\\
1.583	2.06026376739774\\
1.584	2.06060712477154\\
1.585	2.06096345104612\\
1.586	2.06129187624931\\
1.587	2.06164791247928\\
1.588	2.06200367581431\\
1.589	2.06235379214459\\
1.59	2.06269659342878\\
1.591	2.06304154519541\\
1.592	2.06338867887705\\
1.593	2.06373794828298\\
1.594	2.06408918502922\\
1.595	2.06444203245537\\
1.596	2.06479584670955\\
1.597	2.0651219383931\\
1.598	2.06547379439054\\
1.599	2.06581079622638\\
1.6	2.06618678999647\\
1.601	2.06651428803769\\
1.602	2.0668589683257\\
1.603	2.06723088252947\\
1.604	2.06756565527613\\
1.605	2.06792729637812\\
1.606	2.06826546186836\\
1.607	2.06860857106469\\
1.608	2.06894528216111\\
1.609	2.0693139839359\\
1.61	2.06965245880443\\
1.611	2.07000614155196\\
1.612	2.07036567490538\\
1.613	2.07070632034056\\
1.614	2.07105612378676\\
1.615	2.07140026746129\\
1.616	2.07174801154838\\
1.617	2.07210116401301\\
1.618	2.07244267952527\\
1.619	2.07280811261837\\
1.62	2.07313864951619\\
1.621	2.07350814723051\\
1.622	2.07384260055314\\
1.623	2.07420146802555\\
1.624	2.07453279367164\\
1.625	2.07490229416704\\
1.626	2.07524320530767\\
1.627	2.07558840637422\\
1.628	2.07594041880597\\
1.629	2.07629016014341\\
1.63	2.07664412453347\\
1.631	2.07699950600509\\
1.632	2.07732936303181\\
1.633	2.07767929652667\\
1.634	2.07802064405519\\
1.635	2.07838018500928\\
1.636	2.07872912353916\\
1.637	2.07907739115966\\
1.638	2.07942943044911\\
1.639	2.07978355064113\\
1.64	2.08012512697865\\
1.641	2.08049016710132\\
1.642	2.08083617157441\\
1.643	2.08118349556917\\
1.644	2.08152487702245\\
1.645	2.08187648382226\\
1.646	2.08222702251784\\
1.647	2.08257667346318\\
1.648	2.08291481272353\\
1.649	2.08328377205453\\
1.65	2.0836279531206\\
1.651	2.08397754167801\\
1.652	2.08432900299513\\
1.653	2.08468241568274\\
1.654	2.08503885663821\\
1.655	2.08539320964364\\
1.656	2.08572051693242\\
1.657	2.08607389977444\\
1.658	2.08644732787462\\
1.659	2.08677086398718\\
1.66	2.08712419751311\\
1.661	2.08749414320727\\
1.662	2.08783079038588\\
1.663	2.08819280615651\\
1.664	2.08852197732196\\
1.665	2.08887131224171\\
1.666	2.08924111181159\\
1.667	2.08958041430018\\
1.668	2.08992136474891\\
1.669	2.09028377047421\\
1.67	2.09063562691307\\
1.671	2.09098680712976\\
1.672	2.09133726567226\\
1.673	2.09168698697051\\
1.674	2.0920168525605\\
1.675	2.09237397451996\\
1.676	2.09273051883479\\
1.677	2.0930791317902\\
1.678	2.09345206075962\\
1.679	2.09379857506448\\
1.68	2.09414510058404\\
1.681	2.09449196076827\\
1.682	2.09483961076723\\
1.683	2.09518871268777\\
1.684	2.09554026930685\\
1.685	2.09589587391052\\
1.686	2.09625436883254\\
1.687	2.09660260203372\\
1.688	2.09693681360666\\
1.689	2.09730110059713\\
1.69	2.09765082436798\\
1.691	2.09800253475246\\
1.692	2.09837156670446\\
1.693	2.09870785029183\\
1.694	2.09905572055542\\
1.695	2.09942139088556\\
1.696	2.09977565697294\\
1.697	2.10012639672122\\
1.698	2.10047887884022\\
1.699	2.1008053759021\\
1.7	2.10116067871484\\
1.701	2.10153026559475\\
1.702	2.10187654077602\\
1.703	2.1022255147319\\
1.704	2.10257744724425\\
1.705	2.10290693816328\\
1.706	2.10329281796606\\
1.707	2.10363468347555\\
1.708	2.10399462485272\\
1.709	2.10432048420612\\
1.71	2.10469116425953\\
1.711	2.10504166873784\\
1.712	2.10538671598283\\
1.713	2.10574107798732\\
1.714	2.10608948670611\\
1.715	2.1064434584022\\
1.716	2.10681074740397\\
1.717	2.10716000070563\\
1.718	2.10750827172623\\
1.719	2.10786859336403\\
1.72	2.10820266994955\\
1.721	2.10855683286731\\
1.722	2.10891882101708\\
1.723	2.10926879595343\\
1.724	2.1096186206581\\
1.725	2.10995873968974\\
1.726	2.11032360646506\\
1.727	2.11067960288488\\
1.728	2.11102789490517\\
1.729	2.11138033922704\\
1.73	2.11173148732299\\
1.731	2.11208779178136\\
1.732	2.1124450105707\\
1.733	2.11277651651098\\
1.734	2.11313266824597\\
1.735	2.11348836853103\\
1.736	2.11384367048044\\
1.737	2.11419862140671\\
1.738	2.1145532630242\\
1.739	2.11490763163152\\
1.74	2.11525922586225\\
1.741	2.11561001469301\\
1.742	2.11596121085863\\
1.743	2.11631284113588\\
1.744	2.11667134895898\\
1.745	2.11700609666632\\
1.746	2.11738419100241\\
1.747	2.11774096518747\\
1.748	2.1180859248574\\
1.749	2.1184325921733\\
1.75	2.11878092322347\\
1.751	2.11913337361842\\
1.752	2.11949440239735\\
1.753	2.11984751280463\\
1.754	2.12020199895909\\
1.755	2.1205692987779\\
1.756	2.1209166742467\\
1.757	2.12126589059067\\
1.758	2.12162796218584\\
1.759	2.12196529524998\\
1.76	2.12233334843394\\
1.761	2.12267946455916\\
1.762	2.12303035131187\\
1.763	2.12338204178367\\
1.764	2.1237452253171\\
1.765	2.12409470651031\\
1.766	2.12445043275548\\
1.767	2.12480287570711\\
1.768	2.12515631663533\\
1.769	2.12550970225259\\
1.77	2.12586317426694\\
1.771	2.12621681072669\\
1.772	2.12656099255599\\
1.773	2.12691555748711\\
1.774	2.12726872872195\\
1.775	2.12762770915335\\
1.776	2.12798669428245\\
1.777	2.12834543032462\\
1.778	2.12867943577027\\
1.779	2.12903702159672\\
1.78	2.1293846464104\\
1.781	2.12974885112345\\
1.782	2.13009321248648\\
1.783	2.13045797339225\\
1.784	2.13081576491\\
1.785	2.13117443216495\\
1.786	2.13153350903715\\
1.787	2.13188891645936\\
1.788	2.13224165103464\\
1.789	2.13257330730166\\
1.79	2.13292787579158\\
1.791	2.13330224632935\\
1.792	2.13364986304819\\
1.793	2.13401004605526\\
1.794	2.13436578155277\\
1.795	2.1347207846942\\
1.796	2.13505142102508\\
1.797	2.1354184949514\\
1.798	2.13578547246486\\
1.799	2.13612318621181\\
1.8	2.13649391658507\\
1.801	2.13684644452094\\
1.802	2.13718790655547\\
1.803	2.13752880508326\\
1.804	2.13788938442147\\
1.805	2.13825512924001\\
1.806	2.13862007795807\\
1.807	2.13897507303743\\
1.808	2.13932322237196\\
1.809	2.13967179572755\\
1.81	2.1400190733705\\
1.811	2.14038633353885\\
1.812	2.14073142232487\\
1.813	2.14110485442311\\
1.814	2.14145935679017\\
1.815	2.14181609212555\\
1.816	2.14216642172899\\
1.817	2.14250761918994\\
1.818	2.14286456821276\\
1.819	2.14322036399956\\
1.82	2.14356696720876\\
1.821	2.14395199247762\\
1.822	2.14428533435337\\
1.823	2.14464425674446\\
1.824	2.14500440242863\\
1.825	2.14535449793495\\
1.826	2.14571777025815\\
1.827	2.14605401036985\\
1.828	2.14642470962618\\
1.829	2.14677388020228\\
1.83	2.14713204219707\\
1.831	2.14748152805707\\
1.832	2.14784304616146\\
1.833	2.14820086852667\\
1.834	2.14854515567032\\
1.835	2.14891325998055\\
1.836	2.14926155212731\\
1.837	2.14960776230033\\
1.838	2.1499800511989\\
1.839	2.15033779954526\\
1.84	2.15069197482323\\
1.841	2.15104755482841\\
1.842	2.15138928822335\\
1.843	2.15175609489239\\
1.844	2.15210132411436\\
1.845	2.15246277392934\\
1.846	2.15282540953543\\
1.847	2.15318340700064\\
1.848	2.15353967984896\\
1.849	2.15388655321021\\
1.85	2.15422860044238\\
1.851	2.15459335735899\\
1.852	2.15495797228415\\
1.853	2.15529967967204\\
1.854	2.15564917752168\\
1.855	2.15601464458604\\
1.856	2.15638332080787\\
1.857	2.15672944805336\\
1.858	2.1570756881181\\
1.859	2.1574457687878\\
1.86	2.15779256649001\\
1.861	2.15814912734272\\
1.862	2.15850793733654\\
1.863	2.15885660863372\\
1.864	2.15921455570367\\
1.865	2.15957705105447\\
1.866	2.15992294775998\\
1.867	2.16029001667855\\
1.868	2.16065602953552\\
1.869	2.16100634804551\\
1.87	2.16136446910402\\
1.871	2.16170976833476\\
1.872	2.16207168837349\\
1.873	2.1624219814738\\
1.874	2.16277935089891\\
1.875	2.16314102650238\\
1.876	2.16350314170676\\
1.877	2.1638421476491\\
1.878	2.16421798876044\\
1.879	2.16455754452124\\
1.88	2.16491877216806\\
1.881	2.16527061965022\\
1.882	2.16562797170649\\
1.883	2.16598867504552\\
1.884	2.16634066805037\\
1.885	2.166696840118\\
1.886	2.16705174402843\\
1.887	2.16741122850806\\
1.888	2.1677653219483\\
1.889	2.16812409853526\\
1.89	2.16848381457408\\
1.891	2.16883406080041\\
1.892	2.16920386357065\\
1.893	2.16954653029121\\
1.894	2.16991897648304\\
1.895	2.17026211048107\\
1.896	2.17061698863131\\
1.897	2.17097651846554\\
1.898	2.17133543271537\\
1.899	2.17168882968658\\
1.9	2.17204910350043\\
1.901	2.17240976906272\\
1.902	2.17276788152913\\
1.903	2.17312397389554\\
1.904	2.17347717438423\\
1.905	2.17382857979863\\
1.906	2.17420231171129\\
1.907	2.1745464626977\\
1.908	2.17489560117608\\
1.909	2.17526621496528\\
1.91	2.17562286276439\\
1.911	2.17598005067426\\
1.912	2.17634205070934\\
1.913	2.17669324304018\\
1.914	2.17704046165934\\
1.915	2.1774033160475\\
1.916	2.17776179622393\\
1.917	2.17811414979026\\
1.918	2.17847515269596\\
1.919	2.17883630162058\\
1.92	2.17919048229852\\
1.921	2.17954872565879\\
1.922	2.1798996431272\\
1.923	2.18025719246012\\
1.924	2.18061245340891\\
1.925	2.18097971536381\\
1.926	2.18132259820501\\
1.927	2.18169084965102\\
1.928	2.18203880346399\\
1.929	2.18238953137518\\
1.93	2.18275002897324\\
1.931	2.18312083994497\\
1.932	2.183475414046\\
1.933	2.18381515329539\\
1.934	2.18418396730499\\
1.935	2.1845362311384\\
1.936	2.18489604363049\\
1.937	2.18526506423027\\
1.938	2.18561388996996\\
1.939	2.18597042217631\\
1.94	2.1863166863308\\
1.941	2.18668298045509\\
1.942	2.18704339734869\\
1.943	2.18739552557221\\
1.944	2.18776266279329\\
1.945	2.18812783683024\\
1.946	2.18847402193996\\
1.947	2.18883039402402\\
1.948	2.18919324732608\\
1.949	2.18954604991285\\
1.95	2.1899087131373\\
1.951	2.19026994140095\\
1.952	2.19061611588928\\
1.953	2.1909838175502\\
1.954	2.19133869563227\\
1.955	2.19168925188107\\
1.956	2.19205387874431\\
1.957	2.19241895828072\\
1.958	2.19276460722775\\
1.959	2.19312809127726\\
1.96	2.1934768710714\\
1.961	2.1938372227657\\
1.962	2.19419671771761\\
1.963	2.19455030882759\\
1.964	2.1949176052888\\
1.965	2.19526840644191\\
1.966	2.19563217451007\\
1.967	2.19598803216024\\
1.968	2.19633881099815\\
1.969	2.19670177117639\\
1.97	2.1970483187689\\
1.971	2.19742307815185\\
1.972	2.1977832247378\\
1.973	2.19812640111607\\
1.974	2.1984972883124\\
1.975	2.19884203795712\\
1.976	2.1991970403079\\
1.977	2.19956230229262\\
1.978	2.19993470834504\\
1.979	2.20028849239234\\
1.98	2.20062878757244\\
1.981	2.20099014038057\\
1.982	2.20136320634082\\
1.983	2.20171527773431\\
1.984	2.20207510478411\\
1.985	2.20243537601536\\
1.986	2.20279354392767\\
1.987	2.20314343197186\\
1.988	2.20350557528687\\
1.989	2.20386579625432\\
1.99	2.20421429568853\\
1.991	2.20457961353958\\
1.992	2.20492364874203\\
1.993	2.20529088222534\\
1.994	2.20564362671711\\
1.995	2.2060091569373\\
1.996	2.20636318326584\\
1.997	2.20671623736242\\
1.998	2.20707550882082\\
1.999	2.207436259158\\
2	2.2078036689334\\
2.001	2.20815375543282\\
2.002	2.20850726556532\\
2.003	2.20887569094069\\
2.004	2.20923032160956\\
2.005	2.20958718817758\\
2.006	2.20993568266341\\
2.007	2.21030466264662\\
2.008	2.21066033174385\\
2.009	2.21101885443465\\
2.01	2.21136678875219\\
2.011	2.21173236769336\\
2.012	2.21209798843109\\
2.013	2.21244267554911\\
2.014	2.21280825921094\\
2.015	2.21316076270025\\
2.016	2.2135303566694\\
2.017	2.21387978260503\\
2.018	2.21423267541642\\
2.019	2.21458971879166\\
2.02	2.21494986334342\\
2.021	2.21531362386128\\
2.022	2.21567926629899\\
2.023	2.21602319435802\\
2.024	2.21639810763102\\
2.025	2.21675688949854\\
2.026	2.21709911114569\\
2.027	2.21746381727047\\
2.028	2.21782763836496\\
2.029	2.21816680250553\\
2.03	2.21853605877653\\
2.031	2.21889016873283\\
2.032	2.21924560246745\\
2.033	2.21961889920067\\
2.034	2.21997337840366\\
2.035	2.22032398207889\\
2.036	2.22068075294472\\
2.037	2.22105721044895\\
2.038	2.22140832084963\\
2.039	2.22175761762138\\
2.04	2.22212087601849\\
2.041	2.22248700715172\\
2.042	2.22282565262132\\
2.043	2.22319066414834\\
2.044	2.22354661663495\\
2.045	2.22390290557726\\
2.046	2.22426386009696\\
2.047	2.2246220828746\\
2.048	2.22497886037739\\
2.049	2.22534170201664\\
2.05	2.22570179217851\\
2.051	2.22607590395389\\
2.052	2.22641118740707\\
2.053	2.2267656297293\\
2.054	2.22714738583867\\
2.055	2.22749806545675\\
2.056	2.22785150027003\\
2.057	2.22820844509236\\
2.058	2.22856847978446\\
2.059	2.22892354368485\\
2.06	2.22928943597667\\
2.061	2.22964260300082\\
2.062	2.22999526890279\\
2.063	2.23036991036793\\
2.064	2.23071475293516\\
2.065	2.23107640123394\\
2.066	2.23143715339836\\
2.067	2.23178331853466\\
2.068	2.23215707696665\\
2.069	2.2325126705136\\
2.07	2.23286351202947\\
2.071	2.23323125367988\\
2.072	2.23357001308769\\
2.073	2.23393603688296\\
2.074	2.2343060676977\\
2.075	2.23466132041368\\
2.076	2.23501392407794\\
2.077	2.23537334312957\\
2.078	2.23572602353004\\
2.079	2.23609265193726\\
2.08	2.23643285921718\\
2.081	2.23679984484298\\
2.082	2.23716458444157\\
2.083	2.23751432723646\\
2.084	2.23788209112533\\
2.085	2.23823135923793\\
2.086	2.2385901217317\\
2.087	2.23895059846134\\
2.088	2.23930110175862\\
2.089	2.23968460235296\\
2.09	2.24002334742439\\
2.091	2.24039254941893\\
2.092	2.2407437358005\\
2.093	2.2410939613852\\
2.094	2.24147318358074\\
2.095	2.24181762241565\\
2.096	2.2421858798956\\
2.097	2.24254021508483\\
2.098	2.24289929783191\\
2.099	2.24324996207062\\
2.1	2.24360707078106\\
2.101	2.24396804637115\\
2.102	2.24432491480288\\
2.103	2.24468577313\\
2.104	2.24504596427706\\
2.105	2.24539983387217\\
2.106	2.2457605030306\\
2.107	2.24611989633591\\
2.108	2.24646760356027\\
2.109	2.24683711550582\\
2.11	2.24719306651313\\
2.111	2.24754020742644\\
2.112	2.24790012344052\\
2.113	2.24824682258403\\
2.114	2.24862159474475\\
2.115	2.24897050733119\\
2.116	2.24933508428402\\
2.117	2.24970130242073\\
2.118	2.25004416204382\\
2.119	2.25041254581116\\
2.12	2.25076706076163\\
2.121	2.25111931937297\\
2.122	2.25148757501861\\
2.123	2.25183985599673\\
2.124	2.25219032807834\\
2.125	2.252554575708\\
2.126	2.25291013730579\\
2.127	2.25326611167059\\
2.128	2.25361733554652\\
2.129	2.25398386751176\\
2.13	2.254338778457\\
2.131	2.2546943609556\\
2.132	2.25505361073591\\
2.133	2.25541183408341\\
2.134	2.25577312273029\\
2.135	2.25613677083575\\
2.136	2.25649177822332\\
2.137	2.25684623936345\\
2.138	2.25720608270283\\
2.139	2.25755756777126\\
2.14	2.25791994601266\\
2.141	2.25827214568122\\
2.142	2.25862734907624\\
2.143	2.25898285671512\\
2.144	2.25934158207085\\
2.145	2.25969659420426\\
2.146	2.26006013044044\\
2.147	2.26042294650526\\
2.148	2.260771287161\\
2.149	2.26112944875297\\
2.15	2.26148270002876\\
2.151	2.26185111763532\\
2.152	2.26220345351294\\
2.153	2.26255203107832\\
2.154	2.26291518561258\\
2.155	2.26327489064445\\
2.156	2.26362756011586\\
2.157	2.26398617505524\\
2.158	2.26434047332901\\
2.159	2.26470232961919\\
2.16	2.26506044234471\\
2.161	2.26542106371395\\
2.162	2.26576295904912\\
2.163	2.26613474807626\\
2.164	2.26648673966622\\
2.165	2.26684888426595\\
2.166	2.26720432458406\\
2.167	2.26756235108334\\
2.168	2.26791085708315\\
2.169	2.26826507651394\\
2.17	2.26863161554891\\
2.171	2.268979677529\\
2.172	2.269340466353\\
2.173	2.26969502490999\\
2.174	2.27005921900472\\
2.175	2.27040942212598\\
2.176	2.27075680783766\\
2.177	2.27112256373836\\
2.178	2.27147891714094\\
2.179	2.27183518545347\\
2.18	2.27219721182645\\
2.181	2.27254333564294\\
2.182	2.27290071170625\\
2.183	2.27325712360392\\
2.184	2.27361628604048\\
2.185	2.27398439626501\\
2.186	2.27433344728728\\
2.187	2.27468293149454\\
2.188	2.27504136588722\\
2.189	2.27540214134226\\
2.19	2.27575789346192\\
2.191	2.27611022267142\\
2.192	2.27646434146728\\
2.193	2.27681579887328\\
2.194	2.27717617778042\\
2.195	2.27753209029855\\
2.196	2.27788951069501\\
2.197	2.27824545424979\\
2.198	2.27859778114953\\
2.199	2.27895334217609\\
2.2	2.27930733433967\\
2.201	2.27966297800632\\
2.202	2.28002384467642\\
2.203	2.28037683989075\\
2.204	2.28071998182559\\
2.205	2.28108925747774\\
2.206	2.28144054268183\\
2.207	2.28179629968221\\
2.208	2.2821513464972\\
2.209	2.28250281702739\\
2.21	2.28286223535828\\
2.211	2.28321428743607\\
2.212	2.28358091317011\\
2.213	2.2839283378801\\
2.214	2.28427938987799\\
2.215	2.28463708038232\\
2.216	2.28498646424207\\
2.217	2.28534849240176\\
2.218	2.28569844392954\\
2.219	2.2860500571521\\
2.22	2.28640992610018\\
2.221	2.28677366444063\\
2.222	2.28712508396191\\
2.223	2.28747078610147\\
2.224	2.28783100436706\\
2.225	2.28818422690119\\
2.226	2.28853337950701\\
2.227	2.28889329880346\\
2.228	2.28924569502088\\
2.229	2.28959271666918\\
2.23	2.28995169833027\\
2.231	2.29030514554656\\
2.232	2.29066037042122\\
2.233	2.2910069830759\\
2.234	2.2913684104937\\
2.235	2.29172080648735\\
2.236	2.29207563918244\\
2.237	2.29242631899825\\
2.238	2.29277657349619\\
2.239	2.29313425963115\\
2.24	2.29348916030464\\
2.241	2.29383785749704\\
2.242	2.29418803208341\\
2.243	2.29454043311985\\
2.244	2.29489513371585\\
2.245	2.29524665521046\\
2.246	2.29560041692077\\
2.247	2.29595155536162\\
2.248	2.29630615400132\\
2.249	2.29665786083572\\
2.25	2.29701200719555\\
2.251	2.29735986920783\\
2.252	2.29771867922982\\
2.253	2.29806773934908\\
2.254	2.29842157230549\\
2.255	2.29876873927807\\
2.256	2.29912370148648\\
2.257	2.29947450310382\\
2.258	2.29982538630718\\
2.259	2.3001754981591\\
2.26	2.30052399933629\\
2.261	2.30087134255208\\
2.262	2.30122964174835\\
2.263	2.30157820561995\\
2.264	2.30193306988558\\
2.265	2.30228165455834\\
2.266	2.30263650701839\\
2.267	2.30297772891859\\
2.268	2.3033415941006\\
2.269	2.30368630012883\\
2.27	2.30403697411127\\
2.271	2.30438858439834\\
2.272	2.30473284350904\\
2.273	2.30508620716618\\
2.274	2.30543475700811\\
2.275	2.30578326324374\\
2.276	2.30613131890269\\
2.277	2.30648178016655\\
2.278	2.30682800187869\\
2.279	2.30717411937539\\
2.28	2.30753050371765\\
2.281	2.30787244015807\\
2.282	2.30822797951154\\
2.283	2.30856876098057\\
2.284	2.30892404332869\\
2.285	2.3092676408014\\
2.286	2.30961573049498\\
2.287	2.3099659740038\\
2.288	2.31031438453928\\
2.289	2.3106647161092\\
2.29	2.31100769961306\\
2.291	2.31135667508218\\
2.292	2.31169797908483\\
2.293	2.31204547698603\\
2.294	2.31239239950124\\
2.295	2.31273953227038\\
2.296	2.31308733975485\\
2.297	2.31343047597794\\
2.298	2.31377732856464\\
2.299	2.31412040318772\\
2.3	2.3144654448023\\
2.301	2.31481106164649\\
2.302	2.31515578536245\\
2.303	2.31549571403871\\
2.304	2.31584071411889\\
2.305	2.31618505449479\\
2.306	2.31652690286974\\
2.307	2.31686926448948\\
2.308	2.31721176396928\\
2.309	2.31755340179456\\
2.31	2.31789600781276\\
2.311	2.31823996514354\\
2.312	2.31857892155543\\
2.313	2.31891886420634\\
2.314	2.31925641588403\\
2.315	2.31959677358603\\
2.316	2.31993817445169\\
2.317	2.32027618009031\\
2.318	2.32061307420129\\
2.319	2.32094915870363\\
2.32	2.32128531430285\\
2.321	2.32161926497107\\
};
\addlegendentry{$\text{Lower Bound }\eta{}_\text{1}\text{=1.61}$}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
2.15871919724717	2.28287813547113\\
2.14772778958164	2.27830239576468\\
2.13471708198336	2.2728853125472\\
2.12297735787581	2.26801339026726\\
2.10917375427443	2.26527204963676\\
2.09694139610511	2.26038839340981\\
2.08203861942191	2.25448194253295\\
2.06843497514714	2.24909387363125\\
2.05289461434034	2.24295322767306\\
2.0385703796141	2.2373497300501\\
2.02312289482799	2.23128462022999\\
2.00815993450667	2.22544166918161\\
1.9916756609251	2.21903766762934\\
1.97647144770653	2.21312220783853\\
1.95919252482224	2.20649212858453\\
1.94233595231284	2.1999825231169\\
1.92377522511088	2.19284736827604\\
1.90619420571156	2.18614766603509\\
1.88877191818065	2.1795326027159\\
1.86911817569982	2.17217301786283\\
1.85064125744639	2.16524261893553\\
1.83109034710613	2.15787425944304\\
1.8110507340036	2.15041897372297\\
1.79115599935964	2.14315437958785\\
1.77051893581264	2.13549095500845\\
1.75064296010131	2.12817096794003\\
1.72901682043642	2.12035891919882\\
1.70783819744502	2.11276833755293\\
1.68535456347092	2.10465350814175\\
1.66320822714025	2.09671282522949\\
1.63980272856428	2.08826738459208\\
1.61574715109258	2.07997578826394\\
1.59296943484249	2.07187004929222\\
1.56890394760823	2.06352828656401\\
1.54522459589839	2.05511159018569\\
1.51877323786211	2.04613607467298\\
1.49476820102703	2.03796084433429\\
1.46815293500756	2.02872868151703\\
1.44298076970753	2.0206216714077\\
1.41469494690519	2.01111020492674\\
1.38746727051572	2.00194667295756\\
1.36007388409302	1.99260421088116\\
1.33255831156586	1.9835929268421\\
1.30446038003328	1.97473486494645\\
1.27482958600022	1.96495595793301\\
1.24619492855997	1.95564658313059\\
1.21597417088814	1.94590005650784\\
1.18504182931944	1.9368075621886\\
1.15282546925037	1.92633151748187\\
1.12222077594572	1.91711622550758\\
1.09013754626264	1.90713467254912\\
1.05680194171662	1.89627272909032\\
1.02303612944533	1.88714389394832\\
0.988442915918572	1.87575940468386\\
0.953719848548226	1.86623164626472\\
0.918889383416936	1.85565481038852\\
0.88268552347975	1.84502340959792\\
};
\addlegendentry{$\text{Algorithm }\eta{}_\text{1}\text{=1.61}$}

\addplot [color=mycolor3, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	1.17796197071789\\
0.001	1.17796197071789\\
0.002	1.17864487356641\\
0.003	1.17908966988787\\
0.004	1.17952480872675\\
0.005	1.18000928023903\\
0.006	1.18060646096334\\
0.007	1.18105886006258\\
0.008	1.18162401837862\\
0.009	1.18223067515099\\
0.01	1.18260343975661\\
0.011	1.18313071194833\\
0.012	1.18366325456031\\
0.013	1.18431032218909\\
0.014	1.1848508040551\\
0.015	1.18536763371668\\
0.016	1.18589725604607\\
0.017	1.1863777746996\\
0.018	1.18694469513587\\
0.019	1.18739529059846\\
0.02	1.18792111924038\\
0.021	1.18851439695818\\
0.022	1.18898866716287\\
0.023	1.18944430820094\\
0.024	1.19005787526303\\
0.025	1.19054434330058\\
0.026	1.19103239877459\\
0.027	1.19151502913524\\
0.028	1.19223201604469\\
0.029	1.19268201364038\\
0.03	1.19319222916916\\
0.031	1.1937162881506\\
0.032	1.19424136598201\\
0.033	1.19468376956552\\
0.034	1.19539265117761\\
0.035	1.19577596582173\\
0.036	1.19635058920529\\
0.037	1.19697055816055\\
0.038	1.19736469053896\\
0.039	1.19802379788796\\
0.04	1.19842761524177\\
0.041	1.19896474205399\\
0.042	1.19945495797098\\
0.043	1.20014994734572\\
0.044	1.20050550694828\\
0.045	1.2011037429584\\
0.046	1.20163910084144\\
0.047	1.20215625678287\\
0.048	1.20263592705125\\
0.049	1.20324387227832\\
0.05	1.20364352657758\\
0.051	1.20421712075582\\
0.052	1.20477906243084\\
0.053	1.20535443746933\\
0.054	1.20579471208008\\
0.055	1.20639501704579\\
0.056	1.20687047587588\\
0.057	1.20732814714568\\
0.058	1.20796971455595\\
0.059	1.20842133560116\\
0.06	1.2089669758998\\
0.061	1.20951891203266\\
0.062	1.21000495248633\\
0.063	1.21061832821232\\
0.064	1.21100996591621\\
0.065	1.21156381119596\\
0.066	1.21207582396169\\
0.067	1.2127424532632\\
0.068	1.21315716325247\\
0.069	1.21375747667865\\
0.07	1.21423388586877\\
0.071	1.2148336475891\\
0.072	1.2153694332662\\
0.073	1.21583691038938\\
0.074	1.21635335499725\\
0.075	1.21698637750504\\
0.076	1.21749377491345\\
0.077	1.21799047345535\\
0.078	1.21849717519233\\
0.079	1.21906216209529\\
0.08	1.21959644497071\\
0.081	1.22008845207774\\
0.082	1.22069561723174\\
0.083	1.22123742197971\\
0.084	1.22163441620884\\
0.085	1.22224047982379\\
0.086	1.2226845863321\\
0.087	1.22327047900884\\
0.088	1.22384828603395\\
0.089	1.22428890652362\\
0.09	1.22485729035692\\
0.091	1.22534027776285\\
0.092	1.22592472676514\\
0.093	1.22641467429137\\
0.094	1.22692343148484\\
0.095	1.2274710961765\\
0.096	1.22806375365678\\
0.097	1.22858361787778\\
0.098	1.22905425341952\\
0.099	1.22966862300323\\
0.1	1.23017371508321\\
0.101	1.23065584546865\\
0.102	1.23126157150094\\
0.103	1.23171719546053\\
0.104	1.23222893091193\\
0.105	1.23278091232408\\
0.106	1.2333057188822\\
0.107	1.23390329058108\\
0.108	1.23448919631589\\
0.109	1.23498604440571\\
0.11	1.23540182609944\\
0.111	1.23595687401219\\
0.112	1.23647113883421\\
0.113	1.23704772785165\\
0.114	1.23754009827023\\
0.115	1.23808061524395\\
0.116	1.23862370928905\\
0.117	1.23916104477661\\
0.118	1.23974469314106\\
0.119	1.24026631685627\\
0.12	1.24078426235045\\
0.121	1.24127343013022\\
0.122	1.24181101302532\\
0.123	1.24240606278182\\
0.124	1.24288403496209\\
0.125	1.24341344203827\\
0.126	1.24398432872146\\
0.127	1.2444546213156\\
0.128	1.24499574464222\\
0.129	1.24549158370442\\
0.13	1.24610473723787\\
0.131	1.24660966030777\\
0.132	1.24712418989108\\
0.133	1.247703639851\\
0.134	1.24814911965779\\
0.135	1.24868145848663\\
0.136	1.2492718061382\\
0.137	1.24984792812273\\
0.138	1.25032755054291\\
0.139	1.2509055418359\\
0.14	1.25134092797964\\
0.141	1.25186072320315\\
0.142	1.25236918269286\\
0.143	1.25295306116476\\
0.144	1.25353112254296\\
0.145	1.25399346190149\\
0.146	1.25462240880117\\
0.147	1.25510702839744\\
0.148	1.25558639745626\\
0.149	1.25615381533227\\
0.15	1.25665085788596\\
0.151	1.25725009379554\\
0.152	1.25774260444116\\
0.153	1.25829449363813\\
0.154	1.25884247885706\\
0.155	1.25931391616394\\
0.156	1.25994643952054\\
0.157	1.26037377658472\\
0.158	1.26094595460044\\
0.159	1.26143631120756\\
0.16	1.26201990598418\\
0.161	1.26261538483524\\
0.162	1.26301671474151\\
0.163	1.26359669164971\\
0.164	1.26423844851915\\
0.165	1.26461694522443\\
0.166	1.26524077119404\\
0.167	1.26572911608658\\
0.168	1.26624253375404\\
0.169	1.26676820230746\\
0.17	1.26730912711933\\
0.171	1.26783722875094\\
0.172	1.26838256972158\\
0.173	1.26896950797869\\
0.174	1.26947197975136\\
0.175	1.27001868886029\\
0.176	1.27050715432923\\
0.177	1.27103318737744\\
0.178	1.27153805147844\\
0.179	1.27217181714393\\
0.18	1.27270721372132\\
0.181	1.27326596373284\\
0.182	1.27372445268037\\
0.183	1.27421673578004\\
0.184	1.27478633048986\\
0.185	1.27529473650376\\
0.186	1.27581791437478\\
0.187	1.27634641758742\\
0.188	1.27692012220255\\
0.189	1.27748575922044\\
0.19	1.27791060367812\\
0.191	1.27851104279986\\
0.192	1.27899566997195\\
0.193	1.27956408343178\\
0.194	1.28014692932327\\
0.195	1.28066246474725\\
0.196	1.2812595583317\\
0.197	1.28166148205819\\
0.198	1.28225968015716\\
0.199	1.28279908652544\\
0.2	1.28326774507902\\
0.201	1.28388224167946\\
0.202	1.28435304684033\\
0.203	1.28494231379737\\
0.204	1.28540650799043\\
0.205	1.28599009951271\\
0.206	1.28648042612107\\
0.207	1.28707281877801\\
0.208	1.28746058660133\\
0.209	1.28811784523921\\
0.21	1.28856946672066\\
0.211	1.28918501221804\\
0.212	1.28969414659706\\
0.213	1.29020183591894\\
0.214	1.29072558783868\\
0.215	1.29124497006588\\
0.216	1.29185372744031\\
0.217	1.29240612831865\\
0.218	1.29285312405468\\
0.219	1.29338825797223\\
0.22	1.29388748884904\\
0.221	1.29444791569728\\
0.222	1.29503165291493\\
0.223	1.29549835718244\\
0.224	1.29605812579193\\
0.225	1.29661358392921\\
0.226	1.29712830736493\\
0.227	1.29766186725222\\
0.228	1.29820537991371\\
0.229	1.29870394564119\\
0.23	1.29924512299669\\
0.231	1.29980584760487\\
0.232	1.30033127576223\\
0.233	1.30085107746175\\
0.234	1.30136768093758\\
0.235	1.3019456825814\\
0.236	1.30243526023543\\
0.237	1.30303222544051\\
0.238	1.30350036050065\\
0.239	1.3040767711568\\
0.24	1.30451560013808\\
0.241	1.30515237867465\\
0.242	1.30560849618081\\
0.243	1.30619955452074\\
0.244	1.30670629021039\\
0.245	1.30732708192485\\
0.246	1.30782756960367\\
0.247	1.30836341703813\\
0.248	1.30884835418719\\
0.249	1.30933447846567\\
0.25	1.30988804975469\\
0.251	1.31048113608413\\
0.252	1.31099922387683\\
0.253	1.31151508647502\\
0.254	1.31199952687294\\
0.255	1.31253281184678\\
0.256	1.31307284442632\\
0.257	1.31361786433011\\
0.258	1.31418373864628\\
0.259	1.31465012632342\\
0.26	1.31526405980038\\
0.261	1.31573903841495\\
0.262	1.3163334811098\\
0.263	1.3168140823519\\
0.264	1.31741335832216\\
0.265	1.31792749988956\\
0.266	1.31846448010171\\
0.267	1.31900510190791\\
0.268	1.31956837660103\\
0.269	1.32005714790144\\
0.27	1.32056551946844\\
0.271	1.32107956575519\\
0.272	1.32161374386324\\
0.273	1.3222074723666\\
0.274	1.32264792001152\\
0.275	1.32320499780432\\
0.276	1.32379149009919\\
0.277	1.32433017930743\\
0.278	1.32484832519074\\
0.279	1.32538136961648\\
0.28	1.32585713434289\\
0.281	1.3264361060127\\
0.282	1.32695572432366\\
0.283	1.32751723898078\\
0.284	1.32806226860163\\
0.285	1.32857998166747\\
0.286	1.32906363430269\\
0.287	1.32964466342393\\
0.288	1.33020365909959\\
0.289	1.33063376074552\\
0.29	1.33125040184549\\
0.291	1.33173151059801\\
0.292	1.33222821625724\\
0.293	1.33276732951263\\
0.294	1.33330118735141\\
0.295	1.3338525039961\\
0.296	1.33440665187229\\
0.297	1.33492400589529\\
0.298	1.33547735339081\\
0.299	1.33598129460628\\
0.3	1.33652208966829\\
0.301	1.33712381128581\\
0.302	1.337604246601\\
0.303	1.33808251714445\\
0.304	1.33872209508139\\
0.305	1.33912442502796\\
0.306	1.33973620804003\\
0.307	1.3401986586826\\
0.308	1.34075987794143\\
0.309	1.34132362259081\\
0.31	1.34181568369644\\
0.311	1.34236860075394\\
0.312	1.34291426919115\\
0.313	1.34348793004284\\
0.314	1.34401384789024\\
0.315	1.34450682465644\\
0.316	1.34501401673812\\
0.317	1.34561791457003\\
0.318	1.34607186660293\\
0.319	1.34663616165902\\
0.32	1.34715485315377\\
0.321	1.34774720394827\\
0.322	1.34830052945716\\
0.323	1.3486864240315\\
0.324	1.34929939772463\\
0.325	1.34979578331037\\
0.326	1.35033474324074\\
0.327	1.35088292594661\\
0.328	1.35146059098547\\
0.329	1.35191588393893\\
0.33	1.35245991047404\\
0.331	1.35301820681612\\
0.332	1.35358609268849\\
0.333	1.35405365325671\\
0.334	1.35460915857004\\
0.335	1.35516104296009\\
0.336	1.35568440098475\\
0.337	1.35620094074884\\
0.338	1.35677794686113\\
0.339	1.35726436498988\\
0.34	1.35780558917824\\
0.341	1.35831359234385\\
0.342	1.35886035347206\\
0.343	1.35940090665573\\
0.344	1.35994563452461\\
0.345	1.36049445036895\\
0.346	1.36096244645968\\
0.347	1.3615497091313\\
0.348	1.36203507595493\\
0.349	1.36262976824388\\
0.35	1.36319355238183\\
0.351	1.36369396695087\\
0.352	1.36414981141313\\
0.353	1.36477144827977\\
0.354	1.36524168938181\\
0.355	1.36581148825937\\
0.356	1.36636386382981\\
0.357	1.36686805292731\\
0.358	1.36734533352169\\
0.359	1.36791820867462\\
0.36	1.36849107581025\\
0.361	1.36898975053599\\
0.362	1.36951395121843\\
0.363	1.37001802045898\\
0.364	1.37060993576944\\
0.365	1.37112871653019\\
0.366	1.37159936431116\\
0.367	1.37216659831312\\
0.368	1.37268666958074\\
0.369	1.3732528621396\\
0.37	1.37378857105613\\
0.371	1.37430786246663\\
0.372	1.37484600870817\\
0.373	1.3753521045326\\
0.374	1.37591661558754\\
0.375	1.37645977396103\\
0.376	1.37696752188525\\
0.377	1.37746832671117\\
0.378	1.37801628228343\\
0.379	1.37858065768288\\
0.38	1.37907374187493\\
0.381	1.37960844306959\\
0.382	1.38015578568255\\
0.383	1.38069489753377\\
0.384	1.3811352720225\\
0.385	1.38174634090753\\
0.386	1.38226593197466\\
0.387	1.38281722787318\\
0.388	1.38335958574251\\
0.389	1.38383491106485\\
0.39	1.38442054189431\\
0.391	1.38488325173999\\
0.392	1.38546578530792\\
0.393	1.38595415969895\\
0.394	1.38656208987434\\
0.395	1.3870443904568\\
0.396	1.3875439882753\\
0.397	1.38811958378029\\
0.398	1.38862253884093\\
0.399	1.38921125503555\\
0.4	1.38968352538115\\
0.401	1.39024959316432\\
0.402	1.39080570252866\\
0.403	1.39134823020918\\
0.404	1.39183440559856\\
0.405	1.39241238256042\\
0.406	1.39292222543944\\
0.407	1.39343826391158\\
0.408	1.39395576577345\\
0.409	1.39448760074228\\
0.41	1.39501747822066\\
0.411	1.39554480896006\\
0.412	1.39609195329761\\
0.413	1.3966443768307\\
0.414	1.39715046251367\\
0.415	1.39763797187427\\
0.416	1.39823561248989\\
0.417	1.39877654902943\\
0.418	1.39927048028603\\
0.419	1.39976589157938\\
0.42	1.40028220394726\\
0.421	1.40091160113252\\
0.422	1.4013431589458\\
0.423	1.40195543334166\\
0.424	1.40245449822929\\
0.425	1.4029821158208\\
0.426	1.40352097085355\\
0.427	1.40402579360442\\
0.428	1.40454240417592\\
0.429	1.40508676249372\\
0.43	1.40561615804919\\
0.431	1.40614969652988\\
0.432	1.40669648093015\\
0.433	1.40721158266703\\
0.434	1.40780376288985\\
0.435	1.40830936356743\\
0.436	1.40879123772329\\
0.437	1.40940547737781\\
0.438	1.40985121369976\\
0.439	1.41040417821352\\
0.44	1.41099208215026\\
0.441	1.41148628646354\\
0.442	1.41197589960807\\
0.443	1.41254872972825\\
0.444	1.41308510190801\\
0.445	1.41358926749527\\
0.446	1.41414028430074\\
0.447	1.41462534158643\\
0.448	1.41511974365632\\
0.449	1.41576692848998\\
0.45	1.41629557670991\\
0.451	1.41679373738817\\
0.452	1.41727768428947\\
0.453	1.41782523474295\\
0.454	1.41837144022077\\
0.455	1.41886774275317\\
0.456	1.4194652764256\\
0.457	1.41998827662635\\
0.458	1.420506354076\\
0.459	1.42104821327257\\
0.46	1.42158141108403\\
0.461	1.42210590687469\\
0.462	1.42261564268734\\
0.463	1.42312378261806\\
0.464	1.42363044340507\\
0.465	1.42421914267423\\
0.466	1.42472313844915\\
0.467	1.42522600977247\\
0.468	1.42581628566904\\
0.469	1.42626596526313\\
0.47	1.42690176229846\\
0.471	1.4273623605487\\
0.472	1.42797202926158\\
0.473	1.42848693070083\\
0.474	1.42900101780599\\
0.475	1.42958474334458\\
0.476	1.4300414883287\\
0.477	1.43056546964889\\
0.478	1.4310873107598\\
0.479	1.43167203917988\\
0.48	1.43219639546875\\
0.481	1.4327045155557\\
0.482	1.43327140488111\\
0.483	1.43380627196041\\
0.484	1.43429490511628\\
0.485	1.43484988274426\\
0.486	1.43531387035897\\
0.487	1.43585652402515\\
0.488	1.43639510236094\\
0.489	1.43692909413361\\
0.49	1.43745801229857\\
0.491	1.43800522738515\\
0.492	1.43855918958425\\
0.493	1.43902835195839\\
0.494	1.43958843506576\\
0.495	1.44012111391599\\
0.496	1.44062520032889\\
0.497	1.44117875545918\\
0.498	1.44167525068615\\
0.499	1.44223880064829\\
0.5	1.44278869322177\\
0.501	1.44325167673022\\
0.502	1.44382026829662\\
0.503	1.44433856909148\\
0.504	1.44482824783124\\
0.505	1.44543384011035\\
0.506	1.44593129563114\\
0.507	1.44642867917573\\
0.508	1.4470131280149\\
0.509	1.44755548044862\\
0.51	1.44801986818146\\
0.511	1.44861859186772\\
0.512	1.44915685935291\\
0.513	1.44963874816873\\
0.514	1.45020688282184\\
0.515	1.45063308172846\\
0.516	1.45124497692524\\
0.517	1.45175856896091\\
0.518	1.45226820442537\\
0.519	1.45280073258549\\
0.52	1.45333988880755\\
0.521	1.45387457736723\\
0.522	1.45437410345585\\
0.523	1.45490771098468\\
0.524	1.45548076153602\\
0.525	1.45597608251077\\
0.526	1.45654250414731\\
0.527	1.45706146260527\\
0.528	1.45756159082958\\
0.529	1.45814588868803\\
0.53	1.45859853799863\\
0.531	1.45914929336514\\
0.532	1.45970756615248\\
0.533	1.46020395880076\\
0.534	1.46071720265323\\
0.535	1.46128500069318\\
0.536	1.46178442147827\\
0.537	1.46235521352293\\
0.538	1.46285335822268\\
0.539	1.46338301724533\\
0.54	1.46394575617551\\
0.541	1.46441988151254\\
0.542	1.46498606554512\\
0.543	1.46551902346755\\
0.544	1.46605591409824\\
0.545	1.4665539740435\\
0.546	1.46709032956556\\
0.547	1.46765736648162\\
0.548	1.46811345506069\\
0.549	1.46867203108578\\
0.55	1.46915295988685\\
0.551	1.46970574316744\\
0.552	1.47023107442705\\
0.553	1.47075501942818\\
0.554	1.471289519464\\
0.555	1.47186748710138\\
0.556	1.47238654408458\\
0.557	1.47287018912605\\
0.558	1.47347553960809\\
0.559	1.47392841374511\\
0.56	1.47448684113066\\
0.561	1.47500340136183\\
0.562	1.4755527549189\\
0.563	1.47609621162423\\
0.564	1.47664481320602\\
0.565	1.47711687106548\\
0.566	1.47763485583806\\
0.567	1.47819837541602\\
0.568	1.47875971242296\\
0.569	1.47921181790371\\
0.57	1.47977971132824\\
0.571	1.48030179437997\\
0.572	1.48081970197408\\
0.573	1.48137947295757\\
0.574	1.4818498477973\\
0.575	1.48239418700351\\
0.576	1.48293811786654\\
0.577	1.48351188533712\\
0.578	1.48397848368977\\
0.579	1.48449965204733\\
0.58	1.48506315701382\\
0.581	1.48554316271387\\
0.582	1.48609208907226\\
0.583	1.48664520364924\\
0.584	1.48714618284553\\
0.585	1.48773974306643\\
0.586	1.48818433078278\\
0.587	1.48873189552691\\
0.588	1.48929059729147\\
0.589	1.48981626102179\\
0.59	1.49032108817711\\
0.591	1.49082234859217\\
0.592	1.49136987726965\\
0.593	1.4919166917241\\
0.594	1.4924237492406\\
0.595	1.49300418205214\\
0.596	1.49351307735665\\
0.597	1.4940302479817\\
0.598	1.49453841101822\\
0.599	1.49505088849795\\
0.6	1.49563047368738\\
0.601	1.49613727198764\\
0.602	1.49665087874768\\
0.603	1.49717256497268\\
0.604	1.49769315483331\\
0.605	1.49821287298641\\
0.606	1.49873198019507\\
0.607	1.49925958397052\\
0.608	1.49983829519047\\
0.609	1.5003171602163\\
0.61	1.5008751162767\\
0.611	1.5014472614585\\
0.612	1.50189976307106\\
0.613	1.5024523303442\\
0.614	1.50297803138928\\
0.615	1.50353153906254\\
0.616	1.50407779494267\\
0.617	1.50458400646546\\
0.618	1.50510639613982\\
0.619	1.50562781103916\\
0.62	1.50615372919793\\
0.621	1.50662101229348\\
0.622	1.50719795871871\\
0.623	1.50773926868666\\
0.624	1.5082576922015\\
0.625	1.50877624602156\\
0.626	1.5092863286714\\
0.627	1.50983426234201\\
0.628	1.5103954826355\\
0.629	1.51090584826774\\
0.63	1.511436131873\\
0.631	1.51196836398553\\
0.632	1.51247002460452\\
0.633	1.51299488400532\\
0.634	1.51348642235833\\
0.635	1.5140404563047\\
0.636	1.51459553197\\
0.637	1.51504029079982\\
0.638	1.51563052620834\\
0.639	1.51617003860284\\
0.64	1.51666590978899\\
0.641	1.51716271166506\\
0.642	1.51779871208723\\
0.643	1.51828885569859\\
0.644	1.51877906286734\\
0.645	1.51929318021303\\
0.646	1.51985834388827\\
0.647	1.52036119636614\\
0.648	1.52084806781403\\
0.649	1.5214438781862\\
0.65	1.52195142814733\\
0.651	1.52242859983199\\
0.652	1.52299406008794\\
0.653	1.52349512870557\\
0.654	1.52407642784955\\
0.655	1.52454265869163\\
0.656	1.52505047998458\\
0.657	1.52559077298083\\
0.658	1.52610223092594\\
0.659	1.52663828932951\\
0.66	1.52716278971704\\
0.661	1.52768432622694\\
0.662	1.52825542972862\\
0.663	1.52877071745008\\
0.664	1.52928809419999\\
0.665	1.52983066434871\\
0.666	1.53037560053528\\
0.667	1.5308477933074\\
0.668	1.53142708548761\\
0.669	1.53191626798163\\
0.67	1.53248048630895\\
0.671	1.53300789531244\\
0.672	1.53353772266967\\
0.673	1.5340499596515\\
0.674	1.53454917011777\\
0.675	1.53507965021093\\
0.676	1.53563516858883\\
0.677	1.53614469612833\\
0.678	1.536653125886\\
0.679	1.53718517878133\\
0.68	1.53768230428473\\
0.681	1.53825027678647\\
0.682	1.53874529608319\\
0.683	1.53931118976204\\
0.684	1.53982137729197\\
0.685	1.54035051952789\\
0.686	1.54088689337613\\
0.687	1.54142186008299\\
0.688	1.54186061220277\\
0.689	1.54241547114771\\
0.69	1.54293434023831\\
0.691	1.54345279969384\\
0.692	1.54404221630773\\
0.693	1.54455971816001\\
0.694	1.54507670047484\\
0.695	1.54552013852797\\
0.696	1.54609766084826\\
0.697	1.54666564729461\\
0.698	1.54716604341498\\
0.699	1.54767078887202\\
0.7	1.5481774016082\\
0.701	1.54868622383849\\
0.702	1.54924181273182\\
0.703	1.54976785286417\\
0.704	1.55028982190242\\
0.705	1.55082742446819\\
0.706	1.55135705313535\\
0.707	1.55186775447284\\
0.708	1.5524281508018\\
0.709	1.55291759113647\\
0.71	1.55347507075195\\
0.711	1.55393279277335\\
0.712	1.55447096784622\\
0.713	1.55500763041053\\
0.714	1.55555212022645\\
0.715	1.55607465394523\\
0.716	1.55659257191945\\
0.717	1.557105413071\\
0.718	1.55768279754622\\
0.719	1.5581892755034\\
0.72	1.55866001814049\\
0.721	1.55920198739795\\
0.722	1.55974708332706\\
0.723	1.5602630531912\\
0.724	1.56082356225244\\
0.725	1.56133504720911\\
0.726	1.56185764796922\\
0.727	1.56236826939116\\
0.728	1.56284654312479\\
0.729	1.56337943995706\\
0.73	1.56395216944025\\
0.731	1.56446340480236\\
0.732	1.56495979990616\\
0.733	1.56552521068294\\
0.734	1.56602503252096\\
0.735	1.56658454701613\\
0.736	1.56711741666133\\
0.737	1.5675743149679\\
0.738	1.56806967689385\\
0.739	1.56863276792151\\
0.74	1.56916199239406\\
0.741	1.56969945091208\\
0.742	1.57022665615294\\
0.743	1.57075169730222\\
0.744	1.5712275852328\\
0.745	1.57180701884095\\
0.746	1.57227013057491\\
0.747	1.57280949852607\\
0.748	1.57337209742731\\
0.749	1.57387304061308\\
0.75	1.57437811327256\\
0.751	1.57492074558274\\
0.752	1.57546193360759\\
0.753	1.57594546689838\\
0.754	1.57648651601207\\
0.755	1.57701060105\\
0.756	1.57754466073743\\
0.757	1.57802234042643\\
0.758	1.5785919497147\\
0.759	1.57910756212771\\
0.76	1.57962493463525\\
0.761	1.58012070779616\\
0.762	1.5806660218438\\
0.763	1.58115589568258\\
0.764	1.58169227854803\\
0.765	1.58225476863365\\
0.766	1.58279354219236\\
0.767	1.58323840696146\\
0.768	1.58383250995682\\
0.769	1.58435594802272\\
0.77	1.58487555807343\\
0.771	1.58538937947518\\
0.772	1.58591355394473\\
0.773	1.58639601082524\\
0.774	1.58690862613366\\
0.775	1.58745200900777\\
0.776	1.58795111101549\\
0.777	1.58852413353811\\
0.778	1.58905395089469\\
0.779	1.58958558714825\\
0.78	1.59006512105813\\
0.781	1.5905625231736\\
0.782	1.59113312109123\\
0.783	1.59162536299882\\
0.784	1.59218801816027\\
0.785	1.59266954919936\\
0.786	1.59317178141556\\
0.787	1.59373847848901\\
0.788	1.59422355611401\\
0.789	1.59477995954412\\
0.79	1.59529744654957\\
0.791	1.59584478363147\\
0.792	1.59634792377215\\
0.793	1.59688763328302\\
0.794	1.59742429642184\\
0.795	1.59789889340744\\
0.796	1.59845146555764\\
0.797	1.59894779284444\\
0.798	1.59942626581429\\
0.799	1.59996613447607\\
0.8	1.60050784314032\\
0.801	1.6010256361029\\
0.802	1.6015219588694\\
0.803	1.60210717436607\\
0.804	1.60261778949443\\
0.805	1.60310145420835\\
0.806	1.60360840625814\\
0.807	1.60416510656228\\
0.808	1.60467037812166\\
0.809	1.60520077463057\\
0.81	1.60567315796343\\
0.811	1.6062511920599\\
0.812	1.60678881389453\\
0.813	1.60731419173694\\
0.814	1.60782171713545\\
0.815	1.60832730955601\\
0.816	1.6088418876614\\
0.817	1.6093980278877\\
0.818	1.60988895082287\\
0.819	1.61042164726793\\
0.82	1.61096808325829\\
0.821	1.61146252362761\\
0.822	1.61199668465438\\
0.823	1.61249290125002\\
0.824	1.61301347703341\\
0.825	1.6135582068038\\
0.826	1.61408098652102\\
0.827	1.61457068325569\\
0.828	1.6150676386837\\
0.829	1.61561334582454\\
0.83	1.61612652168009\\
0.831	1.6166231399491\\
0.832	1.61719086444362\\
0.833	1.61769381220357\\
0.834	1.61819598140976\\
0.835	1.61872200889231\\
0.836	1.61924661581085\\
0.837	1.61975738815507\\
0.838	1.62034017927187\\
0.839	1.62082437374763\\
0.84	1.6213154297104\\
0.841	1.62186322812959\\
0.842	1.62232866229818\\
0.843	1.62292848988581\\
0.844	1.62343317318091\\
0.845	1.62395172396023\\
0.846	1.62447944221109\\
0.847	1.62498966119629\\
0.848	1.62552411711773\\
0.849	1.62604383662669\\
0.85	1.6265509083826\\
0.851	1.62701499607288\\
0.852	1.62756274726963\\
0.853	1.62811971221258\\
0.854	1.62861366161434\\
0.855	1.62911091415041\\
0.856	1.62968045315132\\
0.857	1.6302218209222\\
0.858	1.63072857383176\\
0.859	1.63122786224785\\
0.86	1.63172559141496\\
0.861	1.63222840630515\\
0.862	1.6327985942547\\
0.863	1.63330651953354\\
0.864	1.63381503536391\\
0.865	1.63432138452825\\
0.866	1.63483038200653\\
0.867	1.6353606455852\\
0.868	1.6358700570194\\
0.869	1.6363814267084\\
0.87	1.63689418612663\\
0.871	1.63740797539832\\
0.872	1.63798622029609\\
0.873	1.63850140828403\\
0.874	1.63901714098517\\
0.875	1.639533361629\\
0.876	1.6400233061085\\
0.877	1.64055320671154\\
0.878	1.64108367323783\\
0.879	1.64156962905554\\
0.88	1.64213456839996\\
0.881	1.64262451924727\\
0.882	1.6431264848124\\
0.883	1.64368172325125\\
0.884	1.64420708183964\\
0.885	1.64471481971513\\
0.886	1.64519376648897\\
0.887	1.645736565976\\
0.888	1.64624678018016\\
0.889	1.64675535946646\\
0.89	1.64728047620359\\
0.891	1.64782356024465\\
0.892	1.64835131123127\\
0.893	1.64887677214027\\
0.894	1.64936042838142\\
0.895	1.64989320200367\\
0.896	1.65040630907029\\
0.897	1.65090145521154\\
0.898	1.65143317343226\\
0.899	1.65194103342763\\
0.9	1.65245543588542\\
0.901	1.65298251716483\\
0.902	1.65346402655565\\
0.903	1.6540181561893\\
0.904	1.65456723535864\\
0.905	1.65503396120055\\
0.906	1.6556011178326\\
0.907	1.65611848581513\\
0.908	1.65664722828984\\
0.909	1.65710702085431\\
0.91	1.65767221314349\\
0.911	1.65817580792501\\
0.912	1.65866558898293\\
0.913	1.65917550829104\\
0.914	1.65970062111347\\
0.915	1.66022513329068\\
0.916	1.66075371011905\\
0.917	1.66130085975642\\
0.918	1.66177874371023\\
0.919	1.66229497063134\\
0.92	1.66284096686316\\
0.921	1.66331501651239\\
0.922	1.66384522313291\\
0.923	1.66437442775091\\
0.924	1.66486845784761\\
0.925	1.66543218497888\\
0.926	1.66595164105325\\
0.927	1.66644716840368\\
0.928	1.66699022616651\\
0.929	1.66749162668667\\
0.93	1.66800552604034\\
0.931	1.6685337367813\\
0.932	1.66904008536416\\
0.933	1.66951665079682\\
0.934	1.67008245141691\\
0.935	1.67058864359378\\
0.936	1.6710758479663\\
0.937	1.67159929193491\\
0.938	1.6720934602215\\
0.939	1.67262528620795\\
0.94	1.67317842296195\\
0.941	1.67369920623515\\
0.942	1.67416915963177\\
0.943	1.67469642655743\\
0.944	1.6752203601496\\
0.945	1.67574124574963\\
0.946	1.67625814231795\\
0.947	1.67677087072363\\
0.948	1.67728189302783\\
0.949	1.67779133008504\\
0.95	1.67829927804579\\
0.951	1.67886637747528\\
0.952	1.67937153308683\\
0.953	1.67988843405802\\
0.954	1.68041331299761\\
0.955	1.68093281632111\\
0.956	1.68138877394173\\
0.957	1.68187893878841\\
0.958	1.68243936031894\\
0.959	1.68301768531595\\
0.96	1.68342988010081\\
0.961	1.68395526972776\\
0.962	1.68447930445512\\
0.963	1.68502465531659\\
0.964	1.68553992858142\\
0.965	1.68605424616456\\
0.966	1.68656773040023\\
0.967	1.68708050816846\\
0.968	1.68759271067399\\
0.969	1.68810447288443\\
0.97	1.68861593242042\\
0.971	1.68912722758881\\
0.972	1.68963849409117\\
0.973	1.69014985969006\\
0.974	1.69072112184287\\
0.975	1.69123295219339\\
0.976	1.69174510501123\\
0.977	1.69225752647638\\
0.978	1.69277002513146\\
0.979	1.69328218589044\\
0.98	1.69379322898224\\
0.981	1.69430177382512\\
0.982	1.6948068236985\\
0.983	1.69531692908498\\
0.984	1.69583790509909\\
0.985	1.69636226067619\\
0.986	1.69684227069036\\
0.987	1.69737106131064\\
0.988	1.69790420704701\\
0.989	1.69844151190391\\
0.99	1.69893703384742\\
0.991	1.69946905706815\\
0.992	1.6999294160246\\
0.993	1.70044752708514\\
0.994	1.70096723787651\\
0.995	1.7015182490787\\
0.996	1.70202265146922\\
0.997	1.70248852987122\\
0.998	1.70301760249989\\
0.999	1.70354998927751\\
1	1.70405664355684\\
1.001	1.70454964811536\\
1.002	1.70511184547504\\
1.003	1.70560179790077\\
1.004	1.70610022599455\\
1.005	1.70663363063911\\
1.006	1.7071500821379\\
1.007	1.70766799101511\\
1.008	1.70818664617269\\
1.009	1.70870529448846\\
1.01	1.70922316882296\\
1.011	1.70973951088701\\
1.012	1.71025887248253\\
1.013	1.71075269723156\\
1.014	1.7112219479928\\
1.015	1.71180468383932\\
1.016	1.71232868468249\\
1.017	1.71275711063885\\
1.018	1.71327729297541\\
1.019	1.71380166427293\\
1.02	1.71432906687849\\
1.021	1.71485847583038\\
1.022	1.71538899115262\\
1.023	1.71584014020297\\
1.024	1.71638734805411\\
1.025	1.71693184409681\\
1.026	1.71739821987915\\
1.027	1.71795395094788\\
1.028	1.71845052014726\\
1.029	1.71897628422898\\
1.03	1.71948356178474\\
1.031	1.71998299930967\\
1.032	1.72049579797357\\
1.033	1.72101815489069\\
1.034	1.72154134620784\\
1.035	1.7220596618268\\
1.036	1.72252125734801\\
1.037	1.72304630333581\\
1.038	1.72357882812088\\
1.039	1.72412369054564\\
1.04	1.72460235375048\\
1.041	1.72509212645892\\
1.042	1.72563926728926\\
1.043	1.72611496217527\\
1.044	1.7266527431883\\
1.045	1.7271577049574\\
1.046	1.72767048800671\\
1.047	1.72817665234286\\
1.048	1.72869341645925\\
1.049	1.72922386847151\\
1.05	1.72970344458219\\
1.051	1.73020218213978\\
1.052	1.73074979873047\\
1.053	1.73126047032337\\
1.054	1.73171779083672\\
1.055	1.73226192333728\\
1.056	1.73281122075249\\
1.057	1.73330276865735\\
1.058	1.73378328812238\\
1.059	1.73432296727583\\
1.06	1.73480401303354\\
1.061	1.73536517855024\\
1.062	1.73584800178749\\
1.063	1.73635199302357\\
1.064	1.73688281199103\\
1.065	1.73738294907602\\
1.066	1.73791180181036\\
1.067	1.73842405128429\\
1.068	1.73894043868919\\
1.069	1.73944440090393\\
1.07	1.73991114343349\\
1.071	1.7404534113751\\
1.072	1.74096251787995\\
1.073	1.74150306408438\\
1.074	1.74195301578627\\
1.075	1.74248773180601\\
1.076	1.74302118188546\\
1.077	1.74354895484009\\
1.078	1.74405668790046\\
1.079	1.74454571344687\\
1.08	1.74502459563065\\
1.081	1.74557881678006\\
1.082	1.7460516080404\\
1.083	1.74657723432482\\
1.084	1.74711776486314\\
1.085	1.74762996041357\\
1.086	1.74813912168404\\
1.087	1.74861107130519\\
1.088	1.74912206006326\\
1.089	1.74965649098357\\
1.09	1.75013882052787\\
1.091	1.75068940656055\\
1.092	1.75119119766777\\
1.093	1.75169382389558\\
1.094	1.75216795698557\\
1.095	1.75269878499409\\
1.096	1.75319272194992\\
1.097	1.75377617150992\\
1.098	1.75426224599853\\
1.099	1.75473800662958\\
1.1	1.75523374577509\\
1.101	1.75577934404063\\
1.102	1.75625597928054\\
1.103	1.75679667791497\\
1.104	1.75729748815638\\
1.105	1.75781157432213\\
1.106	1.75829019510887\\
1.107	1.75884374764501\\
1.108	1.75931908920496\\
1.109	1.75985829902839\\
1.11	1.76038576758782\\
1.111	1.76087057990833\\
1.112	1.76136274717147\\
1.113	1.76187286006921\\
1.114	1.76236954315862\\
1.115	1.76286075741891\\
1.116	1.76342507993033\\
1.117	1.76389218752881\\
1.118	1.7644164355025\\
1.119	1.76492899560239\\
1.12	1.76546130344846\\
1.121	1.76592035074538\\
1.122	1.7664347041134\\
1.123	1.76695098811064\\
1.124	1.76745521802949\\
1.125	1.76799330679776\\
1.126	1.76848996958575\\
1.127	1.76900280338396\\
1.128	1.7694931040711\\
1.129	1.76999156927078\\
1.13	1.77050308872779\\
1.131	1.77102294429044\\
1.132	1.77154764132816\\
1.133	1.77202105725453\\
1.134	1.77253567278966\\
1.135	1.77308061375135\\
1.136	1.77357322175115\\
1.137	1.77406913598867\\
1.138	1.77456886562895\\
1.139	1.77507292759512\\
1.14	1.77558173421254\\
1.141	1.7760953619593\\
1.142	1.77661307255606\\
1.143	1.77713229991926\\
1.144	1.77764642799937\\
1.145	1.77816166573765\\
1.146	1.77864722478423\\
1.147	1.779148973092\\
1.148	1.77965699627126\\
1.149	1.78016876017784\\
1.15	1.78068982514647\\
1.151	1.78118050269037\\
1.152	1.7817039622418\\
1.153	1.78218703791359\\
1.154	1.78271188566846\\
1.155	1.7831903281727\\
1.156	1.78373085836515\\
1.157	1.78423036590123\\
1.158	1.78469329324929\\
1.159	1.78523203044696\\
1.16	1.78571769041521\\
1.161	1.78625164489695\\
1.162	1.78675611977499\\
1.163	1.78727189675728\\
1.164	1.78775322530139\\
1.165	1.78830829105956\\
1.166	1.78878531342345\\
1.167	1.78927908157062\\
1.168	1.78981981681453\\
1.169	1.79031516321159\\
1.17	1.79081928342039\\
1.171	1.79130346693592\\
1.172	1.79178641690427\\
1.173	1.79235178640628\\
1.174	1.79284945599152\\
1.175	1.79331390303919\\
1.176	1.79384909285984\\
1.177	1.79435539728356\\
1.178	1.7948919990353\\
1.179	1.79537815720913\\
1.18	1.79589901092824\\
1.181	1.7963912440579\\
1.182	1.79687969031913\\
1.183	1.79741125522281\\
1.184	1.79792603061122\\
1.185	1.79843895249064\\
1.186	1.79889237799498\\
1.187	1.79941387187873\\
1.188	1.79987969311681\\
1.189	1.80042097518711\\
1.19	1.80092717371397\\
1.191	1.80145449996509\\
1.192	1.80195824828666\\
1.193	1.8024402705195\\
1.194	1.80295293200392\\
1.195	1.80345340416779\\
1.196	1.80399428609609\\
1.197	1.80445393871494\\
1.198	1.80496396689166\\
1.199	1.80548447094556\\
1.2	1.80598020489571\\
1.201	1.80648828725301\\
1.202	1.80698748291469\\
1.203	1.80748401838645\\
1.204	1.80799610767382\\
1.205	1.80849445335572\\
1.206	1.8090065230358\\
1.207	1.80952310624001\\
1.208	1.81001297012089\\
1.209	1.81051648690771\\
1.21	1.81101534726254\\
1.211	1.81151539061346\\
1.212	1.81206793857165\\
1.213	1.81257174269272\\
1.214	1.81304219092548\\
1.215	1.81354235259352\\
1.216	1.81404119866417\\
1.217	1.81456701953786\\
1.218	1.81504636655002\\
1.219	1.81558216615184\\
1.22	1.81607560078716\\
1.221	1.81657787551407\\
1.222	1.81712024915153\\
1.223	1.81761461602003\\
1.224	1.81811122322848\\
1.225	1.81861010090126\\
1.226	1.81908514808515\\
1.227	1.81958350848531\\
1.228	1.82012177370428\\
1.229	1.82062269271255\\
1.23	1.82108543372009\\
1.231	1.82164004413664\\
1.232	1.82211968975336\\
1.233	1.82264120583226\\
1.234	1.82311967987335\\
1.235	1.82364532676321\\
1.236	1.82413337099156\\
1.237	1.82462012524438\\
1.238	1.82512243201261\\
1.239	1.8256309929842\\
1.24	1.8261390290324\\
1.241	1.82664668618805\\
1.242	1.8271540969372\\
1.243	1.82766138756621\\
1.244	1.82816651764783\\
1.245	1.82867112859218\\
1.246	1.82918643191733\\
1.247	1.82966512572421\\
1.248	1.83017491331917\\
1.249	1.83069094005283\\
1.25	1.83119398864006\\
1.251	1.83166856081557\\
1.252	1.8321784549114\\
1.253	1.83269225757048\\
1.254	1.83318261158849\\
1.255	1.83363671843841\\
1.256	1.83422210736442\\
1.257	1.83467095653818\\
1.258	1.8351988410235\\
1.259	1.8356901633587\\
1.26	1.83620604961478\\
1.261	1.836685293775\\
1.262	1.83720988255608\\
1.263	1.83770303044604\\
1.264	1.83817825544327\\
1.265	1.83871319281717\\
1.266	1.83922138723291\\
1.267	1.8397268006163\\
1.268	1.84022581084472\\
1.269	1.84071013433787\\
1.27	1.84122315215458\\
1.271	1.84169523540344\\
1.272	1.84221552503336\\
1.273	1.84269976755068\\
1.274	1.84319675122936\\
1.275	1.84372487033579\\
1.276	1.84423084186661\\
1.277	1.84471926408734\\
1.278	1.84520714032795\\
1.279	1.84570756277134\\
1.28	1.84621493121698\\
1.281	1.84671228543174\\
1.282	1.84720273696937\\
1.283	1.84770329917004\\
1.284	1.84824849467052\\
1.285	1.84870825092388\\
1.286	1.84926323548871\\
1.287	1.84975255080549\\
1.288	1.85022492163293\\
1.289	1.85069572951206\\
1.29	1.85123348391806\\
1.291	1.85172384147102\\
1.292	1.85224464445232\\
1.293	1.85272418980549\\
1.294	1.85321047575829\\
1.295	1.8537503703696\\
1.296	1.85425581435024\\
1.297	1.85475220575326\\
1.298	1.85520923856039\\
1.299	1.85573759081692\\
1.3	1.85620581614015\\
1.301	1.85674642119164\\
1.302	1.85724288627353\\
1.303	1.8577348354189\\
1.304	1.85821951461928\\
1.305	1.85872393990175\\
1.306	1.8592158063957\\
1.307	1.85971771834937\\
1.308	1.86022872075357\\
1.309	1.86073143199284\\
1.31	1.86122659072707\\
1.311	1.86173398209229\\
1.312	1.86221778922408\\
1.313	1.86270312935046\\
1.314	1.86320773575089\\
1.315	1.86371765897415\\
1.316	1.86420483430985\\
1.317	1.86470225700045\\
1.318	1.86522598951328\\
1.319	1.86573838370894\\
1.32	1.86622171055848\\
1.321	1.86672205212946\\
1.322	1.8672254005096\\
1.323	1.86769847750057\\
1.324	1.86819384895638\\
1.325	1.8686807987818\\
1.326	1.86922899024645\\
1.327	1.86970613268165\\
1.328	1.87019136035045\\
1.329	1.87067962571652\\
1.33	1.87118256963285\\
1.331	1.87168719863589\\
1.332	1.87219737104606\\
1.333	1.87271254408059\\
1.334	1.87316527162284\\
1.335	1.87367712909777\\
1.336	1.87416878296817\\
1.337	1.8746564689234\\
1.338	1.87519039223962\\
1.339	1.87568120016505\\
1.34	1.87619633213612\\
1.341	1.87666509595846\\
1.342	1.87717162440673\\
1.343	1.87766755178347\\
1.344	1.87816322958879\\
1.345	1.87866267530912\\
1.346	1.87916444086253\\
1.347	1.87967969897391\\
1.348	1.88015690084563\\
1.349	1.8806710127689\\
1.35	1.88117586467404\\
1.351	1.88167165501336\\
1.352	1.88215843672806\\
1.353	1.88263850049144\\
1.354	1.88312399004702\\
1.355	1.88361617464794\\
1.356	1.88411462838864\\
1.357	1.88461904373907\\
1.358	1.88512920820424\\
1.359	1.88564498688538\\
1.36	1.88612020830676\\
1.361	1.88663616364637\\
1.362	1.88711842829817\\
1.363	1.88760937442803\\
1.364	1.88810066889317\\
1.365	1.88858879571496\\
1.366	1.88910962265647\\
1.367	1.88960870144548\\
1.368	1.89011103237631\\
1.369	1.89056713124566\\
1.37	1.89106909527666\\
1.371	1.89155817273777\\
1.372	1.89206122252292\\
1.373	1.89256405812674\\
1.374	1.89306771378907\\
1.375	1.8935721623988\\
1.376	1.89407735155677\\
1.377	1.89457777678776\\
1.378	1.89504171910126\\
1.379	1.89554560748289\\
1.38	1.89604987586484\\
1.381	1.8965521297048\\
1.382	1.89703160546273\\
1.383	1.89753468937971\\
1.384	1.89802687855963\\
1.385	1.89850916025486\\
1.386	1.8989923512649\\
1.387	1.89951561895842\\
1.388	1.89998720572701\\
1.389	1.90046382300805\\
1.39	1.90100606093562\\
1.391	1.90148806863462\\
1.392	1.90198221053931\\
1.393	1.90247854400567\\
1.394	1.90299467879098\\
1.395	1.90350375421428\\
1.396	1.90396510152844\\
1.397	1.90445930190145\\
1.398	1.9049272722052\\
1.399	1.90544065773842\\
1.4	1.90595839104659\\
1.401	1.90644678292398\\
1.402	1.90693063896069\\
1.403	1.90742089375361\\
1.404	1.90793162426576\\
1.405	1.90841703456123\\
1.406	1.9089152233068\\
1.407	1.90939430457047\\
1.408	1.90990255535811\\
1.409	1.91037423794512\\
1.41	1.91087887067477\\
1.411	1.91135540171329\\
1.412	1.91187930833731\\
1.413	1.91235239286602\\
1.414	1.91286114010671\\
1.415	1.91332325526418\\
1.416	1.91382853878239\\
1.417	1.91435325976364\\
1.418	1.91480611035044\\
1.419	1.91533136054192\\
1.42	1.91579115177424\\
1.421	1.91631433016239\\
1.422	1.91677695766629\\
1.423	1.91731053674095\\
1.424	1.91776968471219\\
1.425	1.91828206760672\\
1.426	1.91878261500681\\
1.427	1.91928113963844\\
1.428	1.91973350306052\\
1.429	1.92022711508792\\
1.43	1.92076160950313\\
1.431	1.92124917665869\\
1.432	1.92173338458382\\
1.433	1.9222140201012\\
1.434	1.92271239749334\\
1.435	1.92319688185303\\
1.436	1.92370530758633\\
1.437	1.92419334547547\\
1.438	1.92469790432285\\
1.439	1.92518171340163\\
1.44	1.92569437705405\\
1.441	1.9261335363077\\
1.442	1.92663230424314\\
1.443	1.92714514104881\\
1.444	1.92761098697878\\
1.445	1.92813953890051\\
1.446	1.92862316328653\\
1.447	1.92909826718404\\
1.448	1.92961471460827\\
1.449	1.93010522763188\\
1.45	1.93058781915502\\
1.451	1.9310807657879\\
1.452	1.93157337427107\\
1.453	1.93203069393296\\
1.454	1.93253642056841\\
1.455	1.93302970484831\\
1.456	1.93351935622196\\
1.457	1.93401341273228\\
1.458	1.93452043470104\\
1.459	1.93499360990906\\
1.46	1.93550463236099\\
1.461	1.93599668791196\\
1.462	1.93645639029837\\
1.463	1.93694420803187\\
1.464	1.93744927299719\\
1.465	1.93793607307185\\
1.466	1.93844501694822\\
1.467	1.93891974823053\\
1.468	1.93940742559576\\
1.469	1.93989116724178\\
1.47	1.94038179319436\\
1.471	1.94088026456998\\
1.472	1.94136828041094\\
1.473	1.94184290061719\\
1.474	1.94237005985309\\
1.475	1.94285578273974\\
1.476	1.9433172182399\\
1.477	1.94382731244447\\
1.478	1.94431485288688\\
1.479	1.94481347343672\\
1.48	1.94527195305441\\
1.481	1.94576612424633\\
1.482	1.94624566268383\\
1.483	1.94673388058448\\
1.484	1.94722570675761\\
1.485	1.94772965154002\\
1.486	1.94823248622067\\
1.487	1.94870540269992\\
1.488	1.94919700218591\\
1.489	1.94970906595334\\
1.49	1.95017877384128\\
1.491	1.95065744518341\\
1.492	1.95114368780807\\
1.493	1.95163734656998\\
1.494	1.95215516505523\\
1.495	1.95262230494114\\
1.496	1.95309030207626\\
1.497	1.95357950805773\\
1.498	1.95408733617867\\
1.499	1.95455931335287\\
1.5	1.95507485914984\\
1.501	1.9555592843848\\
1.502	1.95605537271582\\
1.503	1.95656036357373\\
1.504	1.95699810731146\\
1.505	1.95753085947663\\
1.506	1.95799643255184\\
1.507	1.95847283860109\\
1.508	1.95894980188104\\
1.509	1.95945454586465\\
1.51	1.95993955854825\\
1.511	1.96043197458602\\
1.512	1.96090218027962\\
1.513	1.96140427355615\\
1.514	1.9618962404832\\
1.515	1.96237323031856\\
1.516	1.96285861127797\\
1.517	1.96335301253852\\
1.518	1.96383984245194\\
1.519	1.96428394819097\\
1.52	1.964800668483\\
1.521	1.9652771327214\\
1.522	1.96575645790725\\
1.523	1.96625504529355\\
1.524	1.96676456684752\\
1.525	1.9672629144824\\
1.526	1.96774315817384\\
1.527	1.96819961141937\\
1.528	1.96867090715824\\
1.529	1.96921756839145\\
1.53	1.96968384233518\\
1.531	1.97017508421972\\
1.532	1.97065867061651\\
1.533	1.97113614880522\\
1.534	1.97161314979606\\
1.535	1.9721089041879\\
1.536	1.97256398419819\\
1.537	1.97306995830209\\
1.538	1.97354412579042\\
1.539	1.97404627441481\\
1.54	1.97452977538735\\
1.541	1.9750022776068\\
1.542	1.97549776108727\\
1.543	1.97597379654555\\
1.544	1.97649431112827\\
1.545	1.97694108294477\\
1.546	1.97745027552474\\
1.547	1.97793005036826\\
1.548	1.97842207772758\\
1.549	1.97891622814543\\
1.55	1.97937938623942\\
1.551	1.97986610225813\\
1.552	1.98035271653462\\
1.553	1.98084199425447\\
1.554	1.9813186466401\\
1.555	1.98179976486347\\
1.556	1.98228423088244\\
1.557	1.98276828232141\\
1.558	1.9832575094488\\
1.559	1.98373265298035\\
1.56	1.98422513983283\\
1.561	1.98471352666897\\
1.562	1.98518814671309\\
1.563	1.98570742229992\\
1.564	1.98616351954624\\
1.565	1.98666763042404\\
1.566	1.98714757557876\\
1.567	1.98761768012187\\
1.568	1.98808972870518\\
1.569	1.98857392723139\\
1.57	1.98907519527402\\
1.571	1.9895489940045\\
1.572	1.99002508852311\\
1.573	1.99051874703439\\
1.574	1.99096519265161\\
1.575	1.99149069916919\\
1.576	1.99196260776776\\
1.577	1.99243120627634\\
1.578	1.9929439016204\\
1.579	1.993433081059\\
1.58	1.99392292569998\\
1.581	1.99441565272463\\
1.582	1.99483578643925\\
1.583	1.99534822287997\\
1.584	1.99582492321137\\
1.585	1.99631950152143\\
1.586	1.99677523846274\\
1.587	1.99726916520404\\
1.588	1.99776258408017\\
1.589	1.99824804482567\\
1.59	1.99872324155964\\
1.591	1.9992012983239\\
1.592	1.99968225643008\\
1.593	2.00016604962538\\
1.594	2.00065244251839\\
1.595	2.00114093932338\\
1.596	2.00163064731427\\
1.597	2.00208187211211\\
1.598	2.00256862650806\\
1.599	2.00303471366929\\
1.6	2.0035545918852\\
1.601	2.00400729897559\\
1.602	2.00448363964446\\
1.603	2.00499748154299\\
1.604	2.00545988807857\\
1.605	2.0059592787392\\
1.606	2.00642613172707\\
1.607	2.00689969106307\\
1.608	2.00736430356906\\
1.609	2.00787292661245\\
1.61	2.00833973031255\\
1.611	2.00882738364442\\
1.612	2.00932297372245\\
1.613	2.00979240732319\\
1.614	2.01027433893976\\
1.615	2.01074835199739\\
1.616	2.01122720231189\\
1.617	2.01171337475145\\
1.618	2.01218340693514\\
1.619	2.01268622646873\\
1.62	2.01314091402966\\
1.621	2.0136490653913\\
1.622	2.01410890294631\\
1.623	2.01460218157625\\
1.624	2.01505748722705\\
1.625	2.01556512168633\\
1.626	2.01603335662366\\
1.627	2.01650736408907\\
1.628	2.01699060056822\\
1.629	2.01747059545079\\
1.63	2.01795626047802\\
1.631	2.01844374266919\\
1.632	2.01889609858679\\
1.633	2.01937586681196\\
1.634	2.01984374448758\\
1.635	2.02033643248733\\
1.636	2.02081446714742\\
1.637	2.02129146035796\\
1.638	2.02177349513869\\
1.639	2.02225825330448\\
1.64	2.02272572044715\\
1.641	2.02322516931999\\
1.642	2.02369844976426\\
1.643	2.02417341395882\\
1.644	2.02464013349302\\
1.645	2.02512071007465\\
1.646	2.02559970302318\\
1.647	2.02607735984366\\
1.648	2.02653917371559\\
1.649	2.02704294902988\\
1.65	2.02751276891813\\
1.651	2.02798984842116\\
1.652	2.02846935993456\\
1.653	2.02895140871061\\
1.654	2.02943746099125\\
1.655	2.02992053969018\\
1.656	2.0303666358408\\
1.657	2.03084815041724\\
1.658	2.03135684226124\\
1.659	2.03179745708703\\
1.66	2.03227853227759\\
1.661	2.03278209135756\\
1.662	2.03324020627593\\
1.663	2.03373271645101\\
1.664	2.03418042867351\\
1.665	2.03465544729478\\
1.666	2.03515816015761\\
1.667	2.03561929421391\\
1.668	2.03608255184519\\
1.669	2.03657483369476\\
1.67	2.03705265991669\\
1.671	2.03752944428433\\
1.672	2.03800512584683\\
1.673	2.0384796842586\\
1.674	2.03892718712398\\
1.675	2.03941154389956\\
1.676	2.0398949900147\\
1.677	2.04036755894799\\
1.678	2.04087295543291\\
1.679	2.04134242996597\\
1.68	2.04181179970437\\
1.681	2.04228150260033\\
1.682	2.04275215443133\\
1.683	2.04322465041321\\
1.684	2.04370034573864\\
1.685	2.04418139288996\\
1.686	2.04466622215136\\
1.687	2.04513705060487\\
1.688	2.04558880730243\\
1.689	2.0460810902367\\
1.69	2.04655356843402\\
1.691	2.04702860748822\\
1.692	2.04752690932404\\
1.693	2.04798087293344\\
1.694	2.0484503592159\\
1.695	2.04894373840581\\
1.696	2.04942160331973\\
1.697	2.04989458834395\\
1.698	2.05036979947627\\
1.699	2.05080986746681\\
1.7	2.05128864048564\\
1.701	2.05178652790342\\
1.702	2.05225288757371\\
1.703	2.05272276106873\\
1.704	2.05319649523219\\
1.705	2.05363990909104\\
1.706	2.05415907107829\\
1.707	2.05461889243947\\
1.708	2.05510290072667\\
1.709	2.05554096813073\\
1.71	2.05603916150134\\
1.711	2.05651011312092\\
1.712	2.05697361274713\\
1.713	2.05744950149335\\
1.714	2.05791727346983\\
1.715	2.05839239057536\\
1.716	2.05888525098967\\
1.717	2.05935378503858\\
1.718	2.05982088049195\\
1.719	2.06030401104785\\
1.72	2.06075183604115\\
1.721	2.06122646526584\\
1.722	2.06171145251667\\
1.723	2.06218022071858\\
1.724	2.06264866597842\\
1.725	2.06310399784485\\
1.726	2.0635923326975\\
1.727	2.06406866796757\\
1.728	2.06453457256015\\
1.729	2.06500590886515\\
1.73	2.0654753888869\\
1.731	2.06595163761776\\
1.732	2.06642898180783\\
1.733	2.06687185298329\\
1.734	2.06734752769826\\
1.735	2.06782247364345\\
1.736	2.06829676219535\\
1.737	2.06877045691306\\
1.738	2.06924361382016\\
1.739	2.06971628165815\\
1.74	2.07018512563696\\
1.741	2.07065277323146\\
1.742	2.07112084138858\\
1.743	2.07158936535903\\
1.744	2.07206692673914\\
1.745	2.07251272245409\\
1.746	2.07301611057968\\
1.747	2.07349098320695\\
1.748	2.07395001027604\\
1.749	2.07441119056961\\
1.75	2.07487446393097\\
1.751	2.07534309326597\\
1.752	2.07582300076074\\
1.753	2.07629225729759\\
1.754	2.07676321751772\\
1.755	2.0772510699377\\
1.756	2.07771233527481\\
1.757	2.07817592421493\\
1.758	2.07865645074842\\
1.759	2.07910402814142\\
1.76	2.07959223639797\\
1.761	2.08005122322718\\
1.762	2.08051641494343\\
1.763	2.08098254947182\\
1.764	2.08146378807622\\
1.765	2.08192674659784\\
1.766	2.08239785334654\\
1.767	2.08286448788031\\
1.768	2.08333231980338\\
1.769	2.08379995443255\\
1.77	2.08426757926956\\
1.771	2.0847352974319\\
1.772	2.08519039161617\\
1.773	2.08565909175994\\
1.774	2.08612582538546\\
1.775	2.08660010913375\\
1.776	2.08707427102015\\
1.777	2.08754797596039\\
1.778	2.0879889095799\\
1.779	2.08846084967861\\
1.78	2.08891952144209\\
1.781	2.08939994061436\\
1.782	2.08985406331963\\
1.783	2.09033495911893\\
1.784	2.09080653805664\\
1.785	2.09127914348747\\
1.786	2.09175216052245\\
1.787	2.09222021747883\\
1.788	2.09268463019813\\
1.789	2.09312117819789\\
1.79	2.09358776377924\\
1.791	2.09408027164332\\
1.792	2.09453745834646\\
1.793	2.09501104545456\\
1.794	2.09547865804625\\
1.795	2.09594518242108\\
1.796	2.09637957255502\\
1.797	2.09686170696411\\
1.798	2.09734358067172\\
1.799	2.0977869100295\\
1.8	2.09827345079592\\
1.801	2.09873597603224\\
1.802	2.09918386454883\\
1.803	2.09963089809399\\
1.804	2.10010361388863\\
1.805	2.10058296926385\\
1.806	2.10106114841425\\
1.807	2.10152615834542\\
1.808	2.10198207902796\\
1.809	2.10243843396971\\
1.81	2.1028929721202\\
1.811	2.10337353381662\\
1.812	2.10382496160768\\
1.813	2.10431333291642\\
1.814	2.10477681940623\\
1.815	2.10524309880552\\
1.816	2.1057008818871\\
1.817	2.10614661409994\\
1.818	2.10661279944039\\
1.819	2.10707735207712\\
1.82	2.10752978071633\\
1.821	2.10803222188413\\
1.822	2.10846709892869\\
1.823	2.10893522418593\\
1.824	2.10940481559255\\
1.825	2.10986117844182\\
1.826	2.1103345883086\\
1.827	2.11077265276556\\
1.828	2.1112554807389\\
1.829	2.11171014241895\\
1.83	2.11217638534216\\
1.831	2.1126312103079\\
1.832	2.1131015656234\\
1.833	2.11356698381965\\
1.834	2.11401467586356\\
1.835	2.11449320721261\\
1.836	2.11494585809144\\
1.837	2.11539568280454\\
1.838	2.11587925720405\\
1.839	2.11634381375384\\
1.84	2.11680360416337\\
1.841	2.11726509174029\\
1.842	2.11770848914861\\
1.843	2.11818428873246\\
1.844	2.11863197610426\\
1.845	2.11910056997237\\
1.846	2.11957056942599\\
1.847	2.12003442811207\\
1.848	2.12049592450248\\
1.849	2.12094512288444\\
1.85	2.12138795315749\\
1.851	2.12186005497632\\
1.852	2.12233183943296\\
1.853	2.12277386198368\\
1.854	2.12322584063945\\
1.855	2.1236983397013\\
1.856	2.1241748516732\\
1.857	2.12462209478229\\
1.858	2.12506936306804\\
1.859	2.1255472949284\\
1.86	2.12599503341701\\
1.861	2.12645525050134\\
1.862	2.12691824130593\\
1.863	2.12736802536635\\
1.864	2.12782964766897\\
1.865	2.12829700397351\\
1.866	2.12874283651169\\
1.867	2.12921582630938\\
1.868	2.12968731994609\\
1.869	2.13013846966461\\
1.87	2.1305995396473\\
1.871	2.13104397926945\\
1.872	2.13150968248917\\
1.873	2.13196029860897\\
1.874	2.13241988987644\\
1.875	2.13288488757988\\
1.876	2.1333503179159\\
1.877	2.13378592543899\\
1.878	2.13426872854766\\
1.879	2.13470479675281\\
1.88	2.13516856848516\\
1.881	2.1356201701485\\
1.882	2.13607870859224\\
1.883	2.1365414159613\\
1.884	2.13699282257244\\
1.885	2.13744946059447\\
1.886	2.13790434468782\\
1.887	2.13836496938105\\
1.888	2.13881855796768\\
1.889	2.139278015673\\
1.89	2.13973854512183\\
1.891	2.14018682435325\\
1.892	2.14065999853732\\
1.893	2.14109832709349\\
1.894	2.14157461306552\\
1.895	2.14201328945035\\
1.896	2.14246685386763\\
1.897	2.1429262326586\\
1.898	2.14338469346503\\
1.899	2.14383597838433\\
1.9	2.14429591380739\\
1.901	2.14475621664773\\
1.902	2.14521312965605\\
1.903	2.14566733533381\\
1.904	2.14611772432934\\
1.905	2.14656569773607\\
1.906	2.14704199448049\\
1.907	2.14748046587696\\
1.908	2.14792516777747\\
1.909	2.14839708644689\\
1.91	2.14885108873666\\
1.911	2.14930564789234\\
1.912	2.14976619749048\\
1.913	2.15021286864954\\
1.914	2.15065436130783\\
1.915	2.15111560274483\\
1.916	2.15157115108472\\
1.917	2.15201878515177\\
1.918	2.15247727503247\\
1.919	2.15293581620595\\
1.92	2.15338537959361\\
1.921	2.15383996835366\\
1.922	2.15428513281206\\
1.923	2.1547385797211\\
1.924	2.15518899390565\\
1.925	2.15565448655451\\
1.926	2.15608895378374\\
1.927	2.15655543036363\\
1.928	2.156996066486\\
1.929	2.15744008895234\\
1.93	2.15789634726098\\
1.931	2.15836551820836\\
1.932	2.1588140121864\\
1.933	2.15924361965306\\
1.934	2.1597098573278\\
1.935	2.16015504131274\\
1.936	2.16060963220647\\
1.937	2.16107571709865\\
1.938	2.16151616516973\\
1.939	2.16196621318685\\
1.94	2.16240317337673\\
1.941	2.1628652741375\\
1.942	2.16331982409242\\
1.943	2.16376378986751\\
1.944	2.1642265414696\\
1.945	2.16468667915861\\
1.946	2.16512276134866\\
1.947	2.16557154514429\\
1.948	2.1660283544892\\
1.949	2.1664723786461\\
1.95	2.16692867732549\\
1.951	2.16738303370824\\
1.952	2.16781832707446\\
1.953	2.16828055201264\\
1.954	2.16872652243422\\
1.955	2.16916693193231\\
1.956	2.16962488167898\\
1.957	2.1700832600218\\
1.958	2.17051711301944\\
1.959	2.17097321678282\\
1.96	2.17141073874453\\
1.961	2.17186264234333\\
1.962	2.17231333516399\\
1.963	2.17275649347878\\
1.964	2.17321668909457\\
1.965	2.17365608428197\\
1.966	2.17411158380413\\
1.967	2.17455704273611\\
1.968	2.17499601291489\\
1.969	2.17545008985473\\
1.97	2.17588350375665\\
1.971	2.17635205775271\\
1.972	2.17680220123994\\
1.973	2.17723100568958\\
1.974	2.17769429454177\\
1.975	2.1781248028376\\
1.976	2.17856798208859\\
1.977	2.17902382921861\\
1.978	2.17948844576488\\
1.979	2.17992969235718\\
1.98	2.18035398931765\\
1.981	2.18080440657279\\
1.982	2.1812692775477\\
1.983	2.18170785101014\\
1.984	2.18215594853703\\
1.985	2.18260446023664\\
1.986	2.18305021550592\\
1.987	2.18348553320935\\
1.988	2.183935960013\\
1.989	2.18438385601202\\
1.99	2.18481704471974\\
1.991	2.18527099855813\\
1.992	2.1856983745506\\
1.993	2.18615442768177\\
1.994	2.18659235047193\\
1.995	2.18704600463137\\
1.996	2.18748524381529\\
1.997	2.18792314173521\\
1.998	2.18836861260405\\
1.999	2.1888157764531\\
2	2.1892710498646\\
2.001	2.18970472093328\\
2.002	2.19014249793965\\
2.003	2.19059860096638\\
2.004	2.19103748690952\\
2.005	2.19147900169158\\
2.006	2.19191002455917\\
2.007	2.19236623974915\\
2.008	2.19280585632277\\
2.009	2.19324886006934\\
2.01	2.19367864597233\\
2.011	2.19413008457562\\
2.012	2.19458142827629\\
2.013	2.19500679598302\\
2.014	2.19545780889487\\
2.015	2.19589254595755\\
2.016	2.19634821362881\\
2.017	2.19677887804737\\
2.018	2.19721367875961\\
2.019	2.19765345355978\\
2.02	2.19809690548535\\
2.021	2.19854466425243\\
2.022	2.19899459193669\\
2.023	2.19941766463619\\
2.024	2.19987870344188\\
2.025	2.20031975902563\\
2.026	2.20074032362484\\
2.027	2.20118837657707\\
2.028	2.20163519469448\\
2.029	2.20205159810622\\
2.03	2.20250480073643\\
2.031	2.20293927067006\\
2.032	2.20337522382005\\
2.033	2.20383293440047\\
2.034	2.20426742771256\\
2.035	2.20469703207186\\
2.036	2.20513405158256\\
2.037	2.20559503072763\\
2.038	2.20602482815176\\
2.039	2.20645226769834\\
2.04	2.20689664633767\\
2.041	2.20734438848178\\
2.042	2.2077583835006\\
2.043	2.20820446578469\\
2.044	2.2086393316188\\
2.045	2.20907446460263\\
2.046	2.20951514864639\\
2.047	2.2099523511212\\
2.048	2.21038764451459\\
2.049	2.21083018782289\\
2.05	2.21126922678324\\
2.051	2.21172520469863\\
2.052	2.21213372157491\\
2.053	2.21256544210277\\
2.054	2.2130302704976\\
2.055	2.21345711258809\\
2.056	2.21388716527683\\
2.057	2.21432134300864\\
2.058	2.21475913048893\\
2.059	2.21519072726043\\
2.06	2.21563533412341\\
2.061	2.21606433129931\\
2.062	2.21649257564885\\
2.063	2.21694734711046\\
2.064	2.21736580214472\\
2.065	2.21780450188397\\
2.066	2.21824196290223\\
2.067	2.21866159257079\\
2.068	2.21911451448741\\
2.069	2.21954527259079\\
2.07	2.2199701291802\\
2.071	2.22041529641224\\
2.072	2.22082523897284\\
2.073	2.22126802340871\\
2.074	2.22171549496749\\
2.075	2.22214494384578\\
2.076	2.22257104315648\\
2.077	2.22300522724184\\
2.078	2.22343112234377\\
2.079	2.22387370474155\\
2.08	2.22428424970011\\
2.081	2.22472695520432\\
2.082	2.22516679244587\\
2.083	2.2255883962171\\
2.084	2.22603156635331\\
2.085	2.22645229865133\\
2.086	2.22688431592877\\
2.087	2.22731824202908\\
2.088	2.22774001291884\\
2.089	2.22820132114081\\
2.09	2.22860864612726\\
2.091	2.22905243645085\\
2.092	2.22947441868716\\
2.093	2.22989509778334\\
2.094	2.23035043895992\\
2.095	2.23076386360157\\
2.096	2.23120571780245\\
2.097	2.2316307113809\\
2.098	2.23206124294896\\
2.099	2.23248152884554\\
2.1	2.2329093840124\\
2.101	2.23334171320453\\
2.102	2.23376896605968\\
2.103	2.23420083640404\\
2.104	2.23463174823631\\
2.105	2.23505494135504\\
2.106	2.2354861067271\\
2.107	2.23591558657256\\
2.108	2.2363309488363\\
2.109	2.23677219373364\\
2.11	2.23719708432375\\
2.111	2.23761130625092\\
2.112	2.23804061288954\\
2.113	2.23845400111974\\
2.114	2.23890069274947\\
2.115	2.23931640364676\\
2.116	2.23975061405549\\
2.117	2.24018661031473\\
2.118	2.24059464377605\\
2.119	2.24103288736289\\
2.12	2.24145446951255\\
2.121	2.24187321024605\\
2.122	2.24231079819981\\
2.123	2.24272924195838\\
2.124	2.24314537964541\\
2.125	2.24357770716898\\
2.126	2.24399956094111\\
2.127	2.24442174155805\\
2.128	2.2448381281152\\
2.129	2.24527249301548\\
2.13	2.2456929205701\\
2.131	2.24611397985384\\
2.132	2.24653921487212\\
2.133	2.2469630676006\\
2.134	2.24739037761793\\
2.135	2.24782030589565\\
2.136	2.24823985138953\\
2.137	2.24865858619719\\
2.138	2.24908350999559\\
2.139	2.24949839897251\\
2.14	2.24992597514076\\
2.141	2.250341374722\\
2.142	2.25076015020427\\
2.143	2.251179116258\\
2.144	2.25160170351985\\
2.145	2.25201974714002\\
2.146	2.25244765327876\\
2.147	2.25287453474605\\
2.148	2.25328421800457\\
2.149	2.253705280921\\
2.15	2.25412040118827\\
2.151	2.25455316378319\\
2.152	2.2549668633483\\
2.153	2.25537598359089\\
2.154	2.25580203608106\\
2.155	2.25622386359988\\
2.156	2.25663726805156\\
2.157	2.25705746635255\\
2.158	2.25747243246457\\
2.159	2.25789607155366\\
2.16	2.25831514912775\\
2.161	2.25873698221961\\
2.162	2.25913674331008\\
2.163	2.25957127215574\\
2.164	2.25998248420077\\
2.165	2.26040537571793\\
2.166	2.26082025865966\\
2.167	2.26123797982005\\
2.168	2.26164441866761\\
2.169	2.26205734387419\\
2.17	2.26248444224898\\
2.171	2.26288983311669\\
2.172	2.26330986382811\\
2.173	2.26372245902655\\
2.174	2.26414607835153\\
2.175	2.26455324300239\\
2.176	2.26495695633946\\
2.177	2.26538182892491\\
2.178	2.26579559167175\\
2.179	2.26620906993803\\
2.18	2.26662904013076\\
2.181	2.26703038213111\\
2.182	2.26744458590322\\
2.183	2.26785748382359\\
2.184	2.2682733772984\\
2.185	2.26869943239416\\
2.186	2.26910324099583\\
2.187	2.26950736763051\\
2.188	2.26992165288831\\
2.189	2.27033844809211\\
2.19	2.27074924685942\\
2.191	2.27115590345465\\
2.192	2.27156443478918\\
2.193	2.27196970602578\\
2.194	2.27238506779695\\
2.195	2.27279508528835\\
2.196	2.27320664270983\\
2.197	2.27361630252936\\
2.198	2.27402160552457\\
2.199	2.27443043217028\\
2.2	2.27483725785288\\
2.201	2.27524578277636\\
2.202	2.27566010293153\\
2.203	2.27606518572069\\
2.204	2.27645877103155\\
2.205	2.27688212148328\\
2.206	2.27728464388375\\
2.207	2.27769208761462\\
2.208	2.27809851379435\\
2.209	2.27850064444364\\
2.21	2.27891166007203\\
2.211	2.27931404683198\\
2.212	2.2797328742225\\
2.213	2.2801295617871\\
2.214	2.28053018760257\\
2.215	2.28093817822941\\
2.216	2.28133648744231\\
2.217	2.28174899518637\\
2.218	2.28214753212206\\
2.219	2.28254775234766\\
2.22	2.28295715154772\\
2.221	2.28337072753995\\
2.222	2.28377008084579\\
2.223	2.28416272881763\\
2.224	2.28457164357372\\
2.225	2.28497239719719\\
2.226	2.2853683184113\\
2.227	2.28577622385405\\
2.228	2.2861753811484\\
2.229	2.28656823490886\\
2.23	2.28697440180278\\
2.231	2.28737408062684\\
2.232	2.2877755423373\\
2.233	2.28816705004447\\
2.234	2.28857505788294\\
2.235	2.28897263955134\\
2.236	2.28937273885778\\
2.237	2.28976792598571\\
2.238	2.29016240479399\\
2.239	2.29056501601673\\
2.24	2.29096425328616\\
2.241	2.29135627922227\\
2.242	2.29174973247061\\
2.243	2.29214544953222\\
2.244	2.29254350643651\\
2.245	2.29293775425918\\
2.246	2.29333427045826\\
2.247	2.2937276026173\\
2.248	2.29412456273979\\
2.249	2.29451803777864\\
2.25	2.2949139910171\\
2.251	2.29530267114584\\
2.252	2.2957033257963\\
2.253	2.29609284021222\\
2.254	2.29648742384588\\
2.255	2.29687432072915\\
2.256	2.29726964389226\\
2.257	2.29766007213944\\
2.258	2.29805032942614\\
2.259	2.29843946587464\\
2.26	2.29882654925695\\
2.261	2.29921208347372\\
2.262	2.29960950095039\\
2.263	2.29999584771411\\
2.264	2.30038889938973\\
2.265	2.30077471988362\\
2.266	2.30116719444557\\
2.267	2.30154432142593\\
2.268	2.30194617797293\\
2.269	2.3023265902158\\
2.27	2.30271330163972\\
2.271	2.30310075222908\\
2.272	2.30347981494585\\
2.273	2.30386860398044\\
2.274	2.30425179717612\\
2.275	2.30463464200813\\
2.276	2.30501668886199\\
2.277	2.30540106696644\\
2.278	2.30578048709529\\
2.279	2.30615948342189\\
2.28	2.30654939463206\\
2.281	2.30692318291592\\
2.282	2.30731150918039\\
2.283	2.3076833949012\\
2.284	2.30807076539059\\
2.285	2.3084450614877\\
2.286	2.30882391152155\\
2.287	2.30920475583978\\
2.288	2.30958325379838\\
2.289	2.30996347813185\\
2.29	2.31033537178719\\
2.291	2.31071339561877\\
2.292	2.31108274568922\\
2.293	2.31145842285931\\
2.294	2.31183309317997\\
2.295	2.31220759873991\\
2.296	2.31258243170326\\
2.297	2.31295182988929\\
2.298	2.31332481631402\\
2.299	2.31369332347394\\
2.3	2.3140635162642\\
2.301	2.31443388682052\\
2.302	2.31480285159308\\
2.303	2.31516623420174\\
2.304	2.31553456908648\\
2.305	2.31590171519844\\
2.306	2.31626571118506\\
2.307	2.31662974563756\\
2.308	2.31699340074799\\
2.309	2.31735559793042\\
2.31	2.31771825561635\\
2.311	2.31808174941264\\
2.312	2.31843934882132\\
2.313	2.31879735034541\\
2.314	2.31915216596355\\
2.315	2.31950921484129\\
2.316	2.31986658348561\\
2.317	2.32021956976552\\
2.318	2.32057049290197\\
2.319	2.32091956336737\\
2.32	2.32126753221272\\
2.321	2.32161176352957\\
};
\addlegendentry{$\text{Upper Bound }\eta{}_\text{1}\text{=1.18}$}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0	1.17761365602486\\
0.001	1.17761365602486\\
0.002	1.17785652629668\\
0.003	1.1780236567139\\
0.004	1.17819203420529\\
0.005	1.17838415997627\\
0.006	1.1786266816688\\
0.007	1.17881404451627\\
0.008	1.17905200038704\\
0.009	1.17931175905826\\
0.01	1.17947340417343\\
0.011	1.17970449819992\\
0.012	1.17994062844703\\
0.013	1.18023097206404\\
0.014	1.18047619330059\\
0.015	1.1807128515403\\
0.016	1.18095745677483\\
0.017	1.18118113091308\\
0.018	1.18144706830539\\
0.019	1.18165995554642\\
0.02	1.18191002118588\\
0.021	1.18219419871805\\
0.022	1.18242286941368\\
0.023	1.18264377053608\\
0.024	1.18294305530653\\
0.025	1.18318178300685\\
0.026	1.18342253110999\\
0.027	1.18366179413788\\
0.028	1.18401936273331\\
0.029	1.18424504264057\\
0.03	1.1845020684115\\
0.031	1.18476730690512\\
0.032	1.18503429134299\\
0.033	1.18526017423903\\
0.034	1.18562385842978\\
0.035	1.18582138953618\\
0.036	1.18611863292897\\
0.037	1.18644081832753\\
0.038	1.18664642710336\\
0.039	1.18699160480665\\
0.04	1.18720389943973\\
0.041	1.18748721811202\\
0.042	1.18774671528022\\
0.043	1.1881160911116\\
0.044	1.18830572632054\\
0.045	1.18862578393808\\
0.046	1.18891324178223\\
0.047	1.18919184415801\\
0.048	1.18945104689903\\
0.049	1.18978064900177\\
0.05	1.1899979749703\\
0.051	1.19031077572496\\
0.052	1.19061822443571\\
0.053	1.1909340358208\\
0.054	1.19117637649665\\
0.055	1.19150774441966\\
0.056	1.19177095897026\\
0.057	1.19202495451296\\
0.058	1.19238203231887\\
0.059	1.19263410039123\\
0.06	1.19293941618421\\
0.061	1.19324910425535\\
0.062	1.1935225179501\\
0.063	1.19386848570784\\
0.064	1.19408991818148\\
0.065	1.19440376531765\\
0.066	1.19469463194366\\
0.067	1.19507436522899\\
0.068	1.19531117976084\\
0.069	1.19565476356587\\
0.07	1.19592808481773\\
0.071	1.19627298770638\\
0.072	1.19658185880142\\
0.073	1.19685193037705\\
0.074	1.19715091333281\\
0.075	1.19751826815862\\
0.076	1.19781341501185\\
0.077	1.19810293156167\\
0.078	1.19839887826572\\
0.079	1.1987295749868\\
0.08	1.19904298051707\\
0.081	1.19933216739911\\
0.082	1.19968980050964\\
0.083	1.20000963757104\\
0.084	1.20024440764904\\
0.085	1.20060349008503\\
0.086	1.20086712987809\\
0.087	1.20121559961633\\
0.088	1.20155998965975\\
0.089	1.20182309542795\\
0.09	1.20216310444153\\
0.091	1.20245256748608\\
0.092	1.20280349468816\\
0.093	1.20309822913836\\
0.094	1.20340480561506\\
0.095	1.20373542334917\\
0.096	1.20409389320798\\
0.097	1.20440892056022\\
0.098	1.20469458582608\\
0.099	1.20506816112021\\
0.1	1.20537585044104\\
0.101	1.20567002159439\\
0.102	1.20604025007953\\
0.103	1.2063192047547\\
0.104	1.2066329923047\\
0.105	1.20697202229616\\
0.106	1.20729490094586\\
0.107	1.20766318327715\\
0.108	1.20802492907871\\
0.109	1.20833219293738\\
0.11	1.208589676215\\
0.111	1.20893390204683\\
0.112	1.20925334107183\\
0.113	1.20961206806318\\
0.114	1.20991887633242\\
0.115	1.21025619011399\\
0.116	1.21059564052244\\
0.117	1.21093200981424\\
0.118	1.21129795115599\\
0.119	1.21162551215527\\
0.12	1.21195123547998\\
0.121	1.21225929083558\\
0.122	1.2125983145682\\
0.123	1.21297416077445\\
0.124	1.21327649818169\\
0.125	1.21361182526027\\
0.126	1.2139739585583\\
0.127	1.21427269481893\\
0.128	1.21461688324534\\
0.129	1.21493269759101\\
0.13	1.21532379796465\\
0.131	1.21564633011422\\
0.132	1.21597542996671\\
0.133	1.21634657231718\\
0.134	1.21663227740622\\
0.135	1.21697411055125\\
0.136	1.21735372745762\\
0.137	1.21772473560715\\
0.138	1.21803400445887\\
0.139	1.21840718857388\\
0.14	1.2186886473801\\
0.141	1.21902506369673\\
0.142	1.2193545529366\\
0.143	1.21973341197642\\
0.144	1.22010901753735\\
0.145	1.22040980205557\\
0.146	1.22081950394974\\
0.147	1.22113560245922\\
0.148	1.2214486281003\\
0.149	1.22181959948265\\
0.15	1.2221449596459\\
0.151	1.22253770835581\\
0.152	1.22286090985406\\
0.153	1.22322350670618\\
0.154	1.22358398547551\\
0.155	1.22389446387011\\
0.156	1.22431154328049\\
0.157	1.22459365648668\\
0.158	1.22497180551209\\
0.159	1.22529625749874\\
0.16	1.22568285499021\\
0.161	1.22607783029576\\
0.162	1.22634431524097\\
0.163	1.22672982891758\\
0.164	1.22715696544733\\
0.165	1.2274091563338\\
0.166	1.22782525003701\\
0.167	1.22815135900259\\
0.168	1.22849457100628\\
0.169	1.22884635325251\\
0.17	1.22920874569803\\
0.171	1.22956293769965\\
0.172	1.22992909520811\\
0.173	1.23032363831393\\
0.174	1.23066177670746\\
0.175	1.23103007511908\\
0.176	1.23135947986034\\
0.177	1.23171457958285\\
0.178	1.23205573966069\\
0.179	1.23248448859104\\
0.18	1.23284710812802\\
0.181	1.23322595166202\\
0.182	1.23353712554704\\
0.183	1.23387154470163\\
0.184	1.23425888181213\\
0.185	1.23460496898718\\
0.186	1.23496146479871\\
0.187	1.23532195159796\\
0.188	1.23571368050372\\
0.189	1.23610031782261\\
0.19	1.23639098871509\\
0.191	1.23680219393461\\
0.192	1.2371344232493\\
0.193	1.23752447313427\\
0.194	1.23792485348349\\
0.195	1.23827935446984\\
0.196	1.2386903574078\\
0.197	1.23896727006675\\
0.198	1.23937978492432\\
0.199	1.23975214106682\\
0.2	1.24007595399868\\
0.201	1.24050094520205\\
0.202	1.24082687462826\\
0.203	1.24123519847762\\
0.204	1.24155715591948\\
0.205	1.24196230042824\\
0.206	1.24230301997052\\
0.207	1.24271505434874\\
0.208	1.24298499438043\\
0.209	1.24344295332404\\
0.21	1.24375793265224\\
0.211	1.24418763469797\\
0.212	1.24454339652937\\
0.213	1.24489845742019\\
0.214	1.24526507415451\\
0.215	1.2456289543639\\
0.216	1.24605585809032\\
0.217	1.24644361968658\\
0.218	1.24675765460033\\
0.219	1.24713391935553\\
0.22	1.24748524238488\\
0.221	1.24787997764057\\
0.222	1.24829152043041\\
0.223	1.2486208380182\\
0.224	1.24901615664246\\
0.225	1.24940878871442\\
0.226	1.24977294402383\\
0.227	1.25015074668732\\
0.228	1.25053593170002\\
0.229	1.25088955949508\\
0.23	1.25127373149327\\
0.231	1.25167213032997\\
0.232	1.25204577369407\\
0.233	1.25241572251296\\
0.234	1.25278369639124\\
0.235	1.25319575886588\\
0.236	1.25354507557327\\
0.237	1.25397137589535\\
0.238	1.25430595447976\\
0.239	1.25471825233196\\
0.24	1.25503238670688\\
0.241	1.25548860075292\\
0.242	1.25581565635663\\
0.243	1.25623981009505\\
0.244	1.25660375707808\\
0.245	1.25705000344785\\
0.246	1.25741007678072\\
0.247	1.25779589112173\\
0.248	1.25814531785046\\
0.249	1.25849585510329\\
0.25	1.25889533771737\\
0.251	1.25932370188257\\
0.252	1.2596982061176\\
0.253	1.26007138713816\\
0.254	1.26042209553689\\
0.255	1.26080845362992\\
0.256	1.26120000804098\\
0.257	1.26159549175064\\
0.258	1.26200644015563\\
0.259	1.26234539321472\\
0.26	1.26279192562972\\
0.261	1.26313766315984\\
0.262	1.26357069121095\\
0.263	1.26392105982274\\
0.264	1.26435828163686\\
0.265	1.26473368799131\\
0.266	1.26512606253645\\
0.267	1.26552139898011\\
0.268	1.26593362106619\\
0.269	1.26629158359437\\
0.27	1.26666416082133\\
0.271	1.26704116592792\\
0.272	1.26743322175156\\
0.273	1.2678693252219\\
0.274	1.26819307282953\\
0.275	1.26860283026168\\
0.276	1.26903456273505\\
0.277	1.26943141194789\\
0.278	1.26981340267832\\
0.279	1.27020665843822\\
0.28	1.27055789639693\\
0.281	1.27098563324042\\
0.282	1.27136980538711\\
0.283	1.27178525514566\\
0.284	1.27218880756473\\
0.285	1.27257240678619\\
0.286	1.27293100839366\\
0.287	1.27336211443229\\
0.288	1.27377718598355\\
0.289	1.27409675867049\\
0.29	1.27455524958563\\
0.291	1.27491322645623\\
0.292	1.27528304545317\\
0.293	1.27568471067397\\
0.294	1.27608273869227\\
0.295	1.27649407352863\\
0.296	1.27690781708768\\
0.297	1.27729435683625\\
0.298	1.2777080743918\\
0.299	1.27808510879154\\
0.3	1.27848998717669\\
0.301	1.27894080862298\\
0.302	1.27930100832584\\
0.303	1.27965980355117\\
0.304	1.28013995049035\\
0.305	1.28044218848229\\
0.306	1.28090206550008\\
0.307	1.28124992428888\\
0.308	1.28167234857732\\
0.309	1.28209697226787\\
0.31	1.28246784656067\\
0.311	1.28288485984465\\
0.312	1.28329668666309\\
0.313	1.28372993972051\\
0.314	1.28412740467769\\
0.315	1.28450020782126\\
0.316	1.28488399642912\\
0.317	1.28534127237573\\
0.318	1.28568523023971\\
0.319	1.28611305971735\\
0.32	1.28650657278184\\
0.321	1.28695627100668\\
0.322	1.28737663290748\\
0.323	1.2876699632743\\
0.324	1.28813618321524\\
0.325	1.28851397886329\\
0.326	1.28892443151995\\
0.327	1.28934217863315\\
0.328	1.28978268784474\\
0.329	1.29013009275697\\
0.33	1.29054545012611\\
0.331	1.29097197975042\\
0.332	1.29140612336631\\
0.333	1.29176378660416\\
0.334	1.29218897843483\\
0.335	1.2926116721879\\
0.336	1.29301276860247\\
0.337	1.29340887898726\\
0.338	1.29385163892299\\
0.339	1.29422511676826\\
0.34	1.29464092191012\\
0.341	1.29503144024661\\
0.342	1.29545200777697\\
0.343	1.29586805927929\\
0.344	1.29628758408054\\
0.345	1.29671052085236\\
0.346	1.29707138371977\\
0.347	1.29752448199026\\
0.348	1.2978991907077\\
0.349	1.29835858002023\\
0.35	1.29879437762018\\
0.351	1.2991814227627\\
0.352	1.29953418426891\\
0.353	1.30001553651758\\
0.354	1.30037988037355\\
0.355	1.30082161750015\\
0.356	1.30125011416486\\
0.357	1.30164145996022\\
0.358	1.30201212074464\\
0.359	1.30245727898417\\
0.36	1.30290271174476\\
0.361	1.30329068436584\\
0.362	1.30369874492173\\
0.363	1.30409135486199\\
0.364	1.3045526620259\\
0.365	1.30495721639157\\
0.366	1.3053244329665\\
0.367	1.30576725847533\\
0.368	1.30617350382908\\
0.369	1.30661603517467\\
0.37	1.30703498900158\\
0.371	1.30744133343594\\
0.372	1.30786267024091\\
0.373	1.3082591345991\\
0.374	1.30870161263967\\
0.375	1.30912760482294\\
0.376	1.30952604720912\\
0.377	1.3099192511364\\
0.378	1.31034971370022\\
0.379	1.31079333545836\\
0.38	1.31118113515742\\
0.381	1.31160189267026\\
0.382	1.31203284195559\\
0.383	1.31245755189158\\
0.384	1.3128046542697\\
0.385	1.31328656134057\\
0.386	1.31369656700548\\
0.387	1.31413183222952\\
0.388	1.31456028284841\\
0.389	1.31493597650188\\
0.39	1.31539910777957\\
0.391	1.31576522730894\\
0.392	1.3162264045803\\
0.393	1.31661325033506\\
0.394	1.31709506695612\\
0.395	1.31747752793758\\
0.396	1.3178739033714\\
0.397	1.31833082378532\\
0.398	1.31873029875259\\
0.399	1.31919814802632\\
0.4	1.3195736593461\\
0.401	1.32002398609162\\
0.402	1.32046663997212\\
0.403	1.32089872089054\\
0.404	1.32128612087508\\
0.405	1.32174691594851\\
0.406	1.32215361108886\\
0.407	1.32256545834977\\
0.408	1.32297868536973\\
0.409	1.32340357813293\\
0.41	1.32382712918295\\
0.411	1.32424886436011\\
0.412	1.32468667702592\\
0.413	1.3251289527909\\
0.414	1.32553434030652\\
0.415	1.32592503759668\\
0.416	1.32640424957745\\
0.417	1.3268382347036\\
0.418	1.32723470769819\\
0.419	1.3276325597208\\
0.42	1.32804740016156\\
0.421	1.32855338086816\\
0.422	1.32890049357596\\
0.423	1.32939320878589\\
0.424	1.32979503559298\\
0.425	1.33022006118496\\
0.426	1.33065436090586\\
0.427	1.33106143472006\\
0.428	1.33147821691988\\
0.429	1.3319176068927\\
0.43	1.33234513748345\\
0.431	1.33277623113138\\
0.432	1.33321825336974\\
0.433	1.33363487224378\\
0.434	1.33411408307061\\
0.435	1.33452344249043\\
0.436	1.33491377279453\\
0.437	1.33541157833923\\
0.438	1.33577300101143\\
0.439	1.33622157830035\\
0.44	1.33669875305617\\
0.441	1.33710007820372\\
0.442	1.3374978568185\\
0.443	1.33796347315399\\
0.444	1.33839967913001\\
0.445	1.33880989020033\\
0.446	1.33925843970946\\
0.447	1.33965348395592\\
0.448	1.34005632015981\\
0.449	1.34058391919502\\
0.45	1.34101511671626\\
0.451	1.34142163747246\\
0.452	1.34181673616096\\
0.453	1.34226397143096\\
0.454	1.34271033003537\\
0.455	1.34311609992856\\
0.456	1.34360487709054\\
0.457	1.34403290335604\\
0.458	1.34445710009024\\
0.459	1.34490098101113\\
0.46	1.34533797792705\\
0.461	1.34576804703453\\
0.462	1.3461862072302\\
0.463	1.34660324813099\\
0.464	1.34701926359447\\
0.465	1.34750287639371\\
0.466	1.34791710721081\\
0.467	1.34833059879204\\
0.468	1.34881619515583\\
0.469	1.34918629895754\\
0.47	1.34970983578114\\
0.471	1.35008929152112\\
0.472	1.3505917931563\\
0.473	1.35101639553363\\
0.474	1.3514405178988\\
0.475	1.35192232374571\\
0.476	1.35229949173111\\
0.477	1.35273236707131\\
0.478	1.35316367095144\\
0.479	1.35364718428322\\
0.48	1.35408098475363\\
0.481	1.35450154130233\\
0.482	1.35497095794879\\
0.483	1.35541406935011\\
0.484	1.35581905704251\\
0.485	1.35627923907027\\
0.486	1.3566641417506\\
0.487	1.35711449681729\\
0.488	1.35756167699478\\
0.489	1.35800525258044\\
0.49	1.35844481325672\\
0.491	1.35889978855356\\
0.492	1.35936058973917\\
0.493	1.35975102190487\\
0.494	1.36021732110482\\
0.495	1.36066101026638\\
0.496	1.36108106792609\\
0.497	1.36154255428778\\
0.498	1.36195665449136\\
0.499	1.36242689136574\\
0.5	1.36288594712103\\
0.501	1.36327261470933\\
0.502	1.3637476878092\\
0.503	1.36418093867457\\
0.504	1.36459043661275\\
0.505	1.365097099657\\
0.506	1.36551348235048\\
0.507	1.36592997705788\\
0.508	1.36641959760894\\
0.509	1.36687416426438\\
0.51	1.36726354787334\\
0.511	1.36776579116451\\
0.512	1.36821753222012\\
0.513	1.36862212744319\\
0.514	1.36909934094678\\
0.515	1.36945747952981\\
0.516	1.36997187919566\\
0.517	1.37040383769516\\
0.518	1.37083264781499\\
0.519	1.37128091060108\\
0.52	1.37173495089409\\
0.521	1.37218542560951\\
0.522	1.37260645283164\\
0.523	1.37305639423677\\
0.524	1.37353981089252\\
0.525	1.37395783664107\\
0.526	1.37443607271815\\
0.527	1.37487442688493\\
0.528	1.37529704886167\\
0.529	1.37579101173961\\
0.53	1.37617383880315\\
0.531	1.37663982617947\\
0.532	1.37711238363313\\
0.533	1.37753273892496\\
0.534	1.37796753927349\\
0.535	1.37844876303433\\
0.536	1.37887221501447\\
0.537	1.37935638747671\\
0.538	1.3797791162556\\
0.539	1.38022877128754\\
0.54	1.38070671599775\\
0.541	1.38110956443415\\
0.542	1.38159082944016\\
0.543	1.38204404784677\\
0.544	1.38250080263605\\
0.545	1.38292469476879\\
0.546	1.38338136490085\\
0.547	1.38386436672081\\
0.548	1.38425301819405\\
0.549	1.38472919190984\\
0.55	1.38513933924254\\
0.551	1.38561095548228\\
0.552	1.38605933843478\\
0.553	1.38650672034813\\
0.554	1.38696330217915\\
0.555	1.38745722761653\\
0.556	1.38790099668685\\
0.557	1.38831465026282\\
0.558	1.38883261380467\\
0.559	1.38922026995571\\
0.56	1.38969846453351\\
0.561	1.39014098979894\\
0.562	1.39061180062737\\
0.563	1.39107775250961\\
0.564	1.39154831185712\\
0.565	1.39195337407014\\
0.566	1.39239801285926\\
0.567	1.39288193792002\\
0.568	1.39336419479556\\
0.569	1.39375275789645\\
0.57	1.39424102392411\\
0.571	1.39469008811327\\
0.572	1.39513573596259\\
0.573	1.39561760227859\\
0.574	1.39602267118061\\
0.575	1.39649161446351\\
0.576	1.39696039770389\\
0.577	1.39745510294854\\
0.578	1.39785756336522\\
0.579	1.39830725894125\\
0.58	1.3987936823326\\
0.581	1.39920818975927\\
0.582	1.39968239531526\\
0.583	1.40016041511894\\
0.584	1.4005935475709\\
0.585	1.40110693160327\\
0.586	1.40149161394523\\
0.587	1.40196557196307\\
0.588	1.40244936784884\\
0.589	1.40290473753411\\
0.59	1.40334222329703\\
0.591	1.40377677917062\\
0.592	1.4042516294552\\
0.593	1.4047260510885\\
0.594	1.40516614940544\\
0.595	1.40567013433385\\
0.596	1.40611218007775\\
0.597	1.40656158261876\\
0.598	1.40700332323242\\
0.599	1.40744898018008\\
0.6	1.40795319533952\\
0.601	1.40839426315677\\
0.602	1.40884142210216\\
0.603	1.40929578585464\\
0.604	1.40974936598721\\
0.605	1.4102023571185\\
0.606	1.4106549856537\\
0.607	1.41111519650338\\
0.608	1.41162018800345\\
0.609	1.41203821145852\\
0.61	1.41252545876114\\
0.611	1.41302529983741\\
0.612	1.41342076245251\\
0.613	1.41390385109108\\
0.614	1.41436362894624\\
0.615	1.41484791318124\\
0.616	1.41532604016887\\
0.617	1.41576928335769\\
0.618	1.41622685979096\\
0.619	1.41668375192057\\
0.62	1.4171447614774\\
0.621	1.41755451700883\\
0.622	1.4180606223255\\
0.623	1.41853565476874\\
0.624	1.41899077335801\\
0.625	1.41944617298383\\
0.626	1.41989429560277\\
0.627	1.420375850814\\
0.628	1.42086927548215\\
0.629	1.42131815766162\\
0.63	1.42178472859787\\
0.631	1.42225318829373\\
0.632	1.42269489938065\\
0.633	1.4231572027926\\
0.634	1.42359031022994\\
0.635	1.42407866221356\\
0.636	1.42456812145971\\
0.637	1.42496044104399\\
0.638	1.42548127208135\\
0.639	1.42595753120351\\
0.64	1.42639542281345\\
0.641	1.42683428710697\\
0.642	1.42739633659896\\
0.643	1.42782965729301\\
0.644	1.42826318077346\\
0.645	1.4287180070336\\
0.646	1.42921817843279\\
0.647	1.42966336768946\\
0.648	1.43009455502401\\
0.649	1.43062241779524\\
0.65	1.43107225559317\\
0.651	1.43149531188683\\
0.652	1.43199682277103\\
0.653	1.43244138609454\\
0.654	1.43295732279\\
0.655	1.43337127738227\\
0.656	1.43382230854746\\
0.657	1.43430235105608\\
0.658	1.43475693633073\\
0.659	1.43523355584243\\
0.66	1.43570006646865\\
0.661	1.4361641051147\\
0.662	1.43667243381106\\
0.663	1.43713125014095\\
0.664	1.43759208699154\\
0.665	1.43807553661662\\
0.666	1.43856127214422\\
0.667	1.43898231082736\\
0.668	1.43949902885523\\
0.669	1.43993552704262\\
0.67	1.44043915745345\\
0.671	1.44091010322162\\
0.672	1.44138337561169\\
0.673	1.44184109444537\\
0.674	1.44228732366081\\
0.675	1.44276166650996\\
0.676	1.44325857751727\\
0.677	1.44371451108596\\
0.678	1.44416961611233\\
0.679	1.44464603100898\\
0.68	1.44509132274002\\
0.681	1.44560025380554\\
0.682	1.44604397112119\\
0.683	1.44655139537312\\
0.684	1.44700903155505\\
0.685	1.44748383258489\\
0.686	1.44796529136563\\
0.687	1.4484456562252\\
0.688	1.44883975272646\\
0.689	1.44933830133893\\
0.69	1.44980467664386\\
0.691	1.45027084203898\\
0.692	1.45080099958752\\
0.693	1.45126664091635\\
0.694	1.45173197182184\\
0.695	1.45213123121107\\
0.696	1.45265138928594\\
0.697	1.45316314933221\\
0.698	1.45361416653762\\
0.699	1.45406925234686\\
0.7	1.45452617154951\\
0.701	1.45498523450243\\
0.702	1.45548666335668\\
0.703	1.45596158996454\\
0.704	1.45643300056903\\
0.705	1.45691869641247\\
0.706	1.45739735284987\\
0.707	1.45785905815601\\
0.708	1.45836586532353\\
0.709	1.45880865113888\\
0.71	1.45931316006331\\
0.711	1.45972752502625\\
0.712	1.46021487767253\\
0.713	1.46070102781255\\
0.714	1.46119443896195\\
0.715	1.46166811507849\\
0.716	1.46213776287401\\
0.717	1.46260295978701\\
0.718	1.46312688558989\\
0.719	1.46358662838114\\
0.72	1.46401406600551\\
0.721	1.46450633610636\\
0.722	1.46500161684644\\
0.723	1.46547059088771\\
0.724	1.46598022095217\\
0.725	1.46644543459035\\
0.726	1.46692091369234\\
0.727	1.46738564506896\\
0.728	1.46782107157283\\
0.729	1.46830638214492\\
0.73	1.46882814986228\\
0.731	1.46929405391957\\
0.732	1.4697465767384\\
0.733	1.47026218718845\\
0.734	1.47071813781375\\
0.735	1.47122871093013\\
0.736	1.47171513599163\\
0.737	1.47213234031818\\
0.738	1.47258480112556\\
0.739	1.47309929510878\\
0.74	1.47358300993957\\
0.741	1.47407441385733\\
0.742	1.4745566026923\\
0.743	1.47503696920679\\
0.744	1.4754725001126\\
0.745	1.47600296918606\\
0.746	1.47642708300366\\
0.747	1.47692118488346\\
0.748	1.47743674369143\\
0.749	1.47789595277422\\
0.75	1.47835909105349\\
0.751	1.47885683128558\\
0.752	1.47935341245927\\
0.753	1.47979723095269\\
0.754	1.48029399768185\\
0.755	1.48077534621458\\
0.756	1.48126601530662\\
0.757	1.48170502123663\\
0.758	1.48222868193938\\
0.759	1.48270285896506\\
0.76	1.48317880492253\\
0.761	1.48363502217391\\
0.762	1.48413698707866\\
0.763	1.48458806127856\\
0.764	1.48508211525804\\
0.765	1.48560038948796\\
0.766	1.48609697772858\\
0.767	1.48650713265893\\
0.768	1.48705505449283\\
0.769	1.48753796797557\\
0.77	1.48801750130315\\
0.771	1.48849184079124\\
0.772	1.48897588972888\\
0.773	1.48942155007462\\
0.774	1.48989521094848\\
0.775	1.49039746124819\\
0.776	1.49085892755917\\
0.777	1.49138891130898\\
0.778	1.49187909753557\\
0.779	1.49237112351972\\
0.78	1.49281506387254\\
0.781	1.49327568113019\\
0.782	1.49380425024262\\
0.783	1.49426038000532\\
0.784	1.49478192190394\\
0.785	1.49522840677165\\
0.786	1.4956942230192\\
0.787	1.49621999758088\\
0.788	1.49667018777994\\
0.789	1.49718673417274\\
0.79	1.49766730543477\\
0.791	1.49817575834692\\
0.792	1.49864330007935\\
0.793	1.49914497909216\\
0.794	1.49964398567693\\
0.795	1.50008541343142\\
0.796	1.50059952306074\\
0.797	1.50106144614357\\
0.798	1.50150688086151\\
0.799	1.50200962312815\\
0.8	1.50251423990041\\
0.801	1.50299672923202\\
0.802	1.50345935042006\\
0.803	1.50400500197817\\
0.804	1.50448125004396\\
0.805	1.50493249341887\\
0.806	1.50540560070491\\
0.807	1.50592529713241\\
0.808	1.50639713013895\\
0.809	1.50689257559969\\
0.81	1.50733396023295\\
0.811	1.50787422853774\\
0.812	1.50837688872227\\
0.813	1.50886825358535\\
0.814	1.50934306479001\\
0.815	1.50981620728575\\
0.816	1.5102979018197\\
0.817	1.5108186646967\\
0.818	1.51127849885242\\
0.819	1.51177760949895\\
0.82	1.512289753811\\
0.821	1.51275330539864\\
0.822	1.51325424548993\\
0.823	1.51371973986795\\
0.824	1.51420822895882\\
0.825	1.51471954069277\\
0.826	1.51521040028883\\
0.827	1.51567033127253\\
0.828	1.51613721256091\\
0.829	1.51665004932472\\
0.83	1.51713246136405\\
0.831	1.51759944405673\\
0.832	1.51813345309284\\
0.833	1.51860667780485\\
0.834	1.51907930629963\\
0.835	1.51957453559067\\
0.836	1.52006857621306\\
0.837	1.52054973096409\\
0.838	1.52109890021392\\
0.839	1.52155530017\\
0.84	1.52201829670979\\
0.841	1.52253494657126\\
0.842	1.52297404240924\\
0.843	1.52354009834729\\
0.844	1.52401651666518\\
0.845	1.52450616836539\\
0.846	1.52500462489782\\
0.847	1.52548669463356\\
0.848	1.52599181392275\\
0.849	1.52648315260749\\
0.85	1.52696267376001\\
0.851	1.52740166703871\\
0.852	1.52791994834359\\
0.853	1.52844711237318\\
0.854	1.52891477144552\\
0.855	1.52938568964881\\
0.856	1.52992522845342\\
0.857	1.5304382406134\\
0.858	1.53091859279762\\
0.859	1.53139200345002\\
0.86	1.53186406807067\\
0.861	1.53234109034811\\
0.862	1.53288219277956\\
0.863	1.53336435449342\\
0.864	1.5338472144641\\
0.865	1.53432815388367\\
0.866	1.5348117462413\\
0.867	1.53531568984242\\
0.868	1.53579995711749\\
0.869	1.53628622470997\\
0.87	1.53677395330631\\
0.871	1.53726280152654\\
0.872	1.53781314407258\\
0.873	1.53830362186699\\
0.874	1.53879475923103\\
0.875	1.53928650246481\\
0.876	1.53975334606607\\
0.877	1.54025840497766\\
0.878	1.54076415218203\\
0.879	1.54122759353945\\
0.88	1.54176651612201\\
0.881	1.54223404024425\\
0.882	1.54271316071108\\
0.883	1.54324328459577\\
0.884	1.54374503005518\\
0.885	1.54423008523888\\
0.886	1.54468776021199\\
0.887	1.54520659822281\\
0.888	1.54569443103306\\
0.889	1.54618083717524\\
0.89	1.54668320273999\\
0.891	1.54720290989792\\
0.892	1.54770809273901\\
0.893	1.54821122902072\\
0.894	1.54867446508293\\
0.895	1.54918488711394\\
0.896	1.5496766086726\\
0.897	1.55015124901331\\
0.898	1.5506610902022\\
0.899	1.5511481933494\\
0.9	1.55164170951352\\
0.901	1.55214753365501\\
0.902	1.55260975112319\\
0.903	1.55314182964164\\
0.904	1.55366921733768\\
0.905	1.55411762922181\\
0.906	1.55466268453724\\
0.907	1.55516003819392\\
0.908	1.55566847097278\\
0.909	1.55611072111916\\
0.91	1.55665450107158\\
0.911	1.55713915773978\\
0.912	1.55761064720696\\
0.913	1.55810165589468\\
0.914	1.55860743645535\\
0.915	1.5591127820826\\
0.916	1.55962218896586\\
0.917	1.56014964848046\\
0.918	1.56061046257933\\
0.919	1.56110838370211\\
0.92	1.56163516948559\\
0.921	1.56209266591525\\
0.922	1.56260449690841\\
0.923	1.5631155064284\\
0.924	1.56359268221222\\
0.925	1.56413733220677\\
0.926	1.56463935549208\\
0.927	1.56511838370136\\
0.928	1.56564350615503\\
0.929	1.56612848305588\\
0.93	1.56662568473173\\
0.931	1.56713687552704\\
0.932	1.56762704439657\\
0.933	1.56808850318149\\
0.934	1.56863652126321\\
0.935	1.56912694485075\\
0.936	1.56959909741613\\
0.937	1.57010650687909\\
0.938	1.57058566754015\\
0.939	1.57110148336164\\
0.94	1.57163812354809\\
0.941	1.57214351968117\\
0.942	1.57259970804362\\
0.943	1.57311166699552\\
0.944	1.57362053157366\\
0.945	1.57412657627504\\
0.946	1.57462888398916\\
0.947	1.57512727733264\\
0.948	1.57562414715296\\
0.949	1.57611960961288\\
0.95	1.57661375697124\\
0.951	1.57716560571761\\
0.952	1.57765731592932\\
0.953	1.57816059486191\\
0.954	1.57867178221506\\
0.955	1.57917787373576\\
0.956	1.5796221744565\\
0.957	1.580099927086\\
0.958	1.58064630862858\\
0.959	1.58121031429678\\
0.96	1.58161240799396\\
0.961	1.58212504909402\\
0.962	1.58263650932059\\
0.963	1.58316892382616\\
0.964	1.5836721143921\\
0.965	1.58417450747111\\
0.966	1.58467622181174\\
0.967	1.5851773807366\\
0.968	1.58567811193147\\
0.969	1.58617854690098\\
0.97	1.58667881988741\\
0.971	1.5871790659492\\
0.972	1.58767941773991\\
0.973	1.58818000028271\\
0.974	1.5887393745125\\
0.975	1.58924069543368\\
0.976	1.58974246623259\\
0.977	1.59024463437335\\
0.978	1.59074701232651\\
0.979	1.59124919306212\\
0.98	1.59175041139473\\
0.981	1.59224931183262\\
0.982	1.59274491418892\\
0.983	1.59324560956961\\
0.984	1.59375711201815\\
0.985	1.59427207230167\\
0.986	1.59474360445995\\
0.987	1.59526319157851\\
0.988	1.5957872022191\\
0.989	1.59631544717058\\
0.99	1.5968027440238\\
0.991	1.59732607539988\\
0.992	1.59777902954935\\
0.993	1.59828893581629\\
0.994	1.59880055363638\\
0.995	1.59934313443954\\
0.996	1.59983995483734\\
0.997	1.6002989451792\\
0.998	1.60082032913001\\
0.999	1.60134512257724\\
1	1.6018446841972\\
1.001	1.60233091226982\\
1.002	1.60288553260261\\
1.003	1.60336901245997\\
1.004	1.60386098095933\\
1.005	1.60438761226914\\
1.006	1.60489764315244\\
1.007	1.60540924905735\\
1.008	1.60592172837267\\
1.009	1.60643433720086\\
1.01	1.60694631699379\\
1.011	1.60745691715259\\
1.012	1.60797063941267\\
1.013	1.60845922871903\\
1.014	1.6089236188976\\
1.015	1.60950047371382\\
1.016	1.61001933292953\\
1.017	1.61044365821783\\
1.018	1.61095898635926\\
1.019	1.61147860277693\\
1.02	1.61200136314946\\
1.021	1.61252625351511\\
1.022	1.61305238279301\\
1.023	1.61349991376405\\
1.024	1.61404287105573\\
1.025	1.61458328759636\\
1.026	1.61504628810642\\
1.027	1.61559814047944\\
1.028	1.61609137566303\\
1.029	1.61661374521698\\
1.03	1.61711787968183\\
1.031	1.61761434939034\\
1.032	1.61812423161373\\
1.033	1.61864375392561\\
1.034	1.61916424386219\\
1.035	1.61968001918658\\
1.036	1.62013946625776\\
1.037	1.62066219884051\\
1.038	1.62119251896985\\
1.039	1.62173527332968\\
1.04	1.62221220780916\\
1.041	1.62270033093461\\
1.042	1.62324577158945\\
1.043	1.6237201106038\\
1.044	1.62425649574299\\
1.045	1.6247602791149\\
1.046	1.62527199660703\\
1.047	1.62577723866661\\
1.048	1.62629319392228\\
1.049	1.62682295510115\\
1.05	1.62730202821282\\
1.051	1.62780036511433\\
1.052	1.62834768554479\\
1.053	1.62885821652377\\
1.054	1.62931552213691\\
1.055	1.62985977354813\\
1.056	1.63040934157869\\
1.057	1.63090125988855\\
1.058	1.63138225850571\\
1.059	1.63192261375622\\
1.06	1.63240438516336\\
1.061	1.63296654367572\\
1.062	1.63345034750868\\
1.063	1.63395548685582\\
1.064	1.63448765255582\\
1.065	1.63498918758412\\
1.066	1.63551965470367\\
1.067	1.63603360131143\\
1.068	1.6365518324354\\
1.069	1.63705772261769\\
1.07	1.63752636402531\\
1.071	1.63807097491335\\
1.072	1.6385824148936\\
1.073	1.63912558049003\\
1.074	1.63957782395395\\
1.075	1.64011539502599\\
1.076	1.64065183574897\\
1.077	1.64118270741635\\
1.078	1.64169355283067\\
1.079	1.64218569776785\\
1.08	1.64266775035998\\
1.081	1.64322578361824\\
1.082	1.64370194807382\\
1.083	1.64423145547028\\
1.084	1.64477612095656\\
1.085	1.6452923692093\\
1.086	1.64580568888352\\
1.087	1.64628160847048\\
1.088	1.64679702082789\\
1.089	1.64733621757908\\
1.09	1.64782297058629\\
1.091	1.64837874781146\\
1.092	1.64888540164858\\
1.093	1.6493930244924\\
1.094	1.64987198632652\\
1.095	1.65040835336772\\
1.096	1.65090757048019\\
1.097	1.65149741362373\\
1.098	1.65198894408251\\
1.099	1.65247015884241\\
1.1	1.65297170103974\\
1.101	1.6535238274143\\
1.102	1.65400628687417\\
1.103	1.6545537294252\\
1.104	1.65506091584704\\
1.105	1.65558167701396\\
1.106	1.65606663049658\\
1.107	1.65662764926418\\
1.108	1.65710952378141\\
1.109	1.657656280374\\
1.11	1.65819127125481\\
1.111	1.65868311956755\\
1.112	1.65918254908072\\
1.113	1.65970031609639\\
1.114	1.66020457605914\\
1.115	1.66070340434376\\
1.116	1.66127662207863\\
1.117	1.6617512122209\\
1.118	1.66228398715691\\
1.119	1.66280501610223\\
1.12	1.66334625720201\\
1.121	1.66381312128691\\
1.122	1.66433635752035\\
1.123	1.66486168982506\\
1.124	1.66537488452909\\
1.125	1.66592267927551\\
1.126	1.66642842835284\\
1.127	1.66695077275744\\
1.128	1.66745028821271\\
1.129	1.66795824391166\\
1.13	1.66847963058363\\
1.131	1.66900964716975\\
1.132	1.6695447358078\\
1.133	1.67002764491001\\
1.134	1.67055270587308\\
1.135	1.67110885097504\\
1.136	1.6716117138657\\
1.137	1.67211807336447\\
1.138	1.67262845197841\\
1.139	1.67314338066506\\
1.14	1.67366328403197\\
1.141	1.67418824383416\\
1.142	1.67471750889213\\
1.143	1.67524845799273\\
1.144	1.67577432433954\\
1.145	1.67630145709169\\
1.146	1.67679834637283\\
1.147	1.67731192540708\\
1.148	1.67783205434628\\
1.149	1.67835614242574\\
1.15	1.67888988885129\\
1.151	1.67939263124937\\
1.152	1.67992909317357\\
1.153	1.68042428852035\\
1.154	1.68096243494564\\
1.155	1.68145311915283\\
1.156	1.68200761602937\\
1.157	1.68252015888892\\
1.158	1.68299527724963\\
1.159	1.68354833546889\\
1.16	1.68404702868039\\
1.161	1.6845954472018\\
1.162	1.68511371722068\\
1.163	1.68564372864359\\
1.164	1.6861384596943\\
1.165	1.68670912352011\\
1.166	1.68719967266213\\
1.167	1.68770756105514\\
1.168	1.68826389807271\\
1.169	1.68877366362731\\
1.17	1.68929258305259\\
1.171	1.6897910989005\\
1.172	1.69028846023924\\
1.173	1.69087084715691\\
1.174	1.69138362728698\\
1.175	1.69186228669286\\
1.176	1.69241398597823\\
1.177	1.69293603924435\\
1.178	1.69348947066976\\
1.179	1.69399099941327\\
1.18	1.69452845037403\\
1.181	1.69503649206892\\
1.182	1.6955407437411\\
1.183	1.69608964340208\\
1.184	1.69662133923137\\
1.185	1.69715125098325\\
1.186	1.69761980397329\\
1.187	1.69815882200821\\
1.188	1.69864041031433\\
1.189	1.69920014843895\\
1.19	1.69972373789009\\
1.191	1.70026931568959\\
1.192	1.70079062792107\\
1.193	1.70128957404122\\
1.194	1.70182036124779\\
1.195	1.70233865353586\\
1.196	1.70289893370835\\
1.197	1.70337518506524\\
1.198	1.70390375339661\\
1.199	1.70444331103892\\
1.2	1.70495731640112\\
1.201	1.70548425140015\\
1.202	1.70600209428078\\
1.203	1.70651729984368\\
1.204	1.70704877176107\\
1.205	1.70756610437645\\
1.206	1.70809781180028\\
1.207	1.70863433722543\\
1.208	1.70914323375261\\
1.209	1.70966643731323\\
1.21	1.71018492602141\\
1.211	1.71070476777662\\
1.212	1.71127933678279\\
1.213	1.71180335092545\\
1.214	1.7122927844456\\
1.215	1.71281325055013\\
1.216	1.71333247088022\\
1.217	1.71387990097231\\
1.218	1.7143790664542\\
1.219	1.7149371530482\\
1.22	1.71545123806509\\
1.221	1.71597465681526\\
1.222	1.71654000262422\\
1.223	1.7170554351004\\
1.224	1.71757332509443\\
1.225	1.71809370568743\\
1.226	1.71858934306933\\
1.227	1.71910942413291\\
1.228	1.71967128725551\\
1.229	1.72019429564895\\
1.23	1.72067755278831\\
1.231	1.72125689204891\\
1.232	1.72175804672084\\
1.233	1.7223030786524\\
1.234	1.72280324610212\\
1.235	1.72335285575046\\
1.236	1.72386327094943\\
1.237	1.72437245445193\\
1.238	1.7248980300561\\
1.239	1.72543027680284\\
1.24	1.72596210199347\\
1.241	1.72649365816245\\
1.242	1.72702508380387\\
1.243	1.7275565110498\\
1.244	1.72808580153961\\
1.245	1.72861467419304\\
1.246	1.72915488342646\\
1.247	1.72965683151254\\
1.248	1.73019150864409\\
1.249	1.73073286059917\\
1.25	1.73126072441637\\
1.251	1.7317588219808\\
1.252	1.73229411675129\\
1.253	1.73283364506103\\
1.254	1.73334867263556\\
1.255	1.73382573539907\\
1.256	1.73444086752294\\
1.257	1.73491263741066\\
1.258	1.73546760633322\\
1.259	1.73598426126881\\
1.26	1.73652687539764\\
1.261	1.73703106720254\\
1.262	1.73758309460757\\
1.263	1.73810216100169\\
1.264	1.7386024765952\\
1.265	1.73916579117323\\
1.266	1.73970107556387\\
1.267	1.74023355769176\\
1.268	1.74075941800849\\
1.269	1.7412699194468\\
1.27	1.74181079304422\\
1.271	1.7423086247577\\
1.272	1.7428574202077\\
1.273	1.74336831425384\\
1.274	1.74389277168834\\
1.275	1.74445022007421\\
1.276	1.74498442074525\\
1.277	1.74550021352778\\
1.278	1.74601554795213\\
1.279	1.74654425745354\\
1.28	1.74708043252219\\
1.281	1.7476061488483\\
1.282	1.74812468915806\\
1.283	1.7486540423656\\
1.284	1.74923073765736\\
1.285	1.74971717203302\\
1.286	1.75030450039629\\
1.287	1.75082245933965\\
1.288	1.75132259476496\\
1.289	1.75182118572093\\
1.29	1.75239080860618\\
1.291	1.75291035110428\\
1.292	1.75346228197906\\
1.293	1.75397060855911\\
1.294	1.75448619707415\\
1.295	1.75505876236427\\
1.296	1.75559492371632\\
1.297	1.75612160603595\\
1.298	1.75660663640999\\
1.299	1.75716748475523\\
1.3	1.75766462419582\\
1.301	1.75823874872549\\
1.302	1.758766124598\\
1.303	1.75928882440814\\
1.304	1.75980391769437\\
1.305	1.76034012038283\\
1.306	1.76086309515216\\
1.307	1.76139687494432\\
1.308	1.76194045130443\\
1.309	1.76247533494256\\
1.31	1.76300230585319\\
1.311	1.76354242207067\\
1.312	1.76405755248896\\
1.313	1.76457443241091\\
1.314	1.76511195517196\\
1.315	1.76565527058651\\
1.316	1.76617446962507\\
1.317	1.76670471177984\\
1.318	1.76726313307955\\
1.319	1.76780959755549\\
1.32	1.76832518203452\\
1.321	1.76885903965889\\
1.322	1.76939623162912\\
1.323	1.7699012321908\\
1.324	1.77043015146711\\
1.325	1.77095019825183\\
1.326	1.77153579089692\\
1.327	1.77204560932139\\
1.328	1.77256418337079\\
1.329	1.77308612267812\\
1.33	1.77362387748394\\
1.331	1.77416356113288\\
1.332	1.77470930273441\\
1.333	1.77526052572118\\
1.334	1.77574504312327\\
1.335	1.7762929660074\\
1.336	1.77681938521089\\
1.337	1.77734167546675\\
1.338	1.77791362045807\\
1.339	1.77843950566283\\
1.34	1.77899158308909\\
1.341	1.77949408235252\\
1.342	1.78003718780765\\
1.343	1.78056905124966\\
1.344	1.78110077022337\\
1.345	1.78163665566934\\
1.346	1.7821751561623\\
1.347	1.78272826843621\\
1.348	1.78324064740783\\
1.349	1.78379278512714\\
1.35	1.78433510700431\\
1.351	1.78486781928261\\
1.352	1.78539097212457\\
1.353	1.78590702160634\\
1.354	1.78642902132267\\
1.355	1.78695834044019\\
1.356	1.78749452575236\\
1.357	1.78803725107117\\
1.358	1.7885862922437\\
1.359	1.78914150849178\\
1.36	1.78965318480607\\
1.361	1.79020884841879\\
1.362	1.79072834959226\\
1.363	1.79125732278105\\
1.364	1.791786792739\\
1.365	1.79231296926567\\
1.366	1.79287452721591\\
1.367	1.79341276440597\\
1.368	1.79395463562607\\
1.369	1.79444674583612\\
1.37	1.79498846369914\\
1.371	1.79551639660319\\
1.372	1.79605953772329\\
1.373	1.7966025751548\\
1.374	1.79714662608686\\
1.375	1.79769166187998\\
1.376	1.79823762653618\\
1.377	1.79877856979366\\
1.378	1.79928018918953\\
1.379	1.79982512187501\\
1.38	1.80037059394734\\
1.381	1.80091401461511\\
1.382	1.80143290919159\\
1.383	1.8019774777817\\
1.384	1.80251037712626\\
1.385	1.80303266839297\\
1.386	1.80355606244331\\
1.387	1.80412300096925\\
1.388	1.8046340641533\\
1.389	1.80515069338622\\
1.39	1.80573859203529\\
1.391	1.80626131366895\\
1.392	1.80679731668855\\
1.393	1.80733582153991\\
1.394	1.80789594264307\\
1.395	1.8084485351339\\
1.396	1.80894943317178\\
1.397	1.80948612055203\\
1.398	1.80999443712065\\
1.399	1.81055221232779\\
1.4	1.81111484681624\\
1.401	1.81164572002512\\
1.402	1.81217178239663\\
1.403	1.812704923069\\
1.404	1.8132604605916\\
1.405	1.81378857949958\\
1.406	1.81433072582385\\
1.407	1.81485219786281\\
1.408	1.81540554818041\\
1.409	1.81591920311448\\
1.41	1.81646886571896\\
1.411	1.81698803815243\\
1.412	1.81755895905019\\
1.413	1.81807461742036\\
1.414	1.81862927523442\\
1.415	1.81913320721172\\
1.416	1.8196843385756\\
1.417	1.82025680903794\\
1.418	1.82075098193918\\
1.419	1.82132429206374\\
1.42	1.82182626949319\\
1.421	1.8223975813154\\
1.422	1.82290288803169\\
1.423	1.82348582780056\\
1.424	1.82398756753026\\
1.425	1.82454760776073\\
1.426	1.82509484143236\\
1.427	1.82563999118893\\
1.428	1.82613477261696\\
1.429	1.82667479014829\\
1.43	1.82725967433309\\
1.431	1.82779333491341\\
1.432	1.82832343935745\\
1.433	1.82884975173823\\
1.434	1.82939561728598\\
1.435	1.82992638823017\\
1.436	1.83048351748425\\
1.437	1.8310184308043\\
1.438	1.83157158059035\\
1.439	1.83210210524\\
1.44	1.83266440195738\\
1.441	1.83314618553262\\
1.442	1.83369348371367\\
1.443	1.83425635320231\\
1.444	1.83476776474619\\
1.445	1.83534815109855\\
1.446	1.83587933005807\\
1.447	1.83640126812023\\
1.448	1.83696875725648\\
1.449	1.83750787623796\\
1.45	1.83803840993635\\
1.451	1.83858045158326\\
1.452	1.83912224676522\\
1.453	1.83962534177044\\
1.454	1.84018181488955\\
1.455	1.84072472452649\\
1.456	1.84126376023842\\
1.457	1.84180777109547\\
1.458	1.84236618970643\\
1.459	1.84288745059178\\
1.46	1.84345053513889\\
1.461	1.84399284834111\\
1.462	1.84449961728012\\
1.463	1.8450374999893\\
1.464	1.84559453008602\\
1.465	1.84613154133353\\
1.466	1.84669311195553\\
1.467	1.8472170535293\\
1.468	1.84775540508723\\
1.469	1.84828953408313\\
1.47	1.84883138874343\\
1.471	1.84938203622971\\
1.472	1.84992125902902\\
1.473	1.85044579951983\\
1.474	1.85102854257042\\
1.475	1.851565608364\\
1.476	1.85207593338475\\
1.477	1.85264020173604\\
1.478	1.85317964786858\\
1.479	1.85373148203666\\
1.48	1.85423900589827\\
1.481	1.85478616223956\\
1.482	1.85531723886976\\
1.483	1.85585805125444\\
1.484	1.85640298663498\\
1.485	1.85696148048236\\
1.486	1.85751887652637\\
1.487	1.85804322880868\\
1.488	1.85858842028616\\
1.489	1.85915644161479\\
1.49	1.85967759934185\\
1.491	1.86020882137494\\
1.492	1.86074856897485\\
1.493	1.86129667571303\\
1.494	1.8618717443767\\
1.495	1.86239065225215\\
1.496	1.86291062737675\\
1.497	1.86345429000395\\
1.498	1.86401878088254\\
1.499	1.86454354229215\\
1.5	1.86511687889916\\
1.501	1.86565573401266\\
1.502	1.86620769084231\\
1.503	1.86676968603853\\
1.504	1.86725695195596\\
1.505	1.86785011106149\\
1.506	1.86836859654973\\
1.507	1.86889926468294\\
1.508	1.86943067364369\\
1.509	1.86999316545837\\
1.51	1.87053379544701\\
1.511	1.87108280507284\\
1.512	1.87160717150663\\
1.513	1.87216722776803\\
1.514	1.87271611822224\\
1.515	1.87324842114184\\
1.516	1.87379021210593\\
1.517	1.87434220019944\\
1.518	1.8748858618373\\
1.519	1.8753819215328\\
1.52	1.87595922253075\\
1.521	1.87649167359794\\
1.522	1.87702744361295\\
1.523	1.87758487384134\\
1.524	1.8781546654001\\
1.525	1.87871209506421\\
1.526	1.8792493996739\\
1.527	1.87976020111217\\
1.528	1.88028772889573\\
1.529	1.88089976279518\\
1.53	1.88142192235267\\
1.531	1.88197216803892\\
1.532	1.88251396470226\\
1.533	1.88304904059098\\
1.534	1.88358370350656\\
1.535	1.88413951587984\\
1.536	1.8846498422523\\
1.537	1.88521737149406\\
1.538	1.8857493492025\\
1.539	1.88631285096517\\
1.54	1.8868555545511\\
1.541	1.88738603389743\\
1.542	1.88794244318088\\
1.543	1.88847713734911\\
1.544	1.88906193098017\\
1.545	1.8895639915065\\
1.546	1.89013632847995\\
1.547	1.89067572743251\\
1.548	1.89122903041829\\
1.549	1.89178485223587\\
1.55	1.89230593339116\\
1.551	1.89285364341744\\
1.552	1.89340136683968\\
1.553	1.89395221717768\\
1.554	1.89448897781232\\
1.555	1.89503089207347\\
1.556	1.89557670375474\\
1.557	1.89612217528826\\
1.558	1.89667360822779\\
1.559	1.89720929102101\\
1.56	1.89776465612777\\
1.561	1.89831552773433\\
1.562	1.89885099529945\\
1.563	1.89943698356312\\
1.564	1.89995179771603\\
1.565	1.90052093830521\\
1.566	1.90106292433613\\
1.567	1.90159391929162\\
1.568	1.90212723124348\\
1.569	1.90267439618293\\
1.57	1.90324098512272\\
1.571	1.90377665125482\\
1.572	1.90431503643116\\
1.573	1.90487341440119\\
1.574	1.90537850451352\\
1.575	1.90597318055926\\
1.576	1.90650733269977\\
1.577	1.90703785884044\\
1.578	1.90761844728006\\
1.579	1.90817254010999\\
1.58	1.90872751797046\\
1.581	1.9092858943673\\
1.582	1.90976211068707\\
1.583	1.91034308232036\\
1.584	1.91088366801505\\
1.585	1.91144465978833\\
1.586	1.91196171368831\\
1.587	1.91252222483292\\
1.588	1.91308229393127\\
1.589	1.91363346099255\\
1.59	1.91417310080825\\
1.591	1.91471611435415\\
1.592	1.91526255091476\\
1.593	1.91581233758392\\
1.594	1.91636520912256\\
1.595	1.91692060396334\\
1.596	1.91747750855222\\
1.597	1.91799076705411\\
1.598	1.91854456633673\\
1.599	1.91907497495517\\
1.6	1.9196667403006\\
1.601	1.92018216865361\\
1.602	1.92072462799791\\
1.603	1.92130993550723\\
1.604	1.92183677965421\\
1.605	1.92240589557447\\
1.606	1.92293805664003\\
1.607	1.92347798643124\\
1.608	1.92400783713898\\
1.609	1.92458801634811\\
1.61	1.92512062007558\\
1.611	1.92567714254335\\
1.612	1.92624285899992\\
1.613	1.92677884468156\\
1.614	1.92732922871911\\
1.615	1.92787069652867\\
1.616	1.92841781799629\\
1.617	1.92897343726318\\
1.618	1.92951073701858\\
1.619	1.93008565394786\\
1.62	1.93060565993501\\
1.621	1.9311869478514\\
1.622	1.93171309372027\\
1.623	1.93227763539922\\
1.624	1.93279884006012\\
1.625	1.93338008538212\\
1.626	1.93391634704057\\
1.627	1.93445934614441\\
1.628	1.93501304840494\\
1.629	1.93556316726658\\
1.63	1.93611991750453\\
1.631	1.9366788853671\\
1.632	1.93719769655665\\
1.633	1.93774807413235\\
1.634	1.93828493713877\\
1.635	1.93885040312173\\
1.636	1.93939918324408\\
1.637	1.93994689748022\\
1.638	1.94050053247472\\
1.639	1.94105742899539\\
1.64	1.94159458836264\\
1.641	1.9421686353312\\
1.642	1.94271273687253\\
1.643	1.9432589028973\\
1.644	1.94379571406377\\
1.645	1.94434859367801\\
1.646	1.94489978310845\\
1.647	1.94544956605946\\
1.648	1.94598123828506\\
1.649	1.94656135913905\\
1.65	1.94710251019209\\
1.651	1.94765215299292\\
1.652	1.94820472973769\\
1.653	1.94876036387444\\
1.654	1.94932074829915\\
1.655	1.9498778394512\\
1.656	1.95039240162891\\
1.657	1.9509479472358\\
1.658	1.9515349941536\\
1.659	1.95204359901308\\
1.66	1.95259903596309\\
1.661	1.95318057591942\\
1.662	1.95370976203045\\
1.663	1.95427881531689\\
1.664	1.95479623068469\\
1.665	1.95534533113046\\
1.666	1.95592658788518\\
1.667	1.95645989896475\\
1.668	1.95699579078158\\
1.669	1.9575653946966\\
1.67	1.95811840773791\\
1.671	1.95867034792286\\
1.672	1.9592211439022\\
1.673	1.95977077129401\\
1.674	1.96028918410662\\
1.675	1.9608504228342\\
1.676	1.96141074355006\\
1.677	1.96195859004749\\
1.678	1.96254463851166\\
1.679	1.9630891670785\\
1.68	1.96363370374038\\
1.681	1.96417875678435\\
1.682	1.9647250414091\\
1.683	1.96527359795957\\
1.684	1.96582600200156\\
1.685	1.96638475683788\\
1.686	1.96694804318865\\
1.687	1.96749519620111\\
1.688	1.96802030921993\\
1.689	1.96859266687262\\
1.69	1.96914213356463\\
1.691	1.96969471202566\\
1.692	1.97027449451059\\
1.693	1.97080281729148\\
1.694	1.97134933439986\\
1.695	1.97192380615583\\
1.696	1.97248035206603\\
1.697	1.9730313488153\\
1.698	1.97358507341486\\
1.699	1.97409796899207\\
1.7	1.97465610656983\\
1.701	1.97523667268003\\
1.702	1.97578061034669\\
1.703	1.97632877831292\\
1.704	1.976881584452\\
1.705	1.97739913165845\\
1.706	1.9780052414433\\
1.707	1.97854220790393\\
1.708	1.97910755681226\\
1.709	1.97961936598999\\
1.71	1.98020156317725\\
1.711	1.98075206307244\\
1.712	1.98129398321793\\
1.713	1.98185052391478\\
1.714	1.98239770594608\\
1.715	1.98295361584956\\
1.716	1.98353043104988\\
1.717	1.98407891290046\\
1.718	1.98462584354425\\
1.719	1.98519168967888\\
1.72	1.98571631264887\\
1.721	1.98627247000421\\
1.722	1.98684090661264\\
1.723	1.98739046998628\\
1.724	1.9879397889668\\
1.725	1.98847385932112\\
1.726	1.98904678085176\\
1.727	1.98960576515894\\
1.728	1.99015264366016\\
1.729	1.99070603357763\\
1.73	1.99125737984133\\
1.731	1.99181681371049\\
1.732	1.99237767458103\\
1.733	1.99289815664071\\
1.734	1.99345732572086\\
1.735	1.99401577756798\\
1.736	1.99457359563304\\
1.737	1.99513085425342\\
1.738	1.99568761897317\\
1.739	1.99624394683014\\
1.74	1.99679591103357\\
1.741	1.99734660281384\\
1.742	1.99789792604715\\
1.743	1.99844992277042\\
1.744	1.99901270780483\\
1.745	1.99953818679295\\
1.746	2.00013170166594\\
1.747	2.00069174080514\\
1.748	2.00123322666317\\
1.749	2.00177738544674\\
1.75	2.00232414814719\\
1.751	2.00287736908781\\
1.752	2.00344404697341\\
1.753	2.00399828818128\\
1.754	2.00455468098651\\
1.755	2.00513117762588\\
1.756	2.00567639430759\\
1.757	2.00622449285671\\
1.758	2.00679276000349\\
1.759	2.00732219315461\\
1.76	2.00789983267861\\
1.761	2.00844303574012\\
1.762	2.00899371861299\\
1.763	2.00954565547394\\
1.764	2.01011562163257\\
1.765	2.01066407650411\\
1.766	2.01122232460064\\
1.767	2.01177541284497\\
1.768	2.01233005993214\\
1.769	2.01288461296463\\
1.77	2.01343929435065\\
1.771	2.01399422659166\\
1.772	2.01453431558564\\
1.773	2.01509069064121\\
1.774	2.01564487164336\\
1.775	2.01620816095983\\
1.776	2.01677145039786\\
1.777	2.01733434178208\\
1.778	2.01785842203323\\
1.779	2.01841949485947\\
1.78	2.01896493151572\\
1.781	2.01953637555017\\
1.782	2.02007667832791\\
1.783	2.02064898094324\\
1.784	2.02121034173306\\
1.785	2.02177306960347\\
1.786	2.02233643323797\\
1.787	2.02289403302656\\
1.788	2.02344743275754\\
1.789	2.02396775707691\\
1.79	2.02452402122621\\
1.791	2.02511134466193\\
1.792	2.02565668941074\\
1.793	2.02622174170303\\
1.794	2.02677981023802\\
1.795	2.0273367234291\\
1.796	2.02785540529024\\
1.797	2.02843124173204\\
1.798	2.02900692016245\\
1.799	2.02953668651397\\
1.8	2.03011823901596\\
1.801	2.03067123165913\\
1.802	2.03120685996775\\
1.803	2.03174159866284\\
1.804	2.0323072028415\\
1.805	2.03288090317445\\
1.806	2.03345334836408\\
1.807	2.03401017454883\\
1.808	2.03455625706693\\
1.809	2.03510299895567\\
1.81	2.03564770284591\\
1.811	2.0362237431602\\
1.812	2.03676500241708\\
1.813	2.03735071096968\\
1.814	2.03790672334857\\
1.815	2.03846623223155\\
1.816	2.0390156886924\\
1.817	2.03955081703379\\
1.818	2.04011064431881\\
1.819	2.04066865730528\\
1.82	2.04121224775487\\
1.821	2.04181609078488\\
1.822	2.04233887250819\\
1.823	2.04290176694323\\
1.824	2.04346657433177\\
1.825	2.04401561501284\\
1.826	2.04458531491516\\
1.827	2.04511261678333\\
1.828	2.04569395308775\\
1.829	2.04624152261097\\
1.83	2.04680318730916\\
1.831	2.04735124119957\\
1.832	2.04791815854666\\
1.833	2.04847927525472\\
1.834	2.0490191620096\\
1.835	2.04959639200818\\
1.836	2.05014254938595\\
1.837	2.05068543736795\\
1.838	2.05126921395273\\
1.839	2.05183018490553\\
1.84	2.0523855483155\\
1.841	2.05294310968267\\
1.842	2.05347895468066\\
1.843	2.0540541103089\\
1.844	2.05459542785514\\
1.845	2.05516217458702\\
1.846	2.0557307759146\\
1.847	2.05629210020309\\
1.848	2.05685071589309\\
1.849	2.05739458946873\\
1.85	2.05793089193741\\
1.851	2.05850279694965\\
1.852	2.05907447482728\\
1.853	2.05961023204529\\
1.854	2.06015819978271\\
1.855	2.06073120089922\\
1.856	2.06130922911762\\
1.857	2.06185189998518\\
1.858	2.06239474391135\\
1.859	2.06297496155657\\
1.86	2.06351867195754\\
1.861	2.06407768517882\\
1.862	2.06464022066319\\
1.863	2.06518685716403\\
1.864	2.06574803216636\\
1.865	2.06631633392234\\
1.866	2.06685860958933\\
1.867	2.06743407397866\\
1.868	2.06800787892497\\
1.869	2.06855707602724\\
1.87	2.06911850171813\\
1.871	2.0696598233179\\
1.872	2.07022719769401\\
1.873	2.07077634142442\\
1.874	2.0713365751497\\
1.875	2.07190355610716\\
1.876	2.07247122283438\\
1.877	2.07300265951437\\
1.878	2.0735918368366\\
1.879	2.07412412939872\\
1.88	2.07469039204948\\
1.881	2.07524194729288\\
1.882	2.07580212850395\\
1.883	2.07636756014152\\
1.884	2.07691933475822\\
1.885	2.07747765752169\\
1.886	2.07803398957306\\
1.887	2.07859749913115\\
1.888	2.07915255526606\\
1.889	2.07971494973716\\
1.89	2.08027881416022\\
1.891	2.08082783187781\\
1.892	2.08140750220313\\
1.893	2.08194463405522\\
1.894	2.08252844282935\\
1.895	2.08306630248165\\
1.896	2.08362256871227\\
1.897	2.084186124071\\
1.898	2.08474871223688\\
1.899	2.08530265004583\\
1.9	2.08586736490082\\
1.901	2.08643269165912\\
1.902	2.08699401448134\\
1.903	2.08755216890013\\
1.904	2.08810578854349\\
1.905	2.0886565926681\\
1.906	2.08924239008873\\
1.907	2.08978181982136\\
1.908	2.09032906538923\\
1.909	2.09090996993745\\
1.91	2.09146898233876\\
1.911	2.09202883970908\\
1.912	2.09259623803237\\
1.913	2.09314669490028\\
1.914	2.09369092201468\\
1.915	2.09425965506767\\
1.916	2.09482153067277\\
1.917	2.095373802262\\
1.918	2.09593962938759\\
1.919	2.09650568416063\\
1.92	2.09706081596602\\
1.921	2.0976223144065\\
1.922	2.09817232948486\\
1.923	2.0987327381285\\
1.924	2.09928955912834\\
1.925	2.09986518908889\\
1.926	2.10040260753389\\
1.927	2.10097978675088\\
1.928	2.10152515175937\\
1.929	2.10207486411511\\
1.93	2.10263988835333\\
1.931	2.10322107662641\\
1.932	2.10377681564389\\
1.933	2.10430930296449\\
1.934	2.10488735996207\\
1.935	2.10543947687789\\
1.936	2.10600342482981\\
1.937	2.10658180477653\\
1.938	2.10712853239996\\
1.939	2.10768733855695\\
1.94	2.10823005117197\\
1.941	2.10880415751128\\
1.942	2.10936905232023\\
1.943	2.10992095611302\\
1.944	2.11049638426324\\
1.945	2.11106873569596\\
1.946	2.1116113253386\\
1.947	2.11216988178413\\
1.948	2.11273859693499\\
1.949	2.11329155965308\\
1.95	2.11385997792142\\
1.951	2.11442614772444\\
1.952	2.1149687236788\\
1.953	2.11554504094653\\
1.954	2.11610125995748\\
1.955	2.11665070594557\\
1.956	2.11722220649673\\
1.957	2.11779441755182\\
1.958	2.11833617486321\\
1.959	2.11890588734663\\
1.96	2.1194525539976\\
1.961	2.12001735929599\\
1.962	2.12058082304784\\
1.963	2.12113503457653\\
1.964	2.12171072904326\\
1.965	2.12226057047457\\
1.966	2.12283073764172\\
1.967	2.12338850767577\\
1.968	2.12393831880135\\
1.969	2.12450722471446\\
1.97	2.12505040715908\\
1.971	2.12563781102397\\
1.972	2.12620231253882\\
1.973	2.12674021645477\\
1.974	2.12732155717518\\
1.975	2.12786193108099\\
1.976	2.12841837759143\\
1.977	2.12899090782017\\
1.978	2.12957463851072\\
1.979	2.1301291823926\\
1.98	2.13066258521971\\
1.981	2.13122899776468\\
1.982	2.13181377318832\\
1.983	2.1323656425884\\
1.984	2.13292967165562\\
1.985	2.13349439981397\\
1.986	2.13405583388647\\
1.987	2.13460429197448\\
1.988	2.1351719635316\\
1.989	2.13573662487706\\
1.99	2.13628291527269\\
1.991	2.13685557266652\\
1.992	2.1373948713874\\
1.993	2.13797053843657\\
1.994	2.13852349627656\\
1.995	2.13909650046722\\
1.996	2.13965147475729\\
1.997	2.14020492853887\\
1.998	2.14076813249863\\
1.999	2.14133365865453\\
2	2.14190962846256\\
2.001	2.14245844532882\\
2.002	2.14301263321155\\
2.003	2.14359020757281\\
2.004	2.14414616039652\\
2.005	2.14470562265987\\
2.006	2.14525196411977\\
2.007	2.14583042565587\\
2.008	2.1463880238255\\
2.009	2.14695010027814\\
2.01	2.1474955812045\\
2.011	2.14806872966358\\
2.012	2.14864194867856\\
2.013	2.14918235271344\\
2.014	2.14975552361317\\
2.015	2.15030819210151\\
2.016	2.1508876610564\\
2.017	2.15143551462579\\
2.018	2.15198880893042\\
2.019	2.15254861616057\\
2.02	2.15311329123188\\
2.021	2.15368364153096\\
2.022	2.15425694841701\\
2.023	2.15479621382597\\
2.024	2.15538406892157\\
2.025	2.15594663641648\\
2.026	2.15648324320298\\
2.027	2.15705511197155\\
2.028	2.15762559935859\\
2.029	2.15815742937393\\
2.03	2.1587364521458\\
2.031	2.15929173072694\\
2.032	2.15984909152685\\
2.033	2.16043447056069\\
2.034	2.16099034793497\\
2.035	2.16154015443388\\
2.036	2.16209963890979\\
2.037	2.16269000327552\\
2.038	2.16324062509941\\
2.039	2.16378840956295\\
2.04	2.16435809665354\\
2.041	2.16493229661509\\
2.042	2.16546339799375\\
2.043	2.16603585709032\\
2.044	2.16659411623884\\
2.045	2.1671529107098\\
2.046	2.16771903044622\\
2.047	2.16828087368085\\
2.048	2.1688404580915\\
2.049	2.16940956200188\\
2.05	2.16997435865666\\
2.051	2.17056115693202\\
2.052	2.1710870603775\\
2.053	2.17164302327414\\
2.054	2.17224183883802\\
2.055	2.17279191712586\\
2.056	2.17334632579239\\
2.057	2.17390624919154\\
2.058	2.17447102861995\\
2.059	2.17502801950709\\
2.06	2.17560200646177\\
2.061	2.17615604013645\\
2.062	2.17670929684684\\
2.063	2.17729703863293\\
2.064	2.17783804092387\\
2.065	2.17840541843558\\
2.066	2.17897140008083\\
2.067	2.17951450577533\\
2.068	2.1801009137731\\
2.069	2.18065883232546\\
2.07	2.18120930503178\\
2.071	2.18178630492865\\
2.072	2.18231784049788\\
2.073	2.182892166404\\
2.074	2.18347279116186\\
2.075	2.18403023818915\\
2.076	2.18458353917159\\
2.077	2.18514754588933\\
2.078	2.18570098922486\\
2.079	2.18627633215869\\
2.08	2.18681022370727\\
2.081	2.18738615061056\\
2.082	2.1879585649445\\
2.083	2.18850745518663\\
2.084	2.1890846402736\\
2.085	2.18963280909421\\
2.086	2.19019589126809\\
2.087	2.19076167645988\\
2.088	2.19131182002151\\
2.089	2.1919137693949\\
2.09	2.19244548186917\\
2.091	2.19302501430157\\
2.092	2.19357628065914\\
2.093	2.19412605142339\\
2.094	2.19472135428806\\
2.095	2.19526206728566\\
2.096	2.19584018555622\\
2.097	2.19639646123531\\
2.098	2.19696020398288\\
2.099	2.19751074362663\\
2.1	2.19807141493091\\
2.101	2.19863817174661\\
2.102	2.19919849440578\\
2.103	2.19976509631017\\
2.104	2.20033066549898\\
2.105	2.2008863232368\\
2.106	2.20145267290899\\
2.107	2.20201703438748\\
2.108	2.20256305963859\\
2.109	2.20314334205557\\
2.11	2.20370234400771\\
2.111	2.20424752512958\\
2.112	2.20481278514903\\
2.113	2.20535730293002\\
2.114	2.20594592859818\\
2.115	2.20649395470346\\
2.116	2.20706660105913\\
2.117	2.20764184261534\\
2.118	2.20818040943464\\
2.119	2.20875908713176\\
2.12	2.20931599603768\\
2.121	2.20986937724067\\
2.122	2.21044790707378\\
2.123	2.21100135814214\\
2.124	2.21155198443451\\
2.125	2.21212427171211\\
2.126	2.21268293003998\\
2.127	2.21324225499163\\
2.128	2.21379413363642\\
2.129	2.21437008504868\\
2.13	2.21492779453427\\
2.131	2.21548657803819\\
2.132	2.21605114375118\\
2.133	2.21661411583488\\
2.134	2.21718192507568\\
2.135	2.2177534627998\\
2.136	2.21831143993743\\
2.137	2.2188685782611\\
2.138	2.21943419663838\\
2.139	2.21998669709921\\
2.14	2.2205563414618\\
2.141	2.22111000602252\\
2.142	2.22166841317411\\
2.143	2.22222731960633\\
2.144	2.22279130620973\\
2.145	2.22334947634532\\
2.146	2.22392107087648\\
2.147	2.22449155580205\\
2.148	2.22503930144829\\
2.149	2.22560251219603\\
2.15	2.22615802374805\\
2.151	2.22673740919966\\
2.152	2.2272915269694\\
2.153	2.22783975635543\\
2.154	2.2284109356564\\
2.155	2.22897671367609\\
2.156	2.22953144909829\\
2.157	2.23009556069662\\
2.158	2.23065290623199\\
2.159	2.23122216630147\\
2.16	2.2317855622749\\
2.161	2.23235293046778\\
2.162	2.23289086073885\\
2.163	2.23347585169533\\
2.164	2.2340297182195\\
2.165	2.23459958719355\\
2.166	2.23515893269416\\
2.167	2.23572237463452\\
2.168	2.23627085967989\\
2.169	2.2368283630909\\
2.17	2.23740528459716\\
2.171	2.23795315072762\\
2.172	2.23852107750462\\
2.173	2.23907922508607\\
2.174	2.23965257017897\\
2.175	2.24020391768674\\
2.176	2.24075085713003\\
2.177	2.24132674937164\\
2.178	2.24188786697958\\
2.179	2.24244888034183\\
2.18	2.24301899164396\\
2.181	2.24356408922197\\
2.182	2.24412693787331\\
2.183	2.24468829900219\\
2.184	2.24525402394245\\
2.185	2.24583387601379\\
2.186	2.24638373719629\\
2.187	2.24693431172135\\
2.188	2.24749901877658\\
2.189	2.24806744768353\\
2.19	2.24862799523972\\
2.191	2.24918318233533\\
2.192	2.24974122272921\\
2.193	2.25029510253095\\
2.194	2.25086307706304\\
2.195	2.25142404736567\\
2.196	2.25198742968422\\
2.197	2.25254851973401\\
2.198	2.25310394402853\\
2.199	2.25366450276434\\
2.2	2.25422262442525\\
2.201	2.25478338679232\\
2.202	2.25535242271159\\
2.203	2.2559090840375\\
2.204	2.25645024307909\\
2.205	2.25703265690133\\
2.206	2.25758673552155\\
2.207	2.25814790658814\\
2.208	2.25870799708258\\
2.209	2.25926248540078\\
2.21	2.25982955339312\\
2.211	2.26038504002644\\
2.212	2.26096356499648\\
2.213	2.26151183245382\\
2.214	2.26206586522251\\
2.215	2.26263041791132\\
2.216	2.26318190234091\\
2.217	2.2637533897852\\
2.218	2.26430585706288\\
2.219	2.26486099136606\\
2.22	2.2654292058634\\
2.221	2.26600357763706\\
2.222	2.2665585430907\\
2.223	2.26710452428089\\
2.224	2.2676734790583\\
2.225	2.26823143207775\\
2.226	2.26878300327027\\
2.227	2.26935163261011\\
2.228	2.26990842569477\\
2.229	2.27045677509129\\
2.23	2.27102407417846\\
2.231	2.27158267842074\\
2.232	2.27214414400654\\
2.233	2.27269204789566\\
2.234	2.27326342404348\\
2.235	2.27382057625187\\
2.236	2.27438163524974\\
2.237	2.27493618190915\\
2.238	2.27549011041242\\
2.239	2.2760558489078\\
2.24	2.27661723923274\\
2.241	2.27716887322907\\
2.242	2.27772290150806\\
2.243	2.27828051084052\\
2.244	2.27884181881354\\
2.245	2.27939815609582\\
2.246	2.27995810016203\\
2.247	2.28051395366499\\
2.248	2.28107534782348\\
2.249	2.28163222726619\\
2.25	2.28219303418276\\
2.251	2.28274395374841\\
2.252	2.28331227960577\\
2.253	2.28386522921518\\
2.254	2.28442580772995\\
2.255	2.2849758930065\\
2.256	2.28553840015578\\
2.257	2.28609438493345\\
2.258	2.28665057057218\\
2.259	2.28720560593616\\
2.26	2.28775816078594\\
2.261	2.28830895314086\\
2.262	2.28887719676715\\
2.263	2.28943007793749\\
2.264	2.28999303211892\\
2.265	2.29054610376918\\
2.266	2.29110920213807\\
2.267	2.29165075023842\\
2.268	2.29222832236949\\
2.269	2.29277556714363\\
2.27	2.2933323722149\\
2.271	2.29389075230343\\
2.272	2.29443754544943\\
2.273	2.29499889085412\\
2.274	2.29555268142742\\
2.275	2.29610649603952\\
2.276	2.29665968950491\\
2.277	2.29721680400423\\
2.278	2.29776727707827\\
2.279	2.2983176837397\\
2.28	2.29888452285651\\
2.281	2.29942848514117\\
2.282	2.29999419647708\\
2.283	2.3005365326456\\
2.284	2.3011020597432\\
2.285	2.30164909986958\\
2.286	2.3022034075132\\
2.287	2.30276126492823\\
2.288	2.30331632503864\\
2.289	2.30387457143179\\
2.29	2.30442123406113\\
2.291	2.30497757731493\\
2.292	2.30552182099772\\
2.293	2.30607607746713\\
2.294	2.30662955676295\\
2.295	2.30718351599309\\
2.296	2.3077387010727\\
2.297	2.30828658028975\\
2.298	2.30884055001875\\
2.299	2.30938864564888\\
2.3	2.30994004927646\\
2.301	2.31049254421518\\
2.302	2.31104378898498\\
2.303	2.31158754603773\\
2.304	2.31213960512581\\
2.305	2.31269080674021\\
2.306	2.31323822333758\\
2.307	2.31378667455462\\
2.308	2.31433556954843\\
2.309	2.3148833167328\\
2.31	2.31543286230937\\
2.311	2.3159848373232\\
2.312	2.3165290593231\\
2.313	2.31707515426429\\
2.314	2.31761771573471\\
2.315	2.3181651224855\\
2.316	2.31871457548766\\
2.317	2.31925896552779\\
2.318	2.31980201126786\\
2.319	2.32034426175354\\
2.32	2.32088723552386\\
2.321	2.32142742404771\\
};
\addlegendentry{$\text{Lower Bound }\eta{}_\text{1}\text{=1.18}$}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor3] table[row sep=crcr]{%
x	y\\
2.11021335252046	2.22423835480137\\
2.09702341084069	2.21635143589332\\
2.08119085831036	2.20690256858168\\
2.06791539811853	2.19898216823929\\
2.05345679856049	2.19037555988145\\
2.03968935008315	2.18372142131232\\
2.02290499737578	2.17386699948747\\
2.00961334492567	2.16607458847414\\
1.9926923086208	2.15617312515921\\
1.97935635455676	2.14837534329203\\
1.95292415783799	2.13297153227364\\
1.93598141086707	2.1231213501855\\
1.91954402834394	2.11360062333991\\
1.90284679304686	2.10393014563\\
1.886570180372	2.09453237631908\\
1.86659307762197	2.0830407264659\\
1.84651222660445	2.07150257993595\\
1.82699864387172	2.06033318272055\\
1.81683673726843	2.05453356154862\\
1.79395121412949	2.04149962781443\\
1.771472725625	2.0287396238238\\
1.74944588054056	2.01627643430849\\
1.72851337099449	2.00450919502512\\
1.707710653652	1.9928275854811\\
1.68408681224874	1.97963381507403\\
1.66107669623788	1.96682800266759\\
1.63954787764221	1.95495384816209\\
1.61785046200715	1.94296577976873\\
1.59425367480185	1.93005061988711\\
1.56801729409859	1.91574323088606\\
1.54283735731273	1.90209955255675\\
1.51906007718159	1.88934355287995\\
1.49558215394268	1.87677524316078\\
1.46698889665072	1.86156965430741\\
1.44172118567459	1.84819343245515\\
1.41444878658879	1.83389112508682\\
1.38766531717571	1.81995670203756\\
1.36097982750283	1.80615627922854\\
1.33216417056329	1.79144051485564\\
1.30546569660974	1.77784110600268\\
1.27590825055287	1.76292348960189\\
1.24592350809609	1.74790984829195\\
1.2139808248156	1.73185083076317\\
1.18625937300042	1.71826398443543\\
1.15287404000169	1.70173381565861\\
1.12039802438076	1.68602202212695\\
1.08910345414119	1.67084649071102\\
1.05709043763517	1.65544641853753\\
1.024170342208	1.63970949133426\\
0.990131136663313	1.62350857536238\\
0.954730175211645	1.60669748616489\\
0.919992021012172	1.59048274332049\\
0.883646330275431	1.57348771308807\\
0.844332051854096	1.55537299223241\\
0.806732745076593	1.53794137447168\\
0.769816134125035	1.52101229378968\\
0.73004597559266	1.5029555856663\\
0.691233770979861	1.48548627354376\\
0.646513933452154	1.46548582232477\\
0.606524060543526	1.44768168037689\\
0.561306074695434	1.4275642457654\\
0.516288028213463	1.38803314515814\\
};
\addlegendentry{$\text{Algorithm }\eta{}_\text{1}\text{=1.18}$}

\end{axis}
\end{tikzpicture}%

==> figures/oblib_bounds_vs_eta2_n3_eta1_0p1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{0.21569,0.49412,0.72157}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.6,
xlabel style={font=\color{white!15!black}},
xlabel={$\eta{}_\text{2}$},
ymin=0,
ymax=1.6,
ylabel style={font=\color{white!15!black}},
ylabel={R},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0	0.0259739647828958\\
0.001	0.026952984019111\\
0.002	0.0279384242059962\\
0.003	0.0289240359182064\\
0.004	0.0299078760981601\\
0.005	0.0308957399591671\\
0.006	0.031878600008627\\
0.007	0.0328659123428388\\
0.008	0.0338515538814415\\
0.009	0.0348394750448616\\
0.01	0.035825814178779\\
0.011	0.0368093361201394\\
0.012	0.037795498420035\\
0.013	0.0387816542091151\\
0.014	0.0397691185379074\\
0.015	0.0407533987632601\\
0.016	0.0417396233606353\\
0.017	0.0427244638776581\\
0.018	0.0437103924320327\\
0.019	0.0446974511082716\\
0.02	0.0456840253577033\\
0.021	0.046667085641216\\
0.022	0.0476561469224408\\
0.023	0.0486405934517027\\
0.024	0.0496260511695641\\
0.025	0.0506093521768901\\
0.026	0.0515954969121644\\
0.027	0.0525813959869119\\
0.028	0.0535683973974549\\
0.029	0.054555980590587\\
0.03	0.0555391731313048\\
0.031	0.0565257073738398\\
0.032	0.0575113320978467\\
0.033	0.0584977231573952\\
0.034	0.0594820566746885\\
0.035	0.0604688357196724\\
0.036	0.0614533773609149\\
0.037	0.0624395864609586\\
0.038	0.0634243066863481\\
0.039	0.0644116142574813\\
0.04	0.0653943010163857\\
0.041	0.0663823693015632\\
0.042	0.0673674748237927\\
0.043	0.0683529543078646\\
0.044	0.0693379366217962\\
0.045	0.0703229581571557\\
0.046	0.0713087476549253\\
0.047	0.0722948562685116\\
0.048	0.0732800246898971\\
0.049	0.0742669280933421\\
0.05	0.0752508447209906\\
0.051	0.0762366941420082\\
0.052	0.0772215238224631\\
0.053	0.0782071703288886\\
0.054	0.0791938456897191\\
0.055	0.0801796386927988\\
0.056	0.0811649661965198\\
0.057	0.0821492508585477\\
0.058	0.0831366102454943\\
0.059	0.0841218231404595\\
0.06	0.0851062440602617\\
0.061	0.0860922261404064\\
0.062	0.087078429557218\\
0.063	0.0880632913130617\\
0.064	0.0890497464602174\\
0.065	0.0900328638206267\\
0.066	0.0910191621840441\\
0.067	0.0920035507044888\\
0.068	0.0929895240799488\\
0.069	0.0939752535895357\\
0.07	0.0949607681740616\\
0.071	0.0959465819515572\\
0.072	0.0969312601333748\\
0.073	0.0979161875555155\\
0.074	0.0989019352668003\\
0.075	0.0998882668465887\\
0.076	0.100872852733425\\
0.077	0.101857951904374\\
0.078	0.102843793026167\\
0.079	0.103830385917717\\
0.08	0.104814750767201\\
0.081	0.105800280284095\\
0.082	0.106785532944711\\
0.083	0.107770261577533\\
0.084	0.108755678890247\\
0.085	0.109740755438965\\
0.086	0.110726534828043\\
0.087	0.11171219326774\\
0.088	0.112698266121399\\
0.089	0.113682160408829\\
0.09	0.114669088715331\\
0.091	0.115653956260814\\
0.092	0.116639702405655\\
0.093	0.117623346912006\\
0.094	0.118609359461063\\
0.095	0.119594163069741\\
0.096	0.120580514659748\\
0.097	0.121566203481878\\
0.098	0.122550999713598\\
0.099	0.123536185918703\\
0.1	0.124522455220912\\
0.101	0.125507722745191\\
0.102	0.1264920336393\\
0.103	0.127477168310812\\
0.104	0.128462114108561\\
0.105	0.129447347986745\\
0.106	0.13043348963411\\
0.107	0.13141772287529\\
0.108	0.132403088385996\\
0.109	0.133387866603979\\
0.11	0.134373952082295\\
0.111	0.135359877582664\\
0.112	0.136343962071478\\
0.113	0.137329916433943\\
0.114	0.138314524580999\\
0.115	0.139301215308727\\
0.116	0.14028581361488\\
0.117	0.141269798549235\\
0.118	0.142257058845037\\
0.119	0.143240234599238\\
0.12	0.144227587530274\\
0.121	0.145211043480142\\
0.122	0.14619667597387\\
0.123	0.1471828802439\\
0.124	0.148167458639828\\
0.125	0.149152032799813\\
0.126	0.150136772655659\\
0.127	0.151123809593251\\
0.128	0.152108753686648\\
0.129	0.153092928779837\\
0.13	0.154078619783884\\
0.131	0.155063099212898\\
0.132	0.15604850610377\\
0.133	0.157033875372086\\
0.134	0.158019288444814\\
0.135	0.159004229898495\\
0.136	0.159990018233155\\
0.137	0.160975329630089\\
0.138	0.161960360665529\\
0.139	0.162945293725624\\
0.14	0.163929783227752\\
0.141	0.164915592455975\\
0.142	0.165900710488967\\
0.143	0.166884752749905\\
0.144	0.167870398073909\\
0.145	0.168856375939575\\
0.146	0.169841139148808\\
0.147	0.170826524921765\\
0.148	0.17181251277055\\
0.149	0.172795955021055\\
0.15	0.173781659947847\\
0.151	0.174766095812492\\
0.152	0.175752334766319\\
0.153	0.176736726218899\\
0.154	0.177721103323237\\
0.155	0.178707184999698\\
0.156	0.179692717676004\\
0.157	0.180677386043941\\
0.158	0.181662141267625\\
0.159	0.182648366079165\\
0.16	0.183631498705041\\
0.161	0.184617004039247\\
0.162	0.185603221112795\\
0.163	0.186587760685739\\
0.164	0.187572850943044\\
0.165	0.188558697680346\\
0.166	0.189543755055071\\
0.167	0.190528403506034\\
0.168	0.191512521455516\\
0.169	0.192498068856274\\
0.17	0.193484107939961\\
0.171	0.194468189585515\\
0.172	0.19545364971027\\
0.173	0.196437642030325\\
0.174	0.197423718183798\\
0.175	0.198409048207094\\
0.176	0.199393708486341\\
0.177	0.200378973072199\\
0.178	0.201364155752663\\
0.179	0.202348263263415\\
0.18	0.203333666860754\\
0.181	0.204319089844903\\
0.182	0.205304769106926\\
0.183	0.206288163480287\\
0.184	0.207274699327361\\
0.185	0.208258741587094\\
0.186	0.209243716706151\\
0.187	0.210229323415278\\
0.188	0.211213081309339\\
0.189	0.21219896311866\\
0.19	0.213183684263157\\
0.191	0.214169675747015\\
0.192	0.215153438934637\\
0.193	0.216139068929084\\
0.194	0.217123650335768\\
0.195	0.218108386414308\\
0.196	0.219094609173889\\
0.197	0.220078238676806\\
0.198	0.221064216195067\\
0.199	0.222048923459709\\
0.2	0.22303426977356\\
0.201	0.224019590766228\\
0.202	0.225004318342265\\
0.203	0.225989120467336\\
0.204	0.226974644444199\\
0.205	0.227959617980153\\
0.206	0.228943708506966\\
0.207	0.229929326825273\\
0.208	0.230913996571157\\
0.209	0.231898715087198\\
0.21	0.232884320256596\\
0.211	0.233869204412687\\
0.212	0.234853339799752\\
0.213	0.235837842742152\\
0.214	0.236822766369308\\
0.215	0.237809320124396\\
0.216	0.238793210141018\\
0.217	0.23977854670603\\
0.218	0.240762416819446\\
0.219	0.241747655029861\\
0.22	0.242733078349223\\
0.221	0.243717424003477\\
0.222	0.244702879316438\\
0.223	0.245687012636218\\
0.224	0.246672525087994\\
0.225	0.247656872415959\\
0.226	0.248642547926225\\
0.227	0.249627592676056\\
0.228	0.250612602912795\\
0.229	0.251596720339306\\
0.23	0.252582452129891\\
0.231	0.253567216949295\\
0.232	0.254550871120301\\
0.233	0.255536042295837\\
0.234	0.256521190860954\\
0.235	0.257505721949909\\
0.236	0.258490633806102\\
0.237	0.259475883300354\\
0.238	0.260460309981575\\
0.239	0.261446101358247\\
0.24	0.262430423150818\\
0.241	0.26341489292609\\
0.242	0.264400808070538\\
0.243	0.265385369409931\\
0.244	0.266370902410371\\
0.245	0.267353904310303\\
0.246	0.268339762623167\\
0.247	0.269324026943565\\
0.248	0.270309558706657\\
0.249	0.27129374621128\\
0.25	0.272278889137173\\
0.251	0.273263930937961\\
0.252	0.274249456435607\\
0.253	0.275233389558332\\
0.254	0.276218627498974\\
0.255	0.277202782566919\\
0.256	0.278188456632589\\
0.257	0.279173324260972\\
0.258	0.280158005078338\\
0.259	0.281142544891514\\
0.26	0.282127874418048\\
0.261	0.283112539852524\\
0.262	0.284096728349366\\
0.263	0.285082021311918\\
0.264	0.286066764921796\\
0.265	0.287051886699526\\
0.266	0.288035695308321\\
0.267	0.289021523966343\\
0.268	0.290005410618089\\
0.269	0.290990799032757\\
0.27	0.291975018237559\\
0.271	0.292960347607169\\
0.272	0.293945453575441\\
0.273	0.294929877007491\\
0.274	0.295915001082436\\
0.275	0.296899314673161\\
0.276	0.297884604705059\\
0.277	0.298869066832533\\
0.278	0.299854062524559\\
0.279	0.300838672127447\\
0.28	0.301823882531377\\
0.281	0.302807475743092\\
0.282	0.30379268374665\\
0.283	0.304777827822134\\
0.284	0.305763160764744\\
0.285	0.306747508943044\\
0.286	0.307732091352399\\
0.287	0.308716429325243\\
0.288	0.309700852386327\\
0.289	0.310686167160723\\
0.29	0.311671377584644\\
0.291	0.312655753955785\\
0.292	0.313640774099912\\
0.293	0.314625339830013\\
0.294	0.315609395094869\\
0.295	0.31659477598117\\
0.296	0.317579543390364\\
0.297	0.318563492825351\\
0.298	0.319548462098275\\
0.299	0.320532596032323\\
0.3	0.321517704490062\\
0.301	0.32250312490174\\
0.302	0.323487637422511\\
0.303	0.324471740553234\\
0.304	0.325457281765393\\
0.305	0.326441282977395\\
0.306	0.327426758428776\\
0.307	0.328411448482684\\
0.308	0.329395610511074\\
0.309	0.330381119962737\\
0.31	0.331365419039143\\
0.311	0.332349729991848\\
0.312	0.33333495651657\\
0.313	0.334319744622648\\
0.314	0.335304220882635\\
0.315	0.336288662908916\\
0.316	0.337272716288173\\
0.317	0.338258092380268\\
0.318	0.339242477117145\\
0.319	0.340227393151544\\
0.32	0.341212923799878\\
0.321	0.342196832263053\\
0.322	0.343181839844761\\
0.323	0.344165515959465\\
0.324	0.345150942676766\\
0.325	0.346135861677701\\
0.326	0.34712019925619\\
0.327	0.348104702706807\\
0.328	0.34908908259677\\
0.329	0.35007340895662\\
0.33	0.351058612274005\\
0.331	0.352043647890779\\
0.332	0.353028591542584\\
0.333	0.354013551044841\\
0.334	0.354997192546098\\
0.335	0.355982524564016\\
0.336	0.356967087032225\\
0.337	0.357950998185872\\
0.338	0.35893585921067\\
0.339	0.359921038525514\\
0.34	0.360905074431447\\
0.341	0.361889618771421\\
0.342	0.362874441277892\\
0.343	0.363859300231242\\
0.344	0.364844180715318\\
0.345	0.365827831551739\\
0.346	0.366813004071297\\
0.347	0.367797329189082\\
0.348	0.368781583730458\\
0.349	0.369766907527579\\
0.35	0.370750970327253\\
0.351	0.371736208413146\\
0.352	0.372720197792837\\
0.353	0.373705060001764\\
0.354	0.374689933090425\\
0.355	0.37567381639426\\
0.356	0.37665826937936\\
0.357	0.377642699150888\\
0.358	0.378627932818652\\
0.359	0.37961266529486\\
0.36	0.380597006738866\\
0.361	0.381582608793602\\
0.362	0.382567084859759\\
0.363	0.383551882237354\\
0.364	0.384535879147676\\
0.365	0.385520191855936\\
0.366	0.386505021637472\\
0.367	0.38748972520678\\
0.368	0.388474280150373\\
0.369	0.389458735064786\\
0.37	0.39044252894898\\
0.371	0.391427120584486\\
0.372	0.392412104978461\\
0.373	0.393396741632841\\
0.374	0.394381207100409\\
0.375	0.395366301663419\\
0.376	0.396349876721567\\
0.377	0.397334567375502\\
0.378	0.398319263069604\\
0.379	0.399304252368733\\
0.38	0.400288228155683\\
0.381	0.401273147708125\\
0.382	0.40225778688742\\
0.383	0.403241723385687\\
0.384	0.404225809882871\\
0.385	0.405210667616935\\
0.386	0.406195859397062\\
0.387	0.407179894505648\\
0.388	0.408164809562519\\
0.389	0.409149613130407\\
0.39	0.410133479547068\\
0.391	0.411118834553817\\
0.392	0.412102751884846\\
0.393	0.413087547574459\\
0.394	0.414072129515178\\
0.395	0.415056850602344\\
0.396	0.416040361576037\\
0.397	0.417024997863506\\
0.398	0.418009854171681\\
0.399	0.418993954110242\\
0.4	0.419978400619457\\
0.401	0.420962793191004\\
0.402	0.421948313157531\\
0.403	0.422932182297945\\
0.404	0.423916404277002\\
0.405	0.42490128971339\\
0.406	0.42588582212953\\
0.407	0.426870504138768\\
0.408	0.427854554549489\\
0.409	0.428839783210328\\
0.41	0.429824174417399\\
0.411	0.430807761312795\\
0.412	0.431792628077187\\
0.413	0.432777042604407\\
0.414	0.433761420784481\\
0.415	0.434746455694974\\
0.416	0.435730480856599\\
0.417	0.436714405625124\\
0.418	0.437699983453746\\
0.419	0.438684253288155\\
0.42	0.439668005867921\\
0.421	0.440652819847225\\
0.422	0.441637654469672\\
0.423	0.442621618717537\\
0.424	0.443606256024516\\
0.425	0.444590302581579\\
0.426	0.445575606171948\\
0.427	0.446559542475901\\
0.428	0.44754359475015\\
0.429	0.448528889040241\\
0.43	0.449512343054522\\
0.431	0.450497640247534\\
0.432	0.451481670277851\\
0.433	0.452466403217635\\
0.434	0.453449885176031\\
0.435	0.454434822895722\\
0.436	0.455419563847191\\
0.437	0.456403892374938\\
0.438	0.457388539996454\\
0.439	0.458373124389576\\
0.44	0.45935744419531\\
0.441	0.460341117088709\\
0.442	0.461326179136229\\
0.443	0.462309954098024\\
0.444	0.463295060545972\\
0.445	0.464279193043598\\
0.446	0.46526368919822\\
0.447	0.46624806001638\\
0.448	0.467232272472655\\
0.449	0.468216479238563\\
0.45	0.469200767478129\\
0.451	0.470185932718739\\
0.452	0.471169475817458\\
0.453	0.472153939838035\\
0.454	0.473138814978592\\
0.455	0.474123178403546\\
0.456	0.475107317210783\\
0.457	0.476091065917605\\
0.458	0.477076975073603\\
0.459	0.478060532714765\\
0.46	0.479045049637106\\
0.461	0.480028713309969\\
0.462	0.481014094101577\\
0.463	0.481998150665059\\
0.464	0.482982702716296\\
0.465	0.483967037106916\\
0.466	0.48495084439207\\
0.467	0.485935071483254\\
0.468	0.486920193510962\\
0.469	0.487903943741662\\
0.47	0.48888859202315\\
0.471	0.489872572080359\\
0.472	0.490857227536069\\
0.473	0.491841494167069\\
0.474	0.492825586692646\\
0.475	0.493809763997688\\
0.476	0.494794853175303\\
0.477	0.495778615394821\\
0.478	0.496763208906914\\
0.479	0.497747858364019\\
0.48	0.498731327035783\\
0.481	0.499715606092919\\
0.482	0.50070038013244\\
0.483	0.501684739279423\\
0.484	0.502669489576402\\
0.485	0.503654077972488\\
0.486	0.504637967159729\\
0.487	0.505621995818101\\
0.488	0.506606102857712\\
0.489	0.507590490933517\\
0.49	0.508575264539281\\
0.491	0.509559920979474\\
0.492	0.510543634881341\\
0.493	0.511527394598887\\
0.494	0.51251219952289\\
0.495	0.513496947111486\\
0.496	0.514481019025001\\
0.497	0.515465489641033\\
0.498	0.516448935327492\\
0.499	0.517433382410891\\
0.5	0.518417841701979\\
0.501	0.519402369888791\\
0.502	0.520387019940057\\
0.503	0.521370867783195\\
0.504	0.522354870391293\\
0.505	0.523339556241498\\
0.506	0.524323941409503\\
0.507	0.525307788496625\\
0.508	0.526291983270603\\
0.509	0.527275968770918\\
0.51	0.528260549311757\\
0.511	0.529245285938556\\
0.512	0.530228747477675\\
0.513	0.53121343700769\\
0.514	0.532197678757916\\
0.515	0.53318202733066\\
0.516	0.534166151990616\\
0.517	0.535150287286329\\
0.518	0.536134754198831\\
0.519	0.537118653393466\\
0.52	0.538103727845494\\
0.521	0.539087284238451\\
0.522	0.540071259103271\\
0.523	0.541056592507899\\
0.524	0.542040892576681\\
0.525	0.543023946995766\\
0.526	0.544008476519628\\
0.527	0.544993359423538\\
0.528	0.545977288233594\\
0.529	0.546961022755404\\
0.53	0.547945843264865\\
0.531	0.54892946138811\\
0.532	0.54991384640573\\
0.533	0.550898423982924\\
0.534	0.551881979349863\\
0.535	0.552866450566676\\
0.536	0.553851055877762\\
0.537	0.554835670817477\\
0.538	0.555819656315546\\
0.539	0.556803376337205\\
0.54	0.557787387400663\\
0.541	0.558772218561017\\
0.542	0.559756609347781\\
0.543	0.560740145488755\\
0.544	0.561724873736104\\
0.545	0.562708533991195\\
0.546	0.563693408260699\\
0.547	0.564677470748597\\
0.548	0.565661909444948\\
0.549	0.566645574216732\\
0.55	0.567629956139556\\
0.551	0.568613718597135\\
0.552	0.569597698599575\\
0.553	0.570582289484217\\
0.554	0.57156675089973\\
0.555	0.572550477041904\\
0.556	0.573534702454735\\
0.557	0.574518987997138\\
0.558	0.575502824358359\\
0.559	0.576487138016574\\
0.56	0.577471968055038\\
0.561	0.578455327811169\\
0.562	0.579439383364542\\
0.563	0.580424355809002\\
0.564	0.581407998324286\\
0.565	0.582391556119365\\
0.566	0.583376590370347\\
0.567	0.584360872091628\\
0.568	0.585344697881954\\
0.569	0.586329096627991\\
0.57	0.587312673193821\\
0.571	0.588296779941014\\
0.572	0.589281131618059\\
0.573	0.590265121819246\\
0.574	0.59124960389185\\
0.575	0.592233597048443\\
0.576	0.593218160619226\\
0.577	0.594201933612392\\
0.578	0.595186519293762\\
0.579	0.59617046449925\\
0.58	0.597153984883696\\
0.581	0.598138173492352\\
0.582	0.599122187685861\\
0.583	0.600106743400785\\
0.584	0.601090803961588\\
0.585	0.602075097158668\\
0.586	0.603059591567616\\
0.587	0.604043313107098\\
0.588	0.60502711999462\\
0.589	0.606011066640259\\
0.59	0.606995204288353\\
0.591	0.607979550570517\\
0.592	0.608963854935938\\
0.593	0.609948302881654\\
0.594	0.610931995310898\\
0.595	0.611915927109833\\
0.596	0.612899950281107\\
0.597	0.613884286667549\\
0.598	0.614868061010756\\
0.599	0.61585250189329\\
0.6	0.616836646987217\\
0.601	0.617820960673575\\
0.602	0.618805085510626\\
0.603	0.619788642219613\\
0.604	0.620773097176033\\
0.605	0.621756488772455\\
0.606	0.622741028264892\\
0.607	0.623725579645038\\
0.608	0.624708948329629\\
0.609	0.625692828381029\\
0.61	0.626677532470431\\
0.611	0.627661211315311\\
0.612	0.628645494651655\\
0.613	0.629629272406083\\
0.614	0.630613314827888\\
0.615	0.631597836130469\\
0.616	0.632581665076767\\
0.617	0.633565737784707\\
0.618	0.634549579863962\\
0.619	0.635533592162254\\
0.62	0.636517385538403\\
0.621	0.637501358965418\\
0.622	0.638485762112057\\
0.623	0.639470177233025\\
0.624	0.640453936841259\\
0.625	0.641437606982121\\
0.626	0.64242152434463\\
0.627	0.643405755589534\\
0.628	0.644390341472958\\
0.629	0.645373828509094\\
0.63	0.646358425917721\\
0.631	0.647342447201784\\
0.632	0.648326099105121\\
0.633	0.64930993067401\\
0.634	0.650293821423278\\
0.635	0.651278545316913\\
0.636	0.652262649804796\\
0.637	0.653246077846625\\
0.638	0.654229941338629\\
0.639	0.655213892943556\\
0.64	0.656198362885815\\
0.641	0.657182087719627\\
0.642	0.658166107009984\\
0.643	0.659150262789774\\
0.644	0.66013440781591\\
0.645	0.661118549841312\\
0.646	0.662102688790275\\
0.647	0.663086651128908\\
0.648	0.664070280769083\\
0.649	0.665054345221316\\
0.65	0.666037857759975\\
0.651	0.667022116461444\\
0.652	0.668006111754466\\
0.653	0.668989846874008\\
0.654	0.66997401687353\\
0.655	0.670958195228416\\
0.656	0.67194188356559\\
0.657	0.672926104838288\\
0.658	0.673909548904411\\
0.659	0.674893767736251\\
0.66	0.675877891991806\\
0.661	0.67686234390424\\
0.662	0.677845944133449\\
0.663	0.678830248486701\\
0.664	0.679813883419437\\
0.665	0.680797823559011\\
0.666	0.681781500990699\\
0.667	0.682765586730071\\
0.668	0.683750031263442\\
0.669	0.684733809358583\\
0.67	0.685717811427716\\
0.671	0.686701698082753\\
0.672	0.68768581272131\\
0.673	0.688669499865622\\
0.674	0.689653319616023\\
0.675	0.690636939968619\\
0.676	0.691621118258253\\
0.677	0.692605286317728\\
0.678	0.693588937390565\\
0.679	0.694573159641819\\
0.68	0.6955565046379\\
0.681	0.696540806498263\\
0.682	0.697524769466653\\
0.683	0.698508609283074\\
0.684	0.699492887727785\\
0.685	0.70047605309858\\
0.686	0.701460192030369\\
0.687	0.702444127501696\\
0.688	0.703427952410367\\
0.689	0.704412101838097\\
0.69	0.705395847843294\\
0.691	0.706379705873546\\
0.692	0.707363566586532\\
0.693	0.708347404522634\\
0.694	0.709331333572667\\
0.695	0.710315350956924\\
0.696	0.71129933543433\\
0.697	0.712283281423903\\
0.698	0.71326719018219\\
0.699	0.714251067152378\\
0.7	0.71523492245881\\
0.701	0.716218819357652\\
0.702	0.717202666686125\\
0.703	0.718186625929946\\
0.704	0.719170370990286\\
0.705	0.720154092278373\\
0.706	0.721138542931896\\
0.707	0.722122115171086\\
0.708	0.723105632528689\\
0.709	0.724089679368936\\
0.71	0.725073802437721\\
0.711	0.726057618286374\\
0.712	0.727041252672551\\
0.713	0.728025116757594\\
0.714	0.729008734133943\\
0.715	0.729993140124316\\
0.716	0.730976735623928\\
0.717	0.73196031412411\\
0.718	0.732944666333168\\
0.719	0.733928258289352\\
0.72	0.734912502394541\\
0.721	0.735896540741127\\
0.722	0.736879457866601\\
0.723	0.737863462129785\\
0.724	0.738847495722412\\
0.725	0.739831513116563\\
0.726	0.740815452808571\\
0.727	0.74179928576317\\
0.728	0.742782923828937\\
0.729	0.743766539924543\\
0.73	0.744750242368323\\
0.731	0.745733955130563\\
0.732	0.746718171850939\\
0.733	0.747701983737406\\
0.734	0.748685392803651\\
0.735	0.749669531111697\\
0.736	0.750653259175693\\
0.737	0.751637575222479\\
0.738	0.752620922021808\\
0.739	0.753604703327033\\
0.74	0.754588440958827\\
0.741	0.755572154472946\\
0.742	0.756556706294656\\
0.743	0.757540298085607\\
0.744	0.758524158877758\\
0.745	0.759507806916063\\
0.746	0.760491139329517\\
0.747	0.76147549392739\\
0.748	0.762458978371459\\
0.749	0.763442980072045\\
0.75	0.76442636985648\\
0.751	0.765410081144183\\
0.752	0.766394489384159\\
0.753	0.7673780348197\\
0.754	0.768361699427867\\
0.755	0.769345872843665\\
0.756	0.77032911485613\\
0.757	0.771312953802183\\
0.758	0.772296662691885\\
0.759	0.77328044031115\\
0.76	0.774264000766512\\
0.761	0.775248082763972\\
0.762	0.776232166438771\\
0.763	0.777215884647901\\
0.764	0.778199456265315\\
0.765	0.779183146902114\\
0.766	0.780167017841406\\
0.767	0.781150450333622\\
0.768	0.782134332602831\\
0.769	0.783118113712157\\
0.77	0.784102305982662\\
0.771	0.785085565364219\\
0.772	0.786069499328248\\
0.773	0.787052890852244\\
0.774	0.788036903651886\\
0.775	0.789020329552919\\
0.776	0.790004022326933\\
0.777	0.790987973319071\\
0.778	0.791971848413419\\
0.779	0.79295536818892\\
0.78	0.793939027284882\\
0.781	0.794922824635144\\
0.782	0.795906115803846\\
0.783	0.796890148359464\\
0.784	0.797873765773746\\
0.785	0.79885783282867\\
0.786	0.799841320109793\\
0.787	0.800825660624186\\
0.788	0.801808748398371\\
0.789	0.802792159915006\\
0.79	0.803776366961717\\
0.791	0.804760342368284\\
0.792	0.80574380019835\\
0.793	0.806727739697197\\
0.794	0.807711356503918\\
0.795	0.808695215596957\\
0.796	0.809678742928269\\
0.797	0.810662435418118\\
0.798	0.811645729048561\\
0.799	0.812629073440165\\
0.8	0.81361349154661\\
0.801	0.814597266488568\\
0.802	0.815580459183083\\
0.803	0.816564839321783\\
0.804	0.817548100641603\\
0.805	0.818531972521423\\
0.806	0.819515615624122\\
0.807	0.820499200479721\\
0.808	0.821482898797568\\
0.809	0.822465762853434\\
0.81	0.823450243871399\\
0.811	0.824433954717208\\
0.812	0.825417134194068\\
0.813	0.826400731624183\\
0.814	0.827384213620938\\
0.815	0.828368006679599\\
0.816	0.829351567946404\\
0.817	0.830335860059887\\
0.818	0.831319449234459\\
0.819	0.832302731475322\\
0.82	0.833286188659892\\
0.821	0.834270557847467\\
0.822	0.835253787519699\\
0.823	0.836237090683732\\
0.824	0.83722130323569\\
0.825	0.838204356961349\\
0.826	0.839188234247176\\
0.827	0.840172160118474\\
0.828	0.841155806017482\\
0.829	0.842139183304505\\
0.83	0.84312265940859\\
0.831	0.844106246997581\\
0.832	0.845089946730872\\
0.833	0.846073722544583\\
0.834	0.847057438088961\\
0.835	0.848040722892277\\
0.836	0.849024705729739\\
0.837	0.850008101986637\\
0.838	0.850991965035729\\
0.839	0.851975030857571\\
0.84	0.852958612455242\\
0.841	0.853942478698786\\
0.842	0.854926230046197\\
0.843	0.855909378024138\\
0.844	0.85689294313103\\
0.845	0.857876802963917\\
0.846	0.858860483951688\\
0.847	0.859843987430248\\
0.848	0.860827538450611\\
0.849	0.861811051518317\\
0.85	0.862794525356199\\
0.851	0.863778136901498\\
0.852	0.864762130437612\\
0.853	0.865745424598997\\
0.854	0.866729013328553\\
0.855	0.867712296982582\\
0.856	0.868696580324788\\
0.857	0.869679741068033\\
0.858	0.870662868075836\\
0.859	0.871646834762428\\
0.86	0.87263056602948\\
0.861	0.873614213073853\\
0.862	0.874597743914371\\
0.863	0.875580844686913\\
0.864	0.87656451608212\\
0.865	0.877548314672203\\
0.866	0.878531937092976\\
0.867	0.879514658284783\\
0.868	0.880498693914169\\
0.869	0.881481977646408\\
0.87	0.882465788977714\\
0.871	0.883449764954149\\
0.872	0.884432667207338\\
0.873	0.885416687593827\\
0.874	0.886399692977303\\
0.875	0.887383389554161\\
0.876	0.888366838900621\\
0.877	0.889350423075213\\
0.878	0.890333769224532\\
0.879	0.891317237992201\\
0.88	0.89230101957363\\
0.881	0.893284770636279\\
0.882	0.894267934588406\\
0.883	0.895251973088915\\
0.884	0.896235049524313\\
0.885	0.89721890653124\\
0.886	0.898202170316468\\
0.887	0.899185840953882\\
0.888	0.90016929075399\\
0.889	0.901152369830809\\
0.89	0.902135898504199\\
0.891	0.903119756370584\\
0.892	0.90410323012469\\
0.893	0.905086592337464\\
0.894	0.906070352762181\\
0.895	0.907053399013661\\
0.896	0.908037013484619\\
0.897	0.909020199018952\\
0.898	0.910003502847457\\
0.899	0.910987728488203\\
0.9	0.911971288218178\\
0.901	0.912954329946385\\
0.902	0.913937946525775\\
0.903	0.914920957566362\\
0.904	0.915905186222946\\
0.905	0.916888296840967\\
0.906	0.917871869206256\\
0.907	0.918854997194653\\
0.908	0.919838525988634\\
0.909	0.920822421063901\\
0.91	0.921805487977635\\
0.911	0.92278897101333\\
0.912	0.923772751566952\\
0.913	0.924755763605766\\
0.914	0.925739779278901\\
0.915	0.926722853733576\\
0.916	0.927706634928782\\
0.917	0.9286893339647\\
0.918	0.929673066692821\\
0.919	0.930656289912443\\
0.92	0.931639986241295\\
0.921	0.932623123909568\\
0.922	0.933607029736\\
0.923	0.934590098543452\\
0.924	0.935573454257614\\
0.925	0.936556923709752\\
0.926	0.937540298699493\\
0.927	0.938523777927359\\
0.928	0.939507365482504\\
0.929	0.940491061527037\\
0.93	0.941474487988224\\
0.931	0.942457936050662\\
0.932	0.943440693859271\\
0.933	0.944424510692272\\
0.934	0.945407806210096\\
0.935	0.946391608432828\\
0.936	0.947374585743748\\
0.937	0.948357789352554\\
0.938	0.949341131219016\\
0.939	0.950324551779222\\
0.94	0.951308124897924\\
0.941	0.952291638520239\\
0.942	0.95327516315227\\
0.943	0.954258243278845\\
0.944	0.955241812912602\\
0.945	0.956224826626657\\
0.946	0.957208306711943\\
0.947	0.958191808764245\\
0.948	0.959175007865438\\
0.949	0.960158727753333\\
0.95	0.961141591754065\\
0.951	0.962125258290279\\
0.952	0.963108291203699\\
0.953	0.964091990246983\\
0.954	0.965075652441467\\
0.955	0.966058670557758\\
0.956	0.967042045643913\\
0.957	0.96802546293155\\
0.958	0.969008898948882\\
0.959	0.969992130822214\\
0.96	0.970975439159154\\
0.961	0.971958557184161\\
0.962	0.972941899252002\\
0.963	0.973925275836323\\
0.964	0.974908915098461\\
0.965	0.975892240643314\\
0.966	0.976875326526904\\
0.967	0.977858834516082\\
0.968	0.978842217166728\\
0.969	0.979825160382832\\
0.97	0.980808706897604\\
0.971	0.981791946712464\\
0.972	0.9827752703743\\
0.973	0.983758661154267\\
0.974	0.984742353086959\\
0.975	0.985725404651601\\
0.976	0.986708197324663\\
0.977	0.98769203018109\\
0.978	0.988675336979261\\
0.979	0.989658146206033\\
0.98	0.990642036995285\\
0.981	0.991625446272249\\
0.982	0.992608219802586\\
0.983	0.993591607930308\\
0.984	0.994574802917607\\
0.985	0.995558601786328\\
0.986	0.996541591183533\\
0.987	0.997524695962951\\
0.988	0.99850795470557\\
0.989	0.999491234859044\\
0.99	1.00047473288167\\
0.991	1.00145764637276\\
0.992	1.00244083713281\\
0.993	1.00342429262593\\
0.994	1.00440780545517\\
0.995	1.00539082041722\\
0.996	1.00637415714459\\
0.997	1.00735733058963\\
0.998	1.00834075769389\\
0.999	1.00932402664502\\
1	1.01030705022406\\
1.001	1.01129034945679\\
1.002	1.01227408542138\\
1.003	1.01325711832765\\
1.004	1.01424048376072\\
1.005	1.01522387928258\\
1.006	1.01620684207438\\
1.007	1.01719018495832\\
1.008	1.01817315967561\\
1.009	1.01915655444718\\
1.01	1.02013993239115\\
1.011	1.02112298125916\\
1.012	1.02210600945212\\
1.013	1.0230894202732\\
1.014	1.02407277639935\\
1.015	1.0250559094145\\
1.016	1.02603891632179\\
1.017	1.02702280715248\\
1.018	1.0280057683034\\
1.019	1.02898877268319\\
1.02	1.0299717447039\\
1.021	1.03095512006045\\
1.022	1.03193843272652\\
1.023	1.03292135308802\\
1.024	1.03390486302254\\
1.025	1.03488777760618\\
1.026	1.03587120586584\\
1.027	1.03685470452857\\
1.028	1.03783735202911\\
1.029	1.0388208134484\\
1.03	1.03980391525865\\
1.031	1.04078739189123\\
1.032	1.04177019971166\\
1.033	1.04275364850409\\
1.034	1.04373670826056\\
1.035	1.04471973686842\\
1.036	1.0457027809115\\
1.037	1.04668599124885\\
1.038	1.04766984093102\\
1.039	1.04865237453784\\
1.04	1.04963581907045\\
1.041	1.05061884570661\\
1.042	1.0516022285574\\
1.043	1.05258527372688\\
1.044	1.05356818091571\\
1.045	1.05455151775523\\
1.046	1.05553440971912\\
1.047	1.05651762106824\\
1.048	1.05750092473433\\
1.049	1.05848415587388\\
1.05	1.0594668659701\\
1.051	1.0604500803962\\
1.052	1.0614336783227\\
1.053	1.06241675037795\\
1.054	1.06339987066517\\
1.055	1.06438286834011\\
1.056	1.06536621046309\\
1.057	1.06634890028515\\
1.058	1.06733200955042\\
1.059	1.06831563351978\\
1.06	1.06929867739253\\
1.061	1.07028149840007\\
1.062	1.07126484641088\\
1.063	1.07224787748333\\
1.064	1.07323077565879\\
1.065	1.07421421129585\\
1.066	1.07519725749545\\
1.067	1.07618020200064\\
1.068	1.07716332042843\\
1.069	1.07814634593765\\
1.07	1.07912969620752\\
1.071	1.08011277902171\\
1.072	1.08109551081153\\
1.073	1.08207882816656\\
1.074	1.08306168532023\\
1.075	1.08404459040669\\
1.076	1.08502828482755\\
1.077	1.08601113173028\\
1.078	1.08699430601547\\
1.079	1.0879771683311\\
1.08	1.08896024872971\\
1.081	1.08994333240648\\
1.082	1.09092624031213\\
1.083	1.09190953518218\\
1.084	1.0928927430743\\
1.085	1.09387564552849\\
1.086	1.0948589078507\\
1.087	1.09584154327348\\
1.088	1.09682483626214\\
1.089	1.0978077987592\\
1.09	1.09879118785498\\
1.091	1.0997736849724\\
1.092	1.10075707176877\\
1.093	1.10173987854461\\
1.094	1.10272284354704\\
1.095	1.10370598291036\\
1.096	1.1046892635056\\
1.097	1.10567216559381\\
1.098	1.10665504375379\\
1.099	1.10763799306255\\
1.1	1.10862101737096\\
1.101	1.10960413242854\\
1.102	1.11058729354345\\
1.103	1.11157038414429\\
1.104	1.11255340831834\\
1.105	1.11353604294539\\
1.106	1.11451913810626\\
1.107	1.11550248071637\\
1.108	1.11648512336343\\
1.109	1.11746829351777\\
1.11	1.11845108870049\\
1.111	1.11943430890012\\
1.112	1.12041699664959\\
1.113	1.12140032545181\\
1.114	1.12238301926879\\
1.115	1.12336625070409\\
1.116	1.12434915994149\\
1.117	1.12533220060613\\
1.118	1.12631493593915\\
1.119	1.12729802333161\\
1.12	1.1282810576867\\
1.121	1.1292641382765\\
1.122	1.13024691873929\\
1.123	1.13122997236724\\
1.124	1.1322131400319\\
1.125	1.13319577673359\\
1.126	1.13417878666634\\
1.127	1.13516155916069\\
1.128	1.13614449489174\\
1.129	1.13712789117305\\
1.13	1.13811067541177\\
1.131	1.13909335388314\\
1.132	1.14007687838895\\
1.133	1.14105947658806\\
1.134	1.14204252441217\\
1.135	1.14302539335414\\
1.136	1.14400813689862\\
1.137	1.14499123569564\\
1.138	1.14597388963295\\
1.139	1.14695689226566\\
1.14	1.14793981975484\\
1.141	1.14892282342474\\
1.142	1.14990588824881\\
1.143	1.15088851843489\\
1.144	1.1518715632333\\
1.145	1.15285445403874\\
1.146	1.15383739979742\\
1.147	1.15482055488791\\
1.148	1.15580330157057\\
1.149	1.15678625460741\\
1.15	1.15776900952829\\
1.151	1.15875213362415\\
1.152	1.15973487604274\\
1.153	1.16071756542388\\
1.154	1.16170041354555\\
1.155	1.16268332068993\\
1.156	1.16366650247695\\
1.157	1.16464921032577\\
1.158	1.16563198933351\\
1.159	1.16661477691333\\
1.16	1.16759775256388\\
1.161	1.16858064758426\\
1.162	1.16956359242603\\
1.163	1.17054668150679\\
1.164	1.17152916534933\\
1.165	1.17251231593148\\
1.166	1.17349526400209\\
1.167	1.17447798057219\\
1.168	1.1754606913547\\
1.169	1.17644359950948\\
1.17	1.17742618397569\\
1.171	1.17840943562811\\
1.172	1.17939210136813\\
1.173	1.18037481187036\\
1.174	1.18135766006525\\
1.175	1.18234052133851\\
1.176	1.18332332124944\\
1.177	1.18430610788894\\
1.178	1.1852888443168\\
1.179	1.18627172770995\\
1.18	1.18725468185461\\
1.181	1.18823760249744\\
1.182	1.18922048607018\\
1.183	1.19020332979146\\
1.184	1.19118613159308\\
1.185	1.1921685676968\\
1.186	1.19315170247595\\
1.187	1.19413444765374\\
1.188	1.19511728441848\\
1.189	1.19609987173502\\
1.19	1.19708269985569\\
1.191	1.19806543564927\\
1.192	1.19904816748872\\
1.193	1.20003086130947\\
1.194	1.20101377451112\\
1.195	1.20199665541284\\
1.196	1.20297950862235\\
1.197	1.20396220131441\\
1.198	1.20494496788846\\
1.199	1.20592789826076\\
1.2	1.20691063322656\\
1.201	1.20789323176562\\
1.202	1.20887578491035\\
1.203	1.20985882520149\\
1.204	1.21084132798628\\
1.205	1.21182405345627\\
1.206	1.21280700099652\\
1.207	1.21378975051015\\
1.208	1.21477244973683\\
1.209	1.21575505043051\\
1.21	1.21673777047907\\
1.211	1.21772068316341\\
1.212	1.21870344298554\\
1.213	1.21968622252719\\
1.214	1.22066915745296\\
1.215	1.22165137643\\
1.216	1.22263438462613\\
1.217	1.22361702804947\\
1.218	1.2245997152923\\
1.219	1.22558246674621\\
1.22	1.22656523153496\\
1.221	1.22754796175742\\
1.222	1.22853065445626\\
1.223	1.22951331181271\\
1.224	1.23049583113711\\
1.225	1.23147857338006\\
1.226	1.23246132416109\\
1.227	1.23344368474321\\
1.228	1.23442651045118\\
1.229	1.23540954542717\\
1.23	1.23639218654569\\
1.231	1.2373748306986\\
1.232	1.23835734581591\\
1.233	1.23934016972176\\
1.234	1.24032289489601\\
1.235	1.24130545023849\\
1.236	1.24228816737637\\
1.237	1.24327074239803\\
1.238	1.2442532739547\\
1.239	1.24523624508678\\
1.24	1.24621886872183\\
1.241	1.24720108955731\\
1.242	1.24818400623577\\
1.243	1.24916655892468\\
1.244	1.25014948747522\\
1.245	1.25113202201338\\
1.246	1.25211463524611\\
1.247	1.25309718868775\\
1.248	1.2540796966322\\
1.249	1.25506254679204\\
1.25	1.2560449719917\\
1.251	1.25702757377639\\
1.252	1.25801044849481\\
1.253	1.25899303703417\\
1.254	1.2599755655877\\
1.255	1.26095807211664\\
1.256	1.26194069517923\\
1.257	1.26292314842734\\
1.258	1.26390592661107\\
1.259	1.26488865101425\\
1.26	1.26587094602378\\
1.261	1.26685353308689\\
1.262	1.26783649747734\\
1.263	1.26881900300564\\
1.264	1.26980145316505\\
1.265	1.27078384779026\\
1.266	1.27176655743124\\
1.267	1.27274937268977\\
1.268	1.27373163008915\\
1.269	1.27471424454567\\
1.27	1.27569683473447\\
1.271	1.27667958589071\\
1.272	1.2776619401691\\
1.273	1.27864445665482\\
1.274	1.27962718545499\\
1.275	1.2806095145749\\
1.276	1.28159206140843\\
1.277	1.28257488758223\\
1.278	1.28355718110189\\
1.279	1.28453990446566\\
1.28	1.28552236987255\\
1.281	1.28650505332215\\
1.282	1.28748752724679\\
1.283	1.28847015160569\\
1.284	1.28945250970579\\
1.285	1.29043494278265\\
1.286	1.29141766205276\\
1.287	1.29239993875991\\
1.288	1.29338263238185\\
1.289	1.29436523851049\\
1.29	1.29534742148983\\
1.291	1.29632993272136\\
1.292	1.29731264857262\\
1.293	1.29829494571645\\
1.294	1.29927751618235\\
1.295	1.30025993221516\\
1.296	1.30124242473859\\
1.297	1.30222482920139\\
1.298	1.30320769608552\\
1.299	1.30419002179755\\
1.3	1.30517231167024\\
1.301	1.30615494973364\\
1.302	1.30713737248956\\
1.303	1.30811958269359\\
1.304	1.30910213980614\\
1.305	1.31008467182107\\
1.306	1.3110672202685\\
1.307	1.31204944596163\\
1.308	1.31303200880624\\
1.309	1.31401441361041\\
1.31	1.31499697063618\\
1.311	1.31597921244045\\
1.312	1.31696180061855\\
1.313	1.31794405194821\\
1.314	1.31892662554826\\
1.315	1.31990908667363\\
1.316	1.32089161187391\\
1.317	1.32187401636993\\
1.318	1.32285622395481\\
1.319	1.32383881748874\\
1.32	1.32482095960581\\
1.321	1.32580335142642\\
1.322	1.32678587053925\\
1.323	1.32776826586104\\
1.324	1.32875056290709\\
1.325	1.32973306188967\\
1.326	1.33071531371951\\
1.327	1.33169786736762\\
1.328	1.33268034994764\\
1.329	1.33366247850781\\
1.33	1.33464510021413\\
1.331	1.33562721828369\\
1.332	1.33660957320897\\
1.333	1.33759214052793\\
1.334	1.33857435460716\\
1.335	1.33955671460686\\
1.336	1.34053899387547\\
1.337	1.34152144379521\\
1.338	1.34250385014859\\
1.339	1.34348605028924\\
1.34	1.34446833425647\\
1.341	1.34545083942288\\
1.342	1.34643318313217\\
1.343	1.34741540167194\\
1.344	1.34839759202853\\
1.345	1.34938019461028\\
1.346	1.35036250070831\\
1.347	1.35134461287624\\
1.348	1.35232697454222\\
1.349	1.35330934052152\\
1.35	1.35429156066665\\
1.351	1.35527390624442\\
1.352	1.35625631886285\\
1.353	1.35723870058721\\
1.354	1.35822092009976\\
1.355	1.35920327776863\\
1.356	1.36018543103483\\
1.357	1.36116791524796\\
1.358	1.36214992556806\\
1.359	1.36313222733196\\
1.36	1.3641144898394\\
1.361	1.36509667528227\\
1.362	1.36607892422267\\
1.363	1.36706144762051\\
1.364	1.36804364283776\\
1.365	1.36902572118538\\
1.366	1.37000798198082\\
1.367	1.370990177949\\
1.368	1.37197246885419\\
1.369	1.37295491552518\\
1.37	1.37393725566783\\
1.371	1.37491916572729\\
1.372	1.3759015034949\\
1.373	1.37688367056703\\
1.374	1.37786600977739\\
1.375	1.3788478517714\\
1.376	1.3798303937733\\
1.377	1.38081255367086\\
1.378	1.38179467147312\\
1.379	1.3827769565354\\
1.38	1.38375907301344\\
1.381	1.3847414125874\\
1.382	1.38572351973158\\
1.383	1.38670562739962\\
1.384	1.38768787568512\\
1.385	1.38867009690208\\
1.386	1.38965233280594\\
1.387	1.39063440669197\\
1.388	1.39161659321861\\
1.389	1.39259875416405\\
1.39	1.39358087113266\\
1.391	1.39456287352813\\
1.392	1.39554532667229\\
1.393	1.39652726944154\\
1.394	1.39750946677684\\
1.395	1.3984916588782\\
1.396	1.3994737033839\\
1.397	1.40045578707553\\
1.398	1.40143774868432\\
1.399	1.4024200147168\\
1.4	1.40340227397013\\
1.401	1.40438432833107\\
1.402	1.4053662699443\\
1.403	1.4063486155378\\
1.404	1.40733075613258\\
1.405	1.40831286708928\\
1.406	1.40929487849635\\
1.407	1.4102769956023\\
1.408	1.41125906373547\\
1.409	1.41224105583841\\
1.41	1.413223151462\\
1.411	1.41420513835782\\
1.412	1.41518736403868\\
1.413	1.4161693639017\\
1.414	1.41715133134311\\
1.415	1.41813354983005\\
1.416	1.41911561555277\\
1.417	1.42009748816568\\
1.418	1.42107968857743\\
1.419	1.42206155247697\\
1.42	1.4230436844966\\
1.421	1.42402560582363\\
1.422	1.42500762172979\\
1.423	1.42598968129444\\
1.424	1.42697168314011\\
1.425	1.42795389736169\\
1.426	1.42893563130039\\
1.427	1.42991782676391\\
1.428	1.43089972191234\\
1.429	1.43188185870724\\
1.43	1.43286368697081\\
1.431	1.43384572970472\\
1.432	1.43482757499973\\
1.433	1.43580972602356\\
1.434	1.43679176859096\\
1.435	1.43777370085654\\
1.436	1.43875561147496\\
1.437	1.43973757841544\\
1.438	1.44071950448339\\
1.439	1.44170166794946\\
1.44	1.44268333456827\\
1.441	1.44366543968695\\
1.442	1.44464724007835\\
1.443	1.44562926052738\\
1.444	1.44661121225219\\
1.445	1.44759299672\\
1.446	1.44857506591553\\
1.447	1.44955691552955\\
1.448	1.45053877725874\\
1.449	1.45152072231483\\
1.45	1.45250254969351\\
1.451	1.45348447462098\\
1.452	1.45446639194494\\
1.453	1.45544828500836\\
1.454	1.4564302104941\\
1.455	1.4574121485595\\
1.456	1.45839395177318\\
1.457	1.45937572042049\\
1.458	1.4603575601518\\
1.459	1.46133959467559\\
1.46	1.46232138757885\\
1.461	1.46330325467154\\
1.462	1.46428502592479\\
1.463	1.46526694877495\\
1.464	1.46624871642361\\
1.465	1.46723063820439\\
1.466	1.46821234456183\\
1.467	1.4691942292782\\
1.468	1.47017603538408\\
1.469	1.47115778217174\\
1.47	1.47213970732791\\
1.471	1.47312143067931\\
1.472	1.47410325534245\\
1.473	1.47508502536439\\
1.474	1.47606665999212\\
1.475	1.47704845631218\\
1.476	1.47803023282941\\
1.477	1.47901203009152\\
1.478	1.47999380100037\\
1.479	1.48097568974157\\
1.48	1.48195738755225\\
1.481	1.48293912396726\\
1.482	1.48392083336804\\
1.483	1.48490259930315\\
1.484	1.48588425967735\\
1.485	1.48686592424187\\
1.486	1.48784763492304\\
1.487	1.48882944387934\\
1.488	1.48981111338527\\
1.489	1.49079277636485\\
1.49	1.49177445636662\\
1.491	1.49275612468232\\
1.492	1.49373793315188\\
1.493	1.49471951421997\\
1.494	1.49570125474869\\
1.495	1.49668294299373\\
1.496	1.49766447140796\\
1.497	1.49864607827414\\
1.498	1.49962785053411\\
1.499	1.50060934139651\\
1.5	1.50159102009046\\
1.501	1.50257274656817\\
1.502	1.50355425991979\\
1.503	1.50453598314148\\
1.504	1.50551753722822\\
1.505	1.50649920627318\\
1.506	1.50748070893069\\
1.507	1.50846224346365\\
1.508	1.50944391443401\\
1.509	1.51042548351557\\
1.51	1.51140713880894\\
1.511	1.51238855828683\\
1.512	1.51337013037151\\
1.513	1.5143517183423\\
1.514	1.51533326886076\\
1.515	1.51631477139813\\
1.516	1.51729627660848\\
1.517	1.5182778528761\\
1.518	1.5192593478437\\
1.519	1.52024093114269\\
1.52	1.5212224228543\\
1.521	1.52220394155726\\
1.522	1.52318538324638\\
1.523	1.52416679968912\\
1.524	1.52514832108694\\
1.525	1.52612971965286\\
1.526	1.52711113576326\\
1.527	1.52809270687333\\
1.528	1.52907413802703\\
1.529	1.53005552675918\\
1.53	1.53103700529544\\
1.531	1.53201842345757\\
1.532	1.53299993032955\\
1.533	1.53398123510349\\
1.534	1.53496266891451\\
1.535	1.53594405306021\\
1.536	1.53692534981285\\
1.537	1.53790673643462\\
1.538	1.53888816419542\\
1.539	1.53986956700664\\
1.54	1.54085087075504\\
1.541	1.54183212852507\\
1.542	1.542813468397\\
1.543	1.54379485900671\\
1.544	1.54477610351328\\
1.545	1.54575739904384\\
1.546	1.5467387149919\\
1.547	1.54771999638079\\
1.548	1.54870125877271\\
1.549	1.54968252337419\\
1.55	1.55066384617813\\
1.551	1.55164507027521\\
1.552	1.55262632387372\\
1.553	1.55360749804377\\
1.554	1.55458869783242\\
1.555	1.55556987387013\\
1.556	1.55655113122796\\
1.557	1.55753227646739\\
1.558	1.55851345993713\\
1.559	1.55949458312494\\
1.56	1.56047580200076\\
1.561	1.56145695282823\\
1.562	1.56243807143645\\
1.563	1.56341914120898\\
1.564	1.56440024918751\\
1.565	1.5653812930649\\
1.566	1.56636234908253\\
1.567	1.56734341531396\\
1.568	1.5683245389749\\
1.569	1.56930551045831\\
1.57	1.57028651347283\\
1.571	1.57126756148643\\
1.572	1.57224853472931\\
1.573	1.57322954455733\\
1.574	1.57421044396937\\
1.575	1.57519138408485\\
1.576	1.57617225807078\\
1.577	1.57715319525105\\
1.578	1.5781340352989\\
1.579	1.57911486191022\\
1.58	1.58009568949226\\
1.581	1.58107651527876\\
1.582	1.58205725122219\\
1.583	1.58303797553267\\
1.584	1.58401866426376\\
};
\addlegendentry{Lower Bound}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	0.100476871102346\\
0.001	0.100763928606448\\
0.002	0.10143459897897\\
0.003	0.102129215568002\\
0.004	0.102725802690179\\
0.005	0.103577677542826\\
0.006	0.104126820696022\\
0.007	0.104960083766417\\
0.008	0.105694749458653\\
0.009	0.10658062004947\\
0.01	0.107371317586856\\
0.011	0.107984396897746\\
0.012	0.108772180026381\\
0.013	0.109563847756\\
0.014	0.11044572030099\\
0.015	0.11112167488948\\
0.016	0.111929326752085\\
0.017	0.112648242055036\\
0.018	0.113442642365569\\
0.019	0.114316099445629\\
0.02	0.115160456946806\\
0.021	0.115770178284723\\
0.022	0.116788877146727\\
0.023	0.117497246927746\\
0.024	0.118276720780102\\
0.025	0.118910746811873\\
0.026	0.119741626277878\\
0.027	0.120558078660267\\
0.028	0.121453064790553\\
0.029	0.122391108382071\\
0.03	0.123026788059019\\
0.031	0.123896519791846\\
0.032	0.124705063860381\\
0.033	0.125569245291267\\
0.034	0.126291199214314\\
0.035	0.127186661539752\\
0.036	0.127926597435742\\
0.037	0.128785835041262\\
0.038	0.129541610420716\\
0.039	0.130482464680066\\
0.04	0.131096973853358\\
0.041	0.132095723921433\\
0.042	0.132885328851371\\
0.043	0.13370317047648\\
0.044	0.13448694668408\\
0.045	0.135274947299761\\
0.046	0.13611957688288\\
0.047	0.136988775717612\\
0.048	0.137791736776834\\
0.049	0.138721534340254\\
0.05	0.139436745371438\\
0.051	0.140293224472246\\
0.052	0.141077068704361\\
0.053	0.141921584431953\\
0.054	0.142842508315785\\
0.055	0.14370060241127\\
0.056	0.144526027121674\\
0.057	0.145276315891908\\
0.058	0.146253214356901\\
0.059	0.147074057287573\\
0.06	0.14783780676903\\
0.061	0.148717615336111\\
0.062	0.149615086996938\\
0.063	0.150414747145366\\
0.064	0.151333405566273\\
0.065	0.152006057407735\\
0.066	0.15291546369814\\
0.067	0.153684269719608\\
0.068	0.154571917384162\\
0.069	0.155442620302647\\
0.07	0.156298451585064\\
0.071	0.157177740517872\\
0.072	0.157973248967743\\
0.073	0.15878835316629\\
0.074	0.159665922324343\\
0.075	0.160588430216286\\
0.076	0.161380935838382\\
0.077	0.16221294300524\\
0.078	0.163101803354892\\
0.079	0.164048451907855\\
0.08	0.164828052071745\\
0.081	0.165696507565538\\
0.082	0.166545007530278\\
0.083	0.167354746872499\\
0.084	0.168217567303636\\
0.085	0.169055467160416\\
0.086	0.169947679366693\\
0.087	0.170831684866904\\
0.088	0.1717482289116\\
0.089	0.17249966529446\\
0.09	0.173483379354985\\
0.091	0.174310760771479\\
0.092	0.175206164269127\\
0.093	0.175941584284415\\
0.094	0.176859116078077\\
0.095	0.177684865731641\\
0.096	0.178630272418895\\
0.097	0.179525735514387\\
0.098	0.180353409337511\\
0.099	0.181211878588981\\
0.1	0.182154661469102\\
0.101	0.183021096993442\\
0.102	0.18381444908438\\
0.103	0.184672157007135\\
0.104	0.185516028846802\\
0.105	0.186382958934646\\
0.106	0.187321041366662\\
0.107	0.188111953128413\\
0.108	0.188991427200466\\
0.109	0.189826038738754\\
0.11	0.190763041502597\\
0.111	0.191688461435005\\
0.112	0.192471255467984\\
0.113	0.193400480654744\\
0.114	0.19422545606319\\
0.115	0.195213789251612\\
0.116	0.196039429384147\\
0.117	0.196817717242998\\
0.118	0.197853089386839\\
0.119	0.198569274388797\\
0.12	0.199613597749388\\
0.121	0.200352940804487\\
0.122	0.201263781500076\\
0.123	0.202220334176555\\
0.124	0.203049747983987\\
0.125	0.203879439787589\\
0.126	0.204722798154013\\
0.127	0.205747967370479\\
0.128	0.206608824296466\\
0.129	0.207409570518752\\
0.13	0.208330705882499\\
0.131	0.209156706427205\\
0.132	0.210056711712912\\
0.133	0.210954415238079\\
0.134	0.211856262975721\\
0.135	0.212721359866254\\
0.136	0.213654319573888\\
0.137	0.214550087048761\\
0.138	0.215424208341018\\
0.139	0.21629114696757\\
0.14	0.217123364110731\\
0.141	0.218061295422797\\
0.142	0.218944798898324\\
0.143	0.219743069051565\\
0.144	0.220669836806108\\
0.145	0.221623841542296\\
0.146	0.222481412930095\\
0.147	0.223389360619137\\
0.148	0.224346143757738\\
0.149	0.225099642830616\\
0.15	0.226034969796125\\
0.151	0.226869130232453\\
0.152	0.227848557628249\\
0.153	0.228680264611351\\
0.154	0.229511322942198\\
0.155	0.230479988624179\\
0.156	0.231405139834481\\
0.157	0.232261290011746\\
0.158	0.233124961851242\\
0.159	0.234107673687613\\
0.16	0.234841541347134\\
0.161	0.235767345519507\\
0.162	0.236751249909204\\
0.163	0.237600204286276\\
0.164	0.23849419937629\\
0.165	0.239449972473643\\
0.166	0.240342431744127\\
0.167	0.241202289480982\\
0.168	0.242019627888101\\
0.169	0.242953387292077\\
0.17	0.243927644348457\\
0.171	0.244743515247468\\
0.172	0.245671863388465\\
0.173	0.246481403291101\\
0.174	0.247460932682663\\
0.175	0.248380329037493\\
0.176	0.249245705074086\\
0.177	0.250160820437207\\
0.178	0.25106978843343\\
0.179	0.251891537330417\\
0.18	0.252819537880317\\
0.181	0.253749662208356\\
0.182	0.254701276321316\\
0.183	0.255466565512691\\
0.184	0.256489291716571\\
0.185	0.257308471897012\\
0.186	0.258204484889645\\
0.187	0.259152758075666\\
0.188	0.259949944265982\\
0.189	0.260921791317749\\
0.19	0.26179890825369\\
0.191	0.262780839560728\\
0.192	0.263580191102852\\
0.193	0.264533430646384\\
0.194	0.265400927247696\\
0.195	0.266281596575496\\
0.196	0.267285167311504\\
0.197	0.26807561093261\\
0.198	0.269060002189198\\
0.199	0.269940159219796\\
0.2	0.270873503480562\\
0.201	0.271805252189607\\
0.202	0.272688462446454\\
0.203	0.273578274813119\\
0.204	0.274528232849596\\
0.205	0.275433145901583\\
0.206	0.276265410948114\\
0.207	0.27722460366873\\
0.208	0.278105692524211\\
0.209	0.278991251035589\\
0.21	0.279950788712568\\
0.211	0.280850985637333\\
0.212	0.2816894480523\\
0.213	0.282558822957946\\
0.214	0.283463567607974\\
0.215	0.284504303791624\\
0.216	0.285323995721442\\
0.217	0.286264444826902\\
0.218	0.287083243273985\\
0.219	0.288016370690331\\
0.22	0.288965383872866\\
0.221	0.289824997185882\\
0.222	0.290777573769108\\
0.223	0.291620271905085\\
0.224	0.292578503835094\\
0.225	0.293439862652705\\
0.226	0.294412618130293\\
0.227	0.295333106182221\\
0.228	0.296251136549052\\
0.229	0.297094861693092\\
0.23	0.298074132196029\\
0.231	0.298972868590636\\
0.232	0.299778918212947\\
0.233	0.300712492773335\\
0.234	0.301644602733481\\
0.235	0.30252531758873\\
0.236	0.303438385402162\\
0.237	0.304380224948382\\
0.238	0.30525334721444\\
0.239	0.306241581765645\\
0.24	0.307106670864184\\
0.241	0.307984574422879\\
0.242	0.308984533735205\\
0.243	0.309870941766169\\
0.244	0.310839602060643\\
0.245	0.311595334786825\\
0.246	0.312592224721659\\
0.247	0.313455093767566\\
0.248	0.314425294939666\\
0.249	0.315282421460295\\
0.25	0.316220604414974\\
0.251	0.317150650964178\\
0.252	0.318121997917765\\
0.253	0.318959082349048\\
0.254	0.319906906853096\\
0.255	0.320763468966239\\
0.256	0.321749016509167\\
0.257	0.32266667609046\\
0.258	0.323568883683228\\
0.259	0.324459503338114\\
0.26	0.325417477544173\\
0.261	0.326319502230402\\
0.262	0.327181398055839\\
0.263	0.328137438395491\\
0.264	0.329047205022719\\
0.265	0.32998948785043\\
0.266	0.330820487516983\\
0.267	0.331823650450547\\
0.268	0.332661965241803\\
0.269	0.333628455475183\\
0.27	0.334495760355785\\
0.271	0.335457994133014\\
0.272	0.336401585835316\\
0.273	0.337287354677478\\
0.274	0.338233238965833\\
0.275	0.339110333560559\\
0.276	0.340071130401517\\
0.277	0.340961604487245\\
0.278	0.34189801065579\\
0.279	0.342801785580265\\
0.28	0.34375728655299\\
0.281	0.344574821992153\\
0.282	0.34553083393881\\
0.283	0.346481757282544\\
0.284	0.347449236844357\\
0.285	0.348332728720602\\
0.286	0.349236623406222\\
0.287	0.350119898216435\\
0.288	0.351010795444955\\
0.289	0.35197854035286\\
0.29	0.352937713416788\\
0.291	0.353825636953472\\
0.292	0.354769190604522\\
0.293	0.355674054353499\\
0.294	0.356535365347995\\
0.295	0.357510988541876\\
0.296	0.358434214070702\\
0.297	0.359287381120647\\
0.298	0.36022865007435\\
0.299	0.361098325268004\\
0.3	0.362052272130389\\
0.301	0.363033473017127\\
0.302	0.363936769928476\\
0.303	0.36480507768515\\
0.304	0.365797778409401\\
0.305	0.36665792906844\\
0.306	0.367645678417583\\
0.307	0.368565962658737\\
0.308	0.36944094876082\\
0.309	0.370432717790325\\
0.31	0.371320195145304\\
0.311	0.372209006947753\\
0.312	0.373177361077741\\
0.313	0.374108122864089\\
0.314	0.37501221238557\\
0.315	0.375913651502571\\
0.316	0.376781721724663\\
0.317	0.37776475286705\\
0.318	0.378662176625642\\
0.319	0.379606001558196\\
0.32	0.380603507864411\\
0.321	0.381460553382967\\
0.322	0.382413333797005\\
0.323	0.383250781194118\\
0.324	0.384240633018751\\
0.325	0.385186712384836\\
0.326	0.386082561413973\\
0.327	0.386993141956796\\
0.328	0.387893279225396\\
0.329	0.388789058574934\\
0.33	0.389761508935088\\
0.331	0.390719700340127\\
0.332	0.391670217050178\\
0.333	0.392622449527328\\
0.334	0.39346007346403\\
0.335	0.394445431772067\\
0.336	0.395363987735876\\
0.337	0.396225994558396\\
0.338	0.397171220838619\\
0.339	0.398144577854513\\
0.34	0.399018360451787\\
0.341	0.399936864382604\\
0.342	0.400879997900559\\
0.343	0.401826641077901\\
0.344	0.402775491457666\\
0.345	0.403617031928647\\
0.346	0.404592063955214\\
0.347	0.405493212197188\\
0.348	0.406388467077539\\
0.349	0.407377724883763\\
0.35	0.408256770067085\\
0.351	0.409239167941941\\
0.352	0.410112352590386\\
0.353	0.411062407994529\\
0.354	0.412013737257451\\
0.355	0.412878462114106\\
0.356	0.413793494428715\\
0.357	0.414706780690764\\
0.358	0.415691025247024\\
0.359	0.416631536012096\\
0.36	0.417537959013129\\
0.361	0.418555591311342\\
0.362	0.419474470466781\\
0.363	0.420421933764341\\
0.364	0.421299203996054\\
0.365	0.422204563082094\\
0.366	0.423155775740779\\
0.367	0.424096172508971\\
0.368	0.425023765560282\\
0.369	0.425942829079396\\
0.37	0.42680384920688\\
0.371	0.427735540384439\\
0.372	0.428702207972099\\
0.373	0.429638477772021\\
0.374	0.43055991963002\\
0.375	0.431537251581766\\
0.376	0.432380562897682\\
0.377	0.433322774631409\\
0.378	0.434265731367859\\
0.379	0.435234969807876\\
0.38	0.436114804287132\\
0.381	0.437078467775069\\
0.382	0.438017606817833\\
0.383	0.438894779262693\\
0.384	0.439785502569242\\
0.385	0.44074486585776\\
0.386	0.441734160446154\\
0.387	0.44262116504368\\
0.388	0.443586517427268\\
0.389	0.444542280748172\\
0.39	0.445415129254367\\
0.391	0.446420449609642\\
0.392	0.447298361135998\\
0.393	0.448254591589686\\
0.394	0.449192117947095\\
0.395	0.450142306373238\\
0.396	0.450985138697602\\
0.397	0.451928336891779\\
0.398	0.452891409094014\\
0.399	0.453787435598629\\
0.4	0.454714589730837\\
0.401	0.455637216700083\\
0.402	0.456660592223077\\
0.403	0.457537136528387\\
0.404	0.458445391720864\\
0.405	0.459413092309179\\
0.406	0.460349594381859\\
0.407	0.461299729386959\\
0.408	0.462193763751547\\
0.409	0.463193279329601\\
0.41	0.464118299038882\\
0.411	0.464971718008058\\
0.412	0.465939769450561\\
0.413	0.466867682433161\\
0.414	0.467792617540233\\
0.415	0.468776578463731\\
0.416	0.469670479621224\\
0.417	0.470555646041615\\
0.418	0.471589081043967\\
0.419	0.472505690334138\\
0.42	0.473376219062343\\
0.421	0.474342110457646\\
0.422	0.475310144739603\\
0.423	0.476200419764766\\
0.424	0.477151316633143\\
0.425	0.478049488618706\\
0.426	0.479060735536133\\
0.427	0.479949542637669\\
0.428	0.480849009744015\\
0.429	0.481860300403892\\
0.43	0.482706541733163\\
0.431	0.483718674559536\\
0.432	0.484617190990021\\
0.433	0.485579173018738\\
0.434	0.486428899469498\\
0.435	0.487409845264698\\
0.436	0.488373374550984\\
0.437	0.489300053836529\\
0.438	0.490255735305664\\
0.439	0.491205999620254\\
0.44	0.492132695609752\\
0.441	0.49300133944361\\
0.442	0.493995468543848\\
0.443	0.494873810589709\\
0.444	0.495872511228842\\
0.445	0.496783619247972\\
0.446	0.497727806034718\\
0.447	0.49866094506242\\
0.448	0.499580043671662\\
0.449	0.500498883022207\\
0.45	0.501425339619979\\
0.451	0.502431333236253\\
0.452	0.503290950515537\\
0.453	0.504234083648689\\
0.454	0.505214678926476\\
0.455	0.506149251806577\\
0.456	0.507063752458061\\
0.457	0.507943179911144\\
0.458	0.509018519117049\\
0.459	0.509881148433926\\
0.46	0.510830933577035\\
0.461	0.511703639501733\\
0.462	0.512732270844651\\
0.463	0.513641104518118\\
0.464	0.514595136505193\\
0.465	0.515529684470125\\
0.466	0.516416641700554\\
0.467	0.517341949396652\\
0.468	0.518348793173566\\
0.469	0.519231303970024\\
0.47	0.520195654645021\\
0.471	0.521099535745118\\
0.472	0.522065067570915\\
0.473	0.522995508231493\\
0.474	0.523910362850583\\
0.475	0.524833177060286\\
0.476	0.525839243818494\\
0.477	0.526724783641011\\
0.478	0.527686261751712\\
0.479	0.528653105542734\\
0.48	0.529512621257743\\
0.481	0.530446216411724\\
0.482	0.53142519397477\\
0.483	0.532366610976655\\
0.484	0.533343967094191\\
0.485	0.534306825748778\\
0.486	0.535206131646666\\
0.487	0.536118404317644\\
0.488	0.537038074791111\\
0.489	0.537983660595432\\
0.49	0.538964730461159\\
0.491	0.539935368023436\\
0.492	0.540820106264687\\
0.493	0.541709258517528\\
0.494	0.54269424188441\\
0.495	0.54367425681748\\
0.496	0.54459270752269\\
0.497	0.545547898292101\\
0.498	0.546409497297222\\
0.499	0.547363027427012\\
0.5	0.548317934816535\\
0.501	0.549279415301237\\
0.502	0.550252329472631\\
0.503	0.551151955875944\\
0.504	0.552066006022312\\
0.505	0.55304297330466\\
0.506	0.553992618414448\\
0.507	0.554893128464903\\
0.508	0.555825789495997\\
0.509	0.556739477000759\\
0.51	0.557708060732445\\
0.511	0.558691250928004\\
0.512	0.559557518835904\\
0.513	0.560536890719271\\
0.514	0.561475354496209\\
0.515	0.562423891285326\\
0.516	0.563352078684525\\
0.517	0.56428148622798\\
0.518	0.56524166263786\\
0.519	0.566149821456084\\
0.52	0.567166456491947\\
0.521	0.568043521762084\\
0.522	0.568959364092464\\
0.523	0.57000066554058\\
0.524	0.570946991577532\\
0.525	0.571778686469846\\
0.526	0.572746647168337\\
0.527	0.573747475702157\\
0.528	0.574660520622795\\
0.529	0.575555859821794\\
0.53	0.576551706037006\\
0.531	0.577436762503844\\
0.532	0.578392890387387\\
0.533	0.579367066699768\\
0.534	0.580247010549391\\
0.535	0.581211850747172\\
0.536	0.582189349812437\\
0.537	0.583168002789379\\
0.538	0.58408867161366\\
0.539	0.584985000711843\\
0.54	0.585908496286811\\
0.541	0.586908174003095\\
0.542	0.587867332074132\\
0.543	0.5887475531509\\
0.544	0.589738470815444\\
0.545	0.590630648690444\\
0.546	0.59163561739951\\
0.547	0.592565566102933\\
0.548	0.593530654413124\\
0.549	0.594424175888995\\
0.55	0.595384483482786\\
0.551	0.596287526267252\\
0.552	0.59721099448996\\
0.553	0.598191442313271\\
0.554	0.59916012119203\\
0.555	0.600060716242312\\
0.556	0.601007946500659\\
0.557	0.601961011599271\\
0.558	0.602872542853866\\
0.559	0.603828705355392\\
0.56	0.604833170723467\\
0.561	0.605701045998931\\
0.562	0.606633908548808\\
0.563	0.607652398500622\\
0.564	0.608547275465531\\
0.565	0.609434474351817\\
0.566	0.610459494547548\\
0.567	0.611414640267796\\
0.568	0.612327515361085\\
0.569	0.613294056799802\\
0.57	0.614184141280899\\
0.571	0.61512391536267\\
0.572	0.616086789530163\\
0.573	0.61701616190817\\
0.574	0.617991702888823\\
0.575	0.618921826018357\\
0.576	0.619905480368521\\
0.577	0.620815502867717\\
0.578	0.621801722780143\\
0.579	0.622728310536539\\
0.58	0.623615392509779\\
0.581	0.624565201188165\\
0.582	0.625498928727756\\
0.583	0.626483577527518\\
0.584	0.627422123980013\\
0.585	0.62838269193036\\
0.586	0.629362354333175\\
0.587	0.63026985402801\\
0.588	0.631185571698175\\
0.589	0.63211461385127\\
0.59	0.633061795288976\\
0.591	0.634028783224338\\
0.592	0.634992086736763\\
0.593	0.635969110015612\\
0.594	0.636875470031646\\
0.595	0.637804521206269\\
0.596	0.638742381641231\\
0.597	0.639709896263597\\
0.598	0.640624850252473\\
0.599	0.641602667067274\\
0.6	0.642552930830511\\
0.601	0.643519285480492\\
0.602	0.644468124812935\\
0.603	0.645363754906151\\
0.604	0.646344119413704\\
0.605	0.647224651837058\\
0.606	0.648213455581542\\
0.607	0.649203636130677\\
0.608	0.650082673337455\\
0.609	0.651010091463967\\
0.61	0.652015391490106\\
0.611	0.652924314536589\\
0.612	0.653890448874744\\
0.613	0.654809147319821\\
0.614	0.655753033574838\\
0.615	0.656742338460088\\
0.616	0.657666555439896\\
0.617	0.658614007761423\\
0.618	0.659539917888681\\
0.619	0.660482129273504\\
0.62	0.661403890982213\\
0.621	0.662342888616627\\
0.622	0.663322732988032\\
0.623	0.664303960263702\\
0.624	0.665223449535996\\
0.625	0.66613469693103\\
0.626	0.667069550808818\\
0.627	0.668034336716752\\
0.628	0.669032935033964\\
0.629	0.66992775119401\\
0.63	0.670927933659384\\
0.631	0.671873800171505\\
0.632	0.672784899796041\\
0.633	0.673713243109888\\
0.634	0.674647420706301\\
0.635	0.675660825469285\\
0.636	0.676615748245576\\
0.637	0.677506734033111\\
0.638	0.678439246137126\\
0.639	0.679380347113203\\
0.64	0.680370887900338\\
0.641	0.681290925899975\\
0.642	0.682239152145758\\
0.643	0.683200579038225\\
0.644	0.684161223448857\\
0.645	0.685121821606545\\
0.646	0.686082366133314\\
0.647	0.687026353285642\\
0.648	0.687938922875806\\
0.649	0.688893079322094\\
0.65	0.689794944776674\\
0.651	0.690768050454131\\
0.652	0.691716319481205\\
0.653	0.692640041571724\\
0.654	0.693605412295895\\
0.655	0.694571819713419\\
0.656	0.695491763869556\\
0.657	0.696462733164938\\
0.658	0.697359833040022\\
0.659	0.69833103720199\\
0.66	0.699293461446106\\
0.661	0.700287392006547\\
0.662	0.701200282114891\\
0.663	0.702180612497763\\
0.664	0.703097261653448\\
0.665	0.704043280512363\\
0.666	0.704964429477268\\
0.667	0.70592481721631\\
0.668	0.706919739586279\\
0.669	0.707851194771985\\
0.67	0.708804293203975\\
0.671	0.709746584346789\\
0.672	0.710710917968125\\
0.673	0.711634575808918\\
0.674	0.712571147030782\\
0.675	0.713488850390057\\
0.676	0.714460206809059\\
0.677	0.715430825176198\\
0.678	0.71635214550944\\
0.679	0.717328428880323\\
0.68	0.718220854006091\\
0.681	0.719205238935267\\
0.682	0.720157366601116\\
0.683	0.721097911269423\\
0.684	0.722080774692697\\
0.685	0.722957045141279\\
0.686	0.723926981817275\\
0.687	0.72487762035973\\
0.688	0.725817869928444\\
0.689	0.726789525142666\\
0.69	0.727722651720012\\
0.691	0.728666769392542\\
0.692	0.729611372868407\\
0.693	0.730554013897007\\
0.694	0.73150564671701\\
0.695	0.73246601032765\\
0.696	0.733423442491404\\
0.697	0.734377403698337\\
0.698	0.735328012305236\\
0.699	0.736275790021379\\
0.7	0.737221710033802\\
0.701	0.738171866212678\\
0.702	0.739117475043065\\
0.703	0.740074101298447\\
0.704	0.741010307442824\\
0.705	0.741944444251866\\
0.706	0.742949169705595\\
0.707	0.74386938526096\\
0.708	0.74478451941851\\
0.709	0.745750985924369\\
0.71	0.746725051836215\\
0.711	0.747669684167491\\
0.712	0.74859701171027\\
0.713	0.749546756130751\\
0.714	0.75047288294547\\
0.715	0.751475475768563\\
0.716	0.752399941873983\\
0.717	0.75332298120903\\
0.718	0.754321098129487\\
0.719	0.755245891245379\\
0.72	0.756234031944232\\
0.721	0.757202498024264\\
0.722	0.758062612516108\\
0.723	0.759028227567285\\
0.724	0.759996921780849\\
0.725	0.760964284775095\\
0.726	0.761924353079069\\
0.727	0.762874305797556\\
0.728	0.763805585684617\\
0.729	0.764734954752009\\
0.73	0.76567292237273\\
0.731	0.766612115219207\\
0.732	0.767600458254746\\
0.733	0.768549737134221\\
0.734	0.769460119088032\\
0.735	0.770441559855327\\
0.736	0.771383378892262\\
0.737	0.772382576050835\\
0.738	0.7732877914568\\
0.739	0.774235469602649\\
0.74	0.775179127840174\\
0.741	0.77612066587532\\
0.742	0.777144012107785\\
0.743	0.778074171471702\\
0.744	0.779030742243268\\
0.745	0.779966825499415\\
0.746	0.780872385695058\\
0.747	0.781877751267371\\
0.748	0.782798567996564\\
0.749	0.783770023832651\\
0.75	0.784682053415279\\
0.751	0.785625650258297\\
0.752	0.786637463607915\\
0.753	0.787565345803373\\
0.754	0.788505078068225\\
0.755	0.789494706925197\\
0.756	0.790393634166278\\
0.757	0.791351069633961\\
0.758	0.792296032134129\\
0.759	0.793247937645154\\
0.76	0.794178847362341\\
0.761	0.795160966009993\\
0.762	0.796143493755409\\
0.763	0.797090518982154\\
0.764	0.798023429948471\\
0.765	0.798968209345974\\
0.766	0.799930864339487\\
0.767	0.800850827359343\\
0.768	0.801815052488875\\
0.769	0.802769604740624\\
0.77	0.803764673887962\\
0.771	0.804668568234781\\
0.772	0.805638796699614\\
0.773	0.806556078119962\\
0.774	0.807534503819513\\
0.775	0.808455599574572\\
0.776	0.809403096605239\\
0.777	0.810376164522164\\
0.778	0.811342022370799\\
0.779	0.812273227780367\\
0.78	0.813218337104427\\
0.781	0.814177255591003\\
0.782	0.815086669051436\\
0.783	0.816069160753122\\
0.784	0.817011085063625\\
0.785	0.817997450246419\\
0.786	0.818927036956053\\
0.787	0.819940786840237\\
0.788	0.820831519172631\\
0.789	0.821754318935868\\
0.79	0.822755657870627\\
0.791	0.823734440325548\\
0.792	0.824662484018122\\
0.793	0.825638203768539\\
0.794	0.82658236443914\\
0.795	0.827550635245058\\
0.796	0.828486433667311\\
0.797	0.829438743317325\\
0.798	0.830351938394561\\
0.799	0.831270354397645\\
0.8	0.832294952606632\\
0.801	0.833256326069272\\
0.802	0.834160443259421\\
0.803	0.835182046372596\\
0.804	0.836093386838662\\
0.805	0.837065270220691\\
0.806	0.838014782622963\\
0.807	0.838958766558357\\
0.808	0.839914197525039\\
0.809	0.840787345776333\\
0.81	0.841820657011753\\
0.811	0.842778025524355\\
0.812	0.843683032423728\\
0.813	0.844629627402009\\
0.814	0.845565019978337\\
0.815	0.846531447316295\\
0.816	0.847475148011793\\
0.817	0.848491503973571\\
0.818	0.849438443633474\\
0.819	0.850355180035037\\
0.82	0.851289480868453\\
0.821	0.852314473547968\\
0.822	0.853226668090564\\
0.823	0.854146369129249\\
0.824	0.855156561383919\\
0.825	0.856051948713087\\
0.826	0.857029335197745\\
0.827	0.858011792808516\\
0.828	0.858966677128848\\
0.829	0.859895097045146\\
0.83	0.860833561611899\\
0.831	0.86178333775042\\
0.832	0.862744499296806\\
0.833	0.863713466704232\\
0.834	0.86467667714105\\
0.835	0.865597250587041\\
0.836	0.866587538445057\\
0.837	0.867519662232365\\
0.838	0.868498506215406\\
0.839	0.869398164385538\\
0.84	0.870349431238209\\
0.841	0.871329304720166\\
0.842	0.872297968654548\\
0.843	0.87320669826595\\
0.844	0.874157250786454\\
0.845	0.875137443376434\\
0.846	0.876100033144734\\
0.847	0.877045140388303\\
0.848	0.877995224577698\\
0.849	0.878941750300378\\
0.85	0.87988458736844\\
0.851	0.880841413922132\\
0.852	0.881836657062703\\
0.853	0.882762233442505\\
0.854	0.883717487578035\\
0.855	0.884642461470704\\
0.856	0.885667674956403\\
0.857	0.886580813531405\\
0.858	0.887490790245139\\
0.859	0.88848505187654\\
0.86	0.889455991380683\\
0.861	0.89041873724126\\
0.862	0.891370078882132\\
0.863	0.892278551575476\\
0.864	0.893244440470123\\
0.865	0.89422332459608\\
0.866	0.895184786995144\\
0.867	0.896056075835664\\
0.868	0.897059457702294\\
0.869	0.897987631102038\\
0.87	0.898968995872417\\
0.871	0.899967143904326\\
0.872	0.900857698332277\\
0.873	0.901860796649771\\
0.874	0.902762152094803\\
0.875	0.903733196179497\\
0.876	0.904679627037079\\
0.877	0.905639849833636\\
0.878	0.906576367896611\\
0.879	0.907525451318215\\
0.88	0.908506251471634\\
0.881	0.909484229182845\\
0.882	0.910403336446416\\
0.883	0.911410747162777\\
0.884	0.912321498027221\\
0.885	0.913311122206814\\
0.886	0.914241207239801\\
0.887	0.915212536117051\\
0.888	0.916161840290992\\
0.889	0.917073984575673\\
0.89	0.918031707082257\\
0.891	0.919022890804929\\
0.892	0.919975556234945\\
0.893	0.920917196101594\\
0.894	0.921899284996565\\
0.895	0.922809479280674\\
0.896	0.923777305570525\\
0.897	0.924702023780461\\
0.898	0.925638924419372\\
0.899	0.926669268924122\\
0.9	0.927632535420869\\
0.901	0.928543637372\\
0.902	0.929513129583072\\
0.903	0.930421574069281\\
0.904	0.931453514856831\\
0.905	0.932372505923876\\
0.906	0.933338492623285\\
0.907	0.934259698186708\\
0.908	0.935221747461007\\
0.909	0.936221171525201\\
0.91	0.9371368816504\\
0.911	0.938095017245222\\
0.912	0.93908357781385\\
0.913	0.939994408824915\\
0.914	0.941007328780819\\
0.915	0.941924958014487\\
0.916	0.942914580753362\\
0.917	0.943794536808861\\
0.918	0.944779722830105\\
0.919	0.945713383641912\\
0.92	0.94669536827493\\
0.921	0.947620802329273\\
0.922	0.94862458897646\\
0.923	0.949543489409115\\
0.924	0.950491807830354\\
0.925	0.951451940710904\\
0.926	0.9524027004105\\
0.927	0.953364314471043\\
0.928	0.954337207766368\\
0.929	0.955321405594134\\
0.93	0.956278385977372\\
0.931	0.957237811305615\\
0.932	0.958127099618088\\
0.933	0.959124606716735\\
0.934	0.960069195260423\\
0.935	0.961065726307076\\
0.936	0.961978323535134\\
0.937	0.96291424574577\\
0.938	0.963864519829314\\
0.939	0.964823072571988\\
0.94	0.96579745725611\\
0.941	0.966766014626605\\
0.942	0.967735947677756\\
0.943	0.968660680955919\\
0.944	0.969635707224672\\
0.945	0.970554115644763\\
0.946	0.97152047197612\\
0.947	0.972489326460415\\
0.948	0.973427415819539\\
0.949	0.974419072724636\\
0.95	0.975323321717214\\
0.951	0.976310016043547\\
0.952	0.977232034353253\\
0.953	0.978222566239823\\
0.954	0.979209583073852\\
0.955	0.980130801576435\\
0.956	0.981088869743487\\
0.957	0.982051515319759\\
0.958	0.983016332701521\\
0.959	0.983960441150603\\
0.96	0.984912642199488\\
0.961	0.985845538298741\\
0.962	0.986801689091958\\
0.963	0.987761633984284\\
0.964	0.988748831517287\\
0.965	0.98970403287585\\
0.966	0.990634830389943\\
0.967	0.991609289077327\\
0.968	0.992571106240112\\
0.969	0.993487940637048\\
0.97	0.994467118944912\\
0.971	0.995414970540031\\
0.972	0.99637170330762\\
0.973	0.997335600477631\\
0.974	0.998330789580282\\
0.975	0.999260227955913\\
0.976	1.00016320392422\\
0.977	1.00117369454347\\
0.978	1.00213018597165\\
0.979	1.00303557599166\\
0.98	1.00405283790708\\
0.981	1.005020661894\\
0.982	1.00592307904061\\
0.983	1.00688921231468\\
0.984	1.00783564203202\\
0.985	1.00884473672088\\
0.986	1.00977041635304\\
0.987	1.01070826321165\\
0.988	1.01166227778807\\
0.989	1.0126187573099\\
0.99	1.01359803725688\\
0.991	1.01451706547976\\
0.992	1.01546503773275\\
0.993	1.01644067825119\\
0.994	1.01742252112531\\
0.995	1.01835303215103\\
0.996	1.01931713672176\\
0.997	1.02026456663155\\
0.998	1.02123855306674\\
0.999	1.02219639358403\\
1	1.02312902455634\\
1.001	1.02409050860645\\
1.002	1.0250975933683\\
1.003	1.026031941493\\
1.004	1.02700107527285\\
1.005	1.02797359590934\\
1.006	1.02890140134011\\
1.007	1.02986896217615\\
1.008	1.03079849602707\\
1.009	1.03177196427008\\
1.01	1.03274394515723\\
1.011	1.03368193974646\\
1.012	1.03461802702318\\
1.013	1.0355942020977\\
1.014	1.03656494591234\\
1.015	1.03751270724829\\
1.016	1.03844757713289\\
1.017	1.03947483457539\\
1.018	1.04040544634208\\
1.019	1.04134080928079\\
1.02	1.04227304139923\\
1.021	1.04324760703128\\
1.022	1.04421589527912\\
1.023	1.04514348578143\\
1.024	1.04613289229326\\
1.025	1.04706037908602\\
1.026	1.04804178449445\\
1.027	1.04903082001278\\
1.028	1.04993113993783\\
1.029	1.05091680744844\\
1.03	1.05186513085693\\
1.031	1.05285292862297\\
1.032	1.05377100045994\\
1.033	1.05475641605159\\
1.034	1.05570136573745\\
1.035	1.05664330564119\\
1.036	1.05758711444156\\
1.037	1.05854860476133\\
1.038	1.05957738420044\\
1.039	1.06046845312854\\
1.04	1.06145529664801\\
1.041	1.06239857089016\\
1.042	1.06337948350125\\
1.043	1.06432522087505\\
1.044	1.06525672458163\\
1.045	1.0662336048088\\
1.046	1.06716401702014\\
1.047	1.06812824201268\\
1.048	1.06910243784613\\
1.049	1.07006927939742\\
1.05	1.07098158570664\\
1.051	1.07194719031917\\
1.052	1.07295342175868\\
1.053	1.07390458670339\\
1.054	1.07486109071543\\
1.055	1.0758049440907\\
1.056	1.07678534347925\\
1.057	1.07769727825213\\
1.058	1.07865366724138\\
1.059	1.07966459201364\\
1.06	1.08061462813364\\
1.061	1.08154141324402\\
1.062	1.08252406155153\\
1.063	1.08347353404646\\
1.064	1.08440923594044\\
1.065	1.08540195758364\\
1.066	1.08635382249158\\
1.067	1.08729520442996\\
1.068	1.08825522921162\\
1.069	1.08920569797487\\
1.07	1.09019077883977\\
1.071	1.09114784751393\\
1.072	1.09206803707841\\
1.073	1.09305045852502\\
1.074	1.09398443473341\\
1.075	1.09492374339725\\
1.076	1.09594693545486\\
1.077	1.0968806195448\\
1.078	1.09784926349942\\
1.079	1.09878510445046\\
1.08	1.09974433379899\\
1.081	1.1007041822497\\
1.082	1.10164564933985\\
1.083	1.10262845549001\\
1.084	1.10360231161951\\
1.085	1.10454400675312\\
1.086	1.10552419826116\\
1.087	1.10643805160679\\
1.088	1.10742205398421\\
1.089	1.10837120139762\\
1.09	1.10936599179821\\
1.091	1.11026617438002\\
1.092	1.11126128162816\\
1.093	1.11219493751164\\
1.094	1.11314570244556\\
1.095	1.11411530976367\\
1.096	1.11510024624159\\
1.097	1.11604513254677\\
1.098	1.11698773555016\\
1.099	1.11793819234225\\
1.1	1.11889692060981\\
1.101	1.1198656081775\\
1.102	1.1208394939329\\
1.103	1.12180613717812\\
1.104	1.12276596828236\\
1.105	1.12368446465469\\
1.106	1.12465242564812\\
1.107	1.12564711896803\\
1.108	1.12656727361806\\
1.109	1.12754410028992\\
1.11	1.12848110242089\\
1.111	1.12946385215543\\
1.112	1.13038990137247\\
1.113	1.13138485032293\\
1.114	1.13231209129972\\
1.115	1.13329719200597\\
1.116	1.13424806006796\\
1.117	1.13521329327401\\
1.118	1.13614607111958\\
1.119	1.13711687744426\\
1.12	1.13808228231478\\
1.121	1.13905293545925\\
1.122	1.13999165778554\\
1.123	1.14095998563046\\
1.124	1.14194085210484\\
1.125	1.142864962545\\
1.126	1.1438294521869\\
1.127	1.14476870134502\\
1.128	1.14572577878922\\
1.129	1.14673268517431\\
1.13	1.14767404305878\\
1.131	1.14860429105749\\
1.132	1.1496259041705\\
1.133	1.15054807102262\\
1.134	1.15151894470204\\
1.135	1.15247083391827\\
1.136	1.15340948778631\\
1.137	1.15438672577948\\
1.138	1.15531627647052\\
1.139	1.15628372185001\\
1.14	1.15724335035417\\
1.141	1.15821149289037\\
1.142	1.15918653464127\\
1.143	1.16011492136611\\
1.144	1.16108838366488\\
1.145	1.16204549890405\\
1.146	1.16300884551071\\
1.147	1.16399512734753\\
1.148	1.16493752932154\\
1.149	1.16590254600621\\
1.15	1.16684641010126\\
1.151	1.16783053649771\\
1.152	1.16877362494848\\
1.153	1.16971124961567\\
1.154	1.17066636079981\\
1.155	1.17162816280576\\
1.156	1.17262004805887\\
1.157	1.17356082913126\\
1.158	1.17450961638764\\
1.159	1.17545962306347\\
1.16	1.17643034266125\\
1.161	1.17739260682621\\
1.162	1.17836058279936\\
1.163	1.17934453885563\\
1.164	1.18026300134021\\
1.165	1.18125425126443\\
1.166	1.18222378681864\\
1.167	1.18316843299689\\
1.168	1.18411273872519\\
1.169	1.185078827285\\
1.17	1.18600996007908\\
1.171	1.18701407450811\\
1.172	1.18795465354499\\
1.173	1.18890040206904\\
1.174	1.18986146074821\\
1.175	1.19082424875923\\
1.176	1.19178064393078\\
1.177	1.19273589059661\\
1.178	1.19368595396946\\
1.179	1.19465236868732\\
1.18	1.19562682253211\\
1.181	1.19659792778213\\
1.182	1.19756529137208\\
1.183	1.19852860580821\\
1.184	1.19948764124232\\
1.185	1.20040695729307\\
1.186	1.20140304614975\\
1.187	1.20235679670957\\
1.188	1.20332088398092\\
1.189	1.2042579450016\\
1.19	1.2052216968249\\
1.191	1.20617563507951\\
1.192	1.20712944451086\\
1.193	1.20807938750026\\
1.194	1.20905371357348\\
1.195	1.21002481256214\\
1.196	1.21099318773589\\
1.197	1.21194424318543\\
1.198	1.21290372433679\\
1.199	1.21388152532435\\
1.2	1.21483815981891\\
1.201	1.21578009610435\\
1.202	1.21671733834347\\
1.203	1.21770850674553\\
1.204	1.21864081897847\\
1.205	1.21959795797533\\
1.206	1.22057988068046\\
1.207	1.22154030495833\\
1.208	1.22249550052814\\
1.209	1.22344014098571\\
1.21	1.2243982575886\\
1.211	1.22537795240548\\
1.212	1.22634110037609\\
1.213	1.22730674672729\\
1.214	1.22828988337276\\
1.215	1.22919422649601\\
1.216	1.23018610723241\\
1.217	1.23113798729696\\
1.218	1.23209503051343\\
1.219	1.23305949914986\\
1.22	1.23402576873264\\
1.221	1.23498853670325\\
1.222	1.23594747229641\\
1.223	1.23690281375785\\
1.224	1.23784317415585\\
1.225	1.23880856556319\\
1.226	1.23977523244549\\
1.227	1.24069892959951\\
1.228	1.24167455913902\\
1.229	1.24267376354438\\
1.23	1.24362957111108\\
1.231	1.2445860402744\\
1.232	1.24552849156689\\
1.233	1.2465055950424\\
1.234	1.24747205683993\\
1.235	1.24841995490694\\
1.236	1.24938618406086\\
1.237	1.25033692351537\\
1.238	1.25128314619141\\
1.239	1.25227867068057\\
1.24	1.25323581841142\\
1.241	1.25414838375474\\
1.242	1.25513886424249\\
1.243	1.25608908585722\\
1.244	1.25708158827033\\
1.245	1.25803045346983\\
1.246	1.25898843629958\\
1.247	1.25994007286137\\
1.248	1.26088695468132\\
1.249	1.26187242902124\\
1.25	1.26281072550043\\
1.251	1.26376910365493\\
1.252	1.26475836979486\\
1.253	1.26571595183258\\
1.254	1.26666715301514\\
1.255	1.2676162206969\\
1.256	1.2685786842754\\
1.257	1.26952244987315\\
1.258	1.27050299476359\\
1.259	1.27147786263673\\
1.26	1.27240488437766\\
1.261	1.27336502207339\\
1.262	1.2743678909914\\
1.263	1.27531957226673\\
1.264	1.27626536941185\\
1.265	1.27720525803532\\
1.266	1.27818091705092\\
1.267	1.27916882132504\\
1.268	1.2800942922053\\
1.269	1.28106029828483\\
1.27	1.28202392464578\\
1.271	1.2830060453111\\
1.272	1.28394378859879\\
1.273	1.2849001616666\\
1.274	1.28588083878595\\
1.275	1.2868167739751\\
1.276	1.28777762671973\\
1.277	1.2887703858951\\
1.278	1.2897033391511\\
1.279	1.29068521485371\\
1.28	1.29163829475452\\
1.281	1.29261639120379\\
1.282	1.29357114914802\\
1.283	1.29454329132009\\
1.284	1.29548564933356\\
1.285	1.29643684805693\\
1.286	1.29742083506166\\
1.287	1.29835502698133\\
1.288	1.29933684604346\\
1.289	1.3003091176491\\
1.29	1.30123373396476\\
1.291	1.30219595889091\\
1.292	1.30318179275353\\
1.293	1.30412043387065\\
1.294	1.30509049482861\\
1.295	1.30604336888153\\
1.296	1.30700530707072\\
1.297	1.307957593692\\
1.298	1.30896289020316\\
1.299	1.30990695578954\\
1.3	1.31084729670059\\
1.301	1.31182768142988\\
1.302	1.31278390386008\\
1.303	1.31371625089479\\
1.304	1.31468853763114\\
1.305	1.31565834373877\\
1.306	1.31663040987279\\
1.307	1.31756598758062\\
1.308	1.31854045761974\\
1.309	1.31949724697605\\
1.31	1.32047182441614\\
1.311	1.32141072244378\\
1.312	1.32238963531498\\
1.313	1.32333036857426\\
1.314	1.32430838984561\\
1.315	1.3252739176283\\
1.316	1.32624718044635\\
1.317	1.32720699329313\\
1.318	1.32814459593539\\
1.319	1.32912687260346\\
1.32	1.33005771253842\\
1.321	1.33101760529829\\
1.322	1.33199251738813\\
1.323	1.33295359774059\\
1.324	1.33390376518735\\
1.325	1.33487755441235\\
1.326	1.33582329444113\\
1.327	1.33680417692031\\
1.328	1.33777728274061\\
1.329	1.33870998815154\\
1.33	1.3396999338642\\
1.331	1.34063220119527\\
1.332	1.34159217906647\\
1.333	1.34257707843332\\
1.334	1.34352159735849\\
1.335	1.34448336604755\\
1.336	1.34543620546781\\
1.337	1.34640917772294\\
1.338	1.34737752421096\\
1.339	1.34832241372751\\
1.34	1.34927740327476\\
1.341	1.35025842061709\\
1.342	1.35122115144921\\
1.343	1.35216978058957\\
1.344	1.35311554086153\\
1.345	1.35410953642811\\
1.346	1.35506955289588\\
1.347	1.35600745833226\\
1.348	1.35697474919187\\
1.349	1.35794296285944\\
1.35	1.35889463985261\\
1.351	1.35986132047061\\
1.352	1.36083622861461\\
1.353	1.36180797165573\\
1.354	1.36276124769209\\
1.355	1.36373104178581\\
1.356	1.36467743316669\\
1.357	1.36566284293769\\
1.358	1.36659339362913\\
1.359	1.36755837274783\\
1.36	1.3685191979384\\
1.361	1.36947144627016\\
1.362	1.37043154091886\\
1.363	1.37142416891971\\
1.364	1.37237885431724\\
1.365	1.37332028568012\\
1.366	1.37428350385496\\
1.367	1.37523956396294\\
1.368	1.37620718678445\\
1.369	1.37719352374521\\
1.37	1.37816782393363\\
1.371	1.37909208789847\\
1.372	1.38006699439574\\
1.373	1.38102230027982\\
1.374	1.38199828208497\\
1.375	1.38291624558506\\
1.376	1.38391698399122\\
1.377	1.38487322651531\\
1.378	1.38582495693844\\
1.379	1.38679683886656\\
1.38	1.38774930980329\\
1.381	1.38872853977846\\
1.382	1.38968081578283\\
1.383	1.39063360230153\\
1.384	1.39160344799718\\
1.385	1.39257056320164\\
1.386	1.39353988178673\\
1.387	1.39449050679875\\
1.388	1.39545491573117\\
1.389	1.39641676456862\\
1.39	1.39737387173315\\
1.391	1.39831786498396\\
1.392	1.39931575725189\\
1.393	1.40025361116637\\
1.394	1.40122212911283\\
1.395	1.4021905072274\\
1.396	1.40314183314049\\
1.397	1.40409828459395\\
1.398	1.40504069186481\\
1.399	1.4060197821225\\
1.4	1.40699856564654\\
1.401	1.40795344717736\\
1.402	1.40889537232991\\
1.403	1.40988592914241\\
1.404	1.41085255121991\\
1.405	1.41181613192185\\
1.406	1.41276831997914\\
1.407	1.41373362022262\\
1.408	1.41469356625277\\
1.409	1.41564491536222\\
1.41	1.41660913975435\\
1.411	1.41756085123226\\
1.412	1.41854165665377\\
1.413	1.41949592401472\\
1.414	1.42044680239474\\
1.415	1.42142829528151\\
1.416	1.42239198238255\\
1.417	1.42333299145785\\
1.418	1.42431388094353\\
1.419	1.4252548490577\\
1.42	1.42622856467849\\
1.421	1.42717745463907\\
1.422	1.42813824133205\\
1.423	1.42910481053914\\
1.424	1.43006495216254\\
1.425	1.43105123593296\\
1.426	1.43198011284901\\
1.427	1.4329652148681\\
1.428	1.43391459241434\\
1.429	1.43489370355815\\
1.43	1.4358360534521\\
1.431	1.43680487700196\\
1.432	1.43775034247112\\
1.433	1.43873337525109\\
1.434	1.43970383057578\\
1.435	1.44066146488029\\
1.436	1.44161701791346\\
1.437	1.4425799563636\\
1.438	1.44353848509612\\
1.439	1.44452643018259\\
1.44	1.44545452444755\\
1.441	1.4464365159902\\
1.442	1.44738198265007\\
1.443	1.44835481418224\\
1.444	1.44931984838757\\
1.445	1.45026505165001\\
1.446	1.45124556961654\\
1.447	1.45219986406462\\
1.448	1.45315620991435\\
1.449	1.45412332245375\\
1.45	1.45507662519712\\
1.451	1.45604245004366\\
1.452	1.45700793831242\\
1.453	1.45797104953986\\
1.454	1.45893873554242\\
1.455	1.45990857151381\\
1.456	1.46086245439607\\
1.457	1.46181268285472\\
1.458	1.46277224608315\\
1.459	1.46375638866974\\
1.46	1.46471141814687\\
1.461	1.46567619670629\\
1.462	1.46662978056151\\
1.463	1.46760268025048\\
1.464	1.4685570575623\\
1.465	1.46953109560708\\
1.466	1.47047914906255\\
1.467	1.47144988339993\\
1.468	1.47241153625165\\
1.469	1.47336648218013\\
1.47	1.47434417340788\\
1.471	1.47529750211024\\
1.472	1.4762640460897\\
1.473	1.47722446455289\\
1.474	1.47816871097898\\
1.475	1.47913370655761\\
1.476	1.48009690755023\\
1.477	1.48106336380574\\
1.478	1.48202721517611\\
1.479	1.48300644370252\\
1.48	1.48396254639724\\
1.481	1.48492414792356\\
1.482	1.4858830614486\\
1.483	1.48684973556078\\
1.484	1.48780390000442\\
1.485	1.48875927959775\\
1.486	1.48972113656116\\
1.487	1.49069603251002\\
1.488	1.49165415458312\\
1.489	1.49261216996842\\
1.49	1.49357304327704\\
1.491	1.49453317261836\\
1.492	1.4955116813494\\
1.493	1.49646229479759\\
1.494	1.49743374487141\\
1.495	1.49839935786762\\
1.496	1.49934553918909\\
1.497	1.50030237114927\\
1.498	1.50128088331905\\
1.499	1.50222455904709\\
1.5	1.50319278140914\\
1.501	1.50416785314472\\
1.502	1.5051166786199\\
1.503	1.50609293361956\\
1.504	1.507048504401\\
1.505	1.50801949466745\\
1.506	1.50897011791666\\
1.507	1.50992559911844\\
1.508	1.51089929514118\\
1.509	1.51186082889386\\
1.51	1.51283421262687\\
1.511	1.51377829437183\\
1.512	1.51474272791859\\
1.513	1.51571005518866\\
1.514	1.51667344986915\\
1.515	1.51763155633965\\
1.516	1.51859087484524\\
1.517	1.5195602095819\\
1.518	1.52051998414958\\
1.519	1.52149203419882\\
1.52	1.52245319910583\\
1.521	1.52341876217936\\
1.522	1.52437530518877\\
1.523	1.52532950518415\\
1.524	1.52629821935665\\
1.525	1.52725197979141\\
1.526	1.52820895995956\\
1.527	1.529187026917\\
1.528	1.53014791429333\\
1.529	1.53110426961887\\
1.53	1.53207331129637\\
1.531	1.53303550675641\\
1.532	1.53401030481472\\
1.533	1.53495975511339\\
1.534	1.53592710414273\\
1.535	1.53688901840193\\
1.536	1.53784054471094\\
1.537	1.53880492631537\\
1.538	1.53977581557975\\
1.539	1.54074455310167\\
1.54	1.54170138251359\\
1.541	1.54265327535199\\
1.542	1.54361713778824\\
1.543	1.54458888151522\\
1.544	1.54554249752597\\
1.545	1.54650405717662\\
1.546	1.54746954518155\\
1.547	1.54843168898471\\
1.548	1.54939256324904\\
1.549	1.55035500599244\\
1.55	1.55132651177343\\
1.551	1.55228617734531\\
1.552	1.55325112456795\\
1.553	1.55420680488946\\
1.554	1.55516729353397\\
1.555	1.55612600200187\\
1.556	1.55709708533492\\
1.557	1.55805455759828\\
1.558	1.55901867705018\\
1.559	1.55997618609702\\
1.56	1.56094820477097\\
1.561	1.56191262840067\\
1.562	1.56287432239554\\
1.563	1.56383104817783\\
1.564	1.56479468862448\\
1.565	1.56575134715333\\
1.566	1.56671146649141\\
1.567	1.56767485209612\\
1.568	1.56864806707922\\
1.569	1.56960236495205\\
1.57	1.57056304561545\\
1.571	1.57153208527275\\
1.572	1.57249301427763\\
1.573	1.57346134249509\\
1.574	1.57441673987928\\
1.575	1.57538033513373\\
1.576	1.57633735500437\\
1.577	1.5773060718686\\
1.578	1.57826416843009\\
1.579	1.57922360294867\\
1.58	1.58018670994171\\
1.581	1.58115349714217\\
1.582	1.58211188750065\\
1.583	1.58307376248149\\
1.584	1.58403700196509\\
};
\addlegendentry{Upper Bound}

\end{axis}
\end{tikzpicture}%

==> figures/oblib_bounds_vs_eta2_n3_eta1_0p1_0p5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.59608,0.30588,0.63922}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.6,
xlabel style={font=\color{white!15!black}},
xlabel={$\eta{}_\text{2}$},
ymin=0,
ymax=1.6,
ylabel style={font=\color{white!15!black}},
ylabel={R},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.8)},anchor=west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.100476871102346\\
0.001	0.100763928606448\\
0.002	0.10143459897897\\
0.003	0.102129215568002\\
0.004	0.102725802690179\\
0.005	0.103577677542826\\
0.006	0.104126820696022\\
0.007	0.104960083766417\\
0.008	0.105694749458653\\
0.009	0.10658062004947\\
0.01	0.107371317586856\\
0.011	0.107984396897746\\
0.012	0.108772180026381\\
0.013	0.109563847756\\
0.014	0.11044572030099\\
0.015	0.11112167488948\\
0.016	0.111929326752085\\
0.017	0.112648242055036\\
0.018	0.113442642365569\\
0.019	0.114316099445629\\
0.02	0.115160456946806\\
0.021	0.115770178284723\\
0.022	0.116788877146727\\
0.023	0.117497246927746\\
0.024	0.118276720780102\\
0.025	0.118910746811873\\
0.026	0.119741626277878\\
0.027	0.120558078660267\\
0.028	0.121453064790553\\
0.029	0.122391108382071\\
0.03	0.123026788059019\\
0.031	0.123896519791846\\
0.032	0.124705063860381\\
0.033	0.125569245291267\\
0.034	0.126291199214314\\
0.035	0.127186661539752\\
0.036	0.127926597435742\\
0.037	0.128785835041262\\
0.038	0.129541610420716\\
0.039	0.130482464680066\\
0.04	0.131096973853358\\
0.041	0.132095723921433\\
0.042	0.132885328851371\\
0.043	0.13370317047648\\
0.044	0.13448694668408\\
0.045	0.135274947299761\\
0.046	0.13611957688288\\
0.047	0.136988775717612\\
0.048	0.137791736776834\\
0.049	0.138721534340254\\
0.05	0.139436745371438\\
0.051	0.140293224472246\\
0.052	0.141077068704361\\
0.053	0.141921584431953\\
0.054	0.142842508315785\\
0.055	0.14370060241127\\
0.056	0.144526027121674\\
0.057	0.145276315891908\\
0.058	0.146253214356901\\
0.059	0.147074057287573\\
0.06	0.14783780676903\\
0.061	0.148717615336111\\
0.062	0.149615086996938\\
0.063	0.150414747145366\\
0.064	0.151333405566273\\
0.065	0.152006057407735\\
0.066	0.15291546369814\\
0.067	0.153684269719608\\
0.068	0.154571917384162\\
0.069	0.155442620302647\\
0.07	0.156298451585064\\
0.071	0.157177740517872\\
0.072	0.157973248967743\\
0.073	0.15878835316629\\
0.074	0.159665922324343\\
0.075	0.160588430216286\\
0.076	0.161380935838382\\
0.077	0.16221294300524\\
0.078	0.163101803354892\\
0.079	0.164048451907855\\
0.08	0.164828052071745\\
0.081	0.165696507565538\\
0.082	0.166545007530278\\
0.083	0.167354746872499\\
0.084	0.168217567303636\\
0.085	0.169055467160416\\
0.086	0.169947679366693\\
0.087	0.170831684866904\\
0.088	0.1717482289116\\
0.089	0.17249966529446\\
0.09	0.173483379354985\\
0.091	0.174310760771479\\
0.092	0.175206164269127\\
0.093	0.175941584284415\\
0.094	0.176859116078077\\
0.095	0.177684865731641\\
0.096	0.178630272418895\\
0.097	0.179525735514387\\
0.098	0.180353409337511\\
0.099	0.181211878588981\\
0.1	0.182154661469102\\
0.101	0.183021096993442\\
0.102	0.18381444908438\\
0.103	0.184672157007135\\
0.104	0.185516028846802\\
0.105	0.186382958934646\\
0.106	0.187321041366662\\
0.107	0.188111953128413\\
0.108	0.188991427200466\\
0.109	0.189826038738754\\
0.11	0.190763041502597\\
0.111	0.191688461435005\\
0.112	0.192471255467984\\
0.113	0.193400480654744\\
0.114	0.19422545606319\\
0.115	0.195213789251612\\
0.116	0.196039429384147\\
0.117	0.196817717242998\\
0.118	0.197853089386839\\
0.119	0.198569274388797\\
0.12	0.199613597749388\\
0.121	0.200352940804487\\
0.122	0.201263781500076\\
0.123	0.202220334176555\\
0.124	0.203049747983987\\
0.125	0.203879439787589\\
0.126	0.204722798154013\\
0.127	0.205747967370479\\
0.128	0.206608824296466\\
0.129	0.207409570518752\\
0.13	0.208330705882499\\
0.131	0.209156706427205\\
0.132	0.210056711712912\\
0.133	0.210954415238079\\
0.134	0.211856262975721\\
0.135	0.212721359866254\\
0.136	0.213654319573888\\
0.137	0.214550087048761\\
0.138	0.215424208341018\\
0.139	0.21629114696757\\
0.14	0.217123364110731\\
0.141	0.218061295422797\\
0.142	0.218944798898324\\
0.143	0.219743069051565\\
0.144	0.220669836806108\\
0.145	0.221623841542296\\
0.146	0.222481412930095\\
0.147	0.223389360619137\\
0.148	0.224346143757738\\
0.149	0.225099642830616\\
0.15	0.226034969796125\\
0.151	0.226869130232453\\
0.152	0.227848557628249\\
0.153	0.228680264611351\\
0.154	0.229511322942198\\
0.155	0.230479988624179\\
0.156	0.231405139834481\\
0.157	0.232261290011746\\
0.158	0.233124961851242\\
0.159	0.234107673687613\\
0.16	0.234841541347134\\
0.161	0.235767345519507\\
0.162	0.236751249909204\\
0.163	0.237600204286276\\
0.164	0.23849419937629\\
0.165	0.239449972473643\\
0.166	0.240342431744127\\
0.167	0.241202289480982\\
0.168	0.242019627888101\\
0.169	0.242953387292077\\
0.17	0.243927644348457\\
0.171	0.244743515247468\\
0.172	0.245671863388465\\
0.173	0.246481403291101\\
0.174	0.247460932682663\\
0.175	0.248380329037493\\
0.176	0.249245705074086\\
0.177	0.250160820437207\\
0.178	0.25106978843343\\
0.179	0.251891537330417\\
0.18	0.252819537880317\\
0.181	0.253749662208356\\
0.182	0.254701276321316\\
0.183	0.255466565512691\\
0.184	0.256489291716571\\
0.185	0.257308471897012\\
0.186	0.258204484889645\\
0.187	0.259152758075666\\
0.188	0.259949944265982\\
0.189	0.260921791317749\\
0.19	0.26179890825369\\
0.191	0.262780839560728\\
0.192	0.263580191102852\\
0.193	0.264533430646384\\
0.194	0.265400927247696\\
0.195	0.266281596575496\\
0.196	0.267285167311504\\
0.197	0.26807561093261\\
0.198	0.269060002189198\\
0.199	0.269940159219796\\
0.2	0.270873503480562\\
0.201	0.271805252189607\\
0.202	0.272688462446454\\
0.203	0.273578274813119\\
0.204	0.274528232849596\\
0.205	0.275433145901583\\
0.206	0.276265410948114\\
0.207	0.27722460366873\\
0.208	0.278105692524211\\
0.209	0.278991251035589\\
0.21	0.279950788712568\\
0.211	0.280850985637333\\
0.212	0.2816894480523\\
0.213	0.282558822957946\\
0.214	0.283463567607974\\
0.215	0.284504303791624\\
0.216	0.285323995721442\\
0.217	0.286264444826902\\
0.218	0.287083243273985\\
0.219	0.288016370690331\\
0.22	0.288965383872866\\
0.221	0.289824997185882\\
0.222	0.290777573769108\\
0.223	0.291620271905085\\
0.224	0.292578503835094\\
0.225	0.293439862652705\\
0.226	0.294412618130293\\
0.227	0.295333106182221\\
0.228	0.296251136549052\\
0.229	0.297094861693092\\
0.23	0.298074132196029\\
0.231	0.298972868590636\\
0.232	0.299778918212947\\
0.233	0.300712492773335\\
0.234	0.301644602733481\\
0.235	0.30252531758873\\
0.236	0.303438385402162\\
0.237	0.304380224948382\\
0.238	0.30525334721444\\
0.239	0.306241581765645\\
0.24	0.307106670864184\\
0.241	0.307984574422879\\
0.242	0.308984533735205\\
0.243	0.309870941766169\\
0.244	0.310839602060643\\
0.245	0.311595334786825\\
0.246	0.312592224721659\\
0.247	0.313455093767566\\
0.248	0.314425294939666\\
0.249	0.315282421460295\\
0.25	0.316220604414974\\
0.251	0.317150650964178\\
0.252	0.318121997917765\\
0.253	0.318959082349048\\
0.254	0.319906906853096\\
0.255	0.320763468966239\\
0.256	0.321749016509167\\
0.257	0.32266667609046\\
0.258	0.323568883683228\\
0.259	0.324459503338114\\
0.26	0.325417477544173\\
0.261	0.326319502230402\\
0.262	0.327181398055839\\
0.263	0.328137438395491\\
0.264	0.329047205022719\\
0.265	0.32998948785043\\
0.266	0.330820487516983\\
0.267	0.331823650450547\\
0.268	0.332661965241803\\
0.269	0.333628455475183\\
0.27	0.334495760355785\\
0.271	0.335457994133014\\
0.272	0.336401585835316\\
0.273	0.337287354677478\\
0.274	0.338233238965833\\
0.275	0.339110333560559\\
0.276	0.340071130401517\\
0.277	0.340961604487245\\
0.278	0.34189801065579\\
0.279	0.342801785580265\\
0.28	0.34375728655299\\
0.281	0.344574821992153\\
0.282	0.34553083393881\\
0.283	0.346481757282544\\
0.284	0.347449236844357\\
0.285	0.348332728720602\\
0.286	0.349236623406222\\
0.287	0.350119898216435\\
0.288	0.351010795444955\\
0.289	0.35197854035286\\
0.29	0.352937713416788\\
0.291	0.353825636953472\\
0.292	0.354769190604522\\
0.293	0.355674054353499\\
0.294	0.356535365347995\\
0.295	0.357510988541876\\
0.296	0.358434214070702\\
0.297	0.359287381120647\\
0.298	0.36022865007435\\
0.299	0.361098325268004\\
0.3	0.362052272130389\\
0.301	0.363033473017127\\
0.302	0.363936769928476\\
0.303	0.36480507768515\\
0.304	0.365797778409401\\
0.305	0.36665792906844\\
0.306	0.367645678417583\\
0.307	0.368565962658737\\
0.308	0.36944094876082\\
0.309	0.370432717790325\\
0.31	0.371320195145304\\
0.311	0.372209006947753\\
0.312	0.373177361077741\\
0.313	0.374108122864089\\
0.314	0.37501221238557\\
0.315	0.375913651502571\\
0.316	0.376781721724663\\
0.317	0.37776475286705\\
0.318	0.378662176625642\\
0.319	0.379606001558196\\
0.32	0.380603507864411\\
0.321	0.381460553382967\\
0.322	0.382413333797005\\
0.323	0.383250781194118\\
0.324	0.384240633018751\\
0.325	0.385186712384836\\
0.326	0.386082561413973\\
0.327	0.386993141956796\\
0.328	0.387893279225396\\
0.329	0.388789058574934\\
0.33	0.389761508935088\\
0.331	0.390719700340127\\
0.332	0.391670217050178\\
0.333	0.392622449527328\\
0.334	0.39346007346403\\
0.335	0.394445431772067\\
0.336	0.395363987735876\\
0.337	0.396225994558396\\
0.338	0.397171220838619\\
0.339	0.398144577854513\\
0.34	0.399018360451787\\
0.341	0.399936864382604\\
0.342	0.400879997900559\\
0.343	0.401826641077901\\
0.344	0.402775491457666\\
0.345	0.403617031928647\\
0.346	0.404592063955214\\
0.347	0.405493212197188\\
0.348	0.406388467077539\\
0.349	0.407377724883763\\
0.35	0.408256770067085\\
0.351	0.409239167941941\\
0.352	0.410112352590386\\
0.353	0.411062407994529\\
0.354	0.412013737257451\\
0.355	0.412878462114106\\
0.356	0.413793494428715\\
0.357	0.414706780690764\\
0.358	0.415691025247024\\
0.359	0.416631536012096\\
0.36	0.417537959013129\\
0.361	0.418555591311342\\
0.362	0.419474470466781\\
0.363	0.420421933764341\\
0.364	0.421299203996054\\
0.365	0.422204563082094\\
0.366	0.423155775740779\\
0.367	0.424096172508971\\
0.368	0.425023765560282\\
0.369	0.425942829079396\\
0.37	0.42680384920688\\
0.371	0.427735540384439\\
0.372	0.428702207972099\\
0.373	0.429638477772021\\
0.374	0.43055991963002\\
0.375	0.431537251581766\\
0.376	0.432380562897682\\
0.377	0.433322774631409\\
0.378	0.434265731367859\\
0.379	0.435234969807876\\
0.38	0.436114804287132\\
0.381	0.437078467775069\\
0.382	0.438017606817833\\
0.383	0.438894779262693\\
0.384	0.439785502569242\\
0.385	0.44074486585776\\
0.386	0.441734160446154\\
0.387	0.44262116504368\\
0.388	0.443586517427268\\
0.389	0.444542280748172\\
0.39	0.445415129254367\\
0.391	0.446420449609642\\
0.392	0.447298361135998\\
0.393	0.448254591589686\\
0.394	0.449192117947095\\
0.395	0.450142306373238\\
0.396	0.450985138697602\\
0.397	0.451928336891779\\
0.398	0.452891409094014\\
0.399	0.453787435598629\\
0.4	0.454714589730837\\
0.401	0.455637216700083\\
0.402	0.456660592223077\\
0.403	0.457537136528387\\
0.404	0.458445391720864\\
0.405	0.459413092309179\\
0.406	0.460349594381859\\
0.407	0.461299729386959\\
0.408	0.462193763751547\\
0.409	0.463193279329601\\
0.41	0.464118299038882\\
0.411	0.464971718008058\\
0.412	0.465939769450561\\
0.413	0.466867682433161\\
0.414	0.467792617540233\\
0.415	0.468776578463731\\
0.416	0.469670479621224\\
0.417	0.470555646041615\\
0.418	0.471589081043967\\
0.419	0.472505690334138\\
0.42	0.473376219062343\\
0.421	0.474342110457646\\
0.422	0.475310144739603\\
0.423	0.476200419764766\\
0.424	0.477151316633143\\
0.425	0.478049488618706\\
0.426	0.479060735536133\\
0.427	0.479949542637669\\
0.428	0.480849009744015\\
0.429	0.481860300403892\\
0.43	0.482706541733163\\
0.431	0.483718674559536\\
0.432	0.484617190990021\\
0.433	0.485579173018738\\
0.434	0.486428899469498\\
0.435	0.487409845264698\\
0.436	0.488373374550984\\
0.437	0.489300053836529\\
0.438	0.490255735305664\\
0.439	0.491205999620254\\
0.44	0.492132695609752\\
0.441	0.49300133944361\\
0.442	0.493995468543848\\
0.443	0.494873810589709\\
0.444	0.495872511228842\\
0.445	0.496783619247972\\
0.446	0.497727806034718\\
0.447	0.49866094506242\\
0.448	0.499580043671662\\
0.449	0.500498883022207\\
0.45	0.501425339619979\\
0.451	0.502431333236253\\
0.452	0.503290950515537\\
0.453	0.504234083648689\\
0.454	0.505214678926476\\
0.455	0.506149251806577\\
0.456	0.507063752458061\\
0.457	0.507943179911144\\
0.458	0.509018519117049\\
0.459	0.509881148433926\\
0.46	0.510830933577035\\
0.461	0.511703639501733\\
0.462	0.512732270844651\\
0.463	0.513641104518118\\
0.464	0.514595136505193\\
0.465	0.515529684470125\\
0.466	0.516416641700554\\
0.467	0.517341949396652\\
0.468	0.518348793173566\\
0.469	0.519231303970024\\
0.47	0.520195654645021\\
0.471	0.521099535745118\\
0.472	0.522065067570915\\
0.473	0.522995508231493\\
0.474	0.523910362850583\\
0.475	0.524833177060286\\
0.476	0.525839243818494\\
0.477	0.526724783641011\\
0.478	0.527686261751712\\
0.479	0.528653105542734\\
0.48	0.529512621257743\\
0.481	0.530446216411724\\
0.482	0.53142519397477\\
0.483	0.532366610976655\\
0.484	0.533343967094191\\
0.485	0.534306825748778\\
0.486	0.535206131646666\\
0.487	0.536118404317644\\
0.488	0.537038074791111\\
0.489	0.537983660595432\\
0.49	0.538964730461159\\
0.491	0.539935368023436\\
0.492	0.540820106264687\\
0.493	0.541709258517528\\
0.494	0.54269424188441\\
0.495	0.54367425681748\\
0.496	0.54459270752269\\
0.497	0.545547898292101\\
0.498	0.546409497297222\\
0.499	0.547363027427012\\
0.5	0.548317934816535\\
0.501	0.549279415301237\\
0.502	0.550252329472631\\
0.503	0.551151955875944\\
0.504	0.552066006022312\\
0.505	0.55304297330466\\
0.506	0.553992618414448\\
0.507	0.554893128464903\\
0.508	0.555825789495997\\
0.509	0.556739477000759\\
0.51	0.557708060732445\\
0.511	0.558691250928004\\
0.512	0.559557518835904\\
0.513	0.560536890719271\\
0.514	0.561475354496209\\
0.515	0.562423891285326\\
0.516	0.563352078684525\\
0.517	0.56428148622798\\
0.518	0.56524166263786\\
0.519	0.566149821456084\\
0.52	0.567166456491947\\
0.521	0.568043521762084\\
0.522	0.568959364092464\\
0.523	0.57000066554058\\
0.524	0.570946991577532\\
0.525	0.571778686469846\\
0.526	0.572746647168337\\
0.527	0.573747475702157\\
0.528	0.574660520622795\\
0.529	0.575555859821794\\
0.53	0.576551706037006\\
0.531	0.577436762503844\\
0.532	0.578392890387387\\
0.533	0.579367066699768\\
0.534	0.580247010549391\\
0.535	0.581211850747172\\
0.536	0.582189349812437\\
0.537	0.583168002789379\\
0.538	0.58408867161366\\
0.539	0.584985000711843\\
0.54	0.585908496286811\\
0.541	0.586908174003095\\
0.542	0.587867332074132\\
0.543	0.5887475531509\\
0.544	0.589738470815444\\
0.545	0.590630648690444\\
0.546	0.59163561739951\\
0.547	0.592565566102933\\
0.548	0.593530654413124\\
0.549	0.594424175888995\\
0.55	0.595384483482786\\
0.551	0.596287526267252\\
0.552	0.59721099448996\\
0.553	0.598191442313271\\
0.554	0.59916012119203\\
0.555	0.600060716242312\\
0.556	0.601007946500659\\
0.557	0.601961011599271\\
0.558	0.602872542853866\\
0.559	0.603828705355392\\
0.56	0.604833170723467\\
0.561	0.605701045998931\\
0.562	0.606633908548808\\
0.563	0.607652398500622\\
0.564	0.608547275465531\\
0.565	0.609434474351817\\
0.566	0.610459494547548\\
0.567	0.611414640267796\\
0.568	0.612327515361085\\
0.569	0.613294056799802\\
0.57	0.614184141280899\\
0.571	0.61512391536267\\
0.572	0.616086789530163\\
0.573	0.61701616190817\\
0.574	0.617991702888823\\
0.575	0.618921826018357\\
0.576	0.619905480368521\\
0.577	0.620815502867717\\
0.578	0.621801722780143\\
0.579	0.622728310536539\\
0.58	0.623615392509779\\
0.581	0.624565201188165\\
0.582	0.625498928727756\\
0.583	0.626483577527518\\
0.584	0.627422123980013\\
0.585	0.62838269193036\\
0.586	0.629362354333175\\
0.587	0.63026985402801\\
0.588	0.631185571698175\\
0.589	0.63211461385127\\
0.59	0.633061795288976\\
0.591	0.634028783224338\\
0.592	0.634992086736763\\
0.593	0.635969110015612\\
0.594	0.636875470031646\\
0.595	0.637804521206269\\
0.596	0.638742381641231\\
0.597	0.639709896263597\\
0.598	0.640624850252473\\
0.599	0.641602667067274\\
0.6	0.642552930830511\\
0.601	0.643519285480492\\
0.602	0.644468124812935\\
0.603	0.645363754906151\\
0.604	0.646344119413704\\
0.605	0.647224651837058\\
0.606	0.648213455581542\\
0.607	0.649203636130677\\
0.608	0.650082673337455\\
0.609	0.651010091463967\\
0.61	0.652015391490106\\
0.611	0.652924314536589\\
0.612	0.653890448874744\\
0.613	0.654809147319821\\
0.614	0.655753033574838\\
0.615	0.656742338460088\\
0.616	0.657666555439896\\
0.617	0.658614007761423\\
0.618	0.659539917888681\\
0.619	0.660482129273504\\
0.62	0.661403890982213\\
0.621	0.662342888616627\\
0.622	0.663322732988032\\
0.623	0.664303960263702\\
0.624	0.665223449535996\\
0.625	0.66613469693103\\
0.626	0.667069550808818\\
0.627	0.668034336716752\\
0.628	0.669032935033964\\
0.629	0.66992775119401\\
0.63	0.670927933659384\\
0.631	0.671873800171505\\
0.632	0.672784899796041\\
0.633	0.673713243109888\\
0.634	0.674647420706301\\
0.635	0.675660825469285\\
0.636	0.676615748245576\\
0.637	0.677506734033111\\
0.638	0.678439246137126\\
0.639	0.679380347113203\\
0.64	0.680370887900338\\
0.641	0.681290925899975\\
0.642	0.682239152145758\\
0.643	0.683200579038225\\
0.644	0.684161223448857\\
0.645	0.685121821606545\\
0.646	0.686082366133314\\
0.647	0.687026353285642\\
0.648	0.687938922875806\\
0.649	0.688893079322094\\
0.65	0.689794944776674\\
0.651	0.690768050454131\\
0.652	0.691716319481205\\
0.653	0.692640041571724\\
0.654	0.693605412295895\\
0.655	0.694571819713419\\
0.656	0.695491763869556\\
0.657	0.696462733164938\\
0.658	0.697359833040022\\
0.659	0.69833103720199\\
0.66	0.699293461446106\\
0.661	0.700287392006547\\
0.662	0.701200282114891\\
0.663	0.702180612497763\\
0.664	0.703097261653448\\
0.665	0.704043280512363\\
0.666	0.704964429477268\\
0.667	0.70592481721631\\
0.668	0.706919739586279\\
0.669	0.707851194771985\\
0.67	0.708804293203975\\
0.671	0.709746584346789\\
0.672	0.710710917968125\\
0.673	0.711634575808918\\
0.674	0.712571147030782\\
0.675	0.713488850390057\\
0.676	0.714460206809059\\
0.677	0.715430825176198\\
0.678	0.71635214550944\\
0.679	0.717328428880323\\
0.68	0.718220854006091\\
0.681	0.719205238935267\\
0.682	0.720157366601116\\
0.683	0.721097911269423\\
0.684	0.722080774692697\\
0.685	0.722957045141279\\
0.686	0.723926981817275\\
0.687	0.72487762035973\\
0.688	0.725817869928444\\
0.689	0.726789525142666\\
0.69	0.727722651720012\\
0.691	0.728666769392542\\
0.692	0.729611372868407\\
0.693	0.730554013897007\\
0.694	0.73150564671701\\
0.695	0.73246601032765\\
0.696	0.733423442491404\\
0.697	0.734377403698337\\
0.698	0.735328012305236\\
0.699	0.736275790021379\\
0.7	0.737221710033802\\
0.701	0.738171866212678\\
0.702	0.739117475043065\\
0.703	0.740074101298447\\
0.704	0.741010307442824\\
0.705	0.741944444251866\\
0.706	0.742949169705595\\
0.707	0.74386938526096\\
0.708	0.74478451941851\\
0.709	0.745750985924369\\
0.71	0.746725051836215\\
0.711	0.747669684167491\\
0.712	0.74859701171027\\
0.713	0.749546756130751\\
0.714	0.75047288294547\\
0.715	0.751475475768563\\
0.716	0.752399941873983\\
0.717	0.75332298120903\\
0.718	0.754321098129487\\
0.719	0.755245891245379\\
0.72	0.756234031944232\\
0.721	0.757202498024264\\
0.722	0.758062612516108\\
0.723	0.759028227567285\\
0.724	0.759996921780849\\
0.725	0.760964284775095\\
0.726	0.761924353079069\\
0.727	0.762874305797556\\
0.728	0.763805585684617\\
0.729	0.764734954752009\\
0.73	0.76567292237273\\
0.731	0.766612115219207\\
0.732	0.767600458254746\\
0.733	0.768549737134221\\
0.734	0.769460119088032\\
0.735	0.770441559855327\\
0.736	0.771383378892262\\
0.737	0.772382576050835\\
0.738	0.7732877914568\\
0.739	0.774235469602649\\
0.74	0.775179127840174\\
0.741	0.77612066587532\\
0.742	0.777144012107785\\
0.743	0.778074171471702\\
0.744	0.779030742243268\\
0.745	0.779966825499415\\
0.746	0.780872385695058\\
0.747	0.781877751267371\\
0.748	0.782798567996564\\
0.749	0.783770023832651\\
0.75	0.784682053415279\\
0.751	0.785625650258297\\
0.752	0.786637463607915\\
0.753	0.787565345803373\\
0.754	0.788505078068225\\
0.755	0.789494706925197\\
0.756	0.790393634166278\\
0.757	0.791351069633961\\
0.758	0.792296032134129\\
0.759	0.793247937645154\\
0.76	0.794178847362341\\
0.761	0.795160966009993\\
0.762	0.796143493755409\\
0.763	0.797090518982154\\
0.764	0.798023429948471\\
0.765	0.798968209345974\\
0.766	0.799930864339487\\
0.767	0.800850827359343\\
0.768	0.801815052488875\\
0.769	0.802769604740624\\
0.77	0.803764673887962\\
0.771	0.804668568234781\\
0.772	0.805638796699614\\
0.773	0.806556078119962\\
0.774	0.807534503819513\\
0.775	0.808455599574572\\
0.776	0.809403096605239\\
0.777	0.810376164522164\\
0.778	0.811342022370799\\
0.779	0.812273227780367\\
0.78	0.813218337104427\\
0.781	0.814177255591003\\
0.782	0.815086669051436\\
0.783	0.816069160753122\\
0.784	0.817011085063625\\
0.785	0.817997450246419\\
0.786	0.818927036956053\\
0.787	0.819940786840237\\
0.788	0.820831519172631\\
0.789	0.821754318935868\\
0.79	0.822755657870627\\
0.791	0.823734440325548\\
0.792	0.824662484018122\\
0.793	0.825638203768539\\
0.794	0.82658236443914\\
0.795	0.827550635245058\\
0.796	0.828486433667311\\
0.797	0.829438743317325\\
0.798	0.830351938394561\\
0.799	0.831270354397645\\
0.8	0.832294952606632\\
0.801	0.833256326069272\\
0.802	0.834160443259421\\
0.803	0.835182046372596\\
0.804	0.836093386838662\\
0.805	0.837065270220691\\
0.806	0.838014782622963\\
0.807	0.838958766558357\\
0.808	0.839914197525039\\
0.809	0.840787345776333\\
0.81	0.841820657011753\\
0.811	0.842778025524355\\
0.812	0.843683032423728\\
0.813	0.844629627402009\\
0.814	0.845565019978337\\
0.815	0.846531447316295\\
0.816	0.847475148011793\\
0.817	0.848491503973571\\
0.818	0.849438443633474\\
0.819	0.850355180035037\\
0.82	0.851289480868453\\
0.821	0.852314473547968\\
0.822	0.853226668090564\\
0.823	0.854146369129249\\
0.824	0.855156561383919\\
0.825	0.856051948713087\\
0.826	0.857029335197745\\
0.827	0.858011792808516\\
0.828	0.858966677128848\\
0.829	0.859895097045146\\
0.83	0.860833561611899\\
0.831	0.86178333775042\\
0.832	0.862744499296806\\
0.833	0.863713466704232\\
0.834	0.86467667714105\\
0.835	0.865597250587041\\
0.836	0.866587538445057\\
0.837	0.867519662232365\\
0.838	0.868498506215406\\
0.839	0.869398164385538\\
0.84	0.870349431238209\\
0.841	0.871329304720166\\
0.842	0.872297968654548\\
0.843	0.87320669826595\\
0.844	0.874157250786454\\
0.845	0.875137443376434\\
0.846	0.876100033144734\\
0.847	0.877045140388303\\
0.848	0.877995224577698\\
0.849	0.878941750300378\\
0.85	0.87988458736844\\
0.851	0.880841413922132\\
0.852	0.881836657062703\\
0.853	0.882762233442505\\
0.854	0.883717487578035\\
0.855	0.884642461470704\\
0.856	0.885667674956403\\
0.857	0.886580813531405\\
0.858	0.887490790245139\\
0.859	0.88848505187654\\
0.86	0.889455991380683\\
0.861	0.89041873724126\\
0.862	0.891370078882132\\
0.863	0.892278551575476\\
0.864	0.893244440470123\\
0.865	0.89422332459608\\
0.866	0.895184786995144\\
0.867	0.896056075835664\\
0.868	0.897059457702294\\
0.869	0.897987631102038\\
0.87	0.898968995872417\\
0.871	0.899967143904326\\
0.872	0.900857698332277\\
0.873	0.901860796649771\\
0.874	0.902762152094803\\
0.875	0.903733196179497\\
0.876	0.904679627037079\\
0.877	0.905639849833636\\
0.878	0.906576367896611\\
0.879	0.907525451318215\\
0.88	0.908506251471634\\
0.881	0.909484229182845\\
0.882	0.910403336446416\\
0.883	0.911410747162777\\
0.884	0.912321498027221\\
0.885	0.913311122206814\\
0.886	0.914241207239801\\
0.887	0.915212536117051\\
0.888	0.916161840290992\\
0.889	0.917073984575673\\
0.89	0.918031707082257\\
0.891	0.919022890804929\\
0.892	0.919975556234945\\
0.893	0.920917196101594\\
0.894	0.921899284996565\\
0.895	0.922809479280674\\
0.896	0.923777305570525\\
0.897	0.924702023780461\\
0.898	0.925638924419372\\
0.899	0.926669268924122\\
0.9	0.927632535420869\\
0.901	0.928543637372\\
0.902	0.929513129583072\\
0.903	0.930421574069281\\
0.904	0.931453514856831\\
0.905	0.932372505923876\\
0.906	0.933338492623285\\
0.907	0.934259698186708\\
0.908	0.935221747461007\\
0.909	0.936221171525201\\
0.91	0.9371368816504\\
0.911	0.938095017245222\\
0.912	0.93908357781385\\
0.913	0.939994408824915\\
0.914	0.941007328780819\\
0.915	0.941924958014487\\
0.916	0.942914580753362\\
0.917	0.943794536808861\\
0.918	0.944779722830105\\
0.919	0.945713383641912\\
0.92	0.94669536827493\\
0.921	0.947620802329273\\
0.922	0.94862458897646\\
0.923	0.949543489409115\\
0.924	0.950491807830354\\
0.925	0.951451940710904\\
0.926	0.9524027004105\\
0.927	0.953364314471043\\
0.928	0.954337207766368\\
0.929	0.955321405594134\\
0.93	0.956278385977372\\
0.931	0.957237811305615\\
0.932	0.958127099618088\\
0.933	0.959124606716735\\
0.934	0.960069195260423\\
0.935	0.961065726307076\\
0.936	0.961978323535134\\
0.937	0.96291424574577\\
0.938	0.963864519829314\\
0.939	0.964823072571988\\
0.94	0.96579745725611\\
0.941	0.966766014626605\\
0.942	0.967735947677756\\
0.943	0.968660680955919\\
0.944	0.969635707224672\\
0.945	0.970554115644763\\
0.946	0.97152047197612\\
0.947	0.972489326460415\\
0.948	0.973427415819539\\
0.949	0.974419072724636\\
0.95	0.975323321717214\\
0.951	0.976310016043547\\
0.952	0.977232034353253\\
0.953	0.978222566239823\\
0.954	0.979209583073852\\
0.955	0.980130801576435\\
0.956	0.981088869743487\\
0.957	0.982051515319759\\
0.958	0.983016332701521\\
0.959	0.983960441150603\\
0.96	0.984912642199488\\
0.961	0.985845538298741\\
0.962	0.986801689091958\\
0.963	0.987761633984284\\
0.964	0.988748831517287\\
0.965	0.98970403287585\\
0.966	0.990634830389943\\
0.967	0.991609289077327\\
0.968	0.992571106240112\\
0.969	0.993487940637048\\
0.97	0.994467118944912\\
0.971	0.995414970540031\\
0.972	0.99637170330762\\
0.973	0.997335600477631\\
0.974	0.998330789580282\\
0.975	0.999260227955913\\
0.976	1.00016320392422\\
0.977	1.00117369454347\\
0.978	1.00213018597165\\
0.979	1.00303557599166\\
0.98	1.00405283790708\\
0.981	1.005020661894\\
0.982	1.00592307904061\\
0.983	1.00688921231468\\
0.984	1.00783564203202\\
0.985	1.00884473672088\\
0.986	1.00977041635304\\
0.987	1.01070826321165\\
0.988	1.01166227778807\\
0.989	1.0126187573099\\
0.99	1.01359803725688\\
0.991	1.01451706547976\\
0.992	1.01546503773275\\
0.993	1.01644067825119\\
0.994	1.01742252112531\\
0.995	1.01835303215103\\
0.996	1.01931713672176\\
0.997	1.02026456663155\\
0.998	1.02123855306674\\
0.999	1.02219639358403\\
1	1.02312902455634\\
1.001	1.02409050860645\\
1.002	1.0250975933683\\
1.003	1.026031941493\\
1.004	1.02700107527285\\
1.005	1.02797359590934\\
1.006	1.02890140134011\\
1.007	1.02986896217615\\
1.008	1.03079849602707\\
1.009	1.03177196427008\\
1.01	1.03274394515723\\
1.011	1.03368193974646\\
1.012	1.03461802702318\\
1.013	1.0355942020977\\
1.014	1.03656494591234\\
1.015	1.03751270724829\\
1.016	1.03844757713289\\
1.017	1.03947483457539\\
1.018	1.04040544634208\\
1.019	1.04134080928079\\
1.02	1.04227304139923\\
1.021	1.04324760703128\\
1.022	1.04421589527912\\
1.023	1.04514348578143\\
1.024	1.04613289229326\\
1.025	1.04706037908602\\
1.026	1.04804178449445\\
1.027	1.04903082001278\\
1.028	1.04993113993783\\
1.029	1.05091680744844\\
1.03	1.05186513085693\\
1.031	1.05285292862297\\
1.032	1.05377100045994\\
1.033	1.05475641605159\\
1.034	1.05570136573745\\
1.035	1.05664330564119\\
1.036	1.05758711444156\\
1.037	1.05854860476133\\
1.038	1.05957738420044\\
1.039	1.06046845312854\\
1.04	1.06145529664801\\
1.041	1.06239857089016\\
1.042	1.06337948350125\\
1.043	1.06432522087505\\
1.044	1.06525672458163\\
1.045	1.0662336048088\\
1.046	1.06716401702014\\
1.047	1.06812824201268\\
1.048	1.06910243784613\\
1.049	1.07006927939742\\
1.05	1.07098158570664\\
1.051	1.07194719031917\\
1.052	1.07295342175868\\
1.053	1.07390458670339\\
1.054	1.07486109071543\\
1.055	1.0758049440907\\
1.056	1.07678534347925\\
1.057	1.07769727825213\\
1.058	1.07865366724138\\
1.059	1.07966459201364\\
1.06	1.08061462813364\\
1.061	1.08154141324402\\
1.062	1.08252406155153\\
1.063	1.08347353404646\\
1.064	1.08440923594044\\
1.065	1.08540195758364\\
1.066	1.08635382249158\\
1.067	1.08729520442996\\
1.068	1.08825522921162\\
1.069	1.08920569797487\\
1.07	1.09019077883977\\
1.071	1.09114784751393\\
1.072	1.09206803707841\\
1.073	1.09305045852502\\
1.074	1.09398443473341\\
1.075	1.09492374339725\\
1.076	1.09594693545486\\
1.077	1.0968806195448\\
1.078	1.09784926349942\\
1.079	1.09878510445046\\
1.08	1.09974433379899\\
1.081	1.1007041822497\\
1.082	1.10164564933985\\
1.083	1.10262845549001\\
1.084	1.10360231161951\\
1.085	1.10454400675312\\
1.086	1.10552419826116\\
1.087	1.10643805160679\\
1.088	1.10742205398421\\
1.089	1.10837120139762\\
1.09	1.10936599179821\\
1.091	1.11026617438002\\
1.092	1.11126128162816\\
1.093	1.11219493751164\\
1.094	1.11314570244556\\
1.095	1.11411530976367\\
1.096	1.11510024624159\\
1.097	1.11604513254677\\
1.098	1.11698773555016\\
1.099	1.11793819234225\\
1.1	1.11889692060981\\
1.101	1.1198656081775\\
1.102	1.1208394939329\\
1.103	1.12180613717812\\
1.104	1.12276596828236\\
1.105	1.12368446465469\\
1.106	1.12465242564812\\
1.107	1.12564711896803\\
1.108	1.12656727361806\\
1.109	1.12754410028992\\
1.11	1.12848110242089\\
1.111	1.12946385215543\\
1.112	1.13038990137247\\
1.113	1.13138485032293\\
1.114	1.13231209129972\\
1.115	1.13329719200597\\
1.116	1.13424806006796\\
1.117	1.13521329327401\\
1.118	1.13614607111958\\
1.119	1.13711687744426\\
1.12	1.13808228231478\\
1.121	1.13905293545925\\
1.122	1.13999165778554\\
1.123	1.14095998563046\\
1.124	1.14194085210484\\
1.125	1.142864962545\\
1.126	1.1438294521869\\
1.127	1.14476870134502\\
1.128	1.14572577878922\\
1.129	1.14673268517431\\
1.13	1.14767404305878\\
1.131	1.14860429105749\\
1.132	1.1496259041705\\
1.133	1.15054807102262\\
1.134	1.15151894470204\\
1.135	1.15247083391827\\
1.136	1.15340948778631\\
1.137	1.15438672577948\\
1.138	1.15531627647052\\
1.139	1.15628372185001\\
1.14	1.15724335035417\\
1.141	1.15821149289037\\
1.142	1.15918653464127\\
1.143	1.16011492136611\\
1.144	1.16108838366488\\
1.145	1.16204549890405\\
1.146	1.16300884551071\\
1.147	1.16399512734753\\
1.148	1.16493752932154\\
1.149	1.16590254600621\\
1.15	1.16684641010126\\
1.151	1.16783053649771\\
1.152	1.16877362494848\\
1.153	1.16971124961567\\
1.154	1.17066636079981\\
1.155	1.17162816280576\\
1.156	1.17262004805887\\
1.157	1.17356082913126\\
1.158	1.17450961638764\\
1.159	1.17545962306347\\
1.16	1.17643034266125\\
1.161	1.17739260682621\\
1.162	1.17836058279936\\
1.163	1.17934453885563\\
1.164	1.18026300134021\\
1.165	1.18125425126443\\
1.166	1.18222378681864\\
1.167	1.18316843299689\\
1.168	1.18411273872519\\
1.169	1.185078827285\\
1.17	1.18600996007908\\
1.171	1.18701407450811\\
1.172	1.18795465354499\\
1.173	1.18890040206904\\
1.174	1.18986146074821\\
1.175	1.19082424875923\\
1.176	1.19178064393078\\
1.177	1.19273589059661\\
1.178	1.19368595396946\\
1.179	1.19465236868732\\
1.18	1.19562682253211\\
1.181	1.19659792778213\\
1.182	1.19756529137208\\
1.183	1.19852860580821\\
1.184	1.19948764124232\\
1.185	1.20040695729307\\
1.186	1.20140304614975\\
1.187	1.20235679670957\\
1.188	1.20332088398092\\
1.189	1.2042579450016\\
1.19	1.2052216968249\\
1.191	1.20617563507951\\
1.192	1.20712944451086\\
1.193	1.20807938750026\\
1.194	1.20905371357348\\
1.195	1.21002481256214\\
1.196	1.21099318773589\\
1.197	1.21194424318543\\
1.198	1.21290372433679\\
1.199	1.21388152532435\\
1.2	1.21483815981891\\
1.201	1.21578009610435\\
1.202	1.21671733834347\\
1.203	1.21770850674553\\
1.204	1.21864081897847\\
1.205	1.21959795797533\\
1.206	1.22057988068046\\
1.207	1.22154030495833\\
1.208	1.22249550052814\\
1.209	1.22344014098571\\
1.21	1.2243982575886\\
1.211	1.22537795240548\\
1.212	1.22634110037609\\
1.213	1.22730674672729\\
1.214	1.22828988337276\\
1.215	1.22919422649601\\
1.216	1.23018610723241\\
1.217	1.23113798729696\\
1.218	1.23209503051343\\
1.219	1.23305949914986\\
1.22	1.23402576873264\\
1.221	1.23498853670325\\
1.222	1.23594747229641\\
1.223	1.23690281375785\\
1.224	1.23784317415585\\
1.225	1.23880856556319\\
1.226	1.23977523244549\\
1.227	1.24069892959951\\
1.228	1.24167455913902\\
1.229	1.24267376354438\\
1.23	1.24362957111108\\
1.231	1.2445860402744\\
1.232	1.24552849156689\\
1.233	1.2465055950424\\
1.234	1.24747205683993\\
1.235	1.24841995490694\\
1.236	1.24938618406086\\
1.237	1.25033692351537\\
1.238	1.25128314619141\\
1.239	1.25227867068057\\
1.24	1.25323581841142\\
1.241	1.25414838375474\\
1.242	1.25513886424249\\
1.243	1.25608908585722\\
1.244	1.25708158827033\\
1.245	1.25803045346983\\
1.246	1.25898843629958\\
1.247	1.25994007286137\\
1.248	1.26088695468132\\
1.249	1.26187242902124\\
1.25	1.26281072550043\\
1.251	1.26376910365493\\
1.252	1.26475836979486\\
1.253	1.26571595183258\\
1.254	1.26666715301514\\
1.255	1.2676162206969\\
1.256	1.2685786842754\\
1.257	1.26952244987315\\
1.258	1.27050299476359\\
1.259	1.27147786263673\\
1.26	1.27240488437766\\
1.261	1.27336502207339\\
1.262	1.2743678909914\\
1.263	1.27531957226673\\
1.264	1.27626536941185\\
1.265	1.27720525803532\\
1.266	1.27818091705092\\
1.267	1.27916882132504\\
1.268	1.2800942922053\\
1.269	1.28106029828483\\
1.27	1.28202392464578\\
1.271	1.2830060453111\\
1.272	1.28394378859879\\
1.273	1.2849001616666\\
1.274	1.28588083878595\\
1.275	1.2868167739751\\
1.276	1.28777762671973\\
1.277	1.2887703858951\\
1.278	1.2897033391511\\
1.279	1.29068521485371\\
1.28	1.29163829475452\\
1.281	1.29261639120379\\
1.282	1.29357114914802\\
1.283	1.29454329132009\\
1.284	1.29548564933356\\
1.285	1.29643684805693\\
1.286	1.29742083506166\\
1.287	1.29835502698133\\
1.288	1.29933684604346\\
1.289	1.3003091176491\\
1.29	1.30123373396476\\
1.291	1.30219595889091\\
1.292	1.30318179275353\\
1.293	1.30412043387065\\
1.294	1.30509049482861\\
1.295	1.30604336888153\\
1.296	1.30700530707072\\
1.297	1.307957593692\\
1.298	1.30896289020316\\
1.299	1.30990695578954\\
1.3	1.31084729670059\\
1.301	1.31182768142988\\
1.302	1.31278390386008\\
1.303	1.31371625089479\\
1.304	1.31468853763114\\
1.305	1.31565834373877\\
1.306	1.31663040987279\\
1.307	1.31756598758062\\
1.308	1.31854045761974\\
1.309	1.31949724697605\\
1.31	1.32047182441614\\
1.311	1.32141072244378\\
1.312	1.32238963531498\\
1.313	1.32333036857426\\
1.314	1.32430838984561\\
1.315	1.3252739176283\\
1.316	1.32624718044635\\
1.317	1.32720699329313\\
1.318	1.32814459593539\\
1.319	1.32912687260346\\
1.32	1.33005771253842\\
1.321	1.33101760529829\\
1.322	1.33199251738813\\
1.323	1.33295359774059\\
1.324	1.33390376518735\\
1.325	1.33487755441235\\
1.326	1.33582329444113\\
1.327	1.33680417692031\\
1.328	1.33777728274061\\
1.329	1.33870998815154\\
1.33	1.3396999338642\\
1.331	1.34063220119527\\
1.332	1.34159217906647\\
1.333	1.34257707843332\\
1.334	1.34352159735849\\
1.335	1.34448336604755\\
1.336	1.34543620546781\\
1.337	1.34640917772294\\
1.338	1.34737752421096\\
1.339	1.34832241372751\\
1.34	1.34927740327476\\
1.341	1.35025842061709\\
1.342	1.35122115144921\\
1.343	1.35216978058957\\
1.344	1.35311554086153\\
1.345	1.35410953642811\\
1.346	1.35506955289588\\
1.347	1.35600745833226\\
1.348	1.35697474919187\\
1.349	1.35794296285944\\
1.35	1.35889463985261\\
1.351	1.35986132047061\\
1.352	1.36083622861461\\
1.353	1.36180797165573\\
1.354	1.36276124769209\\
1.355	1.36373104178581\\
1.356	1.36467743316669\\
1.357	1.36566284293769\\
1.358	1.36659339362913\\
1.359	1.36755837274783\\
1.36	1.3685191979384\\
1.361	1.36947144627016\\
1.362	1.37043154091886\\
1.363	1.37142416891971\\
1.364	1.37237885431724\\
1.365	1.37332028568012\\
1.366	1.37428350385496\\
1.367	1.37523956396294\\
1.368	1.37620718678445\\
1.369	1.37719352374521\\
1.37	1.37816782393363\\
1.371	1.37909208789847\\
1.372	1.38006699439574\\
1.373	1.38102230027982\\
1.374	1.38199828208497\\
1.375	1.38291624558506\\
1.376	1.38391698399122\\
1.377	1.38487322651531\\
1.378	1.38582495693844\\
1.379	1.38679683886656\\
1.38	1.38774930980329\\
1.381	1.38872853977846\\
1.382	1.38968081578283\\
1.383	1.39063360230153\\
1.384	1.39160344799718\\
1.385	1.39257056320164\\
1.386	1.39353988178673\\
1.387	1.39449050679875\\
1.388	1.39545491573117\\
1.389	1.39641676456862\\
1.39	1.39737387173315\\
1.391	1.39831786498396\\
1.392	1.39931575725189\\
1.393	1.40025361116637\\
1.394	1.40122212911283\\
1.395	1.4021905072274\\
1.396	1.40314183314049\\
1.397	1.40409828459395\\
1.398	1.40504069186481\\
1.399	1.4060197821225\\
1.4	1.40699856564654\\
1.401	1.40795344717736\\
1.402	1.40889537232991\\
1.403	1.40988592914241\\
1.404	1.41085255121991\\
1.405	1.41181613192185\\
1.406	1.41276831997914\\
1.407	1.41373362022262\\
1.408	1.41469356625277\\
1.409	1.41564491536222\\
1.41	1.41660913975435\\
1.411	1.41756085123226\\
1.412	1.41854165665377\\
1.413	1.41949592401472\\
1.414	1.42044680239474\\
1.415	1.42142829528151\\
1.416	1.42239198238255\\
1.417	1.42333299145785\\
1.418	1.42431388094353\\
1.419	1.4252548490577\\
1.42	1.42622856467849\\
1.421	1.42717745463907\\
1.422	1.42813824133205\\
1.423	1.42910481053914\\
1.424	1.43006495216254\\
1.425	1.43105123593296\\
1.426	1.43198011284901\\
1.427	1.4329652148681\\
1.428	1.43391459241434\\
1.429	1.43489370355815\\
1.43	1.4358360534521\\
1.431	1.43680487700196\\
1.432	1.43775034247112\\
1.433	1.43873337525109\\
1.434	1.43970383057578\\
1.435	1.44066146488029\\
1.436	1.44161701791346\\
1.437	1.4425799563636\\
1.438	1.44353848509612\\
1.439	1.44452643018259\\
1.44	1.44545452444755\\
1.441	1.4464365159902\\
1.442	1.44738198265007\\
1.443	1.44835481418224\\
1.444	1.44931984838757\\
1.445	1.45026505165001\\
1.446	1.45124556961654\\
1.447	1.45219986406462\\
1.448	1.45315620991435\\
1.449	1.45412332245375\\
1.45	1.45507662519712\\
1.451	1.45604245004366\\
1.452	1.45700793831242\\
1.453	1.45797104953986\\
1.454	1.45893873554242\\
1.455	1.45990857151381\\
1.456	1.46086245439607\\
1.457	1.46181268285472\\
1.458	1.46277224608315\\
1.459	1.46375638866974\\
1.46	1.46471141814687\\
1.461	1.46567619670629\\
1.462	1.46662978056151\\
1.463	1.46760268025048\\
1.464	1.4685570575623\\
1.465	1.46953109560708\\
1.466	1.47047914906255\\
1.467	1.47144988339993\\
1.468	1.47241153625165\\
1.469	1.47336648218013\\
1.47	1.47434417340788\\
1.471	1.47529750211024\\
1.472	1.4762640460897\\
1.473	1.47722446455289\\
1.474	1.47816871097898\\
1.475	1.47913370655761\\
1.476	1.48009690755023\\
1.477	1.48106336380574\\
1.478	1.48202721517611\\
1.479	1.48300644370252\\
1.48	1.48396254639724\\
1.481	1.48492414792356\\
1.482	1.4858830614486\\
1.483	1.48684973556078\\
1.484	1.48780390000442\\
1.485	1.48875927959775\\
1.486	1.48972113656116\\
1.487	1.49069603251002\\
1.488	1.49165415458312\\
1.489	1.49261216996842\\
1.49	1.49357304327704\\
1.491	1.49453317261836\\
1.492	1.4955116813494\\
1.493	1.49646229479759\\
1.494	1.49743374487141\\
1.495	1.49839935786762\\
1.496	1.49934553918909\\
1.497	1.50030237114927\\
1.498	1.50128088331905\\
1.499	1.50222455904709\\
1.5	1.50319278140914\\
1.501	1.50416785314472\\
1.502	1.5051166786199\\
1.503	1.50609293361956\\
1.504	1.507048504401\\
1.505	1.50801949466745\\
1.506	1.50897011791666\\
1.507	1.50992559911844\\
1.508	1.51089929514118\\
1.509	1.51186082889386\\
1.51	1.51283421262687\\
1.511	1.51377829437183\\
1.512	1.51474272791859\\
1.513	1.51571005518866\\
1.514	1.51667344986915\\
1.515	1.51763155633965\\
1.516	1.51859087484524\\
1.517	1.5195602095819\\
1.518	1.52051998414958\\
1.519	1.52149203419882\\
1.52	1.52245319910583\\
1.521	1.52341876217936\\
1.522	1.52437530518877\\
1.523	1.52532950518415\\
1.524	1.52629821935665\\
1.525	1.52725197979141\\
1.526	1.52820895995956\\
1.527	1.529187026917\\
1.528	1.53014791429333\\
1.529	1.53110426961887\\
1.53	1.53207331129637\\
1.531	1.53303550675641\\
1.532	1.53401030481472\\
1.533	1.53495975511339\\
1.534	1.53592710414273\\
1.535	1.53688901840193\\
1.536	1.53784054471094\\
1.537	1.53880492631537\\
1.538	1.53977581557975\\
1.539	1.54074455310167\\
1.54	1.54170138251359\\
1.541	1.54265327535199\\
1.542	1.54361713778824\\
1.543	1.54458888151522\\
1.544	1.54554249752597\\
1.545	1.54650405717662\\
1.546	1.54746954518155\\
1.547	1.54843168898471\\
1.548	1.54939256324904\\
1.549	1.55035500599244\\
1.55	1.55132651177343\\
1.551	1.55228617734531\\
1.552	1.55325112456795\\
1.553	1.55420680488946\\
1.554	1.55516729353397\\
1.555	1.55612600200187\\
1.556	1.55709708533492\\
1.557	1.55805455759828\\
1.558	1.55901867705018\\
1.559	1.55997618609702\\
1.56	1.56094820477097\\
1.561	1.56191262840067\\
1.562	1.56287432239554\\
1.563	1.56383104817783\\
1.564	1.56479468862448\\
1.565	1.56575134715333\\
1.566	1.56671146649141\\
1.567	1.56767485209612\\
1.568	1.56864806707922\\
1.569	1.56960236495205\\
1.57	1.57056304561545\\
1.571	1.57153208527275\\
1.572	1.57249301427763\\
1.573	1.57346134249509\\
1.574	1.57441673987928\\
1.575	1.57538033513373\\
1.576	1.57633735500437\\
1.577	1.5773060718686\\
1.578	1.57826416843009\\
1.579	1.57922360294867\\
1.58	1.58018670994171\\
1.581	1.58115349714217\\
1.582	1.58211188750065\\
1.583	1.58307376248149\\
1.584	1.58403700196509\\
};
\addlegendentry{$\text{Upper Bound }\eta\text{=0.1}$}

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0	0.0259739647828958\\
0.001	0.026952984019111\\
0.002	0.0279384242059962\\
0.003	0.0289240359182064\\
0.004	0.0299078760981601\\
0.005	0.0308957399591671\\
0.006	0.031878600008627\\
0.007	0.0328659123428388\\
0.008	0.0338515538814415\\
0.009	0.0348394750448616\\
0.01	0.035825814178779\\
0.011	0.0368093361201394\\
0.012	0.037795498420035\\
0.013	0.0387816542091151\\
0.014	0.0397691185379074\\
0.015	0.0407533987632601\\
0.016	0.0417396233606353\\
0.017	0.0427244638776581\\
0.018	0.0437103924320327\\
0.019	0.0446974511082716\\
0.02	0.0456840253577033\\
0.021	0.046667085641216\\
0.022	0.0476561469224408\\
0.023	0.0486405934517027\\
0.024	0.0496260511695641\\
0.025	0.0506093521768901\\
0.026	0.0515954969121644\\
0.027	0.0525813959869119\\
0.028	0.0535683973974549\\
0.029	0.054555980590587\\
0.03	0.0555391731313048\\
0.031	0.0565257073738398\\
0.032	0.0575113320978467\\
0.033	0.0584977231573952\\
0.034	0.0594820566746885\\
0.035	0.0604688357196724\\
0.036	0.0614533773609149\\
0.037	0.0624395864609586\\
0.038	0.0634243066863481\\
0.039	0.0644116142574813\\
0.04	0.0653943010163857\\
0.041	0.0663823693015632\\
0.042	0.0673674748237927\\
0.043	0.0683529543078646\\
0.044	0.0693379366217962\\
0.045	0.0703229581571557\\
0.046	0.0713087476549253\\
0.047	0.0722948562685116\\
0.048	0.0732800246898971\\
0.049	0.0742669280933421\\
0.05	0.0752508447209906\\
0.051	0.0762366941420082\\
0.052	0.0772215238224631\\
0.053	0.0782071703288886\\
0.054	0.0791938456897191\\
0.055	0.0801796386927988\\
0.056	0.0811649661965198\\
0.057	0.0821492508585477\\
0.058	0.0831366102454943\\
0.059	0.0841218231404595\\
0.06	0.0851062440602617\\
0.061	0.0860922261404064\\
0.062	0.087078429557218\\
0.063	0.0880632913130617\\
0.064	0.0890497464602174\\
0.065	0.0900328638206267\\
0.066	0.0910191621840441\\
0.067	0.0920035507044888\\
0.068	0.0929895240799488\\
0.069	0.0939752535895357\\
0.07	0.0949607681740616\\
0.071	0.0959465819515572\\
0.072	0.0969312601333748\\
0.073	0.0979161875555155\\
0.074	0.0989019352668003\\
0.075	0.0998882668465887\\
0.076	0.100872852733425\\
0.077	0.101857951904374\\
0.078	0.102843793026167\\
0.079	0.103830385917717\\
0.08	0.104814750767201\\
0.081	0.105800280284095\\
0.082	0.106785532944711\\
0.083	0.107770261577533\\
0.084	0.108755678890247\\
0.085	0.109740755438965\\
0.086	0.110726534828043\\
0.087	0.11171219326774\\
0.088	0.112698266121399\\
0.089	0.113682160408829\\
0.09	0.114669088715331\\
0.091	0.115653956260814\\
0.092	0.116639702405655\\
0.093	0.117623346912006\\
0.094	0.118609359461063\\
0.095	0.119594163069741\\
0.096	0.120580514659748\\
0.097	0.121566203481878\\
0.098	0.122550999713598\\
0.099	0.123536185918703\\
0.1	0.124522455220912\\
0.101	0.125507722745191\\
0.102	0.1264920336393\\
0.103	0.127477168310812\\
0.104	0.128462114108561\\
0.105	0.129447347986745\\
0.106	0.13043348963411\\
0.107	0.13141772287529\\
0.108	0.132403088385996\\
0.109	0.133387866603979\\
0.11	0.134373952082295\\
0.111	0.135359877582664\\
0.112	0.136343962071478\\
0.113	0.137329916433943\\
0.114	0.138314524580999\\
0.115	0.139301215308727\\
0.116	0.14028581361488\\
0.117	0.141269798549235\\
0.118	0.142257058845037\\
0.119	0.143240234599238\\
0.12	0.144227587530274\\
0.121	0.145211043480142\\
0.122	0.14619667597387\\
0.123	0.1471828802439\\
0.124	0.148167458639828\\
0.125	0.149152032799813\\
0.126	0.150136772655659\\
0.127	0.151123809593251\\
0.128	0.152108753686648\\
0.129	0.153092928779837\\
0.13	0.154078619783884\\
0.131	0.155063099212898\\
0.132	0.15604850610377\\
0.133	0.157033875372086\\
0.134	0.158019288444814\\
0.135	0.159004229898495\\
0.136	0.159990018233155\\
0.137	0.160975329630089\\
0.138	0.161960360665529\\
0.139	0.162945293725624\\
0.14	0.163929783227752\\
0.141	0.164915592455975\\
0.142	0.165900710488967\\
0.143	0.166884752749905\\
0.144	0.167870398073909\\
0.145	0.168856375939575\\
0.146	0.169841139148808\\
0.147	0.170826524921765\\
0.148	0.17181251277055\\
0.149	0.172795955021055\\
0.15	0.173781659947847\\
0.151	0.174766095812492\\
0.152	0.175752334766319\\
0.153	0.176736726218899\\
0.154	0.177721103323237\\
0.155	0.178707184999698\\
0.156	0.179692717676004\\
0.157	0.180677386043941\\
0.158	0.181662141267625\\
0.159	0.182648366079165\\
0.16	0.183631498705041\\
0.161	0.184617004039247\\
0.162	0.185603221112795\\
0.163	0.186587760685739\\
0.164	0.187572850943044\\
0.165	0.188558697680346\\
0.166	0.189543755055071\\
0.167	0.190528403506034\\
0.168	0.191512521455516\\
0.169	0.192498068856274\\
0.17	0.193484107939961\\
0.171	0.194468189585515\\
0.172	0.19545364971027\\
0.173	0.196437642030325\\
0.174	0.197423718183798\\
0.175	0.198409048207094\\
0.176	0.199393708486341\\
0.177	0.200378973072199\\
0.178	0.201364155752663\\
0.179	0.202348263263415\\
0.18	0.203333666860754\\
0.181	0.204319089844903\\
0.182	0.205304769106926\\
0.183	0.206288163480287\\
0.184	0.207274699327361\\
0.185	0.208258741587094\\
0.186	0.209243716706151\\
0.187	0.210229323415278\\
0.188	0.211213081309339\\
0.189	0.21219896311866\\
0.19	0.213183684263157\\
0.191	0.214169675747015\\
0.192	0.215153438934637\\
0.193	0.216139068929084\\
0.194	0.217123650335768\\
0.195	0.218108386414308\\
0.196	0.219094609173889\\
0.197	0.220078238676806\\
0.198	0.221064216195067\\
0.199	0.222048923459709\\
0.2	0.22303426977356\\
0.201	0.224019590766228\\
0.202	0.225004318342265\\
0.203	0.225989120467336\\
0.204	0.226974644444199\\
0.205	0.227959617980153\\
0.206	0.228943708506966\\
0.207	0.229929326825273\\
0.208	0.230913996571157\\
0.209	0.231898715087198\\
0.21	0.232884320256596\\
0.211	0.233869204412687\\
0.212	0.234853339799752\\
0.213	0.235837842742152\\
0.214	0.236822766369308\\
0.215	0.237809320124396\\
0.216	0.238793210141018\\
0.217	0.23977854670603\\
0.218	0.240762416819446\\
0.219	0.241747655029861\\
0.22	0.242733078349223\\
0.221	0.243717424003477\\
0.222	0.244702879316438\\
0.223	0.245687012636218\\
0.224	0.246672525087994\\
0.225	0.247656872415959\\
0.226	0.248642547926225\\
0.227	0.249627592676056\\
0.228	0.250612602912795\\
0.229	0.251596720339306\\
0.23	0.252582452129891\\
0.231	0.253567216949295\\
0.232	0.254550871120301\\
0.233	0.255536042295837\\
0.234	0.256521190860954\\
0.235	0.257505721949909\\
0.236	0.258490633806102\\
0.237	0.259475883300354\\
0.238	0.260460309981575\\
0.239	0.261446101358247\\
0.24	0.262430423150818\\
0.241	0.26341489292609\\
0.242	0.264400808070538\\
0.243	0.265385369409931\\
0.244	0.266370902410371\\
0.245	0.267353904310303\\
0.246	0.268339762623167\\
0.247	0.269324026943565\\
0.248	0.270309558706657\\
0.249	0.27129374621128\\
0.25	0.272278889137173\\
0.251	0.273263930937961\\
0.252	0.274249456435607\\
0.253	0.275233389558332\\
0.254	0.276218627498974\\
0.255	0.277202782566919\\
0.256	0.278188456632589\\
0.257	0.279173324260972\\
0.258	0.280158005078338\\
0.259	0.281142544891514\\
0.26	0.282127874418048\\
0.261	0.283112539852524\\
0.262	0.284096728349366\\
0.263	0.285082021311918\\
0.264	0.286066764921796\\
0.265	0.287051886699526\\
0.266	0.288035695308321\\
0.267	0.289021523966343\\
0.268	0.290005410618089\\
0.269	0.290990799032757\\
0.27	0.291975018237559\\
0.271	0.292960347607169\\
0.272	0.293945453575441\\
0.273	0.294929877007491\\
0.274	0.295915001082436\\
0.275	0.296899314673161\\
0.276	0.297884604705059\\
0.277	0.298869066832533\\
0.278	0.299854062524559\\
0.279	0.300838672127447\\
0.28	0.301823882531377\\
0.281	0.302807475743092\\
0.282	0.30379268374665\\
0.283	0.304777827822134\\
0.284	0.305763160764744\\
0.285	0.306747508943044\\
0.286	0.307732091352399\\
0.287	0.308716429325243\\
0.288	0.309700852386327\\
0.289	0.310686167160723\\
0.29	0.311671377584644\\
0.291	0.312655753955785\\
0.292	0.313640774099912\\
0.293	0.314625339830013\\
0.294	0.315609395094869\\
0.295	0.31659477598117\\
0.296	0.317579543390364\\
0.297	0.318563492825351\\
0.298	0.319548462098275\\
0.299	0.320532596032323\\
0.3	0.321517704490062\\
0.301	0.32250312490174\\
0.302	0.323487637422511\\
0.303	0.324471740553234\\
0.304	0.325457281765393\\
0.305	0.326441282977395\\
0.306	0.327426758428776\\
0.307	0.328411448482684\\
0.308	0.329395610511074\\
0.309	0.330381119962737\\
0.31	0.331365419039143\\
0.311	0.332349729991848\\
0.312	0.33333495651657\\
0.313	0.334319744622648\\
0.314	0.335304220882635\\
0.315	0.336288662908916\\
0.316	0.337272716288173\\
0.317	0.338258092380268\\
0.318	0.339242477117145\\
0.319	0.340227393151544\\
0.32	0.341212923799878\\
0.321	0.342196832263053\\
0.322	0.343181839844761\\
0.323	0.344165515959465\\
0.324	0.345150942676766\\
0.325	0.346135861677701\\
0.326	0.34712019925619\\
0.327	0.348104702706807\\
0.328	0.34908908259677\\
0.329	0.35007340895662\\
0.33	0.351058612274005\\
0.331	0.352043647890779\\
0.332	0.353028591542584\\
0.333	0.354013551044841\\
0.334	0.354997192546098\\
0.335	0.355982524564016\\
0.336	0.356967087032225\\
0.337	0.357950998185872\\
0.338	0.35893585921067\\
0.339	0.359921038525514\\
0.34	0.360905074431447\\
0.341	0.361889618771421\\
0.342	0.362874441277892\\
0.343	0.363859300231242\\
0.344	0.364844180715318\\
0.345	0.365827831551739\\
0.346	0.366813004071297\\
0.347	0.367797329189082\\
0.348	0.368781583730458\\
0.349	0.369766907527579\\
0.35	0.370750970327253\\
0.351	0.371736208413146\\
0.352	0.372720197792837\\
0.353	0.373705060001764\\
0.354	0.374689933090425\\
0.355	0.37567381639426\\
0.356	0.37665826937936\\
0.357	0.377642699150888\\
0.358	0.378627932818652\\
0.359	0.37961266529486\\
0.36	0.380597006738866\\
0.361	0.381582608793602\\
0.362	0.382567084859759\\
0.363	0.383551882237354\\
0.364	0.384535879147676\\
0.365	0.385520191855936\\
0.366	0.386505021637472\\
0.367	0.38748972520678\\
0.368	0.388474280150373\\
0.369	0.389458735064786\\
0.37	0.39044252894898\\
0.371	0.391427120584486\\
0.372	0.392412104978461\\
0.373	0.393396741632841\\
0.374	0.394381207100409\\
0.375	0.395366301663419\\
0.376	0.396349876721567\\
0.377	0.397334567375502\\
0.378	0.398319263069604\\
0.379	0.399304252368733\\
0.38	0.400288228155683\\
0.381	0.401273147708125\\
0.382	0.40225778688742\\
0.383	0.403241723385687\\
0.384	0.404225809882871\\
0.385	0.405210667616935\\
0.386	0.406195859397062\\
0.387	0.407179894505648\\
0.388	0.408164809562519\\
0.389	0.409149613130407\\
0.39	0.410133479547068\\
0.391	0.411118834553817\\
0.392	0.412102751884846\\
0.393	0.413087547574459\\
0.394	0.414072129515178\\
0.395	0.415056850602344\\
0.396	0.416040361576037\\
0.397	0.417024997863506\\
0.398	0.418009854171681\\
0.399	0.418993954110242\\
0.4	0.419978400619457\\
0.401	0.420962793191004\\
0.402	0.421948313157531\\
0.403	0.422932182297945\\
0.404	0.423916404277002\\
0.405	0.42490128971339\\
0.406	0.42588582212953\\
0.407	0.426870504138768\\
0.408	0.427854554549489\\
0.409	0.428839783210328\\
0.41	0.429824174417399\\
0.411	0.430807761312795\\
0.412	0.431792628077187\\
0.413	0.432777042604407\\
0.414	0.433761420784481\\
0.415	0.434746455694974\\
0.416	0.435730480856599\\
0.417	0.436714405625124\\
0.418	0.437699983453746\\
0.419	0.438684253288155\\
0.42	0.439668005867921\\
0.421	0.440652819847225\\
0.422	0.441637654469672\\
0.423	0.442621618717537\\
0.424	0.443606256024516\\
0.425	0.444590302581579\\
0.426	0.445575606171948\\
0.427	0.446559542475901\\
0.428	0.44754359475015\\
0.429	0.448528889040241\\
0.43	0.449512343054522\\
0.431	0.450497640247534\\
0.432	0.451481670277851\\
0.433	0.452466403217635\\
0.434	0.453449885176031\\
0.435	0.454434822895722\\
0.436	0.455419563847191\\
0.437	0.456403892374938\\
0.438	0.457388539996454\\
0.439	0.458373124389576\\
0.44	0.45935744419531\\
0.441	0.460341117088709\\
0.442	0.461326179136229\\
0.443	0.462309954098024\\
0.444	0.463295060545972\\
0.445	0.464279193043598\\
0.446	0.46526368919822\\
0.447	0.46624806001638\\
0.448	0.467232272472655\\
0.449	0.468216479238563\\
0.45	0.469200767478129\\
0.451	0.470185932718739\\
0.452	0.471169475817458\\
0.453	0.472153939838035\\
0.454	0.473138814978592\\
0.455	0.474123178403546\\
0.456	0.475107317210783\\
0.457	0.476091065917605\\
0.458	0.477076975073603\\
0.459	0.478060532714765\\
0.46	0.479045049637106\\
0.461	0.480028713309969\\
0.462	0.481014094101577\\
0.463	0.481998150665059\\
0.464	0.482982702716296\\
0.465	0.483967037106916\\
0.466	0.48495084439207\\
0.467	0.485935071483254\\
0.468	0.486920193510962\\
0.469	0.487903943741662\\
0.47	0.48888859202315\\
0.471	0.489872572080359\\
0.472	0.490857227536069\\
0.473	0.491841494167069\\
0.474	0.492825586692646\\
0.475	0.493809763997688\\
0.476	0.494794853175303\\
0.477	0.495778615394821\\
0.478	0.496763208906914\\
0.479	0.497747858364019\\
0.48	0.498731327035783\\
0.481	0.499715606092919\\
0.482	0.50070038013244\\
0.483	0.501684739279423\\
0.484	0.502669489576402\\
0.485	0.503654077972488\\
0.486	0.504637967159729\\
0.487	0.505621995818101\\
0.488	0.506606102857712\\
0.489	0.507590490933517\\
0.49	0.508575264539281\\
0.491	0.509559920979474\\
0.492	0.510543634881341\\
0.493	0.511527394598887\\
0.494	0.51251219952289\\
0.495	0.513496947111486\\
0.496	0.514481019025001\\
0.497	0.515465489641033\\
0.498	0.516448935327492\\
0.499	0.517433382410891\\
0.5	0.518417841701979\\
0.501	0.519402369888791\\
0.502	0.520387019940057\\
0.503	0.521370867783195\\
0.504	0.522354870391293\\
0.505	0.523339556241498\\
0.506	0.524323941409503\\
0.507	0.525307788496625\\
0.508	0.526291983270603\\
0.509	0.527275968770918\\
0.51	0.528260549311757\\
0.511	0.529245285938556\\
0.512	0.530228747477675\\
0.513	0.53121343700769\\
0.514	0.532197678757916\\
0.515	0.53318202733066\\
0.516	0.534166151990616\\
0.517	0.535150287286329\\
0.518	0.536134754198831\\
0.519	0.537118653393466\\
0.52	0.538103727845494\\
0.521	0.539087284238451\\
0.522	0.540071259103271\\
0.523	0.541056592507899\\
0.524	0.542040892576681\\
0.525	0.543023946995766\\
0.526	0.544008476519628\\
0.527	0.544993359423538\\
0.528	0.545977288233594\\
0.529	0.546961022755404\\
0.53	0.547945843264865\\
0.531	0.54892946138811\\
0.532	0.54991384640573\\
0.533	0.550898423982924\\
0.534	0.551881979349863\\
0.535	0.552866450566676\\
0.536	0.553851055877762\\
0.537	0.554835670817477\\
0.538	0.555819656315546\\
0.539	0.556803376337205\\
0.54	0.557787387400663\\
0.541	0.558772218561017\\
0.542	0.559756609347781\\
0.543	0.560740145488755\\
0.544	0.561724873736104\\
0.545	0.562708533991195\\
0.546	0.563693408260699\\
0.547	0.564677470748597\\
0.548	0.565661909444948\\
0.549	0.566645574216732\\
0.55	0.567629956139556\\
0.551	0.568613718597135\\
0.552	0.569597698599575\\
0.553	0.570582289484217\\
0.554	0.57156675089973\\
0.555	0.572550477041904\\
0.556	0.573534702454735\\
0.557	0.574518987997138\\
0.558	0.575502824358359\\
0.559	0.576487138016574\\
0.56	0.577471968055038\\
0.561	0.578455327811169\\
0.562	0.579439383364542\\
0.563	0.580424355809002\\
0.564	0.581407998324286\\
0.565	0.582391556119365\\
0.566	0.583376590370347\\
0.567	0.584360872091628\\
0.568	0.585344697881954\\
0.569	0.586329096627991\\
0.57	0.587312673193821\\
0.571	0.588296779941014\\
0.572	0.589281131618059\\
0.573	0.590265121819246\\
0.574	0.59124960389185\\
0.575	0.592233597048443\\
0.576	0.593218160619226\\
0.577	0.594201933612392\\
0.578	0.595186519293762\\
0.579	0.59617046449925\\
0.58	0.597153984883696\\
0.581	0.598138173492352\\
0.582	0.599122187685861\\
0.583	0.600106743400785\\
0.584	0.601090803961588\\
0.585	0.602075097158668\\
0.586	0.603059591567616\\
0.587	0.604043313107098\\
0.588	0.60502711999462\\
0.589	0.606011066640259\\
0.59	0.606995204288353\\
0.591	0.607979550570517\\
0.592	0.608963854935938\\
0.593	0.609948302881654\\
0.594	0.610931995310898\\
0.595	0.611915927109833\\
0.596	0.612899950281107\\
0.597	0.613884286667549\\
0.598	0.614868061010756\\
0.599	0.61585250189329\\
0.6	0.616836646987217\\
0.601	0.617820960673575\\
0.602	0.618805085510626\\
0.603	0.619788642219613\\
0.604	0.620773097176033\\
0.605	0.621756488772455\\
0.606	0.622741028264892\\
0.607	0.623725579645038\\
0.608	0.624708948329629\\
0.609	0.625692828381029\\
0.61	0.626677532470431\\
0.611	0.627661211315311\\
0.612	0.628645494651655\\
0.613	0.629629272406083\\
0.614	0.630613314827888\\
0.615	0.631597836130469\\
0.616	0.632581665076767\\
0.617	0.633565737784707\\
0.618	0.634549579863962\\
0.619	0.635533592162254\\
0.62	0.636517385538403\\
0.621	0.637501358965418\\
0.622	0.638485762112057\\
0.623	0.639470177233025\\
0.624	0.640453936841259\\
0.625	0.641437606982121\\
0.626	0.64242152434463\\
0.627	0.643405755589534\\
0.628	0.644390341472958\\
0.629	0.645373828509094\\
0.63	0.646358425917721\\
0.631	0.647342447201784\\
0.632	0.648326099105121\\
0.633	0.64930993067401\\
0.634	0.650293821423278\\
0.635	0.651278545316913\\
0.636	0.652262649804796\\
0.637	0.653246077846625\\
0.638	0.654229941338629\\
0.639	0.655213892943556\\
0.64	0.656198362885815\\
0.641	0.657182087719627\\
0.642	0.658166107009984\\
0.643	0.659150262789774\\
0.644	0.66013440781591\\
0.645	0.661118549841312\\
0.646	0.662102688790275\\
0.647	0.663086651128908\\
0.648	0.664070280769083\\
0.649	0.665054345221316\\
0.65	0.666037857759975\\
0.651	0.667022116461444\\
0.652	0.668006111754466\\
0.653	0.668989846874008\\
0.654	0.66997401687353\\
0.655	0.670958195228416\\
0.656	0.67194188356559\\
0.657	0.672926104838288\\
0.658	0.673909548904411\\
0.659	0.674893767736251\\
0.66	0.675877891991806\\
0.661	0.67686234390424\\
0.662	0.677845944133449\\
0.663	0.678830248486701\\
0.664	0.679813883419437\\
0.665	0.680797823559011\\
0.666	0.681781500990699\\
0.667	0.682765586730071\\
0.668	0.683750031263442\\
0.669	0.684733809358583\\
0.67	0.685717811427716\\
0.671	0.686701698082753\\
0.672	0.68768581272131\\
0.673	0.688669499865622\\
0.674	0.689653319616023\\
0.675	0.690636939968619\\
0.676	0.691621118258253\\
0.677	0.692605286317728\\
0.678	0.693588937390565\\
0.679	0.694573159641819\\
0.68	0.6955565046379\\
0.681	0.696540806498263\\
0.682	0.697524769466653\\
0.683	0.698508609283074\\
0.684	0.699492887727785\\
0.685	0.70047605309858\\
0.686	0.701460192030369\\
0.687	0.702444127501696\\
0.688	0.703427952410367\\
0.689	0.704412101838097\\
0.69	0.705395847843294\\
0.691	0.706379705873546\\
0.692	0.707363566586532\\
0.693	0.708347404522634\\
0.694	0.709331333572667\\
0.695	0.710315350956924\\
0.696	0.71129933543433\\
0.697	0.712283281423903\\
0.698	0.71326719018219\\
0.699	0.714251067152378\\
0.7	0.71523492245881\\
0.701	0.716218819357652\\
0.702	0.717202666686125\\
0.703	0.718186625929946\\
0.704	0.719170370990286\\
0.705	0.720154092278373\\
0.706	0.721138542931896\\
0.707	0.722122115171086\\
0.708	0.723105632528689\\
0.709	0.724089679368936\\
0.71	0.725073802437721\\
0.711	0.726057618286374\\
0.712	0.727041252672551\\
0.713	0.728025116757594\\
0.714	0.729008734133943\\
0.715	0.729993140124316\\
0.716	0.730976735623928\\
0.717	0.73196031412411\\
0.718	0.732944666333168\\
0.719	0.733928258289352\\
0.72	0.734912502394541\\
0.721	0.735896540741127\\
0.722	0.736879457866601\\
0.723	0.737863462129785\\
0.724	0.738847495722412\\
0.725	0.739831513116563\\
0.726	0.740815452808571\\
0.727	0.74179928576317\\
0.728	0.742782923828937\\
0.729	0.743766539924543\\
0.73	0.744750242368323\\
0.731	0.745733955130563\\
0.732	0.746718171850939\\
0.733	0.747701983737406\\
0.734	0.748685392803651\\
0.735	0.749669531111697\\
0.736	0.750653259175693\\
0.737	0.751637575222479\\
0.738	0.752620922021808\\
0.739	0.753604703327033\\
0.74	0.754588440958827\\
0.741	0.755572154472946\\
0.742	0.756556706294656\\
0.743	0.757540298085607\\
0.744	0.758524158877758\\
0.745	0.759507806916063\\
0.746	0.760491139329517\\
0.747	0.76147549392739\\
0.748	0.762458978371459\\
0.749	0.763442980072045\\
0.75	0.76442636985648\\
0.751	0.765410081144183\\
0.752	0.766394489384159\\
0.753	0.7673780348197\\
0.754	0.768361699427867\\
0.755	0.769345872843665\\
0.756	0.77032911485613\\
0.757	0.771312953802183\\
0.758	0.772296662691885\\
0.759	0.77328044031115\\
0.76	0.774264000766512\\
0.761	0.775248082763972\\
0.762	0.776232166438771\\
0.763	0.777215884647901\\
0.764	0.778199456265315\\
0.765	0.779183146902114\\
0.766	0.780167017841406\\
0.767	0.781150450333622\\
0.768	0.782134332602831\\
0.769	0.783118113712157\\
0.77	0.784102305982662\\
0.771	0.785085565364219\\
0.772	0.786069499328248\\
0.773	0.787052890852244\\
0.774	0.788036903651886\\
0.775	0.789020329552919\\
0.776	0.790004022326933\\
0.777	0.790987973319071\\
0.778	0.791971848413419\\
0.779	0.79295536818892\\
0.78	0.793939027284882\\
0.781	0.794922824635144\\
0.782	0.795906115803846\\
0.783	0.796890148359464\\
0.784	0.797873765773746\\
0.785	0.79885783282867\\
0.786	0.799841320109793\\
0.787	0.800825660624186\\
0.788	0.801808748398371\\
0.789	0.802792159915006\\
0.79	0.803776366961717\\
0.791	0.804760342368284\\
0.792	0.80574380019835\\
0.793	0.806727739697197\\
0.794	0.807711356503918\\
0.795	0.808695215596957\\
0.796	0.809678742928269\\
0.797	0.810662435418118\\
0.798	0.811645729048561\\
0.799	0.812629073440165\\
0.8	0.81361349154661\\
0.801	0.814597266488568\\
0.802	0.815580459183083\\
0.803	0.816564839321783\\
0.804	0.817548100641603\\
0.805	0.818531972521423\\
0.806	0.819515615624122\\
0.807	0.820499200479721\\
0.808	0.821482898797568\\
0.809	0.822465762853434\\
0.81	0.823450243871399\\
0.811	0.824433954717208\\
0.812	0.825417134194068\\
0.813	0.826400731624183\\
0.814	0.827384213620938\\
0.815	0.828368006679599\\
0.816	0.829351567946404\\
0.817	0.830335860059887\\
0.818	0.831319449234459\\
0.819	0.832302731475322\\
0.82	0.833286188659892\\
0.821	0.834270557847467\\
0.822	0.835253787519699\\
0.823	0.836237090683732\\
0.824	0.83722130323569\\
0.825	0.838204356961349\\
0.826	0.839188234247176\\
0.827	0.840172160118474\\
0.828	0.841155806017482\\
0.829	0.842139183304505\\
0.83	0.84312265940859\\
0.831	0.844106246997581\\
0.832	0.845089946730872\\
0.833	0.846073722544583\\
0.834	0.847057438088961\\
0.835	0.848040722892277\\
0.836	0.849024705729739\\
0.837	0.850008101986637\\
0.838	0.850991965035729\\
0.839	0.851975030857571\\
0.84	0.852958612455242\\
0.841	0.853942478698786\\
0.842	0.854926230046197\\
0.843	0.855909378024138\\
0.844	0.85689294313103\\
0.845	0.857876802963917\\
0.846	0.858860483951688\\
0.847	0.859843987430248\\
0.848	0.860827538450611\\
0.849	0.861811051518317\\
0.85	0.862794525356199\\
0.851	0.863778136901498\\
0.852	0.864762130437612\\
0.853	0.865745424598997\\
0.854	0.866729013328553\\
0.855	0.867712296982582\\
0.856	0.868696580324788\\
0.857	0.869679741068033\\
0.858	0.870662868075836\\
0.859	0.871646834762428\\
0.86	0.87263056602948\\
0.861	0.873614213073853\\
0.862	0.874597743914371\\
0.863	0.875580844686913\\
0.864	0.87656451608212\\
0.865	0.877548314672203\\
0.866	0.878531937092976\\
0.867	0.879514658284783\\
0.868	0.880498693914169\\
0.869	0.881481977646408\\
0.87	0.882465788977714\\
0.871	0.883449764954149\\
0.872	0.884432667207338\\
0.873	0.885416687593827\\
0.874	0.886399692977303\\
0.875	0.887383389554161\\
0.876	0.888366838900621\\
0.877	0.889350423075213\\
0.878	0.890333769224532\\
0.879	0.891317237992201\\
0.88	0.89230101957363\\
0.881	0.893284770636279\\
0.882	0.894267934588406\\
0.883	0.895251973088915\\
0.884	0.896235049524313\\
0.885	0.89721890653124\\
0.886	0.898202170316468\\
0.887	0.899185840953882\\
0.888	0.90016929075399\\
0.889	0.901152369830809\\
0.89	0.902135898504199\\
0.891	0.903119756370584\\
0.892	0.90410323012469\\
0.893	0.905086592337464\\
0.894	0.906070352762181\\
0.895	0.907053399013661\\
0.896	0.908037013484619\\
0.897	0.909020199018952\\
0.898	0.910003502847457\\
0.899	0.910987728488203\\
0.9	0.911971288218178\\
0.901	0.912954329946385\\
0.902	0.913937946525775\\
0.903	0.914920957566362\\
0.904	0.915905186222946\\
0.905	0.916888296840967\\
0.906	0.917871869206256\\
0.907	0.918854997194653\\
0.908	0.919838525988634\\
0.909	0.920822421063901\\
0.91	0.921805487977635\\
0.911	0.92278897101333\\
0.912	0.923772751566952\\
0.913	0.924755763605766\\
0.914	0.925739779278901\\
0.915	0.926722853733576\\
0.916	0.927706634928782\\
0.917	0.9286893339647\\
0.918	0.929673066692821\\
0.919	0.930656289912443\\
0.92	0.931639986241295\\
0.921	0.932623123909568\\
0.922	0.933607029736\\
0.923	0.934590098543452\\
0.924	0.935573454257614\\
0.925	0.936556923709752\\
0.926	0.937540298699493\\
0.927	0.938523777927359\\
0.928	0.939507365482504\\
0.929	0.940491061527037\\
0.93	0.941474487988224\\
0.931	0.942457936050662\\
0.932	0.943440693859271\\
0.933	0.944424510692272\\
0.934	0.945407806210096\\
0.935	0.946391608432828\\
0.936	0.947374585743748\\
0.937	0.948357789352554\\
0.938	0.949341131219016\\
0.939	0.950324551779222\\
0.94	0.951308124897924\\
0.941	0.952291638520239\\
0.942	0.95327516315227\\
0.943	0.954258243278845\\
0.944	0.955241812912602\\
0.945	0.956224826626657\\
0.946	0.957208306711943\\
0.947	0.958191808764245\\
0.948	0.959175007865438\\
0.949	0.960158727753333\\
0.95	0.961141591754065\\
0.951	0.962125258290279\\
0.952	0.963108291203699\\
0.953	0.964091990246983\\
0.954	0.965075652441467\\
0.955	0.966058670557758\\
0.956	0.967042045643913\\
0.957	0.96802546293155\\
0.958	0.969008898948882\\
0.959	0.969992130822214\\
0.96	0.970975439159154\\
0.961	0.971958557184161\\
0.962	0.972941899252002\\
0.963	0.973925275836323\\
0.964	0.974908915098461\\
0.965	0.975892240643314\\
0.966	0.976875326526904\\
0.967	0.977858834516082\\
0.968	0.978842217166728\\
0.969	0.979825160382832\\
0.97	0.980808706897604\\
0.971	0.981791946712464\\
0.972	0.9827752703743\\
0.973	0.983758661154267\\
0.974	0.984742353086959\\
0.975	0.985725404651601\\
0.976	0.986708197324663\\
0.977	0.98769203018109\\
0.978	0.988675336979261\\
0.979	0.989658146206033\\
0.98	0.990642036995285\\
0.981	0.991625446272249\\
0.982	0.992608219802586\\
0.983	0.993591607930308\\
0.984	0.994574802917607\\
0.985	0.995558601786328\\
0.986	0.996541591183533\\
0.987	0.997524695962951\\
0.988	0.99850795470557\\
0.989	0.999491234859044\\
0.99	1.00047473288167\\
0.991	1.00145764637276\\
0.992	1.00244083713281\\
0.993	1.00342429262593\\
0.994	1.00440780545517\\
0.995	1.00539082041722\\
0.996	1.00637415714459\\
0.997	1.00735733058963\\
0.998	1.00834075769389\\
0.999	1.00932402664502\\
1	1.01030705022406\\
1.001	1.01129034945679\\
1.002	1.01227408542138\\
1.003	1.01325711832765\\
1.004	1.01424048376072\\
1.005	1.01522387928258\\
1.006	1.01620684207438\\
1.007	1.01719018495832\\
1.008	1.01817315967561\\
1.009	1.01915655444718\\
1.01	1.02013993239115\\
1.011	1.02112298125916\\
1.012	1.02210600945212\\
1.013	1.0230894202732\\
1.014	1.02407277639935\\
1.015	1.0250559094145\\
1.016	1.02603891632179\\
1.017	1.02702280715248\\
1.018	1.0280057683034\\
1.019	1.02898877268319\\
1.02	1.0299717447039\\
1.021	1.03095512006045\\
1.022	1.03193843272652\\
1.023	1.03292135308802\\
1.024	1.03390486302254\\
1.025	1.03488777760618\\
1.026	1.03587120586584\\
1.027	1.03685470452857\\
1.028	1.03783735202911\\
1.029	1.0388208134484\\
1.03	1.03980391525865\\
1.031	1.04078739189123\\
1.032	1.04177019971166\\
1.033	1.04275364850409\\
1.034	1.04373670826056\\
1.035	1.04471973686842\\
1.036	1.0457027809115\\
1.037	1.04668599124885\\
1.038	1.04766984093102\\
1.039	1.04865237453784\\
1.04	1.04963581907045\\
1.041	1.05061884570661\\
1.042	1.0516022285574\\
1.043	1.05258527372688\\
1.044	1.05356818091571\\
1.045	1.05455151775523\\
1.046	1.05553440971912\\
1.047	1.05651762106824\\
1.048	1.05750092473433\\
1.049	1.05848415587388\\
1.05	1.0594668659701\\
1.051	1.0604500803962\\
1.052	1.0614336783227\\
1.053	1.06241675037795\\
1.054	1.06339987066517\\
1.055	1.06438286834011\\
1.056	1.06536621046309\\
1.057	1.06634890028515\\
1.058	1.06733200955042\\
1.059	1.06831563351978\\
1.06	1.06929867739253\\
1.061	1.07028149840007\\
1.062	1.07126484641088\\
1.063	1.07224787748333\\
1.064	1.07323077565879\\
1.065	1.07421421129585\\
1.066	1.07519725749545\\
1.067	1.07618020200064\\
1.068	1.07716332042843\\
1.069	1.07814634593765\\
1.07	1.07912969620752\\
1.071	1.08011277902171\\
1.072	1.08109551081153\\
1.073	1.08207882816656\\
1.074	1.08306168532023\\
1.075	1.08404459040669\\
1.076	1.08502828482755\\
1.077	1.08601113173028\\
1.078	1.08699430601547\\
1.079	1.0879771683311\\
1.08	1.08896024872971\\
1.081	1.08994333240648\\
1.082	1.09092624031213\\
1.083	1.09190953518218\\
1.084	1.0928927430743\\
1.085	1.09387564552849\\
1.086	1.0948589078507\\
1.087	1.09584154327348\\
1.088	1.09682483626214\\
1.089	1.0978077987592\\
1.09	1.09879118785498\\
1.091	1.0997736849724\\
1.092	1.10075707176877\\
1.093	1.10173987854461\\
1.094	1.10272284354704\\
1.095	1.10370598291036\\
1.096	1.1046892635056\\
1.097	1.10567216559381\\
1.098	1.10665504375379\\
1.099	1.10763799306255\\
1.1	1.10862101737096\\
1.101	1.10960413242854\\
1.102	1.11058729354345\\
1.103	1.11157038414429\\
1.104	1.11255340831834\\
1.105	1.11353604294539\\
1.106	1.11451913810626\\
1.107	1.11550248071637\\
1.108	1.11648512336343\\
1.109	1.11746829351777\\
1.11	1.11845108870049\\
1.111	1.11943430890012\\
1.112	1.12041699664959\\
1.113	1.12140032545181\\
1.114	1.12238301926879\\
1.115	1.12336625070409\\
1.116	1.12434915994149\\
1.117	1.12533220060613\\
1.118	1.12631493593915\\
1.119	1.12729802333161\\
1.12	1.1282810576867\\
1.121	1.1292641382765\\
1.122	1.13024691873929\\
1.123	1.13122997236724\\
1.124	1.1322131400319\\
1.125	1.13319577673359\\
1.126	1.13417878666634\\
1.127	1.13516155916069\\
1.128	1.13614449489174\\
1.129	1.13712789117305\\
1.13	1.13811067541177\\
1.131	1.13909335388314\\
1.132	1.14007687838895\\
1.133	1.14105947658806\\
1.134	1.14204252441217\\
1.135	1.14302539335414\\
1.136	1.14400813689862\\
1.137	1.14499123569564\\
1.138	1.14597388963295\\
1.139	1.14695689226566\\
1.14	1.14793981975484\\
1.141	1.14892282342474\\
1.142	1.14990588824881\\
1.143	1.15088851843489\\
1.144	1.1518715632333\\
1.145	1.15285445403874\\
1.146	1.15383739979742\\
1.147	1.15482055488791\\
1.148	1.15580330157057\\
1.149	1.15678625460741\\
1.15	1.15776900952829\\
1.151	1.15875213362415\\
1.152	1.15973487604274\\
1.153	1.16071756542388\\
1.154	1.16170041354555\\
1.155	1.16268332068993\\
1.156	1.16366650247695\\
1.157	1.16464921032577\\
1.158	1.16563198933351\\
1.159	1.16661477691333\\
1.16	1.16759775256388\\
1.161	1.16858064758426\\
1.162	1.16956359242603\\
1.163	1.17054668150679\\
1.164	1.17152916534933\\
1.165	1.17251231593148\\
1.166	1.17349526400209\\
1.167	1.17447798057219\\
1.168	1.1754606913547\\
1.169	1.17644359950948\\
1.17	1.17742618397569\\
1.171	1.17840943562811\\
1.172	1.17939210136813\\
1.173	1.18037481187036\\
1.174	1.18135766006525\\
1.175	1.18234052133851\\
1.176	1.18332332124944\\
1.177	1.18430610788894\\
1.178	1.1852888443168\\
1.179	1.18627172770995\\
1.18	1.18725468185461\\
1.181	1.18823760249744\\
1.182	1.18922048607018\\
1.183	1.19020332979146\\
1.184	1.19118613159308\\
1.185	1.1921685676968\\
1.186	1.19315170247595\\
1.187	1.19413444765374\\
1.188	1.19511728441848\\
1.189	1.19609987173502\\
1.19	1.19708269985569\\
1.191	1.19806543564927\\
1.192	1.19904816748872\\
1.193	1.20003086130947\\
1.194	1.20101377451112\\
1.195	1.20199665541284\\
1.196	1.20297950862235\\
1.197	1.20396220131441\\
1.198	1.20494496788846\\
1.199	1.20592789826076\\
1.2	1.20691063322656\\
1.201	1.20789323176562\\
1.202	1.20887578491035\\
1.203	1.20985882520149\\
1.204	1.21084132798628\\
1.205	1.21182405345627\\
1.206	1.21280700099652\\
1.207	1.21378975051015\\
1.208	1.21477244973683\\
1.209	1.21575505043051\\
1.21	1.21673777047907\\
1.211	1.21772068316341\\
1.212	1.21870344298554\\
1.213	1.21968622252719\\
1.214	1.22066915745296\\
1.215	1.22165137643\\
1.216	1.22263438462613\\
1.217	1.22361702804947\\
1.218	1.2245997152923\\
1.219	1.22558246674621\\
1.22	1.22656523153496\\
1.221	1.22754796175742\\
1.222	1.22853065445626\\
1.223	1.22951331181271\\
1.224	1.23049583113711\\
1.225	1.23147857338006\\
1.226	1.23246132416109\\
1.227	1.23344368474321\\
1.228	1.23442651045118\\
1.229	1.23540954542717\\
1.23	1.23639218654569\\
1.231	1.2373748306986\\
1.232	1.23835734581591\\
1.233	1.23934016972176\\
1.234	1.24032289489601\\
1.235	1.24130545023849\\
1.236	1.24228816737637\\
1.237	1.24327074239803\\
1.238	1.2442532739547\\
1.239	1.24523624508678\\
1.24	1.24621886872183\\
1.241	1.24720108955731\\
1.242	1.24818400623577\\
1.243	1.24916655892468\\
1.244	1.25014948747522\\
1.245	1.25113202201338\\
1.246	1.25211463524611\\
1.247	1.25309718868775\\
1.248	1.2540796966322\\
1.249	1.25506254679204\\
1.25	1.2560449719917\\
1.251	1.25702757377639\\
1.252	1.25801044849481\\
1.253	1.25899303703417\\
1.254	1.2599755655877\\
1.255	1.26095807211664\\
1.256	1.26194069517923\\
1.257	1.26292314842734\\
1.258	1.26390592661107\\
1.259	1.26488865101425\\
1.26	1.26587094602378\\
1.261	1.26685353308689\\
1.262	1.26783649747734\\
1.263	1.26881900300564\\
1.264	1.26980145316505\\
1.265	1.27078384779026\\
1.266	1.27176655743124\\
1.267	1.27274937268977\\
1.268	1.27373163008915\\
1.269	1.27471424454567\\
1.27	1.27569683473447\\
1.271	1.27667958589071\\
1.272	1.2776619401691\\
1.273	1.27864445665482\\
1.274	1.27962718545499\\
1.275	1.2806095145749\\
1.276	1.28159206140843\\
1.277	1.28257488758223\\
1.278	1.28355718110189\\
1.279	1.28453990446566\\
1.28	1.28552236987255\\
1.281	1.28650505332215\\
1.282	1.28748752724679\\
1.283	1.28847015160569\\
1.284	1.28945250970579\\
1.285	1.29043494278265\\
1.286	1.29141766205276\\
1.287	1.29239993875991\\
1.288	1.29338263238185\\
1.289	1.29436523851049\\
1.29	1.29534742148983\\
1.291	1.29632993272136\\
1.292	1.29731264857262\\
1.293	1.29829494571645\\
1.294	1.29927751618235\\
1.295	1.30025993221516\\
1.296	1.30124242473859\\
1.297	1.30222482920139\\
1.298	1.30320769608552\\
1.299	1.30419002179755\\
1.3	1.30517231167024\\
1.301	1.30615494973364\\
1.302	1.30713737248956\\
1.303	1.30811958269359\\
1.304	1.30910213980614\\
1.305	1.31008467182107\\
1.306	1.3110672202685\\
1.307	1.31204944596163\\
1.308	1.31303200880624\\
1.309	1.31401441361041\\
1.31	1.31499697063618\\
1.311	1.31597921244045\\
1.312	1.31696180061855\\
1.313	1.31794405194821\\
1.314	1.31892662554826\\
1.315	1.31990908667363\\
1.316	1.32089161187391\\
1.317	1.32187401636993\\
1.318	1.32285622395481\\
1.319	1.32383881748874\\
1.32	1.32482095960581\\
1.321	1.32580335142642\\
1.322	1.32678587053925\\
1.323	1.32776826586104\\
1.324	1.32875056290709\\
1.325	1.32973306188967\\
1.326	1.33071531371951\\
1.327	1.33169786736762\\
1.328	1.33268034994764\\
1.329	1.33366247850781\\
1.33	1.33464510021413\\
1.331	1.33562721828369\\
1.332	1.33660957320897\\
1.333	1.33759214052793\\
1.334	1.33857435460716\\
1.335	1.33955671460686\\
1.336	1.34053899387547\\
1.337	1.34152144379521\\
1.338	1.34250385014859\\
1.339	1.34348605028924\\
1.34	1.34446833425647\\
1.341	1.34545083942288\\
1.342	1.34643318313217\\
1.343	1.34741540167194\\
1.344	1.34839759202853\\
1.345	1.34938019461028\\
1.346	1.35036250070831\\
1.347	1.35134461287624\\
1.348	1.35232697454222\\
1.349	1.35330934052152\\
1.35	1.35429156066665\\
1.351	1.35527390624442\\
1.352	1.35625631886285\\
1.353	1.35723870058721\\
1.354	1.35822092009976\\
1.355	1.35920327776863\\
1.356	1.36018543103483\\
1.357	1.36116791524796\\
1.358	1.36214992556806\\
1.359	1.36313222733196\\
1.36	1.3641144898394\\
1.361	1.36509667528227\\
1.362	1.36607892422267\\
1.363	1.36706144762051\\
1.364	1.36804364283776\\
1.365	1.36902572118538\\
1.366	1.37000798198082\\
1.367	1.370990177949\\
1.368	1.37197246885419\\
1.369	1.37295491552518\\
1.37	1.37393725566783\\
1.371	1.37491916572729\\
1.372	1.3759015034949\\
1.373	1.37688367056703\\
1.374	1.37786600977739\\
1.375	1.3788478517714\\
1.376	1.3798303937733\\
1.377	1.38081255367086\\
1.378	1.38179467147312\\
1.379	1.3827769565354\\
1.38	1.38375907301344\\
1.381	1.3847414125874\\
1.382	1.38572351973158\\
1.383	1.38670562739962\\
1.384	1.38768787568512\\
1.385	1.38867009690208\\
1.386	1.38965233280594\\
1.387	1.39063440669197\\
1.388	1.39161659321861\\
1.389	1.39259875416405\\
1.39	1.39358087113266\\
1.391	1.39456287352813\\
1.392	1.39554532667229\\
1.393	1.39652726944154\\
1.394	1.39750946677684\\
1.395	1.3984916588782\\
1.396	1.3994737033839\\
1.397	1.40045578707553\\
1.398	1.40143774868432\\
1.399	1.4024200147168\\
1.4	1.40340227397013\\
1.401	1.40438432833107\\
1.402	1.4053662699443\\
1.403	1.4063486155378\\
1.404	1.40733075613258\\
1.405	1.40831286708928\\
1.406	1.40929487849635\\
1.407	1.4102769956023\\
1.408	1.41125906373547\\
1.409	1.41224105583841\\
1.41	1.413223151462\\
1.411	1.41420513835782\\
1.412	1.41518736403868\\
1.413	1.4161693639017\\
1.414	1.41715133134311\\
1.415	1.41813354983005\\
1.416	1.41911561555277\\
1.417	1.42009748816568\\
1.418	1.42107968857743\\
1.419	1.42206155247697\\
1.42	1.4230436844966\\
1.421	1.42402560582363\\
1.422	1.42500762172979\\
1.423	1.42598968129444\\
1.424	1.42697168314011\\
1.425	1.42795389736169\\
1.426	1.42893563130039\\
1.427	1.42991782676391\\
1.428	1.43089972191234\\
1.429	1.43188185870724\\
1.43	1.43286368697081\\
1.431	1.43384572970472\\
1.432	1.43482757499973\\
1.433	1.43580972602356\\
1.434	1.43679176859096\\
1.435	1.43777370085654\\
1.436	1.43875561147496\\
1.437	1.43973757841544\\
1.438	1.44071950448339\\
1.439	1.44170166794946\\
1.44	1.44268333456827\\
1.441	1.44366543968695\\
1.442	1.44464724007835\\
1.443	1.44562926052738\\
1.444	1.44661121225219\\
1.445	1.44759299672\\
1.446	1.44857506591553\\
1.447	1.44955691552955\\
1.448	1.45053877725874\\
1.449	1.45152072231483\\
1.45	1.45250254969351\\
1.451	1.45348447462098\\
1.452	1.45446639194494\\
1.453	1.45544828500836\\
1.454	1.4564302104941\\
1.455	1.4574121485595\\
1.456	1.45839395177318\\
1.457	1.45937572042049\\
1.458	1.4603575601518\\
1.459	1.46133959467559\\
1.46	1.46232138757885\\
1.461	1.46330325467154\\
1.462	1.46428502592479\\
1.463	1.46526694877495\\
1.464	1.46624871642361\\
1.465	1.46723063820439\\
1.466	1.46821234456183\\
1.467	1.4691942292782\\
1.468	1.47017603538408\\
1.469	1.47115778217174\\
1.47	1.47213970732791\\
1.471	1.47312143067931\\
1.472	1.47410325534245\\
1.473	1.47508502536439\\
1.474	1.47606665999212\\
1.475	1.47704845631218\\
1.476	1.47803023282941\\
1.477	1.47901203009152\\
1.478	1.47999380100037\\
1.479	1.48097568974157\\
1.48	1.48195738755225\\
1.481	1.48293912396726\\
1.482	1.48392083336804\\
1.483	1.48490259930315\\
1.484	1.48588425967735\\
1.485	1.48686592424187\\
1.486	1.48784763492304\\
1.487	1.48882944387934\\
1.488	1.48981111338527\\
1.489	1.49079277636485\\
1.49	1.49177445636662\\
1.491	1.49275612468232\\
1.492	1.49373793315188\\
1.493	1.49471951421997\\
1.494	1.49570125474869\\
1.495	1.49668294299373\\
1.496	1.49766447140796\\
1.497	1.49864607827414\\
1.498	1.49962785053411\\
1.499	1.50060934139651\\
1.5	1.50159102009046\\
1.501	1.50257274656817\\
1.502	1.50355425991979\\
1.503	1.50453598314148\\
1.504	1.50551753722822\\
1.505	1.50649920627318\\
1.506	1.50748070893069\\
1.507	1.50846224346365\\
1.508	1.50944391443401\\
1.509	1.51042548351557\\
1.51	1.51140713880894\\
1.511	1.51238855828683\\
1.512	1.51337013037151\\
1.513	1.5143517183423\\
1.514	1.51533326886076\\
1.515	1.51631477139813\\
1.516	1.51729627660848\\
1.517	1.5182778528761\\
1.518	1.5192593478437\\
1.519	1.52024093114269\\
1.52	1.5212224228543\\
1.521	1.52220394155726\\
1.522	1.52318538324638\\
1.523	1.52416679968912\\
1.524	1.52514832108694\\
1.525	1.52612971965286\\
1.526	1.52711113576326\\
1.527	1.52809270687333\\
1.528	1.52907413802703\\
1.529	1.53005552675918\\
1.53	1.53103700529544\\
1.531	1.53201842345757\\
1.532	1.53299993032955\\
1.533	1.53398123510349\\
1.534	1.53496266891451\\
1.535	1.53594405306021\\
1.536	1.53692534981285\\
1.537	1.53790673643462\\
1.538	1.53888816419542\\
1.539	1.53986956700664\\
1.54	1.54085087075504\\
1.541	1.54183212852507\\
1.542	1.542813468397\\
1.543	1.54379485900671\\
1.544	1.54477610351328\\
1.545	1.54575739904384\\
1.546	1.5467387149919\\
1.547	1.54771999638079\\
1.548	1.54870125877271\\
1.549	1.54968252337419\\
1.55	1.55066384617813\\
1.551	1.55164507027521\\
1.552	1.55262632387372\\
1.553	1.55360749804377\\
1.554	1.55458869783242\\
1.555	1.55556987387013\\
1.556	1.55655113122796\\
1.557	1.55753227646739\\
1.558	1.55851345993713\\
1.559	1.55949458312494\\
1.56	1.56047580200076\\
1.561	1.56145695282823\\
1.562	1.56243807143645\\
1.563	1.56341914120898\\
1.564	1.56440024918751\\
1.565	1.5653812930649\\
1.566	1.56636234908253\\
1.567	1.56734341531396\\
1.568	1.5683245389749\\
1.569	1.56930551045831\\
1.57	1.57028651347283\\
1.571	1.57126756148643\\
1.572	1.57224853472931\\
1.573	1.57322954455733\\
1.574	1.57421044396937\\
1.575	1.57519138408485\\
1.576	1.57617225807078\\
1.577	1.57715319525105\\
1.578	1.5781340352989\\
1.579	1.57911486191022\\
1.58	1.58009568949226\\
1.581	1.58107651527876\\
1.582	1.58205725122219\\
1.583	1.58303797553267\\
1.584	1.58401866426376\\
};
\addlegendentry{$\text{Lower Bound }\eta\text{=0.1}$}

\addplot [color=mycolor2, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.500411417207663\\
0.001	0.500642213197576\\
0.002	0.501176003734643\\
0.003	0.501723526484129\\
0.004	0.502190677685214\\
0.005	0.50285387329334\\
0.006	0.503279390703831\\
0.007	0.503922540705978\\
0.008	0.504487381598649\\
0.009	0.505166072012326\\
0.01	0.505769871771892\\
0.011	0.506236875243949\\
0.012	0.506835589010498\\
0.013	0.507435822503707\\
0.014	0.508102889672507\\
0.015	0.508613161618024\\
0.016	0.50922175080737\\
0.017	0.509762525211226\\
0.018	0.51035910019404\\
0.019	0.511013923938318\\
0.02	0.511645878485202\\
0.021	0.512101609068988\\
0.022	0.51286193891692\\
0.023	0.513389882239003\\
0.024	0.513970127933262\\
0.025	0.514441587936622\\
0.026	0.515058758010479\\
0.027	0.515664500657799\\
0.028	0.516327733224275\\
0.029	0.517022039527396\\
0.03	0.517492080193597\\
0.031	0.518134597718541\\
0.032	0.518731323692844\\
0.033	0.519368506922761\\
0.034	0.51990035931754\\
0.035	0.520559467159859\\
0.036	0.521103641682096\\
0.037	0.521735052167765\\
0.038	0.522290000454099\\
0.039	0.522980299736949\\
0.04	0.523430842711678\\
0.041	0.524162580782921\\
0.042	0.524740644429132\\
0.043	0.52533897968405\\
0.044	0.525912020897121\\
0.045	0.526487793891768\\
0.046	0.527104557751791\\
0.047	0.527738856412728\\
0.048	0.528324461921367\\
0.049	0.529002154827661\\
0.05	0.529523148501317\\
0.051	0.530146719187465\\
0.052	0.530717100133976\\
0.053	0.53133130992272\\
0.054	0.532000722025804\\
0.055	0.532624126414044\\
0.056	0.533223497353997\\
0.057	0.53376806082043\\
0.058	0.534476752735994\\
0.059	0.535071938685293\\
0.06	0.535625490295547\\
0.061	0.536262883434729\\
0.062	0.536912775630849\\
0.063	0.537491591925427\\
0.064	0.538156261992089\\
0.065	0.538642754641554\\
0.066	0.539300234376457\\
0.067	0.539855848587199\\
0.068	0.540497110106119\\
0.069	0.541125886625696\\
0.07	0.541743693789667\\
0.071	0.542378202557894\\
0.072	0.54295205578889\\
0.073	0.543539853545391\\
0.074	0.544172484989031\\
0.075	0.544837280762592\\
0.076	0.545408206289428\\
0.077	0.54600740841914\\
0.078	0.546647355488209\\
0.079	0.547328685642642\\
0.08	0.547889617758998\\
0.081	0.548514306959085\\
0.082	0.549124466961895\\
0.083	0.549706596041757\\
0.084	0.550326719235185\\
0.085	0.550928770610518\\
0.086	0.551569675931752\\
0.087	0.552204515971086\\
0.088	0.552862548238924\\
0.089	0.553401911305007\\
0.09	0.554107824042505\\
0.091	0.554701403124405\\
0.092	0.555343631956452\\
0.093	0.555870997684409\\
0.094	0.556528812449513\\
0.095	0.557120692470545\\
0.096	0.557798189213346\\
0.097	0.558439749884525\\
0.098	0.559032619147551\\
0.099	0.559647424741125\\
0.1	0.560322471782433\\
0.101	0.560942725433385\\
0.102	0.561510556002564\\
0.103	0.562124337632947\\
0.104	0.562728107945891\\
0.105	0.563348264377985\\
0.106	0.564019194741804\\
0.107	0.564584767737876\\
0.108	0.565213566785944\\
0.109	0.5658101910923\\
0.11	0.566479897149036\\
0.111	0.567141209783882\\
0.112	0.567700513521949\\
0.113	0.568364340106746\\
0.114	0.568953601241523\\
0.115	0.569659435101477\\
0.116	0.570248989050805\\
0.117	0.570804657202372\\
0.118	0.571543765381912\\
0.119	0.572054948389343\\
0.12	0.572800241016149\\
0.121	0.573327809505637\\
0.122	0.57397767255017\\
0.123	0.574660056890006\\
0.124	0.575251667470298\\
0.125	0.575843407527644\\
0.126	0.576444825486753\\
0.127	0.577175804983372\\
0.128	0.577789548171975\\
0.129	0.578360374629838\\
0.13	0.57901695128072\\
0.131	0.579605653086144\\
0.132	0.58024703202088\\
0.133	0.580886702433548\\
0.134	0.58152925876551\\
0.135	0.582145568700951\\
0.136	0.582810158906254\\
0.137	0.58344819198168\\
0.138	0.584070748475472\\
0.139	0.584688133542883\\
0.14	0.585280740690314\\
0.141	0.585948566207619\\
0.142	0.586577582287027\\
0.143	0.58714587046372\\
0.144	0.587805583064801\\
0.145	0.588484626022902\\
0.146	0.589094980397418\\
0.147	0.589741139331626\\
0.148	0.590421999218561\\
0.149	0.590958161462936\\
0.15	0.591623660339521\\
0.151	0.592217136264898\\
0.152	0.592913915859536\\
0.153	0.593505564605143\\
0.154	0.594096715851793\\
0.155	0.594785706030392\\
0.156	0.595443701853516\\
0.157	0.596052585159747\\
0.158	0.596666782769293\\
0.159	0.597365593657055\\
0.16	0.597887422116726\\
0.161	0.598545696639798\\
0.162	0.599245242273922\\
0.163	0.599848807759875\\
0.164	0.600484363747632\\
0.165	0.60116380426126\\
0.166	0.601798204951953\\
0.167	0.60240940325747\\
0.168	0.602990353726355\\
0.169	0.603654025864049\\
0.17	0.604346450477113\\
0.171	0.604926282902537\\
0.172	0.605586026288537\\
0.173	0.606161315341818\\
0.174	0.60685737915541\\
0.175	0.607510686678688\\
0.176	0.608125586799973\\
0.177	0.60877580772012\\
0.178	0.609421639210499\\
0.179	0.610005482778123\\
0.18	0.610664797352337\\
0.181	0.611325600673323\\
0.182	0.612001651288691\\
0.183	0.61254531783915\\
0.184	0.613271850454652\\
0.185	0.613853771388638\\
0.186	0.614490257414065\\
0.187	0.615163850714126\\
0.188	0.615730109232278\\
0.189	0.616420418813451\\
0.19	0.617043428072462\\
0.191	0.617740872399796\\
0.192	0.618308624118342\\
0.193	0.618985665827032\\
0.194	0.619601798169356\\
0.195	0.620227277008755\\
0.196	0.620940033505701\\
0.197	0.621501415191058\\
0.198	0.62220053190947\\
0.199	0.622825613655436\\
0.2	0.623488461374626\\
0.201	0.624150169108644\\
0.202	0.624777400112092\\
0.203	0.625409314582802\\
0.204	0.626083937310463\\
0.205	0.626726566463834\\
0.206	0.627317600883339\\
0.207	0.627998769768099\\
0.208	0.628624470592379\\
0.209	0.629253343346061\\
0.21	0.62993474992469\\
0.211	0.630574014911854\\
0.212	0.631169439088566\\
0.213	0.631786815079857\\
0.214	0.632429308553216\\
0.215	0.633168375474094\\
0.216	0.633750471303924\\
0.217	0.634418323119237\\
0.218	0.634999787457759\\
0.219	0.63566244411291\\
0.22	0.636336385018121\\
0.221	0.63694684173579\\
0.222	0.637623320414278\\
0.223	0.638221771917803\\
0.224	0.638902275748222\\
0.225	0.639513988238683\\
0.226	0.640204817217732\\
0.227	0.640858533099722\\
0.228	0.641510509848635\\
0.229	0.642109721582776\\
0.23	0.642805204804841\\
0.231	0.643443499721282\\
0.232	0.644015973598578\\
0.233	0.644679026337611\\
0.234	0.645341047703747\\
0.235	0.645966574694012\\
0.236	0.646615089380883\\
0.237	0.647284049465047\\
0.238	0.64790421116674\\
0.239	0.648606146206498\\
0.24	0.64922062222921\\
0.241	0.649844210464315\\
0.242	0.650554509473642\\
0.243	0.651184161501103\\
0.244	0.651872253592727\\
0.245	0.652409101252076\\
0.246	0.653117272262589\\
0.247	0.653730249889894\\
0.248	0.654419489806608\\
0.249	0.655028413155912\\
0.25	0.655694934936012\\
0.251	0.656355691037241\\
0.252	0.657045805224225\\
0.253	0.657640543127408\\
0.254	0.658313975716747\\
0.255	0.658922580264863\\
0.256	0.659622848545519\\
0.257	0.66027489654846\\
0.258	0.660915980990753\\
0.259	0.661548847111837\\
0.26	0.662229592520247\\
0.261	0.66287059677835\\
0.262	0.663483100068593\\
0.263	0.664162525092622\\
0.264	0.664809083075064\\
0.265	0.665478768729775\\
0.266	0.666069380981849\\
0.267	0.666782374431538\\
0.268	0.667378220206984\\
0.269	0.668065188654376\\
0.27	0.668681675842445\\
0.271	0.669365659838291\\
0.272	0.670036413795428\\
0.273	0.670666083680575\\
0.274	0.671338509066633\\
0.275	0.671962051731658\\
0.276	0.672645121748066\\
0.277	0.673278217073938\\
0.278	0.673943990131027\\
0.279	0.674586584052875\\
0.28	0.675265978718313\\
0.281	0.675847293964104\\
0.282	0.676527096389304\\
0.283	0.677203304506471\\
0.284	0.677891310772754\\
0.285	0.678519612805996\\
0.286	0.679162446529935\\
0.287	0.679790637519023\\
0.288	0.680424271583272\\
0.289	0.681112587326034\\
0.29	0.681794832389615\\
0.291	0.682426422116764\\
0.292	0.683097606959941\\
0.293	0.683741294428752\\
0.294	0.684354022205165\\
0.295	0.685048096812354\\
0.296	0.685704920769327\\
0.297	0.68631192455934\\
0.298	0.686981635644593\\
0.299	0.687600431677968\\
0.3	0.68827921558582\\
0.301	0.688977421231346\\
0.302	0.689620217968653\\
0.303	0.690238139854942\\
0.304	0.690944613476001\\
0.305	0.691556780429509\\
0.306	0.69225978785577\\
0.307	0.692914806466677\\
0.308	0.69353760891622\\
0.309	0.694243565517625\\
0.31	0.69487531263879\\
0.311	0.695508035338137\\
0.312	0.69619741159818\\
0.313	0.696860054714274\\
0.314	0.697503736273321\\
0.315	0.698145557850737\\
0.316	0.698763646513121\\
0.317	0.69946362085956\\
0.318	0.700102666287724\\
0.319	0.700774782895609\\
0.32	0.701485160029509\\
0.321	0.702095534758498\\
0.322	0.702774120032289\\
0.323	0.703370589167484\\
0.324	0.704075639189742\\
0.325	0.704749542910269\\
0.326	0.705387695799088\\
0.327	0.706036371469405\\
0.328	0.706677636328708\\
0.329	0.707315825039885\\
0.33	0.708008669496576\\
0.331	0.708691387837054\\
0.332	0.709368670399265\\
0.333	0.710047208100764\\
0.334	0.710644105607122\\
0.335	0.711346312353223\\
0.336	0.712000944811665\\
0.337	0.71261530408704\\
0.338	0.713289005833179\\
0.339	0.713982791837515\\
0.34	0.714605633304261\\
0.341	0.715260383075273\\
0.342	0.715932722493259\\
0.343	0.716607597198435\\
0.344	0.717284079065505\\
0.345	0.717884082698771\\
0.346	0.718579296791608\\
0.347	0.719221862412536\\
0.348	0.719860256194881\\
0.349	0.720565717541129\\
0.35	0.721192615125384\\
0.351	0.721893254365924\\
0.352	0.722516034529941\\
0.353	0.723193674371547\\
0.354	0.723872257644297\\
0.355	0.724489096309051\\
0.356	0.725141852585254\\
0.357	0.725793395694511\\
0.358	0.726495597166599\\
0.359	0.727166632440025\\
0.36	0.727813379543896\\
0.361	0.728539514644265\\
0.362	0.729195219087752\\
0.363	0.729871355798899\\
0.364	0.730497432381437\\
0.365	0.73114358695081\\
0.366	0.731822502266807\\
0.367	0.732493733285137\\
0.368	0.733155859900407\\
0.369	0.733811931964587\\
0.37	0.734426600548169\\
0.371	0.735091753601791\\
0.372	0.735781913934926\\
0.373	0.736450407435163\\
0.374	0.737108348417468\\
0.375	0.737806234406178\\
0.376	0.738408451072958\\
0.377	0.739081327665956\\
0.378	0.739754772498339\\
0.379	0.740447025124347\\
0.38	0.741075456620121\\
0.381	0.741763800295377\\
0.382	0.742434662854585\\
0.383	0.743061293076552\\
0.384	0.743697636121895\\
0.385	0.744383052974298\\
0.386	0.745089894068634\\
0.387	0.745723684434275\\
0.388	0.74641349362729\\
0.389	0.747096488922385\\
0.39	0.747720265899936\\
0.391	0.748438752586163\\
0.392	0.749066216681879\\
0.393	0.749749693820818\\
0.394	0.750419839147628\\
0.395	0.751099072944617\\
0.396	0.751701595908729\\
0.397	0.752375903723576\\
0.398	0.753064458445053\\
0.399	0.753705113532061\\
0.4	0.754368060428232\\
0.401	0.755027806330241\\
0.402	0.755759636994447\\
0.403	0.756386501832627\\
0.404	0.757036079273856\\
0.405	0.757728210209928\\
0.406	0.758398064903867\\
0.407	0.75907770906376\\
0.408	0.759717258867329\\
0.409	0.76043230535863\\
0.41	0.761094096096031\\
0.411	0.761704693711652\\
0.412	0.762397345480353\\
0.413	0.763061315478931\\
0.414	0.763723191469417\\
0.415	0.764427346246618\\
0.416	0.765067087435845\\
0.417	0.765700611347047\\
0.418	0.766440295585981\\
0.419	0.767096400070437\\
0.42	0.767719553946162\\
0.421	0.768411010025807\\
0.422	0.769104040693265\\
0.423	0.76974143818076\\
0.424	0.770422276218852\\
0.425	0.771065399544744\\
0.426	0.771789530555307\\
0.427	0.772426021937495\\
0.428	0.773070182182082\\
0.429	0.773794467842499\\
0.43	0.77440057958313\\
0.431	0.775125550491659\\
0.432	0.775769177718796\\
0.433	0.776458305904183\\
0.434	0.777067052059137\\
0.435	0.777769843416413\\
0.436	0.778460197914807\\
0.437	0.779124188358234\\
0.438	0.779808999133675\\
0.439	0.78048996793954\\
0.44	0.781154085690655\\
0.441	0.781776634606249\\
0.442	0.782489158406396\\
0.443	0.7831187301887\\
0.444	0.783834613072135\\
0.445	0.784487746694577\\
0.446	0.785164631706248\\
0.447	0.785833635296002\\
0.448	0.786492610383038\\
0.449	0.787151436925601\\
0.45	0.787815763009921\\
0.451	0.788537165035675\\
0.452	0.789153635525013\\
0.453	0.789830036691351\\
0.454	0.790533346976997\\
0.455	0.791203688417649\\
0.456	0.791859670171086\\
0.457	0.792490528547815\\
0.458	0.793261971159034\\
0.459	0.793880853984137\\
0.46	0.794562303963213\\
0.461	0.795188486675537\\
0.462	0.795926592295725\\
0.463	0.796578774995865\\
0.464	0.797263431771528\\
0.465	0.797934145252389\\
0.466	0.798570739465344\\
0.467	0.799234896281018\\
0.468	0.799957620530469\\
0.469	0.800591134317854\\
0.47	0.801283436935246\\
0.471	0.801932366449008\\
0.472	0.802625597606261\\
0.473	0.803293673476267\\
0.474	0.803950595974939\\
0.475	0.804613271869397\\
0.476	0.805335775090228\\
0.477	0.805971759798758\\
0.478	0.806662322266976\\
0.479	0.80735678025763\\
0.48	0.807974182511368\\
0.481	0.808644834557803\\
0.482	0.809348129188987\\
0.483	0.81002448092584\\
0.484	0.810726694788537\\
0.485	0.811418534340677\\
0.486	0.812064747089126\\
0.487	0.812720314406205\\
0.488	0.813381235633512\\
0.489	0.814060820475446\\
0.49	0.814765949827951\\
0.491	0.815463623622855\\
0.492	0.816099591635378\\
0.493	0.816738767929491\\
0.494	0.81744687484734\\
0.495	0.818151453177511\\
0.496	0.818811809268454\\
0.497	0.819498621253366\\
0.498	0.820118172990197\\
0.499	0.820803868697658\\
0.5	0.821490595742003\\
0.501	0.822182091253405\\
0.502	0.822881852134633\\
0.503	0.823528939208866\\
0.504	0.824186438298852\\
0.505	0.824889236763744\\
0.506	0.825572421655524\\
0.507	0.826220295693735\\
0.508	0.826891339246821\\
0.509	0.827548769378185\\
0.51	0.828245740232851\\
0.511	0.828953264687827\\
0.512	0.829576685393183\\
0.513	0.830281543428471\\
0.514	0.83095700017104\\
0.515	0.831639747154968\\
0.516	0.832307885998278\\
0.517	0.832976941930959\\
0.518	0.833668188320872\\
0.519	0.834322024532237\\
0.52	0.835054003024757\\
0.521	0.835685528421939\\
0.522	0.836345011883702\\
0.523	0.83709488223005\\
0.524	0.837776400365395\\
0.525	0.838375397493192\\
0.526	0.839072574085396\\
0.527	0.839793468075296\\
0.528	0.84045117100496\\
0.529	0.841096156137508\\
0.53	0.841813586862174\\
0.531	0.842451239440813\\
0.532	0.843140136020075\\
0.533	0.843842078804632\\
0.534	0.844476158984484\\
0.535	0.845171454686682\\
0.536	0.845875915366828\\
0.537	0.846581250570641\\
0.538	0.847244834613949\\
0.539	0.847890911989429\\
0.54	0.848556608728588\\
0.541	0.849277264028305\\
0.542	0.84996875130965\\
0.543	0.850603366690013\\
0.544	0.851317832813416\\
0.545	0.851961143722407\\
0.546	0.852685825907731\\
0.547	0.853356451495086\\
0.548	0.854052458671684\\
0.549	0.854696890075758\\
0.55	0.855389529218122\\
0.551	0.856040902712559\\
0.552	0.856707046981549\\
0.553	0.857414335235926\\
0.554	0.858113175644562\\
0.555	0.858762935494059\\
0.556	0.859446380728484\\
0.557	0.860134076352939\\
0.558	0.860791840670299\\
0.559	0.86148185091246\\
0.56	0.862206762631048\\
0.561	0.862833135009369\\
0.562	0.863506448165594\\
0.563	0.864241609000657\\
0.564	0.864887582342582\\
0.565	0.865528048430616\\
0.566	0.866268050941208\\
0.567	0.866957650420654\\
0.568	0.867616769157535\\
0.569	0.868314676760715\\
0.57	0.868957414081149\\
0.571	0.869636070908304\\
0.572	0.870331450159848\\
0.573	0.871002673791674\\
0.574	0.87170728320296\\
0.575	0.872379127769996\\
0.576	0.873089680682261\\
0.577	0.873747083103996\\
0.578	0.874459572201608\\
0.579	0.875129019680434\\
0.58	0.875769960412598\\
0.581	0.876456261546083\\
0.582	0.877130981922755\\
0.583	0.877842540309133\\
0.584	0.878520822694526\\
0.585	0.87921506025623\\
0.586	0.879923140113748\\
0.587	0.880579100109228\\
0.588	0.881241037125902\\
0.589	0.881912643756858\\
0.59	0.882597402557783\\
0.591	0.883296521195335\\
0.592	0.883993017072084\\
0.593	0.884699474538547\\
0.594	0.885354875059594\\
0.595	0.886026721421522\\
0.596	0.886704976793578\\
0.597	0.887404718493174\\
0.598	0.888066484338411\\
0.599	0.88877375817765\\
0.6	0.889461142646045\\
0.601	0.890160207351683\\
0.602	0.890846641328111\\
0.603	0.891494617568829\\
0.604	0.892203938375757\\
0.605	0.892841063858526\\
0.606	0.893556571584798\\
0.607	0.894273118528129\\
0.608	0.894909272274372\\
0.609	0.895580475675153\\
0.61	0.896308087326344\\
0.611	0.896965981730729\\
0.612	0.897665326279127\\
0.613	0.898330371796842\\
0.614	0.89901368916567\\
0.615	0.899729928671085\\
0.616	0.900399084259642\\
0.617	0.901085101479566\\
0.618	0.901755558561503\\
0.619	0.90243785783516\\
0.62	0.903105385961925\\
0.621	0.903785434160736\\
0.622	0.904495105608018\\
0.623	0.905205820493471\\
0.624	0.905871855773076\\
0.625	0.906531957257855\\
0.626	0.907209196589341\\
0.627	0.9079081594514\\
0.628	0.90863166106574\\
0.629	0.909280007451047\\
0.63	0.910004738917337\\
0.631	0.910690152939639\\
0.632	0.911350410048917\\
0.633	0.912023200275726\\
0.634	0.912700256343431\\
0.635	0.913434775861636\\
0.636	0.91412694800471\\
0.637	0.91477281115701\\
0.638	0.915448812831428\\
0.639	0.916131078806385\\
0.64	0.91684922817251\\
0.641	0.917516300346631\\
0.642	0.918203848488165\\
0.643	0.918901007755482\\
0.644	0.91959763930896\\
0.645	0.920294276965621\\
0.646	0.920990915345056\\
0.647	0.921675584003081\\
0.648	0.922337502006656\\
0.649	0.9230296225531\\
0.65	0.923683848409991\\
0.651	0.924389791978746\\
0.652	0.92507775667213\\
0.653	0.925747949648053\\
0.654	0.926448399142489\\
0.655	0.927149640700045\\
0.656	0.927817204761637\\
0.657	0.92852183473681\\
0.658	0.929172893577837\\
0.659	0.929877771313565\\
0.66	0.930576316400702\\
0.661	0.931297770713025\\
0.662	0.931960438020216\\
0.663	0.932672099682974\\
0.664	0.933337569475984\\
0.665	0.934024398503777\\
0.666	0.934693207953018\\
0.667	0.935390545402552\\
0.668	0.93611299964461\\
0.669	0.936789405717956\\
0.67	0.937481566718977\\
0.671	0.938165916979878\\
0.672	0.938866314692493\\
0.673	0.939537206303838\\
0.674	0.940217514200707\\
0.675	0.940884152707255\\
0.676	0.941589804552528\\
0.677	0.942294959916212\\
0.678	0.942964336874269\\
0.679	0.943673685680937\\
0.68	0.944322139731616\\
0.681	0.945037452416815\\
0.682	0.945729363741811\\
0.683	0.946412895026481\\
0.684	0.947127220647698\\
0.685	0.947764110723397\\
0.686	0.948469116669845\\
0.687	0.949160133797143\\
0.688	0.949843636352632\\
0.689	0.95055000763711\\
0.69	0.951228406565646\\
0.691	0.951914833164587\\
0.692	0.95260165014579\\
0.693	0.953287077283971\\
0.694	0.953979080176753\\
0.695	0.954677470056561\\
0.696	0.955373766299345\\
0.697	0.95606757613503\\
0.698	0.95675898521112\\
0.699	0.957448372591136\\
0.7	0.958136445841192\\
0.701	0.958827637826644\\
0.702	0.959515558926238\\
0.703	0.960211532713504\\
0.704	0.960892686876252\\
0.705	0.961572371522365\\
0.706	0.962303457156301\\
0.707	0.962973085913896\\
0.708	0.96363905160009\\
0.709	0.964342410530408\\
0.71	0.965051338905677\\
0.711	0.965738882672632\\
0.712	0.966413866923901\\
0.713	0.967105204581098\\
0.714	0.967779386142127\\
0.715	0.968509271378457\\
0.716	0.969182317021379\\
0.717	0.969854358811035\\
0.718	0.970581101908025\\
0.719	0.9712544932282\\
0.72	0.971974049893733\\
0.721	0.972679318296812\\
0.722	0.973305713613519\\
0.723	0.974008977692048\\
0.724	0.974714522475066\\
0.725	0.975419135750736\\
0.726	0.976118473274952\\
0.727	0.976810479190928\\
0.728	0.977488918168722\\
0.729	0.978166000161639\\
0.73	0.978849382014028\\
0.731	0.979533692217966\\
0.732	0.980253852521928\\
0.733	0.980945585729806\\
0.734	0.981609009187754\\
0.735	0.982324252855257\\
0.736	0.983010657944251\\
0.737	0.983738919720333\\
0.738	0.984398717878463\\
0.739	0.985089501811196\\
0.74	0.985777391403338\\
0.741	0.986463771087333\\
0.742	0.987209829148821\\
0.743	0.987887986883242\\
0.744	0.988585436709784\\
0.745	0.989267984239645\\
0.746	0.989928309146034\\
0.747	0.990661449457743\\
0.748	0.991332969825804\\
0.749	0.99204145623877\\
0.75	0.99270663709398\\
0.751	0.993394876122225\\
0.752	0.9941329101516\\
0.753	0.994809759134435\\
0.754	0.995495287077592\\
0.755	0.996217252118745\\
0.756	0.99687308117239\\
0.757	0.997571631202236\\
0.758	0.998261116475537\\
0.759	0.998955703382312\\
0.76	0.999635004705974\\
0.761	1.00035171119286\\
0.762	1.0010687543039\\
0.763	1.0017599239002\\
0.764	1.0024408269942\\
0.765	1.00313042740081\\
0.766	1.0038331114189\\
0.767	1.00450466671956\\
0.768	1.00520856816738\\
0.769	1.00590544416113\\
0.77	1.00663193774304\\
0.771	1.00729189879166\\
0.772	1.00800032798389\\
0.773	1.00867013080586\\
0.774	1.00938461765811\\
0.775	1.01005727395006\\
0.776	1.01074924503127\\
0.777	1.01145992730284\\
0.778	1.01216538012283\\
0.779	1.01284555749242\\
0.78	1.01353592509586\\
0.781	1.01423641521516\\
0.782	1.01490077484687\\
0.783	1.01561855680023\\
0.784	1.01630673639315\\
0.785	1.01702742172221\\
0.786	1.0177066564054\\
0.787	1.01844742584754\\
0.788	1.019098336359\\
0.789	1.01977271267173\\
0.79	1.02050452200949\\
0.791	1.02121988365014\\
0.792	1.02189819590949\\
0.793	1.02261139052064\\
0.794	1.02330155203774\\
0.795	1.02400937303634\\
0.796	1.02469349032865\\
0.797	1.02538971257658\\
0.798	1.02605737117914\\
0.799	1.0267288790401\\
0.8	1.02747806091852\\
0.801	1.02818104951268\\
0.802	1.02884220250582\\
0.803	1.029589306747\\
0.804	1.03025580875382\\
0.805	1.0309666231148\\
0.806	1.03166111043124\\
0.807	1.03235158801631\\
0.808	1.03305047289511\\
0.809	1.03368919927516\\
0.81	1.03444512548481\\
0.811	1.0351455312325\\
0.812	1.03580766128903\\
0.813	1.03650025145144\\
0.814	1.03718467835158\\
0.815	1.03789184795956\\
0.816	1.03858242153674\\
0.817	1.03932619958508\\
0.818	1.04001921304987\\
0.819	1.04069015440655\\
0.82	1.04137398319584\\
0.821	1.04212422825989\\
0.822	1.04279194355461\\
0.823	1.04346518495629\\
0.824	1.04420470426918\\
0.825	1.044860211501\\
0.826	1.04557578384247\\
0.827	1.04629510469475\\
0.828	1.0469942717125\\
0.829	1.04767409391526\\
0.83	1.0483613036448\\
0.831	1.04905682971281\\
0.832	1.04976072735412\\
0.833	1.05047037610929\\
0.834	1.05117584295717\\
0.835	1.05185011394917\\
0.836	1.0525754819013\\
0.837	1.0532582787094\\
0.838	1.05397533326809\\
0.839	1.05463441111366\\
0.84	1.0553313291225\\
0.841	1.05604923964206\\
0.842	1.05675897198767\\
0.843	1.05742482214995\\
0.844	1.0581213493682\\
0.845	1.05883963021499\\
0.846	1.05954504590721\\
0.847	1.06023768272012\\
0.848	1.06093399974788\\
0.849	1.06162774142407\\
0.85	1.06231881192242\\
0.851	1.06302016927375\\
0.852	1.06374972134946\\
0.853	1.06442823717244\\
0.854	1.06512854149122\\
0.855	1.06580667856318\\
0.856	1.06655834157882\\
0.857	1.06722786576821\\
0.858	1.06789510153789\\
0.859	1.06862417287483\\
0.86	1.06933617689464\\
0.861	1.07004220583876\\
0.862	1.07073990418358\\
0.863	1.07140619343396\\
0.864	1.07211462511883\\
0.865	1.07283262221794\\
0.866	1.0735378740744\\
0.867	1.07417701033235\\
0.868	1.07491307732634\\
0.869	1.075594004372\\
0.87	1.07631398704551\\
0.871	1.07704631795681\\
0.872	1.07769973841827\\
0.873	1.07843576863811\\
0.874	1.07909717474956\\
0.875	1.07980974990905\\
0.876	1.08050429538727\\
0.877	1.08120899452171\\
0.878	1.08189632830016\\
0.879	1.08259291564758\\
0.88	1.08331281506815\\
0.881	1.08403067652827\\
0.882	1.0847053561564\\
0.883	1.08544488985014\\
0.884	1.08611349679424\\
0.885	1.08684003971075\\
0.886	1.08752290257124\\
0.887	1.08823607868316\\
0.888	1.08893311547846\\
0.889	1.08960289682595\\
0.89	1.09030617713813\\
0.891	1.09103406248641\\
0.892	1.09173369373144\\
0.893	1.09242525883475\\
0.894	1.09314656352375\\
0.895	1.0938150943481\\
0.896	1.09452598688754\\
0.897	1.09520524570867\\
0.898	1.09589348333161\\
0.899	1.0966503988095\\
0.9	1.09735807026584\\
0.901	1.09802744799687\\
0.902	1.09873975581114\\
0.903	1.09940723976525\\
0.904	1.10016549754924\\
0.905	1.10084079192832\\
0.906	1.10155065085339\\
0.907	1.10222763189744\\
0.908	1.10293465933235\\
0.909	1.10366918759494\\
0.91	1.10434222002939\\
0.911	1.10504646504745\\
0.912	1.10577310560137\\
0.913	1.10644264047037\\
0.914	1.10718725204296\\
0.915	1.10786184406878\\
0.916	1.10858939379207\\
0.917	1.1092363466744\\
0.918	1.10996069672672\\
0.919	1.110647193476\\
0.92	1.111369253149\\
0.921	1.11204976049106\\
0.922	1.11278791603396\\
0.923	1.11346367835333\\
0.924	1.11416110441998\\
0.925	1.11486724990879\\
0.926	1.11556653210286\\
0.927	1.1162738283606\\
0.928	1.11698945221816\\
0.929	1.11771342334372\\
0.93	1.11841740434905\\
0.931	1.11912321446894\\
0.932	1.11977745492515\\
0.933	1.12051134204653\\
0.934	1.12120632623384\\
0.935	1.12193955927498\\
0.936	1.12261106380597\\
0.937	1.12329975979145\\
0.938	1.12399904609582\\
0.939	1.12470445459571\\
0.94	1.12542154493272\\
0.941	1.12613437759644\\
0.942	1.12684825354944\\
0.943	1.12752889091459\\
0.944	1.1282465760452\\
0.945	1.12892261502316\\
0.946	1.12963397809658\\
0.947	1.13034721068405\\
0.948	1.13103782430822\\
0.949	1.13176790502043\\
0.95	1.13243366183985\\
0.951	1.13316014960612\\
0.952	1.13383904592074\\
0.953	1.13456842047888\\
0.954	1.13529523826897\\
0.955	1.13597363195374\\
0.956	1.136679191076\\
0.957	1.13738815093595\\
0.958	1.13809874015332\\
0.959	1.13879410614341\\
0.96	1.1394954615376\\
0.961	1.14018262579001\\
0.962	1.1408869481573\\
0.963	1.14159409471874\\
0.964	1.14232134768587\\
0.965	1.14302505912621\\
0.966	1.14371081980807\\
0.967	1.14442877715089\\
0.968	1.14513745007785\\
0.969	1.14581300671538\\
0.97	1.14653452997653\\
0.971	1.14723299851676\\
0.972	1.14793804032591\\
0.973	1.1486483909589\\
0.974	1.14938183309156\\
0.975	1.15006684587262\\
0.976	1.15073238136621\\
0.977	1.151477190505\\
0.978	1.15218222756131\\
0.979	1.15284962374984\\
0.98	1.15359951536553\\
0.981	1.15431299295547\\
0.982	1.15497827906691\\
0.983	1.15569056650123\\
0.984	1.15638835549654\\
0.985	1.1571323770904\\
0.986	1.1578149231851\\
0.987	1.15850646777875\\
0.988	1.15920996193102\\
0.989	1.15991530194513\\
0.99	1.16063748497131\\
0.991	1.16131526141297\\
0.992	1.16201441106351\\
0.993	1.16273399545386\\
0.994	1.16345818385596\\
0.995	1.16414453811305\\
0.996	1.16485569922677\\
0.997	1.16555458810608\\
0.998	1.16627309541629\\
0.999	1.16697972009155\\
1	1.16766777381027\\
1.001	1.16837714169459\\
1.002	1.16912018312334\\
1.003	1.16980958588813\\
1.004	1.17052468291022\\
1.005	1.17124230750359\\
1.006	1.17192696324891\\
1.007	1.17264098331659\\
1.008	1.1733269675409\\
1.009	1.17404540259685\\
1.01	1.17476276830285\\
1.011	1.1754550774032\\
1.012	1.17614600498593\\
1.013	1.17686654929883\\
1.014	1.17758311280078\\
1.015	1.17828273863259\\
1.016	1.17897287430638\\
1.017	1.17973124183855\\
1.018	1.18041828819264\\
1.019	1.18110886803507\\
1.02	1.18179716210972\\
1.021	1.18251673966234\\
1.022	1.18323170997501\\
1.023	1.18391665551662\\
1.024	1.18464727470401\\
1.025	1.18533219585272\\
1.026	1.18605696171375\\
1.027	1.18678739089058\\
1.028	1.18745232606451\\
1.029	1.18818032216703\\
1.03	1.18888076329225\\
1.031	1.18961038836852\\
1.032	1.19028853660936\\
1.033	1.19101645655703\\
1.034	1.19171451100162\\
1.035	1.19241036773307\\
1.036	1.19310763078297\\
1.037	1.19381798289649\\
1.038	1.19457807787144\\
1.039	1.19523645250407\\
1.04	1.19596561765985\\
1.041	1.19666261613531\\
1.042	1.1973874531018\\
1.043	1.19808632362979\\
1.044	1.19877470083494\\
1.045	1.19949663761316\\
1.046	1.20018425867323\\
1.047	1.20089689497407\\
1.048	1.20161692723053\\
1.049	1.20233155043619\\
1.05	1.2030058891151\\
1.051	1.20371964922544\\
1.052	1.2044634679793\\
1.053	1.20516660705058\\
1.054	1.20587371856353\\
1.055	1.20657150299744\\
1.056	1.20729633202515\\
1.057	1.20797056786822\\
1.058	1.20867769568276\\
1.059	1.20942517342948\\
1.06	1.21012765598368\\
1.061	1.21081297022799\\
1.062	1.21153961866889\\
1.063	1.21224175962579\\
1.064	1.21293374147538\\
1.065	1.21366791764763\\
1.066	1.21437190331179\\
1.067	1.21506816039173\\
1.068	1.21577823095709\\
1.069	1.21648125837929\\
1.07	1.21720991317053\\
1.071	1.21791787296505\\
1.072	1.21859857618105\\
1.073	1.21932534036349\\
1.074	1.22001629058484\\
1.075	1.22071120956224\\
1.076	1.22146821427462\\
1.077	1.2221590215265\\
1.078	1.22287571945568\\
1.079	1.22356817047876\\
1.08	1.2242779515477\\
1.081	1.22498821541662\\
1.082	1.2256849014951\\
1.083	1.22641220376356\\
1.084	1.2271329081955\\
1.085	1.22782983582445\\
1.086	1.22855527879875\\
1.087	1.22923164764185\\
1.088	1.22995996050819\\
1.089	1.23066249960387\\
1.09	1.23139884820245\\
1.091	1.23206519011105\\
1.092	1.2328018228769\\
1.093	1.23349298961919\\
1.094	1.23419684532063\\
1.095	1.23491467447648\\
1.096	1.2356438773941\\
1.097	1.23634345271297\\
1.098	1.23704136065804\\
1.099	1.23774510694451\\
1.1	1.23845500139345\\
1.101	1.23917229439679\\
1.102	1.23989346097264\\
1.103	1.24060928860838\\
1.104	1.24132009543475\\
1.105	1.24200031380382\\
1.106	1.2427171879882\\
1.107	1.24345388516254\\
1.108	1.24413539944195\\
1.109	1.24485891156826\\
1.11	1.24555294941321\\
1.111	1.24628089646945\\
1.112	1.24696686643925\\
1.113	1.24770389797594\\
1.114	1.24839079574823\\
1.115	1.24912057958517\\
1.116	1.24982502627807\\
1.117	1.25054013852806\\
1.118	1.25123122774182\\
1.119	1.25195051510543\\
1.12	1.25266582374605\\
1.121	1.25338504443766\\
1.122	1.25408062774892\\
1.123	1.25479817132511\\
1.124	1.25552502983919\\
1.125	1.25620985175426\\
1.126	1.2569246195491\\
1.127	1.25762070401118\\
1.128	1.25833002341663\\
1.129	1.25907629679066\\
1.13	1.2597740109972\\
1.131	1.26046351202573\\
1.132	1.26122075726037\\
1.133	1.26190431220121\\
1.134	1.26262399328279\\
1.135	1.26332962385268\\
1.136	1.26402546454033\\
1.137	1.26474993086585\\
1.138	1.2654390659497\\
1.139	1.26615631678268\\
1.14	1.26686779441674\\
1.141	1.26758560671657\\
1.142	1.26830855688897\\
1.143	1.26899693543632\\
1.144	1.26971875849972\\
1.145	1.27042848207439\\
1.146	1.27114284820286\\
1.147	1.27187424452352\\
1.148	1.27257312225389\\
1.149	1.27328879246343\\
1.15	1.27398879669677\\
1.151	1.27471868308667\\
1.152	1.27541815448365\\
1.153	1.27611359399237\\
1.154	1.27682202428056\\
1.155	1.27753543865826\\
1.156	1.2782711895879\\
1.157	1.27896905390311\\
1.158	1.27967287774893\\
1.159	1.28037762686065\\
1.16	1.28109776289119\\
1.161	1.2818116474195\\
1.162	1.28252979069671\\
1.163	1.28325981144345\\
1.164	1.28394126072747\\
1.165	1.28467673573707\\
1.166	1.28539612083229\\
1.167	1.28609705861584\\
1.168	1.28679776379941\\
1.169	1.2875146532055\\
1.17	1.28820562329211\\
1.171	1.2889507728516\\
1.172	1.2896487933615\\
1.173	1.29035067001622\\
1.174	1.29106392919502\\
1.175	1.29177849224552\\
1.176	1.29248833084665\\
1.177	1.29319733706523\\
1.178	1.29390251593959\\
1.179	1.29461985172583\\
1.18	1.29534317527239\\
1.181	1.29606403372682\\
1.182	1.2967821350361\\
1.183	1.29749725064113\\
1.184	1.29820920960189\\
1.185	1.29889170065313\\
1.186	1.29963120752305\\
1.187	1.30033930187941\\
1.188	1.30105509025151\\
1.189	1.30175083188051\\
1.19	1.30246641011522\\
1.191	1.30317472120261\\
1.192	1.30388295583297\\
1.193	1.30458833853006\\
1.194	1.30531184662138\\
1.195	1.30603297813287\\
1.196	1.30675210655232\\
1.197	1.30745839210332\\
1.198	1.3081709538793\\
1.199	1.30889714053669\\
1.2	1.30960762649425\\
1.201	1.3103072145857\\
1.202	1.31100333441335\\
1.203	1.31173952647684\\
1.204	1.31243202130457\\
1.205	1.31314297512918\\
1.206	1.31387235736085\\
1.207	1.31458578919601\\
1.208	1.31529535542978\\
1.209	1.31599709883852\\
1.21	1.31670887150974\\
1.211	1.317436693322\\
1.212	1.3181522410022\\
1.213	1.31886966328058\\
1.214	1.31960009884521\\
1.215	1.32027201046206\\
1.216	1.32100897953677\\
1.217	1.32171624618146\\
1.218	1.322427367007\\
1.219	1.32314402326376\\
1.22	1.3238620358422\\
1.221	1.32457746442771\\
1.222	1.32529006296723\\
1.223	1.32600000824102\\
1.224	1.32669883768473\\
1.225	1.32741628651419\\
1.226	1.32813470101887\\
1.227	1.32882119753904\\
1.228	1.3295463080033\\
1.229	1.33028895845287\\
1.23	1.33099937211111\\
1.231	1.33171029462827\\
1.232	1.33241081466453\\
1.233	1.33313710895681\\
1.234	1.33385551054572\\
1.235	1.33456012987773\\
1.236	1.33527839262162\\
1.237	1.3359851575407\\
1.238	1.33668858114998\\
1.239	1.33742867340457\\
1.24	1.33814025257624\\
1.241	1.33881870295831\\
1.242	1.33955509663347\\
1.243	1.34026157553407\\
1.244	1.34099950694894\\
1.245	1.34170501023069\\
1.246	1.34241730887644\\
1.247	1.343124904867\\
1.248	1.34382898125203\\
1.249	1.34456177070743\\
1.25	1.34525949490681\\
1.251	1.3459721677943\\
1.252	1.34670782641274\\
1.253	1.34741993952267\\
1.254	1.34812732305979\\
1.255	1.34883313539954\\
1.256	1.34954892581478\\
1.257	1.35025082568882\\
1.258	1.35098009510427\\
1.259	1.35170515834461\\
1.26	1.35239465054215\\
1.261	1.35310878855906\\
1.262	1.35385472586595\\
1.263	1.35456260501989\\
1.264	1.35526612222544\\
1.265	1.35596525900078\\
1.266	1.35669101886709\\
1.267	1.3574259033375\\
1.268	1.35811435904333\\
1.269	1.35883298351222\\
1.27	1.35954985258925\\
1.271	1.36028049535921\\
1.272	1.36097813814941\\
1.273	1.36168965506185\\
1.274	1.36241926851348\\
1.275	1.36311560849165\\
1.276	1.36383050145078\\
1.277	1.36456914845527\\
1.278	1.36526331166623\\
1.279	1.36599389003099\\
1.28	1.36670305657181\\
1.281	1.36743085175979\\
1.282	1.36814129488063\\
1.283	1.3688646878458\\
1.284	1.36956593125511\\
1.285	1.37027376678075\\
1.286	1.37100601585094\\
1.287	1.37170122235103\\
1.288	1.37243188578702\\
1.289	1.37315545792059\\
1.29	1.37384357733352\\
1.291	1.37455969897992\\
1.292	1.37529340500119\\
1.293	1.37599200074395\\
1.294	1.37671399423727\\
1.295	1.37742320884128\\
1.296	1.37813918270226\\
1.297	1.37884798557176\\
1.298	1.37959625822145\\
1.299	1.38029896750995\\
1.3	1.38099891648646\\
1.301	1.3817286851525\\
1.302	1.3824404806543\\
1.303	1.3831345155524\\
1.304	1.38385829374614\\
1.305	1.38458023783379\\
1.306	1.38530387677298\\
1.307	1.38600036417817\\
1.308	1.38672581694381\\
1.309	1.38743811910935\\
1.31	1.38816367607107\\
1.311	1.38886268174481\\
1.312	1.38959149018622\\
1.313	1.39029188495353\\
1.314	1.39102005310548\\
1.315	1.39173893108339\\
1.316	1.39246357974312\\
1.317	1.39317822547517\\
1.318	1.39387634498679\\
1.319	1.39460773919719\\
1.32	1.39530084471909\\
1.321	1.39601559379249\\
1.322	1.39674153754977\\
1.323	1.39745719270303\\
1.324	1.39816473221853\\
1.325	1.39888987237568\\
1.326	1.39959413580025\\
1.327	1.40032457938912\\
1.328	1.40104924249575\\
1.329	1.40174382964466\\
1.33	1.40248105420161\\
1.331	1.40317533473918\\
1.332	1.40389026175678\\
1.333	1.40462375888622\\
1.334	1.40532719262328\\
1.335	1.40604348281731\\
1.336	1.40675313231601\\
1.337	1.4074777858772\\
1.338	1.40819900384232\\
1.339	1.40890276035155\\
1.34	1.4096140484741\\
1.341	1.41034473183148\\
1.342	1.41106180416612\\
1.343	1.41176838190982\\
1.344	1.41247283140101\\
1.345	1.41321321810088\\
1.346	1.41392830396276\\
1.347	1.4146269282785\\
1.348	1.41534744957916\\
1.349	1.41606866676432\\
1.35	1.41677757405611\\
1.351	1.4174976658059\\
1.352	1.41822389461229\\
1.353	1.41894777383529\\
1.354	1.41965790427752\\
1.355	1.42038034747297\\
1.356	1.42108536446251\\
1.357	1.42181945610749\\
1.358	1.42251268708812\\
1.359	1.42323157344567\\
1.36	1.42394737248795\\
1.361	1.42465678895568\\
1.362	1.42537205785357\\
1.363	1.4261115713145\\
1.364	1.42682282418521\\
1.365	1.42752420911471\\
1.366	1.42824183220536\\
1.367	1.42895412879548\\
1.368	1.42967504642199\\
1.369	1.43040991336916\\
1.37	1.43113581872467\\
1.371	1.43182445017611\\
1.372	1.43255081925752\\
1.373	1.43326259040367\\
1.374	1.43398977240156\\
1.375	1.43467373152447\\
1.376	1.43541937051388\\
1.377	1.43613186153595\\
1.378	1.43684099575468\\
1.379	1.43756515002633\\
1.38	1.43827484601603\\
1.381	1.43900448542517\\
1.382	1.43971404573615\\
1.383	1.44042399098128\\
1.384	1.44114665198772\\
1.385	1.44186728285632\\
1.386	1.44258955985261\\
1.387	1.44329791160852\\
1.388	1.44401653834801\\
1.389	1.44473326131279\\
1.39	1.44544645472429\\
1.391	1.44614987973433\\
1.392	1.44689347171933\\
1.393	1.44759232865011\\
1.394	1.44831403857965\\
1.395	1.44903564742742\\
1.396	1.44974455234206\\
1.397	1.45045727944786\\
1.398	1.45115954370813\\
1.399	1.45188914601291\\
1.4	1.45261852221584\\
1.401	1.45333008921627\\
1.402	1.45403200329799\\
1.403	1.45477015927682\\
1.404	1.45549048111192\\
1.405	1.45620853820226\\
1.406	1.45691810702782\\
1.407	1.45763744840018\\
1.408	1.45835280103283\\
1.409	1.45906174828298\\
1.41	1.45978029113496\\
1.411	1.46048951007991\\
1.412	1.46122041056408\\
1.413	1.46193153522139\\
1.414	1.46264013468259\\
1.415	1.4633715483711\\
1.416	1.46408969306857\\
1.417	1.46479093780087\\
1.418	1.46552190126024\\
1.419	1.4662231146236\\
1.42	1.46694873087968\\
1.421	1.4676558461324\\
1.422	1.46837182585297\\
1.423	1.46909211351703\\
1.424	1.46980760998461\\
1.425	1.47054258595807\\
1.426	1.47123478085581\\
1.427	1.47196887252245\\
1.428	1.47267634049103\\
1.429	1.47340596338473\\
1.43	1.47410818981859\\
1.431	1.47483014144578\\
1.432	1.47553468426973\\
1.433	1.47626721847351\\
1.434	1.47699037697785\\
1.435	1.47770397821817\\
1.436	1.47841602502978\\
1.437	1.4791335714541\\
1.438	1.47984782797533\\
1.439	1.48058400003699\\
1.44	1.48127556977453\\
1.441	1.48200729645291\\
1.442	1.48271180207309\\
1.443	1.48343669334411\\
1.444	1.48415576929936\\
1.445	1.48486006334584\\
1.446	1.48559066550115\\
1.447	1.48630172219535\\
1.448	1.4870143014264\\
1.449	1.48773489666494\\
1.45	1.48844519578658\\
1.451	1.48916481828729\\
1.452	1.48988418298421\\
1.453	1.49060176936589\\
1.454	1.49132275676579\\
1.455	1.49204533822695\\
1.456	1.49275602589468\\
1.457	1.49346398285675\\
1.458	1.49417888624922\\
1.459	1.49491209304123\\
1.46	1.49562360102851\\
1.461	1.49634236300458\\
1.462	1.49705277557033\\
1.463	1.49777756845202\\
1.464	1.49848855258154\\
1.465	1.49921417300295\\
1.466	1.49992042555976\\
1.467	1.50064356337569\\
1.468	1.5013599249153\\
1.469	1.50207127904575\\
1.47	1.50279956460619\\
1.471	1.50350969055371\\
1.472	1.5042296481636\\
1.473	1.50494503046325\\
1.474	1.50564835428744\\
1.475	1.50636712005962\\
1.476	1.50708453563645\\
1.477	1.5078043619155\\
1.478	1.50852223385994\\
1.479	1.50925154378543\\
1.48	1.50996361527346\\
1.481	1.51067976703102\\
1.482	1.51139390151615\\
1.483	1.51211379966377\\
1.484	1.51282436564746\\
1.485	1.51353582026607\\
1.486	1.51425208164481\\
1.487	1.51497803509601\\
1.488	1.51569148028131\\
1.489	1.51640482815161\\
1.49	1.51712028572246\\
1.491	1.51783517060481\\
1.492	1.51856372057025\\
1.493	1.51927148162976\\
1.494	1.51999473598859\\
1.495	1.5207136239091\\
1.496	1.52141802475252\\
1.497	1.52213033366632\\
1.498	1.52285876003161\\
1.499	1.52356123158909\\
1.5	1.5242819529527\\
1.501	1.52500774911486\\
1.502	1.52571398551625\\
1.503	1.52644061394844\\
1.504	1.52715182251218\\
1.505	1.52787448201976\\
1.506	1.52858195804972\\
1.507	1.52929302371345\\
1.508	1.53001761765739\\
1.509	1.53073313339879\\
1.51	1.5314574388506\\
1.511	1.53215991257987\\
1.512	1.5328775008649\\
1.513	1.53359721234475\\
1.514	1.53431396753227\\
1.515	1.53502675767211\\
1.516	1.53574041822856\\
1.517	1.53646149764597\\
1.518	1.53717543252219\\
1.519	1.53789846461603\\
1.52	1.53861336576916\\
1.521	1.53933150311615\\
1.522	1.54004289637034\\
1.523	1.54075251122691\\
1.524	1.54147288249302\\
1.525	1.54218209599056\\
1.526	1.54289366534928\\
1.527	1.54362087341576\\
1.528	1.54433526743435\\
1.529	1.54504625100152\\
1.53	1.54576662335755\\
1.531	1.5464818629322\\
1.532	1.54720642545295\\
1.533	1.54791210250843\\
1.534	1.5486310364677\\
1.535	1.54934588392035\\
1.536	1.55005296400384\\
1.537	1.55076954749461\\
1.538	1.55149091511498\\
1.539	1.55221063138892\\
1.54	1.55292144780076\\
1.541	1.55362854355306\\
1.542	1.55434447516883\\
1.543	1.55506620284065\\
1.544	1.55577440881191\\
1.545	1.55648845451449\\
1.546	1.55720535558263\\
1.547	1.55791971028587\\
1.548	1.55863305777228\\
1.549	1.55934750320485\\
1.55	1.56006860703396\\
1.551	1.56078085214382\\
1.552	1.56149694477417\\
1.553	1.5622060867622\\
1.554	1.56291872068385\\
1.555	1.56362995558839\\
1.556	1.56435028891114\\
1.557	1.56506044235603\\
1.558	1.56577543962873\\
1.559	1.56648544601001\\
1.56	1.5672061181641\\
1.561	1.56792106308373\\
1.562	1.56863388573239\\
1.563	1.5693429244544\\
1.564	1.57005698160478\\
1.565	1.57076575573944\\
1.566	1.57147697990401\\
1.567	1.57219050397825\\
1.568	1.57291118109262\\
1.569	1.57361772023808\\
1.57	1.57432884919925\\
1.571	1.57504602075307\\
1.572	1.57575703826386\\
1.573	1.57647336944595\\
1.574	1.57717996679369\\
1.575	1.57789244712775\\
1.576	1.57859987426682\\
1.577	1.57931573880396\\
1.578	1.58002353098386\\
1.579	1.5807320672422\\
1.58	1.58144304340536\\
1.581	1.58215642760722\\
1.582	1.58286326389208\\
1.583	1.58357224811021\\
1.584	1.58428169186938\\
};
\addlegendentry{$\text{Upper Bound }\eta\text{=0.5}$}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	0.220131514096087\\
0.001	0.220953700376177\\
0.002	0.221830304747796\\
0.003	0.222708362810827\\
0.004	0.223571406990487\\
0.005	0.224468552202081\\
0.006	0.225323289694202\\
0.007	0.226215760670287\\
0.008	0.227094071514477\\
0.009	0.227991702368793\\
0.01	0.228875925391356\\
0.011	0.229736272472442\\
0.012	0.230618996811947\\
0.013	0.231501665971748\\
0.014	0.232395425114558\\
0.015	0.233262198715613\\
0.016	0.234145451031444\\
0.017	0.235016973151052\\
0.018	0.235897716477805\\
0.019	0.23678803768145\\
0.02	0.237674253327572\\
0.021	0.238530687819962\\
0.022	0.239437981267598\\
0.023	0.240306164308129\\
0.024	0.241182917256231\\
0.025	0.242041391902982\\
0.026	0.242923967380859\\
0.027	0.243804460865318\\
0.028	0.244694296737422\\
0.029	0.245589063265409\\
0.03	0.246446618648623\\
0.031	0.247332495232965\\
0.032	0.248210663572054\\
0.033	0.249095326668664\\
0.034	0.249962551923352\\
0.035	0.25085050322883\\
0.036	0.251719492351316\\
0.037	0.252602613325973\\
0.038	0.253473115963973\\
0.039	0.25436554657257\\
0.04	0.255218815412806\\
0.041	0.256117693136265\\
0.042	0.256991461197064\\
0.043	0.257868398615613\\
0.044	0.258741122475829\\
0.045	0.259614178740911\\
0.046	0.260493743551359\\
0.047	0.261376012894923\\
0.048	0.262250314031305\\
0.049	0.263139319285096\\
0.05	0.264003011365334\\
0.051	0.264883084030298\\
0.052	0.265754514309091\\
0.053	0.266632867255992\\
0.054	0.267519939829637\\
0.055	0.26839953434788\\
0.056	0.269275183720302\\
0.057	0.270141994922548\\
0.058	0.271034864674478\\
0.059	0.271909542728151\\
0.06	0.272777508726379\\
0.061	0.273658705688491\\
0.062	0.274541778497283\\
0.063	0.275413480617665\\
0.064	0.276298686862082\\
0.065	0.277155605085922\\
0.066	0.278039482575103\\
0.067	0.278907173986079\\
0.068	0.279788297175263\\
0.069	0.280667353580868\\
0.07	0.281544588478686\\
0.071	0.282424359061834\\
0.072	0.283294505377062\\
0.073	0.28416676402478\\
0.074	0.28504597469129\\
0.075	0.28593013369198\\
0.076	0.286799497799558\\
0.077	0.287673212032723\\
0.078	0.288553214361067\\
0.079	0.2894395880007\\
0.08	0.290307078798306\\
0.081	0.291184440249193\\
0.082	0.292059455320064\\
0.083	0.292930029211752\\
0.084	0.293806439722868\\
0.085	0.294679962230751\\
0.086	0.295559441369191\\
0.087	0.296437895451563\\
0.088	0.297319861726766\\
0.089	0.298183364471793\\
0.09	0.299072580781062\\
0.091	0.29994433196912\\
0.092	0.300823529359893\\
0.093	0.301684915189473\\
0.094	0.302566370378156\\
0.095	0.303437579696473\\
0.096	0.304321908285428\\
0.097	0.30520061986145\\
0.098	0.306071766659433\\
0.099	0.306946218514313\\
0.1	0.307829849707334\\
0.101	0.308704990748989\\
0.102	0.309572024270309\\
0.103	0.310446039373708\\
0.104	0.311318453756232\\
0.105	0.312193309644429\\
0.106	0.313075858952023\\
0.107	0.313942234358297\\
0.108	0.314818205843086\\
0.109	0.315689199973145\\
0.11	0.316571273243367\\
0.111	0.317451990687169\\
0.112	0.318317105404758\\
0.113	0.319198067457223\\
0.114	0.320067620222021\\
0.115	0.3209548230314\\
0.116	0.321824292393718\\
0.117	0.322688563378983\\
0.118	0.323580593325209\\
0.119	0.3244380064413\\
0.12	0.325330821478848\\
0.121	0.326190609276541\\
0.122	0.327068843464663\\
0.123	0.327951923504552\\
0.124	0.32882122412606\\
0.125	0.3296904888476\\
0.126	0.330561157855346\\
0.127	0.331451294822149\\
0.128	0.332323694760154\\
0.129	0.333189577357372\\
0.13	0.334068307425316\\
0.131	0.334936769293984\\
0.132	0.335813091479121\\
0.133	0.336689094809968\\
0.134	0.337565469386847\\
0.135	0.338437846953031\\
0.136	0.339317401906031\\
0.137	0.340192914772095\\
0.138	0.34106605155115\\
0.139	0.341938357980997\\
0.14	0.342806905220146\\
0.141	0.343686637247826\\
0.142	0.344560511338383\\
0.143	0.345425268171214\\
0.144	0.346303611096994\\
0.145	0.347184772341043\\
0.146	0.348055639270702\\
0.147	0.348931782479741\\
0.148	0.349813028331559\\
0.149	0.350672700026011\\
0.15	0.351551548090384\\
0.151	0.352419640747404\\
0.152	0.353303014735361\\
0.153	0.354170730996428\\
0.154	0.355038325654942\\
0.155	0.355920366704131\\
0.156	0.356797754931287\\
0.157	0.357667818073062\\
0.158	0.358538617324522\\
0.159	0.359421871455417\\
0.16	0.360278919055361\\
0.161	0.361156075555946\\
0.162	0.36203926410672\\
0.163	0.362908235700201\\
0.164	0.363781874389494\\
0.165	0.364661924309741\\
0.166	0.365535284316438\\
0.167	0.366405178660198\\
0.168	0.36727057695973\\
0.169	0.368148089977856\\
0.17	0.36902977004973\\
0.171	0.369894860670455\\
0.172	0.370771634017183\\
0.173	0.371635967596871\\
0.174	0.372517961838269\\
0.175	0.373393632564295\\
0.176	0.374263627153754\\
0.177	0.375138743292045\\
0.178	0.376013165275302\\
0.179	0.376878475105735\\
0.18	0.377754769377912\\
0.181	0.378631227954903\\
0.182	0.379509858508227\\
0.183	0.380369124439897\\
0.184	0.38125501462284\\
0.185	0.382119771445451\\
0.186	0.382992434328502\\
0.187	0.383870449989987\\
0.188	0.384732796789861\\
0.189	0.385613143948387\\
0.19	0.386483654375906\\
0.191	0.387364931035263\\
0.192	0.388227322698509\\
0.193	0.389105535705017\\
0.194	0.389974861842924\\
0.195	0.390845498837699\\
0.196	0.391728735578068\\
0.197	0.392589994252305\\
0.198	0.39347115255207\\
0.199	0.394341545346658\\
0.2	0.395217354136494\\
0.201	0.396092948327203\\
0.202	0.39696351326255\\
0.203	0.397834710007176\\
0.204	0.398712024505828\\
0.205	0.399584673971957\\
0.206	0.400449839862095\\
0.207	0.401327953912338\\
0.208	0.40219802873233\\
0.209	0.403068516883456\\
0.21	0.403946519495613\\
0.211	0.404818411459955\\
0.212	0.405683957544459\\
0.213	0.40655261869104\\
0.214	0.407424845175945\\
0.215	0.408310887130798\\
0.216	0.409174353680366\\
0.217	0.410050079847987\\
0.218	0.410913377716229\\
0.219	0.411788270320448\\
0.22	0.412664731738409\\
0.221	0.413532059854848\\
0.222	0.414408792421215\\
0.223	0.415274320985315\\
0.224	0.416151537807894\\
0.225	0.417018880109177\\
0.226	0.417897478866045\\
0.227	0.418770731875709\\
0.228	0.419643692384042\\
0.229	0.420509086251354\\
0.23	0.421388161988614\\
0.231	0.422259042564599\\
0.232	0.423120510302934\\
0.233	0.423994834780976\\
0.234	0.424868967633825\\
0.235	0.425737867324795\\
0.236	0.426609994049816\\
0.237	0.427484982285487\\
0.238	0.428352997112221\\
0.239	0.429232577846526\\
0.24	0.43009970373322\\
0.241	0.430968083785618\\
0.242	0.431848713462124\\
0.243	0.432717869528081\\
0.244	0.433595260502299\\
0.245	0.434451200188986\\
0.246	0.435331348213084\\
0.247	0.436197987018329\\
0.248	0.437075367505923\\
0.249	0.437941355291076\\
0.25	0.438815440351038\\
0.251	0.439688668367312\\
0.252	0.440565995754729\\
0.253	0.441429827632116\\
0.254	0.442304717949989\\
0.255	0.443170430831588\\
0.256	0.44404901734538\\
0.257	0.444920769236025\\
0.258	0.445790937887747\\
0.259	0.446659911517213\\
0.26	0.447535578033143\\
0.261	0.448405616313594\\
0.262	0.449271612507879\\
0.263	0.450146969141018\\
0.264	0.451017669964504\\
0.265	0.451891575792027\\
0.266	0.452754352403488\\
0.267	0.453634249100333\\
0.268	0.454497687132304\\
0.269	0.455373852730072\\
0.27	0.456240109176885\\
0.271	0.457115774362871\\
0.272	0.45798954620391\\
0.273	0.458857533493652\\
0.274	0.459731458790254\\
0.275	0.460598515165617\\
0.276	0.461473846961225\\
0.277	0.462342162197902\\
0.278	0.463214999438582\\
0.279	0.464084564541669\\
0.28	0.464959221483615\\
0.281	0.46582017258689\\
0.282	0.466694809185473\\
0.283	0.46756890398832\\
0.284	0.468444599455774\\
0.285	0.469311948963714\\
0.286	0.470181283599353\\
0.287	0.471048546615198\\
0.288	0.47191653076097\\
0.289	0.472792072251302\\
0.29	0.473666729362669\\
0.291	0.474534317807285\\
0.292	0.475407362281558\\
0.293	0.476276555559123\\
0.294	0.477141422601244\\
0.295	0.478017524395473\\
0.296	0.478888426920142\\
0.297	0.479752397045309\\
0.298	0.480625010381895\\
0.299	0.481490544151962\\
0.3	0.482364337091449\\
0.301	0.483240773866547\\
0.302	0.484109516190606\\
0.303	0.484974788899932\\
0.304	0.485852249469157\\
0.305	0.486716658408836\\
0.306	0.487593561649992\\
0.307	0.488463808582179\\
0.308	0.489329580454128\\
0.309	0.490206771850509\\
0.31	0.491073705215809\\
0.311	0.49194073923373\\
0.312	0.49281553280073\\
0.313	0.493686610733218\\
0.314	0.494555045744121\\
0.315	0.495423190621513\\
0.316	0.496288041683017\\
0.317	0.497164102845955\\
0.318	0.498031762190877\\
0.319	0.498903924326538\\
0.32	0.499781295366468\\
0.321	0.500644918252117\\
0.322	0.501517856258843\\
0.323	0.502379509971849\\
0.324	0.503256000187623\\
0.325	0.504128187464916\\
0.326	0.504995447138582\\
0.327	0.505864112592336\\
0.328	0.506731730859259\\
0.329	0.507598895454017\\
0.33	0.508473492336905\\
0.331	0.509346667943144\\
0.332	0.510219064138619\\
0.333	0.511091594667997\\
0.334	0.511952955029156\\
0.335	0.512828642659772\\
0.336	0.513697808292534\\
0.337	0.514561453980154\\
0.338	0.515433149904867\\
0.339	0.516307543364218\\
0.34	0.517172246337849\\
0.341	0.518041258332304\\
0.342	0.518912627810986\\
0.343	0.519784306180002\\
0.344	0.520656167023715\\
0.345	0.52151760650117\\
0.346	0.522391942369911\\
0.347	0.523259096438067\\
0.348	0.524125652365281\\
0.349	0.525001270323961\\
0.35	0.525866201224284\\
0.351	0.526741092773163\\
0.352	0.527605401433025\\
0.353	0.528477107393323\\
0.354	0.529348905560276\\
0.355	0.530212315218427\\
0.356	0.53108055297272\\
0.357	0.531948593990065\\
0.358	0.532823448094935\\
0.359	0.533694054559643\\
0.36	0.534561346993877\\
0.361	0.535439323209008\\
0.362	0.536307756577191\\
0.363	0.537178913086555\\
0.364	0.538043285569131\\
0.365	0.538910334465532\\
0.366	0.539781765600993\\
0.367	0.540652127077323\\
0.368	0.541521228938329\\
0.369	0.542389483043721\\
0.37	0.543252134862959\\
0.371	0.544121547690994\\
0.372	0.544994289179751\\
0.373	0.545864083546485\\
0.374	0.546732427090735\\
0.375	0.547606102271242\\
0.376	0.548466899521525\\
0.377	0.549337151538987\\
0.378	0.550207446272279\\
0.379	0.551080229332626\\
0.38	0.551944422792872\\
0.381	0.552816614744239\\
0.382	0.553686430509835\\
0.383	0.554550290995225\\
0.384	0.55541542273392\\
0.385	0.556287090769383\\
0.386	0.557161589873043\\
0.387	0.558026286089092\\
0.388	0.558898439940124\\
0.389	0.559769648912732\\
0.39	0.560632915450672\\
0.391	0.561508797913549\\
0.392	0.562372495954994\\
0.393	0.563243638158577\\
0.394	0.564112968822474\\
0.395	0.564983478764103\\
0.396	0.565843732893294\\
0.397	0.566713524150431\\
0.398	0.567585180101368\\
0.399	0.568450425756859\\
0.4	0.569318608627488\\
0.401	0.57018633437189\\
0.402	0.571063614882617\\
0.403	0.571926904504594\\
0.404	0.572793184463436\\
0.405	0.573665087278406\\
0.406	0.57453399821738\\
0.407	0.57540417697032\\
0.408	0.576269002873231\\
0.409	0.577143814543997\\
0.41	0.578011528724356\\
0.411	0.578872426296306\\
0.412	0.579744170864548\\
0.413	0.580612082685109\\
0.414	0.581479686460582\\
0.415	0.58235285608104\\
0.416	0.583217467995763\\
0.417	0.584081229070611\\
0.418	0.584958999967405\\
0.419	0.585825685504349\\
0.42	0.586687987265123\\
0.421	0.587559284475362\\
0.422	0.588430756637941\\
0.423	0.589294852303485\\
0.424	0.590164652201055\\
0.425	0.591029445443897\\
0.426	0.591904892148666\\
0.427	0.592768750987227\\
0.428	0.593633592683699\\
0.429	0.594508960567841\\
0.43	0.595368731961274\\
0.431	0.59624412444791\\
0.432	0.597108777625206\\
0.433	0.597979388018759\\
0.434	0.598839396240896\\
0.435	0.599711742161203\\
0.436	0.600582420454456\\
0.437	0.601449603422327\\
0.438	0.60231949073645\\
0.439	0.603188842184672\\
0.44	0.604055951232761\\
0.441	0.604917577644934\\
0.442	0.605790977253953\\
0.443	0.606653468704293\\
0.444	0.607527244610626\\
0.445	0.608392766206897\\
0.446	0.609261369826495\\
0.447	0.610128911209133\\
0.448	0.610995110461611\\
0.449	0.611861261487752\\
0.45	0.612728103009929\\
0.451	0.613602377188979\\
0.452	0.614462903580438\\
0.453	0.615331234861324\\
0.454	0.616203050418267\\
0.455	0.617070529142866\\
0.456	0.617936104213615\\
0.457	0.618798373150872\\
0.458	0.619678952074768\\
0.459	0.620539601714648\\
0.46	0.621408381342379\\
0.461	0.622269929609758\\
0.462	0.623146030601453\\
0.463	0.624010908649533\\
0.464	0.624879985997588\\
0.465	0.625747218653791\\
0.466	0.626609984047284\\
0.467	0.627476307331835\\
0.468	0.628350215277944\\
0.469	0.629212497130185\\
0.47	0.630082390037634\\
0.471	0.630946619688677\\
0.472	0.631816573398252\\
0.473	0.632683231786038\\
0.474	0.633548414615864\\
0.475	0.634414315958714\\
0.476	0.635287945497548\\
0.477	0.636150328956026\\
0.478	0.637019757688288\\
0.479	0.637889660559186\\
0.48	0.638749556176007\\
0.481	0.639616319876324\\
0.482	0.640487278593567\\
0.483	0.641354721062011\\
0.484	0.642225478559235\\
0.485	0.643094863932915\\
0.486	0.643958323453411\\
0.487	0.644822965003362\\
0.488	0.645688270840841\\
0.489	0.64655595848346\\
0.49	0.647426913524572\\
0.491	0.648296875577721\\
0.492	0.649158849540089\\
0.493	0.650021211794145\\
0.494	0.650892432259947\\
0.495	0.651763166803398\\
0.496	0.652628174944281\\
0.497	0.653496562122199\\
0.498	0.654356262936643\\
0.499	0.65522445067353\\
0.5	0.656092741871602\\
0.501	0.656961616966668\\
0.502	0.657831524873131\\
0.503	0.658694633998916\\
0.504	0.659559054770622\\
0.505	0.66042926607607\\
0.506	0.661296929074845\\
0.507	0.662160031793333\\
0.508	0.663026081186873\\
0.509	0.663890356968692\\
0.51	0.664759675768497\\
0.511	0.665630317409807\\
0.512	0.666490152576867\\
0.513	0.667360395069016\\
0.514	0.668226842590171\\
0.515	0.66909419544105\\
0.516	0.66995965061242\\
0.517	0.670825195922706\\
0.518	0.671693551712904\\
0.519	0.672557096046898\\
0.52	0.673430600785149\\
0.521	0.674291239846388\\
0.522	0.675155425491501\\
0.523	0.676031124874603\\
0.524	0.676898066650375\\
0.525	0.67775445144125\\
0.526	0.67862333786793\\
0.527	0.679495219219932\\
0.528	0.68035901454709\\
0.529	0.681221163265185\\
0.53	0.682092515819037\\
0.531	0.682953678049605\\
0.532	0.683821339773855\\
0.533	0.68469063345652\\
0.534	0.685551263822165\\
0.535	0.686419656091747\\
0.536	0.687289184821456\\
0.537	0.688158795154599\\
0.538	0.689023070917386\\
0.539	0.689885096745493\\
0.54	0.690749589177083\\
0.541	0.691621031998142\\
0.542	0.692488742616362\\
0.543	0.693349210040356\\
0.544	0.694219780665138\\
0.545	0.695081299966605\\
0.546	0.6959531081413\\
0.547	0.696818036399297\\
0.548	0.697686153055256\\
0.549	0.698547710636077\\
0.55	0.699415346131665\\
0.551	0.700277731607726\\
0.552	0.7011419607946\\
0.553	0.702011367259001\\
0.554	0.702879676461743\\
0.555	0.703741754161728\\
0.556	0.704608063222099\\
0.557	0.705474881885599\\
0.558	0.706337893701179\\
0.559	0.707204950648526\\
0.56	0.708076383961473\\
0.561	0.708935356509239\\
0.562	0.70980022599656\\
0.563	0.710672866212181\\
0.564	0.711534235167315\\
0.565	0.712394886111647\\
0.566	0.713268050142689\\
0.567	0.714134836421864\\
0.568	0.714997758648229\\
0.569	0.715865536721952\\
0.57	0.716726346749966\\
0.571	0.717591650109175\\
0.572	0.718459029269264\\
0.573	0.71932334489137\\
0.574	0.720191829164684\\
0.575	0.721056169834105\\
0.576	0.721925344811272\\
0.577	0.722787819577311\\
0.578	0.723657181943547\\
0.579	0.72452111622335\\
0.58	0.725381450109457\\
0.581	0.726247447251383\\
0.582	0.727111966210414\\
0.583	0.727981074608522\\
0.584	0.728845986534223\\
0.585	0.729712870071746\\
0.586	0.730581458896606\\
0.587	0.731443497588396\\
0.588	0.732306259611922\\
0.589	0.733170206097129\\
0.59	0.734035771344044\\
0.591	0.734903104782078\\
0.592	0.735770082972215\\
0.593	0.73663827801732\\
0.594	0.737500069997411\\
0.595	0.738363890655562\\
0.596	0.739228485701903\\
0.597	0.740095735272863\\
0.598	0.740958221480612\\
0.599	0.741826356664653\\
0.6	0.742691985015626\\
0.601	0.74355904220149\\
0.602	0.744424498873749\\
0.603	0.745285140613362\\
0.604	0.746153395074762\\
0.605	0.747012637471641\\
0.606	0.747881608382825\\
0.607	0.748750680043324\\
0.608	0.749609728260536\\
0.609	0.750473110354021\\
0.61	0.751343476238185\\
0.611	0.752205153089657\\
0.612	0.753071953056626\\
0.613	0.753934468174754\\
0.614	0.754799226370942\\
0.615	0.755668043121586\\
0.616	0.756530992095077\\
0.617	0.757396006968783\\
0.618	0.758259067245179\\
0.619	0.759123570142086\\
0.62	0.759986217655602\\
0.621	0.760850391115202\\
0.622	0.761718206484397\\
0.623	0.762586123337023\\
0.624	0.763448484664649\\
0.625	0.764310087748844\\
0.626	0.765173786057087\\
0.627	0.766040144544767\\
0.628	0.766909508623419\\
0.629	0.767769559879829\\
0.63	0.768639021635536\\
0.631	0.769503600687604\\
0.632	0.77036504920726\\
0.633	0.771228020407429\\
0.634	0.772091493166242\\
0.635	0.772962026892929\\
0.636	0.773827311104297\\
0.637	0.77468686237903\\
0.638	0.775550104130261\\
0.639	0.77641409264585\\
0.64	0.777282474113478\\
0.641	0.778144540724986\\
0.642	0.779009102880222\\
0.643	0.779874821794774\\
0.644	0.780740449571212\\
0.645	0.781606051916178\\
0.646	0.78247162818807\\
0.647	0.783335707672702\\
0.648	0.784196967510212\\
0.649	0.785061912416109\\
0.65	0.785922179808518\\
0.651	0.786788770992867\\
0.652	0.7876531297687\\
0.653	0.788515283552623\\
0.654	0.789381122980588\\
0.655	0.790247033220957\\
0.656	0.791108790520414\\
0.657	0.791975064492811\\
0.658	0.792834751574777\\
0.659	0.793701004860696\\
0.66	0.794566456604731\\
0.661	0.795434685268099\\
0.662	0.79629569584522\\
0.663	0.797162673932223\\
0.664	0.798023978624632\\
0.665	0.798887869970389\\
0.666	0.799749534844954\\
0.667	0.800614660161129\\
0.668	0.801482826286316\\
0.669	0.802345344292017\\
0.67	0.803209760495957\\
0.671	0.804073198555816\\
0.672	0.804938568794991\\
0.673	0.805800315984847\\
0.674	0.806663187022347\\
0.675	0.807524368146846\\
0.676	0.808390277834198\\
0.677	0.8092561008201\\
0.678	0.810117542301204\\
0.679	0.810983824566939\\
0.68	0.811842672022055\\
0.681	0.812709628981619\\
0.682	0.813573713803505\\
0.683	0.814436754902197\\
0.684	0.815303513412164\\
0.685	0.816160838528015\\
0.686	0.81702641465436\\
0.687	0.817890266436341\\
0.688	0.818753181190609\\
0.689	0.819618846270921\\
0.69	0.820481092311676\\
0.691	0.821344287774104\\
0.692	0.822207505972921\\
0.693	0.82307053113575\\
0.694	0.823934328496733\\
0.695	0.824798874497617\\
0.696	0.825663141610203\\
0.697	0.82652708253519\\
0.698	0.827390707921937\\
0.699	0.828254063901899\\
0.7	0.829117236279723\\
0.701	0.829980761156684\\
0.702	0.830843865920638\\
0.703	0.831707919176488\\
0.704	0.832570157209504\\
0.705	0.833432193770693\\
0.706	0.834300411764681\\
0.707	0.835161185124058\\
0.708	0.836021493357425\\
0.709	0.836886289000272\\
0.71	0.837751730686332\\
0.711	0.838614568656197\\
0.712	0.839475868716468\\
0.713	0.840339115493749\\
0.714	0.84120027139431\\
0.715	0.84206811086438\\
0.716	0.842929081357771\\
0.717	0.843789907779577\\
0.718	0.844657291448528\\
0.719	0.845518231911077\\
0.72	0.846384699390736\\
0.721	0.847249423049105\\
0.722	0.848104644265195\\
0.723	0.848969079063897\\
0.724	0.849833762432065\\
0.725	0.850698308516802\\
0.726	0.851562196069408\\
0.727	0.852425179013585\\
0.728	0.853286510258688\\
0.729	0.854147655304841\\
0.73	0.855009532158963\\
0.731	0.85587149646289\\
0.732	0.856737731853982\\
0.733	0.85760053624399\\
0.734	0.858459926699071\\
0.735	0.859325497539134\\
0.736	0.860187591526717\\
0.737	0.861054668717407\\
0.738	0.861913531455189\\
0.739	0.862776076666624\\
0.74	0.863638251742095\\
0.741	0.864500222418261\\
0.742	0.865369297821052\\
0.743	0.86623023688324\\
0.744	0.867093455752986\\
0.745	0.867954871516173\\
0.746	0.868813612332473\\
0.747	0.869681016246829\\
0.748	0.870541045535253\\
0.749	0.871405458615714\\
0.75	0.87226468565586\\
0.751	0.873126637462961\\
0.752	0.873994495998604\\
0.753	0.874855042194833\\
0.754	0.875716598388982\\
0.755	0.876582466770168\\
0.756	0.877440441430559\\
0.757	0.878303475152809\\
0.758	0.879165406636651\\
0.759	0.880027920609269\\
0.76	0.880888594099726\\
0.761	0.881753687702882\\
0.762	0.882618795521631\\
0.763	0.883480805988404\\
0.764	0.884341574078186\\
0.765	0.885203350867155\\
0.766	0.886066655734768\\
0.767	0.886926244726911\\
0.768	0.887789645616517\\
0.769	0.888652189167684\\
0.77	0.889518217344084\\
0.771	0.890376339208977\\
0.772	0.891240178216484\\
0.773	0.892099419999541\\
0.774	0.892963927145437\\
0.775	0.893823460276755\\
0.776	0.894685255178801\\
0.777	0.895549238500947\\
0.778	0.896412578583007\\
0.779	0.897272907308252\\
0.78	0.898134416786008\\
0.781	0.89899709798047\\
0.782	0.89985548924406\\
0.783	0.900720163823494\\
0.784	0.901581320045537\\
0.785	0.902446287009462\\
0.786	0.90330634034215\\
0.787	0.904173624897835\\
0.788	0.905030292375968\\
0.789	0.905889703598311\\
0.79	0.906755857004283\\
0.791	0.90762004724075\\
0.792	0.908479850973275\\
0.793	0.909343736888824\\
0.794	0.910204887961745\\
0.795	0.911068092431379\\
0.796	0.911928485192754\\
0.797	0.912790277686477\\
0.798	0.913648689813535\\
0.799	0.914507532145652\\
0.8	0.915375474300436\\
0.801	0.916237965582659\\
0.802	0.917095522269314\\
0.803	0.917963142644302\\
0.804	0.918821280936138\\
0.805	0.919684593774807\\
0.806	0.920545967708324\\
0.807	0.921406847992821\\
0.808	0.922268689879312\\
0.809	0.923123461326061\\
0.81	0.92399193666122\\
0.811	0.924853884723236\\
0.812	0.925711329389169\\
0.813	0.926572316243733\\
0.814	0.927432324790965\\
0.815	0.928294969613748\\
0.816	0.929155649981252\\
0.817	0.930022524335202\\
0.818	0.930883441223348\\
0.819	0.931741756822767\\
0.82	0.932601555084664\\
0.821	0.933469082647956\\
0.822	0.934326952723845\\
0.823	0.935185445648868\\
0.824	0.93605164571227\\
0.825	0.936908024626296\\
0.826	0.937771383281327\\
0.827	0.938635153702265\\
0.828	0.939496551334731\\
0.829	0.940355672458267\\
0.83	0.941215631064625\\
0.831	0.942076534514851\\
0.832	0.942938388397353\\
0.833	0.943800887067741\\
0.834	0.944662874950526\\
0.835	0.94552121226694\\
0.836	0.946385465480859\\
0.837	0.947244747375665\\
0.838	0.948107985373174\\
0.839	0.948964466803367\\
0.84	0.949825319476647\\
0.841	0.95068858454741\\
0.842	0.951550875863869\\
0.843	0.952408053573844\\
0.844	0.953268766486406\\
0.845	0.95413197722631\\
0.846	0.954993672238968\\
0.847	0.955853862846286\\
0.848	0.956714456374343\\
0.849	0.957574728250469\\
0.85	0.958434667650569\\
0.851	0.959295774132491\\
0.852	0.960160118018379\\
0.853	0.961018534645211\\
0.854	0.961879447761814\\
0.855	0.962737775337927\\
0.856	0.963604575354574\\
0.857	0.964461861251558\\
0.858	0.965318861237864\\
0.859	0.966182977571813\\
0.86	0.96704509870557\\
0.861	0.967906506045105\\
0.862	0.968766928547286\\
0.863	0.969623706187571\\
0.864	0.970485319902451\\
0.865	0.971348011604495\\
0.866	0.972209210256964\\
0.867	0.97306277091892\\
0.868	0.973927471548794\\
0.869	0.974785799787743\\
0.87	0.975648599472712\\
0.871	0.976512794538859\\
0.872	0.977367889711096\\
0.873	0.978232461156147\\
0.874	0.979088430366153\\
0.875	0.979950257497618\\
0.876	0.980809989330882\\
0.877	0.981670863843793\\
0.878	0.98252972107269\\
0.879	0.98338961750231\\
0.88	0.984252165054596\\
0.881	0.985114453957681\\
0.882	0.985971767050205\\
0.883	0.986836492013091\\
0.884	0.987693063394045\\
0.885	0.988556250183707\\
0.886	0.98941440937008\\
0.887	0.990276016662602\\
0.888	0.991135752340564\\
0.889	0.991992346107792\\
0.89	0.99285275024339\\
0.891	0.993715944317025\\
0.892	0.994575883007123\\
0.893	0.995434876375139\\
0.894	0.996297244622529\\
0.895	0.997153560192271\\
0.896	0.998014691469401\\
0.897	0.998872187472923\\
0.898	0.9997306860294\\
0.899	1.00059699702137\\
0.9	1.0014576643641\\
0.901	1.00231394159874\\
0.902	1.003175090745\\
0.903	1.00403110789949\\
0.904	1.00489744445095\\
0.905	1.00575430553248\\
0.906	1.00661507996056\\
0.907	1.00747208825748\\
0.908	1.0083324934151\\
0.909	1.00919600283711\\
0.91	1.01005249352118\\
0.911	1.01091251087351\\
0.912	1.01177504971505\\
0.913	1.01263107532959\\
0.914	1.01349560682858\\
0.915	1.01435216142275\\
0.916	1.01521470570176\\
0.917	1.01606807859071\\
0.918	1.01693021210714\\
0.919	1.01778802749662\\
0.92	1.01864985252622\\
0.921	1.0195069428609\\
0.922	1.02037054339993\\
0.923	1.02122705013341\\
0.924	1.02208598842515\\
0.925	1.02294589065571\\
0.926	1.02380499230958\\
0.927	1.02466497739024\\
0.928	1.02552588055362\\
0.929	1.02638770317359\\
0.93	1.02724724105226\\
0.931	1.02810696200333\\
0.932	1.02896083299572\\
0.933	1.02982367930801\\
0.934	1.03068210743078\\
0.935	1.03154482991982\\
0.936	1.03240056121258\\
0.937	1.03325821039876\\
0.938	1.03411703133009\\
0.939	1.03497651919746\\
0.94	1.03583730001078\\
0.941	1.03669757658726\\
0.942	1.037557946472\\
0.943	1.038414549136\\
0.944	1.03927530041412\\
0.945	1.04013134022647\\
0.946	1.04099133257384\\
0.947	1.0418515110935\\
0.948	1.04270912207729\\
0.949	1.04357114677174\\
0.95	1.04442591775122\\
0.951	1.04528749028572\\
0.952	1.0461436928143\\
0.953	1.04700554084894\\
0.954	1.04786707658693\\
0.955	1.04872315370859\\
0.956	1.0495822561796\\
0.957	1.05044171631166\\
0.958	1.05130133517945\\
0.959	1.05215922390985\\
0.96	1.05301776067568\\
0.961	1.05387468453205\\
0.962	1.05473350717008\\
0.963	1.05559262233816\\
0.964	1.0564539637226\\
0.965	1.05731264632693\\
0.966	1.0581692977821\\
0.967	1.05902952661729\\
0.968	1.05988869319797\\
0.969	1.06074413553432\\
0.97	1.06160469087712\\
0.971	1.06246264691263\\
0.972	1.06332131355823\\
0.973	1.06418054903559\\
0.974	1.06504233680736\\
0.975	1.0658986974066\\
0.976	1.06675286387814\\
0.977	1.0676158459903\\
0.978	1.06847436971494\\
0.979	1.06932867648055\\
0.98	1.07019214957823\\
0.981	1.07105154181918\\
0.982	1.07190554605453\\
0.983	1.07276475905389\\
0.984	1.07362233517208\\
0.985	1.0744850292356\\
0.986	1.07534086296064\\
0.987	1.07619767455953\\
0.988	1.07705579100936\\
0.989	1.07791408891798\\
0.99	1.07877423328581\\
0.991	1.07962942370017\\
0.992	1.08048696399208\\
0.993	1.08134674791878\\
0.994	1.08220701777392\\
0.995	1.08306306816318\\
0.996	1.08392184554027\\
0.997	1.08477923908598\\
0.998	1.08563878241475\\
0.999	1.08649698538254\\
1	1.08735310880151\\
1.001	1.08821156840844\\
1.002	1.08907372935419\\
1.003	1.08992993182217\\
1.004	1.09078895248242\\
1.005	1.09164822814775\\
1.006	1.09250383638977\\
1.007	1.0933626659443\\
1.008	1.09421837525583\\
1.009	1.09507764456234\\
1.01	1.09593677125356\\
1.011	1.09679310899859\\
1.012	1.09764927152091\\
1.013	1.09850867684834\\
1.014	1.09936761863176\\
1.015	1.10022466953082\\
1.016	1.10108065165524\\
1.017	1.10194412510417\\
1.018	1.10279971943951\\
1.019	1.10365568014324\\
1.02	1.10451136660105\\
1.021	1.10537047136361\\
1.022	1.10622904481921\\
1.023	1.10708429346092\\
1.024	1.10794453878297\\
1.025	1.1087997384568\\
1.026	1.1096592915777\\
1.027	1.11051944137043\\
1.028	1.11137237749277\\
1.029	1.11223221164431\\
1.03	1.11308899807928\\
1.031	1.11394896116461\\
1.032	1.11480325601137\\
1.033	1.11566298314919\\
1.034	1.11651941317489\\
1.035	1.11737557921341\\
1.036	1.11823187606682\\
1.037	1.11908958227796\\
1.038	1.11995270698968\\
1.039	1.12080467785327\\
1.04	1.12166436888877\\
1.041	1.12252051821701\\
1.042	1.12337968649395\\
1.043	1.12423599289365\\
1.044	1.12509112989583\\
1.045	1.12594990822346\\
1.046	1.12680491619305\\
1.047	1.12766263097905\\
1.048	1.12852112815903\\
1.049	1.12937901067056\\
1.05	1.13023247729648\\
1.051	1.13109021816009\\
1.052	1.13195120922157\\
1.053	1.1328077434804\\
1.054	1.13366468650919\\
1.055	1.13452059038875\\
1.056	1.1353794134941\\
1.057	1.13623270829484\\
1.058	1.13708955791173\\
1.059	1.13795076968854\\
1.06	1.13880706509835\\
1.061	1.13966147170696\\
1.062	1.14052034471221\\
1.063	1.14137653163836\\
1.064	1.14223159225152\\
1.065	1.1430912078965\\
1.066	1.14394752302651\\
1.067	1.14480297628797\\
1.068	1.145659903558\\
1.069	1.14651604333536\\
1.07	1.14737493548628\\
1.071	1.148231560928\\
1.072	1.14908521140897\\
1.073	1.1499438246039\\
1.074	1.15079853755398\\
1.075	1.1516536567384\\
1.076	1.15251546559764\\
1.077	1.15337009167007\\
1.078	1.15422749233621\\
1.079	1.15508224903433\\
1.08	1.15593885400382\\
1.081	1.15679548675604\\
1.082	1.15765062983331\\
1.083	1.15850905246617\\
1.084	1.15936673795378\\
1.085	1.16022183482949\\
1.086	1.16107998161672\\
1.087	1.16193281537903\\
1.088	1.16279122206687\\
1.089	1.16364682781095\\
1.09	1.16450604901468\\
1.091	1.16535771062753\\
1.092	1.16621691234361\\
1.093	1.16707119833737\\
1.094	1.1679268253146\\
1.095	1.16878393001493\\
1.096	1.16964223166754\\
1.097	1.17049732544159\\
1.098	1.17135221642192\\
1.099	1.17220771039402\\
1.1	1.17306383999443\\
1.101	1.17392073870156\\
1.102	1.17477802774846\\
1.103	1.17563471918275\\
1.104	1.17649084764438\\
1.105	1.17734367466285\\
1.106	1.17820040474375\\
1.107	1.17905923197753\\
1.108	1.17991212696625\\
1.109	1.18076949262305\\
1.11	1.18162368036411\\
1.111	1.18248147015891\\
1.112	1.18333474739431\\
1.113	1.18419345760508\\
1.114	1.18504678626307\\
1.115	1.1859046712811\\
1.116	1.18675982564511\\
1.117	1.18761609386597\\
1.118	1.18846977437581\\
1.119	1.1893264386188\\
1.12	1.19018265336567\\
1.121	1.19103925995554\\
1.122	1.19189332294398\\
1.123	1.19274970102994\\
1.124	1.19360704558648\\
1.125	1.19445989018768\\
1.126	1.19531589795319\\
1.127	1.19616989340843\\
1.128	1.19702527230837\\
1.129	1.19788455441004\\
1.13	1.19873864939982\\
1.131	1.1995918480025\\
1.132	1.20045221681756\\
1.133	1.2013047351061\\
1.134	1.20216106400406\\
1.135	1.20301587686093\\
1.136	1.20386962696367\\
1.137	1.20472638786122\\
1.138	1.20557937853568\\
1.139	1.20643532443271\\
1.14	1.20729063348208\\
1.141	1.20814658816945\\
1.142	1.20900306114343\\
1.143	1.20985585052421\\
1.144	1.21071215377907\\
1.145	1.21156715193067\\
1.146	1.21242261581562\\
1.147	1.21327985380499\\
1.148	1.21413363050408\\
1.149	1.21498915607201\\
1.15	1.21584300259064\\
1.151	1.21669997789801\\
1.152	1.21755371845865\\
1.153	1.21840700952263\\
1.154	1.21926164592568\\
1.155	1.22011678255116\\
1.156	1.2209742467959\\
1.157	1.22182769437496\\
1.158	1.22268174503174\\
1.159	1.22353586833761\\
1.16	1.22439158555864\\
1.161	1.22524661943217\\
1.162	1.22610207554624\\
1.163	1.22695875409769\\
1.164	1.22781030320479\\
1.165	1.22866750298567\\
1.166	1.22952298646437\\
1.167	1.23037650795698\\
1.168	1.23122998039926\\
1.169	1.232085125588\\
1.17	1.23293752748908\\
1.171	1.2337955838489\\
1.172	1.23464867455235\\
1.173	1.23550214461929\\
1.174	1.23635678164295\\
1.175	1.23721152950684\\
1.176	1.23806575731988\\
1.177	1.23891987265648\\
1.178	1.23977356244532\\
1.179	1.2406284977771\\
1.18	1.2414840327339\\
1.181	1.24233928375983\\
1.182	1.24319422061372\\
1.183	1.24404881972321\\
1.184	1.24490306356002\\
1.185	1.24575420807667\\
1.186	1.24661127392582\\
1.187	1.247465037871\\
1.188	1.24831957802317\\
1.189	1.24917200408103\\
1.19	1.25002647097406\\
1.191	1.25088015538725\\
1.192	1.25173380628886\\
1.193	1.2525871349788\\
1.194	1.25344232294014\\
1.195	1.25429723715693\\
1.196	1.25515191667988\\
1.197	1.25600523580415\\
1.198	1.25685918108437\\
1.199	1.25771451456845\\
1.2	1.25856819196611\\
1.201	1.25942071313577\\
1.202	1.26027284958477\\
1.203	1.26112911464016\\
1.204	1.26198082428447\\
1.205	1.26283442120437\\
1.206	1.26368990018826\\
1.207	1.26454370087995\\
1.208	1.2653970753856\\
1.209	1.2662496148159\\
1.21	1.2671031657888\\
1.211	1.26795834936585\\
1.212	1.26881223742303\\
1.213	1.26966629260475\\
1.214	1.27052166467985\\
1.215	1.27137096902987\\
1.216	1.27222696207732\\
1.217	1.27307986364502\\
1.218	1.27393313658661\\
1.219	1.27478695372241\\
1.22	1.27564088387203\\
1.221	1.27649452106954\\
1.222	1.27734784025125\\
1.223	1.27820085990323\\
1.224	1.27905270972205\\
1.225	1.27990644879424\\
1.226	1.28076026022728\\
1.227	1.28161076469216\\
1.228	1.28246521113726\\
1.229	1.28332143114628\\
1.23	1.28417431318052\\
1.231	1.28502722093137\\
1.232	1.28587903509477\\
1.233	1.28673346626679\\
1.234	1.28758706068029\\
1.235	1.28843921575539\\
1.236	1.28929274205998\\
1.237	1.29014506391777\\
1.238	1.29099701740618\\
1.239	1.29185269633271\\
1.24	1.29270543019304\\
1.241	1.29355475029344\\
1.242	1.29440996772105\\
1.243	1.29526210030693\\
1.244	1.29611741835144\\
1.245	1.29696939710819\\
1.246	1.29782204280796\\
1.247	1.29867418177323\\
1.248	1.29952593514614\\
1.249	1.30038058882293\\
1.25	1.30123164092675\\
1.251	1.30208418960347\\
1.252	1.30293905141619\\
1.253	1.30379148783765\\
1.254	1.30464341587416\\
1.255	1.30549515725047\\
1.256	1.30634788625912\\
1.257	1.30719917607594\\
1.258	1.30805321974915\\
1.259	1.30890680762778\\
1.26	1.30975675635941\\
1.261	1.31060918026952\\
1.262	1.31146480206017\\
1.263	1.31231653495596\\
1.264	1.31316779859585\\
1.265	1.31401859157863\\
1.266	1.31487205434642\\
1.267	1.31572641223166\\
1.268	1.31657604221414\\
1.269	1.31742869828567\\
1.27	1.31828114868626\\
1.271	1.31913496329926\\
1.272	1.31998541433946\\
1.273	1.32083724010031\\
1.274	1.32169086524373\\
1.275	1.32254110306368\\
1.276	1.32339318602472\\
1.277	1.32424763641786\\
1.278	1.3250975725227\\
1.279	1.32595115159224\\
1.28	1.32680254445573\\
1.281	1.32765578524931\\
1.282	1.32850725030147\\
1.283	1.32935999029642\\
1.284	1.33021047372601\\
1.285	1.33106159258978\\
1.286	1.33191513696514\\
1.287	1.33276493058263\\
1.288	1.33361825758766\\
1.289	1.33447084307974\\
1.29	1.33531984234621\\
1.291	1.33617162357727\\
1.292	1.33702513897771\\
1.293	1.3378751057977\\
1.294	1.3387273890451\\
1.295	1.33957836345912\\
1.296	1.3404299861375\\
1.297	1.3412808624948\\
1.298	1.34213565791126\\
1.299	1.34298586684921\\
1.3	1.34383577204574\\
1.301	1.34468862818752\\
1.302	1.34553965958047\\
1.303	1.34638888957844\\
1.304	1.34724105965509\\
1.305	1.3480930170272\\
1.306	1.34894511366618\\
1.307	1.34979447493562\\
1.308	1.35064669359189\\
1.309	1.35149757284223\\
1.31	1.35234974218335\\
1.311	1.35319923999604\\
1.312	1.35405167335576\\
1.313	1.35490125189689\\
1.314	1.3557535617064\\
1.315	1.35660491828366\\
1.316	1.35745681790108\\
1.317	1.3583076945399\\
1.318	1.35915690234037\\
1.319	1.36000938109116\\
1.32	1.3608580340465\\
1.321	1.36170880326021\\
1.322	1.36256065128592\\
1.323	1.36341145017241\\
1.324	1.36426141616373\\
1.325	1.365113093584\\
1.326	1.36596267636416\\
1.327	1.36681481707937\\
1.328	1.36766635548657\\
1.329	1.36851489354602\\
1.33	1.36936761106018\\
1.331	1.3702160602109\\
1.332	1.37106651673357\\
1.333	1.37191877331027\\
1.334	1.37276803615098\\
1.335	1.37361853567967\\
1.336	1.37446835100576\\
1.337	1.37531961261436\\
1.338	1.37617050499448\\
1.339	1.37701964970444\\
1.34	1.3778695048517\\
1.341	1.37872123468043\\
1.342	1.3795715961466\\
1.343	1.38042089679075\\
1.344	1.38126995858005\\
1.345	1.38212251401189\\
1.346	1.38297255671946\\
1.347	1.38382095585337\\
1.348	1.38467146950397\\
1.349	1.3855220197104\\
1.35	1.38637133396004\\
1.351	1.38722171126177\\
1.352	1.38807265673863\\
1.353	1.38892334038568\\
1.354	1.3897726492742\\
1.355	1.39062312904902\\
1.356	1.39147187649414\\
1.357	1.39232342874208\\
1.358	1.3931709647071\\
1.359	1.39402097068262\\
1.36	1.39487064395642\\
1.361	1.39571966410151\\
1.362	1.39656922239347\\
1.363	1.39742110673508\\
1.364	1.39827020971882\\
1.365	1.39911832222278\\
1.366	1.39996798098717\\
1.367	1.4008170903352\\
1.368	1.4016670042822\\
1.369	1.40251823835742\\
1.37	1.40336856959606\\
1.371	1.40421525584384\\
1.372	1.40506556695376\\
1.373	1.40591443140531\\
1.374	1.40676475474267\\
1.375	1.40761086413013\\
1.376	1.40846290614268\\
1.377	1.40931170978921\\
1.378	1.41016015667451\\
1.379	1.41101002110239\\
1.38	1.4118584567648\\
1.381	1.41270878318373\\
1.382	1.41355713974092\\
1.383	1.41440550073783\\
1.384	1.41525505347944\\
1.385	1.41610437681301\\
1.386	1.41695382461922\\
1.387	1.41780189931074\\
1.388	1.41865092864088\\
1.389	1.4194997411683\\
1.39	1.42034818098832\\
1.391	1.4211956497915\\
1.392	1.42204693872732\\
1.393	1.42289390219324\\
1.394	1.42374302312768\\
1.395	1.42459209970404\\
1.396	1.4254399253949\\
1.397	1.42628808318977\\
1.398	1.42713520632241\\
1.399	1.42798490947119\\
1.4	1.42883455516612\\
1.401	1.42968246438089\\
1.402	1.4305294180495\\
1.403	1.43137979548458\\
1.404	1.43222843553837\\
1.405	1.43307682440701\\
1.406	1.43392436958416\\
1.407	1.43477281056821\\
1.408	1.43562083650386\\
1.409	1.43646821807691\\
1.41	1.43731647699617\\
1.411	1.43816381443851\\
1.412	1.43901317560388\\
1.413	1.43986062294433\\
1.414	1.4407077955089\\
1.415	1.44155709570528\\
1.416	1.44240510121216\\
1.417	1.4432514700973\\
1.418	1.44410061710486\\
1.419	1.44494691214353\\
1.42	1.44579547952215\\
1.421	1.44664226126354\\
1.422	1.44748984457095\\
1.423	1.44833779788767\\
1.424	1.44918526203119\\
1.425	1.45003452607824\\
1.426	1.45087971968796\\
1.427	1.4517288247589\\
1.428	1.45257538463442\\
1.429	1.45342399248393\\
1.43	1.45426998550471\\
1.431	1.45511779617951\\
1.432	1.45596393354322\\
1.433	1.45681266198408\\
1.434	1.4576604712477\\
1.435	1.45850734569415\\
1.436	1.45935403667915\\
1.437	1.46020120499833\\
1.438	1.46104802691937\\
1.439	1.4618968608093\\
1.44	1.46274148387732\\
1.441	1.46358982326817\\
1.442	1.46443558007007\\
1.443	1.46528320187859\\
1.444	1.46613024124369\\
1.445	1.46697586309175\\
1.446	1.46782389803099\\
1.447	1.46867007199863\\
1.448	1.46951634864336\\
1.449	1.47036333149053\\
1.45	1.47120931701176\\
1.451	1.47205612926715\\
1.452	1.47290287708221\\
1.453	1.47374941928709\\
1.454	1.47459623627386\\
1.455	1.47544315987436\\
1.456	1.47628894059526\\
1.457	1.47713442836329\\
1.458	1.47798051857409\\
1.459	1.4788282596675\\
1.46	1.47967395300668\\
1.461	1.48052027510755\\
1.462	1.48136578496113\\
1.463	1.48221257961113\\
1.464	1.48305805891549\\
1.465	1.48390484450248\\
1.466	1.48474980435869\\
1.467	1.48559627582166\\
1.468	1.48644208105416\\
1.469	1.48728738355984\\
1.47	1.48813419775345\\
1.471	1.48897930163489\\
1.472	1.48982526414178\\
1.473	1.49067076355988\\
1.474	1.49151511550084\\
1.475	1.49236083779772\\
1.476	1.493206392264\\
1.477	1.49405212254483\\
1.478	1.49489762947964\\
1.479	1.49574413505339\\
1.48	1.49658902247508\\
1.481	1.49743423707166\\
1.482	1.49827922272043\\
1.483	1.49912468750235\\
1.484	1.49996925764677\\
1.485	1.50081386330442\\
1.486	1.50165885980464\\
1.487	1.50250468919471\\
1.488	1.50334933673131\\
1.489	1.50419392895647\\
1.49	1.50503866544616\\
1.491	1.50588330289547\\
1.492	1.50672912816044\\
1.493	1.50757302617894\\
1.494	1.50841827563959\\
1.495	1.50926308199165\\
1.496	1.51010653376433\\
1.497	1.51095065042382\\
1.498	1.51179616880948\\
1.499	1.51263930232723\\
1.5	1.51348402773302\\
1.501	1.51432915811019\\
1.502	1.51517248222605\\
1.503	1.51601758500818\\
1.504	1.51686125435751\\
1.505	1.51770589798732\\
1.506	1.51854913146962\\
1.507	1.51939263509906\\
1.508	1.5202372950468\\
1.509	1.52108109147852\\
1.51	1.52192561856241\\
1.511	1.52276814709059\\
1.512	1.52361196897394\\
1.513	1.52445592549341\\
1.514	1.52529956460131\\
1.515	1.52614279706547\\
1.516	1.52698605218327\\
1.517	1.52782990951743\\
1.518	1.52867307782714\\
1.519	1.52951699475273\\
1.52	1.53036013546767\\
1.521	1.53120350493653\\
1.522	1.53204622170669\\
1.523	1.53288872451162\\
1.524	1.53373211681963\\
1.525	1.53457446811709\\
1.526	1.53541696810541\\
1.527	1.53626078172892\\
1.528	1.53710340921052\\
1.529	1.53794567716591\\
1.53	1.53878870621863\\
1.531	1.53963122359564\\
1.532	1.54047449279594\\
1.533	1.54131604919856\\
1.534	1.54215869920113\\
1.535	1.54300092828603\\
1.536	1.54384241670737\\
1.537	1.54468466677716\\
1.538	1.54552726550363\\
1.539	1.54636965278042\\
1.54	1.54721120049141\\
1.541	1.54805235853197\\
1.542	1.54889421239301\\
1.543	1.54973649626091\\
1.544	1.55057754189252\\
1.545	1.55141901995667\\
1.546	1.55226067106084\\
1.547	1.55310202927319\\
1.548	1.55394322648469\\
1.549	1.55478444242229\\
1.55	1.55562615163067\\
1.551	1.55646702429019\\
1.552	1.55730814697676\\
1.553	1.55814859650052\\
1.554	1.55898926314407\\
1.555	1.55982972849639\\
1.556	1.56067088304346\\
1.557	1.56151108737785\\
1.558	1.56235161571725\\
1.559	1.56319163316223\\
1.56	1.56403246157115\\
1.561	1.56487271326459\\
1.562	1.56571269189723\\
1.563	1.56655225664331\\
1.564	1.56739214518839\\
1.565	1.56823149047105\\
1.566	1.56907093864319\\
1.567	1.56991047337815\\
1.568	1.57075049483297\\
1.569	1.57158922657064\\
1.57	1.57242822553701\\
1.571	1.57326760587436\\
1.572	1.57410635252359\\
1.573	1.57494540923499\\
1.574	1.57578353016172\\
1.575	1.5766219960535\\
1.576	1.57745990149186\\
1.577	1.57829834250751\\
1.578	1.57913596031778\\
1.579	1.57997346425242\\
1.58	1.58081097641386\\
1.581	1.5816484733581\\
1.582	1.58248520887474\\
1.583	1.58332184580117\\
1.584	1.58415818118936\\
};
\addlegendentry{$\text{Lower Bound }\eta\text{=0.5}$}

\end{axis}
\end{tikzpicture}%

==> figures/oblib_bounds_vs_eta2_n3_eta1_0p5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{0.21569,0.49412,0.72157}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.6,
xlabel style={font=\color{white!15!black}},
xlabel={$\eta{}_\text{2}$},
ymin=0.2,
ymax=1.6,
ylabel style={font=\color{white!15!black}},
ylabel={R},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0	0.220131514096087\\
0.001	0.220953700376177\\
0.002	0.221830304747796\\
0.003	0.222708362810827\\
0.004	0.223571406990487\\
0.005	0.224468552202081\\
0.006	0.225323289694202\\
0.007	0.226215760670287\\
0.008	0.227094071514477\\
0.009	0.227991702368793\\
0.01	0.228875925391356\\
0.011	0.229736272472442\\
0.012	0.230618996811947\\
0.013	0.231501665971748\\
0.014	0.232395425114558\\
0.015	0.233262198715613\\
0.016	0.234145451031444\\
0.017	0.235016973151052\\
0.018	0.235897716477805\\
0.019	0.23678803768145\\
0.02	0.237674253327572\\
0.021	0.238530687819962\\
0.022	0.239437981267598\\
0.023	0.240306164308129\\
0.024	0.241182917256231\\
0.025	0.242041391902982\\
0.026	0.242923967380859\\
0.027	0.243804460865318\\
0.028	0.244694296737422\\
0.029	0.245589063265409\\
0.03	0.246446618648623\\
0.031	0.247332495232965\\
0.032	0.248210663572054\\
0.033	0.249095326668664\\
0.034	0.249962551923352\\
0.035	0.25085050322883\\
0.036	0.251719492351316\\
0.037	0.252602613325973\\
0.038	0.253473115963973\\
0.039	0.25436554657257\\
0.04	0.255218815412806\\
0.041	0.256117693136265\\
0.042	0.256991461197064\\
0.043	0.257868398615613\\
0.044	0.258741122475829\\
0.045	0.259614178740911\\
0.046	0.260493743551359\\
0.047	0.261376012894923\\
0.048	0.262250314031305\\
0.049	0.263139319285096\\
0.05	0.264003011365334\\
0.051	0.264883084030298\\
0.052	0.265754514309091\\
0.053	0.266632867255992\\
0.054	0.267519939829637\\
0.055	0.26839953434788\\
0.056	0.269275183720302\\
0.057	0.270141994922548\\
0.058	0.271034864674478\\
0.059	0.271909542728151\\
0.06	0.272777508726379\\
0.061	0.273658705688491\\
0.062	0.274541778497283\\
0.063	0.275413480617665\\
0.064	0.276298686862082\\
0.065	0.277155605085922\\
0.066	0.278039482575103\\
0.067	0.278907173986079\\
0.068	0.279788297175263\\
0.069	0.280667353580868\\
0.07	0.281544588478686\\
0.071	0.282424359061834\\
0.072	0.283294505377062\\
0.073	0.28416676402478\\
0.074	0.28504597469129\\
0.075	0.28593013369198\\
0.076	0.286799497799558\\
0.077	0.287673212032723\\
0.078	0.288553214361067\\
0.079	0.2894395880007\\
0.08	0.290307078798306\\
0.081	0.291184440249193\\
0.082	0.292059455320064\\
0.083	0.292930029211752\\
0.084	0.293806439722868\\
0.085	0.294679962230751\\
0.086	0.295559441369191\\
0.087	0.296437895451563\\
0.088	0.297319861726766\\
0.089	0.298183364471793\\
0.09	0.299072580781062\\
0.091	0.29994433196912\\
0.092	0.300823529359893\\
0.093	0.301684915189473\\
0.094	0.302566370378156\\
0.095	0.303437579696473\\
0.096	0.304321908285428\\
0.097	0.30520061986145\\
0.098	0.306071766659433\\
0.099	0.306946218514313\\
0.1	0.307829849707334\\
0.101	0.308704990748989\\
0.102	0.309572024270309\\
0.103	0.310446039373708\\
0.104	0.311318453756232\\
0.105	0.312193309644429\\
0.106	0.313075858952023\\
0.107	0.313942234358297\\
0.108	0.314818205843086\\
0.109	0.315689199973145\\
0.11	0.316571273243367\\
0.111	0.317451990687169\\
0.112	0.318317105404758\\
0.113	0.319198067457223\\
0.114	0.320067620222021\\
0.115	0.3209548230314\\
0.116	0.321824292393718\\
0.117	0.322688563378983\\
0.118	0.323580593325209\\
0.119	0.3244380064413\\
0.12	0.325330821478848\\
0.121	0.326190609276541\\
0.122	0.327068843464663\\
0.123	0.327951923504552\\
0.124	0.32882122412606\\
0.125	0.3296904888476\\
0.126	0.330561157855346\\
0.127	0.331451294822149\\
0.128	0.332323694760154\\
0.129	0.333189577357372\\
0.13	0.334068307425316\\
0.131	0.334936769293984\\
0.132	0.335813091479121\\
0.133	0.336689094809968\\
0.134	0.337565469386847\\
0.135	0.338437846953031\\
0.136	0.339317401906031\\
0.137	0.340192914772095\\
0.138	0.34106605155115\\
0.139	0.341938357980997\\
0.14	0.342806905220146\\
0.141	0.343686637247826\\
0.142	0.344560511338383\\
0.143	0.345425268171214\\
0.144	0.346303611096994\\
0.145	0.347184772341043\\
0.146	0.348055639270702\\
0.147	0.348931782479741\\
0.148	0.349813028331559\\
0.149	0.350672700026011\\
0.15	0.351551548090384\\
0.151	0.352419640747404\\
0.152	0.353303014735361\\
0.153	0.354170730996428\\
0.154	0.355038325654942\\
0.155	0.355920366704131\\
0.156	0.356797754931287\\
0.157	0.357667818073062\\
0.158	0.358538617324522\\
0.159	0.359421871455417\\
0.16	0.360278919055361\\
0.161	0.361156075555946\\
0.162	0.36203926410672\\
0.163	0.362908235700201\\
0.164	0.363781874389494\\
0.165	0.364661924309741\\
0.166	0.365535284316438\\
0.167	0.366405178660198\\
0.168	0.36727057695973\\
0.169	0.368148089977856\\
0.17	0.36902977004973\\
0.171	0.369894860670455\\
0.172	0.370771634017183\\
0.173	0.371635967596871\\
0.174	0.372517961838269\\
0.175	0.373393632564295\\
0.176	0.374263627153754\\
0.177	0.375138743292045\\
0.178	0.376013165275302\\
0.179	0.376878475105735\\
0.18	0.377754769377912\\
0.181	0.378631227954903\\
0.182	0.379509858508227\\
0.183	0.380369124439897\\
0.184	0.38125501462284\\
0.185	0.382119771445451\\
0.186	0.382992434328502\\
0.187	0.383870449989987\\
0.188	0.384732796789861\\
0.189	0.385613143948387\\
0.19	0.386483654375906\\
0.191	0.387364931035263\\
0.192	0.388227322698509\\
0.193	0.389105535705017\\
0.194	0.389974861842924\\
0.195	0.390845498837699\\
0.196	0.391728735578068\\
0.197	0.392589994252305\\
0.198	0.39347115255207\\
0.199	0.394341545346658\\
0.2	0.395217354136494\\
0.201	0.396092948327203\\
0.202	0.39696351326255\\
0.203	0.397834710007176\\
0.204	0.398712024505828\\
0.205	0.399584673971957\\
0.206	0.400449839862095\\
0.207	0.401327953912338\\
0.208	0.40219802873233\\
0.209	0.403068516883456\\
0.21	0.403946519495613\\
0.211	0.404818411459955\\
0.212	0.405683957544459\\
0.213	0.40655261869104\\
0.214	0.407424845175945\\
0.215	0.408310887130798\\
0.216	0.409174353680366\\
0.217	0.410050079847987\\
0.218	0.410913377716229\\
0.219	0.411788270320448\\
0.22	0.412664731738409\\
0.221	0.413532059854848\\
0.222	0.414408792421215\\
0.223	0.415274320985315\\
0.224	0.416151537807894\\
0.225	0.417018880109177\\
0.226	0.417897478866045\\
0.227	0.418770731875709\\
0.228	0.419643692384042\\
0.229	0.420509086251354\\
0.23	0.421388161988614\\
0.231	0.422259042564599\\
0.232	0.423120510302934\\
0.233	0.423994834780976\\
0.234	0.424868967633825\\
0.235	0.425737867324795\\
0.236	0.426609994049816\\
0.237	0.427484982285487\\
0.238	0.428352997112221\\
0.239	0.429232577846526\\
0.24	0.43009970373322\\
0.241	0.430968083785618\\
0.242	0.431848713462124\\
0.243	0.432717869528081\\
0.244	0.433595260502299\\
0.245	0.434451200188986\\
0.246	0.435331348213084\\
0.247	0.436197987018329\\
0.248	0.437075367505923\\
0.249	0.437941355291076\\
0.25	0.438815440351038\\
0.251	0.439688668367312\\
0.252	0.440565995754729\\
0.253	0.441429827632116\\
0.254	0.442304717949989\\
0.255	0.443170430831588\\
0.256	0.44404901734538\\
0.257	0.444920769236025\\
0.258	0.445790937887747\\
0.259	0.446659911517213\\
0.26	0.447535578033143\\
0.261	0.448405616313594\\
0.262	0.449271612507879\\
0.263	0.450146969141018\\
0.264	0.451017669964504\\
0.265	0.451891575792027\\
0.266	0.452754352403488\\
0.267	0.453634249100333\\
0.268	0.454497687132304\\
0.269	0.455373852730072\\
0.27	0.456240109176885\\
0.271	0.457115774362871\\
0.272	0.45798954620391\\
0.273	0.458857533493652\\
0.274	0.459731458790254\\
0.275	0.460598515165617\\
0.276	0.461473846961225\\
0.277	0.462342162197902\\
0.278	0.463214999438582\\
0.279	0.464084564541669\\
0.28	0.464959221483615\\
0.281	0.46582017258689\\
0.282	0.466694809185473\\
0.283	0.46756890398832\\
0.284	0.468444599455774\\
0.285	0.469311948963714\\
0.286	0.470181283599353\\
0.287	0.471048546615198\\
0.288	0.47191653076097\\
0.289	0.472792072251302\\
0.29	0.473666729362669\\
0.291	0.474534317807285\\
0.292	0.475407362281558\\
0.293	0.476276555559123\\
0.294	0.477141422601244\\
0.295	0.478017524395473\\
0.296	0.478888426920142\\
0.297	0.479752397045309\\
0.298	0.480625010381895\\
0.299	0.481490544151962\\
0.3	0.482364337091449\\
0.301	0.483240773866547\\
0.302	0.484109516190606\\
0.303	0.484974788899932\\
0.304	0.485852249469157\\
0.305	0.486716658408836\\
0.306	0.487593561649992\\
0.307	0.488463808582179\\
0.308	0.489329580454128\\
0.309	0.490206771850509\\
0.31	0.491073705215809\\
0.311	0.49194073923373\\
0.312	0.49281553280073\\
0.313	0.493686610733218\\
0.314	0.494555045744121\\
0.315	0.495423190621513\\
0.316	0.496288041683017\\
0.317	0.497164102845955\\
0.318	0.498031762190877\\
0.319	0.498903924326538\\
0.32	0.499781295366468\\
0.321	0.500644918252117\\
0.322	0.501517856258843\\
0.323	0.502379509971849\\
0.324	0.503256000187623\\
0.325	0.504128187464916\\
0.326	0.504995447138582\\
0.327	0.505864112592336\\
0.328	0.506731730859259\\
0.329	0.507598895454017\\
0.33	0.508473492336905\\
0.331	0.509346667943144\\
0.332	0.510219064138619\\
0.333	0.511091594667997\\
0.334	0.511952955029156\\
0.335	0.512828642659772\\
0.336	0.513697808292534\\
0.337	0.514561453980154\\
0.338	0.515433149904867\\
0.339	0.516307543364218\\
0.34	0.517172246337849\\
0.341	0.518041258332304\\
0.342	0.518912627810986\\
0.343	0.519784306180002\\
0.344	0.520656167023715\\
0.345	0.52151760650117\\
0.346	0.522391942369911\\
0.347	0.523259096438067\\
0.348	0.524125652365281\\
0.349	0.525001270323961\\
0.35	0.525866201224284\\
0.351	0.526741092773163\\
0.352	0.527605401433025\\
0.353	0.528477107393323\\
0.354	0.529348905560276\\
0.355	0.530212315218427\\
0.356	0.53108055297272\\
0.357	0.531948593990065\\
0.358	0.532823448094935\\
0.359	0.533694054559643\\
0.36	0.534561346993877\\
0.361	0.535439323209008\\
0.362	0.536307756577191\\
0.363	0.537178913086555\\
0.364	0.538043285569131\\
0.365	0.538910334465532\\
0.366	0.539781765600993\\
0.367	0.540652127077323\\
0.368	0.541521228938329\\
0.369	0.542389483043721\\
0.37	0.543252134862959\\
0.371	0.544121547690994\\
0.372	0.544994289179751\\
0.373	0.545864083546485\\
0.374	0.546732427090735\\
0.375	0.547606102271242\\
0.376	0.548466899521525\\
0.377	0.549337151538987\\
0.378	0.550207446272279\\
0.379	0.551080229332626\\
0.38	0.551944422792872\\
0.381	0.552816614744239\\
0.382	0.553686430509835\\
0.383	0.554550290995225\\
0.384	0.55541542273392\\
0.385	0.556287090769383\\
0.386	0.557161589873043\\
0.387	0.558026286089092\\
0.388	0.558898439940124\\
0.389	0.559769648912732\\
0.39	0.560632915450672\\
0.391	0.561508797913549\\
0.392	0.562372495954994\\
0.393	0.563243638158577\\
0.394	0.564112968822474\\
0.395	0.564983478764103\\
0.396	0.565843732893294\\
0.397	0.566713524150431\\
0.398	0.567585180101368\\
0.399	0.568450425756859\\
0.4	0.569318608627488\\
0.401	0.57018633437189\\
0.402	0.571063614882617\\
0.403	0.571926904504594\\
0.404	0.572793184463436\\
0.405	0.573665087278406\\
0.406	0.57453399821738\\
0.407	0.57540417697032\\
0.408	0.576269002873231\\
0.409	0.577143814543997\\
0.41	0.578011528724356\\
0.411	0.578872426296306\\
0.412	0.579744170864548\\
0.413	0.580612082685109\\
0.414	0.581479686460582\\
0.415	0.58235285608104\\
0.416	0.583217467995763\\
0.417	0.584081229070611\\
0.418	0.584958999967405\\
0.419	0.585825685504349\\
0.42	0.586687987265123\\
0.421	0.587559284475362\\
0.422	0.588430756637941\\
0.423	0.589294852303485\\
0.424	0.590164652201055\\
0.425	0.591029445443897\\
0.426	0.591904892148666\\
0.427	0.592768750987227\\
0.428	0.593633592683699\\
0.429	0.594508960567841\\
0.43	0.595368731961274\\
0.431	0.59624412444791\\
0.432	0.597108777625206\\
0.433	0.597979388018759\\
0.434	0.598839396240896\\
0.435	0.599711742161203\\
0.436	0.600582420454456\\
0.437	0.601449603422327\\
0.438	0.60231949073645\\
0.439	0.603188842184672\\
0.44	0.604055951232761\\
0.441	0.604917577644934\\
0.442	0.605790977253953\\
0.443	0.606653468704293\\
0.444	0.607527244610626\\
0.445	0.608392766206897\\
0.446	0.609261369826495\\
0.447	0.610128911209133\\
0.448	0.610995110461611\\
0.449	0.611861261487752\\
0.45	0.612728103009929\\
0.451	0.613602377188979\\
0.452	0.614462903580438\\
0.453	0.615331234861324\\
0.454	0.616203050418267\\
0.455	0.617070529142866\\
0.456	0.617936104213615\\
0.457	0.618798373150872\\
0.458	0.619678952074768\\
0.459	0.620539601714648\\
0.46	0.621408381342379\\
0.461	0.622269929609758\\
0.462	0.623146030601453\\
0.463	0.624010908649533\\
0.464	0.624879985997588\\
0.465	0.625747218653791\\
0.466	0.626609984047284\\
0.467	0.627476307331835\\
0.468	0.628350215277944\\
0.469	0.629212497130185\\
0.47	0.630082390037634\\
0.471	0.630946619688677\\
0.472	0.631816573398252\\
0.473	0.632683231786038\\
0.474	0.633548414615864\\
0.475	0.634414315958714\\
0.476	0.635287945497548\\
0.477	0.636150328956026\\
0.478	0.637019757688288\\
0.479	0.637889660559186\\
0.48	0.638749556176007\\
0.481	0.639616319876324\\
0.482	0.640487278593567\\
0.483	0.641354721062011\\
0.484	0.642225478559235\\
0.485	0.643094863932915\\
0.486	0.643958323453411\\
0.487	0.644822965003362\\
0.488	0.645688270840841\\
0.489	0.64655595848346\\
0.49	0.647426913524572\\
0.491	0.648296875577721\\
0.492	0.649158849540089\\
0.493	0.650021211794145\\
0.494	0.650892432259947\\
0.495	0.651763166803398\\
0.496	0.652628174944281\\
0.497	0.653496562122199\\
0.498	0.654356262936643\\
0.499	0.65522445067353\\
0.5	0.656092741871602\\
0.501	0.656961616966668\\
0.502	0.657831524873131\\
0.503	0.658694633998916\\
0.504	0.659559054770622\\
0.505	0.66042926607607\\
0.506	0.661296929074845\\
0.507	0.662160031793333\\
0.508	0.663026081186873\\
0.509	0.663890356968692\\
0.51	0.664759675768497\\
0.511	0.665630317409807\\
0.512	0.666490152576867\\
0.513	0.667360395069016\\
0.514	0.668226842590171\\
0.515	0.66909419544105\\
0.516	0.66995965061242\\
0.517	0.670825195922706\\
0.518	0.671693551712904\\
0.519	0.672557096046898\\
0.52	0.673430600785149\\
0.521	0.674291239846388\\
0.522	0.675155425491501\\
0.523	0.676031124874603\\
0.524	0.676898066650375\\
0.525	0.67775445144125\\
0.526	0.67862333786793\\
0.527	0.679495219219932\\
0.528	0.68035901454709\\
0.529	0.681221163265185\\
0.53	0.682092515819037\\
0.531	0.682953678049605\\
0.532	0.683821339773855\\
0.533	0.68469063345652\\
0.534	0.685551263822165\\
0.535	0.686419656091747\\
0.536	0.687289184821456\\
0.537	0.688158795154599\\
0.538	0.689023070917386\\
0.539	0.689885096745493\\
0.54	0.690749589177083\\
0.541	0.691621031998142\\
0.542	0.692488742616362\\
0.543	0.693349210040356\\
0.544	0.694219780665138\\
0.545	0.695081299966605\\
0.546	0.6959531081413\\
0.547	0.696818036399297\\
0.548	0.697686153055256\\
0.549	0.698547710636077\\
0.55	0.699415346131665\\
0.551	0.700277731607726\\
0.552	0.7011419607946\\
0.553	0.702011367259001\\
0.554	0.702879676461743\\
0.555	0.703741754161728\\
0.556	0.704608063222099\\
0.557	0.705474881885599\\
0.558	0.706337893701179\\
0.559	0.707204950648526\\
0.56	0.708076383961473\\
0.561	0.708935356509239\\
0.562	0.70980022599656\\
0.563	0.710672866212181\\
0.564	0.711534235167315\\
0.565	0.712394886111647\\
0.566	0.713268050142689\\
0.567	0.714134836421864\\
0.568	0.714997758648229\\
0.569	0.715865536721952\\
0.57	0.716726346749966\\
0.571	0.717591650109175\\
0.572	0.718459029269264\\
0.573	0.71932334489137\\
0.574	0.720191829164684\\
0.575	0.721056169834105\\
0.576	0.721925344811272\\
0.577	0.722787819577311\\
0.578	0.723657181943547\\
0.579	0.72452111622335\\
0.58	0.725381450109457\\
0.581	0.726247447251383\\
0.582	0.727111966210414\\
0.583	0.727981074608522\\
0.584	0.728845986534223\\
0.585	0.729712870071746\\
0.586	0.730581458896606\\
0.587	0.731443497588396\\
0.588	0.732306259611922\\
0.589	0.733170206097129\\
0.59	0.734035771344044\\
0.591	0.734903104782078\\
0.592	0.735770082972215\\
0.593	0.73663827801732\\
0.594	0.737500069997411\\
0.595	0.738363890655562\\
0.596	0.739228485701903\\
0.597	0.740095735272863\\
0.598	0.740958221480612\\
0.599	0.741826356664653\\
0.6	0.742691985015626\\
0.601	0.74355904220149\\
0.602	0.744424498873749\\
0.603	0.745285140613362\\
0.604	0.746153395074762\\
0.605	0.747012637471641\\
0.606	0.747881608382825\\
0.607	0.748750680043324\\
0.608	0.749609728260536\\
0.609	0.750473110354021\\
0.61	0.751343476238185\\
0.611	0.752205153089657\\
0.612	0.753071953056626\\
0.613	0.753934468174754\\
0.614	0.754799226370942\\
0.615	0.755668043121586\\
0.616	0.756530992095077\\
0.617	0.757396006968783\\
0.618	0.758259067245179\\
0.619	0.759123570142086\\
0.62	0.759986217655602\\
0.621	0.760850391115202\\
0.622	0.761718206484397\\
0.623	0.762586123337023\\
0.624	0.763448484664649\\
0.625	0.764310087748844\\
0.626	0.765173786057087\\
0.627	0.766040144544767\\
0.628	0.766909508623419\\
0.629	0.767769559879829\\
0.63	0.768639021635536\\
0.631	0.769503600687604\\
0.632	0.77036504920726\\
0.633	0.771228020407429\\
0.634	0.772091493166242\\
0.635	0.772962026892929\\
0.636	0.773827311104297\\
0.637	0.77468686237903\\
0.638	0.775550104130261\\
0.639	0.77641409264585\\
0.64	0.777282474113478\\
0.641	0.778144540724986\\
0.642	0.779009102880222\\
0.643	0.779874821794774\\
0.644	0.780740449571212\\
0.645	0.781606051916178\\
0.646	0.78247162818807\\
0.647	0.783335707672702\\
0.648	0.784196967510212\\
0.649	0.785061912416109\\
0.65	0.785922179808518\\
0.651	0.786788770992867\\
0.652	0.7876531297687\\
0.653	0.788515283552623\\
0.654	0.789381122980588\\
0.655	0.790247033220957\\
0.656	0.791108790520414\\
0.657	0.791975064492811\\
0.658	0.792834751574777\\
0.659	0.793701004860696\\
0.66	0.794566456604731\\
0.661	0.795434685268099\\
0.662	0.79629569584522\\
0.663	0.797162673932223\\
0.664	0.798023978624632\\
0.665	0.798887869970389\\
0.666	0.799749534844954\\
0.667	0.800614660161129\\
0.668	0.801482826286316\\
0.669	0.802345344292017\\
0.67	0.803209760495957\\
0.671	0.804073198555816\\
0.672	0.804938568794991\\
0.673	0.805800315984847\\
0.674	0.806663187022347\\
0.675	0.807524368146846\\
0.676	0.808390277834198\\
0.677	0.8092561008201\\
0.678	0.810117542301204\\
0.679	0.810983824566939\\
0.68	0.811842672022055\\
0.681	0.812709628981619\\
0.682	0.813573713803505\\
0.683	0.814436754902197\\
0.684	0.815303513412164\\
0.685	0.816160838528015\\
0.686	0.81702641465436\\
0.687	0.817890266436341\\
0.688	0.818753181190609\\
0.689	0.819618846270921\\
0.69	0.820481092311676\\
0.691	0.821344287774104\\
0.692	0.822207505972921\\
0.693	0.82307053113575\\
0.694	0.823934328496733\\
0.695	0.824798874497617\\
0.696	0.825663141610203\\
0.697	0.82652708253519\\
0.698	0.827390707921937\\
0.699	0.828254063901899\\
0.7	0.829117236279723\\
0.701	0.829980761156684\\
0.702	0.830843865920638\\
0.703	0.831707919176488\\
0.704	0.832570157209504\\
0.705	0.833432193770693\\
0.706	0.834300411764681\\
0.707	0.835161185124058\\
0.708	0.836021493357425\\
0.709	0.836886289000272\\
0.71	0.837751730686332\\
0.711	0.838614568656197\\
0.712	0.839475868716468\\
0.713	0.840339115493749\\
0.714	0.84120027139431\\
0.715	0.84206811086438\\
0.716	0.842929081357771\\
0.717	0.843789907779577\\
0.718	0.844657291448528\\
0.719	0.845518231911077\\
0.72	0.846384699390736\\
0.721	0.847249423049105\\
0.722	0.848104644265195\\
0.723	0.848969079063897\\
0.724	0.849833762432065\\
0.725	0.850698308516802\\
0.726	0.851562196069408\\
0.727	0.852425179013585\\
0.728	0.853286510258688\\
0.729	0.854147655304841\\
0.73	0.855009532158963\\
0.731	0.85587149646289\\
0.732	0.856737731853982\\
0.733	0.85760053624399\\
0.734	0.858459926699071\\
0.735	0.859325497539134\\
0.736	0.860187591526717\\
0.737	0.861054668717407\\
0.738	0.861913531455189\\
0.739	0.862776076666624\\
0.74	0.863638251742095\\
0.741	0.864500222418261\\
0.742	0.865369297821052\\
0.743	0.86623023688324\\
0.744	0.867093455752986\\
0.745	0.867954871516173\\
0.746	0.868813612332473\\
0.747	0.869681016246829\\
0.748	0.870541045535253\\
0.749	0.871405458615714\\
0.75	0.87226468565586\\
0.751	0.873126637462961\\
0.752	0.873994495998604\\
0.753	0.874855042194833\\
0.754	0.875716598388982\\
0.755	0.876582466770168\\
0.756	0.877440441430559\\
0.757	0.878303475152809\\
0.758	0.879165406636651\\
0.759	0.880027920609269\\
0.76	0.880888594099726\\
0.761	0.881753687702882\\
0.762	0.882618795521631\\
0.763	0.883480805988404\\
0.764	0.884341574078186\\
0.765	0.885203350867155\\
0.766	0.886066655734768\\
0.767	0.886926244726911\\
0.768	0.887789645616517\\
0.769	0.888652189167684\\
0.77	0.889518217344084\\
0.771	0.890376339208977\\
0.772	0.891240178216484\\
0.773	0.892099419999541\\
0.774	0.892963927145437\\
0.775	0.893823460276755\\
0.776	0.894685255178801\\
0.777	0.895549238500947\\
0.778	0.896412578583007\\
0.779	0.897272907308252\\
0.78	0.898134416786008\\
0.781	0.89899709798047\\
0.782	0.89985548924406\\
0.783	0.900720163823494\\
0.784	0.901581320045537\\
0.785	0.902446287009462\\
0.786	0.90330634034215\\
0.787	0.904173624897835\\
0.788	0.905030292375968\\
0.789	0.905889703598311\\
0.79	0.906755857004283\\
0.791	0.90762004724075\\
0.792	0.908479850973275\\
0.793	0.909343736888824\\
0.794	0.910204887961745\\
0.795	0.911068092431379\\
0.796	0.911928485192754\\
0.797	0.912790277686477\\
0.798	0.913648689813535\\
0.799	0.914507532145652\\
0.8	0.915375474300436\\
0.801	0.916237965582659\\
0.802	0.917095522269314\\
0.803	0.917963142644302\\
0.804	0.918821280936138\\
0.805	0.919684593774807\\
0.806	0.920545967708324\\
0.807	0.921406847992821\\
0.808	0.922268689879312\\
0.809	0.923123461326061\\
0.81	0.92399193666122\\
0.811	0.924853884723236\\
0.812	0.925711329389169\\
0.813	0.926572316243733\\
0.814	0.927432324790965\\
0.815	0.928294969613748\\
0.816	0.929155649981252\\
0.817	0.930022524335202\\
0.818	0.930883441223348\\
0.819	0.931741756822767\\
0.82	0.932601555084664\\
0.821	0.933469082647956\\
0.822	0.934326952723845\\
0.823	0.935185445648868\\
0.824	0.93605164571227\\
0.825	0.936908024626296\\
0.826	0.937771383281327\\
0.827	0.938635153702265\\
0.828	0.939496551334731\\
0.829	0.940355672458267\\
0.83	0.941215631064625\\
0.831	0.942076534514851\\
0.832	0.942938388397353\\
0.833	0.943800887067741\\
0.834	0.944662874950526\\
0.835	0.94552121226694\\
0.836	0.946385465480859\\
0.837	0.947244747375665\\
0.838	0.948107985373174\\
0.839	0.948964466803367\\
0.84	0.949825319476647\\
0.841	0.95068858454741\\
0.842	0.951550875863869\\
0.843	0.952408053573844\\
0.844	0.953268766486406\\
0.845	0.95413197722631\\
0.846	0.954993672238968\\
0.847	0.955853862846286\\
0.848	0.956714456374343\\
0.849	0.957574728250469\\
0.85	0.958434667650569\\
0.851	0.959295774132491\\
0.852	0.960160118018379\\
0.853	0.961018534645211\\
0.854	0.961879447761814\\
0.855	0.962737775337927\\
0.856	0.963604575354574\\
0.857	0.964461861251558\\
0.858	0.965318861237864\\
0.859	0.966182977571813\\
0.86	0.96704509870557\\
0.861	0.967906506045105\\
0.862	0.968766928547286\\
0.863	0.969623706187571\\
0.864	0.970485319902451\\
0.865	0.971348011604495\\
0.866	0.972209210256964\\
0.867	0.97306277091892\\
0.868	0.973927471548794\\
0.869	0.974785799787743\\
0.87	0.975648599472712\\
0.871	0.976512794538859\\
0.872	0.977367889711096\\
0.873	0.978232461156147\\
0.874	0.979088430366153\\
0.875	0.979950257497618\\
0.876	0.980809989330882\\
0.877	0.981670863843793\\
0.878	0.98252972107269\\
0.879	0.98338961750231\\
0.88	0.984252165054596\\
0.881	0.985114453957681\\
0.882	0.985971767050205\\
0.883	0.986836492013091\\
0.884	0.987693063394045\\
0.885	0.988556250183707\\
0.886	0.98941440937008\\
0.887	0.990276016662602\\
0.888	0.991135752340564\\
0.889	0.991992346107792\\
0.89	0.99285275024339\\
0.891	0.993715944317025\\
0.892	0.994575883007123\\
0.893	0.995434876375139\\
0.894	0.996297244622529\\
0.895	0.997153560192271\\
0.896	0.998014691469401\\
0.897	0.998872187472923\\
0.898	0.9997306860294\\
0.899	1.00059699702137\\
0.9	1.0014576643641\\
0.901	1.00231394159874\\
0.902	1.003175090745\\
0.903	1.00403110789949\\
0.904	1.00489744445095\\
0.905	1.00575430553248\\
0.906	1.00661507996056\\
0.907	1.00747208825748\\
0.908	1.0083324934151\\
0.909	1.00919600283711\\
0.91	1.01005249352118\\
0.911	1.01091251087351\\
0.912	1.01177504971505\\
0.913	1.01263107532959\\
0.914	1.01349560682858\\
0.915	1.01435216142275\\
0.916	1.01521470570176\\
0.917	1.01606807859071\\
0.918	1.01693021210714\\
0.919	1.01778802749662\\
0.92	1.01864985252622\\
0.921	1.0195069428609\\
0.922	1.02037054339993\\
0.923	1.02122705013341\\
0.924	1.02208598842515\\
0.925	1.02294589065571\\
0.926	1.02380499230958\\
0.927	1.02466497739024\\
0.928	1.02552588055362\\
0.929	1.02638770317359\\
0.93	1.02724724105226\\
0.931	1.02810696200333\\
0.932	1.02896083299572\\
0.933	1.02982367930801\\
0.934	1.03068210743078\\
0.935	1.03154482991982\\
0.936	1.03240056121258\\
0.937	1.03325821039876\\
0.938	1.03411703133009\\
0.939	1.03497651919746\\
0.94	1.03583730001078\\
0.941	1.03669757658726\\
0.942	1.037557946472\\
0.943	1.038414549136\\
0.944	1.03927530041412\\
0.945	1.04013134022647\\
0.946	1.04099133257384\\
0.947	1.0418515110935\\
0.948	1.04270912207729\\
0.949	1.04357114677174\\
0.95	1.04442591775122\\
0.951	1.04528749028572\\
0.952	1.0461436928143\\
0.953	1.04700554084894\\
0.954	1.04786707658693\\
0.955	1.04872315370859\\
0.956	1.0495822561796\\
0.957	1.05044171631166\\
0.958	1.05130133517945\\
0.959	1.05215922390985\\
0.96	1.05301776067568\\
0.961	1.05387468453205\\
0.962	1.05473350717008\\
0.963	1.05559262233816\\
0.964	1.0564539637226\\
0.965	1.05731264632693\\
0.966	1.0581692977821\\
0.967	1.05902952661729\\
0.968	1.05988869319797\\
0.969	1.06074413553432\\
0.97	1.06160469087712\\
0.971	1.06246264691263\\
0.972	1.06332131355823\\
0.973	1.06418054903559\\
0.974	1.06504233680736\\
0.975	1.0658986974066\\
0.976	1.06675286387814\\
0.977	1.0676158459903\\
0.978	1.06847436971494\\
0.979	1.06932867648055\\
0.98	1.07019214957823\\
0.981	1.07105154181918\\
0.982	1.07190554605453\\
0.983	1.07276475905389\\
0.984	1.07362233517208\\
0.985	1.0744850292356\\
0.986	1.07534086296064\\
0.987	1.07619767455953\\
0.988	1.07705579100936\\
0.989	1.07791408891798\\
0.99	1.07877423328581\\
0.991	1.07962942370017\\
0.992	1.08048696399208\\
0.993	1.08134674791878\\
0.994	1.08220701777392\\
0.995	1.08306306816318\\
0.996	1.08392184554027\\
0.997	1.08477923908598\\
0.998	1.08563878241475\\
0.999	1.08649698538254\\
1	1.08735310880151\\
1.001	1.08821156840844\\
1.002	1.08907372935419\\
1.003	1.08992993182217\\
1.004	1.09078895248242\\
1.005	1.09164822814775\\
1.006	1.09250383638977\\
1.007	1.0933626659443\\
1.008	1.09421837525583\\
1.009	1.09507764456234\\
1.01	1.09593677125356\\
1.011	1.09679310899859\\
1.012	1.09764927152091\\
1.013	1.09850867684834\\
1.014	1.09936761863176\\
1.015	1.10022466953082\\
1.016	1.10108065165524\\
1.017	1.10194412510417\\
1.018	1.10279971943951\\
1.019	1.10365568014324\\
1.02	1.10451136660105\\
1.021	1.10537047136361\\
1.022	1.10622904481921\\
1.023	1.10708429346092\\
1.024	1.10794453878297\\
1.025	1.1087997384568\\
1.026	1.1096592915777\\
1.027	1.11051944137043\\
1.028	1.11137237749277\\
1.029	1.11223221164431\\
1.03	1.11308899807928\\
1.031	1.11394896116461\\
1.032	1.11480325601137\\
1.033	1.11566298314919\\
1.034	1.11651941317489\\
1.035	1.11737557921341\\
1.036	1.11823187606682\\
1.037	1.11908958227796\\
1.038	1.11995270698968\\
1.039	1.12080467785327\\
1.04	1.12166436888877\\
1.041	1.12252051821701\\
1.042	1.12337968649395\\
1.043	1.12423599289365\\
1.044	1.12509112989583\\
1.045	1.12594990822346\\
1.046	1.12680491619305\\
1.047	1.12766263097905\\
1.048	1.12852112815903\\
1.049	1.12937901067056\\
1.05	1.13023247729648\\
1.051	1.13109021816009\\
1.052	1.13195120922157\\
1.053	1.1328077434804\\
1.054	1.13366468650919\\
1.055	1.13452059038875\\
1.056	1.1353794134941\\
1.057	1.13623270829484\\
1.058	1.13708955791173\\
1.059	1.13795076968854\\
1.06	1.13880706509835\\
1.061	1.13966147170696\\
1.062	1.14052034471221\\
1.063	1.14137653163836\\
1.064	1.14223159225152\\
1.065	1.1430912078965\\
1.066	1.14394752302651\\
1.067	1.14480297628797\\
1.068	1.145659903558\\
1.069	1.14651604333536\\
1.07	1.14737493548628\\
1.071	1.148231560928\\
1.072	1.14908521140897\\
1.073	1.1499438246039\\
1.074	1.15079853755398\\
1.075	1.1516536567384\\
1.076	1.15251546559764\\
1.077	1.15337009167007\\
1.078	1.15422749233621\\
1.079	1.15508224903433\\
1.08	1.15593885400382\\
1.081	1.15679548675604\\
1.082	1.15765062983331\\
1.083	1.15850905246617\\
1.084	1.15936673795378\\
1.085	1.16022183482949\\
1.086	1.16107998161672\\
1.087	1.16193281537903\\
1.088	1.16279122206687\\
1.089	1.16364682781095\\
1.09	1.16450604901468\\
1.091	1.16535771062753\\
1.092	1.16621691234361\\
1.093	1.16707119833737\\
1.094	1.1679268253146\\
1.095	1.16878393001493\\
1.096	1.16964223166754\\
1.097	1.17049732544159\\
1.098	1.17135221642192\\
1.099	1.17220771039402\\
1.1	1.17306383999443\\
1.101	1.17392073870156\\
1.102	1.17477802774846\\
1.103	1.17563471918275\\
1.104	1.17649084764438\\
1.105	1.17734367466285\\
1.106	1.17820040474375\\
1.107	1.17905923197753\\
1.108	1.17991212696625\\
1.109	1.18076949262305\\
1.11	1.18162368036411\\
1.111	1.18248147015891\\
1.112	1.18333474739431\\
1.113	1.18419345760508\\
1.114	1.18504678626307\\
1.115	1.1859046712811\\
1.116	1.18675982564511\\
1.117	1.18761609386597\\
1.118	1.18846977437581\\
1.119	1.1893264386188\\
1.12	1.19018265336567\\
1.121	1.19103925995554\\
1.122	1.19189332294398\\
1.123	1.19274970102994\\
1.124	1.19360704558648\\
1.125	1.19445989018768\\
1.126	1.19531589795319\\
1.127	1.19616989340843\\
1.128	1.19702527230837\\
1.129	1.19788455441004\\
1.13	1.19873864939982\\
1.131	1.1995918480025\\
1.132	1.20045221681756\\
1.133	1.2013047351061\\
1.134	1.20216106400406\\
1.135	1.20301587686093\\
1.136	1.20386962696367\\
1.137	1.20472638786122\\
1.138	1.20557937853568\\
1.139	1.20643532443271\\
1.14	1.20729063348208\\
1.141	1.20814658816945\\
1.142	1.20900306114343\\
1.143	1.20985585052421\\
1.144	1.21071215377907\\
1.145	1.21156715193067\\
1.146	1.21242261581562\\
1.147	1.21327985380499\\
1.148	1.21413363050408\\
1.149	1.21498915607201\\
1.15	1.21584300259064\\
1.151	1.21669997789801\\
1.152	1.21755371845865\\
1.153	1.21840700952263\\
1.154	1.21926164592568\\
1.155	1.22011678255116\\
1.156	1.2209742467959\\
1.157	1.22182769437496\\
1.158	1.22268174503174\\
1.159	1.22353586833761\\
1.16	1.22439158555864\\
1.161	1.22524661943217\\
1.162	1.22610207554624\\
1.163	1.22695875409769\\
1.164	1.22781030320479\\
1.165	1.22866750298567\\
1.166	1.22952298646437\\
1.167	1.23037650795698\\
1.168	1.23122998039926\\
1.169	1.232085125588\\
1.17	1.23293752748908\\
1.171	1.2337955838489\\
1.172	1.23464867455235\\
1.173	1.23550214461929\\
1.174	1.23635678164295\\
1.175	1.23721152950684\\
1.176	1.23806575731988\\
1.177	1.23891987265648\\
1.178	1.23977356244532\\
1.179	1.2406284977771\\
1.18	1.2414840327339\\
1.181	1.24233928375983\\
1.182	1.24319422061372\\
1.183	1.24404881972321\\
1.184	1.24490306356002\\
1.185	1.24575420807667\\
1.186	1.24661127392582\\
1.187	1.247465037871\\
1.188	1.24831957802317\\
1.189	1.24917200408103\\
1.19	1.25002647097406\\
1.191	1.25088015538725\\
1.192	1.25173380628886\\
1.193	1.2525871349788\\
1.194	1.25344232294014\\
1.195	1.25429723715693\\
1.196	1.25515191667988\\
1.197	1.25600523580415\\
1.198	1.25685918108437\\
1.199	1.25771451456845\\
1.2	1.25856819196611\\
1.201	1.25942071313577\\
1.202	1.26027284958477\\
1.203	1.26112911464016\\
1.204	1.26198082428447\\
1.205	1.26283442120437\\
1.206	1.26368990018826\\
1.207	1.26454370087995\\
1.208	1.2653970753856\\
1.209	1.2662496148159\\
1.21	1.2671031657888\\
1.211	1.26795834936585\\
1.212	1.26881223742303\\
1.213	1.26966629260475\\
1.214	1.27052166467985\\
1.215	1.27137096902987\\
1.216	1.27222696207732\\
1.217	1.27307986364502\\
1.218	1.27393313658661\\
1.219	1.27478695372241\\
1.22	1.27564088387203\\
1.221	1.27649452106954\\
1.222	1.27734784025125\\
1.223	1.27820085990323\\
1.224	1.27905270972205\\
1.225	1.27990644879424\\
1.226	1.28076026022728\\
1.227	1.28161076469216\\
1.228	1.28246521113726\\
1.229	1.28332143114628\\
1.23	1.28417431318052\\
1.231	1.28502722093137\\
1.232	1.28587903509477\\
1.233	1.28673346626679\\
1.234	1.28758706068029\\
1.235	1.28843921575539\\
1.236	1.28929274205998\\
1.237	1.29014506391777\\
1.238	1.29099701740618\\
1.239	1.29185269633271\\
1.24	1.29270543019304\\
1.241	1.29355475029344\\
1.242	1.29440996772105\\
1.243	1.29526210030693\\
1.244	1.29611741835144\\
1.245	1.29696939710819\\
1.246	1.29782204280796\\
1.247	1.29867418177323\\
1.248	1.29952593514614\\
1.249	1.30038058882293\\
1.25	1.30123164092675\\
1.251	1.30208418960347\\
1.252	1.30293905141619\\
1.253	1.30379148783765\\
1.254	1.30464341587416\\
1.255	1.30549515725047\\
1.256	1.30634788625912\\
1.257	1.30719917607594\\
1.258	1.30805321974915\\
1.259	1.30890680762778\\
1.26	1.30975675635941\\
1.261	1.31060918026952\\
1.262	1.31146480206017\\
1.263	1.31231653495596\\
1.264	1.31316779859585\\
1.265	1.31401859157863\\
1.266	1.31487205434642\\
1.267	1.31572641223166\\
1.268	1.31657604221414\\
1.269	1.31742869828567\\
1.27	1.31828114868626\\
1.271	1.31913496329926\\
1.272	1.31998541433946\\
1.273	1.32083724010031\\
1.274	1.32169086524373\\
1.275	1.32254110306368\\
1.276	1.32339318602472\\
1.277	1.32424763641786\\
1.278	1.3250975725227\\
1.279	1.32595115159224\\
1.28	1.32680254445573\\
1.281	1.32765578524931\\
1.282	1.32850725030147\\
1.283	1.32935999029642\\
1.284	1.33021047372601\\
1.285	1.33106159258978\\
1.286	1.33191513696514\\
1.287	1.33276493058263\\
1.288	1.33361825758766\\
1.289	1.33447084307974\\
1.29	1.33531984234621\\
1.291	1.33617162357727\\
1.292	1.33702513897771\\
1.293	1.3378751057977\\
1.294	1.3387273890451\\
1.295	1.33957836345912\\
1.296	1.3404299861375\\
1.297	1.3412808624948\\
1.298	1.34213565791126\\
1.299	1.34298586684921\\
1.3	1.34383577204574\\
1.301	1.34468862818752\\
1.302	1.34553965958047\\
1.303	1.34638888957844\\
1.304	1.34724105965509\\
1.305	1.3480930170272\\
1.306	1.34894511366618\\
1.307	1.34979447493562\\
1.308	1.35064669359189\\
1.309	1.35149757284223\\
1.31	1.35234974218335\\
1.311	1.35319923999604\\
1.312	1.35405167335576\\
1.313	1.35490125189689\\
1.314	1.3557535617064\\
1.315	1.35660491828366\\
1.316	1.35745681790108\\
1.317	1.3583076945399\\
1.318	1.35915690234037\\
1.319	1.36000938109116\\
1.32	1.3608580340465\\
1.321	1.36170880326021\\
1.322	1.36256065128592\\
1.323	1.36341145017241\\
1.324	1.36426141616373\\
1.325	1.365113093584\\
1.326	1.36596267636416\\
1.327	1.36681481707937\\
1.328	1.36766635548657\\
1.329	1.36851489354602\\
1.33	1.36936761106018\\
1.331	1.3702160602109\\
1.332	1.37106651673357\\
1.333	1.37191877331027\\
1.334	1.37276803615098\\
1.335	1.37361853567967\\
1.336	1.37446835100576\\
1.337	1.37531961261436\\
1.338	1.37617050499448\\
1.339	1.37701964970444\\
1.34	1.3778695048517\\
1.341	1.37872123468043\\
1.342	1.3795715961466\\
1.343	1.38042089679075\\
1.344	1.38126995858005\\
1.345	1.38212251401189\\
1.346	1.38297255671946\\
1.347	1.38382095585337\\
1.348	1.38467146950397\\
1.349	1.3855220197104\\
1.35	1.38637133396004\\
1.351	1.38722171126177\\
1.352	1.38807265673863\\
1.353	1.38892334038568\\
1.354	1.3897726492742\\
1.355	1.39062312904902\\
1.356	1.39147187649414\\
1.357	1.39232342874208\\
1.358	1.3931709647071\\
1.359	1.39402097068262\\
1.36	1.39487064395642\\
1.361	1.39571966410151\\
1.362	1.39656922239347\\
1.363	1.39742110673508\\
1.364	1.39827020971882\\
1.365	1.39911832222278\\
1.366	1.39996798098717\\
1.367	1.4008170903352\\
1.368	1.4016670042822\\
1.369	1.40251823835742\\
1.37	1.40336856959606\\
1.371	1.40421525584384\\
1.372	1.40506556695376\\
1.373	1.40591443140531\\
1.374	1.40676475474267\\
1.375	1.40761086413013\\
1.376	1.40846290614268\\
1.377	1.40931170978921\\
1.378	1.41016015667451\\
1.379	1.41101002110239\\
1.38	1.4118584567648\\
1.381	1.41270878318373\\
1.382	1.41355713974092\\
1.383	1.41440550073783\\
1.384	1.41525505347944\\
1.385	1.41610437681301\\
1.386	1.41695382461922\\
1.387	1.41780189931074\\
1.388	1.41865092864088\\
1.389	1.4194997411683\\
1.39	1.42034818098832\\
1.391	1.4211956497915\\
1.392	1.42204693872732\\
1.393	1.42289390219324\\
1.394	1.42374302312768\\
1.395	1.42459209970404\\
1.396	1.4254399253949\\
1.397	1.42628808318977\\
1.398	1.42713520632241\\
1.399	1.42798490947119\\
1.4	1.42883455516612\\
1.401	1.42968246438089\\
1.402	1.4305294180495\\
1.403	1.43137979548458\\
1.404	1.43222843553837\\
1.405	1.43307682440701\\
1.406	1.43392436958416\\
1.407	1.43477281056821\\
1.408	1.43562083650386\\
1.409	1.43646821807691\\
1.41	1.43731647699617\\
1.411	1.43816381443851\\
1.412	1.43901317560388\\
1.413	1.43986062294433\\
1.414	1.4407077955089\\
1.415	1.44155709570528\\
1.416	1.44240510121216\\
1.417	1.4432514700973\\
1.418	1.44410061710486\\
1.419	1.44494691214353\\
1.42	1.44579547952215\\
1.421	1.44664226126354\\
1.422	1.44748984457095\\
1.423	1.44833779788767\\
1.424	1.44918526203119\\
1.425	1.45003452607824\\
1.426	1.45087971968796\\
1.427	1.4517288247589\\
1.428	1.45257538463442\\
1.429	1.45342399248393\\
1.43	1.45426998550471\\
1.431	1.45511779617951\\
1.432	1.45596393354322\\
1.433	1.45681266198408\\
1.434	1.4576604712477\\
1.435	1.45850734569415\\
1.436	1.45935403667915\\
1.437	1.46020120499833\\
1.438	1.46104802691937\\
1.439	1.4618968608093\\
1.44	1.46274148387732\\
1.441	1.46358982326817\\
1.442	1.46443558007007\\
1.443	1.46528320187859\\
1.444	1.46613024124369\\
1.445	1.46697586309175\\
1.446	1.46782389803099\\
1.447	1.46867007199863\\
1.448	1.46951634864336\\
1.449	1.47036333149053\\
1.45	1.47120931701176\\
1.451	1.47205612926715\\
1.452	1.47290287708221\\
1.453	1.47374941928709\\
1.454	1.47459623627386\\
1.455	1.47544315987436\\
1.456	1.47628894059526\\
1.457	1.47713442836329\\
1.458	1.47798051857409\\
1.459	1.4788282596675\\
1.46	1.47967395300668\\
1.461	1.48052027510755\\
1.462	1.48136578496113\\
1.463	1.48221257961113\\
1.464	1.48305805891549\\
1.465	1.48390484450248\\
1.466	1.48474980435869\\
1.467	1.48559627582166\\
1.468	1.48644208105416\\
1.469	1.48728738355984\\
1.47	1.48813419775345\\
1.471	1.48897930163489\\
1.472	1.48982526414178\\
1.473	1.49067076355988\\
1.474	1.49151511550084\\
1.475	1.49236083779772\\
1.476	1.493206392264\\
1.477	1.49405212254483\\
1.478	1.49489762947964\\
1.479	1.49574413505339\\
1.48	1.49658902247508\\
1.481	1.49743423707166\\
1.482	1.49827922272043\\
1.483	1.49912468750235\\
1.484	1.49996925764677\\
1.485	1.50081386330442\\
1.486	1.50165885980464\\
1.487	1.50250468919471\\
1.488	1.50334933673131\\
1.489	1.50419392895647\\
1.49	1.50503866544616\\
1.491	1.50588330289547\\
1.492	1.50672912816044\\
1.493	1.50757302617894\\
1.494	1.50841827563959\\
1.495	1.50926308199165\\
1.496	1.51010653376433\\
1.497	1.51095065042382\\
1.498	1.51179616880948\\
1.499	1.51263930232723\\
1.5	1.51348402773302\\
1.501	1.51432915811019\\
1.502	1.51517248222605\\
1.503	1.51601758500818\\
1.504	1.51686125435751\\
1.505	1.51770589798732\\
1.506	1.51854913146962\\
1.507	1.51939263509906\\
1.508	1.5202372950468\\
1.509	1.52108109147852\\
1.51	1.52192561856241\\
1.511	1.52276814709059\\
1.512	1.52361196897394\\
1.513	1.52445592549341\\
1.514	1.52529956460131\\
1.515	1.52614279706547\\
1.516	1.52698605218327\\
1.517	1.52782990951743\\
1.518	1.52867307782714\\
1.519	1.52951699475273\\
1.52	1.53036013546767\\
1.521	1.53120350493653\\
1.522	1.53204622170669\\
1.523	1.53288872451162\\
1.524	1.53373211681963\\
1.525	1.53457446811709\\
1.526	1.53541696810541\\
1.527	1.53626078172892\\
1.528	1.53710340921052\\
1.529	1.53794567716591\\
1.53	1.53878870621863\\
1.531	1.53963122359564\\
1.532	1.54047449279594\\
1.533	1.54131604919856\\
1.534	1.54215869920113\\
1.535	1.54300092828603\\
1.536	1.54384241670737\\
1.537	1.54468466677716\\
1.538	1.54552726550363\\
1.539	1.54636965278042\\
1.54	1.54721120049141\\
1.541	1.54805235853197\\
1.542	1.54889421239301\\
1.543	1.54973649626091\\
1.544	1.55057754189252\\
1.545	1.55141901995667\\
1.546	1.55226067106084\\
1.547	1.55310202927319\\
1.548	1.55394322648469\\
1.549	1.55478444242229\\
1.55	1.55562615163067\\
1.551	1.55646702429019\\
1.552	1.55730814697676\\
1.553	1.55814859650052\\
1.554	1.55898926314407\\
1.555	1.55982972849639\\
1.556	1.56067088304346\\
1.557	1.56151108737785\\
1.558	1.56235161571725\\
1.559	1.56319163316223\\
1.56	1.56403246157115\\
1.561	1.56487271326459\\
1.562	1.56571269189723\\
1.563	1.56655225664331\\
1.564	1.56739214518839\\
1.565	1.56823149047105\\
1.566	1.56907093864319\\
1.567	1.56991047337815\\
1.568	1.57075049483297\\
1.569	1.57158922657064\\
1.57	1.57242822553701\\
1.571	1.57326760587436\\
1.572	1.57410635252359\\
1.573	1.57494540923499\\
1.574	1.57578353016172\\
1.575	1.5766219960535\\
1.576	1.57745990149186\\
1.577	1.57829834250751\\
1.578	1.57913596031778\\
1.579	1.57997346425242\\
1.58	1.58081097641386\\
1.581	1.5816484733581\\
1.582	1.58248520887474\\
1.583	1.58332184580117\\
1.584	1.58415818118936\\
};
\addlegendentry{Lower Bound}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	0.500411417207663\\
0.001	0.500642213197576\\
0.002	0.501176003734643\\
0.003	0.501723526484129\\
0.004	0.502190677685214\\
0.005	0.50285387329334\\
0.006	0.503279390703831\\
0.007	0.503922540705978\\
0.008	0.504487381598649\\
0.009	0.505166072012326\\
0.01	0.505769871771892\\
0.011	0.506236875243949\\
0.012	0.506835589010498\\
0.013	0.507435822503707\\
0.014	0.508102889672507\\
0.015	0.508613161618024\\
0.016	0.50922175080737\\
0.017	0.509762525211226\\
0.018	0.51035910019404\\
0.019	0.511013923938318\\
0.02	0.511645878485202\\
0.021	0.512101609068988\\
0.022	0.51286193891692\\
0.023	0.513389882239003\\
0.024	0.513970127933262\\
0.025	0.514441587936622\\
0.026	0.515058758010479\\
0.027	0.515664500657799\\
0.028	0.516327733224275\\
0.029	0.517022039527396\\
0.03	0.517492080193597\\
0.031	0.518134597718541\\
0.032	0.518731323692844\\
0.033	0.519368506922761\\
0.034	0.51990035931754\\
0.035	0.520559467159859\\
0.036	0.521103641682096\\
0.037	0.521735052167765\\
0.038	0.522290000454099\\
0.039	0.522980299736949\\
0.04	0.523430842711678\\
0.041	0.524162580782921\\
0.042	0.524740644429132\\
0.043	0.52533897968405\\
0.044	0.525912020897121\\
0.045	0.526487793891768\\
0.046	0.527104557751791\\
0.047	0.527738856412728\\
0.048	0.528324461921367\\
0.049	0.529002154827661\\
0.05	0.529523148501317\\
0.051	0.530146719187465\\
0.052	0.530717100133976\\
0.053	0.53133130992272\\
0.054	0.532000722025804\\
0.055	0.532624126414044\\
0.056	0.533223497353997\\
0.057	0.53376806082043\\
0.058	0.534476752735994\\
0.059	0.535071938685293\\
0.06	0.535625490295547\\
0.061	0.536262883434729\\
0.062	0.536912775630849\\
0.063	0.537491591925427\\
0.064	0.538156261992089\\
0.065	0.538642754641554\\
0.066	0.539300234376457\\
0.067	0.539855848587199\\
0.068	0.540497110106119\\
0.069	0.541125886625696\\
0.07	0.541743693789667\\
0.071	0.542378202557894\\
0.072	0.54295205578889\\
0.073	0.543539853545391\\
0.074	0.544172484989031\\
0.075	0.544837280762592\\
0.076	0.545408206289428\\
0.077	0.54600740841914\\
0.078	0.546647355488209\\
0.079	0.547328685642642\\
0.08	0.547889617758998\\
0.081	0.548514306959085\\
0.082	0.549124466961895\\
0.083	0.549706596041757\\
0.084	0.550326719235185\\
0.085	0.550928770610518\\
0.086	0.551569675931752\\
0.087	0.552204515971086\\
0.088	0.552862548238924\\
0.089	0.553401911305007\\
0.09	0.554107824042505\\
0.091	0.554701403124405\\
0.092	0.555343631956452\\
0.093	0.555870997684409\\
0.094	0.556528812449513\\
0.095	0.557120692470545\\
0.096	0.557798189213346\\
0.097	0.558439749884525\\
0.098	0.559032619147551\\
0.099	0.559647424741125\\
0.1	0.560322471782433\\
0.101	0.560942725433385\\
0.102	0.561510556002564\\
0.103	0.562124337632947\\
0.104	0.562728107945891\\
0.105	0.563348264377985\\
0.106	0.564019194741804\\
0.107	0.564584767737876\\
0.108	0.565213566785944\\
0.109	0.5658101910923\\
0.11	0.566479897149036\\
0.111	0.567141209783882\\
0.112	0.567700513521949\\
0.113	0.568364340106746\\
0.114	0.568953601241523\\
0.115	0.569659435101477\\
0.116	0.570248989050805\\
0.117	0.570804657202372\\
0.118	0.571543765381912\\
0.119	0.572054948389343\\
0.12	0.572800241016149\\
0.121	0.573327809505637\\
0.122	0.57397767255017\\
0.123	0.574660056890006\\
0.124	0.575251667470298\\
0.125	0.575843407527644\\
0.126	0.576444825486753\\
0.127	0.577175804983372\\
0.128	0.577789548171975\\
0.129	0.578360374629838\\
0.13	0.57901695128072\\
0.131	0.579605653086144\\
0.132	0.58024703202088\\
0.133	0.580886702433548\\
0.134	0.58152925876551\\
0.135	0.582145568700951\\
0.136	0.582810158906254\\
0.137	0.58344819198168\\
0.138	0.584070748475472\\
0.139	0.584688133542883\\
0.14	0.585280740690314\\
0.141	0.585948566207619\\
0.142	0.586577582287027\\
0.143	0.58714587046372\\
0.144	0.587805583064801\\
0.145	0.588484626022902\\
0.146	0.589094980397418\\
0.147	0.589741139331626\\
0.148	0.590421999218561\\
0.149	0.590958161462936\\
0.15	0.591623660339521\\
0.151	0.592217136264898\\
0.152	0.592913915859536\\
0.153	0.593505564605143\\
0.154	0.594096715851793\\
0.155	0.594785706030392\\
0.156	0.595443701853516\\
0.157	0.596052585159747\\
0.158	0.596666782769293\\
0.159	0.597365593657055\\
0.16	0.597887422116726\\
0.161	0.598545696639798\\
0.162	0.599245242273922\\
0.163	0.599848807759875\\
0.164	0.600484363747632\\
0.165	0.60116380426126\\
0.166	0.601798204951953\\
0.167	0.60240940325747\\
0.168	0.602990353726355\\
0.169	0.603654025864049\\
0.17	0.604346450477113\\
0.171	0.604926282902537\\
0.172	0.605586026288537\\
0.173	0.606161315341818\\
0.174	0.60685737915541\\
0.175	0.607510686678688\\
0.176	0.608125586799973\\
0.177	0.60877580772012\\
0.178	0.609421639210499\\
0.179	0.610005482778123\\
0.18	0.610664797352337\\
0.181	0.611325600673323\\
0.182	0.612001651288691\\
0.183	0.61254531783915\\
0.184	0.613271850454652\\
0.185	0.613853771388638\\
0.186	0.614490257414065\\
0.187	0.615163850714126\\
0.188	0.615730109232278\\
0.189	0.616420418813451\\
0.19	0.617043428072462\\
0.191	0.617740872399796\\
0.192	0.618308624118342\\
0.193	0.618985665827032\\
0.194	0.619601798169356\\
0.195	0.620227277008755\\
0.196	0.620940033505701\\
0.197	0.621501415191058\\
0.198	0.62220053190947\\
0.199	0.622825613655436\\
0.2	0.623488461374626\\
0.201	0.624150169108644\\
0.202	0.624777400112092\\
0.203	0.625409314582802\\
0.204	0.626083937310463\\
0.205	0.626726566463834\\
0.206	0.627317600883339\\
0.207	0.627998769768099\\
0.208	0.628624470592379\\
0.209	0.629253343346061\\
0.21	0.62993474992469\\
0.211	0.630574014911854\\
0.212	0.631169439088566\\
0.213	0.631786815079857\\
0.214	0.632429308553216\\
0.215	0.633168375474094\\
0.216	0.633750471303924\\
0.217	0.634418323119237\\
0.218	0.634999787457759\\
0.219	0.63566244411291\\
0.22	0.636336385018121\\
0.221	0.63694684173579\\
0.222	0.637623320414278\\
0.223	0.638221771917803\\
0.224	0.638902275748222\\
0.225	0.639513988238683\\
0.226	0.640204817217732\\
0.227	0.640858533099722\\
0.228	0.641510509848635\\
0.229	0.642109721582776\\
0.23	0.642805204804841\\
0.231	0.643443499721282\\
0.232	0.644015973598578\\
0.233	0.644679026337611\\
0.234	0.645341047703747\\
0.235	0.645966574694012\\
0.236	0.646615089380883\\
0.237	0.647284049465047\\
0.238	0.64790421116674\\
0.239	0.648606146206498\\
0.24	0.64922062222921\\
0.241	0.649844210464315\\
0.242	0.650554509473642\\
0.243	0.651184161501103\\
0.244	0.651872253592727\\
0.245	0.652409101252076\\
0.246	0.653117272262589\\
0.247	0.653730249889894\\
0.248	0.654419489806608\\
0.249	0.655028413155912\\
0.25	0.655694934936012\\
0.251	0.656355691037241\\
0.252	0.657045805224225\\
0.253	0.657640543127408\\
0.254	0.658313975716747\\
0.255	0.658922580264863\\
0.256	0.659622848545519\\
0.257	0.66027489654846\\
0.258	0.660915980990753\\
0.259	0.661548847111837\\
0.26	0.662229592520247\\
0.261	0.66287059677835\\
0.262	0.663483100068593\\
0.263	0.664162525092622\\
0.264	0.664809083075064\\
0.265	0.665478768729775\\
0.266	0.666069380981849\\
0.267	0.666782374431538\\
0.268	0.667378220206984\\
0.269	0.668065188654376\\
0.27	0.668681675842445\\
0.271	0.669365659838291\\
0.272	0.670036413795428\\
0.273	0.670666083680575\\
0.274	0.671338509066633\\
0.275	0.671962051731658\\
0.276	0.672645121748066\\
0.277	0.673278217073938\\
0.278	0.673943990131027\\
0.279	0.674586584052875\\
0.28	0.675265978718313\\
0.281	0.675847293964104\\
0.282	0.676527096389304\\
0.283	0.677203304506471\\
0.284	0.677891310772754\\
0.285	0.678519612805996\\
0.286	0.679162446529935\\
0.287	0.679790637519023\\
0.288	0.680424271583272\\
0.289	0.681112587326034\\
0.29	0.681794832389615\\
0.291	0.682426422116764\\
0.292	0.683097606959941\\
0.293	0.683741294428752\\
0.294	0.684354022205165\\
0.295	0.685048096812354\\
0.296	0.685704920769327\\
0.297	0.68631192455934\\
0.298	0.686981635644593\\
0.299	0.687600431677968\\
0.3	0.68827921558582\\
0.301	0.688977421231346\\
0.302	0.689620217968653\\
0.303	0.690238139854942\\
0.304	0.690944613476001\\
0.305	0.691556780429509\\
0.306	0.69225978785577\\
0.307	0.692914806466677\\
0.308	0.69353760891622\\
0.309	0.694243565517625\\
0.31	0.69487531263879\\
0.311	0.695508035338137\\
0.312	0.69619741159818\\
0.313	0.696860054714274\\
0.314	0.697503736273321\\
0.315	0.698145557850737\\
0.316	0.698763646513121\\
0.317	0.69946362085956\\
0.318	0.700102666287724\\
0.319	0.700774782895609\\
0.32	0.701485160029509\\
0.321	0.702095534758498\\
0.322	0.702774120032289\\
0.323	0.703370589167484\\
0.324	0.704075639189742\\
0.325	0.704749542910269\\
0.326	0.705387695799088\\
0.327	0.706036371469405\\
0.328	0.706677636328708\\
0.329	0.707315825039885\\
0.33	0.708008669496576\\
0.331	0.708691387837054\\
0.332	0.709368670399265\\
0.333	0.710047208100764\\
0.334	0.710644105607122\\
0.335	0.711346312353223\\
0.336	0.712000944811665\\
0.337	0.71261530408704\\
0.338	0.713289005833179\\
0.339	0.713982791837515\\
0.34	0.714605633304261\\
0.341	0.715260383075273\\
0.342	0.715932722493259\\
0.343	0.716607597198435\\
0.344	0.717284079065505\\
0.345	0.717884082698771\\
0.346	0.718579296791608\\
0.347	0.719221862412536\\
0.348	0.719860256194881\\
0.349	0.720565717541129\\
0.35	0.721192615125384\\
0.351	0.721893254365924\\
0.352	0.722516034529941\\
0.353	0.723193674371547\\
0.354	0.723872257644297\\
0.355	0.724489096309051\\
0.356	0.725141852585254\\
0.357	0.725793395694511\\
0.358	0.726495597166599\\
0.359	0.727166632440025\\
0.36	0.727813379543896\\
0.361	0.728539514644265\\
0.362	0.729195219087752\\
0.363	0.729871355798899\\
0.364	0.730497432381437\\
0.365	0.73114358695081\\
0.366	0.731822502266807\\
0.367	0.732493733285137\\
0.368	0.733155859900407\\
0.369	0.733811931964587\\
0.37	0.734426600548169\\
0.371	0.735091753601791\\
0.372	0.735781913934926\\
0.373	0.736450407435163\\
0.374	0.737108348417468\\
0.375	0.737806234406178\\
0.376	0.738408451072958\\
0.377	0.739081327665956\\
0.378	0.739754772498339\\
0.379	0.740447025124347\\
0.38	0.741075456620121\\
0.381	0.741763800295377\\
0.382	0.742434662854585\\
0.383	0.743061293076552\\
0.384	0.743697636121895\\
0.385	0.744383052974298\\
0.386	0.745089894068634\\
0.387	0.745723684434275\\
0.388	0.74641349362729\\
0.389	0.747096488922385\\
0.39	0.747720265899936\\
0.391	0.748438752586163\\
0.392	0.749066216681879\\
0.393	0.749749693820818\\
0.394	0.750419839147628\\
0.395	0.751099072944617\\
0.396	0.751701595908729\\
0.397	0.752375903723576\\
0.398	0.753064458445053\\
0.399	0.753705113532061\\
0.4	0.754368060428232\\
0.401	0.755027806330241\\
0.402	0.755759636994447\\
0.403	0.756386501832627\\
0.404	0.757036079273856\\
0.405	0.757728210209928\\
0.406	0.758398064903867\\
0.407	0.75907770906376\\
0.408	0.759717258867329\\
0.409	0.76043230535863\\
0.41	0.761094096096031\\
0.411	0.761704693711652\\
0.412	0.762397345480353\\
0.413	0.763061315478931\\
0.414	0.763723191469417\\
0.415	0.764427346246618\\
0.416	0.765067087435845\\
0.417	0.765700611347047\\
0.418	0.766440295585981\\
0.419	0.767096400070437\\
0.42	0.767719553946162\\
0.421	0.768411010025807\\
0.422	0.769104040693265\\
0.423	0.76974143818076\\
0.424	0.770422276218852\\
0.425	0.771065399544744\\
0.426	0.771789530555307\\
0.427	0.772426021937495\\
0.428	0.773070182182082\\
0.429	0.773794467842499\\
0.43	0.77440057958313\\
0.431	0.775125550491659\\
0.432	0.775769177718796\\
0.433	0.776458305904183\\
0.434	0.777067052059137\\
0.435	0.777769843416413\\
0.436	0.778460197914807\\
0.437	0.779124188358234\\
0.438	0.779808999133675\\
0.439	0.78048996793954\\
0.44	0.781154085690655\\
0.441	0.781776634606249\\
0.442	0.782489158406396\\
0.443	0.7831187301887\\
0.444	0.783834613072135\\
0.445	0.784487746694577\\
0.446	0.785164631706248\\
0.447	0.785833635296002\\
0.448	0.786492610383038\\
0.449	0.787151436925601\\
0.45	0.787815763009921\\
0.451	0.788537165035675\\
0.452	0.789153635525013\\
0.453	0.789830036691351\\
0.454	0.790533346976997\\
0.455	0.791203688417649\\
0.456	0.791859670171086\\
0.457	0.792490528547815\\
0.458	0.793261971159034\\
0.459	0.793880853984137\\
0.46	0.794562303963213\\
0.461	0.795188486675537\\
0.462	0.795926592295725\\
0.463	0.796578774995865\\
0.464	0.797263431771528\\
0.465	0.797934145252389\\
0.466	0.798570739465344\\
0.467	0.799234896281018\\
0.468	0.799957620530469\\
0.469	0.800591134317854\\
0.47	0.801283436935246\\
0.471	0.801932366449008\\
0.472	0.802625597606261\\
0.473	0.803293673476267\\
0.474	0.803950595974939\\
0.475	0.804613271869397\\
0.476	0.805335775090228\\
0.477	0.805971759798758\\
0.478	0.806662322266976\\
0.479	0.80735678025763\\
0.48	0.807974182511368\\
0.481	0.808644834557803\\
0.482	0.809348129188987\\
0.483	0.81002448092584\\
0.484	0.810726694788537\\
0.485	0.811418534340677\\
0.486	0.812064747089126\\
0.487	0.812720314406205\\
0.488	0.813381235633512\\
0.489	0.814060820475446\\
0.49	0.814765949827951\\
0.491	0.815463623622855\\
0.492	0.816099591635378\\
0.493	0.816738767929491\\
0.494	0.81744687484734\\
0.495	0.818151453177511\\
0.496	0.818811809268454\\
0.497	0.819498621253366\\
0.498	0.820118172990197\\
0.499	0.820803868697658\\
0.5	0.821490595742003\\
0.501	0.822182091253405\\
0.502	0.822881852134633\\
0.503	0.823528939208866\\
0.504	0.824186438298852\\
0.505	0.824889236763744\\
0.506	0.825572421655524\\
0.507	0.826220295693735\\
0.508	0.826891339246821\\
0.509	0.827548769378185\\
0.51	0.828245740232851\\
0.511	0.828953264687827\\
0.512	0.829576685393183\\
0.513	0.830281543428471\\
0.514	0.83095700017104\\
0.515	0.831639747154968\\
0.516	0.832307885998278\\
0.517	0.832976941930959\\
0.518	0.833668188320872\\
0.519	0.834322024532237\\
0.52	0.835054003024757\\
0.521	0.835685528421939\\
0.522	0.836345011883702\\
0.523	0.83709488223005\\
0.524	0.837776400365395\\
0.525	0.838375397493192\\
0.526	0.839072574085396\\
0.527	0.839793468075296\\
0.528	0.84045117100496\\
0.529	0.841096156137508\\
0.53	0.841813586862174\\
0.531	0.842451239440813\\
0.532	0.843140136020075\\
0.533	0.843842078804632\\
0.534	0.844476158984484\\
0.535	0.845171454686682\\
0.536	0.845875915366828\\
0.537	0.846581250570641\\
0.538	0.847244834613949\\
0.539	0.847890911989429\\
0.54	0.848556608728588\\
0.541	0.849277264028305\\
0.542	0.84996875130965\\
0.543	0.850603366690013\\
0.544	0.851317832813416\\
0.545	0.851961143722407\\
0.546	0.852685825907731\\
0.547	0.853356451495086\\
0.548	0.854052458671684\\
0.549	0.854696890075758\\
0.55	0.855389529218122\\
0.551	0.856040902712559\\
0.552	0.856707046981549\\
0.553	0.857414335235926\\
0.554	0.858113175644562\\
0.555	0.858762935494059\\
0.556	0.859446380728484\\
0.557	0.860134076352939\\
0.558	0.860791840670299\\
0.559	0.86148185091246\\
0.56	0.862206762631048\\
0.561	0.862833135009369\\
0.562	0.863506448165594\\
0.563	0.864241609000657\\
0.564	0.864887582342582\\
0.565	0.865528048430616\\
0.566	0.866268050941208\\
0.567	0.866957650420654\\
0.568	0.867616769157535\\
0.569	0.868314676760715\\
0.57	0.868957414081149\\
0.571	0.869636070908304\\
0.572	0.870331450159848\\
0.573	0.871002673791674\\
0.574	0.87170728320296\\
0.575	0.872379127769996\\
0.576	0.873089680682261\\
0.577	0.873747083103996\\
0.578	0.874459572201608\\
0.579	0.875129019680434\\
0.58	0.875769960412598\\
0.581	0.876456261546083\\
0.582	0.877130981922755\\
0.583	0.877842540309133\\
0.584	0.878520822694526\\
0.585	0.87921506025623\\
0.586	0.879923140113748\\
0.587	0.880579100109228\\
0.588	0.881241037125902\\
0.589	0.881912643756858\\
0.59	0.882597402557783\\
0.591	0.883296521195335\\
0.592	0.883993017072084\\
0.593	0.884699474538547\\
0.594	0.885354875059594\\
0.595	0.886026721421522\\
0.596	0.886704976793578\\
0.597	0.887404718493174\\
0.598	0.888066484338411\\
0.599	0.88877375817765\\
0.6	0.889461142646045\\
0.601	0.890160207351683\\
0.602	0.890846641328111\\
0.603	0.891494617568829\\
0.604	0.892203938375757\\
0.605	0.892841063858526\\
0.606	0.893556571584798\\
0.607	0.894273118528129\\
0.608	0.894909272274372\\
0.609	0.895580475675153\\
0.61	0.896308087326344\\
0.611	0.896965981730729\\
0.612	0.897665326279127\\
0.613	0.898330371796842\\
0.614	0.89901368916567\\
0.615	0.899729928671085\\
0.616	0.900399084259642\\
0.617	0.901085101479566\\
0.618	0.901755558561503\\
0.619	0.90243785783516\\
0.62	0.903105385961925\\
0.621	0.903785434160736\\
0.622	0.904495105608018\\
0.623	0.905205820493471\\
0.624	0.905871855773076\\
0.625	0.906531957257855\\
0.626	0.907209196589341\\
0.627	0.9079081594514\\
0.628	0.90863166106574\\
0.629	0.909280007451047\\
0.63	0.910004738917337\\
0.631	0.910690152939639\\
0.632	0.911350410048917\\
0.633	0.912023200275726\\
0.634	0.912700256343431\\
0.635	0.913434775861636\\
0.636	0.91412694800471\\
0.637	0.91477281115701\\
0.638	0.915448812831428\\
0.639	0.916131078806385\\
0.64	0.91684922817251\\
0.641	0.917516300346631\\
0.642	0.918203848488165\\
0.643	0.918901007755482\\
0.644	0.91959763930896\\
0.645	0.920294276965621\\
0.646	0.920990915345056\\
0.647	0.921675584003081\\
0.648	0.922337502006656\\
0.649	0.9230296225531\\
0.65	0.923683848409991\\
0.651	0.924389791978746\\
0.652	0.92507775667213\\
0.653	0.925747949648053\\
0.654	0.926448399142489\\
0.655	0.927149640700045\\
0.656	0.927817204761637\\
0.657	0.92852183473681\\
0.658	0.929172893577837\\
0.659	0.929877771313565\\
0.66	0.930576316400702\\
0.661	0.931297770713025\\
0.662	0.931960438020216\\
0.663	0.932672099682974\\
0.664	0.933337569475984\\
0.665	0.934024398503777\\
0.666	0.934693207953018\\
0.667	0.935390545402552\\
0.668	0.93611299964461\\
0.669	0.936789405717956\\
0.67	0.937481566718977\\
0.671	0.938165916979878\\
0.672	0.938866314692493\\
0.673	0.939537206303838\\
0.674	0.940217514200707\\
0.675	0.940884152707255\\
0.676	0.941589804552528\\
0.677	0.942294959916212\\
0.678	0.942964336874269\\
0.679	0.943673685680937\\
0.68	0.944322139731616\\
0.681	0.945037452416815\\
0.682	0.945729363741811\\
0.683	0.946412895026481\\
0.684	0.947127220647698\\
0.685	0.947764110723397\\
0.686	0.948469116669845\\
0.687	0.949160133797143\\
0.688	0.949843636352632\\
0.689	0.95055000763711\\
0.69	0.951228406565646\\
0.691	0.951914833164587\\
0.692	0.95260165014579\\
0.693	0.953287077283971\\
0.694	0.953979080176753\\
0.695	0.954677470056561\\
0.696	0.955373766299345\\
0.697	0.95606757613503\\
0.698	0.95675898521112\\
0.699	0.957448372591136\\
0.7	0.958136445841192\\
0.701	0.958827637826644\\
0.702	0.959515558926238\\
0.703	0.960211532713504\\
0.704	0.960892686876252\\
0.705	0.961572371522365\\
0.706	0.962303457156301\\
0.707	0.962973085913896\\
0.708	0.96363905160009\\
0.709	0.964342410530408\\
0.71	0.965051338905677\\
0.711	0.965738882672632\\
0.712	0.966413866923901\\
0.713	0.967105204581098\\
0.714	0.967779386142127\\
0.715	0.968509271378457\\
0.716	0.969182317021379\\
0.717	0.969854358811035\\
0.718	0.970581101908025\\
0.719	0.9712544932282\\
0.72	0.971974049893733\\
0.721	0.972679318296812\\
0.722	0.973305713613519\\
0.723	0.974008977692048\\
0.724	0.974714522475066\\
0.725	0.975419135750736\\
0.726	0.976118473274952\\
0.727	0.976810479190928\\
0.728	0.977488918168722\\
0.729	0.978166000161639\\
0.73	0.978849382014028\\
0.731	0.979533692217966\\
0.732	0.980253852521928\\
0.733	0.980945585729806\\
0.734	0.981609009187754\\
0.735	0.982324252855257\\
0.736	0.983010657944251\\
0.737	0.983738919720333\\
0.738	0.984398717878463\\
0.739	0.985089501811196\\
0.74	0.985777391403338\\
0.741	0.986463771087333\\
0.742	0.987209829148821\\
0.743	0.987887986883242\\
0.744	0.988585436709784\\
0.745	0.989267984239645\\
0.746	0.989928309146034\\
0.747	0.990661449457743\\
0.748	0.991332969825804\\
0.749	0.99204145623877\\
0.75	0.99270663709398\\
0.751	0.993394876122225\\
0.752	0.9941329101516\\
0.753	0.994809759134435\\
0.754	0.995495287077592\\
0.755	0.996217252118745\\
0.756	0.99687308117239\\
0.757	0.997571631202236\\
0.758	0.998261116475537\\
0.759	0.998955703382312\\
0.76	0.999635004705974\\
0.761	1.00035171119286\\
0.762	1.0010687543039\\
0.763	1.0017599239002\\
0.764	1.0024408269942\\
0.765	1.00313042740081\\
0.766	1.0038331114189\\
0.767	1.00450466671956\\
0.768	1.00520856816738\\
0.769	1.00590544416113\\
0.77	1.00663193774304\\
0.771	1.00729189879166\\
0.772	1.00800032798389\\
0.773	1.00867013080586\\
0.774	1.00938461765811\\
0.775	1.01005727395006\\
0.776	1.01074924503127\\
0.777	1.01145992730284\\
0.778	1.01216538012283\\
0.779	1.01284555749242\\
0.78	1.01353592509586\\
0.781	1.01423641521516\\
0.782	1.01490077484687\\
0.783	1.01561855680023\\
0.784	1.01630673639315\\
0.785	1.01702742172221\\
0.786	1.0177066564054\\
0.787	1.01844742584754\\
0.788	1.019098336359\\
0.789	1.01977271267173\\
0.79	1.02050452200949\\
0.791	1.02121988365014\\
0.792	1.02189819590949\\
0.793	1.02261139052064\\
0.794	1.02330155203774\\
0.795	1.02400937303634\\
0.796	1.02469349032865\\
0.797	1.02538971257658\\
0.798	1.02605737117914\\
0.799	1.0267288790401\\
0.8	1.02747806091852\\
0.801	1.02818104951268\\
0.802	1.02884220250582\\
0.803	1.029589306747\\
0.804	1.03025580875382\\
0.805	1.0309666231148\\
0.806	1.03166111043124\\
0.807	1.03235158801631\\
0.808	1.03305047289511\\
0.809	1.03368919927516\\
0.81	1.03444512548481\\
0.811	1.0351455312325\\
0.812	1.03580766128903\\
0.813	1.03650025145144\\
0.814	1.03718467835158\\
0.815	1.03789184795956\\
0.816	1.03858242153674\\
0.817	1.03932619958508\\
0.818	1.04001921304987\\
0.819	1.04069015440655\\
0.82	1.04137398319584\\
0.821	1.04212422825989\\
0.822	1.04279194355461\\
0.823	1.04346518495629\\
0.824	1.04420470426918\\
0.825	1.044860211501\\
0.826	1.04557578384247\\
0.827	1.04629510469475\\
0.828	1.0469942717125\\
0.829	1.04767409391526\\
0.83	1.0483613036448\\
0.831	1.04905682971281\\
0.832	1.04976072735412\\
0.833	1.05047037610929\\
0.834	1.05117584295717\\
0.835	1.05185011394917\\
0.836	1.0525754819013\\
0.837	1.0532582787094\\
0.838	1.05397533326809\\
0.839	1.05463441111366\\
0.84	1.0553313291225\\
0.841	1.05604923964206\\
0.842	1.05675897198767\\
0.843	1.05742482214995\\
0.844	1.0581213493682\\
0.845	1.05883963021499\\
0.846	1.05954504590721\\
0.847	1.06023768272012\\
0.848	1.06093399974788\\
0.849	1.06162774142407\\
0.85	1.06231881192242\\
0.851	1.06302016927375\\
0.852	1.06374972134946\\
0.853	1.06442823717244\\
0.854	1.06512854149122\\
0.855	1.06580667856318\\
0.856	1.06655834157882\\
0.857	1.06722786576821\\
0.858	1.06789510153789\\
0.859	1.06862417287483\\
0.86	1.06933617689464\\
0.861	1.07004220583876\\
0.862	1.07073990418358\\
0.863	1.07140619343396\\
0.864	1.07211462511883\\
0.865	1.07283262221794\\
0.866	1.0735378740744\\
0.867	1.07417701033235\\
0.868	1.07491307732634\\
0.869	1.075594004372\\
0.87	1.07631398704551\\
0.871	1.07704631795681\\
0.872	1.07769973841827\\
0.873	1.07843576863811\\
0.874	1.07909717474956\\
0.875	1.07980974990905\\
0.876	1.08050429538727\\
0.877	1.08120899452171\\
0.878	1.08189632830016\\
0.879	1.08259291564758\\
0.88	1.08331281506815\\
0.881	1.08403067652827\\
0.882	1.0847053561564\\
0.883	1.08544488985014\\
0.884	1.08611349679424\\
0.885	1.08684003971075\\
0.886	1.08752290257124\\
0.887	1.08823607868316\\
0.888	1.08893311547846\\
0.889	1.08960289682595\\
0.89	1.09030617713813\\
0.891	1.09103406248641\\
0.892	1.09173369373144\\
0.893	1.09242525883475\\
0.894	1.09314656352375\\
0.895	1.0938150943481\\
0.896	1.09452598688754\\
0.897	1.09520524570867\\
0.898	1.09589348333161\\
0.899	1.0966503988095\\
0.9	1.09735807026584\\
0.901	1.09802744799687\\
0.902	1.09873975581114\\
0.903	1.09940723976525\\
0.904	1.10016549754924\\
0.905	1.10084079192832\\
0.906	1.10155065085339\\
0.907	1.10222763189744\\
0.908	1.10293465933235\\
0.909	1.10366918759494\\
0.91	1.10434222002939\\
0.911	1.10504646504745\\
0.912	1.10577310560137\\
0.913	1.10644264047037\\
0.914	1.10718725204296\\
0.915	1.10786184406878\\
0.916	1.10858939379207\\
0.917	1.1092363466744\\
0.918	1.10996069672672\\
0.919	1.110647193476\\
0.92	1.111369253149\\
0.921	1.11204976049106\\
0.922	1.11278791603396\\
0.923	1.11346367835333\\
0.924	1.11416110441998\\
0.925	1.11486724990879\\
0.926	1.11556653210286\\
0.927	1.1162738283606\\
0.928	1.11698945221816\\
0.929	1.11771342334372\\
0.93	1.11841740434905\\
0.931	1.11912321446894\\
0.932	1.11977745492515\\
0.933	1.12051134204653\\
0.934	1.12120632623384\\
0.935	1.12193955927498\\
0.936	1.12261106380597\\
0.937	1.12329975979145\\
0.938	1.12399904609582\\
0.939	1.12470445459571\\
0.94	1.12542154493272\\
0.941	1.12613437759644\\
0.942	1.12684825354944\\
0.943	1.12752889091459\\
0.944	1.1282465760452\\
0.945	1.12892261502316\\
0.946	1.12963397809658\\
0.947	1.13034721068405\\
0.948	1.13103782430822\\
0.949	1.13176790502043\\
0.95	1.13243366183985\\
0.951	1.13316014960612\\
0.952	1.13383904592074\\
0.953	1.13456842047888\\
0.954	1.13529523826897\\
0.955	1.13597363195374\\
0.956	1.136679191076\\
0.957	1.13738815093595\\
0.958	1.13809874015332\\
0.959	1.13879410614341\\
0.96	1.1394954615376\\
0.961	1.14018262579001\\
0.962	1.1408869481573\\
0.963	1.14159409471874\\
0.964	1.14232134768587\\
0.965	1.14302505912621\\
0.966	1.14371081980807\\
0.967	1.14442877715089\\
0.968	1.14513745007785\\
0.969	1.14581300671538\\
0.97	1.14653452997653\\
0.971	1.14723299851676\\
0.972	1.14793804032591\\
0.973	1.1486483909589\\
0.974	1.14938183309156\\
0.975	1.15006684587262\\
0.976	1.15073238136621\\
0.977	1.151477190505\\
0.978	1.15218222756131\\
0.979	1.15284962374984\\
0.98	1.15359951536553\\
0.981	1.15431299295547\\
0.982	1.15497827906691\\
0.983	1.15569056650123\\
0.984	1.15638835549654\\
0.985	1.1571323770904\\
0.986	1.1578149231851\\
0.987	1.15850646777875\\
0.988	1.15920996193102\\
0.989	1.15991530194513\\
0.99	1.16063748497131\\
0.991	1.16131526141297\\
0.992	1.16201441106351\\
0.993	1.16273399545386\\
0.994	1.16345818385596\\
0.995	1.16414453811305\\
0.996	1.16485569922677\\
0.997	1.16555458810608\\
0.998	1.16627309541629\\
0.999	1.16697972009155\\
1	1.16766777381027\\
1.001	1.16837714169459\\
1.002	1.16912018312334\\
1.003	1.16980958588813\\
1.004	1.17052468291022\\
1.005	1.17124230750359\\
1.006	1.17192696324891\\
1.007	1.17264098331659\\
1.008	1.1733269675409\\
1.009	1.17404540259685\\
1.01	1.17476276830285\\
1.011	1.1754550774032\\
1.012	1.17614600498593\\
1.013	1.17686654929883\\
1.014	1.17758311280078\\
1.015	1.17828273863259\\
1.016	1.17897287430638\\
1.017	1.17973124183855\\
1.018	1.18041828819264\\
1.019	1.18110886803507\\
1.02	1.18179716210972\\
1.021	1.18251673966234\\
1.022	1.18323170997501\\
1.023	1.18391665551662\\
1.024	1.18464727470401\\
1.025	1.18533219585272\\
1.026	1.18605696171375\\
1.027	1.18678739089058\\
1.028	1.18745232606451\\
1.029	1.18818032216703\\
1.03	1.18888076329225\\
1.031	1.18961038836852\\
1.032	1.19028853660936\\
1.033	1.19101645655703\\
1.034	1.19171451100162\\
1.035	1.19241036773307\\
1.036	1.19310763078297\\
1.037	1.19381798289649\\
1.038	1.19457807787144\\
1.039	1.19523645250407\\
1.04	1.19596561765985\\
1.041	1.19666261613531\\
1.042	1.1973874531018\\
1.043	1.19808632362979\\
1.044	1.19877470083494\\
1.045	1.19949663761316\\
1.046	1.20018425867323\\
1.047	1.20089689497407\\
1.048	1.20161692723053\\
1.049	1.20233155043619\\
1.05	1.2030058891151\\
1.051	1.20371964922544\\
1.052	1.2044634679793\\
1.053	1.20516660705058\\
1.054	1.20587371856353\\
1.055	1.20657150299744\\
1.056	1.20729633202515\\
1.057	1.20797056786822\\
1.058	1.20867769568276\\
1.059	1.20942517342948\\
1.06	1.21012765598368\\
1.061	1.21081297022799\\
1.062	1.21153961866889\\
1.063	1.21224175962579\\
1.064	1.21293374147538\\
1.065	1.21366791764763\\
1.066	1.21437190331179\\
1.067	1.21506816039173\\
1.068	1.21577823095709\\
1.069	1.21648125837929\\
1.07	1.21720991317053\\
1.071	1.21791787296505\\
1.072	1.21859857618105\\
1.073	1.21932534036349\\
1.074	1.22001629058484\\
1.075	1.22071120956224\\
1.076	1.22146821427462\\
1.077	1.2221590215265\\
1.078	1.22287571945568\\
1.079	1.22356817047876\\
1.08	1.2242779515477\\
1.081	1.22498821541662\\
1.082	1.2256849014951\\
1.083	1.22641220376356\\
1.084	1.2271329081955\\
1.085	1.22782983582445\\
1.086	1.22855527879875\\
1.087	1.22923164764185\\
1.088	1.22995996050819\\
1.089	1.23066249960387\\
1.09	1.23139884820245\\
1.091	1.23206519011105\\
1.092	1.2328018228769\\
1.093	1.23349298961919\\
1.094	1.23419684532063\\
1.095	1.23491467447648\\
1.096	1.2356438773941\\
1.097	1.23634345271297\\
1.098	1.23704136065804\\
1.099	1.23774510694451\\
1.1	1.23845500139345\\
1.101	1.23917229439679\\
1.102	1.23989346097264\\
1.103	1.24060928860838\\
1.104	1.24132009543475\\
1.105	1.24200031380382\\
1.106	1.2427171879882\\
1.107	1.24345388516254\\
1.108	1.24413539944195\\
1.109	1.24485891156826\\
1.11	1.24555294941321\\
1.111	1.24628089646945\\
1.112	1.24696686643925\\
1.113	1.24770389797594\\
1.114	1.24839079574823\\
1.115	1.24912057958517\\
1.116	1.24982502627807\\
1.117	1.25054013852806\\
1.118	1.25123122774182\\
1.119	1.25195051510543\\
1.12	1.25266582374605\\
1.121	1.25338504443766\\
1.122	1.25408062774892\\
1.123	1.25479817132511\\
1.124	1.25552502983919\\
1.125	1.25620985175426\\
1.126	1.2569246195491\\
1.127	1.25762070401118\\
1.128	1.25833002341663\\
1.129	1.25907629679066\\
1.13	1.2597740109972\\
1.131	1.26046351202573\\
1.132	1.26122075726037\\
1.133	1.26190431220121\\
1.134	1.26262399328279\\
1.135	1.26332962385268\\
1.136	1.26402546454033\\
1.137	1.26474993086585\\
1.138	1.2654390659497\\
1.139	1.26615631678268\\
1.14	1.26686779441674\\
1.141	1.26758560671657\\
1.142	1.26830855688897\\
1.143	1.26899693543632\\
1.144	1.26971875849972\\
1.145	1.27042848207439\\
1.146	1.27114284820286\\
1.147	1.27187424452352\\
1.148	1.27257312225389\\
1.149	1.27328879246343\\
1.15	1.27398879669677\\
1.151	1.27471868308667\\
1.152	1.27541815448365\\
1.153	1.27611359399237\\
1.154	1.27682202428056\\
1.155	1.27753543865826\\
1.156	1.2782711895879\\
1.157	1.27896905390311\\
1.158	1.27967287774893\\
1.159	1.28037762686065\\
1.16	1.28109776289119\\
1.161	1.2818116474195\\
1.162	1.28252979069671\\
1.163	1.28325981144345\\
1.164	1.28394126072747\\
1.165	1.28467673573707\\
1.166	1.28539612083229\\
1.167	1.28609705861584\\
1.168	1.28679776379941\\
1.169	1.2875146532055\\
1.17	1.28820562329211\\
1.171	1.2889507728516\\
1.172	1.2896487933615\\
1.173	1.29035067001622\\
1.174	1.29106392919502\\
1.175	1.29177849224552\\
1.176	1.29248833084665\\
1.177	1.29319733706523\\
1.178	1.29390251593959\\
1.179	1.29461985172583\\
1.18	1.29534317527239\\
1.181	1.29606403372682\\
1.182	1.2967821350361\\
1.183	1.29749725064113\\
1.184	1.29820920960189\\
1.185	1.29889170065313\\
1.186	1.29963120752305\\
1.187	1.30033930187941\\
1.188	1.30105509025151\\
1.189	1.30175083188051\\
1.19	1.30246641011522\\
1.191	1.30317472120261\\
1.192	1.30388295583297\\
1.193	1.30458833853006\\
1.194	1.30531184662138\\
1.195	1.30603297813287\\
1.196	1.30675210655232\\
1.197	1.30745839210332\\
1.198	1.3081709538793\\
1.199	1.30889714053669\\
1.2	1.30960762649425\\
1.201	1.3103072145857\\
1.202	1.31100333441335\\
1.203	1.31173952647684\\
1.204	1.31243202130457\\
1.205	1.31314297512918\\
1.206	1.31387235736085\\
1.207	1.31458578919601\\
1.208	1.31529535542978\\
1.209	1.31599709883852\\
1.21	1.31670887150974\\
1.211	1.317436693322\\
1.212	1.3181522410022\\
1.213	1.31886966328058\\
1.214	1.31960009884521\\
1.215	1.32027201046206\\
1.216	1.32100897953677\\
1.217	1.32171624618146\\
1.218	1.322427367007\\
1.219	1.32314402326376\\
1.22	1.3238620358422\\
1.221	1.32457746442771\\
1.222	1.32529006296723\\
1.223	1.32600000824102\\
1.224	1.32669883768473\\
1.225	1.32741628651419\\
1.226	1.32813470101887\\
1.227	1.32882119753904\\
1.228	1.3295463080033\\
1.229	1.33028895845287\\
1.23	1.33099937211111\\
1.231	1.33171029462827\\
1.232	1.33241081466453\\
1.233	1.33313710895681\\
1.234	1.33385551054572\\
1.235	1.33456012987773\\
1.236	1.33527839262162\\
1.237	1.3359851575407\\
1.238	1.33668858114998\\
1.239	1.33742867340457\\
1.24	1.33814025257624\\
1.241	1.33881870295831\\
1.242	1.33955509663347\\
1.243	1.34026157553407\\
1.244	1.34099950694894\\
1.245	1.34170501023069\\
1.246	1.34241730887644\\
1.247	1.343124904867\\
1.248	1.34382898125203\\
1.249	1.34456177070743\\
1.25	1.34525949490681\\
1.251	1.3459721677943\\
1.252	1.34670782641274\\
1.253	1.34741993952267\\
1.254	1.34812732305979\\
1.255	1.34883313539954\\
1.256	1.34954892581478\\
1.257	1.35025082568882\\
1.258	1.35098009510427\\
1.259	1.35170515834461\\
1.26	1.35239465054215\\
1.261	1.35310878855906\\
1.262	1.35385472586595\\
1.263	1.35456260501989\\
1.264	1.35526612222544\\
1.265	1.35596525900078\\
1.266	1.35669101886709\\
1.267	1.3574259033375\\
1.268	1.35811435904333\\
1.269	1.35883298351222\\
1.27	1.35954985258925\\
1.271	1.36028049535921\\
1.272	1.36097813814941\\
1.273	1.36168965506185\\
1.274	1.36241926851348\\
1.275	1.36311560849165\\
1.276	1.36383050145078\\
1.277	1.36456914845527\\
1.278	1.36526331166623\\
1.279	1.36599389003099\\
1.28	1.36670305657181\\
1.281	1.36743085175979\\
1.282	1.36814129488063\\
1.283	1.3688646878458\\
1.284	1.36956593125511\\
1.285	1.37027376678075\\
1.286	1.37100601585094\\
1.287	1.37170122235103\\
1.288	1.37243188578702\\
1.289	1.37315545792059\\
1.29	1.37384357733352\\
1.291	1.37455969897992\\
1.292	1.37529340500119\\
1.293	1.37599200074395\\
1.294	1.37671399423727\\
1.295	1.37742320884128\\
1.296	1.37813918270226\\
1.297	1.37884798557176\\
1.298	1.37959625822145\\
1.299	1.38029896750995\\
1.3	1.38099891648646\\
1.301	1.3817286851525\\
1.302	1.3824404806543\\
1.303	1.3831345155524\\
1.304	1.38385829374614\\
1.305	1.38458023783379\\
1.306	1.38530387677298\\
1.307	1.38600036417817\\
1.308	1.38672581694381\\
1.309	1.38743811910935\\
1.31	1.38816367607107\\
1.311	1.38886268174481\\
1.312	1.38959149018622\\
1.313	1.39029188495353\\
1.314	1.39102005310548\\
1.315	1.39173893108339\\
1.316	1.39246357974312\\
1.317	1.39317822547517\\
1.318	1.39387634498679\\
1.319	1.39460773919719\\
1.32	1.39530084471909\\
1.321	1.39601559379249\\
1.322	1.39674153754977\\
1.323	1.39745719270303\\
1.324	1.39816473221853\\
1.325	1.39888987237568\\
1.326	1.39959413580025\\
1.327	1.40032457938912\\
1.328	1.40104924249575\\
1.329	1.40174382964466\\
1.33	1.40248105420161\\
1.331	1.40317533473918\\
1.332	1.40389026175678\\
1.333	1.40462375888622\\
1.334	1.40532719262328\\
1.335	1.40604348281731\\
1.336	1.40675313231601\\
1.337	1.4074777858772\\
1.338	1.40819900384232\\
1.339	1.40890276035155\\
1.34	1.4096140484741\\
1.341	1.41034473183148\\
1.342	1.41106180416612\\
1.343	1.41176838190982\\
1.344	1.41247283140101\\
1.345	1.41321321810088\\
1.346	1.41392830396276\\
1.347	1.4146269282785\\
1.348	1.41534744957916\\
1.349	1.41606866676432\\
1.35	1.41677757405611\\
1.351	1.4174976658059\\
1.352	1.41822389461229\\
1.353	1.41894777383529\\
1.354	1.41965790427752\\
1.355	1.42038034747297\\
1.356	1.42108536446251\\
1.357	1.42181945610749\\
1.358	1.42251268708812\\
1.359	1.42323157344567\\
1.36	1.42394737248795\\
1.361	1.42465678895568\\
1.362	1.42537205785357\\
1.363	1.4261115713145\\
1.364	1.42682282418521\\
1.365	1.42752420911471\\
1.366	1.42824183220536\\
1.367	1.42895412879548\\
1.368	1.42967504642199\\
1.369	1.43040991336916\\
1.37	1.43113581872467\\
1.371	1.43182445017611\\
1.372	1.43255081925752\\
1.373	1.43326259040367\\
1.374	1.43398977240156\\
1.375	1.43467373152447\\
1.376	1.43541937051388\\
1.377	1.43613186153595\\
1.378	1.43684099575468\\
1.379	1.43756515002633\\
1.38	1.43827484601603\\
1.381	1.43900448542517\\
1.382	1.43971404573615\\
1.383	1.44042399098128\\
1.384	1.44114665198772\\
1.385	1.44186728285632\\
1.386	1.44258955985261\\
1.387	1.44329791160852\\
1.388	1.44401653834801\\
1.389	1.44473326131279\\
1.39	1.44544645472429\\
1.391	1.44614987973433\\
1.392	1.44689347171933\\
1.393	1.44759232865011\\
1.394	1.44831403857965\\
1.395	1.44903564742742\\
1.396	1.44974455234206\\
1.397	1.45045727944786\\
1.398	1.45115954370813\\
1.399	1.45188914601291\\
1.4	1.45261852221584\\
1.401	1.45333008921627\\
1.402	1.45403200329799\\
1.403	1.45477015927682\\
1.404	1.45549048111192\\
1.405	1.45620853820226\\
1.406	1.45691810702782\\
1.407	1.45763744840018\\
1.408	1.45835280103283\\
1.409	1.45906174828298\\
1.41	1.45978029113496\\
1.411	1.46048951007991\\
1.412	1.46122041056408\\
1.413	1.46193153522139\\
1.414	1.46264013468259\\
1.415	1.4633715483711\\
1.416	1.46408969306857\\
1.417	1.46479093780087\\
1.418	1.46552190126024\\
1.419	1.4662231146236\\
1.42	1.46694873087968\\
1.421	1.4676558461324\\
1.422	1.46837182585297\\
1.423	1.46909211351703\\
1.424	1.46980760998461\\
1.425	1.47054258595807\\
1.426	1.47123478085581\\
1.427	1.47196887252245\\
1.428	1.47267634049103\\
1.429	1.47340596338473\\
1.43	1.47410818981859\\
1.431	1.47483014144578\\
1.432	1.47553468426973\\
1.433	1.47626721847351\\
1.434	1.47699037697785\\
1.435	1.47770397821817\\
1.436	1.47841602502978\\
1.437	1.4791335714541\\
1.438	1.47984782797533\\
1.439	1.48058400003699\\
1.44	1.48127556977453\\
1.441	1.48200729645291\\
1.442	1.48271180207309\\
1.443	1.48343669334411\\
1.444	1.48415576929936\\
1.445	1.48486006334584\\
1.446	1.48559066550115\\
1.447	1.48630172219535\\
1.448	1.4870143014264\\
1.449	1.48773489666494\\
1.45	1.48844519578658\\
1.451	1.48916481828729\\
1.452	1.48988418298421\\
1.453	1.49060176936589\\
1.454	1.49132275676579\\
1.455	1.49204533822695\\
1.456	1.49275602589468\\
1.457	1.49346398285675\\
1.458	1.49417888624922\\
1.459	1.49491209304123\\
1.46	1.49562360102851\\
1.461	1.49634236300458\\
1.462	1.49705277557033\\
1.463	1.49777756845202\\
1.464	1.49848855258154\\
1.465	1.49921417300295\\
1.466	1.49992042555976\\
1.467	1.50064356337569\\
1.468	1.5013599249153\\
1.469	1.50207127904575\\
1.47	1.50279956460619\\
1.471	1.50350969055371\\
1.472	1.5042296481636\\
1.473	1.50494503046325\\
1.474	1.50564835428744\\
1.475	1.50636712005962\\
1.476	1.50708453563645\\
1.477	1.5078043619155\\
1.478	1.50852223385994\\
1.479	1.50925154378543\\
1.48	1.50996361527346\\
1.481	1.51067976703102\\
1.482	1.51139390151615\\
1.483	1.51211379966377\\
1.484	1.51282436564746\\
1.485	1.51353582026607\\
1.486	1.51425208164481\\
1.487	1.51497803509601\\
1.488	1.51569148028131\\
1.489	1.51640482815161\\
1.49	1.51712028572246\\
1.491	1.51783517060481\\
1.492	1.51856372057025\\
1.493	1.51927148162976\\
1.494	1.51999473598859\\
1.495	1.5207136239091\\
1.496	1.52141802475252\\
1.497	1.52213033366632\\
1.498	1.52285876003161\\
1.499	1.52356123158909\\
1.5	1.5242819529527\\
1.501	1.52500774911486\\
1.502	1.52571398551625\\
1.503	1.52644061394844\\
1.504	1.52715182251218\\
1.505	1.52787448201976\\
1.506	1.52858195804972\\
1.507	1.52929302371345\\
1.508	1.53001761765739\\
1.509	1.53073313339879\\
1.51	1.5314574388506\\
1.511	1.53215991257987\\
1.512	1.5328775008649\\
1.513	1.53359721234475\\
1.514	1.53431396753227\\
1.515	1.53502675767211\\
1.516	1.53574041822856\\
1.517	1.53646149764597\\
1.518	1.53717543252219\\
1.519	1.53789846461603\\
1.52	1.53861336576916\\
1.521	1.53933150311615\\
1.522	1.54004289637034\\
1.523	1.54075251122691\\
1.524	1.54147288249302\\
1.525	1.54218209599056\\
1.526	1.54289366534928\\
1.527	1.54362087341576\\
1.528	1.54433526743435\\
1.529	1.54504625100152\\
1.53	1.54576662335755\\
1.531	1.5464818629322\\
1.532	1.54720642545295\\
1.533	1.54791210250843\\
1.534	1.5486310364677\\
1.535	1.54934588392035\\
1.536	1.55005296400384\\
1.537	1.55076954749461\\
1.538	1.55149091511498\\
1.539	1.55221063138892\\
1.54	1.55292144780076\\
1.541	1.55362854355306\\
1.542	1.55434447516883\\
1.543	1.55506620284065\\
1.544	1.55577440881191\\
1.545	1.55648845451449\\
1.546	1.55720535558263\\
1.547	1.55791971028587\\
1.548	1.55863305777228\\
1.549	1.55934750320485\\
1.55	1.56006860703396\\
1.551	1.56078085214382\\
1.552	1.56149694477417\\
1.553	1.5622060867622\\
1.554	1.56291872068385\\
1.555	1.56362995558839\\
1.556	1.56435028891114\\
1.557	1.56506044235603\\
1.558	1.56577543962873\\
1.559	1.56648544601001\\
1.56	1.5672061181641\\
1.561	1.56792106308373\\
1.562	1.56863388573239\\
1.563	1.5693429244544\\
1.564	1.57005698160478\\
1.565	1.57076575573944\\
1.566	1.57147697990401\\
1.567	1.57219050397825\\
1.568	1.57291118109262\\
1.569	1.57361772023808\\
1.57	1.57432884919925\\
1.571	1.57504602075307\\
1.572	1.57575703826386\\
1.573	1.57647336944595\\
1.574	1.57717996679369\\
1.575	1.57789244712775\\
1.576	1.57859987426682\\
1.577	1.57931573880396\\
1.578	1.58002353098386\\
1.579	1.5807320672422\\
1.58	1.58144304340536\\
1.581	1.58215642760722\\
1.582	1.58286326389208\\
1.583	1.58357224811021\\
1.584	1.58428169186938\\
};
\addlegendentry{Upper Bound}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/oblivious_relay_diagram.tex <==
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.7}]
		\coordinate (in) at (0,0);
		\node[rectangle, draw = black, minimum width = 1.5cm, minimum height = 1.2cm, text width = 2cm, align = center]  (transmitter) at (1.5,0) {Transmitter};
		\node[rectangle, draw = black, minimum width = 1.5cm, minimum height = 1.2cm, align = center]  (channel) at (4.5,0) {Channel \\ $ P_{\rv{Y} | \rv{X}} $};
		\node[rectangle, draw = black, minimum width = 1cm, minimum height = 1.2cm, text width = 1.75cm, align = center]  (relay) at (7.5,0) {Relay };
		\node[rectangle, draw = black, minimum width = 1cm, minimum height = 1.2cm, text width = 1.75cm, align = center]  (user) at (10.5,0) {User};
		\node (out) at (12,0) {};
		
		
		

		
		\draw[->] (in) node [left] {$ \rv{M}  $} --  (transmitter) ;
		\draw[->] (transmitter) --  node[above] {$ \rv{X}^n $}   (channel);
		\draw[->] (channel) -- node[above] {$ \rv{Y}^n $}  (relay);
		\draw[->] (relay) --  node[above] {$ \rv{W}  $} (user);
		\draw[->] (user) -- (out) node[right] {$ \hat{\rv{M}}  $};
		
		\end{tikzpicture}

==> figures/optimization_chart.tex <==
\begin{tikzpicture}[
	node distance = 1.1 cm,
	> = stealth,
	start chain = going below,
	every node/.style = {align=center},
	startstop/.style = {rectangle, rounded corners, draw=red, fill=red!20,
		minimum width=3cm, minimum height=1cm, on chain},
	decision/.style = {draw=#1, fill=#1!20,
		diamond, minimum width=3cm, minimum height=1cm, on chain},
	block/.style = {draw=#1, fill=#1!20,
		rectangle, rounded corners, 
		text width=5cm, minimum height=1cm},
	process/.style = {block=#1, on chain},
	normal/.style = {rectangle, draw, fill=white, 
		text width=4cm, text=red, on chain},
	arrow/.style = {thick,->},
	arrow_red/.style = {thick,->,draw=red}
	]
	
	% noeuds
	\node (start)       [startstop]     {Start};
	\node (test0)        [decision=gray] {Is $ p_1 < 1 $ ?};
	\node (ins_before)  [process=gray]  {$ \zeta_1 = \zeta_2  = 0 $ \\ $ \phi(p_1) = \mu_1 $ \\ $ p_2 \leq p_1 $};
	\node (init)        [process=cyan]  {$ i=3 $};
	\node (test)        [decision=gray] {Is $ \zeta_i = 0 $ ?};
	\begin{scope}[node distance=0.75cm]
		\node (break)       [normal]        {$ \phi(p_{i-1}) = \mu_1 $};
		\node (continue)    [normal]        {$ p_i \leq p_{i-1} $};;
	\end{scope}
	\node (iterative)   [process=gray]  {$ i = i+1 $};
	\node (ins_after)   [process=gray]  {$ p_1 = \cdots p_k = p $, $ p_{k+1} = \cdots p_{i-2} = \tilde{p} $, $ p_{i-1} = \cdots = p_{n} = 0 $};
	\node (stop)        [startstop]     {Finish};
	\node[process=gray,continue chain = going left] (determenistic) {$ \bv{p} = \bv{e}_n $};
%	\scoped[on background layer]
	\node (instructions) [block=gray, inner xsep=0.5cm, inner ysep=0.25cm,
	fit= (break) (continue)]   {};
	
	
	
	% flèches
	\draw [arrow]   (start)         edge (test0)   
	(test0) edge node[right] {True}  (ins_before)
	(ins_before)    edge    (init)
	(init)          edge    (test)
	(test) edge node[right] {True} (instructions.north)
	(instructions)   --     (iterative);
	\draw [arrow]   (test.west)  -- node[anchor=south] {False} ++(-1.5,0) 
	coordinate (auxiliary)    |- 
	($(ins_after.north)+(0,0.5)$) -|  (ins_after);
	\draw [arrow]   (iterative.east)  -- ++(1.5,0) |- (test);
	\draw [arrow]   (ins_after) -- (stop);
	
	\draw [arrow]   (test0.west)  -- node[anchor=south] {False} ++(-2.5,0) 
	coordinate (auxiliary2)    |- 
	($(determenistic.north)+(0,0.5)$) -|  (determenistic);
\end{tikzpicture}    

==> figures/remote_source_coding_diagram.tex <==
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.7}]
		\node[rectangle, draw = black, minimum width = 1.5cm, minimum height = 1.2cm, text width = 1.5cm, align = center]  (source) at (0,0) {Source $\pmf{\rv{X}}$};
		\node[rectangle, draw = black, minimum width = 1.5cm, minimum height = 1.2cm, align = center]  (channel) at (3,0) {Channel \\ $ P_{\rv{Y} | \rv{X}} $};
		\node[rectangle, draw = black, minimum width = 1cm, minimum height = 1.2cm, text width = 1.75cm, align = center]  (enc) at (6,0) {Encoder};
		\node[rectangle, draw = black, minimum width = 1cm, minimum height = 1.2cm, text width = 1.75cm, align = center]  (dec) at (9,0) {Decoder};
		\node (out) at (10.5,0) {};
		
		
		

		
		\draw[->] (source)  -- node [above]  {$ \rv{X}^n $}  (channel);
		\draw[->] (channel) -- node[above] {$ \rv{Y}^n $}  (enc);
		\draw[->] (enc) --  node[above] {$ \rv{W}  $} (dec);
		\draw[->] (dec) -- (out) node[right] {$ \rv{Z}^n $};
		
		\end{tikzpicture}
